A machine learning approach for fighting the curse of dimensionality in global optimization

Finding global optima in high-dimensional optimization problems is extremely challenging since the number of function evaluations required to sufficiently explore the search space increases exponentially with its dimensionality. Furthermore, multimodal cost functions render local gradient-based search techniques ineffective. To overcome these difficulties, we propose to trim uninteresting regions of the search space where global optima are unlikely to be found by means of autoencoders, exploiting the lower intrinsic dimensionality of certain cost functions; optima are then searched over lower-dimensional latent spaces. The methodology is tested on benchmark functions and on multiple variations of a structural topology optimization problem, where we show that we can estimate this intrinsic lower dimensionality and based thereon obtain the global optimum at best or superior results compared to established optimization procedures at worst.

==> figures/Figure_1.tex <==
\documentclass[class=scrreprt]{standalone}
\KOMAoptions{fontsize=9pt}


\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}



\pgfplotsset{
    colormap/gy/.style={
        colormap={gy}{[1pt]
            rgb(0pt)=(1,0.95,0.95);
            rgb(17pt)=(0.5, 0.5, 0.5);
            rgb(25pt)=(0.4, 0.4, 0.4);
            rgb(100pt)=(0.4, 0.4, 0.4);
        }
    }
}

\pgfplotsset{
    colormap/gyn/.style={
        colormap={gny}{[1pt]
            rgb(0pt)=(1,0.95,0.95);
            rgb(66pt)=(0.5, 0.5, 0.5);
            rgb(100pt)=(0.4, 0.4, 0.4);
        }
    }
}

 
\begin{document}

\begin{tikzpicture}[]

\begin{axis}[at={(0.1cm,-0.5cm)},
width=3.4cm,
height=4cm,
view={135}{40},
	    scale only axis=true,
            enlargelimits=false,
	    axis lines=center,
            xmin=0,
            xmax=2.15,
            xtick={\empty},
            ymin=0,
            ymax=2.15,
            colormap/gy,
            ytick={\empty},
	 zmin = 0,
	 zmax = 6,
            ztick={\empty},	
            xmajorgrids=true,
            ymajorgrids=true,
            legend style={fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
            legend pos= north east,
            legend cell align=left]


	\addplot3[
            mesh/rows=101,
            mesh/cols=101,
            surf,  
            colormap/gy,  
            shader = interp,	
	 point meta = \thisrow{z},
            point meta min= 1.5,   
            point meta max=  5.5,
            ] table[x=x1, y=x2, z=n] from {Figure_1/X.txt};

	\addplot3[dashed, very thin,
            black,mark=x, mark size=1.25pt,mark options={solid,thin}
            ] table[x=x1, y=x2, z=c] from {Figure_1/X0.txt};

        	
	\addplot3[
            mesh/rows=101,
            mesh/cols=101,
            surf,  
	 shader= interp,
            colormap/viridis,  
            point meta min= 1.5,   
            point meta max=  5.5,
            ] table[x=x1, y=x2, z=c] from {Figure_1/X.txt};
	\addplot3 [very thin, black, opacity=0.5,
            ] table[x=x1, y=x2, z=c] from {Figure_1/X_mesh.txt};
	\addplot3 [thin, black,
            ] table[x=x1, y=x2, z=c] from {Figure_1/X_mesh_2.txt};
            

              
\end{axis}

\begin{axis}[at={(6.2cm,2cm)},
hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/gyn,
    colorbar horizontal,
    point meta min=0,
    point meta max=1,
    colorbar style={
        width=1cm,
        rotate=-90,
        xtick={\empty},
axis line style={draw=none},
    },
 colorbar/width = 0.2cm,
    ]
    \addplot [draw=none] coordinates {(0,0)};

\end{axis}

\begin{axis}[at={(8.5cm,-0.5cm)},
width=3.4cm,
height=4cm,
view={135}{40},
	       scale only axis=true,
            enlargelimits=false,
	       axis lines=center,
            xmin=0,
            xmax=2.15,
            xtick={\empty},
            ymin=0,
            ymax=2.15,
            colormap/gy,
            ytick={\empty},
	 zmin = 0,
	 zmax = 6,
            ztick={\empty},	
            xmajorgrids=true,
            ymajorgrids=true,
            legend style={fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
            legend pos= north east,
            legend cell align=left,
            ]

	\addplot3+[mesh,thin,mark=none,
	 shader= interp,
            colormap/gy, thick, 
	 point meta = \thisrow{z},
            point meta min= 1.5,   
            point meta max=  5.5,
            ] table[x=x1, y=x2, z=n] from {Figure_1/Z1.txt};
\addplot3+[mesh,thin,mark=none,
	 shader= interp,
            colormap/gy, thick, 
	 point meta = \thisrow{z},
            point meta min= 1.5,   
            point meta max=  5.5,
            ] table[x=x1, y=x2, z=n] from {Figure_1/Z2.txt};

	\addplot3[dashed, very thin,
            black,mark=x, mark size=1.25pt,mark options={solid,thin}
            ] table[x=x1, y=x2, z=c] from {Figure_1/X0.txt};

           \addplot3+[mesh,thin,mark=none,
            colormap/viridis, thick,
	 shader= interp,
	 point meta = z, 
            point meta min= 1.5,   
            point meta max=  5.5,
            ] table[x=x1, y=x2, z=c] from {Figure_1/Z1.txt};   
	

           \addplot3+[mesh,thin,mark=none,
            colormap/viridis, thick,
	 shader= interp,
	 point meta = z, 
            point meta min= 1.5,   
            point meta max=  5.5,
            ] table[x=x1, y=x2, z=c] from {Figure_1/Z2.txt};  
        

\end{axis}

	\draw [black, thick] (5.75,1)--(5.75,2)--(3.75,3)--(3.75,0)--cycle;
	\draw [black, thick] (6.25,1)--(6.25,2)--(8.25,3)--(8.25,0)--cycle;

	\draw [black!50!white](4.25,1.1) -- (4.75,1.1);
	\draw [black!50!white](4.25,1.1) -- (4.75,1.9);
	\draw [black!50!white](4.25,1.9) -- (4.75,1.9);
	\draw [black!50!white](4.25,1.9) -- (4.75,1.1);
	\draw [black!50!white](4.75,1.1) -- (5.25,1.5);
	\draw [black!50!white](4.75,1.9) -- (5.25,1.5);
	\fill [draw=black!50!white, fill=white] (4.25,1.1) circle(0.175) node[black!50!white] {\noexpand\noexpand\noexpand\footnotesize{$x_1$}};
	\fill [draw=black!50!white, fill=white] (4.25,1.9) circle(0.175) node[black!50!white] {\noexpand\noexpand\noexpand\footnotesize{$x_2$}};
	\fill [draw=black!50!white, fill=white] (4.75,1.1) circle(0.175);
	\fill [draw=black!50!white, fill=white] (4.75,1.9) circle(0.175);
	\fill [draw=black!50!white, fill=white] (5.25,1.5) circle(0.175) node[black!50!white] {\noexpand\noexpand\noexpand\footnotesize{$z$}};

	\draw [black!50!white](7.75,1.1) -- (7.25,1.1);
	\draw [black!50!white](7.75,1.1) -- (7.25,1.9);
	\draw [black!50!white](7.75,1.9) -- (7.25,1.9);
	\draw [black!50!white](7.75,1.9) -- (7.25,1.1);
	\draw [black!50!white](7.25,1.1) -- (6.75,1.5);
	\draw [black!50!white](7.25,1.9) -- (6.75,1.5);
	\fill [draw=black!50!white, fill=white] (7.75,1.1) circle(0.175) node[black!50!white] {\noexpand\noexpand\noexpand\footnotesize{$x_1$}};
	\fill [draw=black!50!white, fill=white] (7.75,1.9) circle(0.175) node[black!50!white] {\noexpand\noexpand\noexpand\footnotesize{$x_2$}};
	\fill [draw=black!50!white, fill=white] (7.25,1.1) circle(0.175);
	\fill [draw=black!50!white, fill=white] (7.25,1.9) circle(0.175);
	\fill [draw=black!50!white, fill=white] (6.75,1.5) circle(0.175) node[black!50!white] {\noexpand\noexpand\noexpand\footnotesize{$z$}};

	\node at (4.75,-0.25) {$E: \mathbb{R}^n \rightarrow \mathbb{R}^m$};
	\node at (7.25,-0.25) {$D: \mathbb{R}^m \rightarrow \mathbb{R}^n$};

\node at (0.25,0.425) {$x_1$};
\node at (3.35,0.425) {$x_2$};
\node at (1.95,3.4) {$c$};

\node at (8.65,0.425) {$x_1$};
\node at (11.75,0.425) {$x_2$};
\node at (10.35,3.4) {$c$};

\node at (0.75,3.25) {\textbf{A}};
\node at (11.25,3.25) {\textbf{E}};
\node at (4,3.25) {\textbf{B}};
\node at (6,3.25) {\textbf{C}};
\node at (8,3.25) {\textbf{D}};

\draw [white] (0,-0.75) -- (0,4) -- (12,4)--(12,-0.75) --cycle;

        
\end{tikzpicture}
\end{document}

==> figures/Figure_1/X.txt <==
x1 x2 c z n 
     0.000      0.000      5.388      1.640  0.000e+00
     0.000      0.020      5.382      1.640  0.000e+00
     0.000      0.040      5.376      1.641  0.000e+00
     0.000      0.060      5.370      1.642  0.000e+00
     0.000      0.080      5.363      1.643  0.000e+00
     0.000      0.100      5.357      1.644  0.000e+00
     0.000      0.120      5.350      1.645  0.000e+00
     0.000      0.140      5.342      1.646  0.000e+00
     0.000      0.160      5.331      1.647  0.000e+00
     0.000      0.180      5.320      1.649  0.000e+00
     0.000      0.200      5.308      1.650  0.000e+00
     0.000      0.220      5.296      1.651  0.000e+00
     0.000      0.240      5.284      1.652  0.000e+00
     0.000      0.260      5.272      1.653  0.000e+00
     0.000      0.280      5.260      1.654  0.000e+00
     0.000      0.300      5.246      1.655  0.000e+00
     0.000      0.320      5.231      1.656  0.000e+00
     0.000      0.340      5.217      1.657  0.000e+00
     0.000      0.360      5.203      1.658  0.000e+00
     0.000      0.380      5.189      1.660  0.000e+00
     0.000      0.400      5.176      1.661  0.000e+00
     0.000      0.420      5.163      1.662  0.000e+00
     0.000      0.440      5.151      1.663  0.000e+00
     0.000      0.460      5.139      1.664  0.000e+00
     0.000      0.480      5.128      1.666  0.000e+00
     0.000      0.500      5.117      1.667  0.000e+00
     0.000      0.520      5.107      1.668  0.000e+00
     0.000      0.540      5.098      1.669  0.000e+00
     0.000      0.560      5.089      1.671  0.000e+00
     0.000      0.580      5.081      1.672  0.000e+00
     0.000      0.600      5.073      1.673  0.000e+00
     0.000      0.620      5.066      1.674  0.000e+00
     0.000      0.640      5.060      1.676  0.000e+00
     0.000      0.660      5.054      1.677  0.000e+00
     0.000      0.680      5.044      1.678  0.000e+00
     0.000      0.700      5.027      1.680  0.000e+00
     0.000      0.720      5.011      1.681  0.000e+00
     0.000      0.740      4.995      1.683  0.000e+00
     0.000      0.760      4.981      1.684  0.000e+00
     0.000      0.780      4.967      1.686  0.000e+00
     0.000      0.800      4.955      1.687  0.000e+00
     0.000      0.820      4.943      1.689  0.000e+00
     0.000      0.840      4.932      1.690  0.000e+00
     0.000      0.860      4.922      1.692  0.000e+00
     0.000      0.880      4.912      1.693  0.000e+00
     0.000      0.900      4.903      1.695  0.000e+00
     0.000      0.920      4.895      1.697  0.000e+00
     0.000      0.940      4.889      1.698  0.000e+00
     0.000      0.960      4.883      1.700  0.000e+00
     0.000      0.980      4.879      1.702  0.000e+00
     0.000      1.000      4.876      1.704  0.000e+00
     0.000      1.020      4.874      1.706  0.000e+00
     0.000      1.040      4.873      1.707  0.000e+00
     0.000      1.060      4.873      1.709  0.000e+00
     0.000      1.080      4.874      1.711  0.000e+00
     0.000      1.100      4.875      1.713  0.000e+00
     0.000      1.120      4.878      1.715  0.000e+00
     0.000      1.140      4.881      1.717  0.000e+00
     0.000      1.160      4.885      1.719  0.000e+00
     0.000      1.180      4.890      1.720  0.000e+00
     0.000      1.200      4.894      1.721  0.000e+00
     0.000      1.220      4.899      1.723  0.000e+00
     0.000      1.240      4.905      1.724  0.000e+00
     0.000      1.260      4.911      1.726  0.000e+00
     0.000      1.280      4.918      1.727  0.000e+00
     0.000      1.300      4.923      1.728  0.000e+00
     0.000      1.320      4.930      1.730  0.000e+00
     0.000      1.340      4.937      1.731  0.000e+00
     0.000      1.360      4.944      1.733  0.000e+00
     0.000      1.380      4.952      1.734  0.000e+00
     0.000      1.400      4.961      1.736  0.000e+00
     0.000      1.420      4.970      1.737  0.000e+00
     0.000      1.440      4.980      1.739  0.000e+00
     0.000      1.460      4.990      1.740  0.000e+00
     0.000      1.480      5.000      1.742  0.000e+00
     0.000      1.500      5.011      1.743  0.000e+00
     0.000      1.520      5.022      1.744  0.000e+00
     0.000      1.540      5.033      1.746  0.000e+00
     0.000      1.560      5.045      1.747  0.000e+00
     0.000      1.580      5.057      1.748  0.000e+00
     0.000      1.600      5.069      1.750  0.000e+00
     0.000      1.620      5.081      1.751  0.000e+00
     0.000      1.640      5.093      1.753  0.000e+00
     0.000      1.660      5.106      1.754  0.000e+00
     0.000      1.680      5.119      1.756  0.000e+00
     0.000      1.700      5.132      1.757  0.000e+00
     0.000      1.720      5.145      1.759  0.000e+00
     0.000      1.740      5.158      1.760  0.000e+00
     0.000      1.760      5.171      1.762  0.000e+00
     0.000      1.780      5.184      1.763  0.000e+00
     0.000      1.800      5.197      1.765  0.000e+00
     0.000      1.820      5.211      1.767  0.000e+00
     0.000      1.840      5.224      1.768  0.000e+00
     0.000      1.860      5.237      1.769  0.000e+00
     0.000      1.880      5.250      1.770  0.000e+00
     0.000      1.900      5.263      1.772  0.000e+00
     0.000      1.920      5.276      1.773  0.000e+00
     0.000      1.940      5.289      1.775  0.000e+00
     0.000      1.960      5.302      1.777  0.000e+00
     0.000      1.980      5.314      1.779  0.000e+00
     0.000      2.000      5.326      1.781  0.000e+00

     0.020      0.000      5.373      1.639  0.000e+00
     0.020      0.020      5.367      1.640  0.000e+00
     0.020      0.040      5.360      1.641  0.000e+00
     0.020      0.060      5.353      1.642  0.000e+00
     0.020      0.080      5.346      1.643  0.000e+00
     0.020      0.100      5.339      1.644  0.000e+00
     0.020      0.120      5.332      1.645  0.000e+00
     0.020      0.140      5.324      1.646  0.000e+00
     0.020      0.160      5.313      1.647  0.000e+00
     0.020      0.180      5.301      1.648  0.000e+00
     0.020      0.200      5.288      1.649  0.000e+00
     0.020      0.220      5.276      1.650  0.000e+00
     0.020      0.240      5.263      1.651  0.000e+00
     0.020      0.260      5.251      1.652  0.000e+00
     0.020      0.280      5.239      1.653  0.000e+00
     0.020      0.300      5.224      1.654  0.000e+00
     0.020      0.320      5.209      1.656  0.000e+00
     0.020      0.340      5.194      1.657  0.000e+00
     0.020      0.360      5.179      1.658  0.000e+00
     0.020      0.380      5.165      1.659  0.000e+00
     0.020      0.400      5.152      1.660  0.000e+00
     0.020      0.420      5.138      1.661  0.000e+00
     0.020      0.440      5.126      1.663  0.000e+00
     0.020      0.460      5.114      1.664  0.000e+00
     0.020      0.480      5.103      1.665  0.000e+00
     0.020      0.500      5.093      1.666  0.000e+00
     0.020      0.520      5.083      1.668  0.000e+00
     0.020      0.540      5.074      1.669  0.000e+00
     0.020      0.560      5.066      1.670  0.000e+00
     0.020      0.580      5.058      1.672  0.000e+00
     0.020      0.600      5.051      1.673  0.000e+00
     0.020      0.620      5.045      1.674  0.000e+00
     0.020      0.640      5.039      1.676  0.000e+00
     0.020      0.660      5.034      1.677  0.000e+00
     0.020      0.680      5.023      1.678  0.000e+00
     0.020      0.700      5.006      1.680  0.000e+00
     0.020      0.720      4.989      1.681  0.000e+00
     0.020      0.740      4.973      1.683  0.000e+00
     0.020      0.760      4.958      1.684  0.000e+00
     0.020      0.780      4.945      1.686  0.000e+00
     0.020      0.800      4.932      1.687  0.000e+00
     0.020      0.820      4.920      1.689  0.000e+00
     0.020      0.840      4.910      1.690  0.000e+00
     0.020      0.860      4.899      1.692  0.000e+00
     0.020      0.880      4.889      1.694  0.000e+00
     0.020      0.900      4.880      1.695  0.000e+00
     0.020      0.920      4.873      1.697  0.000e+00
     0.020      0.940      4.867      1.699  0.000e+00
     0.020      0.960      4.862      1.701  0.000e+00
     0.020      0.980      4.858      1.702  0.000e+00
     0.020      1.000      4.855      1.704  0.000e+00
     0.020      1.020      4.854      1.706  0.000e+00
     0.020      1.040      4.853      1.708  0.000e+00
     0.020      1.060      4.854      1.710  0.000e+00
     0.020      1.080      4.855      1.712  0.000e+00
     0.020      1.100      4.858      1.714  0.000e+00
     0.020      1.120      4.861      1.716  0.000e+00
     0.020      1.140      4.865      1.718  0.000e+00
     0.020      1.160      4.870      1.719  0.000e+00
     0.020      1.180      4.875      1.721  0.000e+00
     0.020      1.200      4.880      1.722  0.000e+00
     0.020      1.220      4.886      1.723  0.000e+00
     0.020      1.240      4.893      1.725  0.000e+00
     0.020      1.260      4.900      1.726  0.000e+00
     0.020      1.280      4.906      1.728  0.000e+00
     0.020      1.300      4.912      1.729  0.000e+00
     0.020      1.320      4.919      1.731  0.000e+00
     0.020      1.340      4.927      1.732  0.000e+00
     0.020      1.360      4.935      1.734  0.000e+00
     0.020      1.380      4.944      1.735  0.000e+00
     0.020      1.400      4.953      1.737  0.000e+00
     0.020      1.420      4.962      1.738  0.000e+00
     0.020      1.440      4.973      1.740  0.000e+00
     0.020      1.460      4.983      1.741  0.000e+00
     0.020      1.480      4.994      1.743  0.000e+00
     0.020      1.500      5.005      1.744  0.000e+00
     0.020      1.520      5.017      1.745  0.000e+00
     0.020      1.540      5.029      1.747  0.000e+00
     0.020      1.560      5.041      1.748  0.000e+00
     0.020      1.580      5.053      1.750  0.000e+00
     0.020      1.600      5.065      1.751  0.000e+00
     0.020      1.620      5.078      1.752  0.000e+00
     0.020      1.640      5.091      1.754  0.000e+00
     0.020      1.660      5.104      1.755  0.000e+00
     0.020      1.680      5.117      1.757  0.000e+00
     0.020      1.700      5.130      1.759  0.000e+00
     0.020      1.720      5.143      1.760  0.000e+00
     0.020      1.740      5.156      1.762  0.000e+00
     0.020      1.760      5.170      1.763  0.000e+00
     0.020      1.780      5.183      1.765  0.000e+00
     0.020      1.800      5.196      1.767  0.000e+00
     0.020      1.820      5.210      1.768  0.000e+00
     0.020      1.840      5.223      1.769  0.000e+00
     0.020      1.860      5.236      1.771  0.000e+00
     0.020      1.880      5.249      1.772  0.000e+00
     0.020      1.900      5.263      1.773  0.000e+00
     0.020      1.920      5.276      1.775  0.000e+00
     0.020      1.940      5.288      1.777  0.000e+00
     0.020      1.960      5.301      1.779  0.000e+00
     0.020      1.980      5.314      1.781  0.000e+00
     0.020      2.000      5.326      1.783  0.000e+00

     0.040      0.000      5.356      1.638  0.000e+00
     0.040      0.020      5.349      1.639  0.000e+00
     0.040      0.040      5.342      1.640  0.000e+00
     0.040      0.060      5.335      1.641  0.000e+00
     0.040      0.080      5.327      1.642  0.000e+00
     0.040      0.100      5.319      1.643  0.000e+00
     0.040      0.120      5.311      1.644  0.000e+00
     0.040      0.140      5.303      1.645  0.000e+00
     0.040      0.160      5.293      1.646  0.000e+00
     0.040      0.180      5.280      1.647  0.000e+00
     0.040      0.200      5.267      1.648  0.000e+00
     0.040      0.220      5.253      1.649  0.000e+00
     0.040      0.240      5.240      1.650  0.000e+00
     0.040      0.260      5.227      1.651  0.000e+00
     0.040      0.280      5.215      1.653  0.000e+00
     0.040      0.300      5.200      1.654  0.000e+00
     0.040      0.320      5.184      1.655  0.000e+00
     0.040      0.340      5.169      1.656  0.000e+00
     0.040      0.360      5.154      1.657  0.000e+00
     0.040      0.380      5.139      1.658  0.000e+00
     0.040      0.400      5.125      1.660  0.000e+00
     0.040      0.420      5.112      1.661  0.000e+00
     0.040      0.440      5.099      1.662  0.000e+00
     0.040      0.460      5.087      1.663  0.000e+00
     0.040      0.480      5.076      1.665  0.000e+00
     0.040      0.500      5.066      1.666  0.000e+00
     0.040      0.520      5.056      1.667  0.000e+00
     0.040      0.540      5.048      1.669  0.000e+00
     0.040      0.560      5.040      1.670  0.000e+00
     0.040      0.580      5.033      1.671  0.000e+00
     0.040      0.600      5.026      1.673  0.000e+00
     0.040      0.620      5.021      1.674  0.000e+00
     0.040      0.640      5.016      1.675  0.000e+00
     0.040      0.660      5.012      1.677  0.000e+00
     0.040      0.680      5.000      1.678  0.000e+00
     0.040      0.700      4.982      1.680  0.000e+00
     0.040      0.720      4.965      1.681  0.000e+00
     0.040      0.740      4.949      1.683  0.000e+00
     0.040      0.760      4.933      1.684  0.000e+00
     0.040      0.780      4.919      1.686  0.000e+00
     0.040      0.800      4.907      1.687  0.000e+00
     0.040      0.820      4.895      1.689  0.000e+00
     0.040      0.840      4.884      1.691  0.000e+00
     0.040      0.860      4.873      1.692  0.000e+00
     0.040      0.880      4.863      1.694  0.000e+00
     0.040      0.900      4.855      1.696  0.000e+00
     0.040      0.920      4.848      1.697  0.000e+00
     0.040      0.940      4.842      1.699  0.000e+00
     0.040      0.960      4.837      1.701  0.000e+00
     0.040      0.980      4.834      1.703  0.000e+00
     0.040      1.000      4.832      1.705  0.000e+00
     0.040      1.020      4.831      1.707  0.000e+00
     0.040      1.040      4.832      1.709  0.000e+00
     0.040      1.060      4.833      1.711  0.000e+00
     0.040      1.080      4.835      1.713  0.000e+00
     0.040      1.100      4.839      1.715  0.000e+00
     0.040      1.120      4.843      1.717  0.000e+00
     0.040      1.140      4.848      1.718  0.000e+00
     0.040      1.160      4.853      1.720  0.000e+00
     0.040      1.180      4.859      1.721  0.000e+00
     0.040      1.200      4.865      1.723  0.000e+00
     0.040      1.220      4.872      1.724  0.000e+00
     0.040      1.240      4.879      1.726  0.000e+00
     0.040      1.260      4.887      1.727  0.000e+00
     0.040      1.280      4.893      1.729  0.000e+00
     0.040      1.300      4.899      1.730  0.000e+00
     0.040      1.320      4.907      1.732  0.000e+00
     0.040      1.340      4.915      1.733  0.000e+00
     0.040      1.360      4.924      1.735  0.000e+00
     0.040      1.380      4.933      1.736  0.000e+00
     0.040      1.400      4.943      1.738  0.000e+00
     0.040      1.420      4.954      1.740  0.000e+00
     0.040      1.440      4.964      1.741  0.000e+00
     0.040      1.460      4.975      1.742  0.000e+00
     0.040      1.480      4.987      1.744  0.000e+00
     0.040      1.500      4.999      1.745  0.000e+00
     0.040      1.520      5.011      1.746  0.000e+00
     0.040      1.540      5.023      1.748  0.000e+00
     0.040      1.560      5.036      1.749  0.000e+00
     0.040      1.580      5.048      1.751  0.000e+00
     0.040      1.600      5.061      1.752  0.000e+00
     0.040      1.620      5.074      1.754  0.000e+00
     0.040      1.640      5.087      1.755  0.000e+00
     0.040      1.660      5.100      1.757  0.000e+00
     0.040      1.680      5.114      1.758  0.000e+00
     0.040      1.700      5.127      1.760  0.000e+00
     0.040      1.720      5.141      1.762  0.000e+00
     0.040      1.740      5.154      1.763  0.000e+00
     0.040      1.760      5.168      1.765  0.000e+00
     0.040      1.780      5.181      1.767  0.000e+00
     0.040      1.800      5.195      1.768  0.000e+00
     0.040      1.820      5.208      1.769  0.000e+00
     0.040      1.840      5.221      1.771  0.000e+00
     0.040      1.860      5.235      1.772  0.000e+00
     0.040      1.880      5.248      1.773  0.000e+00
     0.040      1.900      5.261      1.775  0.000e+00
     0.040      1.920      5.274      1.777  0.000e+00
     0.040      1.940      5.287      1.779  0.000e+00
     0.040      1.960      5.300      1.781  0.000e+00
     0.040      1.980      5.312      1.783  0.000e+00
     0.040      2.000      5.325      1.785  0.000e+00

     0.060      0.000      5.338      1.637  0.000e+00
     0.060      0.020      5.330      1.638  0.000e+00
     0.060      0.040      5.322      1.639  0.000e+00
     0.060      0.060      5.314      1.640  0.000e+00
     0.060      0.080      5.305      1.641  0.000e+00
     0.060      0.100      5.297      1.642  0.000e+00
     0.060      0.120      5.289      1.643  0.000e+00
     0.060      0.140      5.280      1.644  0.000e+00
     0.060      0.160      5.271      1.645  0.000e+00
     0.060      0.180      5.257      1.646  0.000e+00
     0.060      0.200      5.243      1.647  0.000e+00
     0.060      0.220      5.229      1.648  0.000e+00
     0.060      0.240      5.215      1.649  0.000e+00
     0.060      0.260      5.201      1.651  0.000e+00
     0.060      0.280      5.188      1.652  0.000e+00
     0.060      0.300      5.174      1.653  0.000e+00
     0.060      0.320      5.157      1.654  0.000e+00
     0.060      0.340      5.141      1.655  0.000e+00
     0.060      0.360      5.125      1.657  0.000e+00
     0.060      0.380      5.110      1.658  0.000e+00
     0.060      0.400      5.096      1.659  0.000e+00
     0.060      0.420      5.082      1.660  0.000e+00
     0.060      0.440      5.070      1.662  0.000e+00
     0.060      0.460      5.058      1.663  0.000e+00
     0.060      0.480      5.047      1.664  0.000e+00
     0.060      0.500      5.036      1.665  0.000e+00
     0.060      0.520      5.027      1.667  0.000e+00
     0.060      0.540      5.019      1.668  0.000e+00
     0.060      0.560      5.012      1.670  0.000e+00
     0.060      0.580      5.005      1.671  0.000e+00
     0.060      0.600      4.999      1.672  0.000e+00
     0.060      0.620      4.995      1.674  0.000e+00
     0.060      0.640      4.990      1.675  0.000e+00
     0.060      0.660      4.987      1.677  0.000e+00
     0.060      0.680      4.975      1.678  0.000e+00
     0.060      0.700      4.956      1.680  0.000e+00
     0.060      0.720      4.938      1.681  0.000e+00
     0.060      0.740      4.922      1.683  0.000e+00
     0.060      0.760      4.906      1.684  0.000e+00
     0.060      0.780      4.892      1.686  0.000e+00
     0.060      0.800      4.879      1.687  0.000e+00
     0.060      0.820      4.867      1.689  0.000e+00
     0.060      0.840      4.857      1.691  0.000e+00
     0.060      0.860      4.846      1.693  0.000e+00
     0.060      0.880      4.836      1.694  0.000e+00
     0.060      0.900      4.828      1.696  0.000e+00
     0.060      0.920      4.821      1.698  0.000e+00
     0.060      0.940      4.815      1.700  0.000e+00
     0.060      0.960      4.811      1.702  0.000e+00
     0.060      0.980      4.808      1.704  0.000e+00
     0.060      1.000      4.807      1.705  0.000e+00
     0.060      1.020      4.807      1.707  0.000e+00
     0.060      1.040      4.808      1.710  0.000e+00
     0.060      1.060      4.810      1.712  0.000e+00
     0.060      1.080      4.813      1.714  0.000e+00
     0.060      1.100      4.817      1.716  0.000e+00
     0.060      1.120      4.823      1.717  0.000e+00
     0.060      1.140      4.829      1.719  0.000e+00
     0.060      1.160      4.834      1.720  0.000e+00
     0.060      1.180      4.841      1.722  0.000e+00
     0.060      1.200      4.848      1.723  0.000e+00
     0.060      1.220      4.856      1.725  0.000e+00
     0.060      1.240      4.864      1.726  0.000e+00
     0.060      1.260      4.871      1.728  0.000e+00
     0.060      1.280      4.877      1.729  0.000e+00
     0.060      1.300      4.885      1.731  0.000e+00
     0.060      1.320      4.893      1.732  0.000e+00
     0.060      1.340      4.902      1.734  0.000e+00
     0.060      1.360      4.912      1.736  0.000e+00
     0.060      1.380      4.922      1.737  0.000e+00
     0.060      1.400      4.932      1.739  0.000e+00
     0.060      1.420      4.943      1.741  0.000e+00
     0.060      1.440      4.955      1.742  0.000e+00
     0.060      1.460      4.967      1.743  0.000e+00
     0.060      1.480      4.979      1.745  0.000e+00
     0.060      1.500      4.991      1.746  0.000e+00
     0.060      1.520      5.004      1.748  0.000e+00
     0.060      1.540      5.016      1.749  0.000e+00
     0.060      1.560      5.029      1.751  0.000e+00
     0.060      1.580      5.043      1.752  0.000e+00
     0.060      1.600      5.056      1.754  0.000e+00
     0.060      1.620      5.069      1.755  0.000e+00
     0.060      1.640      5.083      1.757  0.000e+00
     0.060      1.660      5.096      1.758  0.000e+00
     0.060      1.680      5.110      1.760  0.000e+00
     0.060      1.700      5.124      1.761  0.000e+00
     0.060      1.720      5.137      1.763  0.000e+00
     0.060      1.740      5.151      1.765  0.000e+00
     0.060      1.760      5.165      1.766  0.000e+00
     0.060      1.780      5.178      1.768  0.000e+00
     0.060      1.800      5.192      1.769  0.000e+00
     0.060      1.820      5.206      1.771  0.000e+00
     0.060      1.840      5.219      1.772  0.000e+00
     0.060      1.860      5.233      1.773  0.000e+00
     0.060      1.880      5.246      1.775  0.000e+00
     0.060      1.900      5.259      1.777  0.000e+00
     0.060      1.920      5.272      1.779  0.000e+00
     0.060      1.940      5.285      1.781  0.000e+00
     0.060      1.960      5.298      1.784  0.000e+00
     0.060      1.980      5.311      1.785  0.000e+00
     0.060      2.000      5.323      1.787  0.000e+00

     0.080      0.000      5.317      1.636  0.000e+00
     0.080      0.020      5.309      1.637  0.000e+00
     0.080      0.040      5.300      1.638  0.000e+00
     0.080      0.060      5.291      1.639  0.000e+00
     0.080      0.080      5.282      1.640  0.000e+00
     0.080      0.100      5.273      1.641  0.000e+00
     0.080      0.120      5.264      1.642  0.000e+00
     0.080      0.140      5.255      1.643  0.000e+00
     0.080      0.160      5.246      1.644  0.000e+00
     0.080      0.180      5.232      1.645  0.000e+00
     0.080      0.200      5.217      1.646  0.000e+00
     0.080      0.220      5.202      1.647  0.000e+00
     0.080      0.240      5.187      1.649  0.000e+00
     0.080      0.260      5.173      1.650  0.000e+00
     0.080      0.280      5.159      1.651  0.000e+00
     0.080      0.300      5.145      1.652  0.000e+00
     0.080      0.320      5.128      1.653  0.000e+00
     0.080      0.340      5.111      1.655  0.000e+00
     0.080      0.360      5.095      1.656  0.000e+00
     0.080      0.380      5.080      1.657  0.000e+00
     0.080      0.400      5.065      1.658  0.000e+00
     0.080      0.420      5.051      1.660  0.000e+00
     0.080      0.440      5.038      1.661  0.000e+00
     0.080      0.460      5.026      1.662  0.000e+00
     0.080      0.480      5.015      1.664  0.000e+00
     0.080      0.500      5.005      1.665  0.000e+00
     0.080      0.520      4.996      1.666  0.000e+00
     0.080      0.540      4.988      1.668  0.000e+00
     0.080      0.560      4.981      1.669  0.000e+00
     0.080      0.580      4.975      1.671  0.000e+00
     0.080      0.600      4.970      1.672  0.000e+00
     0.080      0.620      4.966      1.673  0.000e+00
     0.080      0.640      4.963      1.675  0.000e+00
     0.080      0.660      4.961      1.676  0.000e+00
     0.080      0.680      4.947      1.678  0.000e+00
     0.080      0.700      4.928      1.679  0.000e+00
     0.080      0.720      4.910      1.681  0.000e+00
     0.080      0.740      4.893      1.683  0.000e+00
     0.080      0.760      4.877      1.684  0.000e+00
     0.080      0.780      4.862      1.686  0.000e+00
     0.080      0.800      4.849      1.688  0.000e+00
     0.080      0.820      4.837      1.689  0.000e+00
     0.080      0.840      4.827      1.691  0.000e+00
     0.080      0.860      4.816      1.693  0.000e+00
     0.080      0.880      4.806      1.695  0.000e+00
     0.080      0.900      4.798      1.696  0.000e+00
     0.080      0.920      4.791      1.698  0.000e+00
     0.080      0.940      4.786      1.700  0.000e+00
     0.080      0.960      4.782      1.702  0.000e+00
     0.080      0.980      4.780      1.704  0.000e+00
     0.080      1.000      4.779      1.706  0.000e+00
     0.080      1.020      4.780      1.708  0.000e+00
     0.080      1.040      4.782      1.710  0.000e+00
     0.080      1.060      4.785      1.712  0.000e+00
     0.080      1.080      4.789      1.715  0.000e+00
     0.080      1.100      4.794      1.716  0.000e+00
     0.080      1.120      4.800      1.718  0.000e+00
     0.080      1.140      4.807      1.719  0.000e+00
     0.080      1.160      4.814      1.721  0.000e+00
     0.080      1.180      4.821      1.722  0.000e+00
     0.080      1.200      4.829      1.724  0.000e+00
     0.080      1.220      4.838      1.725  0.000e+00
     0.080      1.240      4.846      1.727  0.000e+00
     0.080      1.260      4.853      1.729  0.000e+00
     0.080      1.280      4.860      1.730  0.000e+00
     0.080      1.300      4.869      1.732  0.000e+00
     0.080      1.320      4.878      1.733  0.000e+00
     0.080      1.340      4.887      1.735  0.000e+00
     0.080      1.360      4.898      1.737  0.000e+00
     0.080      1.380      4.909      1.738  0.000e+00
     0.080      1.400      4.920      1.740  0.000e+00
     0.080      1.420      4.932      1.741  0.000e+00
     0.080      1.440      4.944      1.743  0.000e+00
     0.080      1.460      4.956      1.744  0.000e+00
     0.080      1.480      4.969      1.746  0.000e+00
     0.080      1.500      4.982      1.747  0.000e+00
     0.080      1.520      4.995      1.749  0.000e+00
     0.080      1.540      5.009      1.750  0.000e+00
     0.080      1.560      5.022      1.752  0.000e+00
     0.080      1.580      5.036      1.753  0.000e+00
     0.080      1.600      5.050      1.755  0.000e+00
     0.080      1.620      5.064      1.756  0.000e+00
     0.080      1.640      5.077      1.758  0.000e+00
     0.080      1.660      5.091      1.760  0.000e+00
     0.080      1.680      5.105      1.761  0.000e+00
     0.080      1.700      5.119      1.763  0.000e+00
     0.080      1.720      5.133      1.765  0.000e+00
     0.080      1.740      5.147      1.766  0.000e+00
     0.080      1.760      5.161      1.768  0.000e+00
     0.080      1.780      5.175      1.769  0.000e+00
     0.080      1.800      5.189      1.771  0.000e+00
     0.080      1.820      5.203      1.772  0.000e+00
     0.080      1.840      5.216      1.773  0.000e+00
     0.080      1.860      5.230      1.775  0.000e+00
     0.080      1.880      5.243      1.777  0.000e+00
     0.080      1.900      5.257      1.780  0.000e+00
     0.080      1.920      5.270      1.782  0.000e+00
     0.080      1.940      5.283      1.784  0.000e+00
     0.080      1.960      5.296      1.786  0.000e+00
     0.080      1.980      5.308      1.787  0.000e+00
     0.080      2.000      5.321      1.789  0.000e+00

     0.100      0.000      5.295      1.635  0.000e+00
     0.100      0.020      5.285      1.636  0.000e+00
     0.100      0.040      5.276      1.637  0.000e+00
     0.100      0.060      5.266      1.638  0.000e+00
     0.100      0.080      5.256      1.639  0.000e+00
     0.100      0.100      5.246      1.640  0.000e+00
     0.100      0.120      5.237      1.641  0.000e+00
     0.100      0.140      5.227      1.642  0.000e+00
     0.100      0.160      5.218      1.643  0.000e+00
     0.100      0.180      5.205      1.644  0.000e+00
     0.100      0.200      5.189      1.645  0.000e+00
     0.100      0.220      5.173      1.647  0.000e+00
     0.100      0.240      5.158      1.648  0.000e+00
     0.100      0.260      5.143      1.649  0.000e+00
     0.100      0.280      5.128      1.650  0.000e+00
     0.100      0.300      5.115      1.651  0.000e+00
     0.100      0.320      5.097      1.653  0.000e+00
     0.100      0.340      5.079      1.654  0.000e+00
     0.100      0.360      5.063      1.655  0.000e+00
     0.100      0.380      5.047      1.656  0.000e+00
     0.100      0.400      5.031      1.658  0.000e+00
     0.100      0.420      5.017      1.659  0.000e+00
     0.100      0.440      5.004      1.660  0.000e+00
     0.100      0.460      4.992      1.662  0.000e+00
     0.100      0.480      4.981      1.663  0.000e+00
     0.100      0.500      4.971      1.664  0.000e+00
     0.100      0.520      4.963      1.666  0.000e+00
     0.100      0.540      4.955      1.667  0.000e+00
     0.100      0.560      4.949      1.669  0.000e+00
     0.100      0.580      4.944      1.670  0.000e+00
     0.100      0.600      4.939      1.672  0.000e+00
     0.100      0.620      4.936      1.673  0.000e+00
     0.100      0.640      4.934      1.675  0.000e+00
     0.100      0.660      4.932      1.676  0.000e+00
     0.100      0.680      4.917      1.678  0.000e+00
     0.100      0.700      4.897      1.679  0.000e+00
     0.100      0.720      4.879      1.681  0.000e+00
     0.100      0.740      4.861      1.683  0.000e+00
     0.100      0.760      4.845      1.684  0.000e+00
     0.100      0.780      4.830      1.686  0.000e+00
     0.100      0.800      4.817      1.688  0.000e+00
     0.100      0.820      4.805      1.689  0.000e+00
     0.100      0.840      4.794      1.691  0.000e+00
     0.100      0.860      4.783      1.693  0.000e+00
     0.100      0.880      4.774      1.695  0.000e+00
     0.100      0.900      4.766      1.697  0.000e+00
     0.100      0.920      4.759      1.699  0.000e+00
     0.100      0.940      4.754      1.701  0.000e+00
     0.100      0.960      4.751      1.703  0.000e+00
     0.100      0.980      4.750      1.705  0.000e+00
     0.100      1.000      4.750      1.707  0.000e+00
     0.100      1.020      4.751      1.709  0.000e+00
     0.100      1.040      4.754      1.711  0.000e+00
     0.100      1.060      4.758      1.713  0.000e+00
     0.100      1.080      4.763      1.715  0.000e+00
     0.100      1.100      4.769      1.717  0.000e+00
     0.100      1.120      4.776      1.718  0.000e+00
     0.100      1.140      4.783      1.720  0.000e+00
     0.100      1.160      4.791      1.721  0.000e+00
     0.100      1.180      4.799      1.723  0.000e+00
     0.100      1.200      4.808      1.725  0.000e+00
     0.100      1.220      4.818      1.726  0.000e+00
     0.100      1.240      4.825      1.728  0.000e+00
     0.100      1.260      4.833      1.729  0.000e+00
     0.100      1.280      4.841      1.731  0.000e+00
     0.100      1.300      4.850      1.732  0.000e+00
     0.100      1.320      4.860      1.734  0.000e+00
     0.100      1.340      4.871      1.736  0.000e+00
     0.100      1.360      4.882      1.738  0.000e+00
     0.100      1.380      4.894      1.739  0.000e+00
     0.100      1.400      4.906      1.741  0.000e+00
     0.100      1.420      4.919      1.742  0.000e+00
     0.100      1.440      4.932      1.744  0.000e+00
     0.100      1.460      4.945      1.745  0.000e+00
     0.100      1.480      4.958      1.747  0.000e+00
     0.100      1.500      4.972      1.748  0.000e+00
     0.100      1.520      4.986      1.750  0.000e+00
     0.100      1.540      5.000      1.751  0.000e+00
     0.100      1.560      5.014      1.753  0.000e+00
     0.100      1.580      5.028      1.755  0.000e+00
     0.100      1.600      5.043      1.756  0.000e+00
     0.100      1.620      5.057      1.758  0.000e+00
     0.100      1.640      5.071      1.759  0.000e+00
     0.100      1.660      5.086      1.761  0.000e+00
     0.100      1.680      5.100      1.763  0.000e+00
     0.100      1.700      5.114      1.765  0.000e+00
     0.100      1.720      5.128      1.766  0.000e+00
     0.100      1.740      5.143      1.768  0.000e+00
     0.100      1.760      5.157      1.769  0.000e+00
     0.100      1.780      5.171      1.771  0.000e+00
     0.100      1.800      5.185      1.772  0.000e+00
     0.100      1.820      5.199      1.773  0.000e+00
     0.100      1.840      5.213      1.775  0.000e+00
     0.100      1.860      5.226      1.777  0.000e+00
     0.100      1.880      5.240      1.780  0.000e+00
     0.100      1.900      5.253      1.782  0.000e+00
     0.100      1.920      5.267      1.784  0.000e+00
     0.100      1.940      5.280      1.786  0.000e+00
     0.100      1.960      5.292      1.787  0.000e+00
     0.100      1.980      5.305      1.789  0.000e+00
     0.100      2.000      5.318      1.790  0.000e+00

     0.120      0.000      5.270      1.634  0.000e+00
     0.120      0.020      5.260      1.635  0.000e+00
     0.120      0.040      5.249      1.636  0.000e+00
     0.120      0.060      5.239      1.637  0.000e+00
     0.120      0.080      5.228      1.638  0.000e+00
     0.120      0.100      5.217      1.639  0.000e+00
     0.120      0.120      5.207      1.640  0.000e+00
     0.120      0.140      5.197      1.641  0.000e+00
     0.120      0.160      5.188      1.642  0.000e+00
     0.120      0.180      5.176      1.643  0.000e+00
     0.120      0.200      5.159      1.645  0.000e+00
     0.120      0.220      5.142      1.646  0.000e+00
     0.120      0.240      5.126      1.647  0.000e+00
     0.120      0.260      5.110      1.648  0.000e+00
     0.120      0.280      5.095      1.649  0.000e+00
     0.120      0.300      5.081      1.651  0.000e+00
     0.120      0.320      5.064      1.652  0.000e+00
     0.120      0.340      5.046      1.653  0.000e+00
     0.120      0.360      5.028      1.654  0.000e+00
     0.120      0.380      5.011      1.656  0.000e+00
     0.120      0.400      4.996      1.657  0.000e+00
     0.120      0.420      4.981      1.658  0.000e+00
     0.120      0.440      4.968      1.660  0.000e+00
     0.120      0.460      4.956      1.661  0.000e+00
     0.120      0.480      4.945      1.662  0.000e+00
     0.120      0.500      4.935      1.664  0.000e+00
     0.120      0.520      4.927      1.665  0.000e+00
     0.120      0.540      4.920      1.667  0.000e+00
     0.120      0.560      4.914      1.668  0.000e+00
     0.120      0.580      4.910      1.670  0.000e+00
     0.120      0.600      4.906      1.671  0.000e+00
     0.120      0.620      4.904      1.673  0.000e+00
     0.120      0.640      4.902      1.674  0.000e+00
     0.120      0.660      4.902      1.676  0.000e+00
     0.120      0.680      4.886      1.678  0.000e+00
     0.120      0.700      4.865      1.679  0.000e+00
     0.120      0.720      4.846      1.681  0.000e+00
     0.120      0.740      4.827      1.682  0.000e+00
     0.120      0.760      4.811      1.684  0.000e+00
     0.120      0.780      4.796      1.686  0.000e+00
     0.120      0.800      4.782      1.688  0.000e+00
     0.120      0.820      4.770      1.689  0.000e+00
     0.120      0.840      4.760      1.691  0.000e+00
     0.120      0.860      4.749      1.693  0.000e+00
     0.120      0.880      4.739      1.695  0.000e+00
     0.120      0.900      4.731      1.697  0.000e+00
     0.120      0.920      4.725      1.699  0.000e+00
     0.120      0.940      4.721      1.701  0.000e+00
     0.120      0.960      4.718      1.703  0.000e+00
     0.120      0.980      4.717      1.705  0.000e+00
     0.120      1.000      4.718      1.707  0.000e+00
     0.120      1.020      4.720      1.709  0.000e+00
     0.120      1.040      4.724      1.712  0.000e+00
     0.120      1.060      4.729      1.714  0.000e+00
     0.120      1.080      4.735      1.716  0.000e+00
     0.120      1.100      4.742      1.717  0.000e+00
     0.120      1.120      4.750      1.719  0.000e+00
     0.120      1.140      4.758      1.720  0.000e+00
     0.120      1.160      4.766      1.722  0.000e+00
     0.120      1.180      4.776      1.724  0.000e+00
     0.120      1.200      4.786      1.725  0.000e+00
     0.120      1.220      4.796      1.727  0.000e+00
     0.120      1.240      4.803      1.728  0.000e+00
     0.120      1.260      4.811      1.730  0.000e+00
     0.120      1.280      4.820      1.732  0.000e+00
     0.120      1.300      4.830      1.733  0.000e+00
     0.120      1.320      4.841      1.735  0.000e+00
     0.120      1.340      4.853      1.737  0.000e+00
     0.120      1.360      4.865      1.738  0.000e+00
     0.120      1.380      4.878      1.740  0.000e+00
     0.120      1.400      4.891      1.742  0.000e+00
     0.120      1.420      4.904      1.743  0.000e+00
     0.120      1.440      4.918      1.745  0.000e+00
     0.120      1.460      4.932      1.746  0.000e+00
     0.120      1.480      4.946      1.748  0.000e+00
     0.120      1.500      4.961      1.750  0.000e+00
     0.120      1.520      4.976      1.751  0.000e+00
     0.120      1.540      4.990      1.753  0.000e+00
     0.120      1.560      5.005      1.754  0.000e+00
     0.120      1.580      5.020      1.756  0.000e+00
     0.120      1.600      5.035      1.758  0.000e+00
     0.120      1.620      5.049      1.759  0.000e+00
     0.120      1.640      5.064      1.761  0.000e+00
     0.120      1.660      5.079      1.763  0.000e+00
     0.120      1.680      5.094      1.764  0.000e+00
     0.120      1.700      5.108      1.766  0.000e+00
     0.120      1.720      5.123      1.768  0.000e+00
     0.120      1.740      5.137      1.769  0.000e+00
     0.120      1.760      5.152      1.771  0.000e+00
     0.120      1.780      5.166      1.772  0.000e+00
     0.120      1.800      5.180      1.773  0.000e+00
     0.120      1.820      5.194      1.775  0.000e+00
     0.120      1.840      5.208      1.777  0.000e+00
     0.120      1.860      5.222      1.780  0.000e+00
     0.120      1.880      5.236      1.782  0.000e+00
     0.120      1.900      5.249      1.784  0.000e+00
     0.120      1.920      5.263      1.786  0.000e+00
     0.120      1.940      5.276      1.788  0.000e+00
     0.120      1.960      5.289      1.789  0.000e+00
     0.120      1.980      5.301      1.791  0.000e+00
     0.120      2.000      5.314      1.792  0.000e+00

     0.140      0.000      5.244      1.633  0.000e+00
     0.140      0.020      5.233      1.634  0.000e+00
     0.140      0.040      5.221      1.635  0.000e+00
     0.140      0.060      5.209      1.636  0.000e+00
     0.140      0.080      5.198      1.637  0.000e+00
     0.140      0.100      5.187      1.638  0.000e+00
     0.140      0.120      5.176      1.639  0.000e+00
     0.140      0.140      5.165      1.640  0.000e+00
     0.140      0.160      5.155      1.641  0.000e+00
     0.140      0.180      5.145      1.643  0.000e+00
     0.140      0.200      5.127      1.644  0.000e+00
     0.140      0.220      5.109      1.645  0.000e+00
     0.140      0.240      5.092      1.646  0.000e+00
     0.140      0.260      5.076      1.647  0.000e+00
     0.140      0.280      5.060      1.649  0.000e+00
     0.140      0.300      5.045      1.650  0.000e+00
     0.140      0.320      5.029      1.651  0.000e+00
     0.140      0.340      5.010      1.652  0.000e+00
     0.140      0.360      4.992      1.654  0.000e+00
     0.140      0.380      4.974      1.655  0.000e+00
     0.140      0.400      4.958      1.656  0.000e+00
     0.140      0.420      4.943      1.658  0.000e+00
     0.140      0.440      4.930      1.659  0.000e+00
     0.140      0.460      4.918      1.660  0.000e+00
     0.140      0.480      4.907      1.662  0.000e+00
     0.140      0.500      4.897      1.663  0.000e+00
     0.140      0.520      4.890      1.665  0.000e+00
     0.140      0.540      4.883      1.666  0.000e+00
     0.140      0.560      4.878      1.668  0.000e+00
     0.140      0.580      4.874      1.669  0.000e+00
     0.140      0.600      4.871      1.671  0.000e+00
     0.140      0.620      4.870      1.672  0.000e+00
     0.140      0.640      4.869      1.674  0.000e+00
     0.140      0.660      4.870      1.676  0.000e+00
     0.140      0.680      4.852      1.677  0.000e+00
     0.140      0.700      4.831      1.679  0.000e+00
     0.140      0.720      4.810      1.681  0.000e+00
     0.140      0.740      4.792      1.682  0.000e+00
     0.140      0.760      4.775      1.684  0.000e+00
     0.140      0.780      4.759      1.686  0.000e+00
     0.140      0.800      4.745      1.688  0.000e+00
     0.140      0.820      4.733      1.690  0.000e+00
     0.140      0.840      4.723      1.691  0.000e+00
     0.140      0.860      4.712      1.693  0.000e+00
     0.140      0.880      4.702      1.695  0.000e+00
     0.140      0.900      4.695      1.697  0.000e+00
     0.140      0.920      4.689      1.699  0.000e+00
     0.140      0.940      4.685      1.701  0.000e+00
     0.140      0.960      4.683      1.704  0.000e+00
     0.140      0.980      4.683      1.706  0.000e+00
     0.140      1.000      4.684      1.708  0.000e+00
     0.140      1.020      4.687      1.710  0.000e+00
     0.140      1.040      4.692      1.712  0.000e+00
     0.140      1.060      4.698      1.714  0.000e+00
     0.140      1.080      4.705      1.716  0.000e+00
     0.140      1.100      4.714      1.718  0.000e+00
     0.140      1.120      4.722      1.719  0.000e+00
     0.140      1.140      4.730      1.721  0.000e+00
     0.140      1.160      4.740      1.723  0.000e+00
     0.140      1.180      4.750      1.724  0.000e+00
     0.140      1.200      4.762      1.726  0.000e+00
     0.140      1.220      4.770      1.727  0.000e+00
     0.140      1.240      4.778      1.729  0.000e+00
     0.140      1.260      4.787      1.731  0.000e+00
     0.140      1.280      4.798      1.732  0.000e+00
     0.140      1.300      4.809      1.734  0.000e+00
     0.140      1.320      4.820      1.736  0.000e+00
     0.140      1.340      4.833      1.738  0.000e+00
     0.140      1.360      4.846      1.739  0.000e+00
     0.140      1.380      4.860      1.741  0.000e+00
     0.140      1.400      4.874      1.743  0.000e+00
     0.140      1.420      4.888      1.744  0.000e+00
     0.140      1.440      4.903      1.746  0.000e+00
     0.140      1.460      4.918      1.748  0.000e+00
     0.140      1.480      4.933      1.749  0.000e+00
     0.140      1.500      4.949      1.751  0.000e+00
     0.140      1.520      4.964      1.752  0.000e+00
     0.140      1.540      4.979      1.754  0.000e+00
     0.140      1.560      4.995      1.756  0.000e+00
     0.140      1.580      5.010      1.757  0.000e+00
     0.140      1.600      5.026      1.759  0.000e+00
     0.140      1.620      5.041      1.761  0.000e+00
     0.140      1.640      5.056      1.762  0.000e+00
     0.140      1.660      5.072      1.764  0.000e+00
     0.140      1.680      5.087      1.766  0.000e+00
     0.140      1.700      5.102      1.768  0.000e+00
     0.140      1.720      5.117      1.769  0.000e+00
     0.140      1.740      5.131      1.771  0.000e+00
     0.140      1.760      5.146      1.772  0.000e+00
     0.140      1.780      5.161      1.773  0.000e+00
     0.140      1.800      5.175      1.775  0.000e+00
     0.140      1.820      5.189      1.777  0.000e+00
     0.140      1.840      5.203      1.780  0.000e+00
     0.140      1.860      5.217      1.782  0.000e+00
     0.140      1.880      5.231      1.784  0.000e+00
     0.140      1.900      5.245      1.786  0.000e+00
     0.140      1.920      5.258      1.788  0.000e+00
     0.140      1.940      5.271      1.790  0.000e+00
     0.140      1.960      5.284      1.791  0.000e+00
     0.140      1.980      5.297      1.793  0.000e+00
     0.140      2.000      5.310      1.794  0.000e+00

     0.160      0.000      5.216      1.633  0.000e+00
     0.160      0.020      5.204      1.633  0.000e+00
     0.160      0.040      5.191      1.634  0.000e+00
     0.160      0.060      5.178      1.635  0.000e+00
     0.160      0.080      5.166      1.636  0.000e+00
     0.160      0.100      5.154      1.637  0.000e+00
     0.160      0.120      5.142      1.638  0.000e+00
     0.160      0.140      5.131      1.640  0.000e+00
     0.160      0.160      5.120      1.641  0.000e+00
     0.160      0.180      5.110      1.642  0.000e+00
     0.160      0.200      5.093      1.643  0.000e+00
     0.160      0.220      5.075      1.644  0.000e+00
     0.160      0.240      5.057      1.645  0.000e+00
     0.160      0.260      5.040      1.647  0.000e+00
     0.160      0.280      5.023      1.648  0.000e+00
     0.160      0.300      5.008      1.649  0.000e+00
     0.160      0.320      4.992      1.650  0.000e+00
     0.160      0.340      4.972      1.651  0.000e+00
     0.160      0.360      4.953      1.653  0.000e+00
     0.160      0.380      4.936      1.654  0.000e+00
     0.160      0.400      4.919      1.656  0.000e+00
     0.160      0.420      4.904      1.657  0.000e+00
     0.160      0.440      4.890      1.658  0.000e+00
     0.160      0.460      4.878      1.660  0.000e+00
     0.160      0.480      4.867      1.661  0.000e+00
     0.160      0.500      4.858      1.663  0.000e+00
     0.160      0.520      4.850      1.664  0.000e+00
     0.160      0.540      4.844      1.666  0.000e+00
     0.160      0.560      4.840      1.667  0.000e+00
     0.160      0.580      4.836      1.669  0.000e+00
     0.160      0.600      4.835      1.670  0.000e+00
     0.160      0.620      4.834      1.672  0.000e+00
     0.160      0.640      4.835      1.674  0.000e+00
     0.160      0.660      4.836      1.675  0.000e+00
     0.160      0.680      4.816      1.677  0.000e+00
     0.160      0.700      4.794      1.679  0.000e+00
     0.160      0.720      4.773      1.680  0.000e+00
     0.160      0.740      4.754      1.682  0.000e+00
     0.160      0.760      4.736      1.684  0.000e+00
     0.160      0.780      4.721      1.686  0.000e+00
     0.160      0.800      4.707      1.688  0.000e+00
     0.160      0.820      4.695      1.690  0.000e+00
     0.160      0.840      4.685      1.692  0.000e+00
     0.160      0.860      4.673      1.694  0.000e+00
     0.160      0.880      4.664      1.696  0.000e+00
     0.160      0.900      4.656      1.698  0.000e+00
     0.160      0.920      4.651      1.700  0.000e+00
     0.160      0.940      4.647      1.702  0.000e+00
     0.160      0.960      4.646      1.704  0.000e+00
     0.160      0.980      4.646      1.706  0.000e+00
     0.160      1.000      4.649      1.708  0.000e+00
     0.160      1.020      4.653      1.711  0.000e+00
     0.160      1.040      4.658      1.713  0.000e+00
     0.160      1.060      4.665      1.715  0.000e+00
     0.160      1.080      4.674      1.717  0.000e+00
     0.160      1.100      4.683      1.718  0.000e+00
     0.160      1.120      4.691      1.720  0.000e+00
     0.160      1.140      4.701      1.722  0.000e+00
     0.160      1.160      4.712      1.723  0.000e+00
     0.160      1.180      4.724      1.725  0.000e+00
     0.160      1.200      4.735      1.726  0.000e+00
     0.160      1.220      4.743      1.728  0.000e+00
     0.160      1.240      4.752      1.730  0.000e+00
     0.160      1.260      4.762      1.732  0.000e+00
     0.160      1.280      4.773      1.733  0.000e+00
     0.160      1.300      4.785      1.735  0.000e+00
     0.160      1.320      4.798      1.737  0.000e+00
     0.160      1.340      4.812      1.739  0.000e+00
     0.160      1.360      4.826      1.740  0.000e+00
     0.160      1.380      4.840      1.742  0.000e+00
     0.160      1.400      4.856      1.744  0.000e+00
     0.160      1.420      4.871      1.746  0.000e+00
     0.160      1.440      4.887      1.747  0.000e+00
     0.160      1.460      4.903      1.749  0.000e+00
     0.160      1.480      4.919      1.750  0.000e+00
     0.160      1.500      4.935      1.752  0.000e+00
     0.160      1.520      4.951      1.754  0.000e+00
     0.160      1.540      4.967      1.755  0.000e+00
     0.160      1.560      4.984      1.757  0.000e+00
     0.160      1.580      5.000      1.759  0.000e+00
     0.160      1.600      5.016      1.760  0.000e+00
     0.160      1.620      5.032      1.762  0.000e+00
     0.160      1.640      5.048      1.764  0.000e+00
     0.160      1.660      5.063      1.766  0.000e+00
     0.160      1.680      5.079      1.767  0.000e+00
     0.160      1.700      5.094      1.769  0.000e+00
     0.160      1.720      5.109      1.771  0.000e+00
     0.160      1.740      5.125      1.772  0.000e+00
     0.160      1.760      5.139      1.773  0.000e+00
     0.160      1.780      5.154      1.775  0.000e+00
     0.160      1.800      5.169      1.777  0.000e+00
     0.160      1.820      5.183      1.780  0.000e+00
     0.160      1.840      5.198      1.782  0.000e+00
     0.160      1.860      5.212      1.784  0.000e+00
     0.160      1.880      5.226      1.786  0.000e+00
     0.160      1.900      5.239      1.788  0.000e+00
     0.160      1.920      5.253      1.790  0.000e+00
     0.160      1.940      5.266      1.792  0.000e+00
     0.160      1.960      5.279      1.793  0.000e+00
     0.160      1.980      5.292      1.795  0.000e+00
     0.160      2.000      5.305      1.796  0.000e+00

     0.180      0.000      5.186      1.632  0.000e+00
     0.180      0.020      5.173      1.633  0.000e+00
     0.180      0.040      5.159      1.634  0.000e+00
     0.180      0.060      5.145      1.634  0.000e+00
     0.180      0.080      5.132      1.635  0.000e+00
     0.180      0.100      5.119      1.636  0.000e+00
     0.180      0.120      5.106      1.638  0.000e+00
     0.180      0.140      5.094      1.639  0.000e+00
     0.180      0.160      5.083      1.640  0.000e+00
     0.180      0.180      5.073      1.641  0.000e+00
     0.180      0.200      5.058      1.642  0.000e+00
     0.180      0.220      5.038      1.643  0.000e+00
     0.180      0.240      5.020      1.645  0.000e+00
     0.180      0.260      5.001      1.646  0.000e+00
     0.180      0.280      4.984      1.647  0.000e+00
     0.180      0.300      4.968      1.648  0.000e+00
     0.180      0.320      4.953      1.649  0.000e+00
     0.180      0.340      4.933      1.651  0.000e+00
     0.180      0.360      4.914      1.652  0.000e+00
     0.180      0.380      4.895      1.653  0.000e+00
     0.180      0.400      4.878      1.655  0.000e+00
     0.180      0.420      4.862      1.656  0.000e+00
     0.180      0.440      4.848      1.658  0.000e+00
     0.180      0.460      4.836      1.659  0.000e+00
     0.180      0.480      4.825      1.661  0.000e+00
     0.180      0.500      4.817      1.662  0.000e+00
     0.180      0.520      4.809      1.664  0.000e+00
     0.180      0.540      4.804      1.665  0.000e+00
     0.180      0.560      4.800      1.667  0.000e+00
     0.180      0.580      4.797      1.668  0.000e+00
     0.180      0.600      4.796      1.670  0.000e+00
     0.180      0.620      4.797      1.672  0.000e+00
     0.180      0.640      4.799      1.673  0.000e+00
     0.180      0.660      4.801      1.675  0.000e+00
     0.180      0.680      4.779      1.677  0.000e+00
     0.180      0.700      4.756      1.678  0.000e+00
     0.180      0.720      4.735      1.680  0.000e+00
     0.180      0.740      4.715      1.682  0.000e+00
     0.180      0.760      4.697      1.684  0.000e+00
     0.180      0.780      4.680      1.686  0.000e+00
     0.180      0.800      4.666      1.688  0.000e+00
     0.180      0.820      4.654      1.690  0.000e+00
     0.180      0.840      4.644      1.692  0.000e+00
     0.180      0.860      4.633      1.694  0.000e+00
     0.180      0.880      4.623      1.696  0.000e+00
     0.180      0.900      4.616      1.698  0.000e+00
     0.180      0.920      4.611      1.700  0.000e+00
     0.180      0.940      4.608      1.702  0.000e+00
     0.180      0.960      4.607      1.704  0.000e+00
     0.180      0.980      4.608      1.707  0.000e+00
     0.180      1.000      4.611      1.709  0.000e+00
     0.180      1.020      4.616      1.711  0.000e+00
     0.180      1.040      4.623      1.713  0.000e+00
     0.180      1.060      4.631      1.715  0.000e+00
     0.180      1.080      4.641      1.717  0.000e+00
     0.180      1.100      4.650      1.719  0.000e+00
     0.180      1.120      4.659      1.720  0.000e+00
     0.180      1.140      4.670      1.722  0.000e+00
     0.180      1.160      4.682      1.724  0.000e+00
     0.180      1.180      4.695      1.725  0.000e+00
     0.180      1.200      4.704      1.727  0.000e+00
     0.180      1.220      4.713      1.729  0.000e+00
     0.180      1.240      4.723      1.731  0.000e+00
     0.180      1.260      4.734      1.732  0.000e+00
     0.180      1.280      4.747      1.734  0.000e+00
     0.180      1.300      4.760      1.736  0.000e+00
     0.180      1.320      4.774      1.738  0.000e+00
     0.180      1.340      4.789      1.740  0.000e+00
     0.180      1.360      4.804      1.741  0.000e+00
     0.180      1.380      4.820      1.743  0.000e+00
     0.180      1.400      4.836      1.745  0.000e+00
     0.180      1.420      4.852      1.747  0.000e+00
     0.180      1.440      4.869      1.748  0.000e+00
     0.180      1.460      4.886      1.750  0.000e+00
     0.180      1.480      4.903      1.751  0.000e+00
     0.180      1.500      4.920      1.753  0.000e+00
     0.180      1.520      4.937      1.755  0.000e+00
     0.180      1.540      4.954      1.757  0.000e+00
     0.180      1.560      4.971      1.758  0.000e+00
     0.180      1.580      4.988      1.760  0.000e+00
     0.180      1.600      5.005      1.762  0.000e+00
     0.180      1.620      5.022      1.764  0.000e+00
     0.180      1.640      5.038      1.765  0.000e+00
     0.180      1.660      5.054      1.767  0.000e+00
     0.180      1.680      5.070      1.769  0.000e+00
     0.180      1.700      5.086      1.771  0.000e+00
     0.180      1.720      5.102      1.772  0.000e+00
     0.180      1.740      5.117      1.773  0.000e+00
     0.180      1.760      5.132      1.775  0.000e+00
     0.180      1.780      5.147      1.777  0.000e+00
     0.180      1.800      5.162      1.779  0.000e+00
     0.180      1.820      5.177      1.782  0.000e+00
     0.180      1.840      5.191      1.784  0.000e+00
     0.180      1.860      5.206      1.786  0.000e+00
     0.180      1.880      5.220      1.788  0.000e+00
     0.180      1.900      5.234      1.790  0.000e+00
     0.180      1.920      5.247      1.792  0.000e+00
     0.180      1.940      5.261      1.793  0.000e+00
     0.180      1.960      5.274      1.795  0.000e+00
     0.180      1.980      5.287      1.797  0.000e+00
     0.180      2.000      5.299      1.798  0.000e+00

     0.200      0.000      5.155      1.632  0.000e+00
     0.200      0.020      5.140      1.633  0.000e+00
     0.200      0.040      5.125      1.633  0.000e+00
     0.200      0.060      5.110      1.634  0.000e+00
     0.200      0.080      5.096      1.635  0.000e+00
     0.200      0.100      5.082      1.636  0.000e+00
     0.200      0.120      5.069      1.637  0.000e+00
     0.200      0.140      5.056      1.638  0.000e+00
     0.200      0.160      5.044      1.639  0.000e+00
     0.200      0.180      5.034      1.640  0.000e+00
     0.200      0.200      5.021      1.641  0.000e+00
     0.200      0.220      5.001      1.642  0.000e+00
     0.200      0.240      4.981      1.644  0.000e+00
     0.200      0.260      4.962      1.645  0.000e+00
     0.200      0.280      4.944      1.646  0.000e+00
     0.200      0.300      4.927      1.648  0.000e+00
     0.200      0.320      4.912      1.649  0.000e+00
     0.200      0.340      4.893      1.650  0.000e+00
     0.200      0.360      4.872      1.651  0.000e+00
     0.200      0.380      4.853      1.653  0.000e+00
     0.200      0.400      4.836      1.654  0.000e+00
     0.200      0.420      4.820      1.655  0.000e+00
     0.200      0.440      4.806      1.657  0.000e+00
     0.200      0.460      4.793      1.658  0.000e+00
     0.200      0.480      4.783      1.660  0.000e+00
     0.200      0.500      4.774      1.661  0.000e+00
     0.200      0.520      4.767      1.663  0.000e+00
     0.200      0.540      4.762      1.665  0.000e+00
     0.200      0.560      4.759      1.666  0.000e+00
     0.200      0.580      4.757      1.668  0.000e+00
     0.200      0.600      4.757      1.669  0.000e+00
     0.200      0.620      4.758      1.671  0.000e+00
     0.200      0.640      4.761      1.673  0.000e+00
     0.200      0.660      4.765      1.675  0.000e+00
     0.200      0.680      4.740      1.676  0.000e+00
     0.200      0.700      4.716      1.678  0.000e+00
     0.200      0.720      4.694      1.680  0.000e+00
     0.200      0.740      4.674      1.682  0.000e+00
     0.200      0.760      4.655      1.684  0.000e+00
     0.200      0.780      4.639      1.686  0.000e+00
     0.200      0.800      4.624      1.688  0.000e+00
     0.200      0.820      4.612      1.690  0.000e+00
     0.200      0.840      4.602      1.692  0.000e+00
     0.200      0.860      4.590      1.694  0.000e+00
     0.200      0.880      4.581      1.696  0.000e+00
     0.200      0.900      4.574      1.698  0.000e+00
     0.200      0.920      4.569      1.700  0.000e+00
     0.200      0.940      4.567      1.703  0.000e+00
     0.200      0.960      4.567      1.705  0.000e+00
     0.200      0.980      4.569      1.707  0.000e+00
     0.200      1.000      4.573      1.710  0.000e+00
     0.200      1.020      4.579      1.712  0.000e+00
     0.200      1.040      4.586      1.714  0.000e+00
     0.200      1.060      4.596      1.716  0.000e+00
     0.200      1.080      4.606      1.717  0.000e+00
     0.200      1.100      4.615      1.719  0.000e+00
     0.200      1.120      4.626      1.721  0.000e+00
     0.200      1.140      4.638      1.723  0.000e+00
     0.200      1.160      4.651      1.724  0.000e+00
     0.200      1.180      4.664      1.726  0.000e+00
     0.200      1.200      4.672      1.728  0.000e+00
     0.200      1.220      4.682      1.730  0.000e+00
     0.200      1.240      4.693      1.731  0.000e+00
     0.200      1.260      4.705      1.733  0.000e+00
     0.200      1.280      4.719      1.735  0.000e+00
     0.200      1.300      4.733      1.737  0.000e+00
     0.200      1.320      4.748      1.739  0.000e+00
     0.200      1.340      4.764      1.741  0.000e+00
     0.200      1.360      4.780      1.742  0.000e+00
     0.200      1.380      4.797      1.744  0.000e+00
     0.200      1.400      4.815      1.746  0.000e+00
     0.200      1.420      4.833      1.748  0.000e+00
     0.200      1.440      4.850      1.749  0.000e+00
     0.200      1.460      4.868      1.751  0.000e+00
     0.200      1.480      4.887      1.753  0.000e+00
     0.200      1.500      4.905      1.754  0.000e+00
     0.200      1.520      4.923      1.756  0.000e+00
     0.200      1.540      4.941      1.758  0.000e+00
     0.200      1.560      4.958      1.760  0.000e+00
     0.200      1.580      4.976      1.761  0.000e+00
     0.200      1.600      4.993      1.763  0.000e+00
     0.200      1.620      5.010      1.765  0.000e+00
     0.200      1.640      5.027      1.767  0.000e+00
     0.200      1.660      5.044      1.769  0.000e+00
     0.200      1.680      5.061      1.770  0.000e+00
     0.200      1.700      5.077      1.772  0.000e+00
     0.200      1.720      5.093      1.773  0.000e+00
     0.200      1.740      5.109      1.775  0.000e+00
     0.200      1.760      5.124      1.777  0.000e+00
     0.200      1.780      5.140      1.779  0.000e+00
     0.200      1.800      5.155      1.781  0.000e+00
     0.200      1.820      5.170      1.784  0.000e+00
     0.200      1.840      5.185      1.786  0.000e+00
     0.200      1.860      5.199      1.788  0.000e+00
     0.200      1.880      5.213      1.790  0.000e+00
     0.200      1.900      5.227      1.792  0.000e+00
     0.200      1.920      5.241      1.794  0.000e+00
     0.200      1.940      5.254      1.795  0.000e+00
     0.200      1.960      5.268      1.797  0.000e+00
     0.200      1.980      5.281      1.799  0.000e+00
     0.200      2.000      5.293      1.800  0.000e+00

     0.220      0.000      5.122      1.632  0.000e+00
     0.220      0.020      5.106      1.633  0.000e+00
     0.220      0.040      5.090      1.633  0.000e+00
     0.220      0.060      5.074      1.634  0.000e+00
     0.220      0.080      5.059      1.634  0.000e+00
     0.220      0.100      5.044      1.635  0.000e+00
     0.220      0.120      5.030      1.636  0.000e+00
     0.220      0.140      5.016      1.637  0.000e+00
     0.220      0.160      5.004      1.638  0.000e+00
     0.220      0.180      4.993      1.639  0.000e+00
     0.220      0.200      4.982      1.640  0.000e+00
     0.220      0.220      4.962      1.642  0.000e+00
     0.220      0.240      4.941      1.643  0.000e+00
     0.220      0.260      4.921      1.644  0.000e+00
     0.220      0.280      4.902      1.645  0.000e+00
     0.220      0.300      4.885      1.647  0.000e+00
     0.220      0.320      4.869      1.648  0.000e+00
     0.220      0.340      4.851      1.649  0.000e+00
     0.220      0.360      4.830      1.651  0.000e+00
     0.220      0.380      4.810      1.652  0.000e+00
     0.220      0.400      4.792      1.653  0.000e+00
     0.220      0.420      4.776      1.655  0.000e+00
     0.220      0.440      4.762      1.656  0.000e+00
     0.220      0.460      4.749      1.658  0.000e+00
     0.220      0.480      4.739      1.659  0.000e+00
     0.220      0.500      4.730      1.661  0.000e+00
     0.220      0.520      4.724      1.662  0.000e+00
     0.220      0.540      4.719      1.664  0.000e+00
     0.220      0.560      4.716      1.666  0.000e+00
     0.220      0.580      4.715      1.667  0.000e+00
     0.220      0.600      4.716      1.669  0.000e+00
     0.220      0.620      4.719      1.671  0.000e+00
     0.220      0.640      4.723      1.672  0.000e+00
     0.220      0.660      4.727      1.674  0.000e+00
     0.220      0.680      4.700      1.676  0.000e+00
     0.220      0.700      4.676      1.678  0.000e+00
     0.220      0.720      4.652      1.680  0.000e+00
     0.220      0.740      4.631      1.682  0.000e+00
     0.220      0.760      4.612      1.684  0.000e+00
     0.220      0.780      4.595      1.686  0.000e+00
     0.220      0.800      4.581      1.688  0.000e+00
     0.220      0.820      4.568      1.690  0.000e+00
     0.220      0.840      4.559      1.692  0.000e+00
     0.220      0.860      4.547      1.694  0.000e+00
     0.220      0.880      4.538      1.696  0.000e+00
     0.220      0.900      4.531      1.698  0.000e+00
     0.220      0.920      4.527      1.701  0.000e+00
     0.220      0.940      4.525      1.703  0.000e+00
     0.220      0.960      4.525      1.705  0.000e+00
     0.220      0.980      4.528      1.708  0.000e+00
     0.220      1.000      4.533      1.710  0.000e+00
     0.220      1.020      4.539      1.712  0.000e+00
     0.220      1.040      4.548      1.714  0.000e+00
     0.220      1.060      4.559      1.716  0.000e+00
     0.220      1.080      4.568      1.718  0.000e+00
     0.220      1.100      4.579      1.720  0.000e+00
     0.220      1.120      4.591      1.721  0.000e+00
     0.220      1.140      4.604      1.723  0.000e+00
     0.220      1.160      4.619      1.725  0.000e+00
     0.220      1.180      4.629      1.727  0.000e+00
     0.220      1.200      4.638      1.728  0.000e+00
     0.220      1.220      4.649      1.730  0.000e+00
     0.220      1.240      4.661      1.732  0.000e+00
     0.220      1.260      4.674      1.734  0.000e+00
     0.220      1.280      4.689      1.736  0.000e+00
     0.220      1.300      4.704      1.738  0.000e+00
     0.220      1.320      4.721      1.740  0.000e+00
     0.220      1.340      4.738      1.741  0.000e+00
     0.220      1.360      4.756      1.743  0.000e+00
     0.220      1.380      4.774      1.745  0.000e+00
     0.220      1.400      4.793      1.747  0.000e+00
     0.220      1.420      4.811      1.749  0.000e+00
     0.220      1.440      4.830      1.750  0.000e+00
     0.220      1.460      4.850      1.752  0.000e+00
     0.220      1.480      4.869      1.754  0.000e+00
     0.220      1.500      4.888      1.756  0.000e+00
     0.220      1.520      4.907      1.757  0.000e+00
     0.220      1.540      4.926      1.759  0.000e+00
     0.220      1.560      4.944      1.761  0.000e+00
     0.220      1.580      4.963      1.763  0.000e+00
     0.220      1.600      4.981      1.765  0.000e+00
     0.220      1.620      4.999      1.767  0.000e+00
     0.220      1.640      5.016      1.768  0.000e+00
     0.220      1.660      5.034      1.770  0.000e+00
     0.220      1.680      5.051      1.772  0.000e+00
     0.220      1.700      5.067      1.773  0.000e+00
     0.220      1.720      5.084      1.775  0.000e+00
     0.220      1.740      5.100      1.777  0.000e+00
     0.220      1.760      5.116      1.779  0.000e+00
     0.220      1.780      5.132      1.781  0.000e+00
     0.220      1.800      5.147      1.784  0.000e+00
     0.220      1.820      5.162      1.786  0.000e+00
     0.220      1.840      5.177      1.788  0.000e+00
     0.220      1.860      5.192      1.790  0.000e+00
     0.220      1.880      5.206      1.793  0.000e+00
     0.220      1.900      5.220      1.794  0.000e+00
     0.220      1.920      5.234      1.796  0.000e+00
     0.220      1.940      5.248      1.797  0.000e+00
     0.220      1.960      5.261      1.799  0.000e+00
     0.220      1.980      5.274      1.801  0.000e+00
     0.220      2.000      5.287      1.802  0.000e+00

     0.240      0.000      5.088      1.632  0.000e+00
     0.240      0.020      5.070      1.632  0.000e+00
     0.240      0.040      5.053      1.633  0.000e+00
     0.240      0.060      5.036      1.634  0.000e+00
     0.240      0.080      5.020      1.634  0.000e+00
     0.240      0.100      5.004      1.635  0.000e+00
     0.240      0.120      4.989      1.636  0.000e+00
     0.240      0.140      4.975      1.636  0.000e+00
     0.240      0.160      4.962      1.637  0.000e+00
     0.240      0.180      4.950      1.638  0.000e+00
     0.240      0.200      4.939      1.640  0.000e+00
     0.240      0.220      4.921      1.641  0.000e+00
     0.240      0.240      4.900      1.642  0.000e+00
     0.240      0.260      4.879      1.643  0.000e+00
     0.240      0.280      4.859      1.645  0.000e+00
     0.240      0.300      4.841      1.646  0.000e+00
     0.240      0.320      4.825      1.647  0.000e+00
     0.240      0.340      4.809      1.649  0.000e+00
     0.240      0.360      4.787      1.650  0.000e+00
     0.240      0.380      4.767      1.651  0.000e+00
     0.240      0.400      4.748      1.653  0.000e+00
     0.240      0.420      4.731      1.654  0.000e+00
     0.240      0.440      4.717      1.656  0.000e+00
     0.240      0.460      4.704      1.657  0.000e+00
     0.240      0.480      4.694      1.659  0.000e+00
     0.240      0.500      4.685      1.660  0.000e+00
     0.240      0.520      4.679      1.662  0.000e+00
     0.240      0.540      4.675      1.663  0.000e+00
     0.240      0.560      4.673      1.665  0.000e+00
     0.240      0.580      4.673      1.667  0.000e+00
     0.240      0.600      4.675      1.668  0.000e+00
     0.240      0.620      4.678      1.670  0.000e+00
     0.240      0.640      4.683      1.672  0.000e+00
     0.240      0.660      4.687      1.674  0.000e+00
     0.240      0.680      4.659      1.676  0.000e+00
     0.240      0.700      4.633      1.678  0.000e+00
     0.240      0.720      4.610      1.679  0.000e+00
     0.240      0.740      4.588      1.681  0.000e+00
     0.240      0.760      4.568      1.683  0.000e+00
     0.240      0.780      4.551      1.685  0.000e+00
     0.240      0.800      4.536      1.688  0.000e+00
     0.240      0.820      4.524      1.690  0.000e+00
     0.240      0.840      4.514      1.692  0.000e+00
     0.240      0.860      4.502      1.694  0.000e+00
     0.240      0.880      4.493      1.696  0.000e+00
     0.240      0.900      4.487      1.698  0.000e+00
     0.240      0.920      4.483      1.701  0.000e+00
     0.240      0.940      4.481      1.703  0.000e+00
     0.240      0.960      4.482      1.706  0.000e+00
     0.240      0.980      4.486      1.708  0.000e+00
     0.240      1.000      4.491      1.711  0.000e+00
     0.240      1.020      4.499      1.713  0.000e+00
     0.240      1.040      4.509      1.714  0.000e+00
     0.240      1.060      4.520      1.716  0.000e+00
     0.240      1.080      4.530      1.718  0.000e+00
     0.240      1.100      4.541      1.720  0.000e+00
     0.240      1.120      4.555      1.722  0.000e+00
     0.240      1.140      4.569      1.724  0.000e+00
     0.240      1.160      4.583      1.725  0.000e+00
     0.240      1.180      4.592      1.727  0.000e+00
     0.240      1.200      4.602      1.729  0.000e+00
     0.240      1.220      4.614      1.731  0.000e+00
     0.240      1.240      4.627      1.733  0.000e+00
     0.240      1.260      4.642      1.735  0.000e+00
     0.240      1.280      4.658      1.737  0.000e+00
     0.240      1.300      4.674      1.739  0.000e+00
     0.240      1.320      4.692      1.740  0.000e+00
     0.240      1.340      4.711      1.742  0.000e+00
     0.240      1.360      4.730      1.744  0.000e+00
     0.240      1.380      4.749      1.746  0.000e+00
     0.240      1.400      4.769      1.748  0.000e+00
     0.240      1.420      4.789      1.750  0.000e+00
     0.240      1.440      4.809      1.751  0.000e+00
     0.240      1.460      4.830      1.753  0.000e+00
     0.240      1.480      4.850      1.755  0.000e+00
     0.240      1.500      4.870      1.757  0.000e+00
     0.240      1.520      4.890      1.759  0.000e+00
     0.240      1.540      4.910      1.761  0.000e+00
     0.240      1.560      4.929      1.762  0.000e+00
     0.240      1.580      4.949      1.764  0.000e+00
     0.240      1.600      4.967      1.766  0.000e+00
     0.240      1.620      4.986      1.768  0.000e+00
     0.240      1.640      5.004      1.770  0.000e+00
     0.240      1.660      5.022      1.772  0.000e+00
     0.240      1.680      5.040      1.773  0.000e+00
     0.240      1.700      5.057      1.774  0.000e+00
     0.240      1.720      5.074      1.777  0.000e+00
     0.240      1.740      5.091      1.779  0.000e+00
     0.240      1.760      5.107      1.781  0.000e+00
     0.240      1.780      5.123      1.783  0.000e+00
     0.240      1.800      5.138      1.786  0.000e+00
     0.240      1.820      5.154      1.788  0.000e+00
     0.240      1.840      5.169      1.790  0.000e+00
     0.240      1.860      5.184      1.793  0.000e+00
     0.240      1.880      5.198      1.794  0.000e+00
     0.240      1.900      5.213      1.796  0.000e+00
     0.240      1.920      5.227      1.798  0.000e+00
     0.240      1.940      5.240      1.799  0.000e+00
     0.240      1.960      5.254      1.801  0.000e+00
     0.240      1.980      5.267      1.803  0.000e+00
     0.240      2.000      5.280      1.805  0.000e+00

     0.260      0.000      5.052      1.631  0.000e+00
     0.260      0.020      5.034      1.632  0.000e+00
     0.260      0.040      5.015      1.633  0.000e+00
     0.260      0.060      4.997      1.633  0.000e+00
     0.260      0.080      4.980      1.634  0.000e+00
     0.260      0.100      4.963      1.635  0.000e+00
     0.260      0.120      4.947      1.635  0.000e+00
     0.260      0.140      4.932      1.636  0.000e+00
     0.260      0.160      4.918      1.637  0.000e+00
     0.260      0.180      4.906      1.638  0.000e+00
     0.260      0.200      4.895      1.639  0.000e+00
     0.260      0.220      4.880      1.640  0.000e+00
     0.260      0.240      4.858      1.641  0.000e+00
     0.260      0.260      4.836      1.642  0.000e+00
     0.260      0.280      4.816      1.644  0.000e+00
     0.260      0.300      4.797      1.645  0.000e+00
     0.260      0.320      4.780      1.647  0.000e+00
     0.260      0.340      4.765      1.648  0.000e+00
     0.260      0.360      4.743      1.649  0.000e+00
     0.260      0.380      4.722      1.651  0.000e+00
     0.260      0.400      4.703      1.652  0.000e+00
     0.260      0.420      4.686      1.653  0.000e+00
     0.260      0.440      4.671      1.655  0.000e+00
     0.260      0.460      4.659      1.656  0.000e+00
     0.260      0.480      4.648      1.658  0.000e+00
     0.260      0.500      4.640      1.660  0.000e+00
     0.260      0.520      4.634      1.661  0.000e+00
     0.260      0.540      4.631      1.663  0.000e+00
     0.260      0.560      4.629      1.664  0.000e+00
     0.260      0.580      4.630      1.666  0.000e+00
     0.260      0.600      4.633      1.668  0.000e+00
     0.260      0.620      4.637      1.670  0.000e+00
     0.260      0.640      4.643      1.671  0.000e+00
     0.260      0.660      4.646      1.673  0.000e+00
     0.260      0.680      4.617      1.675  0.000e+00
     0.260      0.700      4.591      1.677  0.000e+00
     0.260      0.720      4.566      1.679  0.000e+00
     0.260      0.740      4.544      1.681  0.000e+00
     0.260      0.760      4.523      1.683  0.000e+00
     0.260      0.780      4.506      1.685  0.000e+00
     0.260      0.800      4.491      1.687  0.000e+00
     0.260      0.820      4.478      1.690  0.000e+00
     0.260      0.840      4.469      1.692  0.000e+00
     0.260      0.860      4.457      1.694  0.000e+00
     0.260      0.880      4.448      1.696  0.000e+00
     0.260      0.900      4.441      1.699  0.000e+00
     0.260      0.920      4.438      1.701  0.000e+00
     0.260      0.940      4.437      1.703  0.000e+00
     0.260      0.960      4.439      1.706  0.000e+00
     0.260      0.980      4.443      1.708  0.000e+00
     0.260      1.000      4.449      1.711  0.000e+00
     0.260      1.020      4.458      1.713  0.000e+00
     0.260      1.040      4.469      1.715  0.000e+00
     0.260      1.060      4.479      1.717  0.000e+00
     0.260      1.080      4.490      1.719  0.000e+00
     0.260      1.100      4.503      1.720  0.000e+00
     0.260      1.120      4.518      1.722  0.000e+00
     0.260      1.140      4.534      1.724  0.000e+00
     0.260      1.160      4.544      1.726  0.000e+00
     0.260      1.180      4.553      1.728  0.000e+00
     0.260      1.200      4.565      1.730  0.000e+00
     0.260      1.220      4.578      1.732  0.000e+00
     0.260      1.240      4.592      1.733  0.000e+00
     0.260      1.260      4.608      1.735  0.000e+00
     0.260      1.280      4.625      1.737  0.000e+00
     0.260      1.300      4.643      1.739  0.000e+00
     0.260      1.320      4.662      1.741  0.000e+00
     0.260      1.340      4.682      1.743  0.000e+00
     0.260      1.360      4.702      1.745  0.000e+00
     0.260      1.380      4.723      1.747  0.000e+00
     0.260      1.400      4.744      1.749  0.000e+00
     0.260      1.420      4.766      1.751  0.000e+00
     0.260      1.440      4.787      1.753  0.000e+00
     0.260      1.460      4.809      1.754  0.000e+00
     0.260      1.480      4.830      1.756  0.000e+00
     0.260      1.500      4.851      1.758  0.000e+00
     0.260      1.520      4.872      1.760  0.000e+00
     0.260      1.540      4.893      1.762  0.000e+00
     0.260      1.560      4.914      1.764  0.000e+00
     0.260      1.580      4.934      1.766  0.000e+00
     0.260      1.600      4.953      1.768  0.000e+00
     0.260      1.620      4.973      1.770  0.000e+00
     0.260      1.640      4.992      1.771  0.000e+00
     0.260      1.660      5.010      1.773  0.000e+00
     0.260      1.680      5.028      1.774  0.000e+00
     0.260      1.700      5.046      1.776  0.000e+00
     0.260      1.720      5.063      1.778  0.000e+00
     0.260      1.740      5.080      1.781  0.000e+00
     0.260      1.760      5.097      1.783  0.000e+00
     0.260      1.780      5.113      1.785  0.000e+00
     0.260      1.800      5.129      1.788  0.000e+00
     0.260      1.820      5.145      1.790  0.000e+00
     0.260      1.840      5.160      1.792  0.000e+00
     0.260      1.860      5.175      1.795  0.000e+00
     0.260      1.880      5.190      1.796  0.000e+00
     0.260      1.900      5.204      1.798  0.000e+00
     0.260      1.920      5.218      1.800  0.000e+00
     0.260      1.940      5.232      1.801  0.000e+00
     0.260      1.960      5.246      1.803  0.000e+00
     0.260      1.980      5.259      1.806  0.000e+00
     0.260      2.000      5.272      1.808  0.000e+00

     0.280      0.000      5.016      1.630  0.000e+00
     0.280      0.020      4.996      1.631  0.000e+00
     0.280      0.040      4.976      1.632  0.000e+00
     0.280      0.060      4.957      1.633  0.000e+00
     0.280      0.080      4.938      1.634  0.000e+00
     0.280      0.100      4.921      1.634  0.000e+00
     0.280      0.120      4.904      1.635  0.000e+00
     0.280      0.140      4.888      1.636  0.000e+00
     0.280      0.160      4.874      1.637  0.000e+00
     0.280      0.180      4.861      1.637  0.000e+00
     0.280      0.200      4.850      1.638  0.000e+00
     0.280      0.220      4.839      1.639  0.000e+00
     0.280      0.240      4.815      1.640  0.000e+00
     0.280      0.260      4.793      1.642  0.000e+00
     0.280      0.280      4.772      1.643  0.000e+00
     0.280      0.300      4.752      1.644  0.000e+00
     0.280      0.320      4.735      1.646  0.000e+00
     0.280      0.340      4.719      1.647  0.000e+00
     0.280      0.360      4.699      1.648  0.000e+00
     0.280      0.380      4.678      1.650  0.000e+00
     0.280      0.400      4.658      1.651  0.000e+00
     0.280      0.420      4.641      1.653  0.000e+00
     0.280      0.440      4.626      1.654  0.000e+00
     0.280      0.460      4.613      1.656  0.000e+00
     0.280      0.480      4.603      1.657  0.000e+00
     0.280      0.500      4.595      1.659  0.000e+00
     0.280      0.520      4.589      1.661  0.000e+00
     0.280      0.540      4.586      1.662  0.000e+00
     0.280      0.560      4.586      1.664  0.000e+00
     0.280      0.580      4.587      1.666  0.000e+00
     0.280      0.600      4.591      1.667  0.000e+00
     0.280      0.620      4.596      1.669  0.000e+00
     0.280      0.640      4.603      1.671  0.000e+00
     0.280      0.660      4.604      1.673  0.000e+00
     0.280      0.680      4.575      1.675  0.000e+00
     0.280      0.700      4.547      1.677  0.000e+00
     0.280      0.720      4.522      1.679  0.000e+00
     0.280      0.740      4.499      1.681  0.000e+00
     0.280      0.760      4.478      1.683  0.000e+00
     0.280      0.780      4.460      1.685  0.000e+00
     0.280      0.800      4.445      1.687  0.000e+00
     0.280      0.820      4.432      1.690  0.000e+00
     0.280      0.840      4.423      1.692  0.000e+00
     0.280      0.860      4.411      1.694  0.000e+00
     0.280      0.880      4.402      1.696  0.000e+00
     0.280      0.900      4.396      1.699  0.000e+00
     0.280      0.920      4.392      1.701  0.000e+00
     0.280      0.940      4.392      1.704  0.000e+00
     0.280      0.960      4.394      1.706  0.000e+00
     0.280      0.980      4.399      1.709  0.000e+00
     0.280      1.000      4.407      1.711  0.000e+00
     0.280      1.020      4.417      1.713  0.000e+00
     0.280      1.040      4.428      1.715  0.000e+00
     0.280      1.060      4.438      1.717  0.000e+00
     0.280      1.080      4.450      1.719  0.000e+00
     0.280      1.100      4.464      1.721  0.000e+00
     0.280      1.120      4.480      1.723  0.000e+00
     0.280      1.140      4.494      1.725  0.000e+00
     0.280      1.160      4.503      1.726  0.000e+00
     0.280      1.180      4.513      1.728  0.000e+00
     0.280      1.200      4.526      1.730  0.000e+00
     0.280      1.220      4.540      1.732  0.000e+00
     0.280      1.240      4.556      1.734  0.000e+00
     0.280      1.260      4.573      1.736  0.000e+00
     0.280      1.280      4.591      1.738  0.000e+00
     0.280      1.300      4.611      1.740  0.000e+00
     0.280      1.320      4.631      1.742  0.000e+00
     0.280      1.340      4.652      1.744  0.000e+00
     0.280      1.360      4.674      1.746  0.000e+00
     0.280      1.380      4.696      1.748  0.000e+00
     0.280      1.400      4.719      1.750  0.000e+00
     0.280      1.420      4.741      1.752  0.000e+00
     0.280      1.440      4.764      1.754  0.000e+00
     0.280      1.460      4.787      1.756  0.000e+00
     0.280      1.480      4.809      1.757  0.000e+00
     0.280      1.500      4.832      1.759  0.000e+00
     0.280      1.520      4.854      1.761  0.000e+00
     0.280      1.540      4.876      1.763  0.000e+00
     0.280      1.560      4.897      1.765  0.000e+00
     0.280      1.580      4.918      1.767  0.000e+00
     0.280      1.600      4.939      1.769  0.000e+00
     0.280      1.620      4.959      1.771  0.000e+00
     0.280      1.640      4.978      1.773  0.000e+00
     0.280      1.660      4.998      1.774  0.000e+00
     0.280      1.680      5.016      1.776  0.000e+00
     0.280      1.700      5.035      1.778  0.000e+00
     0.280      1.720      5.052      1.780  0.000e+00
     0.280      1.740      5.070      1.783  0.000e+00
     0.280      1.760      5.087      1.785  0.000e+00
     0.280      1.780      5.103      1.787  0.000e+00
     0.280      1.800      5.120      1.790  0.000e+00
     0.280      1.820      5.136      1.792  0.000e+00
     0.280      1.840      5.151      1.795  0.000e+00
     0.280      1.860      5.166      1.797  0.000e+00
     0.280      1.880      5.181      1.798  0.000e+00
     0.280      1.900      5.196      1.800  0.000e+00
     0.280      1.920      5.210      1.802  0.000e+00
     0.280      1.940      5.224      1.804  0.000e+00
     0.280      1.960      5.237      1.806  0.000e+00
     0.280      1.980      5.251      1.809  0.000e+00
     0.280      2.000      5.264      1.810  0.000e+00

     0.300      0.000      4.979      1.630  0.000e+00
     0.300      0.020      4.958      1.631  0.000e+00
     0.300      0.040      4.937      1.632  0.000e+00
     0.300      0.060      4.916      1.633  0.000e+00
     0.300      0.080      4.896      1.633  0.000e+00
     0.300      0.100      4.878      1.634  0.000e+00
     0.300      0.120      4.860      1.635  0.000e+00
     0.300      0.140      4.844      1.636  0.000e+00
     0.300      0.160      4.829      1.636  0.000e+00
     0.300      0.180      4.815      1.637  0.000e+00
     0.300      0.200      4.804      1.638  0.000e+00
     0.300      0.220      4.794      1.639  0.000e+00
     0.300      0.240      4.772      1.640  0.000e+00
     0.300      0.260      4.749      1.641  0.000e+00
     0.300      0.280      4.727      1.642  0.000e+00
     0.300      0.300      4.707      1.644  0.000e+00
     0.300      0.320      4.689      1.645  0.000e+00
     0.300      0.340      4.673      1.646  0.000e+00
     0.300      0.360      4.656      1.648  0.000e+00
     0.300      0.380      4.633      1.649  0.000e+00
     0.300      0.400      4.613      1.651  0.000e+00
     0.300      0.420      4.595      1.652  0.000e+00
     0.300      0.440      4.580      1.654  0.000e+00
     0.300      0.460      4.567      1.655  0.000e+00
     0.300      0.480      4.557      1.657  0.000e+00
     0.300      0.500      4.549      1.658  0.000e+00
     0.300      0.520      4.544      1.660  0.000e+00
     0.300      0.540      4.542      1.662  0.000e+00
     0.300      0.560      4.542      1.663  0.000e+00
     0.300      0.580      4.544      1.665  0.000e+00
     0.300      0.600      4.548      1.667  0.000e+00
     0.300      0.620      4.555      1.669  0.000e+00
     0.300      0.640      4.563      1.671  0.000e+00
     0.300      0.660      4.563      1.673  0.000e+00
     0.300      0.680      4.532      1.675  0.000e+00
     0.300      0.700      4.504      1.677  0.000e+00
     0.300      0.720      4.477      1.679  0.000e+00
     0.300      0.740      4.454      1.681  0.000e+00
     0.300      0.760      4.433      1.683  0.000e+00
     0.300      0.780      4.414      1.685  0.000e+00
     0.300      0.800      4.399      1.687  0.000e+00
     0.300      0.820      4.386      1.689  0.000e+00
     0.300      0.840      4.377      1.692  0.000e+00
     0.300      0.860      4.365      1.694  0.000e+00
     0.300      0.880      4.356      1.697  0.000e+00
     0.300      0.900      4.350      1.699  0.000e+00
     0.300      0.920      4.347      1.701  0.000e+00
     0.300      0.940      4.347      1.704  0.000e+00
     0.300      0.960      4.350      1.707  0.000e+00
     0.300      0.980      4.356      1.709  0.000e+00
     0.300      1.000      4.364      1.711  0.000e+00
     0.300      1.020      4.375      1.713  0.000e+00
     0.300      1.040      4.385      1.715  0.000e+00
     0.300      1.060      4.396      1.717  0.000e+00
     0.300      1.080      4.409      1.719  0.000e+00
     0.300      1.100      4.424      1.721  0.000e+00
     0.300      1.120      4.441      1.723  0.000e+00
     0.300      1.140      4.451      1.725  0.000e+00
     0.300      1.160      4.461      1.727  0.000e+00
     0.300      1.180      4.472      1.729  0.000e+00
     0.300      1.200      4.486      1.731  0.000e+00
     0.300      1.220      4.501      1.733  0.000e+00
     0.300      1.240      4.518      1.735  0.000e+00
     0.300      1.260      4.536      1.737  0.000e+00
     0.300      1.280      4.556      1.739  0.000e+00
     0.300      1.300      4.577      1.741  0.000e+00
     0.300      1.320      4.599      1.743  0.000e+00
     0.300      1.340      4.621      1.745  0.000e+00
     0.300      1.360      4.645      1.747  0.000e+00
     0.300      1.380      4.668      1.749  0.000e+00
     0.300      1.400      4.692      1.751  0.000e+00
     0.300      1.420      4.716      1.753  0.000e+00
     0.300      1.440      4.740      1.755  0.000e+00
     0.300      1.460      4.764      1.757  0.000e+00
     0.300      1.480      4.788      1.759  0.000e+00
     0.300      1.500      4.812      1.761  0.000e+00
     0.300      1.520      4.835      1.763  0.000e+00
     0.300      1.540      4.858      1.765  0.000e+00
     0.300      1.560      4.880      1.767  0.000e+00
     0.300      1.580      4.902      1.769  0.000e+00
     0.300      1.600      4.923      1.771  0.000e+00
     0.300      1.620      4.944      1.772  0.000e+00
     0.300      1.640      4.964      1.774  0.000e+00
     0.300      1.660      4.984      1.775  0.000e+00
     0.300      1.680      5.004      1.778  0.000e+00
     0.300      1.700      5.022      1.780  0.000e+00
     0.300      1.720      5.041      1.782  0.000e+00
     0.300      1.740      5.059      1.785  0.000e+00
     0.300      1.760      5.076      1.787  0.000e+00
     0.300      1.780      5.093      1.789  0.000e+00
     0.300      1.800      5.109      1.792  0.000e+00
     0.300      1.820      5.126      1.794  0.000e+00
     0.300      1.840      5.141      1.797  0.000e+00
     0.300      1.860      5.157      1.798  0.000e+00
     0.300      1.880      5.172      1.800  0.000e+00
     0.300      1.900      5.187      1.802  0.000e+00
     0.300      1.920      5.201      1.804  0.000e+00
     0.300      1.940      5.215      1.807  0.000e+00
     0.300      1.960      5.229      1.809  0.000e+00
     0.300      1.980      5.242      1.811  0.000e+00
     0.300      2.000      5.255      1.813  0.000e+00

     0.320      0.000      4.942      1.629  0.000e+00
     0.320      0.020      4.919      1.630  0.000e+00
     0.320      0.040      4.897      1.631  0.000e+00
     0.320      0.060      4.875      1.632  0.000e+00
     0.320      0.080      4.854      1.633  0.000e+00
     0.320      0.100      4.834      1.634  0.000e+00
     0.320      0.120      4.816      1.635  0.000e+00
     0.320      0.140      4.798      1.635  0.000e+00
     0.320      0.160      4.783      1.636  0.000e+00
     0.320      0.180      4.769      1.637  0.000e+00
     0.320      0.200      4.757      1.638  0.000e+00
     0.320      0.220      4.747      1.639  0.000e+00
     0.320      0.240      4.730      1.639  0.000e+00
     0.320      0.260      4.705      1.640  0.000e+00
     0.320      0.280      4.683      1.641  0.000e+00
     0.320      0.300      4.662      1.643  0.000e+00
     0.320      0.320      4.644      1.644  0.000e+00
     0.320      0.340      4.628      1.646  0.000e+00
     0.320      0.360      4.612      1.647  0.000e+00
     0.320      0.380      4.589      1.648  0.000e+00
     0.320      0.400      4.569      1.650  0.000e+00
     0.320      0.420      4.551      1.651  0.000e+00
     0.320      0.440      4.535      1.653  0.000e+00
     0.320      0.460      4.522      1.654  0.000e+00
     0.320      0.480      4.512      1.656  0.000e+00
     0.320      0.500      4.505      1.658  0.000e+00
     0.320      0.520      4.500      1.659  0.000e+00
     0.320      0.540      4.498      1.661  0.000e+00
     0.320      0.560      4.498      1.663  0.000e+00
     0.320      0.580      4.501      1.665  0.000e+00
     0.320      0.600      4.507      1.667  0.000e+00
     0.320      0.620      4.514      1.668  0.000e+00
     0.320      0.640      4.523      1.670  0.000e+00
     0.320      0.660      4.521      1.672  0.000e+00
     0.320      0.680      4.489      1.674  0.000e+00
     0.320      0.700      4.460      1.676  0.000e+00
     0.320      0.720      4.433      1.678  0.000e+00
     0.320      0.740      4.409      1.681  0.000e+00
     0.320      0.760      4.387      1.683  0.000e+00
     0.320      0.780      4.368      1.685  0.000e+00
     0.320      0.800      4.353      1.687  0.000e+00
     0.320      0.820      4.340      1.689  0.000e+00
     0.320      0.840      4.331      1.692  0.000e+00
     0.320      0.860      4.318      1.694  0.000e+00
     0.320      0.880      4.310      1.697  0.000e+00
     0.320      0.900      4.304      1.699  0.000e+00
     0.320      0.920      4.302      1.702  0.000e+00
     0.320      0.940      4.302      1.704  0.000e+00
     0.320      0.960      4.306      1.707  0.000e+00
     0.320      0.980      4.312      1.710  0.000e+00
     0.320      1.000      4.322      1.712  0.000e+00
     0.320      1.020      4.332      1.714  0.000e+00
     0.320      1.040      4.342      1.716  0.000e+00
     0.320      1.060      4.354      1.718  0.000e+00
     0.320      1.080      4.368      1.720  0.000e+00
     0.320      1.100      4.384      1.722  0.000e+00
     0.320      1.120      4.400      1.724  0.000e+00
     0.320      1.140      4.407      1.726  0.000e+00
     0.320      1.160      4.418      1.728  0.000e+00
     0.320      1.180      4.430      1.730  0.000e+00
     0.320      1.200      4.445      1.732  0.000e+00
     0.320      1.220      4.461      1.734  0.000e+00
     0.320      1.240      4.479      1.736  0.000e+00
     0.320      1.260      4.499      1.738  0.000e+00
     0.320      1.280      4.520      1.740  0.000e+00
     0.320      1.300      4.542      1.742  0.000e+00
     0.320      1.320      4.566      1.744  0.000e+00
     0.320      1.340      4.590      1.746  0.000e+00
     0.320      1.360      4.614      1.748  0.000e+00
     0.320      1.380      4.639      1.750  0.000e+00
     0.320      1.400      4.665      1.752  0.000e+00
     0.320      1.420      4.690      1.754  0.000e+00
     0.320      1.440      4.716      1.756  0.000e+00
     0.320      1.460      4.741      1.758  0.000e+00
     0.320      1.480      4.766      1.760  0.000e+00
     0.320      1.500      4.791      1.762  0.000e+00
     0.320      1.520      4.815      1.764  0.000e+00
     0.320      1.540      4.839      1.766  0.000e+00
     0.320      1.560      4.862      1.768  0.000e+00
     0.320      1.580      4.885      1.770  0.000e+00
     0.320      1.600      4.907      1.772  0.000e+00
     0.320      1.620      4.929      1.774  0.000e+00
     0.320      1.640      4.950      1.775  0.000e+00
     0.320      1.660      4.970      1.777  0.000e+00
     0.320      1.680      4.990      1.779  0.000e+00
     0.320      1.700      5.010      1.782  0.000e+00
     0.320      1.720      5.029      1.784  0.000e+00
     0.320      1.740      5.047      1.787  0.000e+00
     0.320      1.760      5.065      1.789  0.000e+00
     0.320      1.780      5.082      1.791  0.000e+00
     0.320      1.800      5.099      1.794  0.000e+00
     0.320      1.820      5.115      1.796  0.000e+00
     0.320      1.840      5.131      1.799  0.000e+00
     0.320      1.860      5.147      1.800  0.000e+00
     0.320      1.880      5.162      1.803  0.000e+00
     0.320      1.900      5.177      1.805  0.000e+00
     0.320      1.920      5.191      1.807  0.000e+00
     0.320      1.940      5.206      1.810  0.000e+00
     0.320      1.960      5.219      1.811  0.000e+00
     0.320      1.980      5.233      1.813  0.000e+00
     0.320      2.000      5.246      1.815  0.000e+00

     0.340      0.000      4.904      1.628  0.000e+00
     0.340      0.020      4.880      1.629  0.000e+00
     0.340      0.040      4.856      1.630  0.000e+00
     0.340      0.060      4.833      1.632  0.000e+00
     0.340      0.080      4.811      1.633  0.000e+00
     0.340      0.100      4.791      1.634  0.000e+00
     0.340      0.120      4.771      1.634  0.000e+00
     0.340      0.140      4.753      1.635  0.000e+00
     0.340      0.160      4.737      1.636  0.000e+00
     0.340      0.180      4.723      1.637  0.000e+00
     0.340      0.200      4.710      1.638  0.000e+00
     0.340      0.220      4.700      1.638  0.000e+00
     0.340      0.240      4.688      1.639  0.000e+00
     0.340      0.260      4.662      1.640  0.000e+00
     0.340      0.280      4.639      1.641  0.000e+00
     0.340      0.300      4.618      1.642  0.000e+00
     0.340      0.320      4.599      1.643  0.000e+00
     0.340      0.340      4.582      1.645  0.000e+00
     0.340      0.360      4.568      1.646  0.000e+00
     0.340      0.380      4.546      1.648  0.000e+00
     0.340      0.400      4.525      1.649  0.000e+00
     0.340      0.420      4.507      1.651  0.000e+00
     0.340      0.440      4.491      1.652  0.000e+00
     0.340      0.460      4.478      1.654  0.000e+00
     0.340      0.480      4.468      1.655  0.000e+00
     0.340      0.500      4.461      1.657  0.000e+00
     0.340      0.520      4.456      1.659  0.000e+00
     0.340      0.540      4.455      1.661  0.000e+00
     0.340      0.560      4.456      1.662  0.000e+00
     0.340      0.580      4.459      1.664  0.000e+00
     0.340      0.600      4.466      1.666  0.000e+00
     0.340      0.620      4.474      1.668  0.000e+00
     0.340      0.640      4.484      1.670  0.000e+00
     0.340      0.660      4.480      1.672  0.000e+00
     0.340      0.680      4.447      1.674  0.000e+00
     0.340      0.700      4.417      1.676  0.000e+00
     0.340      0.720      4.389      1.678  0.000e+00
     0.340      0.740      4.364      1.680  0.000e+00
     0.340      0.760      4.342      1.683  0.000e+00
     0.340      0.780      4.323      1.685  0.000e+00
     0.340      0.800      4.307      1.687  0.000e+00
     0.340      0.820      4.294      1.689  0.000e+00
     0.340      0.840      4.285      1.692  0.000e+00
     0.340      0.860      4.273      1.694  0.000e+00
     0.340      0.880      4.264      1.697  0.000e+00
     0.340      0.900      4.259      1.699  0.000e+00
     0.340      0.920      4.257      1.702  0.000e+00
     0.340      0.940      4.258      1.705  0.000e+00
     0.340      0.960      4.262      1.708  0.000e+00
     0.340      0.980      4.269      1.710  0.000e+00
     0.340      1.000      4.279      1.712  0.000e+00
     0.340      1.020      4.288      1.714  0.000e+00
     0.340      1.040      4.299      1.716  0.000e+00
     0.340      1.060      4.312      1.718  0.000e+00
     0.340      1.080      4.327      1.720  0.000e+00
     0.340      1.100      4.345      1.722  0.000e+00
     0.340      1.120      4.354      1.724  0.000e+00
     0.340      1.140      4.363      1.726  0.000e+00
     0.340      1.160      4.374      1.728  0.000e+00
     0.340      1.180      4.387      1.730  0.000e+00
     0.340      1.200      4.403      1.732  0.000e+00
     0.340      1.220      4.421      1.734  0.000e+00
     0.340      1.240      4.440      1.736  0.000e+00
     0.340      1.260      4.461      1.739  0.000e+00
     0.340      1.280      4.484      1.741  0.000e+00
     0.340      1.300      4.507      1.743  0.000e+00
     0.340      1.320      4.532      1.745  0.000e+00
     0.340      1.340      4.558      1.747  0.000e+00
     0.340      1.360      4.584      1.749  0.000e+00
     0.340      1.380      4.610      1.751  0.000e+00
     0.340      1.400      4.637      1.753  0.000e+00
     0.340      1.420      4.664      1.755  0.000e+00
     0.340      1.440      4.690      1.757  0.000e+00
     0.340      1.460      4.717      1.759  0.000e+00
     0.340      1.480      4.743      1.761  0.000e+00
     0.340      1.500      4.769      1.763  0.000e+00
     0.340      1.520      4.795      1.765  0.000e+00
     0.340      1.540      4.820      1.767  0.000e+00
     0.340      1.560      4.844      1.770  0.000e+00
     0.340      1.580      4.868      1.771  0.000e+00
     0.340      1.600      4.891      1.773  0.000e+00
     0.340      1.620      4.913      1.775  0.000e+00
     0.340      1.640      4.935      1.777  0.000e+00
     0.340      1.660      4.956      1.779  0.000e+00
     0.340      1.680      4.977      1.781  0.000e+00
     0.340      1.700      4.997      1.784  0.000e+00
     0.340      1.720      5.016      1.786  0.000e+00
     0.340      1.740      5.035      1.789  0.000e+00
     0.340      1.760      5.053      1.791  0.000e+00
     0.340      1.780      5.070      1.793  0.000e+00
     0.340      1.800      5.088      1.796  0.000e+00
     0.340      1.820      5.104      1.799  0.000e+00
     0.340      1.840      5.121      1.801  0.000e+00
     0.340      1.860      5.136      1.803  0.000e+00
     0.340      1.880      5.152      1.805  0.000e+00
     0.340      1.900      5.167      1.808  0.000e+00
     0.340      1.920      5.181      1.810  0.000e+00
     0.340      1.940      5.196      1.812  0.000e+00
     0.340      1.960      5.210      1.813  0.000e+00
     0.340      1.980      5.223      1.815  0.000e+00
     0.340      2.000      5.236      1.817  0.000e+00

     0.360      0.000      4.866      1.627  0.000e+00
     0.360      0.020      4.841      1.628  0.000e+00
     0.360      0.040      4.816      1.630  0.000e+00
     0.360      0.060      4.792      1.631  0.000e+00
     0.360      0.080      4.769      1.632  0.000e+00
     0.360      0.100      4.747      1.633  0.000e+00
     0.360      0.120      4.727      1.634  0.000e+00
     0.360      0.140      4.708      1.635  0.000e+00
     0.360      0.160      4.691      1.636  0.000e+00
     0.360      0.180      4.676      1.637  0.000e+00
     0.360      0.200      4.663      1.637  0.000e+00
     0.360      0.220      4.653      1.638  0.000e+00
     0.360      0.240      4.645      1.639  0.000e+00
     0.360      0.260      4.620      1.640  0.000e+00
     0.360      0.280      4.596      1.641  0.000e+00
     0.360      0.300      4.574      1.642  0.000e+00
     0.360      0.320      4.555      1.643  0.000e+00
     0.360      0.340      4.538      1.644  0.000e+00
     0.360      0.360      4.523      1.645  0.000e+00
     0.360      0.380      4.504      1.647  0.000e+00
     0.360      0.400      4.482      1.648  0.000e+00
     0.360      0.420      4.464      1.650  0.000e+00
     0.360      0.440      4.448      1.651  0.000e+00
     0.360      0.460      4.435      1.653  0.000e+00
     0.360      0.480      4.425      1.655  0.000e+00
     0.360      0.500      4.418      1.656  0.000e+00
     0.360      0.520      4.414      1.658  0.000e+00
     0.360      0.540      4.413      1.660  0.000e+00
     0.360      0.560      4.414      1.662  0.000e+00
     0.360      0.580      4.419      1.664  0.000e+00
     0.360      0.600      4.426      1.665  0.000e+00
     0.360      0.620      4.435      1.667  0.000e+00
     0.360      0.640      4.446      1.669  0.000e+00
     0.360      0.660      4.439      1.671  0.000e+00
     0.360      0.680      4.406      1.674  0.000e+00
     0.360      0.700      4.375      1.676  0.000e+00
     0.360      0.720      4.346      1.678  0.000e+00
     0.360      0.740      4.321      1.680  0.000e+00
     0.360      0.760      4.298      1.682  0.000e+00
     0.360      0.780      4.279      1.685  0.000e+00
     0.360      0.800      4.263      1.687  0.000e+00
     0.360      0.820      4.250      1.689  0.000e+00
     0.360      0.840      4.240      1.692  0.000e+00
     0.360      0.860      4.228      1.694  0.000e+00
     0.360      0.880      4.220      1.697  0.000e+00
     0.360      0.900      4.214      1.700  0.000e+00
     0.360      0.920      4.213      1.702  0.000e+00
     0.360      0.940      4.214      1.705  0.000e+00
     0.360      0.960      4.219      1.708  0.000e+00
     0.360      0.980      4.227      1.710  0.000e+00
     0.360      1.000      4.237      1.713  0.000e+00
     0.360      1.020      4.245      1.715  0.000e+00
     0.360      1.040      4.256      1.717  0.000e+00
     0.360      1.060      4.270      1.719  0.000e+00
     0.360      1.080      4.286      1.721  0.000e+00
     0.360      1.100      4.301      1.723  0.000e+00
     0.360      1.120      4.308      1.725  0.000e+00
     0.360      1.140      4.317      1.727  0.000e+00
     0.360      1.160      4.329      1.729  0.000e+00
     0.360      1.180      4.344      1.731  0.000e+00
     0.360      1.200      4.361      1.733  0.000e+00
     0.360      1.220      4.380      1.735  0.000e+00
     0.360      1.240      4.400      1.737  0.000e+00
     0.360      1.260      4.423      1.739  0.000e+00
     0.360      1.280      4.447      1.742  0.000e+00
     0.360      1.300      4.472      1.744  0.000e+00
     0.360      1.320      4.498      1.746  0.000e+00
     0.360      1.340      4.525      1.748  0.000e+00
     0.360      1.360      4.552      1.750  0.000e+00
     0.360      1.380      4.580      1.752  0.000e+00
     0.360      1.400      4.608      1.754  0.000e+00
     0.360      1.420      4.637      1.756  0.000e+00
     0.360      1.440      4.665      1.758  0.000e+00
     0.360      1.460      4.693      1.760  0.000e+00
     0.360      1.480      4.720      1.762  0.000e+00
     0.360      1.500      4.747      1.765  0.000e+00
     0.360      1.520      4.774      1.767  0.000e+00
     0.360      1.540      4.800      1.769  0.000e+00
     0.360      1.560      4.825      1.771  0.000e+00
     0.360      1.580      4.850      1.773  0.000e+00
     0.360      1.600      4.874      1.774  0.000e+00
     0.360      1.620      4.897      1.776  0.000e+00
     0.360      1.640      4.920      1.778  0.000e+00
     0.360      1.660      4.941      1.781  0.000e+00
     0.360      1.680      4.963      1.783  0.000e+00
     0.360      1.700      4.983      1.785  0.000e+00
     0.360      1.720      5.003      1.788  0.000e+00
     0.360      1.740      5.022      1.790  0.000e+00
     0.360      1.760      5.041      1.793  0.000e+00
     0.360      1.780      5.059      1.795  0.000e+00
     0.360      1.800      5.076      1.798  0.000e+00
     0.360      1.820      5.093      1.801  0.000e+00
     0.360      1.840      5.110      1.803  0.000e+00
     0.360      1.860      5.126      1.806  0.000e+00
     0.360      1.880      5.141      1.808  0.000e+00
     0.360      1.900      5.156      1.811  0.000e+00
     0.360      1.920      5.171      1.812  0.000e+00
     0.360      1.940      5.185      1.814  0.000e+00
     0.360      1.960      5.199      1.816  0.000e+00
     0.360      1.980      5.213      1.817  0.000e+00
     0.360      2.000      5.226      1.818  0.000e+00

     0.380      0.000      4.829      1.627  0.000e+00
     0.380      0.020      4.802      1.628  0.000e+00
     0.380      0.040      4.776      1.629  0.000e+00
     0.380      0.060      4.751      1.630  0.000e+00
     0.380      0.080      4.727      1.631  0.000e+00
     0.380      0.100      4.704      1.632  0.000e+00
     0.380      0.120      4.683      1.634  0.000e+00
     0.380      0.140      4.663      1.635  0.000e+00
     0.380      0.160      4.646      1.636  0.000e+00
     0.380      0.180      4.631      1.636  0.000e+00
     0.380      0.200      4.617      1.637  0.000e+00
     0.380      0.220      4.607      1.638  0.000e+00
     0.380      0.240      4.598      1.639  0.000e+00
     0.380      0.260      4.579      1.640  0.000e+00
     0.380      0.280      4.554      1.641  0.000e+00
     0.380      0.300      4.532      1.642  0.000e+00
     0.380      0.320      4.512      1.643  0.000e+00
     0.380      0.340      4.495      1.644  0.000e+00
     0.380      0.360      4.480      1.645  0.000e+00
     0.380      0.380      4.463      1.646  0.000e+00
     0.380      0.400      4.442      1.648  0.000e+00
     0.380      0.420      4.422      1.649  0.000e+00
     0.380      0.440      4.406      1.651  0.000e+00
     0.380      0.460      4.393      1.652  0.000e+00
     0.380      0.480      4.383      1.654  0.000e+00
     0.380      0.500      4.376      1.656  0.000e+00
     0.380      0.520      4.373      1.657  0.000e+00
     0.380      0.540      4.372      1.659  0.000e+00
     0.380      0.560      4.374      1.661  0.000e+00
     0.380      0.580      4.379      1.663  0.000e+00
     0.380      0.600      4.387      1.665  0.000e+00
     0.380      0.620      4.397      1.667  0.000e+00
     0.380      0.640      4.409      1.669  0.000e+00
     0.380      0.660      4.400      1.671  0.000e+00
     0.380      0.680      4.365      1.673  0.000e+00
     0.380      0.700      4.334      1.675  0.000e+00
     0.380      0.720      4.304      1.678  0.000e+00
     0.380      0.740      4.278      1.680  0.000e+00
     0.380      0.760      4.255      1.682  0.000e+00
     0.380      0.780      4.235      1.685  0.000e+00
     0.380      0.800      4.219      1.687  0.000e+00
     0.380      0.820      4.206      1.689  0.000e+00
     0.380      0.840      4.197      1.692  0.000e+00
     0.380      0.860      4.185      1.695  0.000e+00
     0.380      0.880      4.176      1.697  0.000e+00
     0.380      0.900      4.171      1.700  0.000e+00
     0.380      0.920      4.170      1.703  0.000e+00
     0.380      0.940      4.172      1.706  0.000e+00
     0.380      0.960      4.177      1.708  0.000e+00
     0.380      0.980      4.186      1.711  0.000e+00
     0.380      1.000      4.193      1.713  0.000e+00
     0.380      1.020      4.202      1.715  0.000e+00
     0.380      1.040      4.214      1.717  0.000e+00
     0.380      1.060      4.229      1.719  0.000e+00
     0.380      1.080      4.246      1.721  0.000e+00
     0.380      1.100      4.255      1.723  0.000e+00
     0.380      1.120      4.262      1.725  0.000e+00
     0.380      1.140      4.272      1.727  0.000e+00
     0.380      1.160      4.285      1.729  0.000e+00
     0.380      1.180      4.301      1.731  0.000e+00
     0.380      1.200      4.318      1.733  0.000e+00
     0.380      1.220      4.338      1.736  0.000e+00
     0.380      1.240      4.361      1.738  0.000e+00
     0.380      1.260      4.384      1.740  0.000e+00
     0.380      1.280      4.410      1.742  0.000e+00
     0.380      1.300      4.436      1.745  0.000e+00
     0.380      1.320      4.464      1.747  0.000e+00
     0.380      1.340      4.492      1.749  0.000e+00
     0.380      1.360      4.521      1.751  0.000e+00
     0.380      1.380      4.550      1.753  0.000e+00
     0.380      1.400      4.580      1.755  0.000e+00
     0.380      1.420      4.609      1.757  0.000e+00
     0.380      1.440      4.639      1.759  0.000e+00
     0.380      1.460      4.668      1.762  0.000e+00
     0.380      1.480      4.697      1.764  0.000e+00
     0.380      1.500      4.725      1.766  0.000e+00
     0.380      1.520      4.753      1.768  0.000e+00
     0.380      1.540      4.780      1.770  0.000e+00
     0.380      1.560      4.806      1.772  0.000e+00
     0.380      1.580      4.832      1.774  0.000e+00
     0.380      1.600      4.857      1.776  0.000e+00
     0.380      1.620      4.881      1.777  0.000e+00
     0.380      1.640      4.904      1.780  0.000e+00
     0.380      1.660      4.926      1.782  0.000e+00
     0.380      1.680      4.948      1.785  0.000e+00
     0.380      1.700      4.969      1.787  0.000e+00
     0.380      1.720      4.989      1.790  0.000e+00
     0.380      1.740      5.009      1.792  0.000e+00
     0.380      1.760      5.028      1.795  0.000e+00
     0.380      1.780      5.046      1.798  0.000e+00
     0.380      1.800      5.064      1.801  0.000e+00
     0.380      1.820      5.081      1.804  0.000e+00
     0.380      1.840      5.098      1.806  0.000e+00
     0.380      1.860      5.114      1.809  0.000e+00
     0.380      1.880      5.130      1.811  0.000e+00
     0.380      1.900      5.145      1.813  0.000e+00
     0.380      1.920      5.160      1.814  0.000e+00
     0.380      1.940      5.175      1.816  0.000e+00
     0.380      1.960      5.189      1.817  0.000e+00
     0.380      1.980      5.203      1.818  0.000e+00
     0.380      2.000      5.216      1.819  0.000e+00

     0.400      0.000      4.792      1.626  0.000e+00
     0.400      0.020      4.764      1.627  0.000e+00
     0.400      0.040      4.737      1.628  0.000e+00
     0.400      0.060      4.711      1.629  0.000e+00
     0.400      0.080      4.686      1.630  0.000e+00
     0.400      0.100      4.662      1.632  0.000e+00
     0.400      0.120      4.640      1.633  0.000e+00
     0.400      0.140      4.620      1.634  0.000e+00
     0.400      0.160      4.602      1.635  0.000e+00
     0.400      0.180      4.586      1.636  0.000e+00
     0.400      0.200      4.572      1.637  0.000e+00
     0.400      0.220      4.561      1.638  0.000e+00
     0.400      0.240      4.553      1.639  0.000e+00
     0.400      0.260      4.539      1.640  0.000e+00
     0.400      0.280      4.514      1.641  0.000e+00
     0.400      0.300      4.491      1.642  0.000e+00
     0.400      0.320      4.471      1.643  0.000e+00
     0.400      0.340      4.453      1.644  0.000e+00
     0.400      0.360      4.438      1.645  0.000e+00
     0.400      0.380      4.425      1.646  0.000e+00
     0.400      0.400      4.402      1.647  0.000e+00
     0.400      0.420      4.383      1.648  0.000e+00
     0.400      0.440      4.367      1.650  0.000e+00
     0.400      0.460      4.354      1.652  0.000e+00
     0.400      0.480      4.344      1.653  0.000e+00
     0.400      0.500      4.337      1.655  0.000e+00
     0.400      0.520      4.334      1.657  0.000e+00
     0.400      0.540      4.333      1.659  0.000e+00
     0.400      0.560      4.336      1.661  0.000e+00
     0.400      0.580      4.342      1.662  0.000e+00
     0.400      0.600      4.350      1.664  0.000e+00
     0.400      0.620      4.361      1.666  0.000e+00
     0.400      0.640      4.374      1.668  0.000e+00
     0.400      0.660      4.361      1.671  0.000e+00
     0.400      0.680      4.326      1.673  0.000e+00
     0.400      0.700      4.294      1.675  0.000e+00
     0.400      0.720      4.264      1.677  0.000e+00
     0.400      0.740      4.237      1.680  0.000e+00
     0.400      0.760      4.214      1.682  0.000e+00
     0.400      0.780      4.194      1.684  0.000e+00
     0.400      0.800      4.177      1.687  0.000e+00
     0.400      0.820      4.164      1.689  0.000e+00
     0.400      0.840      4.155      1.692  0.000e+00
     0.400      0.860      4.143      1.695  0.000e+00
     0.400      0.880      4.134      1.697  0.000e+00
     0.400      0.900      4.129      1.700  0.000e+00
     0.400      0.920      4.128      1.703  0.000e+00
     0.400      0.940      4.131      1.706  0.000e+00
     0.400      0.960      4.137      1.709  0.000e+00
     0.400      0.980      4.144      1.711  0.000e+00
     0.400      1.000      4.151      1.713  0.000e+00
     0.400      1.020      4.161      1.715  0.000e+00
     0.400      1.040      4.173      1.718  0.000e+00
     0.400      1.060      4.189      1.720  0.000e+00
     0.400      1.080      4.203      1.722  0.000e+00
     0.400      1.100      4.208      1.724  0.000e+00
     0.400      1.120      4.216      1.726  0.000e+00
     0.400      1.140      4.227      1.728  0.000e+00
     0.400      1.160      4.241      1.730  0.000e+00
     0.400      1.180      4.257      1.732  0.000e+00
     0.400      1.200      4.276      1.734  0.000e+00
     0.400      1.220      4.297      1.736  0.000e+00
     0.400      1.240      4.321      1.739  0.000e+00
     0.400      1.260      4.346      1.741  0.000e+00
     0.400      1.280      4.372      1.743  0.000e+00
     0.400      1.300      4.400      1.746  0.000e+00
     0.400      1.320      4.429      1.748  0.000e+00
     0.400      1.340      4.459      1.750  0.000e+00
     0.400      1.360      4.490      1.752  0.000e+00
     0.400      1.380      4.520      1.754  0.000e+00
     0.400      1.400      4.551      1.756  0.000e+00
     0.400      1.420      4.582      1.758  0.000e+00
     0.400      1.440      4.613      1.761  0.000e+00
     0.400      1.460      4.643      1.763  0.000e+00
     0.400      1.480      4.673      1.765  0.000e+00
     0.400      1.500      4.703      1.767  0.000e+00
     0.400      1.520      4.732      1.769  0.000e+00
     0.400      1.540      4.760      1.771  0.000e+00
     0.400      1.560      4.787      1.773  0.000e+00
     0.400      1.580      4.813      1.775  0.000e+00
     0.400      1.600      4.839      1.777  0.000e+00
     0.400      1.620      4.864      1.779  0.000e+00
     0.400      1.640      4.888      1.782  0.000e+00
     0.400      1.660      4.911      1.784  0.000e+00
     0.400      1.680      4.933      1.787  0.000e+00
     0.400      1.700      4.955      1.789  0.000e+00
     0.400      1.720      4.976      1.792  0.000e+00
     0.400      1.740      4.996      1.794  0.000e+00
     0.400      1.760      5.015      1.797  0.000e+00
     0.400      1.780      5.034      1.801  0.000e+00
     0.400      1.800      5.052      1.804  0.000e+00
     0.400      1.820      5.069      1.807  0.000e+00
     0.400      1.840      5.086      1.809  0.000e+00
     0.400      1.860      5.103      1.811  0.000e+00
     0.400      1.880      5.119      1.813  0.000e+00
     0.400      1.900      5.134      1.815  0.000e+00
     0.400      1.920      5.149      1.817  0.000e+00
     0.400      1.940      5.164      1.818  0.000e+00
     0.400      1.960      5.178      1.818  0.000e+00
     0.400      1.980      5.192      1.819  0.000e+00
     0.400      2.000      5.205      1.820  0.000e+00

     0.420      0.000      4.756      1.624  0.000e+00
     0.420      0.020      4.727      1.626  0.000e+00
     0.420      0.040      4.699      1.627  0.000e+00
     0.420      0.060      4.671      1.629  0.000e+00
     0.420      0.080      4.645      1.630  0.000e+00
     0.420      0.100      4.621      1.631  0.000e+00
     0.420      0.120      4.598      1.632  0.000e+00
     0.420      0.140      4.577      1.633  0.000e+00
     0.420      0.160      4.558      1.635  0.000e+00
     0.420      0.180      4.542      1.636  0.000e+00
     0.420      0.200      4.528      1.637  0.000e+00
     0.420      0.220      4.517      1.638  0.000e+00
     0.420      0.240      4.509      1.639  0.000e+00
     0.420      0.260      4.501      1.640  0.000e+00
     0.420      0.280      4.475      1.641  0.000e+00
     0.420      0.300      4.452      1.642  0.000e+00
     0.420      0.320      4.431      1.643  0.000e+00
     0.420      0.340      4.413      1.644  0.000e+00
     0.420      0.360      4.398      1.645  0.000e+00
     0.420      0.380      4.387      1.646  0.000e+00
     0.420      0.400      4.366      1.647  0.000e+00
     0.420      0.420      4.346      1.648  0.000e+00
     0.420      0.440      4.330      1.649  0.000e+00
     0.420      0.460      4.316      1.651  0.000e+00
     0.420      0.480      4.307      1.653  0.000e+00
     0.420      0.500      4.300      1.654  0.000e+00
     0.420      0.520      4.297      1.656  0.000e+00
     0.420      0.540      4.297      1.658  0.000e+00
     0.420      0.560      4.300      1.660  0.000e+00
     0.420      0.580      4.306      1.662  0.000e+00
     0.420      0.600      4.315      1.664  0.000e+00
     0.420      0.620      4.327      1.666  0.000e+00
     0.420      0.640      4.341      1.668  0.000e+00
     0.420      0.660      4.325      1.670  0.000e+00
     0.420      0.680      4.289      1.672  0.000e+00
     0.420      0.700      4.256      1.675  0.000e+00
     0.420      0.720      4.226      1.677  0.000e+00
     0.420      0.740      4.198      1.679  0.000e+00
     0.420      0.760      4.175      1.682  0.000e+00
     0.420      0.780      4.154      1.684  0.000e+00
     0.420      0.800      4.137      1.687  0.000e+00
     0.420      0.820      4.124      1.689  0.000e+00
     0.420      0.840      4.115      1.692  0.000e+00
     0.420      0.860      4.103      1.695  0.000e+00
     0.420      0.880      4.094      1.697  0.000e+00
     0.420      0.900      4.090      1.700  0.000e+00
     0.420      0.920      4.089      1.703  0.000e+00
     0.420      0.940      4.092      1.706  0.000e+00
     0.420      0.960      4.098      1.709  0.000e+00
     0.420      0.980      4.103      1.711  0.000e+00
     0.420      1.000      4.110      1.713  0.000e+00
     0.420      1.020      4.121      1.716  0.000e+00
     0.420      1.040      4.134      1.718  0.000e+00
     0.420      1.060      4.151      1.720  0.000e+00
     0.420      1.080      4.157      1.722  0.000e+00
     0.420      1.100      4.162      1.724  0.000e+00
     0.420      1.120      4.171      1.726  0.000e+00
     0.420      1.140      4.182      1.728  0.000e+00
     0.420      1.160      4.197      1.730  0.000e+00
     0.420      1.180      4.215      1.733  0.000e+00
     0.420      1.200      4.235      1.735  0.000e+00
     0.420      1.220      4.257      1.737  0.000e+00
     0.420      1.240      4.281      1.739  0.000e+00
     0.420      1.260      4.308      1.742  0.000e+00
     0.420      1.280      4.336      1.744  0.000e+00
     0.420      1.300      4.365      1.746  0.000e+00
     0.420      1.320      4.395      1.749  0.000e+00
     0.420      1.340      4.426      1.751  0.000e+00
     0.420      1.360      4.458      1.753  0.000e+00
     0.420      1.380      4.490      1.755  0.000e+00
     0.420      1.400      4.523      1.757  0.000e+00
     0.420      1.420      4.555      1.760  0.000e+00
     0.420      1.440      4.587      1.762  0.000e+00
     0.420      1.460      4.619      1.764  0.000e+00
     0.420      1.480      4.650      1.766  0.000e+00
     0.420      1.500      4.680      1.768  0.000e+00
     0.420      1.520      4.710      1.771  0.000e+00
     0.420      1.540      4.739      1.773  0.000e+00
     0.420      1.560      4.768      1.774  0.000e+00
     0.420      1.580      4.795      1.776  0.000e+00
     0.420      1.600      4.821      1.778  0.000e+00
     0.420      1.620      4.847      1.781  0.000e+00
     0.420      1.640      4.872      1.783  0.000e+00
     0.420      1.660      4.895      1.786  0.000e+00
     0.420      1.680      4.918      1.788  0.000e+00
     0.420      1.700      4.940      1.791  0.000e+00
     0.420      1.720      4.962      1.793  0.000e+00
     0.420      1.740      4.982      1.797  0.000e+00
     0.420      1.760      5.002      1.800  0.000e+00
     0.420      1.780      5.021      1.804  0.000e+00
     0.420      1.800      5.039      1.807  0.000e+00
     0.420      1.820      5.057      1.810  0.000e+00
     0.420      1.840      5.074      1.812  0.000e+00
     0.420      1.860      5.091      1.814  0.000e+00
     0.420      1.880      5.107      1.815  0.000e+00
     0.420      1.900      5.123      1.817  0.000e+00
     0.420      1.920      5.138      1.818  0.000e+00
     0.420      1.940      5.152      1.819  0.000e+00
     0.420      1.960      5.167      1.819  0.000e+00
     0.420      1.980      5.181      1.820  0.000e+00
     0.420      2.000      5.194      1.821  0.000e+00

     0.440      0.000      4.721      1.623  0.000e+00
     0.440      0.020      4.691      1.625  0.000e+00
     0.440      0.040      4.662      1.626  0.000e+00
     0.440      0.060      4.634      1.628  0.000e+00
     0.440      0.080      4.607      1.629  0.000e+00
     0.440      0.100      4.581      1.630  0.000e+00
     0.440      0.120      4.558      1.631  0.000e+00
     0.440      0.140      4.536      1.633  0.000e+00
     0.440      0.160      4.517      1.634  0.000e+00
     0.440      0.180      4.500      1.635  0.000e+00
     0.440      0.200      4.486      1.637  0.000e+00
     0.440      0.220      4.475      1.638  0.000e+00
     0.440      0.240      4.466      1.639  0.000e+00
     0.440      0.260      4.460      1.640  0.000e+00
     0.440      0.280      4.439      1.641  0.000e+00
     0.440      0.300      4.415      1.642  0.000e+00
     0.440      0.320      4.394      1.643  0.000e+00
     0.440      0.340      4.376      1.644  0.000e+00
     0.440      0.360      4.361      1.645  0.000e+00
     0.440      0.380      4.349      1.646  0.000e+00
     0.440      0.400      4.331      1.647  0.000e+00
     0.440      0.420      4.311      1.648  0.000e+00
     0.440      0.440      4.295      1.649  0.000e+00
     0.440      0.460      4.282      1.650  0.000e+00
     0.440      0.480      4.272      1.652  0.000e+00
     0.440      0.500      4.265      1.654  0.000e+00
     0.440      0.520      4.263      1.655  0.000e+00
     0.440      0.540      4.263      1.657  0.000e+00
     0.440      0.560      4.266      1.659  0.000e+00
     0.440      0.580      4.273      1.661  0.000e+00
     0.440      0.600      4.283      1.663  0.000e+00
     0.440      0.620      4.295      1.665  0.000e+00
     0.440      0.640      4.309      1.667  0.000e+00
     0.440      0.660      4.291      1.670  0.000e+00
     0.440      0.680      4.254      1.672  0.000e+00
     0.440      0.700      4.220      1.674  0.000e+00
     0.440      0.720      4.189      1.677  0.000e+00
     0.440      0.740      4.162      1.679  0.000e+00
     0.440      0.760      4.137      1.681  0.000e+00
     0.440      0.780      4.117      1.684  0.000e+00
     0.440      0.800      4.100      1.686  0.000e+00
     0.440      0.820      4.087      1.689  0.000e+00
     0.440      0.840      4.078      1.692  0.000e+00
     0.440      0.860      4.065      1.695  0.000e+00
     0.440      0.880      4.057      1.697  0.000e+00
     0.440      0.900      4.052      1.700  0.000e+00
     0.440      0.920      4.052      1.703  0.000e+00
     0.440      0.940      4.055      1.706  0.000e+00
     0.440      0.960      4.060      1.709  0.000e+00
     0.440      0.980      4.064      1.712  0.000e+00
     0.440      1.000      4.071      1.714  0.000e+00
     0.440      1.020      4.082      1.716  0.000e+00
     0.440      1.040      4.097      1.718  0.000e+00
     0.440      1.060      4.109      1.720  0.000e+00
     0.440      1.080      4.111      1.722  0.000e+00
     0.440      1.100      4.117      1.725  0.000e+00
     0.440      1.120      4.126      1.727  0.000e+00
     0.440      1.140      4.139      1.729  0.000e+00
     0.440      1.160      4.154      1.731  0.000e+00
     0.440      1.180      4.173      1.733  0.000e+00
     0.440      1.200      4.194      1.736  0.000e+00
     0.440      1.220      4.217      1.738  0.000e+00
     0.440      1.240      4.243      1.740  0.000e+00
     0.440      1.260      4.270      1.742  0.000e+00
     0.440      1.280      4.300      1.745  0.000e+00
     0.440      1.300      4.330      1.747  0.000e+00
     0.440      1.320      4.362      1.750  0.000e+00
     0.440      1.340      4.394      1.752  0.000e+00
     0.440      1.360      4.427      1.754  0.000e+00
     0.440      1.380      4.461      1.756  0.000e+00
     0.440      1.400      4.494      1.758  0.000e+00
     0.440      1.420      4.528      1.761  0.000e+00
     0.440      1.440      4.561      1.763  0.000e+00
     0.440      1.460      4.594      1.765  0.000e+00
     0.440      1.480      4.626      1.767  0.000e+00
     0.440      1.500      4.658      1.770  0.000e+00
     0.440      1.520      4.689      1.772  0.000e+00
     0.440      1.540      4.719      1.774  0.000e+00
     0.440      1.560      4.748      1.776  0.000e+00
     0.440      1.580      4.777      1.777  0.000e+00
     0.440      1.600      4.804      1.780  0.000e+00
     0.440      1.620      4.830      1.782  0.000e+00
     0.440      1.640      4.855      1.785  0.000e+00
     0.440      1.660      4.880      1.787  0.000e+00
     0.440      1.680      4.903      1.790  0.000e+00
     0.440      1.700      4.926      1.793  0.000e+00
     0.440      1.720      4.947      1.796  0.000e+00
     0.440      1.740      4.968      1.800  0.000e+00
     0.440      1.760      4.988      1.804  0.000e+00
     0.440      1.780      5.008      1.807  0.000e+00
     0.440      1.800      5.026      1.810  0.000e+00
     0.440      1.820      5.044      1.812  0.000e+00
     0.440      1.840      5.062      1.814  0.000e+00
     0.440      1.860      5.079      1.816  0.000e+00
     0.440      1.880      5.095      1.817  0.000e+00
     0.440      1.900      5.111      1.818  0.000e+00
     0.440      1.920      5.126      1.819  0.000e+00
     0.440      1.940      5.141      1.820  0.000e+00
     0.440      1.960      5.155      1.820  0.000e+00
     0.440      1.980      5.169      1.821  0.000e+00
     0.440      2.000      5.183      1.822  0.000e+00

     0.460      0.000      4.680      1.622  0.000e+00
     0.460      0.020      4.657      1.623  0.000e+00
     0.460      0.040      4.627      1.625  0.000e+00
     0.460      0.060      4.597      1.626  0.000e+00
     0.460      0.080      4.569      1.628  0.000e+00
     0.460      0.100      4.543      1.630  0.000e+00
     0.460      0.120      4.519      1.631  0.000e+00
     0.460      0.140      4.497      1.632  0.000e+00
     0.460      0.160      4.477      1.633  0.000e+00
     0.460      0.180      4.460      1.635  0.000e+00
     0.460      0.200      4.446      1.636  0.000e+00
     0.460      0.220      4.434      1.637  0.000e+00
     0.460      0.240      4.426      1.638  0.000e+00
     0.460      0.260      4.420      1.639  0.000e+00
     0.460      0.280      4.405      1.640  0.000e+00
     0.460      0.300      4.381      1.641  0.000e+00
     0.460      0.320      4.359      1.643  0.000e+00
     0.460      0.340      4.341      1.644  0.000e+00
     0.460      0.360      4.326      1.645  0.000e+00
     0.460      0.380      4.314      1.646  0.000e+00
     0.460      0.400      4.300      1.647  0.000e+00
     0.460      0.420      4.280      1.648  0.000e+00
     0.460      0.440      4.263      1.649  0.000e+00
     0.460      0.460      4.250      1.650  0.000e+00
     0.460      0.480      4.240      1.651  0.000e+00
     0.460      0.500      4.234      1.653  0.000e+00
     0.460      0.520      4.231      1.655  0.000e+00
     0.460      0.540      4.232      1.657  0.000e+00
     0.460      0.560      4.236      1.659  0.000e+00
     0.460      0.580      4.243      1.661  0.000e+00
     0.460      0.600      4.253      1.663  0.000e+00
     0.460      0.620      4.265      1.665  0.000e+00
     0.460      0.640      4.281      1.667  0.000e+00
     0.460      0.660      4.258      1.669  0.000e+00
     0.460      0.680      4.221      1.671  0.000e+00
     0.460      0.700      4.187      1.674  0.000e+00
     0.460      0.720      4.155      1.676  0.000e+00
     0.460      0.740      4.127      1.679  0.000e+00
     0.460      0.760      4.103      1.681  0.000e+00
     0.460      0.780      4.082      1.684  0.000e+00
     0.460      0.800      4.065      1.686  0.000e+00
     0.460      0.820      4.052      1.689  0.000e+00
     0.460      0.840      4.043      1.692  0.000e+00
     0.460      0.860      4.030      1.695  0.000e+00
     0.460      0.880      4.022      1.697  0.000e+00
     0.460      0.900      4.017      1.700  0.000e+00
     0.460      0.920      4.017      1.703  0.000e+00
     0.460      0.940      4.021      1.707  0.000e+00
     0.460      0.960      4.023      1.709  0.000e+00
     0.460      0.980      4.027      1.712  0.000e+00
     0.460      1.000      4.035      1.714  0.000e+00
     0.460      1.020      4.046      1.716  0.000e+00
     0.460      1.040      4.061      1.719  0.000e+00
     0.460      1.060      4.065      1.721  0.000e+00
     0.460      1.080      4.067      1.723  0.000e+00
     0.460      1.100      4.073      1.725  0.000e+00
     0.460      1.120      4.083      1.727  0.000e+00
     0.460      1.140      4.096      1.729  0.000e+00
     0.460      1.160      4.113      1.732  0.000e+00
     0.460      1.180      4.132      1.734  0.000e+00
     0.460      1.200      4.154      1.736  0.000e+00
     0.460      1.220      4.178      1.739  0.000e+00
     0.460      1.240      4.205      1.741  0.000e+00
     0.460      1.260      4.234      1.743  0.000e+00
     0.460      1.280      4.264      1.746  0.000e+00
     0.460      1.300      4.296      1.748  0.000e+00
     0.460      1.320      4.329      1.750  0.000e+00
     0.460      1.340      4.363      1.753  0.000e+00
     0.460      1.360      4.397      1.755  0.000e+00
     0.460      1.380      4.432      1.757  0.000e+00
     0.460      1.400      4.467      1.759  0.000e+00
     0.460      1.420      4.501      1.762  0.000e+00
     0.460      1.440      4.536      1.764  0.000e+00
     0.460      1.460      4.570      1.766  0.000e+00
     0.460      1.480      4.603      1.769  0.000e+00
     0.460      1.500      4.636      1.771  0.000e+00
     0.460      1.520      4.668      1.773  0.000e+00
     0.460      1.540      4.699      1.775  0.000e+00
     0.460      1.560      4.729      1.777  0.000e+00
     0.460      1.580      4.758      1.778  0.000e+00
     0.460      1.600      4.786      1.781  0.000e+00
     0.460      1.620      4.813      1.784  0.000e+00
     0.460      1.640      4.839      1.786  0.000e+00
     0.460      1.660      4.864      1.789  0.000e+00
     0.460      1.680      4.888      1.792  0.000e+00
     0.460      1.700      4.911      1.796  0.000e+00
     0.460      1.720      4.933      1.799  0.000e+00
     0.460      1.740      4.954      1.803  0.000e+00
     0.460      1.760      4.975      1.807  0.000e+00
     0.460      1.780      4.995      1.811  0.000e+00
     0.460      1.800      5.013      1.813  0.000e+00
     0.460      1.820      5.032      1.814  0.000e+00
     0.460      1.840      5.049      1.816  0.000e+00
     0.460      1.860      5.066      1.818  0.000e+00
     0.460      1.880      5.083      1.818  0.000e+00
     0.460      1.900      5.099      1.819  0.000e+00
     0.460      1.920      5.114      1.820  0.000e+00
     0.460      1.940      5.129      1.821  0.000e+00
     0.460      1.960      5.143      1.821  0.000e+00
     0.460      1.980      5.157      1.822  0.000e+00
     0.460      2.000      5.171      1.823  0.000e+00

     0.480      0.000      4.640      1.621  0.000e+00
     0.480      0.020      4.616      1.622  0.000e+00
     0.480      0.040      4.593      1.624  0.000e+00
     0.480      0.060      4.563      1.625  0.000e+00
     0.480      0.080      4.534      1.627  0.000e+00
     0.480      0.100      4.508      1.628  0.000e+00
     0.480      0.120      4.483      1.630  0.000e+00
     0.480      0.140      4.460      1.632  0.000e+00
     0.480      0.160      4.440      1.633  0.000e+00
     0.480      0.180      4.422      1.634  0.000e+00
     0.480      0.200      4.408      1.635  0.000e+00
     0.480      0.220      4.396      1.637  0.000e+00
     0.480      0.240      4.387      1.638  0.000e+00
     0.480      0.260      4.382      1.639  0.000e+00
     0.480      0.280      4.374      1.640  0.000e+00
     0.480      0.300      4.349      1.641  0.000e+00
     0.480      0.320      4.328      1.642  0.000e+00
     0.480      0.340      4.309      1.644  0.000e+00
     0.480      0.360      4.294      1.645  0.000e+00
     0.480      0.380      4.282      1.646  0.000e+00
     0.480      0.400      4.271      1.647  0.000e+00
     0.480      0.420      4.251      1.648  0.000e+00
     0.480      0.440      4.234      1.649  0.000e+00
     0.480      0.460      4.221      1.650  0.000e+00
     0.480      0.480      4.211      1.651  0.000e+00
     0.480      0.500      4.205      1.652  0.000e+00
     0.480      0.520      4.203      1.654  0.000e+00
     0.480      0.540      4.203      1.656  0.000e+00
     0.480      0.560      4.208      1.658  0.000e+00
     0.480      0.580      4.215      1.660  0.000e+00
     0.480      0.600      4.226      1.662  0.000e+00
     0.480      0.620      4.239      1.664  0.000e+00
     0.480      0.640      4.254      1.666  0.000e+00
     0.480      0.660      4.229      1.669  0.000e+00
     0.480      0.680      4.191      1.671  0.000e+00
     0.480      0.700      4.156      1.673  0.000e+00
     0.480      0.720      4.124      1.676  0.000e+00
     0.480      0.740      4.096      1.678  0.000e+00
     0.480      0.760      4.071      1.681  0.000e+00
     0.480      0.780      4.050      1.683  0.000e+00
     0.480      0.800      4.033      1.686  0.000e+00
     0.480      0.820      4.020      1.689  0.000e+00
     0.480      0.840      4.011      1.692  0.000e+00
     0.480      0.860      3.998      1.695  0.000e+00
     0.480      0.880      3.990      1.697  0.000e+00
     0.480      0.900      3.986      1.701  0.000e+00
     0.480      0.920      3.985      1.704  0.000e+00
     0.480      0.940      3.987      1.707  0.000e+00
     0.480      0.960      3.988      1.710  0.000e+00
     0.480      0.980      3.992      1.712  0.000e+00
     0.480      1.000      4.001      1.714  0.000e+00
     0.480      1.020      4.013      1.717  0.000e+00
     0.480      1.040      4.023      1.719  0.000e+00
     0.480      1.060      4.022      1.721  0.000e+00
     0.480      1.080      4.025      1.723  0.000e+00
     0.480      1.100      4.031      1.725  0.000e+00
     0.480      1.120      4.042      1.728  0.000e+00
     0.480      1.140      4.055      1.730  0.000e+00
     0.480      1.160      4.072      1.732  0.000e+00
     0.480      1.180      4.092      1.735  0.000e+00
     0.480      1.200      4.115      1.737  0.000e+00
     0.480      1.220      4.141      1.739  0.000e+00
     0.480      1.240      4.169      1.742  0.000e+00
     0.480      1.260      4.199      1.744  0.000e+00
     0.480      1.280      4.230      1.747  0.000e+00
     0.480      1.300      4.263      1.749  0.000e+00
     0.480      1.320      4.297      1.751  0.000e+00
     0.480      1.340      4.332      1.754  0.000e+00
     0.480      1.360      4.368      1.756  0.000e+00
     0.480      1.380      4.404      1.758  0.000e+00
     0.480      1.400      4.440      1.760  0.000e+00
     0.480      1.420      4.476      1.763  0.000e+00
     0.480      1.440      4.511      1.765  0.000e+00
     0.480      1.460      4.546      1.767  0.000e+00
     0.480      1.480      4.581      1.770  0.000e+00
     0.480      1.500      4.614      1.772  0.000e+00
     0.480      1.520      4.647      1.774  0.000e+00
     0.480      1.540      4.679      1.776  0.000e+00
     0.480      1.560      4.710      1.778  0.000e+00
     0.480      1.580      4.740      1.780  0.000e+00
     0.480      1.600      4.769      1.783  0.000e+00
     0.480      1.620      4.796      1.785  0.000e+00
     0.480      1.640      4.823      1.788  0.000e+00
     0.480      1.660      4.848      1.792  0.000e+00
     0.480      1.680      4.873      1.795  0.000e+00
     0.480      1.700      4.896      1.799  0.000e+00
     0.480      1.720      4.919      1.803  0.000e+00
     0.480      1.740      4.940      1.807  0.000e+00
     0.480      1.760      4.961      1.811  0.000e+00
     0.480      1.780      4.981      1.813  0.000e+00
     0.480      1.800      5.000      1.815  0.000e+00
     0.480      1.820      5.019      1.816  0.000e+00
     0.480      1.840      5.037      1.818  0.000e+00
     0.480      1.860      5.054      1.819  0.000e+00
     0.480      1.880      5.070      1.819  0.000e+00
     0.480      1.900      5.086      1.820  0.000e+00
     0.480      1.920      5.102      1.821  0.000e+00
     0.480      1.940      5.117      1.822  0.000e+00
     0.480      1.960      5.131      1.822  0.000e+00
     0.480      1.980      5.145      1.823  0.000e+00
     0.480      2.000      5.159      1.824  0.000e+00

     0.500      0.000      4.602      1.620  0.000e+00
     0.500      0.020      4.576      1.621  0.000e+00
     0.500      0.040      4.553      1.623  0.000e+00
     0.500      0.060      4.531      1.624  0.000e+00
     0.500      0.080      4.502      1.626  0.000e+00
     0.500      0.100      4.474      1.627  0.000e+00
     0.500      0.120      4.449      1.629  0.000e+00
     0.500      0.140      4.426      1.631  0.000e+00
     0.500      0.160      4.405      1.632  0.000e+00
     0.500      0.180      4.387      1.634  0.000e+00
     0.500      0.200      4.372      1.635  0.000e+00
     0.500      0.220      4.361      1.636  0.000e+00
     0.500      0.240      4.352      1.638  0.000e+00
     0.500      0.260      4.346      1.639  0.000e+00
     0.500      0.280      4.344      1.640  0.000e+00
     0.500      0.300      4.321      1.641  0.000e+00
     0.500      0.320      4.299      1.642  0.000e+00
     0.500      0.340      4.280      1.643  0.000e+00
     0.500      0.360      4.265      1.645  0.000e+00
     0.500      0.380      4.253      1.646  0.000e+00
     0.500      0.400      4.244      1.647  0.000e+00
     0.500      0.420      4.226      1.648  0.000e+00
     0.500      0.440      4.209      1.649  0.000e+00
     0.500      0.460      4.196      1.650  0.000e+00
     0.500      0.480      4.186      1.651  0.000e+00
     0.500      0.500      4.180      1.652  0.000e+00
     0.500      0.520      4.177      1.654  0.000e+00
     0.500      0.540      4.179      1.655  0.000e+00
     0.500      0.560      4.183      1.657  0.000e+00
     0.500      0.580      4.191      1.659  0.000e+00
     0.500      0.600      4.201      1.661  0.000e+00
     0.500      0.620      4.215      1.664  0.000e+00
     0.500      0.640      4.231      1.666  0.000e+00
     0.500      0.660      4.202      1.668  0.000e+00
     0.500      0.680      4.164      1.670  0.000e+00
     0.500      0.700      4.128      1.673  0.000e+00
     0.500      0.720      4.096      1.675  0.000e+00
     0.500      0.740      4.067      1.678  0.000e+00
     0.500      0.760      4.042      1.680  0.000e+00
     0.500      0.780      4.021      1.683  0.000e+00
     0.500      0.800      4.004      1.686  0.000e+00
     0.500      0.820      3.991      1.689  0.000e+00
     0.500      0.840      3.982      1.691  0.000e+00
     0.500      0.860      3.969      1.694  0.000e+00
     0.500      0.880      3.961      1.697  0.000e+00
     0.500      0.900      3.957      1.701  0.000e+00
     0.500      0.920      3.957      1.704  0.000e+00
     0.500      0.940      3.955      1.707  0.000e+00
     0.500      0.960      3.956      1.710  0.000e+00
     0.500      0.980      3.961      1.712  0.000e+00
     0.500      1.000      3.969      1.715  0.000e+00
     0.500      1.020      3.982      1.717  0.000e+00
     0.500      1.040      3.982      1.719  0.000e+00
     0.500      1.060      3.981      1.721  0.000e+00
     0.500      1.080      3.984      1.724  0.000e+00
     0.500      1.100      3.991      1.726  0.000e+00
     0.500      1.120      4.002      1.728  0.000e+00
     0.500      1.140      4.016      1.730  0.000e+00
     0.500      1.160      4.034      1.733  0.000e+00
     0.500      1.180      4.055      1.735  0.000e+00
     0.500      1.200      4.079      1.738  0.000e+00
     0.500      1.220      4.105      1.740  0.000e+00
     0.500      1.240      4.134      1.743  0.000e+00
     0.500      1.260      4.165      1.745  0.000e+00
     0.500      1.280      4.197      1.748  0.000e+00
     0.500      1.300      4.231      1.750  0.000e+00
     0.500      1.320      4.267      1.752  0.000e+00
     0.500      1.340      4.303      1.755  0.000e+00
     0.500      1.360      4.340      1.757  0.000e+00
     0.500      1.380      4.377      1.759  0.000e+00
     0.500      1.400      4.414      1.762  0.000e+00
     0.500      1.420      4.451      1.764  0.000e+00
     0.500      1.440      4.487      1.766  0.000e+00
     0.500      1.460      4.523      1.768  0.000e+00
     0.500      1.480      4.559      1.771  0.000e+00
     0.500      1.500      4.593      1.773  0.000e+00
     0.500      1.520      4.627      1.775  0.000e+00
     0.500      1.540      4.660      1.777  0.000e+00
     0.500      1.560      4.691      1.779  0.000e+00
     0.500      1.580      4.722      1.781  0.000e+00
     0.500      1.600      4.751      1.784  0.000e+00
     0.500      1.620      4.779      1.787  0.000e+00
     0.500      1.640      4.807      1.791  0.000e+00
     0.500      1.660      4.833      1.794  0.000e+00
     0.500      1.680      4.858      1.798  0.000e+00
     0.500      1.700      4.881      1.802  0.000e+00
     0.500      1.720      4.904      1.806  0.000e+00
     0.500      1.740      4.926      1.810  0.000e+00
     0.500      1.760      4.947      1.813  0.000e+00
     0.500      1.780      4.968      1.815  0.000e+00
     0.500      1.800      4.987      1.817  0.000e+00
     0.500      1.820      5.006      1.818  0.000e+00
     0.500      1.840      5.024      1.819  0.000e+00
     0.500      1.860      5.041      1.820  0.000e+00
     0.500      1.880      5.058      1.820  0.000e+00
     0.500      1.900      5.074      1.821  0.000e+00
     0.500      1.920      5.089      1.822  0.000e+00
     0.500      1.940      5.105      1.823  0.000e+00
     0.500      1.960      5.119      1.823  0.000e+00
     0.500      1.980      5.133      1.824  0.000e+00
     0.500      2.000      5.147      1.825  0.000e+00

     0.520      0.000      4.565      1.620  0.000e+00
     0.520      0.020      4.539      1.621  0.000e+00
     0.520      0.040      4.514      1.622  0.000e+00
     0.520      0.060      4.492      1.623  0.000e+00
     0.520      0.080      4.472      1.625  0.000e+00
     0.520      0.100      4.444      1.626  0.000e+00
     0.520      0.120      4.418      1.628  0.000e+00
     0.520      0.140      4.394      1.629  0.000e+00
     0.520      0.160      4.373      1.631  0.000e+00
     0.520      0.180      4.355      1.633  0.000e+00
     0.520      0.200      4.340      1.634  0.000e+00
     0.520      0.220      4.328      1.636  0.000e+00
     0.520      0.240      4.319      1.637  0.000e+00
     0.520      0.260      4.314      1.638  0.000e+00
     0.520      0.280      4.312      1.640  0.000e+00
     0.520      0.300      4.296      1.641  0.000e+00
     0.520      0.320      4.274      1.642  0.000e+00
     0.520      0.340      4.255      1.643  0.000e+00
     0.520      0.360      4.239      1.645  0.000e+00
     0.520      0.380      4.227      1.646  0.000e+00
     0.520      0.400      4.219      1.647  0.000e+00
     0.520      0.420      4.204      1.648  0.000e+00
     0.520      0.440      4.187      1.649  0.000e+00
     0.520      0.460      4.174      1.650  0.000e+00
     0.520      0.480      4.164      1.651  0.000e+00
     0.520      0.500      4.158      1.653  0.000e+00
     0.520      0.520      4.156      1.654  0.000e+00
     0.520      0.540      4.157      1.655  0.000e+00
     0.520      0.560      4.162      1.657  0.000e+00
     0.520      0.580      4.170      1.659  0.000e+00
     0.520      0.600      4.180      1.661  0.000e+00
     0.520      0.620      4.194      1.663  0.000e+00
     0.520      0.640      4.211      1.665  0.000e+00
     0.520      0.660      4.178      1.667  0.000e+00
     0.520      0.680      4.139      1.670  0.000e+00
     0.520      0.700      4.104      1.672  0.000e+00
     0.520      0.720      4.071      1.675  0.000e+00
     0.520      0.740      4.042      1.677  0.000e+00
     0.520      0.760      4.017      1.680  0.000e+00
     0.520      0.780      3.996      1.683  0.000e+00
     0.520      0.800      3.978      1.686  0.000e+00
     0.520      0.820      3.965      1.688  0.000e+00
     0.520      0.840      3.956      1.691  0.000e+00
     0.520      0.860      3.944      1.694  0.000e+00
     0.520      0.880      3.935      1.697  0.000e+00
     0.520      0.900      3.931      1.701  0.000e+00
     0.520      0.920      3.929      1.704  0.000e+00
     0.520      0.940      3.926      1.707  0.000e+00
     0.520      0.960      3.927      1.710  0.000e+00
     0.520      0.980      3.932      1.712  0.000e+00
     0.520      1.000      3.941      1.715  0.000e+00
     0.520      1.020      3.948      1.717  0.000e+00
     0.520      1.040      3.943      1.719  0.000e+00
     0.520      1.060      3.943      1.722  0.000e+00
     0.520      1.080      3.946      1.724  0.000e+00
     0.520      1.100      3.953      1.726  0.000e+00
     0.520      1.120      3.965      1.729  0.000e+00
     0.520      1.140      3.980      1.731  0.000e+00
     0.520      1.160      3.998      1.733  0.000e+00
     0.520      1.180      4.019      1.736  0.000e+00
     0.520      1.200      4.044      1.738  0.000e+00
     0.520      1.220      4.071      1.741  0.000e+00
     0.520      1.240      4.101      1.743  0.000e+00
     0.520      1.260      4.133      1.746  0.000e+00
     0.520      1.280      4.166      1.748  0.000e+00
     0.520      1.300      4.201      1.751  0.000e+00
     0.520      1.320      4.238      1.753  0.000e+00
     0.520      1.340      4.275      1.756  0.000e+00
     0.520      1.360      4.312      1.758  0.000e+00
     0.520      1.380      4.350      1.760  0.000e+00
     0.520      1.400      4.389      1.763  0.000e+00
     0.520      1.420      4.426      1.765  0.000e+00
     0.520      1.440      4.464      1.767  0.000e+00
     0.520      1.460      4.501      1.769  0.000e+00
     0.520      1.480      4.537      1.772  0.000e+00
     0.520      1.500      4.573      1.774  0.000e+00
     0.520      1.520      4.607      1.776  0.000e+00
     0.520      1.540      4.641      1.778  0.000e+00
     0.520      1.560      4.673      1.780  0.000e+00
     0.520      1.580      4.704      1.783  0.000e+00
     0.520      1.600      4.734      1.786  0.000e+00
     0.520      1.620      4.763      1.790  0.000e+00
     0.520      1.640      4.791      1.794  0.000e+00
     0.520      1.660      4.817      1.797  0.000e+00
     0.520      1.680      4.842      1.801  0.000e+00
     0.520      1.700      4.867      1.805  0.000e+00
     0.520      1.720      4.890      1.809  0.000e+00
     0.520      1.740      4.912      1.812  0.000e+00
     0.520      1.760      4.934      1.815  0.000e+00
     0.520      1.780      4.954      1.817  0.000e+00
     0.520      1.800      4.974      1.818  0.000e+00
     0.520      1.820      4.993      1.819  0.000e+00
     0.520      1.840      5.011      1.820  0.000e+00
     0.520      1.860      5.028      1.821  0.000e+00
     0.520      1.880      5.045      1.821  0.000e+00
     0.520      1.900      5.061      1.822  0.000e+00
     0.520      1.920      5.077      1.823  0.000e+00
     0.520      1.940      5.092      1.824  0.000e+00
     0.520      1.960      5.107      1.824  0.000e+00
     0.520      1.980      5.121      1.825  0.000e+00
     0.520      2.000      5.135      1.826  0.000e+00

     0.540      0.000      4.530      1.619  0.000e+00
     0.540      0.020      4.503      1.620  0.000e+00
     0.540      0.040      4.478      1.621  0.000e+00
     0.540      0.060      4.455      1.622  0.000e+00
     0.540      0.080      4.434      1.623  0.000e+00
     0.540      0.100      4.416      1.625  0.000e+00
     0.540      0.120      4.390      1.627  0.000e+00
     0.540      0.140      4.366      1.628  0.000e+00
     0.540      0.160      4.344      1.630  0.000e+00
     0.540      0.180      4.326      1.632  0.000e+00
     0.540      0.200      4.311      1.634  0.000e+00
     0.540      0.220      4.299      1.635  0.000e+00
     0.540      0.240      4.290      1.637  0.000e+00
     0.540      0.260      4.285      1.638  0.000e+00
     0.540      0.280      4.282      1.640  0.000e+00
     0.540      0.300      4.274      1.641  0.000e+00
     0.540      0.320      4.252      1.642  0.000e+00
     0.540      0.340      4.233      1.643  0.000e+00
     0.540      0.360      4.217      1.645  0.000e+00
     0.540      0.380      4.205      1.646  0.000e+00
     0.540      0.400      4.197      1.647  0.000e+00
     0.540      0.420      4.186      1.648  0.000e+00
     0.540      0.440      4.169      1.649  0.000e+00
     0.540      0.460      4.156      1.650  0.000e+00
     0.540      0.480      4.146      1.651  0.000e+00
     0.540      0.500      4.140      1.653  0.000e+00
     0.540      0.520      4.138      1.654  0.000e+00
     0.540      0.540      4.139      1.655  0.000e+00
     0.540      0.560      4.144      1.657  0.000e+00
     0.540      0.580      4.152      1.658  0.000e+00
     0.540      0.600      4.163      1.660  0.000e+00
     0.540      0.620      4.177      1.662  0.000e+00
     0.540      0.640      4.193      1.665  0.000e+00
     0.540      0.660      4.157      1.667  0.000e+00
     0.540      0.680      4.118      1.669  0.000e+00
     0.540      0.700      4.082      1.672  0.000e+00
     0.540      0.720      4.050      1.674  0.000e+00
     0.540      0.740      4.021      1.677  0.000e+00
     0.540      0.760      3.995      1.680  0.000e+00
     0.540      0.780      3.974      1.682  0.000e+00
     0.540      0.800      3.956      1.685  0.000e+00
     0.540      0.820      3.943      1.688  0.000e+00
     0.540      0.840      3.934      1.691  0.000e+00
     0.540      0.860      3.922      1.694  0.000e+00
     0.540      0.880      3.913      1.697  0.000e+00
     0.540      0.900      3.909      1.701  0.000e+00
     0.540      0.920      3.904      1.704  0.000e+00
     0.540      0.940      3.901      1.707  0.000e+00
     0.540      0.960      3.902      1.710  0.000e+00
     0.540      0.980      3.907      1.713  0.000e+00
     0.540      1.000      3.916      1.715  0.000e+00
     0.540      1.020      3.912      1.717  0.000e+00
     0.540      1.040      3.908      1.720  0.000e+00
     0.540      1.060      3.907      1.722  0.000e+00
     0.540      1.080      3.911      1.724  0.000e+00
     0.540      1.100      3.918      1.727  0.000e+00
     0.540      1.120      3.930      1.729  0.000e+00
     0.540      1.140      3.945      1.731  0.000e+00
     0.540      1.160      3.964      1.734  0.000e+00
     0.540      1.180      3.986      1.736  0.000e+00
     0.540      1.200      4.012      1.739  0.000e+00
     0.540      1.220      4.040      1.741  0.000e+00
     0.540      1.240      4.070      1.744  0.000e+00
     0.540      1.260      4.103      1.747  0.000e+00
     0.540      1.280      4.137      1.749  0.000e+00
     0.540      1.300      4.173      1.752  0.000e+00
     0.540      1.320      4.210      1.754  0.000e+00
     0.540      1.340      4.248      1.757  0.000e+00
     0.540      1.360      4.287      1.759  0.000e+00
     0.540      1.380      4.326      1.761  0.000e+00
     0.540      1.400      4.365      1.764  0.000e+00
     0.540      1.420      4.404      1.766  0.000e+00
     0.540      1.440      4.442      1.768  0.000e+00
     0.540      1.460      4.480      1.770  0.000e+00
     0.540      1.480      4.517      1.773  0.000e+00
     0.540      1.500      4.553      1.775  0.000e+00
     0.540      1.520      4.588      1.777  0.000e+00
     0.540      1.540      4.622      1.779  0.000e+00
     0.540      1.560      4.655      1.781  0.000e+00
     0.540      1.580      4.687      1.785  0.000e+00
     0.540      1.600      4.717      1.789  0.000e+00
     0.540      1.620      4.747      1.793  0.000e+00
     0.540      1.640      4.775      1.796  0.000e+00
     0.540      1.660      4.802      1.800  0.000e+00
     0.540      1.680      4.827      1.805  0.000e+00
     0.540      1.700      4.852      1.808  0.000e+00
     0.540      1.720      4.876      1.811  0.000e+00
     0.540      1.740      4.898      1.814  0.000e+00
     0.540      1.760      4.920      1.817  0.000e+00
     0.540      1.780      4.940      1.818  0.000e+00
     0.540      1.800      4.960      1.819  0.000e+00
     0.540      1.820      4.979      1.820  0.000e+00
     0.540      1.840      4.998      1.821  0.000e+00
     0.540      1.860      5.015      1.821  0.000e+00
     0.540      1.880      5.032      1.822  0.000e+00
     0.540      1.900      5.049      1.823  0.000e+00
     0.540      1.920      5.064      1.824  0.000e+00
     0.540      1.940      5.080      1.825  0.000e+00
     0.540      1.960      5.094      1.825  0.000e+00
     0.540      1.980      5.108      1.826  0.000e+00
     0.540      2.000      5.122      1.827  0.000e+00

     0.560      0.000      4.497      1.618  0.000e+00
     0.560      0.020      4.470      1.619  0.000e+00
     0.560      0.040      4.444      1.620  0.000e+00
     0.560      0.060      4.421      1.621  0.000e+00
     0.560      0.080      4.399      1.622  0.000e+00
     0.560      0.100      4.381      1.624  0.000e+00
     0.560      0.120      4.365      1.626  0.000e+00
     0.560      0.140      4.340      1.627  0.000e+00
     0.560      0.160      4.319      1.629  0.000e+00
     0.560      0.180      4.301      1.631  0.000e+00
     0.560      0.200      4.285      1.632  0.000e+00
     0.560      0.220      4.273      1.634  0.000e+00
     0.560      0.240      4.264      1.636  0.000e+00
     0.560      0.260      4.259      1.638  0.000e+00
     0.560      0.280      4.257      1.639  0.000e+00
     0.560      0.300      4.256      1.641  0.000e+00
     0.560      0.320      4.234      1.642  0.000e+00
     0.560      0.340      4.215      1.643  0.000e+00
     0.560      0.360      4.199      1.645  0.000e+00
     0.560      0.380      4.187      1.646  0.000e+00
     0.560      0.400      4.179      1.647  0.000e+00
     0.560      0.420      4.172      1.648  0.000e+00
     0.560      0.440      4.155      1.649  0.000e+00
     0.560      0.460      4.141      1.650  0.000e+00
     0.560      0.480      4.132      1.652  0.000e+00
     0.560      0.500      4.126      1.653  0.000e+00
     0.560      0.520      4.124      1.654  0.000e+00
     0.560      0.540      4.125      1.655  0.000e+00
     0.560      0.560      4.130      1.657  0.000e+00
     0.560      0.580      4.138      1.658  0.000e+00
     0.560      0.600      4.149      1.660  0.000e+00
     0.560      0.620      4.163      1.662  0.000e+00
     0.560      0.640      4.179      1.664  0.000e+00
     0.560      0.660      4.139      1.666  0.000e+00
     0.560      0.680      4.100      1.669  0.000e+00
     0.560      0.700      4.064      1.671  0.000e+00
     0.560      0.720      4.032      1.674  0.000e+00
     0.560      0.740      4.002      1.677  0.000e+00
     0.560      0.760      3.977      1.679  0.000e+00
     0.560      0.780      3.956      1.682  0.000e+00
     0.560      0.800      3.938      1.685  0.000e+00
     0.560      0.820      3.925      1.688  0.000e+00
     0.560      0.840      3.916      1.691  0.000e+00
     0.560      0.860      3.903      1.694  0.000e+00
     0.560      0.880      3.895      1.697  0.000e+00
     0.560      0.900      3.889      1.701  0.000e+00
     0.560      0.920      3.882      1.704  0.000e+00
     0.560      0.940      3.878      1.707  0.000e+00
     0.560      0.960      3.880      1.710  0.000e+00
     0.560      0.980      3.885      1.713  0.000e+00
     0.560      1.000      3.889      1.715  0.000e+00
     0.560      1.020      3.880      1.718  0.000e+00
     0.560      1.040      3.875      1.720  0.000e+00
     0.560      1.060      3.874      1.722  0.000e+00
     0.560      1.080      3.878      1.725  0.000e+00
     0.560      1.100      3.886      1.727  0.000e+00
     0.560      1.120      3.898      1.729  0.000e+00
     0.560      1.140      3.914      1.732  0.000e+00
     0.560      1.160      3.933      1.734  0.000e+00
     0.560      1.180      3.956      1.737  0.000e+00
     0.560      1.200      3.982      1.740  0.000e+00
     0.560      1.220      4.011      1.742  0.000e+00
     0.560      1.240      4.042      1.745  0.000e+00
     0.560      1.260      4.075      1.747  0.000e+00
     0.560      1.280      4.110      1.750  0.000e+00
     0.560      1.300      4.147      1.753  0.000e+00
     0.560      1.320      4.185      1.755  0.000e+00
     0.560      1.340      4.224      1.757  0.000e+00
     0.560      1.360      4.263      1.760  0.000e+00
     0.560      1.380      4.303      1.762  0.000e+00
     0.560      1.400      4.342      1.765  0.000e+00
     0.560      1.420      4.382      1.767  0.000e+00
     0.560      1.440      4.421      1.769  0.000e+00
     0.560      1.460      4.460      1.771  0.000e+00
     0.560      1.480      4.497      1.774  0.000e+00
     0.560      1.500      4.534      1.776  0.000e+00
     0.560      1.520      4.570      1.778  0.000e+00
     0.560      1.540      4.604      1.781  0.000e+00
     0.560      1.560      4.638      1.784  0.000e+00
     0.560      1.580      4.670      1.788  0.000e+00
     0.560      1.600      4.701      1.792  0.000e+00
     0.560      1.620      4.731      1.795  0.000e+00
     0.560      1.640      4.759      1.799  0.000e+00
     0.560      1.660      4.787      1.804  0.000e+00
     0.560      1.680      4.813      1.807  0.000e+00
     0.560      1.700      4.838      1.811  0.000e+00
     0.560      1.720      4.861      1.814  0.000e+00
     0.560      1.740      4.884      1.817  0.000e+00
     0.560      1.760      4.906      1.818  0.000e+00
     0.560      1.780      4.927      1.819  0.000e+00
     0.560      1.800      4.947      1.820  0.000e+00
     0.560      1.820      4.966      1.821  0.000e+00
     0.560      1.840      4.985      1.822  0.000e+00
     0.560      1.860      5.002      1.822  0.000e+00
     0.560      1.880      5.019      1.823  0.000e+00
     0.560      1.900      5.036      1.824  0.000e+00
     0.560      1.920      5.052      1.825  0.000e+00
     0.560      1.940      5.067      1.825  0.000e+00
     0.560      1.960      5.082      1.826  0.000e+00
     0.560      1.980      5.096      1.827  0.000e+00
     0.560      2.000      5.110      1.828  0.000e+00

     0.580      0.000      4.467      1.618  0.000e+00
     0.580      0.020      4.439      1.619  0.000e+00
     0.580      0.040      4.413      1.619  0.000e+00
     0.580      0.060      4.389      1.620  0.000e+00
     0.580      0.080      4.367      1.622  0.000e+00
     0.580      0.100      4.348      1.623  0.000e+00
     0.580      0.120      4.332      1.624  0.000e+00
     0.580      0.140      4.319      1.626  0.000e+00
     0.580      0.160      4.297      1.628  0.000e+00
     0.580      0.180      4.278      1.629  0.000e+00
     0.580      0.200      4.263      1.631  0.000e+00
     0.580      0.220      4.251      1.633  0.000e+00
     0.580      0.240      4.242      1.635  0.000e+00
     0.580      0.260      4.237      1.637  0.000e+00
     0.580      0.280      4.235      1.639  0.000e+00
     0.580      0.300      4.236      1.640  0.000e+00
     0.580      0.320      4.219      1.642  0.000e+00
     0.580      0.340      4.200      1.644  0.000e+00
     0.580      0.360      4.185      1.645  0.000e+00
     0.580      0.380      4.173      1.646  0.000e+00
     0.580      0.400      4.164      1.647  0.000e+00
     0.580      0.420      4.159      1.648  0.000e+00
     0.580      0.440      4.144      1.649  0.000e+00
     0.580      0.460      4.131      1.651  0.000e+00
     0.580      0.480      4.121      1.652  0.000e+00
     0.580      0.500      4.115      1.653  0.000e+00
     0.580      0.520      4.113      1.654  0.000e+00
     0.580      0.540      4.114      1.656  0.000e+00
     0.580      0.560      4.119      1.657  0.000e+00
     0.580      0.580      4.127      1.659  0.000e+00
     0.580      0.600      4.138      1.660  0.000e+00
     0.580      0.620      4.152      1.662  0.000e+00
     0.580      0.640      4.167      1.663  0.000e+00
     0.580      0.660      4.125      1.666  0.000e+00
     0.580      0.680      4.086      1.668  0.000e+00
     0.580      0.700      4.050      1.671  0.000e+00
     0.580      0.720      4.017      1.673  0.000e+00
     0.580      0.740      3.988      1.676  0.000e+00
     0.580      0.760      3.963      1.679  0.000e+00
     0.580      0.780      3.941      1.682  0.000e+00
     0.580      0.800      3.924      1.685  0.000e+00
     0.580      0.820      3.911      1.688  0.000e+00
     0.580      0.840      3.902      1.691  0.000e+00
     0.580      0.860      3.889      1.694  0.000e+00
     0.580      0.880      3.881      1.697  0.000e+00
     0.580      0.900      3.871      1.700  0.000e+00
     0.580      0.920      3.863      1.704  0.000e+00
     0.580      0.940      3.860      1.707  0.000e+00
     0.580      0.960      3.861      1.710  0.000e+00
     0.580      0.980      3.867      1.713  0.000e+00
     0.580      1.000      3.859      1.715  0.000e+00
     0.580      1.020      3.850      1.718  0.000e+00
     0.580      1.040      3.845      1.720  0.000e+00
     0.580      1.060      3.845      1.722  0.000e+00
     0.580      1.080      3.849      1.725  0.000e+00
     0.580      1.100      3.857      1.727  0.000e+00
     0.580      1.120      3.869      1.730  0.000e+00
     0.580      1.140      3.886      1.732  0.000e+00
     0.580      1.160      3.905      1.735  0.000e+00
     0.580      1.180      3.929      1.738  0.000e+00
     0.580      1.200      3.955      1.740  0.000e+00
     0.580      1.220      3.984      1.743  0.000e+00
     0.580      1.240      4.016      1.745  0.000e+00
     0.580      1.260      4.050      1.748  0.000e+00
     0.580      1.280      4.086      1.751  0.000e+00
     0.580      1.300      4.123      1.753  0.000e+00
     0.580      1.320      4.161      1.756  0.000e+00
     0.580      1.340      4.201      1.758  0.000e+00
     0.580      1.360      4.241      1.761  0.000e+00
     0.580      1.380      4.281      1.763  0.000e+00
     0.580      1.400      4.322      1.766  0.000e+00
     0.580      1.420      4.362      1.768  0.000e+00
     0.580      1.440      4.401      1.770  0.000e+00
     0.580      1.460      4.441      1.772  0.000e+00
     0.580      1.480      4.479      1.775  0.000e+00
     0.580      1.500      4.516      1.777  0.000e+00
     0.580      1.520      4.552      1.780  0.000e+00
     0.580      1.540      4.588      1.783  0.000e+00
     0.580      1.560      4.621      1.786  0.000e+00
     0.580      1.580      4.654      1.790  0.000e+00
     0.580      1.600      4.685      1.794  0.000e+00
     0.580      1.620      4.716      1.798  0.000e+00
     0.580      1.640      4.744      1.803  0.000e+00
     0.580      1.660      4.772      1.806  0.000e+00
     0.580      1.680      4.798      1.809  0.000e+00
     0.580      1.700      4.823      1.813  0.000e+00
     0.580      1.720      4.848      1.816  0.000e+00
     0.580      1.740      4.871      1.818  0.000e+00
     0.580      1.760      4.892      1.819  0.000e+00
     0.580      1.780      4.914      1.820  0.000e+00
     0.580      1.800      4.934      1.821  0.000e+00
     0.580      1.820      4.953      1.822  0.000e+00
     0.580      1.840      4.971      1.822  0.000e+00
     0.580      1.860      4.989      1.823  0.000e+00
     0.580      1.880      5.006      1.824  0.000e+00
     0.580      1.900      5.023      1.825  0.000e+00
     0.580      1.920      5.039      1.826  0.000e+00
     0.580      1.940      5.054      1.826  0.000e+00
     0.580      1.960      5.069      1.827  0.000e+00
     0.580      1.980      5.083      1.828  0.000e+00
     0.580      2.000      5.097      1.829  0.000e+00

     0.600      0.000      4.440      1.618  0.000e+00
     0.600      0.020      4.412      1.618  0.000e+00
     0.600      0.040      4.385      1.619  0.000e+00
     0.600      0.060      4.361      1.620  0.000e+00
     0.600      0.080      4.339      1.621  0.000e+00
     0.600      0.100      4.319      1.622  0.000e+00
     0.600      0.120      4.303      1.623  0.000e+00
     0.600      0.140      4.289      1.625  0.000e+00
     0.600      0.160      4.279      1.627  0.000e+00
     0.600      0.180      4.260      1.628  0.000e+00
     0.600      0.200      4.245      1.630  0.000e+00
     0.600      0.220      4.232      1.632  0.000e+00
     0.600      0.240      4.224      1.634  0.000e+00
     0.600      0.260      4.218      1.636  0.000e+00
     0.600      0.280      4.216      1.638  0.000e+00
     0.600      0.300      4.218      1.640  0.000e+00
     0.600      0.320      4.209      1.642  0.000e+00
     0.600      0.340      4.190      1.643  0.000e+00
     0.600      0.360      4.174      1.645  0.000e+00
     0.600      0.380      4.162      1.646  0.000e+00
     0.600      0.400      4.154      1.647  0.000e+00
     0.600      0.420      4.149      1.649  0.000e+00
     0.600      0.440      4.138      1.650  0.000e+00
     0.600      0.460      4.124      1.651  0.000e+00
     0.600      0.480      4.115      1.652  0.000e+00
     0.600      0.500      4.109      1.653  0.000e+00
     0.600      0.520      4.106      1.655  0.000e+00
     0.600      0.540      4.108      1.656  0.000e+00
     0.600      0.560      4.112      1.657  0.000e+00
     0.600      0.580      4.120      1.659  0.000e+00
     0.600      0.600      4.131      1.660  0.000e+00
     0.600      0.620      4.145      1.662  0.000e+00
     0.600      0.640      4.156      1.664  0.000e+00
     0.600      0.660      4.114      1.665  0.000e+00
     0.600      0.680      4.075      1.668  0.000e+00
     0.600      0.700      4.039      1.670  0.000e+00
     0.600      0.720      4.007      1.673  0.000e+00
     0.600      0.740      3.978      1.676  0.000e+00
     0.600      0.760      3.952      1.678  0.000e+00
     0.600      0.780      3.931      1.681  0.000e+00
     0.600      0.800      3.913      1.684  0.000e+00
     0.600      0.820      3.900      1.687  0.000e+00
     0.600      0.840      3.891      1.690  0.000e+00
     0.600      0.860      3.878      1.694  0.000e+00
     0.600      0.880      3.868      1.697  0.000e+00
     0.600      0.900      3.856      1.700  0.000e+00
     0.600      0.920      3.849      1.704  0.000e+00
     0.600      0.940      3.846      1.707  0.000e+00
     0.600      0.960      3.847      1.711  0.000e+00
     0.600      0.980      3.846      1.713  0.000e+00
     0.600      1.000      3.833      1.716  0.000e+00
     0.600      1.020      3.824      1.718  0.000e+00
     0.600      1.040      3.819      1.720  0.000e+00
     0.600      1.060      3.819      1.723  0.000e+00
     0.600      1.080      3.823      1.725  0.000e+00
     0.600      1.100      3.832      1.728  0.000e+00
     0.600      1.120      3.844      1.730  0.000e+00
     0.600      1.140      3.860      1.733  0.000e+00
     0.600      1.160      3.881      1.735  0.000e+00
     0.600      1.180      3.904      1.738  0.000e+00
     0.600      1.200      3.931      1.741  0.000e+00
     0.600      1.220      3.960      1.743  0.000e+00
     0.600      1.240      3.993      1.746  0.000e+00
     0.600      1.260      4.027      1.749  0.000e+00
     0.600      1.280      4.063      1.752  0.000e+00
     0.600      1.300      4.101      1.754  0.000e+00
     0.600      1.320      4.140      1.757  0.000e+00
     0.600      1.340      4.180      1.759  0.000e+00
     0.600      1.360      4.221      1.762  0.000e+00
     0.600      1.380      4.262      1.764  0.000e+00
     0.600      1.400      4.302      1.766  0.000e+00
     0.600      1.420      4.343      1.769  0.000e+00
     0.600      1.440      4.383      1.771  0.000e+00
     0.600      1.460      4.423      1.773  0.000e+00
     0.600      1.480      4.462      1.776  0.000e+00
     0.600      1.500      4.499      1.780  0.000e+00
     0.600      1.520      4.536      1.783  0.000e+00
     0.600      1.540      4.571      1.785  0.000e+00
     0.600      1.560      4.606      1.789  0.000e+00
     0.600      1.580      4.639      1.793  0.000e+00
     0.600      1.600      4.670      1.797  0.000e+00
     0.600      1.620      4.701      1.801  0.000e+00
     0.600      1.640      4.730      1.805  0.000e+00
     0.600      1.660      4.758      1.808  0.000e+00
     0.600      1.680      4.784      1.811  0.000e+00
     0.600      1.700      4.810      1.815  0.000e+00
     0.600      1.720      4.834      1.816  0.000e+00
     0.600      1.740      4.857      1.818  0.000e+00
     0.600      1.760      4.879      1.819  0.000e+00
     0.600      1.780      4.900      1.821  0.000e+00
     0.600      1.800      4.920      1.822  0.000e+00
     0.600      1.820      4.940      1.822  0.000e+00
     0.600      1.840      4.958      1.823  0.000e+00
     0.600      1.860      4.976      1.824  0.000e+00
     0.600      1.880      4.994      1.825  0.000e+00
     0.600      1.900      5.010      1.826  0.000e+00
     0.600      1.920      5.026      1.826  0.000e+00
     0.600      1.940      5.041      1.827  0.000e+00
     0.600      1.960      5.056      1.828  0.000e+00
     0.600      1.980      5.071      1.829  0.000e+00
     0.600      2.000      5.084      1.830  0.000e+00

     0.620      0.000      4.416      1.617  0.000e+00
     0.620      0.020      4.387      1.618  0.000e+00
     0.620      0.040      4.360      1.619  0.000e+00
     0.620      0.060      4.336      1.619  0.000e+00
     0.620      0.080      4.313      1.620  0.000e+00
     0.620      0.100      4.294      1.621  0.000e+00
     0.620      0.120      4.277      1.623  0.000e+00
     0.620      0.140      4.263      1.624  0.000e+00
     0.620      0.160      4.253      1.626  0.000e+00
     0.620      0.180      4.246      1.627  0.000e+00
     0.620      0.200      4.230      1.629  0.000e+00
     0.620      0.220      4.218      1.631  0.000e+00
     0.620      0.240      4.209      1.633  0.000e+00
     0.620      0.260      4.204      1.635  0.000e+00
     0.620      0.280      4.202      1.637  0.000e+00
     0.620      0.300      4.203      1.639  0.000e+00
     0.620      0.320      4.202      1.641  0.000e+00
     0.620      0.340      4.183      1.643  0.000e+00
     0.620      0.360      4.167      1.645  0.000e+00
     0.620      0.380      4.155      1.646  0.000e+00
     0.620      0.400      4.147      1.648  0.000e+00
     0.620      0.420      4.142      1.649  0.000e+00
     0.620      0.440      4.135      1.650  0.000e+00
     0.620      0.460      4.122      1.651  0.000e+00
     0.620      0.480      4.112      1.652  0.000e+00
     0.620      0.500      4.106      1.653  0.000e+00
     0.620      0.520      4.103      1.655  0.000e+00
     0.620      0.540      4.104      1.656  0.000e+00
     0.620      0.560      4.109      1.658  0.000e+00
     0.620      0.580      4.117      1.659  0.000e+00
     0.620      0.600      4.127      1.661  0.000e+00
     0.620      0.620      4.141      1.662  0.000e+00
     0.620      0.640      4.149      1.664  0.000e+00
     0.620      0.660      4.107      1.666  0.000e+00
     0.620      0.680      4.068      1.667  0.000e+00
     0.620      0.700      4.032      1.670  0.000e+00
     0.620      0.720      4.000      1.672  0.000e+00
     0.620      0.740      3.971      1.675  0.000e+00
     0.620      0.760      3.945      1.678  0.000e+00
     0.620      0.780      3.924      1.681  0.000e+00
     0.620      0.800      3.907      1.684  0.000e+00
     0.620      0.820      3.893      1.687  0.000e+00
     0.620      0.840      3.884      1.690  0.000e+00
     0.620      0.860      3.872      1.693  0.000e+00
     0.620      0.880      3.858      1.697  0.000e+00
     0.620      0.900      3.846      1.700  0.000e+00
     0.620      0.920      3.838      1.704  0.000e+00
     0.620      0.940      3.835      1.707  0.000e+00
     0.620      0.960      3.836      1.711  0.000e+00
     0.620      0.980      3.824      1.713  0.000e+00
     0.620      1.000      3.811      1.716  0.000e+00
     0.620      1.020      3.802      1.718  0.000e+00
     0.620      1.040      3.797      1.720  0.000e+00
     0.620      1.060      3.797      1.723  0.000e+00
     0.620      1.080      3.801      1.725  0.000e+00
     0.620      1.100      3.810      1.728  0.000e+00
     0.620      1.120      3.822      1.731  0.000e+00
     0.620      1.140      3.839      1.733  0.000e+00
     0.620      1.160      3.859      1.736  0.000e+00
     0.620      1.180      3.883      1.739  0.000e+00
     0.620      1.200      3.910      1.741  0.000e+00
     0.620      1.220      3.940      1.744  0.000e+00
     0.620      1.240      3.972      1.747  0.000e+00
     0.620      1.260      4.007      1.750  0.000e+00
     0.620      1.280      4.044      1.752  0.000e+00
     0.620      1.300      4.082      1.755  0.000e+00
     0.620      1.320      4.121      1.758  0.000e+00
     0.620      1.340      4.162      1.760  0.000e+00
     0.620      1.360      4.203      1.763  0.000e+00
     0.620      1.380      4.244      1.765  0.000e+00
     0.620      1.400      4.285      1.767  0.000e+00
     0.620      1.420      4.326      1.769  0.000e+00
     0.620      1.440      4.367      1.772  0.000e+00
     0.620      1.460      4.407      1.775  0.000e+00
     0.620      1.480      4.446      1.779  0.000e+00
     0.620      1.500      4.484      1.782  0.000e+00
     0.620      1.520      4.521      1.785  0.000e+00
     0.620      1.540      4.556      1.788  0.000e+00
     0.620      1.560      4.591      1.791  0.000e+00
     0.620      1.580      4.624      1.796  0.000e+00
     0.620      1.600      4.656      1.800  0.000e+00
     0.620      1.620      4.687      1.804  0.000e+00
     0.620      1.640      4.716      1.807  0.000e+00
     0.620      1.660      4.744      1.810  0.000e+00
     0.620      1.680      4.771      1.813  0.000e+00
     0.620      1.700      4.796      1.815  0.000e+00
     0.620      1.720      4.820      1.816  0.000e+00
     0.620      1.740      4.844      1.818  0.000e+00
     0.620      1.760      4.866      1.819  0.000e+00
     0.620      1.780      4.887      1.821  0.000e+00
     0.620      1.800      4.907      1.822  0.000e+00
     0.620      1.820      4.927      1.823  0.000e+00
     0.620      1.840      4.946      1.824  0.000e+00
     0.620      1.860      4.964      1.825  0.000e+00
     0.620      1.880      4.981      1.826  0.000e+00
     0.620      1.900      4.997      1.826  0.000e+00
     0.620      1.920      5.013      1.827  0.000e+00
     0.620      1.940      5.029      1.828  0.000e+00
     0.620      1.960      5.044      1.829  0.000e+00
     0.620      1.980      5.058      1.830  0.000e+00
     0.620      2.000      5.072      1.830  0.000e+00

     0.640      0.000      4.395      1.617  0.000e+00
     0.640      0.020      4.366      1.618  0.000e+00
     0.640      0.040      4.339      1.618  0.000e+00
     0.640      0.060      4.314      1.619  0.000e+00
     0.640      0.080      4.291      1.620  0.000e+00
     0.640      0.100      4.272      1.621  0.000e+00
     0.640      0.120      4.255      1.622  0.000e+00
     0.640      0.140      4.241      1.623  0.000e+00
     0.640      0.160      4.230      1.625  0.000e+00
     0.640      0.180      4.223      1.626  0.000e+00
     0.640      0.200      4.220      1.628  0.000e+00
     0.640      0.220      4.207      1.630  0.000e+00
     0.640      0.240      4.198      1.632  0.000e+00
     0.640      0.260      4.193      1.634  0.000e+00
     0.640      0.280      4.191      1.636  0.000e+00
     0.640      0.300      4.192      1.638  0.000e+00
     0.640      0.320      4.197      1.640  0.000e+00
     0.640      0.340      4.180      1.643  0.000e+00
     0.640      0.360      4.165      1.644  0.000e+00
     0.640      0.380      4.153      1.646  0.000e+00
     0.640      0.400      4.144      1.648  0.000e+00
     0.640      0.420      4.139      1.649  0.000e+00
     0.640      0.440      4.136      1.651  0.000e+00
     0.640      0.460      4.122      1.652  0.000e+00
     0.640      0.480      4.113      1.653  0.000e+00
     0.640      0.500      4.107      1.654  0.000e+00
     0.640      0.520      4.104      1.655  0.000e+00
     0.640      0.540      4.105      1.657  0.000e+00
     0.640      0.560      4.109      1.658  0.000e+00
     0.640      0.580      4.117      1.659  0.000e+00
     0.640      0.600      4.127      1.661  0.000e+00
     0.640      0.620      4.140      1.663  0.000e+00
     0.640      0.640      4.144      1.664  0.000e+00
     0.640      0.660      4.103      1.666  0.000e+00
     0.640      0.680      4.065      1.668  0.000e+00
     0.640      0.700      4.029      1.670  0.000e+00
     0.640      0.720      3.997      1.672  0.000e+00
     0.640      0.740      3.968      1.675  0.000e+00
     0.640      0.760      3.942      1.678  0.000e+00
     0.640      0.780      3.921      1.680  0.000e+00
     0.640      0.800      3.904      1.684  0.000e+00
     0.640      0.820      3.891      1.687  0.000e+00
     0.640      0.840      3.882      1.690  0.000e+00
     0.640      0.860      3.867      1.693  0.000e+00
     0.640      0.880      3.851      1.697  0.000e+00
     0.640      0.900      3.839      1.700  0.000e+00
     0.640      0.920      3.832      1.704  0.000e+00
     0.640      0.940      3.828      1.707  0.000e+00
     0.640      0.960      3.824      1.711  0.000e+00
     0.640      0.980      3.806      1.713  0.000e+00
     0.640      1.000      3.792      1.716  0.000e+00
     0.640      1.020      3.783      1.718  0.000e+00
     0.640      1.040      3.779      1.721  0.000e+00
     0.640      1.060      3.778      1.723  0.000e+00
     0.640      1.080      3.783      1.726  0.000e+00
     0.640      1.100      3.791      1.728  0.000e+00
     0.640      1.120      3.804      1.731  0.000e+00
     0.640      1.140      3.821      1.734  0.000e+00
     0.640      1.160      3.841      1.736  0.000e+00
     0.640      1.180      3.865      1.739  0.000e+00
     0.640      1.200      3.892      1.742  0.000e+00
     0.640      1.220      3.922      1.745  0.000e+00
     0.640      1.240      3.955      1.748  0.000e+00
     0.640      1.260      3.990      1.750  0.000e+00
     0.640      1.280      4.027      1.753  0.000e+00
     0.640      1.300      4.065      1.756  0.000e+00
     0.640      1.320      4.105      1.758  0.000e+00
     0.640      1.340      4.146      1.761  0.000e+00
     0.640      1.360      4.187      1.763  0.000e+00
     0.640      1.380      4.228      1.765  0.000e+00
     0.640      1.400      4.270      1.768  0.000e+00
     0.640      1.420      4.311      1.771  0.000e+00
     0.640      1.440      4.352      1.774  0.000e+00
     0.640      1.460      4.392      1.778  0.000e+00
     0.640      1.480      4.431      1.781  0.000e+00
     0.640      1.500      4.469      1.784  0.000e+00
     0.640      1.520      4.506      1.787  0.000e+00
     0.640      1.540      4.542      1.790  0.000e+00
     0.640      1.560      4.577      1.794  0.000e+00
     0.640      1.580      4.610      1.799  0.000e+00
     0.640      1.600      4.642      1.802  0.000e+00
     0.640      1.620      4.673      1.805  0.000e+00
     0.640      1.640      4.702      1.809  0.000e+00
     0.640      1.660      4.730      1.812  0.000e+00
     0.640      1.680      4.757      1.813  0.000e+00
     0.640      1.700      4.783      1.815  0.000e+00
     0.640      1.720      4.807      1.816  0.000e+00
     0.640      1.740      4.831      1.818  0.000e+00
     0.640      1.760      4.853      1.820  0.000e+00
     0.640      1.780      4.874      1.821  0.000e+00
     0.640      1.800      4.895      1.823  0.000e+00
     0.640      1.820      4.914      1.824  0.000e+00
     0.640      1.840      4.933      1.825  0.000e+00
     0.640      1.860      4.951      1.826  0.000e+00
     0.640      1.880      4.968      1.826  0.000e+00
     0.640      1.900      4.985      1.827  0.000e+00
     0.640      1.920      5.001      1.828  0.000e+00
     0.640      1.940      5.016      1.829  0.000e+00
     0.640      1.960      5.030      1.830  0.000e+00
     0.640      1.980      5.044      1.831  0.000e+00
     0.640      2.000      5.058      1.831  0.000e+00

     0.660      0.000      4.378      1.618  0.000e+00
     0.660      0.020      4.348      1.618  0.000e+00
     0.660      0.040      4.321      1.618  0.000e+00
     0.660      0.060      4.296      1.619  0.000e+00
     0.660      0.080      4.273      1.620  0.000e+00
     0.660      0.100      4.253      1.620  0.000e+00
     0.660      0.120      4.236      1.621  0.000e+00
     0.660      0.140      4.223      1.622  0.000e+00
     0.660      0.160      4.212      1.624  0.000e+00
     0.660      0.180      4.205      1.625  0.000e+00
     0.660      0.200      4.201      1.627  0.000e+00
     0.660      0.220      4.201      1.629  0.000e+00
     0.660      0.240      4.192      1.631  0.000e+00
     0.660      0.260      4.186      1.633  0.000e+00
     0.660      0.280      4.184      1.635  0.000e+00
     0.660      0.300      4.186      1.637  0.000e+00
     0.660      0.320      4.190      1.639  0.000e+00
     0.660      0.340      4.181      1.642  0.000e+00
     0.660      0.360      4.166      1.644  0.000e+00
     0.660      0.380      4.154      1.646  0.000e+00
     0.660      0.400      4.145      1.648  0.000e+00
     0.660      0.420      4.140      1.650  0.000e+00
     0.660      0.440      4.138      1.651  0.000e+00
     0.660      0.460      4.127      1.652  0.000e+00
     0.660      0.480      4.117      1.653  0.000e+00
     0.660      0.500      4.111      1.655  0.000e+00
     0.660      0.520      4.108      1.656  0.000e+00
     0.660      0.540      4.109      1.657  0.000e+00
     0.660      0.560      4.113      1.658  0.000e+00
     0.660      0.580      4.120      1.660  0.000e+00
     0.660      0.600      4.130      1.661  0.000e+00
     0.660      0.620      4.143      1.663  0.000e+00
     0.660      0.640      4.143      1.665  0.000e+00
     0.660      0.660      4.103      1.666  0.000e+00
     0.660      0.680      4.064      1.668  0.000e+00
     0.660      0.700      4.029      1.670  0.000e+00
     0.660      0.720      3.997      1.672  0.000e+00
     0.660      0.740      3.968      1.674  0.000e+00
     0.660      0.760      3.943      1.677  0.000e+00
     0.660      0.780      3.922      1.680  0.000e+00
     0.660      0.800      3.905      1.683  0.000e+00
     0.660      0.820      3.892      1.686  0.000e+00
     0.660      0.840      3.883      1.690  0.000e+00
     0.660      0.860      3.864      1.693  0.000e+00
     0.660      0.880      3.848      1.696  0.000e+00
     0.660      0.900      3.836      1.700  0.000e+00
     0.660      0.920      3.829      1.704  0.000e+00
     0.660      0.940      3.826      1.707  0.000e+00
     0.660      0.960      3.809      1.711  0.000e+00
     0.660      0.980      3.791      1.713  0.000e+00
     0.660      1.000      3.778      1.716  0.000e+00
     0.660      1.020      3.769      1.718  0.000e+00
     0.660      1.040      3.764      1.721  0.000e+00
     0.660      1.060      3.764      1.723  0.000e+00
     0.660      1.080      3.768      1.726  0.000e+00
     0.660      1.100      3.777      1.729  0.000e+00
     0.660      1.120      3.790      1.731  0.000e+00
     0.660      1.140      3.806      1.734  0.000e+00
     0.660      1.160      3.827      1.737  0.000e+00
     0.660      1.180      3.851      1.740  0.000e+00
     0.660      1.200      3.878      1.742  0.000e+00
     0.660      1.220      3.908      1.745  0.000e+00
     0.660      1.240      3.941      1.748  0.000e+00
     0.660      1.260      3.976      1.751  0.000e+00
     0.660      1.280      4.013      1.754  0.000e+00
     0.660      1.300      4.052      1.756  0.000e+00
     0.660      1.320      4.091      1.759  0.000e+00
     0.660      1.340      4.132      1.761  0.000e+00
     0.660      1.360      4.173      1.764  0.000e+00
     0.660      1.380      4.215      1.766  0.000e+00
     0.660      1.400      4.256      1.770  0.000e+00
     0.660      1.420      4.297      1.773  0.000e+00
     0.660      1.440      4.338      1.776  0.000e+00
     0.660      1.460      4.378      1.780  0.000e+00
     0.660      1.480      4.418      1.783  0.000e+00
     0.660      1.500      4.456      1.786  0.000e+00
     0.660      1.520      4.493      1.789  0.000e+00
     0.660      1.540      4.529      1.793  0.000e+00
     0.660      1.560      4.564      1.797  0.000e+00
     0.660      1.580      4.597      1.801  0.000e+00
     0.660      1.600      4.629      1.804  0.000e+00
     0.660      1.620      4.660      1.807  0.000e+00
     0.660      1.640      4.690      1.810  0.000e+00
     0.660      1.660      4.718      1.812  0.000e+00
     0.660      1.680      4.745      1.813  0.000e+00
     0.660      1.700      4.770      1.815  0.000e+00
     0.660      1.720      4.795      1.816  0.000e+00
     0.660      1.740      4.818      1.818  0.000e+00
     0.660      1.760      4.840      1.820  0.000e+00
     0.660      1.780      4.862      1.821  0.000e+00
     0.660      1.800      4.882      1.823  0.000e+00
     0.660      1.820      4.901      1.824  0.000e+00
     0.660      1.840      4.920      1.825  0.000e+00
     0.660      1.860      4.938      1.826  0.000e+00
     0.660      1.880      4.955      1.827  0.000e+00
     0.660      1.900      4.972      1.828  0.000e+00
     0.660      1.920      4.987      1.829  0.000e+00
     0.660      1.940      5.002      1.830  0.000e+00
     0.660      1.960      5.016      1.830  0.000e+00
     0.660      1.980      5.030      1.831  0.000e+00
     0.660      2.000      5.044      1.832  0.000e+00

     0.680      0.000      4.364      1.619  0.000e+00
     0.680      0.020      4.334      1.619  0.000e+00
     0.680      0.040      4.307      1.618  0.000e+00
     0.680      0.060      4.281      1.619  0.000e+00
     0.680      0.080      4.259      1.619  0.000e+00
     0.680      0.100      4.239      1.620  0.000e+00
     0.680      0.120      4.222      1.621  0.000e+00
     0.680      0.140      4.208      1.622  0.000e+00
     0.680      0.160      4.198      1.623  0.000e+00
     0.680      0.180      4.190      1.625  0.000e+00
     0.680      0.200      4.187      1.626  0.000e+00
     0.680      0.220      4.186      1.628  0.000e+00
     0.680      0.240      4.189      1.630  0.000e+00
     0.680      0.260      4.184      1.632  0.000e+00
     0.680      0.280      4.182      1.634  0.000e+00
     0.680      0.300      4.183      1.636  0.000e+00
     0.680      0.320      4.187      1.638  0.000e+00
     0.680      0.340      4.185      1.640  0.000e+00
     0.680      0.360      4.170      1.643  0.000e+00
     0.680      0.380      4.158      1.645  0.000e+00
     0.680      0.400      4.150      1.648  0.000e+00
     0.680      0.420      4.145      1.650  0.000e+00
     0.680      0.440      4.143      1.651  0.000e+00
     0.680      0.460      4.135      1.653  0.000e+00
     0.680      0.480      4.125      1.654  0.000e+00
     0.680      0.500      4.119      1.655  0.000e+00
     0.680      0.520      4.116      1.656  0.000e+00
     0.680      0.540      4.116      1.658  0.000e+00
     0.680      0.560      4.120      1.659  0.000e+00
     0.680      0.580      4.127      1.661  0.000e+00
     0.680      0.600      4.136      1.662  0.000e+00
     0.680      0.620      4.148      1.664  0.000e+00
     0.680      0.640      4.145      1.665  0.000e+00
     0.680      0.660      4.105      1.667  0.000e+00
     0.680      0.680      4.067      1.669  0.000e+00
     0.680      0.700      4.032      1.671  0.000e+00
     0.680      0.720      4.001      1.673  0.000e+00
     0.680      0.740      3.972      1.675  0.000e+00
     0.680      0.760      3.947      1.677  0.000e+00
     0.680      0.780      3.926      1.680  0.000e+00
     0.680      0.800      3.909      1.683  0.000e+00
     0.680      0.820      3.896      1.686  0.000e+00
     0.680      0.840      3.885      1.689  0.000e+00
     0.680      0.860      3.865      1.693  0.000e+00
     0.680      0.880      3.849      1.696  0.000e+00
     0.680      0.900      3.837      1.700  0.000e+00
     0.680      0.920      3.830      1.703  0.000e+00
     0.680      0.940      3.821      1.707  0.000e+00
     0.680      0.960      3.799      1.711  0.000e+00
     0.680      0.980      3.781      1.713  0.000e+00
     0.680      1.000      3.767      1.716  0.000e+00
     0.680      1.020      3.758      1.718  0.000e+00
     0.680      1.040      3.754      1.721  0.000e+00
     0.680      1.060      3.753      1.724  0.000e+00
     0.680      1.080      3.758      1.726  0.000e+00
     0.680      1.100      3.766      1.729  0.000e+00
     0.680      1.120      3.779      1.732  0.000e+00
     0.680      1.140      3.796      1.734  0.000e+00
     0.680      1.160      3.816      1.737  0.000e+00
     0.680      1.180      3.840      1.740  0.000e+00
     0.680      1.200      3.867      1.743  0.000e+00
     0.680      1.220      3.897      1.746  0.000e+00
     0.680      1.240      3.930      1.749  0.000e+00
     0.680      1.260      3.965      1.752  0.000e+00
     0.680      1.280      4.002      1.754  0.000e+00
     0.680      1.300      4.040      1.757  0.000e+00
     0.680      1.320      4.080      1.759  0.000e+00
     0.680      1.340      4.121      1.762  0.000e+00
     0.680      1.360      4.162      1.765  0.000e+00
     0.680      1.380      4.203      1.768  0.000e+00
     0.680      1.400      4.245      1.772  0.000e+00
     0.680      1.420      4.286      1.775  0.000e+00
     0.680      1.440      4.327      1.778  0.000e+00
     0.680      1.460      4.367      1.782  0.000e+00
     0.680      1.480      4.406      1.785  0.000e+00
     0.680      1.500      4.444      1.789  0.000e+00
     0.680      1.520      4.481      1.792  0.000e+00
     0.680      1.540      4.517      1.795  0.000e+00
     0.680      1.560      4.552      1.799  0.000e+00
     0.680      1.580      4.585      1.802  0.000e+00
     0.680      1.600      4.617      1.805  0.000e+00
     0.680      1.620      4.648      1.808  0.000e+00
     0.680      1.640      4.677      1.810  0.000e+00
     0.680      1.660      4.705      1.811  0.000e+00
     0.680      1.680      4.732      1.813  0.000e+00
     0.680      1.700      4.758      1.815  0.000e+00
     0.680      1.720      4.782      1.816  0.000e+00
     0.680      1.740      4.806      1.818  0.000e+00
     0.680      1.760      4.828      1.820  0.000e+00
     0.680      1.780      4.849      1.821  0.000e+00
     0.680      1.800      4.870      1.823  0.000e+00
     0.680      1.820      4.889      1.824  0.000e+00
     0.680      1.840      4.908      1.826  0.000e+00
     0.680      1.860      4.924      1.827  0.000e+00
     0.680      1.880      4.941      1.828  0.000e+00
     0.680      1.900      4.956      1.829  0.000e+00
     0.680      1.920      4.972      1.830  0.000e+00
     0.680      1.940      4.987      1.830  0.000e+00
     0.680      1.960      5.002      1.831  0.000e+00
     0.680      1.980      5.016      1.832  0.000e+00
     0.680      2.000      5.030      1.833  0.000e+00

     0.700      0.000      4.353      1.621  0.000e+00
     0.700      0.020      4.324      1.620  0.000e+00
     0.700      0.040      4.296      1.620  0.000e+00
     0.700      0.060      4.271      1.619  0.000e+00
     0.700      0.080      4.248      1.620  0.000e+00
     0.700      0.100      4.228      1.620  0.000e+00
     0.700      0.120      4.211      1.621  0.000e+00
     0.700      0.140      4.198      1.621  0.000e+00
     0.700      0.160      4.187      1.622  0.000e+00
     0.700      0.180      4.180      1.624  0.000e+00
     0.700      0.200      4.176      1.625  0.000e+00
     0.700      0.220      4.176      1.627  0.000e+00
     0.700      0.240      4.179      1.629  0.000e+00
     0.700      0.260      4.185      1.631  0.000e+00
     0.700      0.280      4.183      1.633  0.000e+00
     0.700      0.300      4.184      1.635  0.000e+00
     0.700      0.320      4.188      1.637  0.000e+00
     0.700      0.340      4.193      1.639  0.000e+00
     0.700      0.360      4.178      1.642  0.000e+00
     0.700      0.380      4.166      1.644  0.000e+00
     0.700      0.400      4.158      1.647  0.000e+00
     0.700      0.420      4.152      1.649  0.000e+00
     0.700      0.440      4.150      1.652  0.000e+00
     0.700      0.460      4.146      1.653  0.000e+00
     0.700      0.480      4.136      1.654  0.000e+00
     0.700      0.500      4.130      1.656  0.000e+00
     0.700      0.520      4.127      1.657  0.000e+00
     0.700      0.540      4.127      1.658  0.000e+00
     0.700      0.560      4.130      1.660  0.000e+00
     0.700      0.580      4.136      1.661  0.000e+00
     0.700      0.600      4.145      1.663  0.000e+00
     0.700      0.620      4.157      1.664  0.000e+00
     0.700      0.640      4.150      1.666  0.000e+00
     0.700      0.660      4.111      1.668  0.000e+00
     0.700      0.680      4.074      1.670  0.000e+00
     0.700      0.700      4.039      1.671  0.000e+00
     0.700      0.720      4.008      1.673  0.000e+00
     0.700      0.740      3.980      1.675  0.000e+00
     0.700      0.760      3.955      1.678  0.000e+00
     0.700      0.780      3.934      1.680  0.000e+00
     0.700      0.800      3.917      1.682  0.000e+00
     0.700      0.820      3.904      1.686  0.000e+00
     0.700      0.840      3.890      1.689  0.000e+00
     0.700      0.860      3.870      1.692  0.000e+00
     0.700      0.880      3.854      1.696  0.000e+00
     0.700      0.900      3.842      1.700  0.000e+00
     0.700      0.920      3.834      1.703  0.000e+00
     0.700      0.940      3.814      1.707  0.000e+00
     0.700      0.960      3.792      1.711  0.000e+00
     0.700      0.980      3.774      1.713  0.000e+00
     0.700      1.000      3.761      1.716  0.000e+00
     0.700      1.020      3.752      1.719  0.000e+00
     0.700      1.040      3.747      1.721  0.000e+00
     0.700      1.060      3.747      1.724  0.000e+00
     0.700      1.080      3.751      1.726  0.000e+00
     0.700      1.100      3.760      1.729  0.000e+00
     0.700      1.120      3.772      1.732  0.000e+00
     0.700      1.140      3.789      1.735  0.000e+00
     0.700      1.160      3.809      1.738  0.000e+00
     0.700      1.180      3.833      1.741  0.000e+00
     0.700      1.200      3.860      1.743  0.000e+00
     0.700      1.220      3.890      1.746  0.000e+00
     0.700      1.240      3.922      1.749  0.000e+00
     0.700      1.260      3.957      1.752  0.000e+00
     0.700      1.280      3.994      1.755  0.000e+00
     0.700      1.300      4.032      1.757  0.000e+00
     0.700      1.320      4.071      1.760  0.000e+00
     0.700      1.340      4.112      1.763  0.000e+00
     0.700      1.360      4.153      1.767  0.000e+00
     0.700      1.380      4.194      1.770  0.000e+00
     0.700      1.400      4.235      1.773  0.000e+00
     0.700      1.420      4.276      1.777  0.000e+00
     0.700      1.440      4.317      1.780  0.000e+00
     0.700      1.460      4.357      1.784  0.000e+00
     0.700      1.480      4.396      1.788  0.000e+00
     0.700      1.500      4.434      1.791  0.000e+00
     0.700      1.520      4.471      1.794  0.000e+00
     0.700      1.540      4.506      1.797  0.000e+00
     0.700      1.560      4.541      1.800  0.000e+00
     0.700      1.580      4.574      1.803  0.000e+00
     0.700      1.600      4.606      1.806  0.000e+00
     0.700      1.620      4.637      1.808  0.000e+00
     0.700      1.640      4.666      1.809  0.000e+00
     0.700      1.660      4.694      1.811  0.000e+00
     0.700      1.680      4.721      1.813  0.000e+00
     0.700      1.700      4.746      1.814  0.000e+00
     0.700      1.720      4.770      1.816  0.000e+00
     0.700      1.740      4.794      1.818  0.000e+00
     0.700      1.760      4.816      1.819  0.000e+00
     0.700      1.780      4.837      1.821  0.000e+00
     0.700      1.800      4.856      1.823  0.000e+00
     0.700      1.820      4.874      1.824  0.000e+00
     0.700      1.840      4.891      1.826  0.000e+00
     0.700      1.860      4.908      1.828  0.000e+00
     0.700      1.880      4.925      1.829  0.000e+00
     0.700      1.900      4.941      1.829  0.000e+00
     0.700      1.920      4.957      1.830  0.000e+00
     0.700      1.940      4.973      1.831  0.000e+00
     0.700      1.960      4.988      1.832  0.000e+00
     0.700      1.980      5.002      1.833  0.000e+00
     0.700      2.000      5.017      1.834  0.000e+00

     0.720      0.000      4.346      1.623  0.000e+00
     0.720      0.020      4.316      1.621  0.000e+00
     0.720      0.040      4.289      1.621  0.000e+00
     0.720      0.060      4.264      1.621  0.000e+00
     0.720      0.080      4.242      1.621  0.000e+00
     0.720      0.100      4.222      1.621  0.000e+00
     0.720      0.120      4.205      1.621  0.000e+00
     0.720      0.140      4.191      1.622  0.000e+00
     0.720      0.160      4.181      1.622  0.000e+00
     0.720      0.180      4.174      1.623  0.000e+00
     0.720      0.200      4.170      1.625  0.000e+00
     0.720      0.220      4.169      1.626  0.000e+00
     0.720      0.240      4.172      1.628  0.000e+00
     0.720      0.260      4.178      1.630  0.000e+00
     0.720      0.280      4.187      1.632  0.000e+00
     0.720      0.300      4.188      1.634  0.000e+00
     0.720      0.320      4.192      1.636  0.000e+00
     0.720      0.340      4.199      1.638  0.000e+00
     0.720      0.360      4.190      1.641  0.000e+00
     0.720      0.380      4.178      1.643  0.000e+00
     0.720      0.400      4.169      1.646  0.000e+00
     0.720      0.420      4.164      1.648  0.000e+00
     0.720      0.440      4.161      1.651  0.000e+00
     0.720      0.460      4.161      1.653  0.000e+00
     0.720      0.480      4.151      1.655  0.000e+00
     0.720      0.500      4.144      1.656  0.000e+00
     0.720      0.520      4.141      1.658  0.000e+00
     0.720      0.540      4.140      1.659  0.000e+00
     0.720      0.560      4.143      1.661  0.000e+00
     0.720      0.580      4.149      1.662  0.000e+00
     0.720      0.600      4.157      1.664  0.000e+00
     0.720      0.620      4.168      1.665  0.000e+00
     0.720      0.640      4.158      1.667  0.000e+00
     0.720      0.660      4.119      1.669  0.000e+00
     0.720      0.680      4.083      1.670  0.000e+00
     0.720      0.700      4.049      1.672  0.000e+00
     0.720      0.720      4.018      1.674  0.000e+00
     0.720      0.740      3.990      1.676  0.000e+00
     0.720      0.760      3.966      1.678  0.000e+00
     0.720      0.780      3.946      1.681  0.000e+00
     0.720      0.800      3.929      1.683  0.000e+00
     0.720      0.820      3.916      1.685  0.000e+00
     0.720      0.840      3.897      1.689  0.000e+00
     0.720      0.860      3.878      1.692  0.000e+00
     0.720      0.880      3.862      1.696  0.000e+00
     0.720      0.900      3.850      1.699  0.000e+00
     0.720      0.920      3.837      1.703  0.000e+00
     0.720      0.940      3.811      1.707  0.000e+00
     0.720      0.960      3.789      1.711  0.000e+00
     0.720      0.980      3.772      1.713  0.000e+00
     0.720      1.000      3.758      1.716  0.000e+00
     0.720      1.020      3.749      1.719  0.000e+00
     0.720      1.040      3.744      1.721  0.000e+00
     0.720      1.060      3.744      1.724  0.000e+00
     0.720      1.080      3.748      1.727  0.000e+00
     0.720      1.100      3.757      1.729  0.000e+00
     0.720      1.120      3.769      1.732  0.000e+00
     0.720      1.140      3.786      1.735  0.000e+00
     0.720      1.160      3.806      1.738  0.000e+00
     0.720      1.180      3.829      1.741  0.000e+00
     0.720      1.200      3.856      1.744  0.000e+00
     0.720      1.220      3.886      1.747  0.000e+00
     0.720      1.240      3.918      1.750  0.000e+00
     0.720      1.260      3.952      1.753  0.000e+00
     0.720      1.280      3.989      1.755  0.000e+00
     0.720      1.300      4.026      1.758  0.000e+00
     0.720      1.320      4.065      1.762  0.000e+00
     0.720      1.340      4.105      1.765  0.000e+00
     0.720      1.360      4.146      1.768  0.000e+00
     0.720      1.380      4.187      1.772  0.000e+00
     0.720      1.400      4.228      1.775  0.000e+00
     0.720      1.420      4.268      1.779  0.000e+00
     0.720      1.440      4.308      1.782  0.000e+00
     0.720      1.460      4.348      1.786  0.000e+00
     0.720      1.480      4.387      1.790  0.000e+00
     0.720      1.500      4.424      1.794  0.000e+00
     0.720      1.520      4.461      1.796  0.000e+00
     0.720      1.540      4.497      1.799  0.000e+00
     0.720      1.560      4.531      1.801  0.000e+00
     0.720      1.580      4.564      1.804  0.000e+00
     0.720      1.600      4.596      1.805  0.000e+00
     0.720      1.620      4.626      1.807  0.000e+00
     0.720      1.640      4.655      1.809  0.000e+00
     0.720      1.660      4.683      1.811  0.000e+00
     0.720      1.680      4.709      1.812  0.000e+00
     0.720      1.700      4.735      1.814  0.000e+00
     0.720      1.720      4.759      1.816  0.000e+00
     0.720      1.740      4.782      1.818  0.000e+00
     0.720      1.760      4.801      1.819  0.000e+00
     0.720      1.780      4.820      1.821  0.000e+00
     0.720      1.800      4.838      1.823  0.000e+00
     0.720      1.820      4.857      1.824  0.000e+00
     0.720      1.840      4.874      1.826  0.000e+00
     0.720      1.860      4.892      1.828  0.000e+00
     0.720      1.880      4.909      1.829  0.000e+00
     0.720      1.900      4.926      1.830  0.000e+00
     0.720      1.920      4.942      1.831  0.000e+00
     0.720      1.940      4.958      1.832  0.000e+00
     0.720      1.960      4.973      1.833  0.000e+00
     0.720      1.980      4.988      1.834  0.000e+00
     0.720      2.000      5.003      1.834  0.000e+00

     0.740      0.000      4.342      1.626  0.000e+00
     0.740      0.020      4.313      1.624  0.000e+00
     0.740      0.040      4.286      1.623  0.000e+00
     0.740      0.060      4.261      1.622  0.000e+00
     0.740      0.080      4.239      1.622  0.000e+00
     0.740      0.100      4.219      1.622  0.000e+00
     0.740      0.120      4.202      1.622  0.000e+00
     0.740      0.140      4.189      1.623  0.000e+00
     0.740      0.160      4.178      1.623  0.000e+00
     0.740      0.180      4.171      1.623  0.000e+00
     0.740      0.200      4.167      1.624  0.000e+00
     0.740      0.220      4.167      1.625  0.000e+00
     0.740      0.240      4.170      1.627  0.000e+00
     0.740      0.260      4.176      1.629  0.000e+00
     0.740      0.280      4.184      1.631  0.000e+00
     0.740      0.300      4.196      1.633  0.000e+00
     0.740      0.320      4.200      1.635  0.000e+00
     0.740      0.340      4.207      1.637  0.000e+00
     0.740      0.360      4.204      1.640  0.000e+00
     0.740      0.380      4.192      1.642  0.000e+00
     0.740      0.400      4.183      1.645  0.000e+00
     0.740      0.420      4.178      1.647  0.000e+00
     0.740      0.440      4.175      1.650  0.000e+00
     0.740      0.460      4.176      1.653  0.000e+00
     0.740      0.480      4.168      1.655  0.000e+00
     0.740      0.500      4.161      1.657  0.000e+00
     0.740      0.520      4.157      1.658  0.000e+00
     0.740      0.540      4.156      1.660  0.000e+00
     0.740      0.560      4.159      1.661  0.000e+00
     0.740      0.580      4.164      1.663  0.000e+00
     0.740      0.600      4.171      1.664  0.000e+00
     0.740      0.620      4.181      1.666  0.000e+00
     0.740      0.640      4.169      1.668  0.000e+00
     0.740      0.660      4.131      1.670  0.000e+00
     0.740      0.680      4.095      1.671  0.000e+00
     0.740      0.700      4.061      1.673  0.000e+00
     0.740      0.720      4.031      1.675  0.000e+00
     0.740      0.740      4.004      1.677  0.000e+00
     0.740      0.760      3.980      1.679  0.000e+00
     0.740      0.780      3.960      1.682  0.000e+00
     0.740      0.800      3.943      1.684  0.000e+00
     0.740      0.820      3.930      1.686  0.000e+00
     0.740      0.840      3.909      1.689  0.000e+00
     0.740      0.860      3.889      1.692  0.000e+00
     0.740      0.880      3.873      1.695  0.000e+00
     0.740      0.900      3.862      1.699  0.000e+00
     0.740      0.920      3.838      1.703  0.000e+00
     0.740      0.940      3.812      1.707  0.000e+00
     0.740      0.960      3.791      1.710  0.000e+00
     0.740      0.980      3.773      1.713  0.000e+00
     0.740      1.000      3.760      1.716  0.000e+00
     0.740      1.020      3.751      1.719  0.000e+00
     0.740      1.040      3.746      1.721  0.000e+00
     0.740      1.060      3.746      1.724  0.000e+00
     0.740      1.080      3.749      1.727  0.000e+00
     0.740      1.100      3.758      1.730  0.000e+00
     0.740      1.120      3.770      1.733  0.000e+00
     0.740      1.140      3.786      1.735  0.000e+00
     0.740      1.160      3.806      1.738  0.000e+00
     0.740      1.180      3.829      1.741  0.000e+00
     0.740      1.200      3.855      1.744  0.000e+00
     0.740      1.220      3.885      1.747  0.000e+00
     0.740      1.240      3.916      1.750  0.000e+00
     0.740      1.260      3.950      1.753  0.000e+00
     0.740      1.280      3.986      1.757  0.000e+00
     0.740      1.300      4.023      1.760  0.000e+00
     0.740      1.320      4.062      1.763  0.000e+00
     0.740      1.340      4.101      1.767  0.000e+00
     0.740      1.360      4.141      1.770  0.000e+00
     0.740      1.380      4.182      1.774  0.000e+00
     0.740      1.400      4.222      1.777  0.000e+00
     0.740      1.420      4.262      1.781  0.000e+00
     0.740      1.440      4.302      1.785  0.000e+00
     0.740      1.460      4.341      1.789  0.000e+00
     0.740      1.480      4.379      1.793  0.000e+00
     0.740      1.500      4.417      1.795  0.000e+00
     0.740      1.520      4.453      1.798  0.000e+00
     0.740      1.540      4.488      1.800  0.000e+00
     0.740      1.560      4.522      1.802  0.000e+00
     0.740      1.580      4.555      1.803  0.000e+00
     0.740      1.600      4.586      1.805  0.000e+00
     0.740      1.620      4.616      1.807  0.000e+00
     0.740      1.640      4.645      1.809  0.000e+00
     0.740      1.660      4.672      1.810  0.000e+00
     0.740      1.680      4.699      1.812  0.000e+00
     0.740      1.700      4.721      1.814  0.000e+00
     0.740      1.720      4.741      1.816  0.000e+00
     0.740      1.740      4.761      1.817  0.000e+00
     0.740      1.760      4.781      1.819  0.000e+00
     0.740      1.780      4.801      1.821  0.000e+00
     0.740      1.800      4.820      1.822  0.000e+00
     0.740      1.820      4.839      1.824  0.000e+00
     0.740      1.840      4.857      1.826  0.000e+00
     0.740      1.860      4.876      1.827  0.000e+00
     0.740      1.880      4.893      1.829  0.000e+00
     0.740      1.900      4.910      1.831  0.000e+00
     0.740      1.920      4.927      1.832  0.000e+00
     0.740      1.940      4.943      1.832  0.000e+00
     0.740      1.960      4.959      1.833  0.000e+00
     0.740      1.980      4.974      1.834  0.000e+00
     0.740      2.000      4.989      1.835  0.000e+00

     0.760      0.000      4.341      1.629  0.000e+00
     0.760      0.020      4.313      1.627  0.000e+00
     0.760      0.040      4.286      1.626  0.000e+00
     0.760      0.060      4.262      1.625  0.000e+00
     0.760      0.080      4.240      1.624  0.000e+00
     0.760      0.100      4.220      1.623  0.000e+00
     0.760      0.120      4.204      1.623  0.000e+00
     0.760      0.140      4.190      1.623  0.000e+00
     0.760      0.160      4.180      1.624  0.000e+00
     0.760      0.180      4.173      1.624  0.000e+00
     0.760      0.200      4.169      1.625  0.000e+00
     0.760      0.220      4.168      1.626  0.000e+00
     0.760      0.240      4.171      1.627  0.000e+00
     0.760      0.260      4.177      1.628  0.000e+00
     0.760      0.280      4.185      1.630  0.000e+00
     0.760      0.300      4.197      1.632  0.000e+00
     0.760      0.320      4.211      1.634  0.000e+00
     0.760      0.340      4.217      1.636  0.000e+00
     0.760      0.360      4.221      1.639  0.000e+00
     0.760      0.380      4.209      1.641  0.000e+00
     0.760      0.400      4.201      1.644  0.000e+00
     0.760      0.420      4.195      1.646  0.000e+00
     0.760      0.440      4.192      1.649  0.000e+00
     0.760      0.460      4.192      1.652  0.000e+00
     0.760      0.480      4.187      1.655  0.000e+00
     0.760      0.500      4.180      1.657  0.000e+00
     0.760      0.520      4.176      1.659  0.000e+00
     0.760      0.540      4.175      1.660  0.000e+00
     0.760      0.560      4.177      1.662  0.000e+00
     0.760      0.580      4.181      1.664  0.000e+00
     0.760      0.600      4.188      1.665  0.000e+00
     0.760      0.620      4.197      1.667  0.000e+00
     0.760      0.640      4.182      1.669  0.000e+00
     0.760      0.660      4.144      1.670  0.000e+00
     0.760      0.680      4.109      1.672  0.000e+00
     0.760      0.700      4.077      1.674  0.000e+00
     0.760      0.720      4.047      1.676  0.000e+00
     0.760      0.740      4.020      1.678  0.000e+00
     0.760      0.760      3.997      1.681  0.000e+00
     0.760      0.780      3.977      1.683  0.000e+00
     0.760      0.800      3.960      1.685  0.000e+00
     0.760      0.820      3.946      1.688  0.000e+00
     0.760      0.840      3.923      1.690  0.000e+00
     0.760      0.860      3.904      1.693  0.000e+00
     0.760      0.880      3.888      1.696  0.000e+00
     0.760      0.900      3.871      1.699  0.000e+00
     0.760      0.920      3.842      1.703  0.000e+00
     0.760      0.940      3.817      1.707  0.000e+00
     0.760      0.960      3.795      1.710  0.000e+00
     0.760      0.980      3.778      1.713  0.000e+00
     0.760      1.000      3.765      1.716  0.000e+00
     0.760      1.020      3.756      1.719  0.000e+00
     0.760      1.040      3.751      1.721  0.000e+00
     0.760      1.060      3.751      1.724  0.000e+00
     0.760      1.080      3.754      1.727  0.000e+00
     0.760      1.100      3.762      1.730  0.000e+00
     0.760      1.120      3.774      1.733  0.000e+00
     0.760      1.140      3.790      1.736  0.000e+00
     0.760      1.160      3.809      1.739  0.000e+00
     0.760      1.180      3.832      1.742  0.000e+00
     0.760      1.200      3.858      1.745  0.000e+00
     0.760      1.220      3.887      1.748  0.000e+00
     0.760      1.240      3.918      1.751  0.000e+00
     0.760      1.260      3.951      1.755  0.000e+00
     0.760      1.280      3.986      1.758  0.000e+00
     0.760      1.300      4.023      1.761  0.000e+00
     0.760      1.320      4.061      1.765  0.000e+00
     0.760      1.340      4.100      1.768  0.000e+00
     0.760      1.360      4.139      1.772  0.000e+00
     0.760      1.380      4.179      1.775  0.000e+00
     0.760      1.400      4.219      1.779  0.000e+00
     0.760      1.420      4.258      1.783  0.000e+00
     0.760      1.440      4.297      1.787  0.000e+00
     0.760      1.460      4.336      1.791  0.000e+00
     0.760      1.480      4.373      1.794  0.000e+00
     0.760      1.500      4.410      1.797  0.000e+00
     0.760      1.520      4.446      1.799  0.000e+00
     0.760      1.540      4.481      1.800  0.000e+00
     0.760      1.560      4.514      1.802  0.000e+00
     0.760      1.580      4.546      1.803  0.000e+00
     0.760      1.600      4.577      1.804  0.000e+00
     0.760      1.620      4.607      1.806  0.000e+00
     0.760      1.640      4.634      1.808  0.000e+00
     0.760      1.660      4.656      1.810  0.000e+00
     0.760      1.680      4.677      1.812  0.000e+00
     0.760      1.700      4.698      1.813  0.000e+00
     0.760      1.720      4.720      1.815  0.000e+00
     0.760      1.740      4.741      1.817  0.000e+00
     0.760      1.760      4.761      1.819  0.000e+00
     0.760      1.780      4.782      1.820  0.000e+00
     0.760      1.800      4.802      1.822  0.000e+00
     0.760      1.820      4.821      1.824  0.000e+00
     0.760      1.840      4.840      1.826  0.000e+00
     0.760      1.860      4.859      1.827  0.000e+00
     0.760      1.880      4.877      1.829  0.000e+00
     0.760      1.900      4.895      1.831  0.000e+00
     0.760      1.920      4.912      1.832  0.000e+00
     0.760      1.940      4.929      1.833  0.000e+00
     0.760      1.960      4.945      1.834  0.000e+00
     0.760      1.980      4.960      1.835  0.000e+00
     0.760      2.000      4.975      1.836  0.000e+00

     0.780      0.000      4.344      1.632  0.000e+00
     0.780      0.020      4.316      1.631  0.000e+00
     0.780      0.040      4.290      1.629  0.000e+00
     0.780      0.060      4.266      1.628  0.000e+00
     0.780      0.080      4.244      1.627  0.000e+00
     0.780      0.100      4.225      1.626  0.000e+00
     0.780      0.120      4.209      1.624  0.000e+00
     0.780      0.140      4.196      1.624  0.000e+00
     0.780      0.160      4.185      1.625  0.000e+00
     0.780      0.180      4.178      1.625  0.000e+00
     0.780      0.200      4.174      1.626  0.000e+00
     0.780      0.220      4.174      1.627  0.000e+00
     0.780      0.240      4.176      1.628  0.000e+00
     0.780      0.260      4.181      1.629  0.000e+00
     0.780      0.280      4.190      1.630  0.000e+00
     0.780      0.300      4.201      1.631  0.000e+00
     0.780      0.320      4.215      1.633  0.000e+00
     0.780      0.340      4.231      1.635  0.000e+00
     0.780      0.360      4.239      1.638  0.000e+00
     0.780      0.380      4.229      1.640  0.000e+00
     0.780      0.400      4.220      1.643  0.000e+00
     0.780      0.420      4.214      1.645  0.000e+00
     0.780      0.440      4.211      1.648  0.000e+00
     0.780      0.460      4.211      1.651  0.000e+00
     0.780      0.480      4.209      1.654  0.000e+00
     0.780      0.500      4.201      1.657  0.000e+00
     0.780      0.520      4.197      1.659  0.000e+00
     0.780      0.540      4.196      1.661  0.000e+00
     0.780      0.560      4.197      1.663  0.000e+00
     0.780      0.580      4.200      1.664  0.000e+00
     0.780      0.600      4.206      1.666  0.000e+00
     0.780      0.620      4.215      1.668  0.000e+00
     0.780      0.640      4.197      1.670  0.000e+00
     0.780      0.660      4.160      1.671  0.000e+00
     0.780      0.680      4.126      1.673  0.000e+00
     0.780      0.700      4.094      1.675  0.000e+00
     0.780      0.720      4.065      1.677  0.000e+00
     0.780      0.740      4.039      1.679  0.000e+00
     0.780      0.760      4.016      1.682  0.000e+00
     0.780      0.780      3.996      1.684  0.000e+00
     0.780      0.800      3.980      1.686  0.000e+00
     0.780      0.820      3.962      1.689  0.000e+00
     0.780      0.840      3.940      1.691  0.000e+00
     0.780      0.860      3.921      1.694  0.000e+00
     0.780      0.880      3.905      1.697  0.000e+00
     0.780      0.900      3.879      1.699  0.000e+00
     0.780      0.920      3.850      1.703  0.000e+00
     0.780      0.940      3.825      1.707  0.000e+00
     0.780      0.960      3.804      1.710  0.000e+00
     0.780      0.980      3.787      1.713  0.000e+00
     0.780      1.000      3.773      1.716  0.000e+00
     0.780      1.020      3.764      1.719  0.000e+00
     0.780      1.040      3.760      1.722  0.000e+00
     0.780      1.060      3.759      1.724  0.000e+00
     0.780      1.080      3.763      1.727  0.000e+00
     0.780      1.100      3.770      1.730  0.000e+00
     0.780      1.120      3.782      1.733  0.000e+00
     0.780      1.140      3.797      1.736  0.000e+00
     0.780      1.160      3.816      1.739  0.000e+00
     0.780      1.180      3.839      1.742  0.000e+00
     0.780      1.200      3.864      1.746  0.000e+00
     0.780      1.220      3.892      1.749  0.000e+00
     0.780      1.240      3.922      1.753  0.000e+00
     0.780      1.260      3.955      1.756  0.000e+00
     0.780      1.280      3.989      1.759  0.000e+00
     0.780      1.300      4.025      1.763  0.000e+00
     0.780      1.320      4.062      1.766  0.000e+00
     0.780      1.340      4.100      1.770  0.000e+00
     0.780      1.360      4.139      1.774  0.000e+00
     0.780      1.380      4.178      1.777  0.000e+00
     0.780      1.400      4.217      1.781  0.000e+00
     0.780      1.420      4.256      1.785  0.000e+00
     0.780      1.440      4.294      1.789  0.000e+00
     0.780      1.460      4.332      1.793  0.000e+00
     0.780      1.480      4.369      1.796  0.000e+00
     0.780      1.500      4.405      1.798  0.000e+00
     0.780      1.520      4.440      1.799  0.000e+00
     0.780      1.540      4.474      1.800  0.000e+00
     0.780      1.560      4.507      1.802  0.000e+00
     0.780      1.580      4.539      1.803  0.000e+00
     0.780      1.600      4.563      1.804  0.000e+00
     0.780      1.620      4.585      1.805  0.000e+00
     0.780      1.640      4.608      1.807  0.000e+00
     0.780      1.660      4.631      1.809  0.000e+00
     0.780      1.680      4.653      1.811  0.000e+00
     0.780      1.700      4.676      1.813  0.000e+00
     0.780      1.720      4.698      1.815  0.000e+00
     0.780      1.740      4.720      1.816  0.000e+00
     0.780      1.760      4.741      1.818  0.000e+00
     0.780      1.780      4.762      1.820  0.000e+00
     0.780      1.800      4.783      1.822  0.000e+00
     0.780      1.820      4.803      1.823  0.000e+00
     0.780      1.840      4.823      1.825  0.000e+00
     0.780      1.860      4.842      1.827  0.000e+00
     0.780      1.880      4.861      1.829  0.000e+00
     0.780      1.900      4.879      1.830  0.000e+00
     0.780      1.920      4.897      1.832  0.000e+00
     0.780      1.940      4.914      1.834  0.000e+00
     0.780      1.960      4.930      1.835  0.000e+00
     0.780      1.980      4.946      1.835  0.000e+00
     0.780      2.000      4.962      1.836  0.000e+00

     0.800      0.000      4.350      1.635  0.000e+00
     0.800      0.020      4.323      1.634  0.000e+00
     0.800      0.040      4.297      1.633  0.000e+00
     0.800      0.060      4.274      1.631  0.000e+00
     0.800      0.080      4.252      1.630  0.000e+00
     0.800      0.100      4.234      1.629  0.000e+00
     0.800      0.120      4.217      1.627  0.000e+00
     0.800      0.140      4.204      1.626  0.000e+00
     0.800      0.160      4.194      1.626  0.000e+00
     0.800      0.180      4.187      1.626  0.000e+00
     0.800      0.200      4.183      1.627  0.000e+00
     0.800      0.220      4.182      1.628  0.000e+00
     0.800      0.240      4.185      1.628  0.000e+00
     0.800      0.260      4.190      1.629  0.000e+00
     0.800      0.280      4.198      1.631  0.000e+00
     0.800      0.300      4.209      1.632  0.000e+00
     0.800      0.320      4.222      1.634  0.000e+00
     0.800      0.340      4.237      1.635  0.000e+00
     0.800      0.360      4.255      1.637  0.000e+00
     0.800      0.380      4.251      1.639  0.000e+00
     0.800      0.400      4.242      1.642  0.000e+00
     0.800      0.420      4.236      1.644  0.000e+00
     0.800      0.440      4.233      1.647  0.000e+00
     0.800      0.460      4.232      1.650  0.000e+00
     0.800      0.480      4.232      1.653  0.000e+00
     0.800      0.500      4.225      1.656  0.000e+00
     0.800      0.520      4.220      1.659  0.000e+00
     0.800      0.540      4.218      1.661  0.000e+00
     0.800      0.560      4.219      1.663  0.000e+00
     0.800      0.580      4.221      1.665  0.000e+00
     0.800      0.600      4.227      1.667  0.000e+00
     0.800      0.620      4.234      1.669  0.000e+00
     0.800      0.640      4.214      1.670  0.000e+00
     0.800      0.660      4.178      1.672  0.000e+00
     0.800      0.680      4.145      1.674  0.000e+00
     0.800      0.700      4.114      1.676  0.000e+00
     0.800      0.720      4.085      1.678  0.000e+00
     0.800      0.740      4.060      1.681  0.000e+00
     0.800      0.760      4.037      1.683  0.000e+00
     0.800      0.780      4.018      1.685  0.000e+00
     0.800      0.800      4.002      1.687  0.000e+00
     0.800      0.820      3.981      1.690  0.000e+00
     0.800      0.840      3.959      1.693  0.000e+00
     0.800      0.860      3.940      1.695  0.000e+00
     0.800      0.880      3.920      1.698  0.000e+00
     0.800      0.900      3.889      1.701  0.000e+00
     0.800      0.920      3.861      1.704  0.000e+00
     0.800      0.940      3.836      1.707  0.000e+00
     0.800      0.960      3.816      1.710  0.000e+00
     0.800      0.980      3.799      1.713  0.000e+00
     0.800      1.000      3.786      1.716  0.000e+00
     0.800      1.020      3.777      1.719  0.000e+00
     0.800      1.040      3.772      1.722  0.000e+00
     0.800      1.060      3.771      1.724  0.000e+00
     0.800      1.080      3.774      1.727  0.000e+00
     0.800      1.100      3.782      1.730  0.000e+00
     0.800      1.120      3.793      1.733  0.000e+00
     0.800      1.140      3.808      1.737  0.000e+00
     0.800      1.160      3.826      1.740  0.000e+00
     0.800      1.180      3.848      1.744  0.000e+00
     0.800      1.200      3.872      1.747  0.000e+00
     0.800      1.220      3.900      1.751  0.000e+00
     0.800      1.240      3.929      1.754  0.000e+00
     0.800      1.260      3.961      1.757  0.000e+00
     0.800      1.280      3.995      1.761  0.000e+00
     0.800      1.300      4.030      1.764  0.000e+00
     0.800      1.320      4.066      1.768  0.000e+00
     0.800      1.340      4.103      1.772  0.000e+00
     0.800      1.360      4.141      1.775  0.000e+00
     0.800      1.380      4.179      1.779  0.000e+00
     0.800      1.400      4.217      1.783  0.000e+00
     0.800      1.420      4.255      1.788  0.000e+00
     0.800      1.440      4.292      1.791  0.000e+00
     0.800      1.460      4.329      1.794  0.000e+00
     0.800      1.480      4.366      1.797  0.000e+00
     0.800      1.500      4.401      1.798  0.000e+00
     0.800      1.520      4.436      1.799  0.000e+00
     0.800      1.540      4.465      1.800  0.000e+00
     0.800      1.560      4.487      1.802  0.000e+00
     0.800      1.580      4.511      1.803  0.000e+00
     0.800      1.600      4.534      1.804  0.000e+00
     0.800      1.620      4.558      1.805  0.000e+00
     0.800      1.640      4.581      1.807  0.000e+00
     0.800      1.660      4.605      1.809  0.000e+00
     0.800      1.680      4.629      1.810  0.000e+00
     0.800      1.700      4.652      1.812  0.000e+00
     0.800      1.720      4.676      1.814  0.000e+00
     0.800      1.740      4.698      1.816  0.000e+00
     0.800      1.760      4.721      1.818  0.000e+00
     0.800      1.780      4.743      1.820  0.000e+00
     0.800      1.800      4.765      1.821  0.000e+00
     0.800      1.820      4.786      1.823  0.000e+00
     0.800      1.840      4.806      1.825  0.000e+00
     0.800      1.860      4.826      1.827  0.000e+00
     0.800      1.880      4.845      1.828  0.000e+00
     0.800      1.900      4.864      1.830  0.000e+00
     0.800      1.920      4.882      1.832  0.000e+00
     0.800      1.940      4.899      1.834  0.000e+00
     0.800      1.960      4.916      1.835  0.000e+00
     0.800      1.980      4.932      1.836  0.000e+00
     0.800      2.000      4.948      1.837  0.000e+00

     0.820      0.000      4.359      1.639  0.000e+00
     0.820      0.020      4.332      1.638  0.000e+00
     0.820      0.040      4.307      1.636  0.000e+00
     0.820      0.060      4.284      1.635  0.000e+00
     0.820      0.080      4.264      1.633  0.000e+00
     0.820      0.100      4.245      1.632  0.000e+00
     0.820      0.120      4.229      1.631  0.000e+00
     0.820      0.140      4.217      1.630  0.000e+00
     0.820      0.160      4.207      1.628  0.000e+00
     0.820      0.180      4.200      1.628  0.000e+00
     0.820      0.200      4.196      1.628  0.000e+00
     0.820      0.220      4.195      1.629  0.000e+00
     0.820      0.240      4.197      1.629  0.000e+00
     0.820      0.260      4.202      1.630  0.000e+00
     0.820      0.280      4.209      1.632  0.000e+00
     0.820      0.300      4.219      1.633  0.000e+00
     0.820      0.320      4.232      1.634  0.000e+00
     0.820      0.340      4.247      1.636  0.000e+00
     0.820      0.360      4.264      1.637  0.000e+00
     0.820      0.380      4.275      1.639  0.000e+00
     0.820      0.400      4.266      1.641  0.000e+00
     0.820      0.420      4.259      1.643  0.000e+00
     0.820      0.440      4.256      1.646  0.000e+00
     0.820      0.460      4.254      1.649  0.000e+00
     0.820      0.480      4.256      1.652  0.000e+00
     0.820      0.500      4.250      1.655  0.000e+00
     0.820      0.520      4.244      1.658  0.000e+00
     0.820      0.540      4.242      1.661  0.000e+00
     0.820      0.560      4.242      1.664  0.000e+00
     0.820      0.580      4.244      1.666  0.000e+00
     0.820      0.600      4.248      1.667  0.000e+00
     0.820      0.620      4.255      1.669  0.000e+00
     0.820      0.640      4.232      1.671  0.000e+00
     0.820      0.660      4.198      1.673  0.000e+00
     0.820      0.680      4.165      1.675  0.000e+00
     0.820      0.700      4.135      1.677  0.000e+00
     0.820      0.720      4.108      1.679  0.000e+00
     0.820      0.740      4.083      1.682  0.000e+00
     0.820      0.760      4.060      1.684  0.000e+00
     0.820      0.780      4.041      1.686  0.000e+00
     0.820      0.800      4.025      1.689  0.000e+00
     0.820      0.820      4.002      1.691  0.000e+00
     0.820      0.840      3.981      1.694  0.000e+00
     0.820      0.860      3.962      1.697  0.000e+00
     0.820      0.880      3.933      1.699  0.000e+00
     0.820      0.900      3.903      1.702  0.000e+00
     0.820      0.920      3.875      1.705  0.000e+00
     0.820      0.940      3.851      1.707  0.000e+00
     0.820      0.960      3.830      1.710  0.000e+00
     0.820      0.980      3.814      1.713  0.000e+00
     0.820      1.000      3.801      1.717  0.000e+00
     0.820      1.020      3.792      1.719  0.000e+00
     0.820      1.040      3.787      1.722  0.000e+00
     0.820      1.060      3.786      1.725  0.000e+00
     0.820      1.080      3.789      1.728  0.000e+00
     0.820      1.100      3.796      1.731  0.000e+00
     0.820      1.120      3.807      1.734  0.000e+00
     0.820      1.140      3.821      1.738  0.000e+00
     0.820      1.160      3.839      1.742  0.000e+00
     0.820      1.180      3.860      1.745  0.000e+00
     0.820      1.200      3.884      1.749  0.000e+00
     0.820      1.220      3.910      1.752  0.000e+00
     0.820      1.240      3.939      1.755  0.000e+00
     0.820      1.260      3.970      1.759  0.000e+00
     0.820      1.280      4.003      1.762  0.000e+00
     0.820      1.300      4.037      1.766  0.000e+00
     0.820      1.320      4.072      1.769  0.000e+00
     0.820      1.340      4.108      1.773  0.000e+00
     0.820      1.360      4.145      1.777  0.000e+00
     0.820      1.380      4.182      1.781  0.000e+00
     0.820      1.400      4.219      1.786  0.000e+00
     0.820      1.420      4.256      1.789  0.000e+00
     0.820      1.440      4.292      1.792  0.000e+00
     0.820      1.460      4.328      1.795  0.000e+00
     0.820      1.480      4.364      1.797  0.000e+00
     0.820      1.500      4.386      1.798  0.000e+00
     0.820      1.520      4.408      1.799  0.000e+00
     0.820      1.540      4.432      1.800  0.000e+00
     0.820      1.560      4.455      1.802  0.000e+00
     0.820      1.580      4.480      1.803  0.000e+00
     0.820      1.600      4.504      1.804  0.000e+00
     0.820      1.620      4.529      1.805  0.000e+00
     0.820      1.640      4.554      1.806  0.000e+00
     0.820      1.660      4.579      1.808  0.000e+00
     0.820      1.680      4.604      1.810  0.000e+00
     0.820      1.700      4.629      1.812  0.000e+00
     0.820      1.720      4.653      1.813  0.000e+00
     0.820      1.740      4.677      1.815  0.000e+00
     0.820      1.760      4.700      1.817  0.000e+00
     0.820      1.780      4.723      1.819  0.000e+00
     0.820      1.800      4.746      1.821  0.000e+00
     0.820      1.820      4.768      1.823  0.000e+00
     0.820      1.840      4.789      1.825  0.000e+00
     0.820      1.860      4.809      1.826  0.000e+00
     0.820      1.880      4.829      1.828  0.000e+00
     0.820      1.900      4.849      1.830  0.000e+00
     0.820      1.920      4.867      1.832  0.000e+00
     0.820      1.940      4.885      1.833  0.000e+00
     0.820      1.960      4.902      1.835  0.000e+00
     0.820      1.980      4.919      1.837  0.000e+00
     0.820      2.000      4.935      1.838  0.000e+00

     0.840      0.000      4.371      1.643  0.000e+00
     0.840      0.020      4.345      1.641  0.000e+00
     0.840      0.040      4.321      1.640  0.000e+00
     0.840      0.060      4.298      1.638  0.000e+00
     0.840      0.080      4.278      1.637  0.000e+00
     0.840      0.100      4.260      1.636  0.000e+00
     0.840      0.120      4.245      1.634  0.000e+00
     0.840      0.140      4.232      1.633  0.000e+00
     0.840      0.160      4.222      1.632  0.000e+00
     0.840      0.180      4.215      1.631  0.000e+00
     0.840      0.200      4.211      1.631  0.000e+00
     0.840      0.220      4.210      1.630  0.000e+00
     0.840      0.240      4.212      1.631  0.000e+00
     0.840      0.260      4.216      1.631  0.000e+00
     0.840      0.280      4.224      1.633  0.000e+00
     0.840      0.300      4.233      1.634  0.000e+00
     0.840      0.320      4.245      1.635  0.000e+00
     0.840      0.340      4.259      1.637  0.000e+00
     0.840      0.360      4.275      1.638  0.000e+00
     0.840      0.380      4.293      1.640  0.000e+00
     0.840      0.400      4.291      1.642  0.000e+00
     0.840      0.420      4.285      1.644  0.000e+00
     0.840      0.440      4.280      1.646  0.000e+00
     0.840      0.460      4.279      1.648  0.000e+00
     0.840      0.480      4.279      1.651  0.000e+00
     0.840      0.500      4.276      1.654  0.000e+00
     0.840      0.520      4.270      1.658  0.000e+00
     0.840      0.540      4.267      1.661  0.000e+00
     0.840      0.560      4.266      1.664  0.000e+00
     0.840      0.580      4.268      1.666  0.000e+00
     0.840      0.600      4.271      1.668  0.000e+00
     0.840      0.620      4.277      1.670  0.000e+00
     0.840      0.640      4.252      1.672  0.000e+00
     0.840      0.660      4.219      1.674  0.000e+00
     0.840      0.680      4.187      1.676  0.000e+00
     0.840      0.700      4.158      1.678  0.000e+00
     0.840      0.720      4.131      1.681  0.000e+00
     0.840      0.740      4.107      1.683  0.000e+00
     0.840      0.760      4.085      1.685  0.000e+00
     0.840      0.780      4.066      1.688  0.000e+00
     0.840      0.800      4.049      1.690  0.000e+00
     0.840      0.820      4.025      1.693  0.000e+00
     0.840      0.840      4.004      1.695  0.000e+00
     0.840      0.860      3.982      1.698  0.000e+00
     0.840      0.880      3.949      1.701  0.000e+00
     0.840      0.900      3.919      1.704  0.000e+00
     0.840      0.920      3.892      1.706  0.000e+00
     0.840      0.940      3.868      1.708  0.000e+00
     0.840      0.960      3.848      1.710  0.000e+00
     0.840      0.980      3.832      1.713  0.000e+00
     0.840      1.000      3.819      1.717  0.000e+00
     0.840      1.020      3.810      1.720  0.000e+00
     0.840      1.040      3.805      1.722  0.000e+00
     0.840      1.060      3.804      1.725  0.000e+00
     0.840      1.080      3.807      1.729  0.000e+00
     0.840      1.100      3.814      1.732  0.000e+00
     0.840      1.120      3.824      1.736  0.000e+00
     0.840      1.140      3.838      1.739  0.000e+00
     0.840      1.160      3.855      1.743  0.000e+00
     0.840      1.180      3.875      1.746  0.000e+00
     0.840      1.200      3.898      1.750  0.000e+00
     0.840      1.220      3.924      1.753  0.000e+00
     0.840      1.240      3.951      1.757  0.000e+00
     0.840      1.260      3.981      1.760  0.000e+00
     0.840      1.280      4.013      1.764  0.000e+00
     0.840      1.300      4.046      1.767  0.000e+00
     0.840      1.320      4.080      1.771  0.000e+00
     0.840      1.340      4.115      1.775  0.000e+00
     0.840      1.360      4.150      1.779  0.000e+00
     0.840      1.380      4.186      1.784  0.000e+00
     0.840      1.400      4.222      1.788  0.000e+00
     0.840      1.420      4.258      1.791  0.000e+00
     0.840      1.440      4.285      1.793  0.000e+00
     0.840      1.460      4.306      1.795  0.000e+00
     0.840      1.480      4.327      1.796  0.000e+00
     0.840      1.500      4.350      1.798  0.000e+00
     0.840      1.520      4.373      1.799  0.000e+00
     0.840      1.540      4.398      1.800  0.000e+00
     0.840      1.560      4.423      1.801  0.000e+00
     0.840      1.580      4.449      1.803  0.000e+00
     0.840      1.600      4.475      1.804  0.000e+00
     0.840      1.620      4.501      1.805  0.000e+00
     0.840      1.640      4.527      1.806  0.000e+00
     0.840      1.660      4.553      1.807  0.000e+00
     0.840      1.680      4.579      1.809  0.000e+00
     0.840      1.700      4.605      1.811  0.000e+00
     0.840      1.720      4.631      1.813  0.000e+00
     0.840      1.740      4.656      1.815  0.000e+00
     0.840      1.760      4.680      1.817  0.000e+00
     0.840      1.780      4.704      1.818  0.000e+00
     0.840      1.800      4.727      1.820  0.000e+00
     0.840      1.820      4.750      1.822  0.000e+00
     0.840      1.840      4.772      1.824  0.000e+00
     0.840      1.860      4.793      1.826  0.000e+00
     0.840      1.880      4.813      1.828  0.000e+00
     0.840      1.900      4.833      1.830  0.000e+00
     0.840      1.920      4.852      1.831  0.000e+00
     0.840      1.940      4.871      1.833  0.000e+00
     0.840      1.960      4.888      1.835  0.000e+00
     0.840      1.980      4.905      1.837  0.000e+00
     0.840      2.000      4.922      1.838  0.000e+00

     0.860      0.000      4.385      1.647  0.000e+00
     0.860      0.020      4.360      1.645  0.000e+00
     0.860      0.040      4.336      1.644  0.000e+00
     0.860      0.060      4.315      1.642  0.000e+00
     0.860      0.080      4.295      1.641  0.000e+00
     0.860      0.100      4.278      1.639  0.000e+00
     0.860      0.120      4.263      1.638  0.000e+00
     0.860      0.140      4.250      1.637  0.000e+00
     0.860      0.160      4.241      1.635  0.000e+00
     0.860      0.180      4.234      1.634  0.000e+00
     0.860      0.200      4.230      1.633  0.000e+00
     0.860      0.220      4.228      1.633  0.000e+00
     0.860      0.240      4.230      1.633  0.000e+00
     0.860      0.260      4.234      1.633  0.000e+00
     0.860      0.280      4.241      1.634  0.000e+00
     0.860      0.300      4.250      1.635  0.000e+00
     0.860      0.320      4.261      1.636  0.000e+00
     0.860      0.340      4.274      1.638  0.000e+00
     0.860      0.360      4.290      1.640  0.000e+00
     0.860      0.380      4.306      1.641  0.000e+00
     0.860      0.400      4.318      1.643  0.000e+00
     0.860      0.420      4.311      1.645  0.000e+00
     0.860      0.440      4.306      1.647  0.000e+00
     0.860      0.460      4.304      1.649  0.000e+00
     0.860      0.480      4.304      1.651  0.000e+00
     0.860      0.500      4.302      1.654  0.000e+00
     0.860      0.520      4.297      1.657  0.000e+00
     0.860      0.540      4.293      1.660  0.000e+00
     0.860      0.560      4.292      1.664  0.000e+00
     0.860      0.580      4.292      1.666  0.000e+00
     0.860      0.600      4.295      1.669  0.000e+00
     0.860      0.620      4.300      1.671  0.000e+00
     0.860      0.640      4.273      1.673  0.000e+00
     0.860      0.660      4.241      1.676  0.000e+00
     0.860      0.680      4.211      1.678  0.000e+00
     0.860      0.700      4.182      1.680  0.000e+00
     0.860      0.720      4.156      1.682  0.000e+00
     0.860      0.740      4.132      1.684  0.000e+00
     0.860      0.760      4.111      1.687  0.000e+00
     0.860      0.780      4.093      1.689  0.000e+00
     0.860      0.800      4.073      1.692  0.000e+00
     0.860      0.820      4.050      1.694  0.000e+00
     0.860      0.840      4.029      1.697  0.000e+00
     0.860      0.860      3.999      1.700  0.000e+00
     0.860      0.880      3.967      1.702  0.000e+00
     0.860      0.900      3.937      1.705  0.000e+00
     0.860      0.920      3.911      1.708  0.000e+00
     0.860      0.940      3.888      1.710  0.000e+00
     0.860      0.960      3.868      1.712  0.000e+00
     0.860      0.980      3.852      1.714  0.000e+00
     0.860      1.000      3.840      1.717  0.000e+00
     0.860      1.020      3.831      1.721  0.000e+00
     0.860      1.040      3.826      1.724  0.000e+00
     0.860      1.060      3.825      1.727  0.000e+00
     0.860      1.080      3.827      1.730  0.000e+00
     0.860      1.100      3.834      1.734  0.000e+00
     0.860      1.120      3.844      1.737  0.000e+00
     0.860      1.140      3.857      1.741  0.000e+00
     0.860      1.160      3.873      1.744  0.000e+00
     0.860      1.180      3.892      1.748  0.000e+00
     0.860      1.200      3.915      1.751  0.000e+00
     0.860      1.220      3.939      1.754  0.000e+00
     0.860      1.240      3.966      1.758  0.000e+00
     0.860      1.260      3.995      1.761  0.000e+00
     0.860      1.280      4.025      1.765  0.000e+00
     0.860      1.300      4.057      1.769  0.000e+00
     0.860      1.320      4.090      1.773  0.000e+00
     0.860      1.340      4.123      1.777  0.000e+00
     0.860      1.360      4.158      1.782  0.000e+00
     0.860      1.380      4.191      1.786  0.000e+00
     0.860      1.400      4.207      1.789  0.000e+00
     0.860      1.420      4.225      1.791  0.000e+00
     0.860      1.440      4.245      1.793  0.000e+00
     0.860      1.460      4.266      1.794  0.000e+00
     0.860      1.480      4.289      1.796  0.000e+00
     0.860      1.500      4.313      1.797  0.000e+00
     0.860      1.520      4.338      1.799  0.000e+00
     0.860      1.540      4.364      1.800  0.000e+00
     0.860      1.560      4.390      1.801  0.000e+00
     0.860      1.580      4.417      1.802  0.000e+00
     0.860      1.600      4.444      1.804  0.000e+00
     0.860      1.620      4.472      1.805  0.000e+00
     0.860      1.640      4.500      1.806  0.000e+00
     0.860      1.660      4.527      1.807  0.000e+00
     0.860      1.680      4.554      1.808  0.000e+00
     0.860      1.700      4.581      1.810  0.000e+00
     0.860      1.720      4.608      1.812  0.000e+00
     0.860      1.740      4.634      1.814  0.000e+00
     0.860      1.760      4.659      1.816  0.000e+00
     0.860      1.780      4.684      1.818  0.000e+00
     0.860      1.800      4.708      1.820  0.000e+00
     0.860      1.820      4.732      1.822  0.000e+00
     0.860      1.840      4.755      1.823  0.000e+00
     0.860      1.860      4.777      1.825  0.000e+00
     0.860      1.880      4.798      1.827  0.000e+00
     0.860      1.900      4.818      1.829  0.000e+00
     0.860      1.920      4.838      1.831  0.000e+00
     0.860      1.940      4.857      1.833  0.000e+00
     0.860      1.960      4.875      1.834  0.000e+00
     0.860      1.980      4.892      1.836  0.000e+00
     0.860      2.000      4.909      1.838  0.000e+00

     0.880      0.000      4.402      1.651  0.000e+00
     0.880      0.020      4.377      1.649  0.000e+00
     0.880      0.040      4.355      1.648  0.000e+00
     0.880      0.060      4.334      1.646  0.000e+00
     0.880      0.080      4.315      1.645  0.000e+00
     0.880      0.100      4.298      1.643  0.000e+00
     0.880      0.120      4.283      1.642  0.000e+00
     0.880      0.140      4.271      1.641  0.000e+00
     0.880      0.160      4.262      1.639  0.000e+00
     0.880      0.180      4.255      1.638  0.000e+00
     0.880      0.200      4.251      1.637  0.000e+00
     0.880      0.220      4.249      1.636  0.000e+00
     0.880      0.240      4.250      1.636  0.000e+00
     0.880      0.260      4.254      1.636  0.000e+00
     0.880      0.280      4.260      1.636  0.000e+00
     0.880      0.300      4.269      1.636  0.000e+00
     0.880      0.320      4.279      1.637  0.000e+00
     0.880      0.340      4.292      1.639  0.000e+00
     0.880      0.360      4.306      1.641  0.000e+00
     0.880      0.380      4.322      1.642  0.000e+00
     0.880      0.400      4.339      1.644  0.000e+00
     0.880      0.420      4.338      1.646  0.000e+00
     0.880      0.440      4.333      1.648  0.000e+00
     0.880      0.460      4.331      1.650  0.000e+00
     0.880      0.480      4.330      1.652  0.000e+00
     0.880      0.500      4.330      1.655  0.000e+00
     0.880      0.520      4.324      1.657  0.000e+00
     0.880      0.540      4.320      1.660  0.000e+00
     0.880      0.560      4.318      1.663  0.000e+00
     0.880      0.580      4.318      1.666  0.000e+00
     0.880      0.600      4.319      1.669  0.000e+00
     0.880      0.620      4.323      1.672  0.000e+00
     0.880      0.640      4.295      1.675  0.000e+00
     0.880      0.660      4.264      1.677  0.000e+00
     0.880      0.680      4.235      1.679  0.000e+00
     0.880      0.700      4.207      1.682  0.000e+00
     0.880      0.720      4.182      1.684  0.000e+00
     0.880      0.740      4.159      1.686  0.000e+00
     0.880      0.760      4.138      1.689  0.000e+00
     0.880      0.780      4.120      1.691  0.000e+00
     0.880      0.800      4.098      1.694  0.000e+00
     0.880      0.820      4.076      1.696  0.000e+00
     0.880      0.840      4.051      1.699  0.000e+00
     0.880      0.860      4.018      1.702  0.000e+00
     0.880      0.880      3.987      1.705  0.000e+00
     0.880      0.900      3.958      1.708  0.000e+00
     0.880      0.920      3.933      1.710  0.000e+00
     0.880      0.940      3.910      1.712  0.000e+00
     0.880      0.960      3.891      1.714  0.000e+00
     0.880      0.980      3.875      1.717  0.000e+00
     0.880      1.000      3.863      1.719  0.000e+00
     0.880      1.020      3.854      1.722  0.000e+00
     0.880      1.040      3.849      1.726  0.000e+00
     0.880      1.060      3.848      1.729  0.000e+00
     0.880      1.080      3.850      1.732  0.000e+00
     0.880      1.100      3.856      1.735  0.000e+00
     0.880      1.120      3.865      1.739  0.000e+00
     0.880      1.140      3.878      1.742  0.000e+00
     0.880      1.160      3.894      1.745  0.000e+00
     0.880      1.180      3.912      1.749  0.000e+00
     0.880      1.200      3.933      1.752  0.000e+00
     0.880      1.220      3.957      1.755  0.000e+00
     0.880      1.240      3.983      1.759  0.000e+00
     0.880      1.260      4.010      1.763  0.000e+00
     0.880      1.280      4.039      1.766  0.000e+00
     0.880      1.300      4.070      1.771  0.000e+00
     0.880      1.320      4.101      1.775  0.000e+00
     0.880      1.340      4.120      1.780  0.000e+00
     0.880      1.360      4.132      1.784  0.000e+00
     0.880      1.380      4.147      1.787  0.000e+00
     0.880      1.400      4.164      1.789  0.000e+00
     0.880      1.420      4.183      1.790  0.000e+00
     0.880      1.440      4.204      1.792  0.000e+00
     0.880      1.460      4.226      1.794  0.000e+00
     0.880      1.480      4.250      1.795  0.000e+00
     0.880      1.500      4.276      1.797  0.000e+00
     0.880      1.520      4.302      1.798  0.000e+00
     0.880      1.540      4.329      1.800  0.000e+00
     0.880      1.560      4.357      1.801  0.000e+00
     0.880      1.580      4.385      1.802  0.000e+00
     0.880      1.600      4.414      1.804  0.000e+00
     0.880      1.620      4.443      1.805  0.000e+00
     0.880      1.640      4.472      1.806  0.000e+00
     0.880      1.660      4.501      1.807  0.000e+00
     0.880      1.680      4.529      1.808  0.000e+00
     0.880      1.700      4.558      1.810  0.000e+00
     0.880      1.720      4.585      1.811  0.000e+00
     0.880      1.740      4.612      1.813  0.000e+00
     0.880      1.760      4.639      1.815  0.000e+00
     0.880      1.780      4.665      1.817  0.000e+00
     0.880      1.800      4.690      1.819  0.000e+00
     0.880      1.820      4.714      1.821  0.000e+00
     0.880      1.840      4.738      1.823  0.000e+00
     0.880      1.860      4.761      1.825  0.000e+00
     0.880      1.880      4.782      1.827  0.000e+00
     0.880      1.900      4.803      1.828  0.000e+00
     0.880      1.920      4.824      1.830  0.000e+00
     0.880      1.940      4.843      1.832  0.000e+00
     0.880      1.960      4.862      1.834  0.000e+00
     0.880      1.980      4.879      1.836  0.000e+00
     0.880      2.000      4.896      1.838  0.000e+00

     0.900      0.000      4.420      1.655  0.000e+00
     0.900      0.020      4.397      1.654  0.000e+00
     0.900      0.040      4.375      1.652  0.000e+00
     0.900      0.060      4.355      1.651  0.000e+00
     0.900      0.080      4.337      1.649  0.000e+00
     0.900      0.100      4.320      1.648  0.000e+00
     0.900      0.120      4.306      1.646  0.000e+00
     0.900      0.140      4.295      1.645  0.000e+00
     0.900      0.160      4.285      1.643  0.000e+00
     0.900      0.180      4.278      1.642  0.000e+00
     0.900      0.200      4.274      1.641  0.000e+00
     0.900      0.220      4.273      1.640  0.000e+00
     0.900      0.240      4.273      1.638  0.000e+00
     0.900      0.260      4.277      1.638  0.000e+00
     0.900      0.280      4.282      1.638  0.000e+00
     0.900      0.300      4.290      1.639  0.000e+00
     0.900      0.320      4.300      1.639  0.000e+00
     0.900      0.340      4.311      1.640  0.000e+00
     0.900      0.360      4.325      1.642  0.000e+00
     0.900      0.380      4.339      1.643  0.000e+00
     0.900      0.400      4.355      1.645  0.000e+00
     0.900      0.420      4.366      1.647  0.000e+00
     0.900      0.440      4.361      1.649  0.000e+00
     0.900      0.460      4.358      1.652  0.000e+00
     0.900      0.480      4.356      1.654  0.000e+00
     0.900      0.500      4.357      1.656  0.000e+00
     0.900      0.520      4.351      1.659  0.000e+00
     0.900      0.540      4.347      1.661  0.000e+00
     0.900      0.560      4.344      1.664  0.000e+00
     0.900      0.580      4.343      1.666  0.000e+00
     0.900      0.600      4.344      1.669  0.000e+00
     0.900      0.620      4.347      1.672  0.000e+00
     0.900      0.640      4.318      1.675  0.000e+00
     0.900      0.660      4.288      1.678  0.000e+00
     0.900      0.680      4.259      1.681  0.000e+00
     0.900      0.700      4.233      1.683  0.000e+00
     0.900      0.720      4.208      1.686  0.000e+00
     0.900      0.740      4.186      1.688  0.000e+00
     0.900      0.760      4.166      1.690  0.000e+00
     0.900      0.780      4.148      1.693  0.000e+00
     0.900      0.800      4.125      1.696  0.000e+00
     0.900      0.820      4.102      1.698  0.000e+00
     0.900      0.840      4.071      1.701  0.000e+00
     0.900      0.860      4.039      1.704  0.000e+00
     0.900      0.880      4.009      1.708  0.000e+00
     0.900      0.900      3.981      1.712  0.000e+00
     0.900      0.920      3.956      1.714  0.000e+00
     0.900      0.940      3.934      1.716  0.000e+00
     0.900      0.960      3.915      1.718  0.000e+00
     0.900      0.980      3.900      1.721  0.000e+00
     0.900      1.000      3.888      1.723  0.000e+00
     0.900      1.020      3.879      1.725  0.000e+00
     0.900      1.040      3.875      1.728  0.000e+00
     0.900      1.060      3.873      1.731  0.000e+00
     0.900      1.080      3.875      1.734  0.000e+00
     0.900      1.100      3.881      1.737  0.000e+00
     0.900      1.120      3.890      1.741  0.000e+00
     0.900      1.140      3.902      1.743  0.000e+00
     0.900      1.160      3.917      1.746  0.000e+00
     0.900      1.180      3.935      1.750  0.000e+00
     0.900      1.200      3.955      1.753  0.000e+00
     0.900      1.220      3.978      1.757  0.000e+00
     0.900      1.240      4.002      1.760  0.000e+00
     0.900      1.260      4.028      1.764  0.000e+00
     0.900      1.280      4.051      1.769  0.000e+00
     0.900      1.300      4.057      1.773  0.000e+00
     0.900      1.320      4.065      1.778  0.000e+00
     0.900      1.340      4.075      1.782  0.000e+00
     0.900      1.360      4.088      1.785  0.000e+00
     0.900      1.380      4.104      1.787  0.000e+00
     0.900      1.400      4.121      1.788  0.000e+00
     0.900      1.420      4.141      1.790  0.000e+00
     0.900      1.440      4.163      1.791  0.000e+00
     0.900      1.460      4.187      1.793  0.000e+00
     0.900      1.480      4.212      1.794  0.000e+00
     0.900      1.500      4.238      1.796  0.000e+00
     0.900      1.520      4.266      1.798  0.000e+00
     0.900      1.540      4.294      1.799  0.000e+00
     0.900      1.560      4.324      1.801  0.000e+00
     0.900      1.580      4.354      1.802  0.000e+00
     0.900      1.600      4.384      1.803  0.000e+00
     0.900      1.620      4.414      1.805  0.000e+00
     0.900      1.640      4.444      1.806  0.000e+00
     0.900      1.660      4.475      1.807  0.000e+00
     0.900      1.680      4.504      1.808  0.000e+00
     0.900      1.700      4.534      1.809  0.000e+00
     0.900      1.720      4.563      1.811  0.000e+00
     0.900      1.740      4.591      1.812  0.000e+00
     0.900      1.760      4.619      1.814  0.000e+00
     0.900      1.780      4.646      1.816  0.000e+00
     0.900      1.800      4.672      1.818  0.000e+00
     0.900      1.820      4.697      1.820  0.000e+00
     0.900      1.840      4.721      1.822  0.000e+00
     0.900      1.860      4.745      1.824  0.000e+00
     0.900      1.880      4.767      1.826  0.000e+00
     0.900      1.900      4.789      1.828  0.000e+00
     0.900      1.920      4.810      1.830  0.000e+00
     0.900      1.940      4.830      1.832  0.000e+00
     0.900      1.960      4.849      1.833  0.000e+00
     0.900      1.980      4.867      1.835  0.000e+00
     0.900      2.000      4.884      1.837  0.000e+00

     0.920      0.000      4.441      1.660  0.000e+00
     0.920      0.020      4.418      1.658  0.000e+00
     0.920      0.040      4.397      1.656  0.000e+00
     0.920      0.060      4.378      1.655  0.000e+00
     0.920      0.080      4.360      1.653  0.000e+00
     0.920      0.100      4.345      1.652  0.000e+00
     0.920      0.120      4.331      1.651  0.000e+00
     0.920      0.140      4.320      1.649  0.000e+00
     0.920      0.160      4.311      1.648  0.000e+00
     0.920      0.180      4.304      1.646  0.000e+00
     0.920      0.200      4.300      1.645  0.000e+00
     0.920      0.220      4.298      1.644  0.000e+00
     0.920      0.240      4.298      1.643  0.000e+00
     0.920      0.260      4.301      1.641  0.000e+00
     0.920      0.280      4.306      1.641  0.000e+00
     0.920      0.300      4.313      1.642  0.000e+00
     0.920      0.320      4.322      1.642  0.000e+00
     0.920      0.340      4.333      1.643  0.000e+00
     0.920      0.360      4.345      1.644  0.000e+00
     0.920      0.380      4.359      1.645  0.000e+00
     0.920      0.400      4.373      1.647  0.000e+00
     0.920      0.420      4.389      1.649  0.000e+00
     0.920      0.440      4.389      1.651  0.000e+00
     0.920      0.460      4.385      1.653  0.000e+00
     0.920      0.480      4.383      1.655  0.000e+00
     0.920      0.500      4.383      1.658  0.000e+00
     0.920      0.520      4.379      1.660  0.000e+00
     0.920      0.540      4.374      1.663  0.000e+00
     0.920      0.560      4.371      1.665  0.000e+00
     0.920      0.580      4.369      1.668  0.000e+00
     0.920      0.600      4.369      1.670  0.000e+00
     0.920      0.620      4.370      1.673  0.000e+00
     0.920      0.640      4.341      1.675  0.000e+00
     0.920      0.660      4.312      1.679  0.000e+00
     0.920      0.680      4.285      1.682  0.000e+00
     0.920      0.700      4.259      1.685  0.000e+00
     0.920      0.720      4.235      1.687  0.000e+00
     0.920      0.740      4.213      1.690  0.000e+00
     0.920      0.760      4.194      1.692  0.000e+00
     0.920      0.780      4.175      1.695  0.000e+00
     0.920      0.800      4.151      1.698  0.000e+00
     0.920      0.820      4.126      1.701  0.000e+00
     0.920      0.840      4.093      1.705  0.000e+00
     0.920      0.860      4.061      1.709  0.000e+00
     0.920      0.880      4.032      1.712  0.000e+00
     0.920      0.900      4.005      1.716  0.000e+00
     0.920      0.920      3.981      1.718  0.000e+00
     0.920      0.940      3.960      1.720  0.000e+00
     0.920      0.960      3.942      1.722  0.000e+00
     0.920      0.980      3.927      1.725  0.000e+00
     0.920      1.000      3.915      1.727  0.000e+00
     0.920      1.020      3.907      1.730  0.000e+00
     0.920      1.040      3.902      1.734  0.000e+00
     0.920      1.060      3.900      1.736  0.000e+00
     0.920      1.080      3.902      1.739  0.000e+00
     0.920      1.100      3.907      1.742  0.000e+00
     0.920      1.120      3.916      1.743  0.000e+00
     0.920      1.140      3.928      1.745  0.000e+00
     0.920      1.160      3.942      1.748  0.000e+00
     0.920      1.180      3.960      1.751  0.000e+00
     0.920      1.200      3.979      1.754  0.000e+00
     0.920      1.220      4.001      1.758  0.000e+00
     0.920      1.240      4.005      1.762  0.000e+00
     0.920      1.260      4.005      1.767  0.000e+00
     0.920      1.280      4.007      1.771  0.000e+00
     0.920      1.300      4.013      1.776  0.000e+00
     0.920      1.320      4.021      1.780  0.000e+00
     0.920      1.340      4.031      1.783  0.000e+00
     0.920      1.360      4.045      1.784  0.000e+00
     0.920      1.380      4.061      1.786  0.000e+00
     0.920      1.400      4.079      1.787  0.000e+00
     0.920      1.420      4.099      1.789  0.000e+00
     0.920      1.440      4.122      1.791  0.000e+00
     0.920      1.460      4.147      1.792  0.000e+00
     0.920      1.480      4.173      1.794  0.000e+00
     0.920      1.500      4.201      1.795  0.000e+00
     0.920      1.520      4.230      1.797  0.000e+00
     0.920      1.540      4.260      1.798  0.000e+00
     0.920      1.560      4.291      1.800  0.000e+00
     0.920      1.580      4.322      1.802  0.000e+00
     0.920      1.600      4.354      1.803  0.000e+00
     0.920      1.620      4.385      1.804  0.000e+00
     0.920      1.640      4.417      1.806  0.000e+00
     0.920      1.660      4.449      1.807  0.000e+00
     0.920      1.680      4.480      1.808  0.000e+00
     0.920      1.700      4.511      1.809  0.000e+00
     0.920      1.720      4.541      1.810  0.000e+00
     0.920      1.740      4.570      1.812  0.000e+00
     0.920      1.760      4.599      1.813  0.000e+00
     0.920      1.780      4.627      1.815  0.000e+00
     0.920      1.800      4.654      1.817  0.000e+00
     0.920      1.820      4.680      1.819  0.000e+00
     0.920      1.840      4.705      1.821  0.000e+00
     0.920      1.860      4.729      1.823  0.000e+00
     0.920      1.880      4.752      1.825  0.000e+00
     0.920      1.900      4.775      1.827  0.000e+00
     0.920      1.920      4.796      1.829  0.000e+00
     0.920      1.940      4.817      1.831  0.000e+00
     0.920      1.960      4.836      1.833  0.000e+00
     0.920      1.980      4.855      1.835  0.000e+00
     0.920      2.000      4.872      1.836  0.000e+00

     0.940      0.000      4.462      1.664  0.000e+00
     0.940      0.020      4.441      1.663  0.000e+00
     0.940      0.040      4.421      1.661  0.000e+00
     0.940      0.060      4.403      1.660  0.000e+00
     0.940      0.080      4.386      1.658  0.000e+00
     0.940      0.100      4.371      1.657  0.000e+00
     0.940      0.120      4.358      1.655  0.000e+00
     0.940      0.140      4.347      1.654  0.000e+00
     0.940      0.160      4.338      1.652  0.000e+00
     0.940      0.180      4.331      1.651  0.000e+00
     0.940      0.200      4.327      1.650  0.000e+00
     0.940      0.220      4.325      1.648  0.000e+00
     0.940      0.240      4.325      1.647  0.000e+00
     0.940      0.260      4.327      1.646  0.000e+00
     0.940      0.280      4.332      1.645  0.000e+00
     0.940      0.300      4.338      1.645  0.000e+00
     0.940      0.320      4.346      1.645  0.000e+00
     0.940      0.340      4.356      1.645  0.000e+00
     0.940      0.360      4.367      1.646  0.000e+00
     0.940      0.380      4.379      1.647  0.000e+00
     0.940      0.400      4.393      1.648  0.000e+00
     0.940      0.420      4.407      1.650  0.000e+00
     0.940      0.440      4.417      1.652  0.000e+00
     0.940      0.460      4.413      1.654  0.000e+00
     0.940      0.480      4.410      1.657  0.000e+00
     0.940      0.500      4.409      1.659  0.000e+00
     0.940      0.520      4.407      1.662  0.000e+00
     0.940      0.540      4.401      1.664  0.000e+00
     0.940      0.560      4.397      1.667  0.000e+00
     0.940      0.580      4.395      1.670  0.000e+00
     0.940      0.600      4.394      1.673  0.000e+00
     0.940      0.620      4.393      1.675  0.000e+00
     0.940      0.640      4.364      1.677  0.000e+00
     0.940      0.660      4.336      1.680  0.000e+00
     0.940      0.680      4.310      1.682  0.000e+00
     0.940      0.700      4.285      1.685  0.000e+00
     0.940      0.720      4.262      1.689  0.000e+00
     0.940      0.740      4.241      1.691  0.000e+00
     0.940      0.760      4.222      1.694  0.000e+00
     0.940      0.780      4.202      1.698  0.000e+00
     0.940      0.800      4.179      1.702  0.000e+00
     0.940      0.820      4.148      1.705  0.000e+00
     0.940      0.840      4.116      1.709  0.000e+00
     0.940      0.860      4.085      1.713  0.000e+00
     0.940      0.880      4.057      1.717  0.000e+00
     0.940      0.900      4.031      1.720  0.000e+00
     0.940      0.920      4.008      1.722  0.000e+00
     0.940      0.940      3.987      1.724  0.000e+00
     0.940      0.960      3.969      1.727  0.000e+00
     0.940      0.980      3.955      1.730  0.000e+00
     0.940      1.000      3.943      1.733  0.000e+00
     0.940      1.020      3.935      1.736  0.000e+00
     0.940      1.040      3.930      1.739  0.000e+00
     0.940      1.060      3.929      1.742  0.000e+00
     0.940      1.080      3.931      1.744  0.000e+00
     0.940      1.100      3.936      1.746  0.000e+00
     0.940      1.120      3.945      1.748  0.000e+00
     0.940      1.140      3.956      1.750  0.000e+00
     0.940      1.160      3.971      1.752  0.000e+00
     0.940      1.180      3.979      1.754  0.000e+00
     0.940      1.200      3.971      1.757  0.000e+00
     0.940      1.220      3.966      1.761  0.000e+00
     0.940      1.240      3.963      1.766  0.000e+00
     0.940      1.260      3.963      1.770  0.000e+00
     0.940      1.280      3.966      1.775  0.000e+00
     0.940      1.300      3.971      1.779  0.000e+00
     0.940      1.320      3.979      1.782  0.000e+00
     0.940      1.340      3.989      1.783  0.000e+00
     0.940      1.360      4.003      1.784  0.000e+00
     0.940      1.380      4.019      1.786  0.000e+00
     0.940      1.400      4.038      1.787  0.000e+00
     0.940      1.420      4.059      1.788  0.000e+00
     0.940      1.440      4.082      1.790  0.000e+00
     0.940      1.460      4.108      1.791  0.000e+00
     0.940      1.480      4.135      1.793  0.000e+00
     0.940      1.500      4.164      1.795  0.000e+00
     0.940      1.520      4.194      1.796  0.000e+00
     0.940      1.540      4.226      1.798  0.000e+00
     0.940      1.560      4.258      1.799  0.000e+00
     0.940      1.580      4.291      1.801  0.000e+00
     0.940      1.600      4.324      1.802  0.000e+00
     0.940      1.620      4.357      1.804  0.000e+00
     0.940      1.640      4.390      1.805  0.000e+00
     0.940      1.660      4.423      1.807  0.000e+00
     0.940      1.680      4.455      1.808  0.000e+00
     0.940      1.700      4.487      1.809  0.000e+00
     0.940      1.720      4.519      1.810  0.000e+00
     0.940      1.740      4.549      1.811  0.000e+00
     0.940      1.760      4.579      1.813  0.000e+00
     0.940      1.780      4.608      1.814  0.000e+00
     0.940      1.800      4.636      1.816  0.000e+00
     0.940      1.820      4.663      1.818  0.000e+00
     0.940      1.840      4.689      1.820  0.000e+00
     0.940      1.860      4.714      1.822  0.000e+00
     0.940      1.880      4.738      1.824  0.000e+00
     0.940      1.900      4.761      1.826  0.000e+00
     0.940      1.920      4.783      1.828  0.000e+00
     0.940      1.940      4.804      1.830  0.000e+00
     0.940      1.960      4.824      1.832  0.000e+00
     0.940      1.980      4.843      1.834  0.000e+00
     0.940      2.000      4.861      1.836  0.000e+00

     0.960      0.000      4.486      1.669  0.000e+00
     0.960      0.020      4.465      1.667  0.000e+00
     0.960      0.040      4.447      1.666  0.000e+00
     0.960      0.060      4.429      1.664  0.000e+00
     0.960      0.080      4.413      1.663  0.000e+00
     0.960      0.100      4.398      1.661  0.000e+00
     0.960      0.120      4.386      1.660  0.000e+00
     0.960      0.140      4.375      1.658  0.000e+00
     0.960      0.160      4.366      1.657  0.000e+00
     0.960      0.180      4.360      1.656  0.000e+00
     0.960      0.200      4.355      1.654  0.000e+00
     0.960      0.220      4.353      1.653  0.000e+00
     0.960      0.240      4.353      1.652  0.000e+00
     0.960      0.260      4.355      1.650  0.000e+00
     0.960      0.280      4.358      1.649  0.000e+00
     0.960      0.300      4.364      1.648  0.000e+00
     0.960      0.320      4.371      1.648  0.000e+00
     0.960      0.340      4.380      1.648  0.000e+00
     0.960      0.360      4.390      1.649  0.000e+00
     0.960      0.380      4.401      1.650  0.000e+00
     0.960      0.400      4.414      1.651  0.000e+00
     0.960      0.420      4.427      1.653  0.000e+00
     0.960      0.440      4.440      1.654  0.000e+00
     0.960      0.460      4.440      1.656  0.000e+00
     0.960      0.480      4.437      1.658  0.000e+00
     0.960      0.500      4.435      1.661  0.000e+00
     0.960      0.520      4.434      1.663  0.000e+00
     0.960      0.540      4.428      1.666  0.000e+00
     0.960      0.560      4.423      1.669  0.000e+00
     0.960      0.580      4.420      1.672  0.000e+00
     0.960      0.600      4.418      1.675  0.000e+00
     0.960      0.620      4.415      1.677  0.000e+00
     0.960      0.640      4.387      1.679  0.000e+00
     0.960      0.660      4.360      1.682  0.000e+00
     0.960      0.680      4.335      1.685  0.000e+00
     0.960      0.700      4.311      1.687  0.000e+00
     0.960      0.720      4.289      1.690  0.000e+00
     0.960      0.740      4.268      1.694  0.000e+00
     0.960      0.760      4.250      1.698  0.000e+00
     0.960      0.780      4.228      1.702  0.000e+00
     0.960      0.800      4.203      1.706  0.000e+00
     0.960      0.820      4.170      1.710  0.000e+00
     0.960      0.840      4.139      1.713  0.000e+00
     0.960      0.860      4.110      1.717  0.000e+00
     0.960      0.880      4.083      1.722  0.000e+00
     0.960      0.900      4.058      1.724  0.000e+00
     0.960      0.920      4.035      1.726  0.000e+00
     0.960      0.940      4.015      1.729  0.000e+00
     0.960      0.960      3.998      1.732  0.000e+00
     0.960      0.980      3.984      1.735  0.000e+00
     0.960      1.000      3.973      1.739  0.000e+00
     0.960      1.020      3.965      1.742  0.000e+00
     0.960      1.040      3.961      1.746  0.000e+00
     0.960      1.060      3.960      1.750  0.000e+00
     0.960      1.080      3.962      1.751  0.000e+00
     0.960      1.100      3.968      1.752  0.000e+00
     0.960      1.120      3.977      1.754  0.000e+00
     0.960      1.140      3.964      1.756  0.000e+00
     0.960      1.160      3.951      1.758  0.000e+00
     0.960      1.180      3.941      1.760  0.000e+00
     0.960      1.200      3.933      1.763  0.000e+00
     0.960      1.220      3.928      1.766  0.000e+00
     0.960      1.240      3.926      1.770  0.000e+00
     0.960      1.260      3.926      1.774  0.000e+00
     0.960      1.280      3.928      1.778  0.000e+00
     0.960      1.300      3.933      1.781  0.000e+00
     0.960      1.320      3.941      1.782  0.000e+00
     0.960      1.340      3.951      1.783  0.000e+00
     0.960      1.360      3.964      1.785  0.000e+00
     0.960      1.380      3.980      1.786  0.000e+00
     0.960      1.400      3.998      1.787  0.000e+00
     0.960      1.420      4.020      1.788  0.000e+00
     0.960      1.440      4.043      1.790  0.000e+00
     0.960      1.460      4.070      1.791  0.000e+00
     0.960      1.480      4.098      1.792  0.000e+00
     0.960      1.500      4.128      1.794  0.000e+00
     0.960      1.520      4.160      1.795  0.000e+00
     0.960      1.540      4.192      1.797  0.000e+00
     0.960      1.560      4.226      1.799  0.000e+00
     0.960      1.580      4.260      1.800  0.000e+00
     0.960      1.600      4.294      1.802  0.000e+00
     0.960      1.620      4.329      1.803  0.000e+00
     0.960      1.640      4.364      1.805  0.000e+00
     0.960      1.660      4.398      1.806  0.000e+00
     0.960      1.680      4.432      1.807  0.000e+00
     0.960      1.700      4.465      1.809  0.000e+00
     0.960      1.720      4.497      1.810  0.000e+00
     0.960      1.740      4.529      1.811  0.000e+00
     0.960      1.760      4.560      1.812  0.000e+00
     0.960      1.780      4.590      1.814  0.000e+00
     0.960      1.800      4.619      1.815  0.000e+00
     0.960      1.820      4.647      1.817  0.000e+00
     0.960      1.840      4.674      1.819  0.000e+00
     0.960      1.860      4.699      1.821  0.000e+00
     0.960      1.880      4.724      1.823  0.000e+00
     0.960      1.900      4.748      1.825  0.000e+00
     0.960      1.920      4.770      1.827  0.000e+00
     0.960      1.940      4.792      1.829  0.000e+00
     0.960      1.960      4.812      1.831  0.000e+00
     0.960      1.980      4.832      1.833  0.000e+00
     0.960      2.000      4.850      1.835  0.000e+00

     0.980      0.000      4.510      1.674  0.000e+00
     0.980      0.020      4.491      1.672  0.000e+00
     0.980      0.040      4.473      1.671  0.000e+00
     0.980      0.060      4.456      1.669  0.000e+00
     0.980      0.080      4.441      1.668  0.000e+00
     0.980      0.100      4.427      1.666  0.000e+00
     0.980      0.120      4.415      1.665  0.000e+00
     0.980      0.140      4.405      1.663  0.000e+00
     0.980      0.160      4.396      1.662  0.000e+00
     0.980      0.180      4.390      1.661  0.000e+00
     0.980      0.200      4.385      1.659  0.000e+00
     0.980      0.220      4.383      1.658  0.000e+00
     0.980      0.240      4.382      1.657  0.000e+00
     0.980      0.260      4.383      1.655  0.000e+00
     0.980      0.280      4.386      1.654  0.000e+00
     0.980      0.300      4.391      1.653  0.000e+00
     0.980      0.320      4.397      1.652  0.000e+00
     0.980      0.340      4.405      1.652  0.000e+00
     0.980      0.360      4.414      1.652  0.000e+00
     0.980      0.380      4.424      1.653  0.000e+00
     0.980      0.400      4.435      1.654  0.000e+00
     0.980      0.420      4.447      1.655  0.000e+00
     0.980      0.440      4.459      1.657  0.000e+00
     0.980      0.460      4.467      1.659  0.000e+00
     0.980      0.480      4.463      1.660  0.000e+00
     0.980      0.500      4.461      1.662  0.000e+00
     0.980      0.520      4.459      1.665  0.000e+00
     0.980      0.540      4.454      1.668  0.000e+00
     0.980      0.560      4.448      1.671  0.000e+00
     0.980      0.580      4.445      1.674  0.000e+00
     0.980      0.600      4.442      1.677  0.000e+00
     0.980      0.620      4.437      1.679  0.000e+00
     0.980      0.640      4.410      1.682  0.000e+00
     0.980      0.660      4.384      1.684  0.000e+00
     0.980      0.680      4.360      1.687  0.000e+00
     0.980      0.700      4.337      1.690  0.000e+00
     0.980      0.720      4.315      1.694  0.000e+00
     0.980      0.740      4.295      1.697  0.000e+00
     0.980      0.760      4.277      1.701  0.000e+00
     0.980      0.780      4.255      1.705  0.000e+00
     0.980      0.800      4.225      1.709  0.000e+00
     0.980      0.820      4.193      1.714  0.000e+00
     0.980      0.840      4.164      1.718  0.000e+00
     0.980      0.860      4.135      1.722  0.000e+00
     0.980      0.880      4.109      1.726  0.000e+00
     0.980      0.900      4.085      1.729  0.000e+00
     0.980      0.920      4.063      1.732  0.000e+00
     0.980      0.940      4.044      1.735  0.000e+00
     0.980      0.960      4.028      1.738  0.000e+00
     0.980      0.980      4.014      1.742  0.000e+00
     0.980      1.000      4.004      1.745  0.000e+00
     0.980      1.020      3.996      1.749  0.000e+00
     0.980      1.040      3.992      1.753  0.000e+00
     0.980      1.060      3.992      1.757  0.000e+00
     0.980      1.080      3.983      1.759  0.000e+00
     0.980      1.100      3.962      1.760  0.000e+00
     0.980      1.120      3.944      1.761  0.000e+00
     0.980      1.140      3.929      1.762  0.000e+00
     0.980      1.160      3.917      1.764  0.000e+00
     0.980      1.180      3.908      1.767  0.000e+00
     0.980      1.200      3.902      1.770  0.000e+00
     0.980      1.220      3.898      1.773  0.000e+00
     0.980      1.240      3.896      1.776  0.000e+00
     0.980      1.260      3.896      1.779  0.000e+00
     0.980      1.280      3.898      1.780  0.000e+00
     0.980      1.300      3.902      1.781  0.000e+00
     0.980      1.320      3.908      1.782  0.000e+00
     0.980      1.340      3.917      1.784  0.000e+00
     0.980      1.360      3.929      1.785  0.000e+00
     0.980      1.380      3.944      1.786  0.000e+00
     0.980      1.400      3.962      1.787  0.000e+00
     0.980      1.420      3.983      1.788  0.000e+00
     0.980      1.440      4.007      1.790  0.000e+00
     0.980      1.460      4.033      1.791  0.000e+00
     0.980      1.480      4.062      1.792  0.000e+00
     0.980      1.500      4.093      1.794  0.000e+00
     0.980      1.520      4.126      1.795  0.000e+00
     0.980      1.540      4.160      1.796  0.000e+00
     0.980      1.560      4.194      1.798  0.000e+00
     0.980      1.580      4.230      1.799  0.000e+00
     0.980      1.600      4.266      1.801  0.000e+00
     0.980      1.620      4.302      1.803  0.000e+00
     0.980      1.640      4.338      1.804  0.000e+00
     0.980      1.660      4.373      1.806  0.000e+00
     0.980      1.680      4.408      1.807  0.000e+00
     0.980      1.700      4.443      1.808  0.000e+00
     0.980      1.720      4.477      1.810  0.000e+00
     0.980      1.740      4.510      1.811  0.000e+00
     0.980      1.760      4.542      1.812  0.000e+00
     0.980      1.780      4.573      1.813  0.000e+00
     0.980      1.800      4.602      1.815  0.000e+00
     0.980      1.820      4.631      1.816  0.000e+00
     0.980      1.840      4.659      1.818  0.000e+00
     0.980      1.860      4.685      1.820  0.000e+00
     0.980      1.880      4.711      1.822  0.000e+00
     0.980      1.900      4.735      1.824  0.000e+00
     0.980      1.920      4.758      1.826  0.000e+00
     0.980      1.940      4.780      1.828  0.000e+00
     0.980      1.960      4.801      1.830  0.000e+00
     0.980      1.980      4.821      1.832  0.000e+00
     0.980      2.000      4.840      1.834  0.000e+00

     1.000      0.000      4.535      1.680  0.000e+00
     1.000      0.020      4.517      1.678  0.000e+00
     1.000      0.040      4.500      1.676  0.000e+00
     1.000      0.060      4.484      1.675  0.000e+00
     1.000      0.080      4.469      1.673  0.000e+00
     1.000      0.100      4.456      1.672  0.000e+00
     1.000      0.120      4.445      1.670  0.000e+00
     1.000      0.140      4.435      1.669  0.000e+00
     1.000      0.160      4.427      1.667  0.000e+00
     1.000      0.180      4.420      1.666  0.000e+00
     1.000      0.200      4.416      1.664  0.000e+00
     1.000      0.220      4.413      1.663  0.000e+00
     1.000      0.240      4.412      1.662  0.000e+00
     1.000      0.260      4.413      1.660  0.000e+00
     1.000      0.280      4.415      1.659  0.000e+00
     1.000      0.300      4.419      1.658  0.000e+00
     1.000      0.320      4.424      1.657  0.000e+00
     1.000      0.340      4.431      1.656  0.000e+00
     1.000      0.360      4.439      1.656  0.000e+00
     1.000      0.380      4.448      1.657  0.000e+00
     1.000      0.400      4.458      1.657  0.000e+00
     1.000      0.420      4.468      1.658  0.000e+00
     1.000      0.440      4.479      1.660  0.000e+00
     1.000      0.460      4.490      1.662  0.000e+00
     1.000      0.480      4.489      1.663  0.000e+00
     1.000      0.500      4.486      1.665  0.000e+00
     1.000      0.520      4.484      1.667  0.000e+00
     1.000      0.540      4.479      1.670  0.000e+00
     1.000      0.560      4.473      1.673  0.000e+00
     1.000      0.580      4.469      1.676  0.000e+00
     1.000      0.600      4.465      1.679  0.000e+00
     1.000      0.620      4.458      1.682  0.000e+00
     1.000      0.640      4.432      1.684  0.000e+00
     1.000      0.660      4.408      1.687  0.000e+00
     1.000      0.680      4.384      1.690  0.000e+00
     1.000      0.700      4.362      1.694  0.000e+00
     1.000      0.720      4.341      1.698  0.000e+00
     1.000      0.740      4.322      1.702  0.000e+00
     1.000      0.760      4.303      1.705  0.000e+00
     1.000      0.780      4.278      1.709  0.000e+00
     1.000      0.800      4.247      1.713  0.000e+00
     1.000      0.820      4.217      1.717  0.000e+00
     1.000      0.840      4.188      1.722  0.000e+00
     1.000      0.860      4.161      1.727  0.000e+00
     1.000      0.880      4.136      1.731  0.000e+00
     1.000      0.900      4.113      1.734  0.000e+00
     1.000      0.920      4.092      1.738  0.000e+00
     1.000      0.940      4.074      1.741  0.000e+00
     1.000      0.960      4.058      1.745  0.000e+00
     1.000      0.980      4.045      1.749  0.000e+00
     1.000      1.000      4.035      1.753  0.000e+00
     1.000      1.020      4.028      1.757  0.000e+00
     1.000      1.040      3.999      1.760  0.000e+00
     1.000      1.060      3.973      1.763  0.000e+00
     1.000      1.080      3.949      1.765  0.000e+00
     1.000      1.100      3.930      1.767  0.000e+00
     1.000      1.120      3.913      1.768  0.000e+00
     1.000      1.140      3.900      1.769  0.000e+00
     1.000      1.160      3.891      1.771  0.000e+00
     1.000      1.180      3.884      1.774  0.000e+00
     1.000      1.200      3.879      1.777  0.000e+00
     1.000      1.220      3.876      1.780  0.000e+00
     1.000      1.240      3.875      1.783  0.000e+00
     1.000      1.260      3.875      1.784  0.000e+00
     1.000      1.280      3.876      1.784  0.000e+00
     1.000      1.300      3.879      1.784  0.000e+00
     1.000      1.320      3.884      1.784  0.000e+00
     1.000      1.340      3.891      1.784  0.000e+00
     1.000      1.360      3.900      1.785  0.000e+00
     1.000      1.380      3.913      1.786  0.000e+00
     1.000      1.400      3.930      1.787  0.000e+00
     1.000      1.420      3.949      1.789  0.000e+00
     1.000      1.440      3.973      1.790  0.000e+00
     1.000      1.460      3.999      1.791  0.000e+00
     1.000      1.480      4.028      1.792  0.000e+00
     1.000      1.500      4.060      1.794  0.000e+00
     1.000      1.520      4.093      1.795  0.000e+00
     1.000      1.540      4.128      1.796  0.000e+00
     1.000      1.560      4.164      1.798  0.000e+00
     1.000      1.580      4.201      1.799  0.000e+00
     1.000      1.600      4.238      1.800  0.000e+00
     1.000      1.620      4.276      1.802  0.000e+00
     1.000      1.640      4.313      1.803  0.000e+00
     1.000      1.660      4.350      1.805  0.000e+00
     1.000      1.680      4.386      1.807  0.000e+00
     1.000      1.700      4.422      1.808  0.000e+00
     1.000      1.720      4.457      1.809  0.000e+00
     1.000      1.740      4.491      1.811  0.000e+00
     1.000      1.760      4.524      1.812  0.000e+00
     1.000      1.780      4.556      1.813  0.000e+00
     1.000      1.800      4.587      1.814  0.000e+00
     1.000      1.820      4.616      1.816  0.000e+00
     1.000      1.840      4.645      1.817  0.000e+00
     1.000      1.860      4.672      1.819  0.000e+00
     1.000      1.880      4.698      1.821  0.000e+00
     1.000      1.900      4.723      1.823  0.000e+00
     1.000      1.920      4.746      1.825  0.000e+00
     1.000      1.940      4.769      1.827  0.000e+00
     1.000      1.960      4.790      1.829  0.000e+00
     1.000      1.980      4.810      1.831  0.000e+00
     1.000      2.000      4.830      1.833  0.000e+00

     1.020      0.000      4.560      1.685  0.000e+00
     1.020      0.020      4.543      1.683  0.000e+00
     1.020      0.040      4.527      1.682  0.000e+00
     1.020      0.060      4.512      1.680  0.000e+00
     1.020      0.080      4.498      1.679  0.000e+00
     1.020      0.100      4.486      1.677  0.000e+00
     1.020      0.120      4.475      1.676  0.000e+00
     1.020      0.140      4.465      1.674  0.000e+00
     1.020      0.160      4.457      1.673  0.000e+00
     1.020      0.180      4.451      1.671  0.000e+00
     1.020      0.200      4.446      1.670  0.000e+00
     1.020      0.220      4.443      1.668  0.000e+00
     1.020      0.240      4.442      1.667  0.000e+00
     1.020      0.260      4.442      1.666  0.000e+00
     1.020      0.280      4.444      1.665  0.000e+00
     1.020      0.300      4.447      1.663  0.000e+00
     1.020      0.320      4.452      1.662  0.000e+00
     1.020      0.340      4.458      1.661  0.000e+00
     1.020      0.360      4.464      1.660  0.000e+00
     1.020      0.380      4.472      1.661  0.000e+00
     1.020      0.400      4.480      1.661  0.000e+00
     1.020      0.420      4.489      1.662  0.000e+00
     1.020      0.440      4.499      1.663  0.000e+00
     1.020      0.460      4.508      1.665  0.000e+00
     1.020      0.480      4.515      1.667  0.000e+00
     1.020      0.500      4.511      1.669  0.000e+00
     1.020      0.520      4.508      1.671  0.000e+00
     1.020      0.540      4.504      1.673  0.000e+00
     1.020      0.560      4.497      1.675  0.000e+00
     1.020      0.580      4.492      1.678  0.000e+00
     1.020      0.600      4.488      1.681  0.000e+00
     1.020      0.620      4.479      1.684  0.000e+00
     1.020      0.640      4.454      1.687  0.000e+00
     1.020      0.660      4.431      1.690  0.000e+00
     1.020      0.680      4.408      1.693  0.000e+00
     1.020      0.700      4.386      1.698  0.000e+00
     1.020      0.720      4.366      1.702  0.000e+00
     1.020      0.740      4.348      1.706  0.000e+00
     1.020      0.760      4.328      1.710  0.000e+00
     1.020      0.780      4.300      1.714  0.000e+00
     1.020      0.800      4.270      1.718  0.000e+00
     1.020      0.820      4.241      1.722  0.000e+00
     1.020      0.840      4.213      1.727  0.000e+00
     1.020      0.860      4.187      1.733  0.000e+00
     1.020      0.880      4.163      1.738  0.000e+00
     1.020      0.900      4.141      1.742  0.000e+00
     1.020      0.920      4.121      1.745  0.000e+00
     1.020      0.940      4.103      1.749  0.000e+00
     1.020      0.960      4.088      1.753  0.000e+00
     1.020      0.980      4.062      1.756  0.000e+00
     1.020      1.000      4.028      1.760  0.000e+00
     1.020      1.020      3.996      1.764  0.000e+00
     1.020      1.040      3.967      1.767  0.000e+00
     1.020      1.060      3.942      1.769  0.000e+00
     1.020      1.080      3.920      1.771  0.000e+00
     1.020      1.100      3.903      1.773  0.000e+00
     1.020      1.120      3.889      1.776  0.000e+00
     1.020      1.140      3.880      1.778  0.000e+00
     1.020      1.160      3.873      1.780  0.000e+00
     1.020      1.180      3.869      1.781  0.000e+00
     1.020      1.200      3.867      1.784  0.000e+00
     1.020      1.220      3.865      1.787  0.000e+00
     1.020      1.240      3.865      1.787  0.000e+00
     1.020      1.260      3.865      1.787  0.000e+00
     1.020      1.280      3.865      1.787  0.000e+00
     1.020      1.300      3.867      1.788  0.000e+00
     1.020      1.320      3.869      1.788  0.000e+00
     1.020      1.340      3.873      1.788  0.000e+00
     1.020      1.360      3.880      1.788  0.000e+00
     1.020      1.380      3.889      1.788  0.000e+00
     1.020      1.400      3.903      1.789  0.000e+00
     1.020      1.420      3.920      1.789  0.000e+00
     1.020      1.440      3.942      1.790  0.000e+00
     1.020      1.460      3.967      1.791  0.000e+00
     1.020      1.480      3.996      1.793  0.000e+00
     1.020      1.500      4.028      1.794  0.000e+00
     1.020      1.520      4.062      1.795  0.000e+00
     1.020      1.540      4.098      1.796  0.000e+00
     1.020      1.560      4.135      1.798  0.000e+00
     1.020      1.580      4.173      1.799  0.000e+00
     1.020      1.600      4.212      1.800  0.000e+00
     1.020      1.620      4.250      1.802  0.000e+00
     1.020      1.640      4.289      1.803  0.000e+00
     1.020      1.660      4.327      1.804  0.000e+00
     1.020      1.680      4.365      1.806  0.000e+00
     1.020      1.700      4.402      1.807  0.000e+00
     1.020      1.720      4.438      1.809  0.000e+00
     1.020      1.740      4.473      1.810  0.000e+00
     1.020      1.760      4.507      1.811  0.000e+00
     1.020      1.780      4.540      1.813  0.000e+00
     1.020      1.800      4.571      1.814  0.000e+00
     1.020      1.820      4.602      1.815  0.000e+00
     1.020      1.840      4.631      1.817  0.000e+00
     1.020      1.860      4.659      1.818  0.000e+00
     1.020      1.880      4.686      1.819  0.000e+00
     1.020      1.900      4.711      1.822  0.000e+00
     1.020      1.920      4.735      1.824  0.000e+00
     1.020      1.940      4.758      1.826  0.000e+00
     1.020      1.960      4.780      1.828  0.000e+00
     1.020      1.980      4.801      1.830  0.000e+00
     1.020      2.000      4.820      1.832  0.000e+00

     1.040      0.000      4.585      1.692  0.000e+00
     1.040      0.020      4.570      1.690  0.000e+00
     1.040      0.040      4.555      1.688  0.000e+00
     1.040      0.060      4.541      1.686  0.000e+00
     1.040      0.080      4.528      1.684  0.000e+00
     1.040      0.100      4.516      1.683  0.000e+00
     1.040      0.120      4.505      1.681  0.000e+00
     1.040      0.140      4.496      1.680  0.000e+00
     1.040      0.160      4.489      1.678  0.000e+00
     1.040      0.180      4.482      1.677  0.000e+00
     1.040      0.200      4.478      1.676  0.000e+00
     1.040      0.220      4.474      1.674  0.000e+00
     1.040      0.240      4.473      1.673  0.000e+00
     1.040      0.260      4.472      1.672  0.000e+00
     1.040      0.280      4.473      1.670  0.000e+00
     1.040      0.300      4.476      1.669  0.000e+00
     1.040      0.320      4.479      1.668  0.000e+00
     1.040      0.340      4.484      1.667  0.000e+00
     1.040      0.360      4.490      1.666  0.000e+00
     1.040      0.380      4.496      1.665  0.000e+00
     1.040      0.400      4.504      1.666  0.000e+00
     1.040      0.420      4.511      1.666  0.000e+00
     1.040      0.440      4.519      1.667  0.000e+00
     1.040      0.460      4.527      1.669  0.000e+00
     1.040      0.480      4.536      1.670  0.000e+00
     1.040      0.500      4.534      1.672  0.000e+00
     1.040      0.520      4.531      1.674  0.000e+00
     1.040      0.540      4.527      1.676  0.000e+00
     1.040      0.560      4.520      1.679  0.000e+00
     1.040      0.580      4.514      1.681  0.000e+00
     1.040      0.600      4.509      1.683  0.000e+00
     1.040      0.620      4.499      1.687  0.000e+00
     1.040      0.640      4.476      1.689  0.000e+00
     1.040      0.660      4.453      1.693  0.000e+00
     1.040      0.680      4.431      1.697  0.000e+00
     1.040      0.700      4.410      1.702  0.000e+00
     1.040      0.720      4.391      1.707  0.000e+00
     1.040      0.740      4.373      1.711  0.000e+00
     1.040      0.760      4.351      1.715  0.000e+00
     1.040      0.780      4.321      1.719  0.000e+00
     1.040      0.800      4.292      1.723  0.000e+00
     1.040      0.820      4.265      1.728  0.000e+00
     1.040      0.840      4.239      1.735  0.000e+00
     1.040      0.860      4.214      1.741  0.000e+00
     1.040      0.880      4.191      1.745  0.000e+00
     1.040      0.900      4.169      1.748  0.000e+00
     1.040      0.920      4.147      1.752  0.000e+00
     1.040      0.940      4.108      1.756  0.000e+00
     1.040      0.960      4.070      1.760  0.000e+00
     1.040      0.980      4.033      1.764  0.000e+00
     1.040      1.000      3.999      1.768  0.000e+00
     1.040      1.020      3.967      1.771  0.000e+00
     1.040      1.040      3.940      1.773  0.000e+00
     1.040      1.060      3.916      1.775  0.000e+00
     1.040      1.080      3.897      1.777  0.000e+00
     1.040      1.100      3.883      1.780  0.000e+00
     1.040      1.120      3.873      1.783  0.000e+00
     1.040      1.140      3.868      1.786  0.000e+00
     1.040      1.160      3.865      1.788  0.000e+00
     1.040      1.180      3.864      1.790  0.000e+00
     1.040      1.200      3.864      1.791  0.000e+00
     1.040      1.220      3.865      1.791  0.000e+00
     1.040      1.240      3.865      1.791  0.000e+00
     1.040      1.260      3.865      1.791  0.000e+00
     1.040      1.280      3.865      1.791  0.000e+00
     1.040      1.300      3.864      1.791  0.000e+00
     1.040      1.320      3.864      1.792  0.000e+00
     1.040      1.340      3.865      1.792  0.000e+00
     1.040      1.360      3.868      1.792  0.000e+00
     1.040      1.380      3.873      1.792  0.000e+00
     1.040      1.400      3.883      1.792  0.000e+00
     1.040      1.420      3.897      1.792  0.000e+00
     1.040      1.440      3.916      1.792  0.000e+00
     1.040      1.460      3.940      1.793  0.000e+00
     1.040      1.480      3.967      1.793  0.000e+00
     1.040      1.500      3.999      1.794  0.000e+00
     1.040      1.520      4.033      1.795  0.000e+00
     1.040      1.540      4.070      1.797  0.000e+00
     1.040      1.560      4.108      1.798  0.000e+00
     1.040      1.580      4.147      1.799  0.000e+00
     1.040      1.600      4.187      1.801  0.000e+00
     1.040      1.620      4.226      1.802  0.000e+00
     1.040      1.640      4.266      1.803  0.000e+00
     1.040      1.660      4.306      1.805  0.000e+00
     1.040      1.680      4.344      1.806  0.000e+00
     1.040      1.700      4.382      1.807  0.000e+00
     1.040      1.720      4.420      1.809  0.000e+00
     1.040      1.740      4.456      1.810  0.000e+00
     1.040      1.760      4.491      1.811  0.000e+00
     1.040      1.780      4.525      1.812  0.000e+00
     1.040      1.800      4.557      1.814  0.000e+00
     1.040      1.820      4.588      1.815  0.000e+00
     1.040      1.840      4.618      1.816  0.000e+00
     1.040      1.860      4.647      1.817  0.000e+00
     1.040      1.880      4.674      1.819  0.000e+00
     1.040      1.900      4.700      1.820  0.000e+00
     1.040      1.920      4.725      1.822  0.000e+00
     1.040      1.940      4.748      1.824  0.000e+00
     1.040      1.960      4.771      1.826  0.000e+00
     1.040      1.980      4.792      1.828  0.000e+00
     1.040      2.000      4.812      1.830  0.000e+00

     1.060      0.000      4.611      1.699  0.000e+00
     1.060      0.020      4.596      1.697  0.000e+00
     1.060      0.040      4.583      1.695  0.000e+00
     1.060      0.060      4.569      1.693  0.000e+00
     1.060      0.080      4.557      1.691  0.000e+00
     1.060      0.100      4.546      1.689  0.000e+00
     1.060      0.120      4.536      1.687  0.000e+00
     1.060      0.140      4.527      1.686  0.000e+00
     1.060      0.160      4.520      1.684  0.000e+00
     1.060      0.180      4.513      1.683  0.000e+00
     1.060      0.200      4.509      1.682  0.000e+00
     1.060      0.220      4.505      1.680  0.000e+00
     1.060      0.240      4.503      1.679  0.000e+00
     1.060      0.260      4.502      1.678  0.000e+00
     1.060      0.280      4.503      1.676  0.000e+00
     1.060      0.300      4.504      1.675  0.000e+00
     1.060      0.320      4.507      1.674  0.000e+00
     1.060      0.340      4.511      1.673  0.000e+00
     1.060      0.360      4.516      1.672  0.000e+00
     1.060      0.380      4.521      1.670  0.000e+00
     1.060      0.400      4.527      1.670  0.000e+00
     1.060      0.420      4.533      1.671  0.000e+00
     1.060      0.440      4.540      1.671  0.000e+00
     1.060      0.460      4.547      1.673  0.000e+00
     1.060      0.480      4.554      1.674  0.000e+00
     1.060      0.500      4.557      1.676  0.000e+00
     1.060      0.520      4.553      1.678  0.000e+00
     1.060      0.540      4.549      1.680  0.000e+00
     1.060      0.560      4.542      1.683  0.000e+00
     1.060      0.580      4.536      1.685  0.000e+00
     1.060      0.600      4.530      1.687  0.000e+00
     1.060      0.620      4.519      1.690  0.000e+00
     1.060      0.640      4.496      1.692  0.000e+00
     1.060      0.660      4.474      1.697  0.000e+00
     1.060      0.680      4.453      1.701  0.000e+00
     1.060      0.700      4.433      1.706  0.000e+00
     1.060      0.720      4.414      1.711  0.000e+00
     1.060      0.740      4.397      1.715  0.000e+00
     1.060      0.760      4.371      1.720  0.000e+00
     1.060      0.780      4.342      1.724  0.000e+00
     1.060      0.800      4.315      1.730  0.000e+00
     1.060      0.820      4.289      1.736  0.000e+00
     1.060      0.840      4.263      1.743  0.000e+00
     1.060      0.860      4.240      1.749  0.000e+00
     1.060      0.880      4.204      1.752  0.000e+00
     1.060      0.900      4.163      1.756  0.000e+00
     1.060      0.920      4.122      1.760  0.000e+00
     1.060      0.940      4.082      1.764  0.000e+00
     1.060      0.960      4.043      1.768  0.000e+00
     1.060      0.980      4.007      1.772  0.000e+00
     1.060      1.000      3.973      1.775  0.000e+00
     1.060      1.020      3.942      1.777  0.000e+00
     1.060      1.040      3.916      1.779  0.000e+00
     1.060      1.060      3.895      1.781  0.000e+00
     1.060      1.080      3.880      1.784  0.000e+00
     1.060      1.100      3.870      1.787  0.000e+00
     1.060      1.120      3.865      1.790  0.000e+00
     1.060      1.140      3.864      1.793  0.000e+00
     1.060      1.160      3.865      1.796  0.000e+00
     1.060      1.180      3.867      1.799  0.000e+00
     1.060      1.200      3.869      1.797  0.000e+00
     1.060      1.220      3.870      1.796  0.000e+00
     1.060      1.240      3.871      1.796  0.000e+00
     1.060      1.260      3.871      1.795  0.000e+00
     1.060      1.280      3.870      1.795  0.000e+00
     1.060      1.300      3.869      1.795  0.000e+00
     1.060      1.320      3.867      1.795  0.000e+00
     1.060      1.340      3.865      1.795  0.000e+00
     1.060      1.360      3.864      1.796  0.000e+00
     1.060      1.380      3.865      1.796  0.000e+00
     1.060      1.400      3.870      1.796  0.000e+00
     1.060      1.420      3.880      1.796  0.000e+00
     1.060      1.440      3.895      1.796  0.000e+00
     1.060      1.460      3.916      1.796  0.000e+00
     1.060      1.480      3.942      1.796  0.000e+00
     1.060      1.500      3.973      1.797  0.000e+00
     1.060      1.520      4.007      1.797  0.000e+00
     1.060      1.540      4.043      1.798  0.000e+00
     1.060      1.560      4.082      1.798  0.000e+00
     1.060      1.580      4.122      1.799  0.000e+00
     1.060      1.600      4.163      1.801  0.000e+00
     1.060      1.620      4.204      1.802  0.000e+00
     1.060      1.640      4.245      1.803  0.000e+00
     1.060      1.660      4.285      1.805  0.000e+00
     1.060      1.680      4.325      1.806  0.000e+00
     1.060      1.700      4.364      1.807  0.000e+00
     1.060      1.720      4.403      1.809  0.000e+00
     1.060      1.740      4.440      1.810  0.000e+00
     1.060      1.760      4.476      1.811  0.000e+00
     1.060      1.780      4.511      1.812  0.000e+00
     1.060      1.800      4.544      1.813  0.000e+00
     1.060      1.820      4.576      1.814  0.000e+00
     1.060      1.840      4.607      1.816  0.000e+00
     1.060      1.860      4.636      1.817  0.000e+00
     1.060      1.880      4.664      1.818  0.000e+00
     1.060      1.900      4.690      1.820  0.000e+00
     1.060      1.920      4.715      1.821  0.000e+00
     1.060      1.940      4.739      1.823  0.000e+00
     1.060      1.960      4.762      1.825  0.000e+00
     1.060      1.980      4.783      1.827  0.000e+00
     1.060      2.000      4.804      1.829  0.000e+00

     1.080      0.000      4.637      1.706  0.000e+00
     1.080      0.020      4.623      1.704  0.000e+00
     1.080      0.040      4.610      1.702  0.000e+00
     1.080      0.060      4.598      1.700  0.000e+00
     1.080      0.080      4.586      1.698  0.000e+00
     1.080      0.100      4.576      1.696  0.000e+00
     1.080      0.120      4.566      1.694  0.000e+00
     1.080      0.140      4.558      1.693  0.000e+00
     1.080      0.160      4.550      1.691  0.000e+00
     1.080      0.180      4.544      1.689  0.000e+00
     1.080      0.200      4.539      1.688  0.000e+00
     1.080      0.220      4.536      1.686  0.000e+00
     1.080      0.240      4.533      1.685  0.000e+00
     1.080      0.260      4.532      1.684  0.000e+00
     1.080      0.280      4.532      1.683  0.000e+00
     1.080      0.300      4.533      1.681  0.000e+00
     1.080      0.320      4.535      1.680  0.000e+00
     1.080      0.340      4.537      1.679  0.000e+00
     1.080      0.360      4.541      1.678  0.000e+00
     1.080      0.380      4.545      1.677  0.000e+00
     1.080      0.400      4.550      1.676  0.000e+00
     1.080      0.420      4.555      1.676  0.000e+00
     1.080      0.440      4.560      1.676  0.000e+00
     1.080      0.460      4.566      1.677  0.000e+00
     1.080      0.480      4.571      1.679  0.000e+00
     1.080      0.500      4.577      1.681  0.000e+00
     1.080      0.520      4.574      1.683  0.000e+00
     1.080      0.540      4.570      1.685  0.000e+00
     1.080      0.560      4.563      1.687  0.000e+00
     1.080      0.580      4.556      1.689  0.000e+00
     1.080      0.600      4.550      1.692  0.000e+00
     1.080      0.620      4.537      1.695  0.000e+00
     1.080      0.640      4.516      1.699  0.000e+00
     1.080      0.660      4.495      1.701  0.000e+00
     1.080      0.680      4.475      1.705  0.000e+00
     1.080      0.700      4.455      1.710  0.000e+00
     1.080      0.720      4.437      1.715  0.000e+00
     1.080      0.740      4.418      1.720  0.000e+00
     1.080      0.760      4.390      1.725  0.000e+00
     1.080      0.780      4.363      1.731  0.000e+00
     1.080      0.800      4.337      1.738  0.000e+00
     1.080      0.820      4.308      1.745  0.000e+00
     1.080      0.840      4.267      1.752  0.000e+00
     1.080      0.860      4.225      1.757  0.000e+00
     1.080      0.880      4.183      1.761  0.000e+00
     1.080      0.900      4.141      1.765  0.000e+00
     1.080      0.920      4.099      1.769  0.000e+00
     1.080      0.940      4.059      1.772  0.000e+00
     1.080      0.960      4.020      1.776  0.000e+00
     1.080      0.980      3.983      1.780  0.000e+00
     1.080      1.000      3.949      1.782  0.000e+00
     1.080      1.020      3.920      1.784  0.000e+00
     1.080      1.040      3.897      1.786  0.000e+00
     1.080      1.060      3.880      1.789  0.000e+00
     1.080      1.080      3.869      1.791  0.000e+00
     1.080      1.100      3.865      1.794  0.000e+00
     1.080      1.120      3.865      1.797  0.000e+00
     1.080      1.140      3.867      1.800  0.000e+00
     1.080      1.160      3.870      1.803  0.000e+00
     1.080      1.180      3.872      1.803  0.000e+00
     1.080      1.200      3.872      1.803  0.000e+00
     1.080      1.220      3.871      1.802  0.000e+00
     1.080      1.240      3.871      1.801  0.000e+00
     1.080      1.260      3.871      1.800  0.000e+00
     1.080      1.280      3.871      1.800  0.000e+00
     1.080      1.300      3.872      1.799  0.000e+00
     1.080      1.320      3.872      1.799  0.000e+00
     1.080      1.340      3.870      1.799  0.000e+00
     1.080      1.360      3.867      1.799  0.000e+00
     1.080      1.380      3.865      1.800  0.000e+00
     1.080      1.400      3.865      1.800  0.000e+00
     1.080      1.420      3.869      1.800  0.000e+00
     1.080      1.440      3.880      1.800  0.000e+00
     1.080      1.460      3.897      1.800  0.000e+00
     1.080      1.480      3.920      1.800  0.000e+00
     1.080      1.500      3.949      1.800  0.000e+00
     1.080      1.520      3.983      1.801  0.000e+00
     1.080      1.540      4.020      1.801  0.000e+00
     1.080      1.560      4.059      1.801  0.000e+00
     1.080      1.580      4.099      1.802  0.000e+00
     1.080      1.600      4.141      1.802  0.000e+00
     1.080      1.620      4.183      1.803  0.000e+00
     1.080      1.640      4.225      1.803  0.000e+00
     1.080      1.660      4.267      1.805  0.000e+00
     1.080      1.680      4.308      1.806  0.000e+00
     1.080      1.700      4.348      1.807  0.000e+00
     1.080      1.720      4.387      1.809  0.000e+00
     1.080      1.740      4.425      1.810  0.000e+00
     1.080      1.760      4.462      1.812  0.000e+00
     1.080      1.780      4.497      1.813  0.000e+00
     1.080      1.800      4.532      1.814  0.000e+00
     1.080      1.820      4.564      1.815  0.000e+00
     1.080      1.840      4.596      1.816  0.000e+00
     1.080      1.860      4.626      1.817  0.000e+00
     1.080      1.880      4.654      1.818  0.000e+00
     1.080      1.900      4.681      1.819  0.000e+00
     1.080      1.920      4.707      1.820  0.000e+00
     1.080      1.940      4.731      1.822  0.000e+00
     1.080      1.960      4.754      1.823  0.000e+00
     1.080      1.980      4.776      1.826  0.000e+00
     1.080      2.000      4.796      1.828  0.000e+00

     1.100      0.000      4.662      1.713  0.000e+00
     1.100      0.020      4.649      1.712  0.000e+00
     1.100      0.040      4.637      1.710  0.000e+00
     1.100      0.060      4.626      1.708  0.000e+00
     1.100      0.080      4.615      1.706  0.000e+00
     1.100      0.100      4.605      1.704  0.000e+00
     1.100      0.120      4.596      1.702  0.000e+00
     1.100      0.140      4.588      1.700  0.000e+00
     1.100      0.160      4.581      1.699  0.000e+00
     1.100      0.180      4.575      1.697  0.000e+00
     1.100      0.200      4.570      1.696  0.000e+00
     1.100      0.220      4.566      1.694  0.000e+00
     1.100      0.240      4.563      1.692  0.000e+00
     1.100      0.260      4.561      1.691  0.000e+00
     1.100      0.280      4.561      1.689  0.000e+00
     1.100      0.300      4.561      1.688  0.000e+00
     1.100      0.320      4.562      1.687  0.000e+00
     1.100      0.340      4.564      1.686  0.000e+00
     1.100      0.360      4.566      1.684  0.000e+00
     1.100      0.380      4.569      1.683  0.000e+00
     1.100      0.400      4.573      1.682  0.000e+00
     1.100      0.420      4.577      1.681  0.000e+00
     1.100      0.440      4.581      1.682  0.000e+00
     1.100      0.460      4.585      1.683  0.000e+00
     1.100      0.480      4.589      1.683  0.000e+00
     1.100      0.500      4.593      1.685  0.000e+00
     1.100      0.520      4.595      1.687  0.000e+00
     1.100      0.540      4.589      1.690  0.000e+00
     1.100      0.560      4.583      1.692  0.000e+00
     1.100      0.580      4.576      1.696  0.000e+00
     1.100      0.600      4.569      1.699  0.000e+00
     1.100      0.620      4.555      1.702  0.000e+00
     1.100      0.640      4.535      1.706  0.000e+00
     1.100      0.660      4.514      1.709  0.000e+00
     1.100      0.680      4.495      1.712  0.000e+00
     1.100      0.700      4.476      1.715  0.000e+00
     1.100      0.720      4.459      1.720  0.000e+00
     1.100      0.740      4.436      1.726  0.000e+00
     1.100      0.760      4.410      1.733  0.000e+00
     1.100      0.780      4.373      1.739  0.000e+00
     1.100      0.800      4.333      1.746  0.000e+00
     1.100      0.820      4.292      1.753  0.000e+00
     1.100      0.840      4.250      1.761  0.000e+00
     1.100      0.860      4.207      1.765  0.000e+00
     1.100      0.880      4.164      1.769  0.000e+00
     1.100      0.900      4.121      1.773  0.000e+00
     1.100      0.920      4.079      1.777  0.000e+00
     1.100      0.940      4.038      1.781  0.000e+00
     1.100      0.960      3.998      1.785  0.000e+00
     1.100      0.980      3.962      1.787  0.000e+00
     1.100      1.000      3.930      1.789  0.000e+00
     1.100      1.020      3.903      1.791  0.000e+00
     1.100      1.040      3.883      1.794  0.000e+00
     1.100      1.060      3.870      1.796  0.000e+00
     1.100      1.080      3.865      1.799  0.000e+00
     1.100      1.100      3.865      1.802  0.000e+00
     1.100      1.120      3.868      1.805  0.000e+00
     1.100      1.140      3.872      1.808  0.000e+00
     1.100      1.160      3.872      1.807  0.000e+00
     1.100      1.180      3.868      1.807  0.000e+00
     1.100      1.200      3.860      1.806  0.000e+00
     1.100      1.220      3.852      1.806  0.000e+00
     1.100      1.240      3.847      1.806  0.000e+00
     1.100      1.260      3.847      1.806  0.000e+00
     1.100      1.280      3.852      1.805  0.000e+00
     1.100      1.300      3.860      1.804  0.000e+00
     1.100      1.320      3.868      1.804  0.000e+00
     1.100      1.340      3.872      1.803  0.000e+00
     1.100      1.360      3.872      1.803  0.000e+00
     1.100      1.380      3.868      1.803  0.000e+00
     1.100      1.400      3.865      1.804  0.000e+00
     1.100      1.420      3.865      1.804  0.000e+00
     1.100      1.440      3.870      1.804  0.000e+00
     1.100      1.460      3.883      1.804  0.000e+00
     1.100      1.480      3.903      1.804  0.000e+00
     1.100      1.500      3.930      1.804  0.000e+00
     1.100      1.520      3.962      1.804  0.000e+00
     1.100      1.540      3.998      1.804  0.000e+00
     1.100      1.560      4.038      1.805  0.000e+00
     1.100      1.580      4.079      1.805  0.000e+00
     1.100      1.600      4.121      1.805  0.000e+00
     1.100      1.620      4.164      1.806  0.000e+00
     1.100      1.640      4.207      1.806  0.000e+00
     1.100      1.660      4.250      1.806  0.000e+00
     1.100      1.680      4.292      1.807  0.000e+00
     1.100      1.700      4.333      1.807  0.000e+00
     1.100      1.720      4.373      1.809  0.000e+00
     1.100      1.740      4.412      1.810  0.000e+00
     1.100      1.760      4.449      1.812  0.000e+00
     1.100      1.780      4.486      1.813  0.000e+00
     1.100      1.800      4.520      1.814  0.000e+00
     1.100      1.820      4.554      1.815  0.000e+00
     1.100      1.840      4.586      1.816  0.000e+00
     1.100      1.860      4.616      1.817  0.000e+00
     1.100      1.880      4.645      1.818  0.000e+00
     1.100      1.900      4.673      1.819  0.000e+00
     1.100      1.920      4.699      1.820  0.000e+00
     1.100      1.940      4.723      1.821  0.000e+00
     1.100      1.960      4.747      1.822  0.000e+00
     1.100      1.980      4.769      1.824  0.000e+00
     1.100      2.000      4.789      1.826  0.000e+00

     1.120      0.000      4.686      1.723  0.000e+00
     1.120      0.020      4.675      1.721  0.000e+00
     1.120      0.040      4.664      1.719  0.000e+00
     1.120      0.060      4.653      1.717  0.000e+00
     1.120      0.080      4.643      1.715  0.000e+00
     1.120      0.100      4.634      1.713  0.000e+00
     1.120      0.120      4.625      1.711  0.000e+00
     1.120      0.140      4.617      1.709  0.000e+00
     1.120      0.160      4.610      1.707  0.000e+00
     1.120      0.180      4.604      1.705  0.000e+00
     1.120      0.200      4.599      1.704  0.000e+00
     1.120      0.220      4.595      1.702  0.000e+00
     1.120      0.240      4.592      1.701  0.000e+00
     1.120      0.260      4.590      1.699  0.000e+00
     1.120      0.280      4.589      1.698  0.000e+00
     1.120      0.300      4.588      1.696  0.000e+00
     1.120      0.320      4.588      1.695  0.000e+00
     1.120      0.340      4.589      1.693  0.000e+00
     1.120      0.360      4.591      1.692  0.000e+00
     1.120      0.380      4.593      1.691  0.000e+00
     1.120      0.400      4.595      1.689  0.000e+00
     1.120      0.420      4.598      1.688  0.000e+00
     1.120      0.440      4.601      1.688  0.000e+00
     1.120      0.460      4.604      1.688  0.000e+00
     1.120      0.480      4.607      1.689  0.000e+00
     1.120      0.500      4.609      1.690  0.000e+00
     1.120      0.520      4.612      1.693  0.000e+00
     1.120      0.540      4.608      1.696  0.000e+00
     1.120      0.560      4.602      1.699  0.000e+00
     1.120      0.580      4.594      1.703  0.000e+00
     1.120      0.600      4.587      1.707  0.000e+00
     1.120      0.620      4.573      1.710  0.000e+00
     1.120      0.640      4.553      1.714  0.000e+00
     1.120      0.660      4.533      1.718  0.000e+00
     1.120      0.680      4.514      1.722  0.000e+00
     1.120      0.700      4.496      1.725  0.000e+00
     1.120      0.720      4.475      1.729  0.000e+00
     1.120      0.740      4.438      1.734  0.000e+00
     1.120      0.760      4.400      1.741  0.000e+00
     1.120      0.780      4.360      1.748  0.000e+00
     1.120      0.800      4.319      1.755  0.000e+00
     1.120      0.820      4.277      1.762  0.000e+00
     1.120      0.840      4.234      1.769  0.000e+00
     1.120      0.860      4.191      1.773  0.000e+00
     1.120      0.880      4.147      1.778  0.000e+00
     1.120      0.900      4.104      1.782  0.000e+00
     1.120      0.920      4.061      1.786  0.000e+00
     1.120      0.940      4.019      1.790  0.000e+00
     1.120      0.960      3.980      1.792  0.000e+00
     1.120      0.980      3.944      1.794  0.000e+00
     1.120      1.000      3.913      1.796  0.000e+00
     1.120      1.020      3.889      1.799  0.000e+00
     1.120      1.040      3.873      1.802  0.000e+00
     1.120      1.060      3.865      1.805  0.000e+00
     1.120      1.080      3.865      1.808  0.000e+00
     1.120      1.100      3.868      1.810  0.000e+00
     1.120      1.120      3.872      1.812  0.000e+00
     1.120      1.140      3.871      1.812  0.000e+00
     1.120      1.160      3.860      1.811  0.000e+00
     1.120      1.180      3.841      1.811  0.000e+00
     1.120      1.200      3.816      1.810  0.000e+00
     1.120      1.220      3.793      1.810  0.000e+00
     1.120      1.240      3.778      1.810  0.000e+00
     1.120      1.260      3.778      1.810  0.000e+00
     1.120      1.280      3.793      1.810  0.000e+00
     1.120      1.300      3.816      1.810  0.000e+00
     1.120      1.320      3.841      1.809  0.000e+00
     1.120      1.340      3.860      1.808  0.000e+00
     1.120      1.360      3.871      1.808  0.000e+00
     1.120      1.380      3.872      1.807  0.000e+00
     1.120      1.400      3.868      1.807  0.000e+00
     1.120      1.420      3.865      1.808  0.000e+00
     1.120      1.440      3.865      1.808  0.000e+00
     1.120      1.460      3.873      1.808  0.000e+00
     1.120      1.480      3.889      1.808  0.000e+00
     1.120      1.500      3.913      1.808  0.000e+00
     1.120      1.520      3.944      1.808  0.000e+00
     1.120      1.540      3.980      1.808  0.000e+00
     1.120      1.560      4.019      1.808  0.000e+00
     1.120      1.580      4.061      1.809  0.000e+00
     1.120      1.600      4.104      1.809  0.000e+00
     1.120      1.620      4.147      1.809  0.000e+00
     1.120      1.640      4.191      1.809  0.000e+00
     1.120      1.660      4.234      1.809  0.000e+00
     1.120      1.680      4.277      1.810  0.000e+00
     1.120      1.700      4.319      1.810  0.000e+00
     1.120      1.720      4.360      1.811  0.000e+00
     1.120      1.740      4.400      1.811  0.000e+00
     1.120      1.760      4.438      1.812  0.000e+00
     1.120      1.780      4.475      1.813  0.000e+00
     1.120      1.800      4.511      1.814  0.000e+00
     1.120      1.820      4.545      1.816  0.000e+00
     1.120      1.840      4.577      1.817  0.000e+00
     1.120      1.860      4.608      1.818  0.000e+00
     1.120      1.880      4.637      1.819  0.000e+00
     1.120      1.900      4.665      1.820  0.000e+00
     1.120      1.920      4.692      1.821  0.000e+00
     1.120      1.940      4.717      1.822  0.000e+00
     1.120      1.960      4.740      1.823  0.000e+00
     1.120      1.980      4.763      1.824  0.000e+00
     1.120      2.000      4.784      1.825  0.000e+00

     1.140      0.000      4.711      1.736  0.000e+00
     1.140      0.020      4.700      1.733  0.000e+00
     1.140      0.040      4.690      1.730  0.000e+00
     1.140      0.060      4.680      1.728  0.000e+00
     1.140      0.080      4.670      1.726  0.000e+00
     1.140      0.100      4.662      1.724  0.000e+00
     1.140      0.120      4.653      1.722  0.000e+00
     1.140      0.140      4.646      1.721  0.000e+00
     1.140      0.160      4.639      1.719  0.000e+00
     1.140      0.180      4.633      1.717  0.000e+00
     1.140      0.200      4.628      1.715  0.000e+00
     1.140      0.220      4.624      1.714  0.000e+00
     1.140      0.240      4.621      1.712  0.000e+00
     1.140      0.260      4.618      1.710  0.000e+00
     1.140      0.280      4.616      1.709  0.000e+00
     1.140      0.300      4.615      1.707  0.000e+00
     1.140      0.320      4.614      1.706  0.000e+00
     1.140      0.340      4.614      1.705  0.000e+00
     1.140      0.360      4.615      1.703  0.000e+00
     1.140      0.380      4.616      1.702  0.000e+00
     1.140      0.400      4.617      1.701  0.000e+00
     1.140      0.420      4.619      1.700  0.000e+00
     1.140      0.440      4.620      1.698  0.000e+00
     1.140      0.460      4.622      1.698  0.000e+00
     1.140      0.480      4.624      1.698  0.000e+00
     1.140      0.500      4.625      1.699  0.000e+00
     1.140      0.520      4.627      1.700  0.000e+00
     1.140      0.540      4.626      1.704  0.000e+00
     1.140      0.560      4.620      1.708  0.000e+00
     1.140      0.580      4.611      1.712  0.000e+00
     1.140      0.600      4.603      1.716  0.000e+00
     1.140      0.620      4.589      1.720  0.000e+00
     1.140      0.640      4.570      1.724  0.000e+00
     1.140      0.660      4.551      1.729  0.000e+00
     1.140      0.680      4.533      1.734  0.000e+00
     1.140      0.700      4.502      1.738  0.000e+00
     1.140      0.720      4.466      1.743  0.000e+00
     1.140      0.740      4.428      1.748  0.000e+00
     1.140      0.760      4.389      1.752  0.000e+00
     1.140      0.780      4.349      1.757  0.000e+00
     1.140      0.800      4.307      1.764  0.000e+00
     1.140      0.820      4.265      1.771  0.000e+00
     1.140      0.840      4.221      1.778  0.000e+00
     1.140      0.860      4.177      1.782  0.000e+00
     1.140      0.880      4.132      1.786  0.000e+00
     1.140      0.900      4.088      1.791  0.000e+00
     1.140      0.920      4.045      1.795  0.000e+00
     1.140      0.940      4.003      1.797  0.000e+00
     1.140      0.960      3.964      1.799  0.000e+00
     1.140      0.980      3.929      1.802  0.000e+00
     1.140      1.000      3.900      1.805  0.000e+00
     1.140      1.020      3.880      1.807  0.000e+00
     1.140      1.040      3.868      1.810  0.000e+00
     1.140      1.060      3.864      1.813  0.000e+00
     1.140      1.080      3.867      1.816  0.000e+00
     1.140      1.100      3.872      1.817  0.000e+00
     1.140      1.120      3.871      1.817  0.000e+00
     1.140      1.140      3.857      1.816  0.000e+00
     1.140      1.160      3.826      1.815  0.000e+00
     1.140      1.180      3.778      1.814  0.000e+00
     1.140      1.200      3.723      1.814  0.000e+00
     1.140      1.220      3.674      1.814  0.000e+00
     1.140      1.240      3.645      1.813  0.000e+00
     1.140      1.260      3.645      1.814  0.000e+00
     1.140      1.280      3.674      1.814  0.000e+00
     1.140      1.300      3.723      1.814  0.000e+00
     1.140      1.320      3.778      1.815  0.000e+00
     1.140      1.340      3.826      1.814  0.000e+00
     1.140      1.360      3.857      1.813  0.000e+00
     1.140      1.380      3.871      1.813  0.000e+00
     1.140      1.400      3.872      1.812  0.000e+00
     1.140      1.420      3.867      1.811  0.000e+00
     1.140      1.440      3.864      1.811  0.000e+00
     1.140      1.460      3.868      1.812  0.000e+00
     1.140      1.480      3.880      1.812  0.000e+00
     1.140      1.500      3.900      1.812  0.000e+00
     1.140      1.520      3.929      1.812  0.000e+00
     1.140      1.540      3.964      1.812  0.000e+00
     1.140      1.560      4.003      1.812  0.000e+00
     1.140      1.580      4.045      1.812  0.000e+00
     1.140      1.600      4.088      1.812  0.000e+00
     1.140      1.620      4.132      1.813  0.000e+00
     1.140      1.640      4.177      1.813  0.000e+00
     1.140      1.660      4.221      1.813  0.000e+00
     1.140      1.680      4.265      1.813  0.000e+00
     1.140      1.700      4.307      1.813  0.000e+00
     1.140      1.720      4.349      1.814  0.000e+00
     1.140      1.740      4.389      1.814  0.000e+00
     1.140      1.760      4.428      1.814  0.000e+00
     1.140      1.780      4.466      1.815  0.000e+00
     1.140      1.800      4.502      1.815  0.000e+00
     1.140      1.820      4.536      1.816  0.000e+00
     1.140      1.840      4.569      1.817  0.000e+00
     1.140      1.860      4.601      1.818  0.000e+00
     1.140      1.880      4.630      1.819  0.000e+00
     1.140      1.900      4.659      1.820  0.000e+00
     1.140      1.920      4.686      1.821  0.000e+00
     1.140      1.940      4.711      1.822  0.000e+00
     1.140      1.960      4.735      1.823  0.000e+00
     1.140      1.980      4.757      1.824  0.000e+00
     1.140      2.000      4.779      1.825  0.000e+00

     1.160      0.000      4.734      1.756  0.000e+00
     1.160      0.020      4.724      1.751  0.000e+00
     1.160      0.040      4.715      1.745  0.000e+00
     1.160      0.060      4.706      1.742  0.000e+00
     1.160      0.080      4.697      1.738  0.000e+00
     1.160      0.100      4.689      1.736  0.000e+00
     1.160      0.120      4.681      1.735  0.000e+00
     1.160      0.140      4.674      1.733  0.000e+00
     1.160      0.160      4.667      1.731  0.000e+00
     1.160      0.180      4.661      1.729  0.000e+00
     1.160      0.200      4.656      1.727  0.000e+00
     1.160      0.220      4.652      1.726  0.000e+00
     1.160      0.240      4.648      1.724  0.000e+00
     1.160      0.260      4.645      1.723  0.000e+00
     1.160      0.280      4.643      1.721  0.000e+00
     1.160      0.300      4.641      1.720  0.000e+00
     1.160      0.320      4.640      1.718  0.000e+00
     1.160      0.340      4.639      1.717  0.000e+00
     1.160      0.360      4.638      1.716  0.000e+00
     1.160      0.380      4.638      1.714  0.000e+00
     1.160      0.400      4.639      1.713  0.000e+00
     1.160      0.420      4.639      1.712  0.000e+00
     1.160      0.440      4.640      1.711  0.000e+00
     1.160      0.460      4.640      1.710  0.000e+00
     1.160      0.480      4.641      1.710  0.000e+00
     1.160      0.500      4.641      1.710  0.000e+00
     1.160      0.520      4.641      1.711  0.000e+00
     1.160      0.540      4.641      1.713  0.000e+00
     1.160      0.560      4.636      1.717  0.000e+00
     1.160      0.580      4.628      1.722  0.000e+00
     1.160      0.600      4.619      1.726  0.000e+00
     1.160      0.620      4.604      1.731  0.000e+00
     1.160      0.640      4.586      1.737  0.000e+00
     1.160      0.660      4.563      1.743  0.000e+00
     1.160      0.680      4.529      1.749  0.000e+00
     1.160      0.700      4.494      1.753  0.000e+00
     1.160      0.720      4.458      1.758  0.000e+00
     1.160      0.740      4.420      1.763  0.000e+00
     1.160      0.760      4.380      1.767  0.000e+00
     1.160      0.780      4.339      1.771  0.000e+00
     1.160      0.800      4.297      1.775  0.000e+00
     1.160      0.820      4.254      1.781  0.000e+00
     1.160      0.840      4.210      1.786  0.000e+00
     1.160      0.860      4.165      1.791  0.000e+00
     1.160      0.880      4.120      1.795  0.000e+00
     1.160      0.900      4.075      1.800  0.000e+00
     1.160      0.920      4.031      1.803  0.000e+00
     1.160      0.940      3.989      1.805  0.000e+00
     1.160      0.960      3.951      1.807  0.000e+00
     1.160      0.980      3.917      1.810  0.000e+00
     1.160      1.000      3.891      1.813  0.000e+00
     1.160      1.020      3.873      1.816  0.000e+00
     1.160      1.040      3.865      1.819  0.000e+00
     1.160      1.060      3.865      1.821  0.000e+00
     1.160      1.080      3.870      1.822  0.000e+00
     1.160      1.100      3.872      1.821  0.000e+00
     1.160      1.120      3.860      1.821  0.000e+00
     1.160      1.140      3.826      1.821  0.000e+00
     1.160      1.160      3.762      1.820  0.000e+00
     1.160      1.180      3.674      1.819  0.000e+00
     1.160      1.200      3.576      1.818  0.000e+00
     1.160      1.220      3.491      1.817  0.000e+00
     1.160      1.240      3.441      1.817  0.000e+00
     1.160      1.260      3.441      1.817  0.000e+00
     1.160      1.280      3.491      1.818  0.000e+00
     1.160      1.300      3.576      1.818  0.000e+00
     1.160      1.320      3.674      1.818  0.000e+00
     1.160      1.340      3.762      1.819  0.000e+00
     1.160      1.360      3.826      1.819  0.000e+00
     1.160      1.380      3.860      1.818  0.000e+00
     1.160      1.400      3.872      1.817  0.000e+00
     1.160      1.420      3.870      1.817  0.000e+00
     1.160      1.440      3.865      1.816  0.000e+00
     1.160      1.460      3.865      1.815  0.000e+00
     1.160      1.480      3.873      1.816  0.000e+00
     1.160      1.500      3.891      1.816  0.000e+00
     1.160      1.520      3.917      1.816  0.000e+00
     1.160      1.540      3.951      1.816  0.000e+00
     1.160      1.560      3.989      1.816  0.000e+00
     1.160      1.580      4.031      1.816  0.000e+00
     1.160      1.600      4.075      1.816  0.000e+00
     1.160      1.620      4.120      1.816  0.000e+00
     1.160      1.640      4.165      1.816  0.000e+00
     1.160      1.660      4.210      1.817  0.000e+00
     1.160      1.680      4.254      1.817  0.000e+00
     1.160      1.700      4.297      1.817  0.000e+00
     1.160      1.720      4.339      1.817  0.000e+00
     1.160      1.740      4.380      1.817  0.000e+00
     1.160      1.760      4.420      1.818  0.000e+00
     1.160      1.780      4.458      1.818  0.000e+00
     1.160      1.800      4.494      1.818  0.000e+00
     1.160      1.820      4.529      1.819  0.000e+00
     1.160      1.840      4.563      1.819  0.000e+00
     1.160      1.860      4.595      1.819  0.000e+00
     1.160      1.880      4.625      1.820  0.000e+00
     1.160      1.900      4.653      1.821  0.000e+00
     1.160      1.920      4.680      1.822  0.000e+00
     1.160      1.940      4.706      1.823  0.000e+00
     1.160      1.960      4.730      1.824  0.000e+00
     1.160      1.980      4.753      1.825  0.000e+00
     1.160      2.000      4.774      1.826  0.000e+00

     1.180      0.000      4.757      1.779  0.000e+00
     1.180      0.020      4.748      1.774  0.000e+00
     1.180      0.040      4.739      1.769  0.000e+00
     1.180      0.060      4.731      1.763  0.000e+00
     1.180      0.080      4.723      1.757  0.000e+00
     1.180      0.100      4.715      1.752  0.000e+00
     1.180      0.120      4.707      1.748  0.000e+00
     1.180      0.140      4.701      1.746  0.000e+00
     1.180      0.160      4.694      1.744  0.000e+00
     1.180      0.180      4.688      1.742  0.000e+00
     1.180      0.200      4.683      1.740  0.000e+00
     1.180      0.220      4.679      1.739  0.000e+00
     1.180      0.240      4.675      1.737  0.000e+00
     1.180      0.260      4.671      1.735  0.000e+00
     1.180      0.280      4.668      1.734  0.000e+00
     1.180      0.300      4.666      1.733  0.000e+00
     1.180      0.320      4.664      1.731  0.000e+00
     1.180      0.340      4.662      1.730  0.000e+00
     1.180      0.360      4.661      1.729  0.000e+00
     1.180      0.380      4.660      1.728  0.000e+00
     1.180      0.400      4.659      1.726  0.000e+00
     1.180      0.420      4.659      1.725  0.000e+00
     1.180      0.440      4.658      1.724  0.000e+00
     1.180      0.460      4.658      1.723  0.000e+00
     1.180      0.480      4.657      1.722  0.000e+00
     1.180      0.500      4.656      1.722  0.000e+00
     1.180      0.520      4.655      1.723  0.000e+00
     1.180      0.540      4.654      1.725  0.000e+00
     1.180      0.560      4.651      1.727  0.000e+00
     1.180      0.580      4.643      1.733  0.000e+00
     1.180      0.600      4.634      1.739  0.000e+00
     1.180      0.620      4.619      1.745  0.000e+00
     1.180      0.640      4.590      1.751  0.000e+00
     1.180      0.660      4.558      1.757  0.000e+00
     1.180      0.680      4.524      1.763  0.000e+00
     1.180      0.700      4.489      1.769  0.000e+00
     1.180      0.720      4.452      1.774  0.000e+00
     1.180      0.740      4.413      1.779  0.000e+00
     1.180      0.760      4.373      1.783  0.000e+00
     1.180      0.780      4.332      1.787  0.000e+00
     1.180      0.800      4.289      1.791  0.000e+00
     1.180      0.820      4.245      1.796  0.000e+00
     1.180      0.840      4.201      1.797  0.000e+00
     1.180      0.860      4.155      1.800  0.000e+00
     1.180      0.880      4.110      1.804  0.000e+00
     1.180      0.900      4.065      1.808  0.000e+00
     1.180      0.920      4.021      1.810  0.000e+00
     1.180      0.940      3.979      1.813  0.000e+00
     1.180      0.960      3.941      1.816  0.000e+00
     1.180      0.980      3.908      1.818  0.000e+00
     1.180      1.000      3.884      1.821  0.000e+00
     1.180      1.020      3.869      1.824  0.000e+00
     1.180      1.040      3.864      1.826  0.000e+00
     1.180      1.060      3.867      1.826  0.000e+00
     1.180      1.080      3.872      1.826  0.000e+00
     1.180      1.100      3.868      1.825  0.000e+00
     1.180      1.120      3.841      1.825  0.000e+00
     1.180      1.140      3.778      1.824  0.000e+00
     1.180      1.160      3.674      1.824  0.000e+00
     1.180      1.180      3.536      1.824  0.000e+00
     1.180      1.200      3.385      1.823  0.000e+00
     1.180      1.220      3.256      1.823  0.000e+00
     1.180      1.240      3.180      1.821  0.000e+00
     1.180      1.260      3.180      1.821  0.000e+00
     1.180      1.280      3.256      1.821  0.000e+00
     1.180      1.300      3.385      1.822  0.000e+00
     1.180      1.320      3.536      1.822  0.000e+00
     1.180      1.340      3.674      1.822  0.000e+00
     1.180      1.360      3.778      1.823  0.000e+00
     1.180      1.380      3.841      1.823  0.000e+00
     1.180      1.400      3.868      1.823  0.000e+00
     1.180      1.420      3.872      1.822  0.000e+00
     1.180      1.440      3.867      1.821  0.000e+00
     1.180      1.460      3.864      1.821  0.000e+00
     1.180      1.480      3.869      1.820  0.000e+00
     1.180      1.500      3.884      1.820  0.000e+00
     1.180      1.520      3.908      1.820  0.000e+00
     1.180      1.540      3.941      1.820  0.000e+00
     1.180      1.560      3.979      1.820  0.000e+00
     1.180      1.580      4.021      1.820  0.000e+00
     1.180      1.600      4.065      1.820  0.000e+00
     1.180      1.620      4.110      1.820  0.000e+00
     1.180      1.640      4.155      1.820  0.000e+00
     1.180      1.660      4.201      1.820  0.000e+00
     1.180      1.680      4.245      1.820  0.000e+00
     1.180      1.700      4.289      1.821  0.000e+00
     1.180      1.720      4.332      1.821  0.000e+00
     1.180      1.740      4.373      1.821  0.000e+00
     1.180      1.760      4.413      1.821  0.000e+00
     1.180      1.780      4.452      1.821  0.000e+00
     1.180      1.800      4.489      1.821  0.000e+00
     1.180      1.820      4.524      1.822  0.000e+00
     1.180      1.840      4.558      1.822  0.000e+00
     1.180      1.860      4.590      1.822  0.000e+00
     1.180      1.880      4.620      1.823  0.000e+00
     1.180      1.900      4.649      1.823  0.000e+00
     1.180      1.920      4.676      1.823  0.000e+00
     1.180      1.940      4.702      1.823  0.000e+00
     1.180      1.960      4.726      1.824  0.000e+00
     1.180      1.980      4.749      1.825  0.000e+00
     1.180      2.000      4.771      1.826  0.000e+00

     1.200      0.000      4.778      1.802  0.000e+00
     1.200      0.020      4.771      1.798  0.000e+00
     1.200      0.040      4.763      1.793  0.000e+00
     1.200      0.060      4.755      1.788  0.000e+00
     1.200      0.080      4.747      1.783  0.000e+00
     1.200      0.100      4.740      1.778  0.000e+00
     1.200      0.120      4.733      1.774  0.000e+00
     1.200      0.140      4.726      1.768  0.000e+00
     1.200      0.160      4.720      1.763  0.000e+00
     1.200      0.180      4.714      1.759  0.000e+00
     1.200      0.200      4.709      1.757  0.000e+00
     1.200      0.220      4.704      1.755  0.000e+00
     1.200      0.240      4.700      1.754  0.000e+00
     1.200      0.260      4.696      1.752  0.000e+00
     1.200      0.280      4.693      1.750  0.000e+00
     1.200      0.300      4.690      1.749  0.000e+00
     1.200      0.320      4.687      1.747  0.000e+00
     1.200      0.340      4.685      1.746  0.000e+00
     1.200      0.360      4.683      1.745  0.000e+00
     1.200      0.380      4.681      1.744  0.000e+00
     1.200      0.400      4.679      1.742  0.000e+00
     1.200      0.420      4.678      1.741  0.000e+00
     1.200      0.440      4.676      1.740  0.000e+00
     1.200      0.460      4.675      1.739  0.000e+00
     1.200      0.480      4.673      1.738  0.000e+00
     1.200      0.500      4.671      1.737  0.000e+00
     1.200      0.520      4.669      1.739  0.000e+00
     1.200      0.540      4.667      1.740  0.000e+00
     1.200      0.560      4.664      1.742  0.000e+00
     1.200      0.580      4.657      1.747  0.000e+00
     1.200      0.600      4.646      1.753  0.000e+00
     1.200      0.620      4.617      1.759  0.000e+00
     1.200      0.640      4.586      1.766  0.000e+00
     1.200      0.660      4.554      1.772  0.000e+00
     1.200      0.680      4.520      1.779  0.000e+00
     1.200      0.700      4.484      1.786  0.000e+00
     1.200      0.720      4.447      1.791  0.000e+00
     1.200      0.740      4.408      1.796  0.000e+00
     1.200      0.760      4.368      1.800  0.000e+00
     1.200      0.780      4.326      1.804  0.000e+00
     1.200      0.800      4.283      1.808  0.000e+00
     1.200      0.820      4.239      1.812  0.000e+00
     1.200      0.840      4.194      1.812  0.000e+00
     1.200      0.860      4.148      1.813  0.000e+00
     1.200      0.880      4.102      1.814  0.000e+00
     1.200      0.900      4.057      1.815  0.000e+00
     1.200      0.920      4.013      1.818  0.000e+00
     1.200      0.940      3.971      1.821  0.000e+00
     1.200      0.960      3.933      1.824  0.000e+00
     1.200      0.980      3.902      1.827  0.000e+00
     1.200      1.000      3.879      1.829  0.000e+00
     1.200      1.020      3.867      1.830  0.000e+00
     1.200      1.040      3.864      1.830  0.000e+00
     1.200      1.060      3.869      1.829  0.000e+00
     1.200      1.080      3.872      1.829  0.000e+00
     1.200      1.100      3.860      1.828  0.000e+00
     1.200      1.120      3.816      1.828  0.000e+00
     1.200      1.140      3.723      1.827  0.000e+00
     1.200      1.160      3.576      1.827  0.000e+00
     1.200      1.180      3.385      1.827  0.000e+00
     1.200      1.200      3.180      1.826  0.000e+00
     1.200      1.220      3.005      1.826  0.000e+00
     1.200      1.240      2.904      1.826  0.000e+00
     1.200      1.260      2.904      1.825  0.000e+00
     1.200      1.280      3.005      1.825  0.000e+00
     1.200      1.300      3.180      1.825  0.000e+00
     1.200      1.320      3.385      1.826  0.000e+00
     1.200      1.340      3.576      1.826  0.000e+00
     1.200      1.360      3.723      1.826  0.000e+00
     1.200      1.380      3.816      1.827  0.000e+00
     1.200      1.400      3.860      1.827  0.000e+00
     1.200      1.420      3.872      1.827  0.000e+00
     1.200      1.440      3.869      1.827  0.000e+00
     1.200      1.460      3.864      1.826  0.000e+00
     1.200      1.480      3.867      1.826  0.000e+00
     1.200      1.500      3.879      1.825  0.000e+00
     1.200      1.520      3.902      1.824  0.000e+00
     1.200      1.540      3.933      1.824  0.000e+00
     1.200      1.560      3.971      1.824  0.000e+00
     1.200      1.580      4.013      1.824  0.000e+00
     1.200      1.600      4.057      1.824  0.000e+00
     1.200      1.620      4.102      1.824  0.000e+00
     1.200      1.640      4.148      1.824  0.000e+00
     1.200      1.660      4.194      1.824  0.000e+00
     1.200      1.680      4.239      1.824  0.000e+00
     1.200      1.700      4.283      1.824  0.000e+00
     1.200      1.720      4.326      1.824  0.000e+00
     1.200      1.740      4.368      1.824  0.000e+00
     1.200      1.760      4.408      1.825  0.000e+00
     1.200      1.780      4.447      1.825  0.000e+00
     1.200      1.800      4.484      1.825  0.000e+00
     1.200      1.820      4.520      1.825  0.000e+00
     1.200      1.840      4.554      1.825  0.000e+00
     1.200      1.860      4.586      1.825  0.000e+00
     1.200      1.880      4.617      1.826  0.000e+00
     1.200      1.900      4.646      1.826  0.000e+00
     1.200      1.920      4.673      1.826  0.000e+00
     1.200      1.940      4.699      1.826  0.000e+00
     1.200      1.960      4.723      1.826  0.000e+00
     1.200      1.980      4.746      1.826  0.000e+00
     1.200      2.000      4.768      1.826  0.000e+00

     1.220      0.000      4.799      1.827  0.000e+00
     1.220      0.020      4.792      1.822  0.000e+00
     1.220      0.040      4.785      1.817  0.000e+00
     1.220      0.060      4.778      1.813  0.000e+00
     1.220      0.080      4.771      1.808  0.000e+00
     1.220      0.100      4.764      1.803  0.000e+00
     1.220      0.120      4.757      1.799  0.000e+00
     1.220      0.140      4.751      1.794  0.000e+00
     1.220      0.160      4.745      1.789  0.000e+00
     1.220      0.180      4.739      1.784  0.000e+00
     1.220      0.200      4.734      1.779  0.000e+00
     1.220      0.220      4.729      1.775  0.000e+00
     1.220      0.240      4.725      1.772  0.000e+00
     1.220      0.260      4.720      1.771  0.000e+00
     1.220      0.280      4.716      1.769  0.000e+00
     1.220      0.300      4.713      1.768  0.000e+00
     1.220      0.320      4.710      1.766  0.000e+00
     1.220      0.340      4.707      1.765  0.000e+00
     1.220      0.360      4.704      1.764  0.000e+00
     1.220      0.380      4.701      1.762  0.000e+00
     1.220      0.400      4.699      1.761  0.000e+00
     1.220      0.420      4.696      1.760  0.000e+00
     1.220      0.440      4.694      1.759  0.000e+00
     1.220      0.460      4.691      1.759  0.000e+00
     1.220      0.480      4.688      1.758  0.000e+00
     1.220      0.500      4.686      1.757  0.000e+00
     1.220      0.520      4.683      1.756  0.000e+00
     1.220      0.540      4.679      1.758  0.000e+00
     1.220      0.560      4.676      1.760  0.000e+00
     1.220      0.580      4.671      1.763  0.000e+00
     1.220      0.600      4.643      1.768  0.000e+00
     1.220      0.620      4.614      1.774  0.000e+00
     1.220      0.640      4.583      1.781  0.000e+00
     1.220      0.660      4.551      1.788  0.000e+00
     1.220      0.680      4.517      1.795  0.000e+00
     1.220      0.700      4.481      1.802  0.000e+00
     1.220      0.720      4.444      1.808  0.000e+00
     1.220      0.740      4.405      1.814  0.000e+00
     1.220      0.760      4.364      1.818  0.000e+00
     1.220      0.780      4.322      1.822  0.000e+00
     1.220      0.800      4.279      1.826  0.000e+00
     1.220      0.820      4.234      1.828  0.000e+00
     1.220      0.840      4.189      1.829  0.000e+00
     1.220      0.860      4.143      1.830  0.000e+00
     1.220      0.880      4.097      1.828  0.000e+00
     1.220      0.900      4.051      1.827  0.000e+00
     1.220      0.920      4.007      1.826  0.000e+00
     1.220      0.940      3.966      1.829  0.000e+00
     1.220      0.960      3.928      1.831  0.000e+00
     1.220      0.980      3.898      1.833  0.000e+00
     1.220      1.000      3.876      1.833  0.000e+00
     1.220      1.020      3.865      1.833  0.000e+00
     1.220      1.040      3.865      1.832  0.000e+00
     1.220      1.060      3.870      1.832  0.000e+00
     1.220      1.080      3.871      1.831  0.000e+00
     1.220      1.100      3.852      1.831  0.000e+00
     1.220      1.120      3.793      1.830  0.000e+00
     1.220      1.140      3.674      1.830  0.000e+00
     1.220      1.160      3.491      1.829  0.000e+00
     1.220      1.180      3.256      1.829  0.000e+00
     1.220      1.200      3.005      1.829  0.000e+00
     1.220      1.220      2.793      1.828  0.000e+00
     1.220      1.240      2.670      1.828  0.000e+00
     1.220      1.260      2.670      1.828  0.000e+00
     1.220      1.280      2.793      1.828  0.000e+00
     1.220      1.300      3.005      1.829  0.000e+00
     1.220      1.320      3.256      1.828  0.000e+00
     1.220      1.340      3.491      1.828  0.000e+00
     1.220      1.360      3.674      1.828  0.000e+00
     1.220      1.380      3.793      1.829  0.000e+00
     1.220      1.400      3.852      1.830  0.000e+00
     1.220      1.420      3.871      1.831  0.000e+00
     1.220      1.440      3.870      1.831  0.000e+00
     1.220      1.460      3.865      1.832  0.000e+00
     1.220      1.480      3.865      1.831  0.000e+00
     1.220      1.500      3.876      1.830  0.000e+00
     1.220      1.520      3.898      1.830  0.000e+00
     1.220      1.540      3.928      1.829  0.000e+00
     1.220      1.560      3.966      1.828  0.000e+00
     1.220      1.580      4.007      1.828  0.000e+00
     1.220      1.600      4.051      1.828  0.000e+00
     1.220      1.620      4.097      1.828  0.000e+00
     1.220      1.640      4.143      1.828  0.000e+00
     1.220      1.660      4.189      1.828  0.000e+00
     1.220      1.680      4.234      1.828  0.000e+00
     1.220      1.700      4.279      1.828  0.000e+00
     1.220      1.720      4.322      1.828  0.000e+00
     1.220      1.740      4.364      1.828  0.000e+00
     1.220      1.760      4.405      1.828  0.000e+00
     1.220      1.780      4.444      1.828  0.000e+00
     1.220      1.800      4.481      1.828  0.000e+00
     1.220      1.820      4.517      1.828  0.000e+00
     1.220      1.840      4.551      1.828  0.000e+00
     1.220      1.860      4.583      1.828  0.000e+00
     1.220      1.880      4.614      1.829  0.000e+00
     1.220      1.900      4.643      1.829  0.000e+00
     1.220      1.920      4.671      1.829  0.000e+00
     1.220      1.940      4.697      1.829  0.000e+00
     1.220      1.960      4.722      1.829  0.000e+00
     1.220      1.980      4.745      1.829  0.000e+00
     1.220      2.000      4.766      1.829  0.000e+00

     1.240      0.000      4.820      1.852  0.000e+00
     1.240      0.020      4.813      1.847  0.000e+00
     1.240      0.040      4.807      1.843  0.000e+00
     1.240      0.060      4.800      1.839  0.000e+00
     1.240      0.080      4.793      1.834  0.000e+00
     1.240      0.100      4.787      1.830  0.000e+00
     1.240      0.120      4.781      1.825  0.000e+00
     1.240      0.140      4.775      1.820  0.000e+00
     1.240      0.160      4.769      1.816  0.000e+00
     1.240      0.180      4.763      1.811  0.000e+00
     1.240      0.200      4.758      1.806  0.000e+00
     1.240      0.220      4.753      1.801  0.000e+00
     1.240      0.240      4.748      1.797  0.000e+00
     1.240      0.260      4.743      1.792  0.000e+00
     1.240      0.280      4.739      1.788  0.000e+00
     1.240      0.300      4.735      1.785  0.000e+00
     1.240      0.320      4.731      1.785  0.000e+00
     1.240      0.340      4.728      1.785  0.000e+00
     1.240      0.360      4.724      1.784  0.000e+00
     1.240      0.380      4.721      1.782  0.000e+00
     1.240      0.400      4.717      1.781  0.000e+00
     1.240      0.420      4.714      1.781  0.000e+00
     1.240      0.440      4.711      1.780  0.000e+00
     1.240      0.460      4.707      1.779  0.000e+00
     1.240      0.480      4.703      1.778  0.000e+00
     1.240      0.500      4.700      1.777  0.000e+00
     1.240      0.520      4.696      1.777  0.000e+00
     1.240      0.540      4.692      1.777  0.000e+00
     1.240      0.560      4.687      1.779  0.000e+00
     1.240      0.580      4.670      1.782  0.000e+00
     1.240      0.600      4.642      1.784  0.000e+00
     1.240      0.620      4.613      1.790  0.000e+00
     1.240      0.640      4.582      1.797  0.000e+00
     1.240      0.660      4.550      1.804  0.000e+00
     1.240      0.680      4.515      1.812  0.000e+00
     1.240      0.700      4.480      1.819  0.000e+00
     1.240      0.720      4.442      1.827  0.000e+00
     1.240      0.740      4.403      1.832  0.000e+00
     1.240      0.760      4.362      1.836  0.000e+00
     1.240      0.780      4.320      1.840  0.000e+00
     1.240      0.800      4.277      1.843  0.000e+00
     1.240      0.820      4.232      1.843  0.000e+00
     1.240      0.840      4.187      1.843  0.000e+00
     1.240      0.860      4.141      1.842  0.000e+00
     1.240      0.880      4.095      1.841  0.000e+00
     1.240      0.900      4.049      1.840  0.000e+00
     1.240      0.920      4.005      1.839  0.000e+00
     1.240      0.940      3.963      1.837  0.000e+00
     1.240      0.960      3.926      1.836  0.000e+00
     1.240      0.980      3.896      1.836  0.000e+00
     1.240      1.000      3.875      1.836  0.000e+00
     1.240      1.020      3.865      1.835  0.000e+00
     1.240      1.040      3.865      1.835  0.000e+00
     1.240      1.060      3.871      1.834  0.000e+00
     1.240      1.080      3.871      1.834  0.000e+00
     1.240      1.100      3.847      1.833  0.000e+00
     1.240      1.120      3.778      1.833  0.000e+00
     1.240      1.140      3.645      1.832  0.000e+00
     1.240      1.160      3.441      1.832  0.000e+00
     1.240      1.180      3.180      1.832  0.000e+00
     1.240      1.200      2.904      1.831  0.000e+00
     1.240      1.220      2.670      1.831  0.000e+00
     1.240      1.240      2.536      1.830  0.000e+00
     1.240      1.260      2.536      1.830  0.000e+00
     1.240      1.280      2.670      1.831  0.000e+00
     1.240      1.300      2.904      1.831  0.000e+00
     1.240      1.320      3.180      1.831  0.000e+00
     1.240      1.340      3.441      1.832  0.000e+00
     1.240      1.360      3.645      1.831  0.000e+00
     1.240      1.380      3.778      1.831  0.000e+00
     1.240      1.400      3.847      1.831  0.000e+00
     1.240      1.420      3.871      1.832  0.000e+00
     1.240      1.440      3.871      1.833  0.000e+00
     1.240      1.460      3.865      1.834  0.000e+00
     1.240      1.480      3.865      1.835  0.000e+00
     1.240      1.500      3.875      1.835  0.000e+00
     1.240      1.520      3.896      1.835  0.000e+00
     1.240      1.540      3.926      1.834  0.000e+00
     1.240      1.560      3.963      1.834  0.000e+00
     1.240      1.580      4.005      1.833  0.000e+00
     1.240      1.600      4.049      1.832  0.000e+00
     1.240      1.620      4.095      1.832  0.000e+00
     1.240      1.640      4.141      1.832  0.000e+00
     1.240      1.660      4.187      1.832  0.000e+00
     1.240      1.680      4.232      1.832  0.000e+00
     1.240      1.700      4.277      1.832  0.000e+00
     1.240      1.720      4.320      1.832  0.000e+00
     1.240      1.740      4.362      1.832  0.000e+00
     1.240      1.760      4.403      1.832  0.000e+00
     1.240      1.780      4.442      1.832  0.000e+00
     1.240      1.800      4.480      1.832  0.000e+00
     1.240      1.820      4.515      1.832  0.000e+00
     1.240      1.840      4.550      1.832  0.000e+00
     1.240      1.860      4.582      1.832  0.000e+00
     1.240      1.880      4.613      1.832  0.000e+00
     1.240      1.900      4.642      1.832  0.000e+00
     1.240      1.920      4.670      1.832  0.000e+00
     1.240      1.940      4.696      1.832  0.000e+00
     1.240      1.960      4.721      1.832  0.000e+00
     1.240      1.980      4.744      1.832  0.000e+00
     1.240      2.000      4.766      1.832  0.000e+00

     1.260      0.000      4.839      1.877  0.000e+00
     1.260      0.020      4.833      1.873  0.000e+00
     1.260      0.040      4.827      1.869  0.000e+00
     1.260      0.060      4.821      1.865  0.000e+00
     1.260      0.080      4.815      1.861  0.000e+00
     1.260      0.100      4.809      1.857  0.000e+00
     1.260      0.120      4.803      1.853  0.000e+00
     1.260      0.140      4.797      1.848  0.000e+00
     1.260      0.160      4.791      1.844  0.000e+00
     1.260      0.180      4.786      1.839  0.000e+00
     1.260      0.200      4.780      1.835  0.000e+00
     1.260      0.220      4.775      1.830  0.000e+00
     1.260      0.240      4.770      1.825  0.000e+00
     1.260      0.260      4.765      1.821  0.000e+00
     1.260      0.280      4.761      1.816  0.000e+00
     1.260      0.300      4.756      1.811  0.000e+00
     1.260      0.320      4.752      1.806  0.000e+00
     1.260      0.340      4.747      1.802  0.000e+00
     1.260      0.360      4.743      1.800  0.000e+00
     1.260      0.380      4.739      1.800  0.000e+00
     1.260      0.400      4.735      1.800  0.000e+00
     1.260      0.420      4.731      1.800  0.000e+00
     1.260      0.440      4.727      1.801  0.000e+00
     1.260      0.460      4.722      1.800  0.000e+00
     1.260      0.480      4.718      1.800  0.000e+00
     1.260      0.500      4.713      1.799  0.000e+00
     1.260      0.520      4.708      1.799  0.000e+00
     1.260      0.540      4.702      1.798  0.000e+00
     1.260      0.560      4.689      1.799  0.000e+00
     1.260      0.580      4.670      1.802  0.000e+00
     1.260      0.600      4.642      1.804  0.000e+00
     1.260      0.620      4.613      1.807  0.000e+00
     1.260      0.640      4.582      1.814  0.000e+00
     1.260      0.660      4.550      1.822  0.000e+00
     1.260      0.680      4.515      1.829  0.000e+00
     1.260      0.700      4.480      1.837  0.000e+00
     1.260      0.720      4.442      1.844  0.000e+00
     1.260      0.740      4.403      1.848  0.000e+00
     1.260      0.760      4.362      1.852  0.000e+00
     1.260      0.780      4.320      1.855  0.000e+00
     1.260      0.800      4.277      1.857  0.000e+00
     1.260      0.820      4.232      1.857  0.000e+00
     1.260      0.840      4.187      1.856  0.000e+00
     1.260      0.860      4.141      1.854  0.000e+00
     1.260      0.880      4.095      1.853  0.000e+00
     1.260      0.900      4.049      1.850  0.000e+00
     1.260      0.920      4.005      1.848  0.000e+00
     1.260      0.940      3.963      1.846  0.000e+00
     1.260      0.960      3.926      1.843  0.000e+00
     1.260      0.980      3.896      1.840  0.000e+00
     1.260      1.000      3.875      1.838  0.000e+00
     1.260      1.020      3.865      1.838  0.000e+00
     1.260      1.040      3.865      1.837  0.000e+00
     1.260      1.060      3.871      1.837  0.000e+00
     1.260      1.080      3.871      1.836  0.000e+00
     1.260      1.100      3.847      1.836  0.000e+00
     1.260      1.120      3.778      1.835  0.000e+00
     1.260      1.140      3.645      1.835  0.000e+00
     1.260      1.160      3.441      1.835  0.000e+00
     1.260      1.180      3.180      1.834  0.000e+00
     1.260      1.200      2.904      1.834  0.000e+00
     1.260      1.220      2.670      1.833  0.000e+00
     1.260      1.240      2.536      1.833  0.000e+00
     1.260      1.260      2.536      1.833  0.000e+00
     1.260      1.280      2.670      1.833  0.000e+00
     1.260      1.300      2.904      1.834  0.000e+00
     1.260      1.320      3.180      1.834  0.000e+00
     1.260      1.340      3.441      1.834  0.000e+00
     1.260      1.360      3.645      1.835  0.000e+00
     1.260      1.380      3.778      1.835  0.000e+00
     1.260      1.400      3.847      1.835  0.000e+00
     1.260      1.420      3.871      1.834  0.000e+00
     1.260      1.440      3.871      1.834  0.000e+00
     1.260      1.460      3.865      1.835  0.000e+00
     1.260      1.480      3.865      1.836  0.000e+00
     1.260      1.500      3.875      1.837  0.000e+00
     1.260      1.520      3.896      1.837  0.000e+00
     1.260      1.540      3.926      1.838  0.000e+00
     1.260      1.560      3.963      1.838  0.000e+00
     1.260      1.580      4.005      1.838  0.000e+00
     1.260      1.600      4.049      1.837  0.000e+00
     1.260      1.620      4.095      1.837  0.000e+00
     1.260      1.640      4.141      1.836  0.000e+00
     1.260      1.660      4.187      1.835  0.000e+00
     1.260      1.680      4.232      1.836  0.000e+00
     1.260      1.700      4.277      1.836  0.000e+00
     1.260      1.720      4.320      1.836  0.000e+00
     1.260      1.740      4.362      1.836  0.000e+00
     1.260      1.760      4.403      1.836  0.000e+00
     1.260      1.780      4.442      1.836  0.000e+00
     1.260      1.800      4.480      1.836  0.000e+00
     1.260      1.820      4.515      1.836  0.000e+00
     1.260      1.840      4.550      1.836  0.000e+00
     1.260      1.860      4.582      1.836  0.000e+00
     1.260      1.880      4.613      1.836  0.000e+00
     1.260      1.900      4.642      1.836  0.000e+00
     1.260      1.920      4.670      1.836  0.000e+00
     1.260      1.940      4.696      1.836  0.000e+00
     1.260      1.960      4.721      1.836  0.000e+00
     1.260      1.980      4.744      1.836  0.000e+00
     1.260      2.000      4.766      1.836  0.000e+00

     1.280      0.000      4.857      1.904  0.000e+00
     1.280      0.020      4.852      1.900  0.000e+00
     1.280      0.040      4.847      1.896  0.000e+00
     1.280      0.060      4.841      1.893  0.000e+00
     1.280      0.080      4.835      1.889  0.000e+00
     1.280      0.100      4.830      1.885  0.000e+00
     1.280      0.120      4.824      1.881  0.000e+00
     1.280      0.140      4.818      1.877  0.000e+00
     1.280      0.160      4.813      1.873  0.000e+00
     1.280      0.180      4.807      1.868  0.000e+00
     1.280      0.200      4.802      1.864  0.000e+00
     1.280      0.220      4.796      1.860  0.000e+00
     1.280      0.240      4.791      1.855  0.000e+00
     1.280      0.260      4.786      1.851  0.000e+00
     1.280      0.280      4.781      1.846  0.000e+00
     1.280      0.300      4.776      1.842  0.000e+00
     1.280      0.320      4.771      1.837  0.000e+00
     1.280      0.340      4.766      1.832  0.000e+00
     1.280      0.360      4.762      1.827  0.000e+00
     1.280      0.380      4.757      1.822  0.000e+00
     1.280      0.400      4.752      1.818  0.000e+00
     1.280      0.420      4.747      1.816  0.000e+00
     1.280      0.440      4.742      1.817  0.000e+00
     1.280      0.460      4.737      1.817  0.000e+00
     1.280      0.480      4.724      1.818  0.000e+00
     1.280      0.500      4.712      1.818  0.000e+00
     1.280      0.520      4.700      1.819  0.000e+00
     1.280      0.540      4.688      1.820  0.000e+00
     1.280      0.560      4.676      1.821  0.000e+00
     1.280      0.580      4.664      1.822  0.000e+00
     1.280      0.600      4.643      1.825  0.000e+00
     1.280      0.620      4.614      1.827  0.000e+00
     1.280      0.640      4.583      1.832  0.000e+00
     1.280      0.660      4.551      1.838  0.000e+00
     1.280      0.680      4.517      1.844  0.000e+00
     1.280      0.700      4.481      1.851  0.000e+00
     1.280      0.720      4.444      1.857  0.000e+00
     1.280      0.740      4.405      1.863  0.000e+00
     1.280      0.760      4.364      1.866  0.000e+00
     1.280      0.780      4.322      1.869  0.000e+00
     1.280      0.800      4.279      1.871  0.000e+00
     1.280      0.820      4.234      1.870  0.000e+00
     1.280      0.840      4.189      1.868  0.000e+00
     1.280      0.860      4.143      1.866  0.000e+00
     1.280      0.880      4.097      1.863  0.000e+00
     1.280      0.900      4.051      1.860  0.000e+00
     1.280      0.920      4.007      1.857  0.000e+00
     1.280      0.940      3.966      1.855  0.000e+00
     1.280      0.960      3.928      1.851  0.000e+00
     1.280      0.980      3.898      1.848  0.000e+00
     1.280      1.000      3.876      1.844  0.000e+00
     1.280      1.020      3.865      1.841  0.000e+00
     1.280      1.040      3.865      1.840  0.000e+00
     1.280      1.060      3.870      1.840  0.000e+00
     1.280      1.080      3.871      1.839  0.000e+00
     1.280      1.100      3.852      1.839  0.000e+00
     1.280      1.120      3.793      1.838  0.000e+00
     1.280      1.140      3.674      1.838  0.000e+00
     1.280      1.160      3.491      1.837  0.000e+00
     1.280      1.180      3.256      1.837  0.000e+00
     1.280      1.200      3.005      1.836  0.000e+00
     1.280      1.220      2.793      1.836  0.000e+00
     1.280      1.240      2.670      1.836  0.000e+00
     1.280      1.260      2.670      1.835  0.000e+00
     1.280      1.280      2.793      1.836  0.000e+00
     1.280      1.300      3.005      1.836  0.000e+00
     1.280      1.320      3.256      1.836  0.000e+00
     1.280      1.340      3.491      1.837  0.000e+00
     1.280      1.360      3.674      1.837  0.000e+00
     1.280      1.380      3.793      1.837  0.000e+00
     1.280      1.400      3.852      1.838  0.000e+00
     1.280      1.420      3.871      1.838  0.000e+00
     1.280      1.440      3.870      1.838  0.000e+00
     1.280      1.460      3.865      1.838  0.000e+00
     1.280      1.480      3.865      1.837  0.000e+00
     1.280      1.500      3.876      1.838  0.000e+00
     1.280      1.520      3.898      1.839  0.000e+00
     1.280      1.540      3.928      1.840  0.000e+00
     1.280      1.560      3.966      1.840  0.000e+00
     1.280      1.580      4.007      1.841  0.000e+00
     1.280      1.600      4.051      1.841  0.000e+00
     1.280      1.620      4.097      1.840  0.000e+00
     1.280      1.640      4.143      1.840  0.000e+00
     1.280      1.660      4.189      1.839  0.000e+00
     1.280      1.680      4.234      1.839  0.000e+00
     1.280      1.700      4.279      1.839  0.000e+00
     1.280      1.720      4.322      1.839  0.000e+00
     1.280      1.740      4.364      1.839  0.000e+00
     1.280      1.760      4.405      1.839  0.000e+00
     1.280      1.780      4.444      1.839  0.000e+00
     1.280      1.800      4.481      1.840  0.000e+00
     1.280      1.820      4.517      1.840  0.000e+00
     1.280      1.840      4.551      1.840  0.000e+00
     1.280      1.860      4.583      1.840  0.000e+00
     1.280      1.880      4.614      1.840  0.000e+00
     1.280      1.900      4.643      1.840  0.000e+00
     1.280      1.920      4.671      1.840  0.000e+00
     1.280      1.940      4.697      1.839  0.000e+00
     1.280      1.960      4.722      1.839  0.000e+00
     1.280      1.980      4.745      1.839  0.000e+00
     1.280      2.000      4.766      1.839  0.000e+00

     1.300      0.000      4.875      1.928  0.000e+00
     1.300      0.020      4.870      1.926  0.000e+00
     1.300      0.040      4.865      1.923  0.000e+00
     1.300      0.060      4.860      1.921  0.000e+00
     1.300      0.080      4.855      1.917  0.000e+00
     1.300      0.100      4.850      1.914  0.000e+00
     1.300      0.120      4.844      1.910  0.000e+00
     1.300      0.140      4.839      1.906  0.000e+00
     1.300      0.160      4.833      1.902  0.000e+00
     1.300      0.180      4.828      1.899  0.000e+00
     1.300      0.200      4.822      1.895  0.000e+00
     1.300      0.220      4.817      1.891  0.000e+00
     1.300      0.240      4.811      1.886  0.000e+00
     1.300      0.260      4.806      1.882  0.000e+00
     1.300      0.280      4.801      1.878  0.000e+00
     1.300      0.300      4.795      1.873  0.000e+00
     1.300      0.320      4.790      1.869  0.000e+00
     1.300      0.340      4.785      1.864  0.000e+00
     1.300      0.360      4.779      1.860  0.000e+00
     1.300      0.380      4.774      1.855  0.000e+00
     1.300      0.400      4.761      1.850  0.000e+00
     1.300      0.420      4.748      1.846  0.000e+00
     1.300      0.440      4.735      1.841  0.000e+00
     1.300      0.460      4.722      1.836  0.000e+00
     1.300      0.480      4.710      1.834  0.000e+00
     1.300      0.500      4.697      1.835  0.000e+00
     1.300      0.520      4.686      1.836  0.000e+00
     1.300      0.540      4.673      1.837  0.000e+00
     1.300      0.560      4.661      1.838  0.000e+00
     1.300      0.580      4.649      1.839  0.000e+00
     1.300      0.600      4.632      1.841  0.000e+00
     1.300      0.620      4.613      1.844  0.000e+00
     1.300      0.640      4.583      1.846  0.000e+00
     1.300      0.660      4.552      1.852  0.000e+00
     1.300      0.680      4.520      1.858  0.000e+00
     1.300      0.700      4.484      1.864  0.000e+00
     1.300      0.720      4.447      1.871  0.000e+00
     1.300      0.740      4.408      1.876  0.000e+00
     1.300      0.760      4.368      1.879  0.000e+00
     1.300      0.780      4.326      1.881  0.000e+00
     1.300      0.800      4.283      1.881  0.000e+00
     1.300      0.820      4.239      1.879  0.000e+00
     1.300      0.840      4.194      1.877  0.000e+00
     1.300      0.860      4.148      1.875  0.000e+00
     1.300      0.880      4.102      1.873  0.000e+00
     1.300      0.900      4.057      1.870  0.000e+00
     1.300      0.920      4.013      1.867  0.000e+00
     1.300      0.940      3.971      1.863  0.000e+00
     1.300      0.960      3.933      1.860  0.000e+00
     1.300      0.980      3.902      1.856  0.000e+00
     1.300      1.000      3.879      1.852  0.000e+00
     1.300      1.020      3.867      1.849  0.000e+00
     1.300      1.040      3.864      1.846  0.000e+00
     1.300      1.060      3.869      1.842  0.000e+00
     1.300      1.080      3.872      1.842  0.000e+00
     1.300      1.100      3.860      1.841  0.000e+00
     1.300      1.120      3.816      1.841  0.000e+00
     1.300      1.140      3.723      1.840  0.000e+00
     1.300      1.160      3.576      1.840  0.000e+00
     1.300      1.180      3.385      1.839  0.000e+00
     1.300      1.200      3.180      1.839  0.000e+00
     1.300      1.220      3.005      1.838  0.000e+00
     1.300      1.240      2.904      1.838  0.000e+00
     1.300      1.260      2.904      1.838  0.000e+00
     1.300      1.280      3.005      1.838  0.000e+00
     1.300      1.300      3.180      1.839  0.000e+00
     1.300      1.320      3.385      1.839  0.000e+00
     1.300      1.340      3.576      1.839  0.000e+00
     1.300      1.360      3.723      1.840  0.000e+00
     1.300      1.380      3.816      1.840  0.000e+00
     1.300      1.400      3.860      1.840  0.000e+00
     1.300      1.420      3.872      1.841  0.000e+00
     1.300      1.440      3.869      1.841  0.000e+00
     1.300      1.460      3.864      1.841  0.000e+00
     1.300      1.480      3.867      1.841  0.000e+00
     1.300      1.500      3.879      1.841  0.000e+00
     1.300      1.520      3.902      1.841  0.000e+00
     1.300      1.540      3.933      1.841  0.000e+00
     1.300      1.560      3.971      1.842  0.000e+00
     1.300      1.580      4.013      1.842  0.000e+00
     1.300      1.600      4.057      1.843  0.000e+00
     1.300      1.620      4.102      1.844  0.000e+00
     1.300      1.640      4.148      1.843  0.000e+00
     1.300      1.660      4.194      1.843  0.000e+00
     1.300      1.680      4.239      1.842  0.000e+00
     1.300      1.700      4.283      1.842  0.000e+00
     1.300      1.720      4.326      1.842  0.000e+00
     1.300      1.740      4.368      1.842  0.000e+00
     1.300      1.760      4.408      1.842  0.000e+00
     1.300      1.780      4.447      1.842  0.000e+00
     1.300      1.800      4.484      1.842  0.000e+00
     1.300      1.820      4.520      1.842  0.000e+00
     1.300      1.840      4.554      1.843  0.000e+00
     1.300      1.860      4.586      1.843  0.000e+00
     1.300      1.880      4.617      1.843  0.000e+00
     1.300      1.900      4.646      1.843  0.000e+00
     1.300      1.920      4.673      1.843  0.000e+00
     1.300      1.940      4.699      1.843  0.000e+00
     1.300      1.960      4.723      1.843  0.000e+00
     1.300      1.980      4.746      1.843  0.000e+00
     1.300      2.000      4.768      1.843  0.000e+00

     1.320      0.000      4.892      1.950  0.000e+00
     1.320      0.020      4.887      1.948  0.000e+00
     1.320      0.040      4.883      1.946  0.000e+00
     1.320      0.060      4.878      1.944  0.000e+00
     1.320      0.080      4.873      1.941  0.000e+00
     1.320      0.100      4.868      1.939  0.000e+00
     1.320      0.120      4.863      1.936  0.000e+00
     1.320      0.140      4.858      1.934  0.000e+00
     1.320      0.160      4.852      1.931  0.000e+00
     1.320      0.180      4.847      1.928  0.000e+00
     1.320      0.200      4.841      1.925  0.000e+00
     1.320      0.220      4.836      1.922  0.000e+00
     1.320      0.240      4.830      1.918  0.000e+00
     1.320      0.260      4.825      1.914  0.000e+00
     1.320      0.280      4.819      1.910  0.000e+00
     1.320      0.300      4.813      1.906  0.000e+00
     1.320      0.320      4.800      1.902  0.000e+00
     1.320      0.340      4.787      1.898  0.000e+00
     1.320      0.360      4.773      1.893  0.000e+00
     1.320      0.380      4.759      1.889  0.000e+00
     1.320      0.400      4.746      1.884  0.000e+00
     1.320      0.420      4.732      1.880  0.000e+00
     1.320      0.440      4.719      1.875  0.000e+00
     1.320      0.460      4.707      1.871  0.000e+00
     1.320      0.480      4.694      1.866  0.000e+00
     1.320      0.500      4.682      1.861  0.000e+00
     1.320      0.520      4.670      1.856  0.000e+00
     1.320      0.540      4.658      1.854  0.000e+00
     1.320      0.560      4.646      1.855  0.000e+00
     1.320      0.580      4.634      1.856  0.000e+00
     1.320      0.600      4.618      1.858  0.000e+00
     1.320      0.620      4.598      1.861  0.000e+00
     1.320      0.640      4.576      1.863  0.000e+00
     1.320      0.660      4.546      1.866  0.000e+00
     1.320      0.680      4.513      1.872  0.000e+00
     1.320      0.700      4.479      1.878  0.000e+00
     1.320      0.720      4.443      1.884  0.000e+00
     1.320      0.740      4.406      1.887  0.000e+00
     1.320      0.760      4.369      1.889  0.000e+00
     1.320      0.780      4.330      1.889  0.000e+00
     1.320      0.800      4.289      1.888  0.000e+00
     1.320      0.820      4.245      1.886  0.000e+00
     1.320      0.840      4.201      1.884  0.000e+00
     1.320      0.860      4.155      1.883  0.000e+00
     1.320      0.880      4.110      1.881  0.000e+00
     1.320      0.900      4.065      1.879  0.000e+00
     1.320      0.920      4.021      1.876  0.000e+00
     1.320      0.940      3.979      1.872  0.000e+00
     1.320      0.960      3.941      1.868  0.000e+00
     1.320      0.980      3.908      1.865  0.000e+00
     1.320      1.000      3.884      1.861  0.000e+00
     1.320      1.020      3.869      1.857  0.000e+00
     1.320      1.040      3.864      1.854  0.000e+00
     1.320      1.060      3.867      1.850  0.000e+00
     1.320      1.080      3.872      1.847  0.000e+00
     1.320      1.100      3.868      1.844  0.000e+00
     1.320      1.120      3.841      1.843  0.000e+00
     1.320      1.140      3.778      1.843  0.000e+00
     1.320      1.160      3.674      1.842  0.000e+00
     1.320      1.180      3.536      1.842  0.000e+00
     1.320      1.200      3.385      1.842  0.000e+00
     1.320      1.220      3.256      1.841  0.000e+00
     1.320      1.240      3.180      1.841  0.000e+00
     1.320      1.260      3.180      1.840  0.000e+00
     1.320      1.280      3.256      1.841  0.000e+00
     1.320      1.300      3.385      1.841  0.000e+00
     1.320      1.320      3.536      1.841  0.000e+00
     1.320      1.340      3.674      1.842  0.000e+00
     1.320      1.360      3.778      1.842  0.000e+00
     1.320      1.380      3.841      1.842  0.000e+00
     1.320      1.400      3.868      1.843  0.000e+00
     1.320      1.420      3.872      1.843  0.000e+00
     1.320      1.440      3.867      1.843  0.000e+00
     1.320      1.460      3.864      1.844  0.000e+00
     1.320      1.480      3.869      1.844  0.000e+00
     1.320      1.500      3.884      1.845  0.000e+00
     1.320      1.520      3.908      1.844  0.000e+00
     1.320      1.540      3.941      1.844  0.000e+00
     1.320      1.560      3.979      1.844  0.000e+00
     1.320      1.580      4.021      1.844  0.000e+00
     1.320      1.600      4.065      1.844  0.000e+00
     1.320      1.620      4.110      1.845  0.000e+00
     1.320      1.640      4.155      1.846  0.000e+00
     1.320      1.660      4.201      1.846  0.000e+00
     1.320      1.680      4.245      1.846  0.000e+00
     1.320      1.700      4.289      1.845  0.000e+00
     1.320      1.720      4.332      1.845  0.000e+00
     1.320      1.740      4.373      1.845  0.000e+00
     1.320      1.760      4.413      1.844  0.000e+00
     1.320      1.780      4.452      1.844  0.000e+00
     1.320      1.800      4.489      1.844  0.000e+00
     1.320      1.820      4.524      1.845  0.000e+00
     1.320      1.840      4.558      1.845  0.000e+00
     1.320      1.860      4.590      1.845  0.000e+00
     1.320      1.880      4.620      1.845  0.000e+00
     1.320      1.900      4.649      1.845  0.000e+00
     1.320      1.920      4.676      1.845  0.000e+00
     1.320      1.940      4.702      1.845  0.000e+00
     1.320      1.960      4.726      1.846  0.000e+00
     1.320      1.980      4.749      1.846  0.000e+00
     1.320      2.000      4.771      1.846  0.000e+00

     1.340      0.000      4.908      1.972  0.000e+00
     1.340      0.020      4.904      1.970  0.000e+00
     1.340      0.040      4.900      1.968  0.000e+00
     1.340      0.060      4.896      1.966  0.000e+00
     1.340      0.080      4.891      1.965  0.000e+00
     1.340      0.100      4.886      1.962  0.000e+00
     1.340      0.120      4.881      1.960  0.000e+00
     1.340      0.140      4.876      1.958  0.000e+00
     1.340      0.160      4.871      1.956  0.000e+00
     1.340      0.180      4.865      1.953  0.000e+00
     1.340      0.200      4.860      1.951  0.000e+00
     1.340      0.220      4.854      1.948  0.000e+00
     1.340      0.240      4.842      1.945  0.000e+00
     1.340      0.260      4.828      1.943  0.000e+00
     1.340      0.280      4.814      1.940  0.000e+00
     1.340      0.300      4.800      1.937  0.000e+00
     1.340      0.320      4.786      1.933  0.000e+00
     1.340      0.340      4.772      1.930  0.000e+00
     1.340      0.360      4.758      1.927  0.000e+00
     1.340      0.380      4.744      1.923  0.000e+00
     1.340      0.400      4.730      1.919  0.000e+00
     1.340      0.420      4.716      1.915  0.000e+00
     1.340      0.440      4.703      1.911  0.000e+00
     1.340      0.460      4.690      1.906  0.000e+00
     1.340      0.480      4.677      1.902  0.000e+00
     1.340      0.500      4.665      1.897  0.000e+00
     1.340      0.520      4.654      1.892  0.000e+00
     1.340      0.540      4.641      1.887  0.000e+00
     1.340      0.560      4.629      1.883  0.000e+00
     1.340      0.580      4.618      1.878  0.000e+00
     1.340      0.600      4.603      1.876  0.000e+00
     1.340      0.620      4.582      1.877  0.000e+00
     1.340      0.640      4.561      1.880  0.000e+00
     1.340      0.660      4.536      1.882  0.000e+00
     1.340      0.680      4.505      1.886  0.000e+00
     1.340      0.700      4.471      1.892  0.000e+00
     1.340      0.720      4.435      1.894  0.000e+00
     1.340      0.740      4.397      1.896  0.000e+00
     1.340      0.760      4.358      1.896  0.000e+00
     1.340      0.780      4.319      1.896  0.000e+00
     1.340      0.800      4.278      1.894  0.000e+00
     1.340      0.820      4.237      1.892  0.000e+00
     1.340      0.840      4.196      1.891  0.000e+00
     1.340      0.860      4.155      1.889  0.000e+00
     1.340      0.880      4.114      1.887  0.000e+00
     1.340      0.900      4.074      1.885  0.000e+00
     1.340      0.920      4.031      1.883  0.000e+00
     1.340      0.940      3.989      1.880  0.000e+00
     1.340      0.960      3.951      1.877  0.000e+00
     1.340      0.980      3.917      1.873  0.000e+00
     1.340      1.000      3.891      1.869  0.000e+00
     1.340      1.020      3.873      1.866  0.000e+00
     1.340      1.040      3.865      1.862  0.000e+00
     1.340      1.060      3.865      1.859  0.000e+00
     1.340      1.080      3.870      1.855  0.000e+00
     1.340      1.100      3.872      1.851  0.000e+00
     1.340      1.120      3.860      1.848  0.000e+00
     1.340      1.140      3.826      1.845  0.000e+00
     1.340      1.160      3.762      1.845  0.000e+00
     1.340      1.180      3.674      1.845  0.000e+00
     1.340      1.200      3.576      1.844  0.000e+00
     1.340      1.220      3.491      1.844  0.000e+00
     1.340      1.240      3.441      1.843  0.000e+00
     1.340      1.260      3.441      1.843  0.000e+00
     1.340      1.280      3.491      1.843  0.000e+00
     1.340      1.300      3.576      1.844  0.000e+00
     1.340      1.320      3.674      1.844  0.000e+00
     1.340      1.340      3.762      1.844  0.000e+00
     1.340      1.360      3.826      1.844  0.000e+00
     1.340      1.380      3.860      1.845  0.000e+00
     1.340      1.400      3.872      1.845  0.000e+00
     1.340      1.420      3.870      1.845  0.000e+00
     1.340      1.440      3.865      1.846  0.000e+00
     1.340      1.460      3.865      1.846  0.000e+00
     1.340      1.480      3.873      1.847  0.000e+00
     1.340      1.500      3.891      1.847  0.000e+00
     1.340      1.520      3.917      1.847  0.000e+00
     1.340      1.540      3.951      1.848  0.000e+00
     1.340      1.560      3.989      1.848  0.000e+00
     1.340      1.580      4.031      1.847  0.000e+00
     1.340      1.600      4.075      1.847  0.000e+00
     1.340      1.620      4.120      1.847  0.000e+00
     1.340      1.640      4.165      1.847  0.000e+00
     1.340      1.660      4.210      1.848  0.000e+00
     1.340      1.680      4.254      1.849  0.000e+00
     1.340      1.700      4.297      1.849  0.000e+00
     1.340      1.720      4.339      1.848  0.000e+00
     1.340      1.740      4.380      1.848  0.000e+00
     1.340      1.760      4.420      1.848  0.000e+00
     1.340      1.780      4.458      1.847  0.000e+00
     1.340      1.800      4.494      1.847  0.000e+00
     1.340      1.820      4.529      1.847  0.000e+00
     1.340      1.840      4.563      1.847  0.000e+00
     1.340      1.860      4.595      1.847  0.000e+00
     1.340      1.880      4.625      1.847  0.000e+00
     1.340      1.900      4.653      1.847  0.000e+00
     1.340      1.920      4.680      1.847  0.000e+00
     1.340      1.940      4.706      1.848  0.000e+00
     1.340      1.960      4.730      1.848  0.000e+00
     1.340      1.980      4.753      1.848  0.000e+00
     1.340      2.000      4.774      1.848  0.000e+00

     1.360      0.000      4.923      1.993  0.000e+00
     1.360      0.020      4.920      1.992  0.000e+00
     1.360      0.040      4.916      1.991  0.000e+00
     1.360      0.060      4.912      1.989  0.000e+00
     1.360      0.080      4.908      1.988  0.000e+00
     1.360      0.100      4.903      1.986  0.000e+00
     1.360      0.120      4.899      1.984  0.000e+00
     1.360      0.140      4.894      1.983  0.000e+00
     1.360      0.160      4.883      1.981  0.000e+00
     1.360      0.180      4.870      1.979  0.000e+00
     1.360      0.200      4.857      1.976  0.000e+00
     1.360      0.220      4.844      1.974  0.000e+00
     1.360      0.240      4.830      1.972  0.000e+00
     1.360      0.260      4.816      1.969  0.000e+00
     1.360      0.280      4.801      1.967  0.000e+00
     1.360      0.300      4.786      1.964  0.000e+00
     1.360      0.320      4.772      1.961  0.000e+00
     1.360      0.340      4.757      1.958  0.000e+00
     1.360      0.360      4.742      1.955  0.000e+00
     1.360      0.380      4.728      1.952  0.000e+00
     1.360      0.400      4.713      1.949  0.000e+00
     1.360      0.420      4.699      1.945  0.000e+00
     1.360      0.440      4.686      1.942  0.000e+00
     1.360      0.460      4.672      1.938  0.000e+00
     1.360      0.480      4.660      1.935  0.000e+00
     1.360      0.500      4.647      1.931  0.000e+00
     1.360      0.520      4.636      1.927  0.000e+00
     1.360      0.540      4.623      1.923  0.000e+00
     1.360      0.560      4.611      1.919  0.000e+00
     1.360      0.580      4.600      1.914  0.000e+00
     1.360      0.600      4.587      1.910  0.000e+00
     1.360      0.620      4.565      1.904  0.000e+00
     1.360      0.640      4.544      1.899  0.000e+00
     1.360      0.660      4.521      1.899  0.000e+00
     1.360      0.680      4.494      1.900  0.000e+00
     1.360      0.700      4.461      1.901  0.000e+00
     1.360      0.720      4.427      1.902  0.000e+00
     1.360      0.740      4.389      1.902  0.000e+00
     1.360      0.760      4.349      1.903  0.000e+00
     1.360      0.780      4.309      1.902  0.000e+00
     1.360      0.800      4.267      1.900  0.000e+00
     1.360      0.820      4.225      1.899  0.000e+00
     1.360      0.840      4.182      1.897  0.000e+00
     1.360      0.860      4.140      1.895  0.000e+00
     1.360      0.880      4.098      1.893  0.000e+00
     1.360      0.900      4.056      1.890  0.000e+00
     1.360      0.920      4.016      1.888  0.000e+00
     1.360      0.940      3.979      1.886  0.000e+00
     1.360      0.960      3.944      1.884  0.000e+00
     1.360      0.980      3.915      1.881  0.000e+00
     1.360      1.000      3.893      1.878  0.000e+00
     1.360      1.020      3.879      1.874  0.000e+00
     1.360      1.040      3.868      1.871  0.000e+00
     1.360      1.060      3.864      1.867  0.000e+00
     1.360      1.080      3.867      1.863  0.000e+00
     1.360      1.100      3.872      1.860  0.000e+00
     1.360      1.120      3.871      1.856  0.000e+00
     1.360      1.140      3.857      1.853  0.000e+00
     1.360      1.160      3.826      1.849  0.000e+00
     1.360      1.180      3.778      1.847  0.000e+00
     1.360      1.200      3.723      1.847  0.000e+00
     1.360      1.220      3.674      1.846  0.000e+00
     1.360      1.240      3.645      1.846  0.000e+00
     1.360      1.260      3.645      1.846  0.000e+00
     1.360      1.280      3.674      1.846  0.000e+00
     1.360      1.300      3.723      1.846  0.000e+00
     1.360      1.320      3.778      1.846  0.000e+00
     1.360      1.340      3.826      1.847  0.000e+00
     1.360      1.360      3.857      1.847  0.000e+00
     1.360      1.380      3.871      1.847  0.000e+00
     1.360      1.400      3.872      1.848  0.000e+00
     1.360      1.420      3.867      1.848  0.000e+00
     1.360      1.440      3.864      1.848  0.000e+00
     1.360      1.460      3.868      1.849  0.000e+00
     1.360      1.480      3.880      1.849  0.000e+00
     1.360      1.500      3.900      1.849  0.000e+00
     1.360      1.520      3.929      1.850  0.000e+00
     1.360      1.540      3.964      1.850  0.000e+00
     1.360      1.560      4.003      1.850  0.000e+00
     1.360      1.580      4.045      1.851  0.000e+00
     1.360      1.600      4.088      1.851  0.000e+00
     1.360      1.620      4.132      1.850  0.000e+00
     1.360      1.640      4.177      1.850  0.000e+00
     1.360      1.660      4.221      1.850  0.000e+00
     1.360      1.680      4.265      1.850  0.000e+00
     1.360      1.700      4.307      1.851  0.000e+00
     1.360      1.720      4.349      1.851  0.000e+00
     1.360      1.740      4.389      1.851  0.000e+00
     1.360      1.760      4.428      1.851  0.000e+00
     1.360      1.780      4.466      1.850  0.000e+00
     1.360      1.800      4.502      1.850  0.000e+00
     1.360      1.820      4.536      1.850  0.000e+00
     1.360      1.840      4.569      1.849  0.000e+00
     1.360      1.860      4.601      1.849  0.000e+00
     1.360      1.880      4.630      1.849  0.000e+00
     1.360      1.900      4.659      1.849  0.000e+00
     1.360      1.920      4.686      1.849  0.000e+00
     1.360      1.940      4.711      1.850  0.000e+00
     1.360      1.960      4.735      1.850  0.000e+00
     1.360      1.980      4.757      1.850  0.000e+00
     1.360      2.000      4.779      1.850  0.000e+00

     1.380      0.000      4.938      2.015  0.000e+00
     1.380      0.020      4.935      2.014  0.000e+00
     1.380      0.040      4.932      2.013  0.000e+00
     1.380      0.060      4.928      2.012  0.000e+00
     1.380      0.080      4.920      2.011  0.000e+00
     1.380      0.100      4.909      2.009  0.000e+00
     1.380      0.120      4.898      2.008  0.000e+00
     1.380      0.140      4.886      2.007  0.000e+00
     1.380      0.160      4.874      2.005  0.000e+00
     1.380      0.180      4.860      2.004  0.000e+00
     1.380      0.200      4.847      2.002  0.000e+00
     1.380      0.220      4.832      2.000  0.000e+00
     1.380      0.240      4.817      1.998  0.000e+00
     1.380      0.260      4.802      1.996  0.000e+00
     1.380      0.280      4.787      1.994  0.000e+00
     1.380      0.300      4.772      1.992  0.000e+00
     1.380      0.320      4.756      1.989  0.000e+00
     1.380      0.340      4.741      1.987  0.000e+00
     1.380      0.360      4.725      1.984  0.000e+00
     1.380      0.380      4.710      1.981  0.000e+00
     1.380      0.400      4.696      1.978  0.000e+00
     1.380      0.420      4.681      1.975  0.000e+00
     1.380      0.440      4.667      1.972  0.000e+00
     1.380      0.460      4.654      1.968  0.000e+00
     1.380      0.480      4.641      1.965  0.000e+00
     1.380      0.500      4.629      1.961  0.000e+00
     1.380      0.520      4.617      1.958  0.000e+00
     1.380      0.540      4.604      1.954  0.000e+00
     1.380      0.560      4.592      1.949  0.000e+00
     1.380      0.580      4.581      1.944  0.000e+00
     1.380      0.600      4.571      1.938  0.000e+00
     1.380      0.620      4.548      1.933  0.000e+00
     1.380      0.640      4.525      1.925  0.000e+00
     1.380      0.660      4.503      1.921  0.000e+00
     1.380      0.680      4.478      1.914  0.000e+00
     1.380      0.700      4.449      1.911  0.000e+00
     1.380      0.720      4.414      1.910  0.000e+00
     1.380      0.740      4.378      1.910  0.000e+00
     1.380      0.760      4.342      1.909  0.000e+00
     1.380      0.780      4.300      1.908  0.000e+00
     1.380      0.800      4.258      1.907  0.000e+00
     1.380      0.820      4.214      1.905  0.000e+00
     1.380      0.840      4.171      1.903  0.000e+00
     1.380      0.860      4.127      1.901  0.000e+00
     1.380      0.880      4.084      1.898  0.000e+00
     1.380      0.900      4.041      1.896  0.000e+00
     1.380      0.920      3.999      1.894  0.000e+00
     1.380      0.940      3.960      1.891  0.000e+00
     1.380      0.960      3.924      1.889  0.000e+00
     1.380      0.980      3.892      1.887  0.000e+00
     1.380      1.000      3.866      1.885  0.000e+00
     1.380      1.020      3.847      1.882  0.000e+00
     1.380      1.040      3.836      1.879  0.000e+00
     1.380      1.060      3.835      1.876  0.000e+00
     1.380      1.080      3.842      1.872  0.000e+00
     1.380      1.100      3.853      1.868  0.000e+00
     1.380      1.120      3.865      1.865  0.000e+00
     1.380      1.140      3.871      1.861  0.000e+00
     1.380      1.160      3.860      1.858  0.000e+00
     1.380      1.180      3.841      1.854  0.000e+00
     1.380      1.200      3.816      1.851  0.000e+00
     1.380      1.220      3.793      1.849  0.000e+00
     1.380      1.240      3.778      1.848  0.000e+00
     1.380      1.260      3.778      1.848  0.000e+00
     1.380      1.280      3.793      1.848  0.000e+00
     1.380      1.300      3.816      1.849  0.000e+00
     1.380      1.320      3.841      1.849  0.000e+00
     1.380      1.340      3.860      1.849  0.000e+00
     1.380      1.360      3.871      1.849  0.000e+00
     1.380      1.380      3.872      1.850  0.000e+00
     1.380      1.400      3.868      1.850  0.000e+00
     1.380      1.420      3.865      1.850  0.000e+00
     1.380      1.440      3.865      1.851  0.000e+00
     1.380      1.460      3.873      1.851  0.000e+00
     1.380      1.480      3.889      1.851  0.000e+00
     1.380      1.500      3.913      1.852  0.000e+00
     1.380      1.520      3.944      1.852  0.000e+00
     1.380      1.540      3.980      1.852  0.000e+00
     1.380      1.560      4.019      1.853  0.000e+00
     1.380      1.580      4.061      1.853  0.000e+00
     1.380      1.600      4.104      1.853  0.000e+00
     1.380      1.620      4.147      1.854  0.000e+00
     1.380      1.640      4.191      1.854  0.000e+00
     1.380      1.660      4.234      1.853  0.000e+00
     1.380      1.680      4.277      1.853  0.000e+00
     1.380      1.700      4.319      1.853  0.000e+00
     1.380      1.720      4.360      1.852  0.000e+00
     1.380      1.740      4.400      1.853  0.000e+00
     1.380      1.760      4.438      1.854  0.000e+00
     1.380      1.780      4.475      1.854  0.000e+00
     1.380      1.800      4.511      1.853  0.000e+00
     1.380      1.820      4.545      1.853  0.000e+00
     1.380      1.840      4.577      1.852  0.000e+00
     1.380      1.860      4.608      1.852  0.000e+00
     1.380      1.880      4.637      1.852  0.000e+00
     1.380      1.900      4.665      1.851  0.000e+00
     1.380      1.920      4.692      1.852  0.000e+00
     1.380      1.940      4.717      1.852  0.000e+00
     1.380      1.960      4.740      1.852  0.000e+00
     1.380      1.980      4.763      1.852  0.000e+00
     1.380      2.000      4.784      1.852  0.000e+00

     1.400      0.000      4.949      2.036  0.000e+00
     1.400      0.020      4.942      2.035  0.000e+00
     1.400      0.040      4.933      2.035  0.000e+00
     1.400      0.060      4.924      2.034  0.000e+00
     1.400      0.080      4.914      2.033  0.000e+00
     1.400      0.100      4.903      2.032  0.000e+00
     1.400      0.120      4.891      2.031  0.000e+00
     1.400      0.140      4.878      2.030  0.000e+00
     1.400      0.160      4.864      2.029  0.000e+00
     1.400      0.180      4.850      2.028  0.000e+00
     1.400      0.200      4.835      2.027  0.000e+00
     1.400      0.220      4.820      2.025  0.000e+00
     1.400      0.240      4.804      2.024  0.000e+00
     1.400      0.260      4.788      2.022  0.000e+00
     1.400      0.280      4.772      2.021  0.000e+00
     1.400      0.300      4.756      2.019  0.000e+00
     1.400      0.320      4.740      2.017  0.000e+00
     1.400      0.340      4.724      2.014  0.000e+00
     1.400      0.360      4.708      2.012  0.000e+00
     1.400      0.380      4.692      2.010  0.000e+00
     1.400      0.400      4.677      2.007  0.000e+00
     1.400      0.420      4.662      2.004  0.000e+00
     1.400      0.440      4.648      2.001  0.000e+00
     1.400      0.460      4.634      1.998  0.000e+00
     1.400      0.480      4.621      1.995  0.000e+00
     1.400      0.500      4.609      1.991  0.000e+00
     1.400      0.520      4.597      1.987  0.000e+00
     1.400      0.540      4.584      1.984  0.000e+00
     1.400      0.560      4.572      1.981  0.000e+00
     1.400      0.580      4.561      1.978  0.000e+00
     1.400      0.600      4.551      1.974  0.000e+00
     1.400      0.620      4.530      1.971  0.000e+00
     1.400      0.640      4.506      1.965  0.000e+00
     1.400      0.660      4.483      1.948  0.000e+00
     1.400      0.680      4.459      1.933  0.000e+00
     1.400      0.700      4.432      1.922  0.000e+00
     1.400      0.720      4.401      1.918  0.000e+00
     1.400      0.740      4.364      1.917  0.000e+00
     1.400      0.760      4.327      1.917  0.000e+00
     1.400      0.780      4.290      1.915  0.000e+00
     1.400      0.800      4.250      1.913  0.000e+00
     1.400      0.820      4.206      1.911  0.000e+00
     1.400      0.840      4.161      1.909  0.000e+00
     1.400      0.860      4.116      1.906  0.000e+00
     1.400      0.880      4.072      1.904  0.000e+00
     1.400      0.900      4.028      1.902  0.000e+00
     1.400      0.920      3.985      1.899  0.000e+00
     1.400      0.940      3.944      1.897  0.000e+00
     1.400      0.960      3.906      1.895  0.000e+00
     1.400      0.980      3.871      1.892  0.000e+00
     1.400      1.000      3.842      1.890  0.000e+00
     1.400      1.020      3.818      1.888  0.000e+00
     1.400      1.040      3.802      1.886  0.000e+00
     1.400      1.060      3.795      1.883  0.000e+00
     1.400      1.080      3.795      1.880  0.000e+00
     1.400      1.100      3.802      1.877  0.000e+00
     1.400      1.120      3.812      1.873  0.000e+00
     1.400      1.140      3.823      1.870  0.000e+00
     1.400      1.160      3.831      1.866  0.000e+00
     1.400      1.180      3.835      1.863  0.000e+00
     1.400      1.200      3.837      1.859  0.000e+00
     1.400      1.220      3.837      1.855  0.000e+00
     1.400      1.240      3.841      1.852  0.000e+00
     1.400      1.260      3.847      1.851  0.000e+00
     1.400      1.280      3.852      1.851  0.000e+00
     1.400      1.300      3.860      1.851  0.000e+00
     1.400      1.320      3.868      1.851  0.000e+00
     1.400      1.340      3.872      1.852  0.000e+00
     1.400      1.360      3.872      1.852  0.000e+00
     1.400      1.380      3.868      1.852  0.000e+00
     1.400      1.400      3.865      1.853  0.000e+00
     1.400      1.420      3.865      1.853  0.000e+00
     1.400      1.440      3.870      1.853  0.000e+00
     1.400      1.460      3.883      1.853  0.000e+00
     1.400      1.480      3.903      1.854  0.000e+00
     1.400      1.500      3.930      1.854  0.000e+00
     1.400      1.520      3.962      1.854  0.000e+00
     1.400      1.540      3.998      1.855  0.000e+00
     1.400      1.560      4.038      1.855  0.000e+00
     1.400      1.580      4.079      1.855  0.000e+00
     1.400      1.600      4.121      1.856  0.000e+00
     1.400      1.620      4.164      1.856  0.000e+00
     1.400      1.640      4.207      1.856  0.000e+00
     1.400      1.660      4.250      1.857  0.000e+00
     1.400      1.680      4.292      1.857  0.000e+00
     1.400      1.700      4.333      1.856  0.000e+00
     1.400      1.720      4.373      1.856  0.000e+00
     1.400      1.740      4.412      1.856  0.000e+00
     1.400      1.760      4.449      1.855  0.000e+00
     1.400      1.780      4.486      1.856  0.000e+00
     1.400      1.800      4.520      1.857  0.000e+00
     1.400      1.820      4.554      1.856  0.000e+00
     1.400      1.840      4.586      1.856  0.000e+00
     1.400      1.860      4.616      1.855  0.000e+00
     1.400      1.880      4.645      1.855  0.000e+00
     1.400      1.900      4.673      1.854  0.000e+00
     1.400      1.920      4.699      1.854  0.000e+00
     1.400      1.940      4.723      1.854  0.000e+00
     1.400      1.960      4.747      1.854  0.000e+00
     1.400      1.980      4.769      1.854  0.000e+00
     1.400      2.000      4.789      1.854  0.000e+00

     1.420      0.000      4.946      2.056  0.000e+00
     1.420      0.020      4.938      2.056  0.000e+00
     1.420      0.040      4.929      2.056  0.000e+00
     1.420      0.060      4.919      2.056  0.000e+00
     1.420      0.080      4.908      2.055  0.000e+00
     1.420      0.100      4.896      2.055  0.000e+00
     1.420      0.120      4.883      2.054  0.000e+00
     1.420      0.140      4.869      2.054  0.000e+00
     1.420      0.160      4.854      2.053  0.000e+00
     1.420      0.180      4.839      2.052  0.000e+00
     1.420      0.200      4.823      2.051  0.000e+00
     1.420      0.220      4.807      2.050  0.000e+00
     1.420      0.240      4.791      2.049  0.000e+00
     1.420      0.260      4.774      2.048  0.000e+00
     1.420      0.280      4.757      2.047  0.000e+00
     1.420      0.300      4.739      2.045  0.000e+00
     1.420      0.320      4.722      2.044  0.000e+00
     1.420      0.340      4.705      2.043  0.000e+00
     1.420      0.360      4.689      2.043  0.000e+00
     1.420      0.380      4.673      2.043  0.000e+00
     1.420      0.400      4.657      2.042  0.000e+00
     1.420      0.420      4.641      2.041  0.000e+00
     1.420      0.440      4.627      2.039  0.000e+00
     1.420      0.460      4.613      2.038  0.000e+00
     1.420      0.480      4.600      2.035  0.000e+00
     1.420      0.500      4.587      2.033  0.000e+00
     1.420      0.520      4.576      2.031  0.000e+00
     1.420      0.540      4.563      2.028  0.000e+00
     1.420      0.560      4.551      2.025  0.000e+00
     1.420      0.580      4.540      2.022  0.000e+00
     1.420      0.600      4.530      2.019  0.000e+00
     1.420      0.620      4.512      2.016  0.000e+00
     1.420      0.640      4.487      2.005  0.000e+00
     1.420      0.660      4.463      1.983  0.000e+00
     1.420      0.680      4.439      1.965  0.000e+00
     1.420      0.700      4.411      1.949  0.000e+00
     1.420      0.720      4.385      1.934  0.000e+00
     1.420      0.740      4.351      1.930  0.000e+00
     1.420      0.760      4.312      1.929  0.000e+00
     1.420      0.780      4.274      1.926  0.000e+00
     1.420      0.800      4.235      1.921  0.000e+00
     1.420      0.820      4.196      1.917  0.000e+00
     1.420      0.840      4.154      1.914  0.000e+00
     1.420      0.860      4.108      1.912  0.000e+00
     1.420      0.880      4.062      1.910  0.000e+00
     1.420      0.900      4.017      1.907  0.000e+00
     1.420      0.920      3.973      1.905  0.000e+00
     1.420      0.940      3.931      1.903  0.000e+00
     1.420      0.960      3.891      1.900  0.000e+00
     1.420      0.980      3.854      1.898  0.000e+00
     1.420      1.000      3.821      1.896  0.000e+00
     1.420      1.020      3.794      1.893  0.000e+00
     1.420      1.040      3.773      1.891  0.000e+00
     1.420      1.060      3.760      1.889  0.000e+00
     1.420      1.080      3.753      1.887  0.000e+00
     1.420      1.100      3.754      1.884  0.000e+00
     1.420      1.120      3.760      1.881  0.000e+00
     1.420      1.140      3.769      1.878  0.000e+00
     1.420      1.160      3.779      1.875  0.000e+00
     1.420      1.180      3.789      1.871  0.000e+00
     1.420      1.200      3.797      1.867  0.000e+00
     1.420      1.220      3.805      1.864  0.000e+00
     1.420      1.240      3.813      1.860  0.000e+00
     1.420      1.260      3.822      1.857  0.000e+00
     1.420      1.280      3.832      1.854  0.000e+00
     1.420      1.300      3.842      1.854  0.000e+00
     1.420      1.320      3.851      1.854  0.000e+00
     1.420      1.340      3.858      1.854  0.000e+00
     1.420      1.360      3.863      1.855  0.000e+00
     1.420      1.380      3.865      1.855  0.000e+00
     1.420      1.400      3.865      1.855  0.000e+00
     1.420      1.420      3.869      1.855  0.000e+00
     1.420      1.440      3.880      1.856  0.000e+00
     1.420      1.460      3.897      1.856  0.000e+00
     1.420      1.480      3.920      1.856  0.000e+00
     1.420      1.500      3.949      1.857  0.000e+00
     1.420      1.520      3.983      1.857  0.000e+00
     1.420      1.540      4.020      1.857  0.000e+00
     1.420      1.560      4.059      1.857  0.000e+00
     1.420      1.580      4.099      1.858  0.000e+00
     1.420      1.600      4.141      1.858  0.000e+00
     1.420      1.620      4.183      1.858  0.000e+00
     1.420      1.640      4.225      1.859  0.000e+00
     1.420      1.660      4.267      1.859  0.000e+00
     1.420      1.680      4.308      1.859  0.000e+00
     1.420      1.700      4.348      1.860  0.000e+00
     1.420      1.720      4.387      1.860  0.000e+00
     1.420      1.740      4.425      1.859  0.000e+00
     1.420      1.760      4.462      1.859  0.000e+00
     1.420      1.780      4.497      1.859  0.000e+00
     1.420      1.800      4.532      1.858  0.000e+00
     1.420      1.820      4.564      1.858  0.000e+00
     1.420      1.840      4.596      1.859  0.000e+00
     1.420      1.860      4.626      1.859  0.000e+00
     1.420      1.880      4.654      1.858  0.000e+00
     1.420      1.900      4.681      1.858  0.000e+00
     1.420      1.920      4.707      1.857  0.000e+00
     1.420      1.940      4.731      1.857  0.000e+00
     1.420      1.960      4.754      1.856  0.000e+00
     1.420      1.980      4.776      1.856  0.000e+00
     1.420      2.000      4.796      1.856  0.000e+00

     1.440      0.000      4.944      2.076  0.000e+00
     1.440      0.020      4.935      2.076  0.000e+00
     1.440      0.040      4.925      2.076  0.000e+00
     1.440      0.060      4.914      2.077  0.000e+00
     1.440      0.080      4.902      2.077  0.000e+00
     1.440      0.100      4.889      2.077  0.000e+00
     1.440      0.120      4.875      2.076  0.000e+00
     1.440      0.140      4.860      2.076  0.000e+00
     1.440      0.160      4.844      2.077  0.000e+00
     1.440      0.180      4.828      2.077  0.000e+00
     1.440      0.200      4.811      2.078  0.000e+00
     1.440      0.220      4.794      2.079  0.000e+00
     1.440      0.240      4.776      2.081  0.000e+00
     1.440      0.260      4.758      2.082  0.000e+00
     1.440      0.280      4.740      2.083  0.000e+00
     1.440      0.300      4.722      2.084  0.000e+00
     1.440      0.320      4.704      2.085  0.000e+00
     1.440      0.340      4.686      2.085  0.000e+00
     1.440      0.360      4.669      2.084  0.000e+00
     1.440      0.380      4.652      2.083  0.000e+00
     1.440      0.400      4.636      2.083  0.000e+00
     1.440      0.420      4.620      2.081  0.000e+00
     1.440      0.440      4.605      2.080  0.000e+00
     1.440      0.460      4.591      2.079  0.000e+00
     1.440      0.480      4.577      2.077  0.000e+00
     1.440      0.500      4.565      2.075  0.000e+00
     1.440      0.520      4.554      2.073  0.000e+00
     1.440      0.540      4.541      2.071  0.000e+00
     1.440      0.560      4.529      2.068  0.000e+00
     1.440      0.580      4.518      2.066  0.000e+00
     1.440      0.600      4.509      2.062  0.000e+00
     1.440      0.620      4.493      2.051  0.000e+00
     1.440      0.640      4.467      2.039  0.000e+00
     1.440      0.660      4.441      2.021  0.000e+00
     1.440      0.680      4.417      1.999  0.000e+00
     1.440      0.700      4.390      1.980  0.000e+00
     1.440      0.720      4.362      1.962  0.000e+00
     1.440      0.740      4.335      1.946  0.000e+00
     1.440      0.760      4.299      1.942  0.000e+00
     1.440      0.780      4.259      1.937  0.000e+00
     1.440      0.800      4.218      1.932  0.000e+00
     1.440      0.820      4.179      1.927  0.000e+00
     1.440      0.840      4.139      1.922  0.000e+00
     1.440      0.860      4.101      1.918  0.000e+00
     1.440      0.880      4.055      1.915  0.000e+00
     1.440      0.900      4.009      1.913  0.000e+00
     1.440      0.920      3.964      1.911  0.000e+00
     1.440      0.940      3.921      1.908  0.000e+00
     1.440      0.960      3.879      1.906  0.000e+00
     1.440      0.980      3.841      1.904  0.000e+00
     1.440      1.000      3.806      1.901  0.000e+00
     1.440      1.020      3.775      1.899  0.000e+00
     1.440      1.040      3.750      1.897  0.000e+00
     1.440      1.060      3.731      1.895  0.000e+00
     1.440      1.080      3.719      1.892  0.000e+00
     1.440      1.100      3.713      1.890  0.000e+00
     1.440      1.120      3.713      1.888  0.000e+00
     1.440      1.140      3.717      1.885  0.000e+00
     1.440      1.160      3.725      1.882  0.000e+00
     1.440      1.180      3.734      1.879  0.000e+00
     1.440      1.200      3.743      1.876  0.000e+00
     1.440      1.220      3.753      1.872  0.000e+00
     1.440      1.240      3.762      1.869  0.000e+00
     1.440      1.260      3.772      1.865  0.000e+00
     1.440      1.280      3.781      1.862  0.000e+00
     1.440      1.300      3.789      1.859  0.000e+00
     1.440      1.320      3.797      1.857  0.000e+00
     1.440      1.340      3.805      1.857  0.000e+00
     1.440      1.360      3.814      1.857  0.000e+00
     1.440      1.380      3.824      1.857  0.000e+00
     1.440      1.400      3.838      1.858  0.000e+00
     1.440      1.420      3.856      1.858  0.000e+00
     1.440      1.440      3.879      1.858  0.000e+00
     1.440      1.460      3.907      1.858  0.000e+00
     1.440      1.480      3.940      1.859  0.000e+00
     1.440      1.500      3.973      1.859  0.000e+00
     1.440      1.520      4.007      1.859  0.000e+00
     1.440      1.540      4.043      1.860  0.000e+00
     1.440      1.560      4.082      1.860  0.000e+00
     1.440      1.580      4.122      1.860  0.000e+00
     1.440      1.600      4.163      1.860  0.000e+00
     1.440      1.620      4.204      1.861  0.000e+00
     1.440      1.640      4.245      1.861  0.000e+00
     1.440      1.660      4.285      1.861  0.000e+00
     1.440      1.680      4.325      1.862  0.000e+00
     1.440      1.700      4.364      1.862  0.000e+00
     1.440      1.720      4.403      1.862  0.000e+00
     1.440      1.740      4.440      1.863  0.000e+00
     1.440      1.760      4.476      1.863  0.000e+00
     1.440      1.780      4.511      1.862  0.000e+00
     1.440      1.800      4.544      1.862  0.000e+00
     1.440      1.820      4.576      1.862  0.000e+00
     1.440      1.840      4.607      1.861  0.000e+00
     1.440      1.860      4.636      1.861  0.000e+00
     1.440      1.880      4.664      1.861  0.000e+00
     1.440      1.900      4.690      1.861  0.000e+00
     1.440      1.920      4.715      1.860  0.000e+00
     1.440      1.940      4.739      1.860  0.000e+00
     1.440      1.960      4.762      1.859  0.000e+00
     1.440      1.980      4.783      1.859  0.000e+00
     1.440      2.000      4.804      1.858  0.000e+00

     1.460      0.000      4.941      2.097  0.000e+00
     1.460      0.020      4.931      2.098  0.000e+00
     1.460      0.040      4.921      2.099  0.000e+00
     1.460      0.060      4.908      2.101  0.000e+00
     1.460      0.080      4.895      2.102  0.000e+00
     1.460      0.100      4.881      2.104  0.000e+00
     1.460      0.120      4.866      2.107  0.000e+00
     1.460      0.140      4.850      2.109  0.000e+00
     1.460      0.160      4.834      2.111  0.000e+00
     1.460      0.180      4.816      2.114  0.000e+00
     1.460      0.200      4.798      2.116  0.000e+00
     1.460      0.220      4.780      2.117  0.000e+00
     1.460      0.240      4.761      2.119  0.000e+00
     1.460      0.260      4.742      2.120  0.000e+00
     1.460      0.280      4.723      2.121  0.000e+00
     1.460      0.300      4.704      2.121  0.000e+00
     1.460      0.320      4.685      2.121  0.000e+00
     1.460      0.340      4.666      2.121  0.000e+00
     1.460      0.360      4.648      2.121  0.000e+00
     1.460      0.380      4.631      2.121  0.000e+00
     1.460      0.400      4.614      2.120  0.000e+00
     1.460      0.420      4.597      2.119  0.000e+00
     1.460      0.440      4.582      2.119  0.000e+00
     1.460      0.460      4.567      2.117  0.000e+00
     1.460      0.480      4.554      2.116  0.000e+00
     1.460      0.500      4.541      2.115  0.000e+00
     1.460      0.520      4.530      2.113  0.000e+00
     1.460      0.540      4.517      2.111  0.000e+00
     1.460      0.560      4.506      2.109  0.000e+00
     1.460      0.580      4.495      2.106  0.000e+00
     1.460      0.600      4.486      2.095  0.000e+00
     1.460      0.620      4.473      2.084  0.000e+00
     1.460      0.640      4.446      2.073  0.000e+00
     1.460      0.660      4.419      2.058  0.000e+00
     1.460      0.680      4.394      2.036  0.000e+00
     1.460      0.700      4.369      2.012  0.000e+00
     1.460      0.720      4.340      1.993  0.000e+00
     1.460      0.740      4.311      1.973  0.000e+00
     1.460      0.760      4.284      1.954  0.000e+00
     1.460      0.780      4.245      1.949  0.000e+00
     1.460      0.800      4.203      1.944  0.000e+00
     1.460      0.820      4.162      1.938  0.000e+00
     1.460      0.840      4.121      1.933  0.000e+00
     1.460      0.860      4.082      1.928  0.000e+00
     1.460      0.880      4.043      1.923  0.000e+00
     1.460      0.900      4.004      1.919  0.000e+00
     1.460      0.920      3.959      1.916  0.000e+00
     1.460      0.940      3.914      1.913  0.000e+00
     1.460      0.960      3.871      1.911  0.000e+00
     1.460      0.980      3.831      1.909  0.000e+00
     1.460      1.000      3.794      1.907  0.000e+00
     1.460      1.020      3.761      1.905  0.000e+00
     1.460      1.040      3.732      1.902  0.000e+00
     1.460      1.060      3.709      1.900  0.000e+00
     1.460      1.080      3.692      1.898  0.000e+00
     1.460      1.100      3.680      1.896  0.000e+00
     1.460      1.120      3.674      1.893  0.000e+00
     1.460      1.140      3.673      1.891  0.000e+00
     1.460      1.160      3.676      1.889  0.000e+00
     1.460      1.180      3.682      1.886  0.000e+00
     1.460      1.200      3.689      1.883  0.000e+00
     1.460      1.220      3.698      1.880  0.000e+00
     1.460      1.240      3.707      1.877  0.000e+00
     1.460      1.260      3.717      1.873  0.000e+00
     1.460      1.280      3.726      1.870  0.000e+00
     1.460      1.300      3.736      1.867  0.000e+00
     1.460      1.320      3.747      1.864  0.000e+00
     1.460      1.340      3.758      1.862  0.000e+00
     1.460      1.360      3.771      1.861  0.000e+00
     1.460      1.380      3.787      1.861  0.000e+00
     1.460      1.400      3.807      1.861  0.000e+00
     1.460      1.420      3.831      1.861  0.000e+00
     1.460      1.440      3.860      1.861  0.000e+00
     1.460      1.460      3.893      1.861  0.000e+00
     1.460      1.480      3.929      1.861  0.000e+00
     1.460      1.500      3.968      1.861  0.000e+00
     1.460      1.520      4.010      1.862  0.000e+00
     1.460      1.540      4.053      1.862  0.000e+00
     1.460      1.560      4.097      1.862  0.000e+00
     1.460      1.580      4.142      1.862  0.000e+00
     1.460      1.600      4.186      1.863  0.000e+00
     1.460      1.620      4.226      1.863  0.000e+00
     1.460      1.640      4.266      1.863  0.000e+00
     1.460      1.660      4.306      1.864  0.000e+00
     1.460      1.680      4.344      1.864  0.000e+00
     1.460      1.700      4.382      1.864  0.000e+00
     1.460      1.720      4.420      1.865  0.000e+00
     1.460      1.740      4.456      1.865  0.000e+00
     1.460      1.760      4.491      1.865  0.000e+00
     1.460      1.780      4.525      1.866  0.000e+00
     1.460      1.800      4.557      1.866  0.000e+00
     1.460      1.820      4.588      1.865  0.000e+00
     1.460      1.840      4.618      1.865  0.000e+00
     1.460      1.860      4.647      1.864  0.000e+00
     1.460      1.880      4.674      1.864  0.000e+00
     1.460      1.900      4.700      1.864  0.000e+00
     1.460      1.920      4.725      1.864  0.000e+00
     1.460      1.940      4.748      1.863  0.000e+00
     1.460      1.960      4.771      1.863  0.000e+00
     1.460      1.980      4.792      1.862  0.000e+00
     1.460      2.000      4.812      1.862  0.000e+00

     1.480      0.000      4.939      2.124  0.000e+00
     1.480      0.020      4.928      2.127  0.000e+00
     1.480      0.040      4.916      2.130  0.000e+00
     1.480      0.060      4.903      2.133  0.000e+00
     1.480      0.080      4.889      2.136  0.000e+00
     1.480      0.100      4.874      2.138  0.000e+00
     1.480      0.120      4.858      2.141  0.000e+00
     1.480      0.140      4.840      2.144  0.000e+00
     1.480      0.160      4.823      2.146  0.000e+00
     1.480      0.180      4.804      2.148  0.000e+00
     1.480      0.200      4.785      2.150  0.000e+00
     1.480      0.220      4.765      2.151  0.000e+00
     1.480      0.240      4.745      2.152  0.000e+00
     1.480      0.260      4.725      2.153  0.000e+00
     1.480      0.280      4.705      2.154  0.000e+00
     1.480      0.300      4.685      2.154  0.000e+00
     1.480      0.320      4.665      2.155  0.000e+00
     1.480      0.340      4.646      2.155  0.000e+00
     1.480      0.360      4.627      2.155  0.000e+00
     1.480      0.380      4.608      2.155  0.000e+00
     1.480      0.400      4.591      2.155  0.000e+00
     1.480      0.420      4.574      2.155  0.000e+00
     1.480      0.440      4.558      2.154  0.000e+00
     1.480      0.460      4.543      2.154  0.000e+00
     1.480      0.480      4.529      2.153  0.000e+00
     1.480      0.500      4.517      2.152  0.000e+00
     1.480      0.520      4.506      2.151  0.000e+00
     1.480      0.540      4.493      2.149  0.000e+00
     1.480      0.560      4.481      2.145  0.000e+00
     1.480      0.580      4.471      2.136  0.000e+00
     1.480      0.600      4.462      2.126  0.000e+00
     1.480      0.620      4.453      2.115  0.000e+00
     1.480      0.640      4.425      2.105  0.000e+00
     1.480      0.660      4.397      2.093  0.000e+00
     1.480      0.680      4.370      2.071  0.000e+00
     1.480      0.700      4.345      2.046  0.000e+00
     1.480      0.720      4.317      2.018  0.000e+00
     1.480      0.740      4.287      1.996  0.000e+00
     1.480      0.760      4.259      1.973  0.000e+00
     1.480      0.780      4.232      1.959  0.000e+00
     1.480      0.800      4.190      1.954  0.000e+00
     1.480      0.820      4.147      1.949  0.000e+00
     1.480      0.840      4.105      1.944  0.000e+00
     1.480      0.860      4.064      1.939  0.000e+00
     1.480      0.880      4.024      1.934  0.000e+00
     1.480      0.900      3.986      1.930  0.000e+00
     1.480      0.920      3.949      1.925  0.000e+00
     1.480      0.940      3.911      1.921  0.000e+00
     1.480      0.960      3.867      1.917  0.000e+00
     1.480      0.980      3.826      1.914  0.000e+00
     1.480      1.000      3.787      1.912  0.000e+00
     1.480      1.020      3.752      1.910  0.000e+00
     1.480      1.040      3.721      1.908  0.000e+00
     1.480      1.060      3.694      1.906  0.000e+00
     1.480      1.080      3.673      1.903  0.000e+00
     1.480      1.100      3.657      1.901  0.000e+00
     1.480      1.120      3.646      1.899  0.000e+00
     1.480      1.140      3.640      1.897  0.000e+00
     1.480      1.160      3.638      1.894  0.000e+00
     1.480      1.180      3.640      1.892  0.000e+00
     1.480      1.200      3.644      1.890  0.000e+00
     1.480      1.220      3.651      1.887  0.000e+00
     1.480      1.240      3.660      1.884  0.000e+00
     1.480      1.260      3.669      1.881  0.000e+00
     1.480      1.280      3.680      1.878  0.000e+00
     1.480      1.300      3.692      1.874  0.000e+00
     1.480      1.320      3.705      1.871  0.000e+00
     1.480      1.340      3.721      1.869  0.000e+00
     1.480      1.360      3.739      1.867  0.000e+00
     1.480      1.380      3.760      1.865  0.000e+00
     1.480      1.400      3.785      1.864  0.000e+00
     1.480      1.420      3.814      1.864  0.000e+00
     1.480      1.440      3.847      1.864  0.000e+00
     1.480      1.460      3.883      1.864  0.000e+00
     1.480      1.480      3.922      1.864  0.000e+00
     1.480      1.500      3.964      1.864  0.000e+00
     1.480      1.520      4.007      1.864  0.000e+00
     1.480      1.540      4.051      1.864  0.000e+00
     1.480      1.560      4.096      1.865  0.000e+00
     1.480      1.580      4.141      1.865  0.000e+00
     1.480      1.600      4.186      1.865  0.000e+00
     1.480      1.620      4.231      1.865  0.000e+00
     1.480      1.640      4.275      1.866  0.000e+00
     1.480      1.660      4.317      1.866  0.000e+00
     1.480      1.680      4.359      1.866  0.000e+00
     1.480      1.700      4.399      1.866  0.000e+00
     1.480      1.720      4.438      1.867  0.000e+00
     1.480      1.740      4.473      1.867  0.000e+00
     1.480      1.760      4.507      1.867  0.000e+00
     1.480      1.780      4.540      1.868  0.000e+00
     1.480      1.800      4.571      1.868  0.000e+00
     1.480      1.820      4.602      1.868  0.000e+00
     1.480      1.840      4.631      1.868  0.000e+00
     1.480      1.860      4.659      1.868  0.000e+00
     1.480      1.880      4.686      1.867  0.000e+00
     1.480      1.900      4.711      1.867  0.000e+00
     1.480      1.920      4.735      1.866  0.000e+00
     1.480      1.940      4.758      1.866  0.000e+00
     1.480      1.960      4.780      1.866  0.000e+00
     1.480      1.980      4.801      1.865  0.000e+00
     1.480      2.000      4.820      1.865  0.000e+00

     1.500      0.000      4.936      2.154  0.000e+00
     1.500      0.020      4.925      2.157  0.000e+00
     1.500      0.040      4.912      2.161  0.000e+00
     1.500      0.060      4.898      2.164  0.000e+00
     1.500      0.080      4.882      2.167  0.000e+00
     1.500      0.100      4.866      2.170  0.000e+00
     1.500      0.120      4.849      2.172  0.000e+00
     1.500      0.140      4.830      2.174  0.000e+00
     1.500      0.160      4.811      2.176  0.000e+00
     1.500      0.180      4.791      2.177  0.000e+00
     1.500      0.200      4.771      2.179  0.000e+00
     1.500      0.220      4.750      2.180  0.000e+00
     1.500      0.240      4.729      2.182  0.000e+00
     1.500      0.260      4.708      2.183  0.000e+00
     1.500      0.280      4.686      2.184  0.000e+00
     1.500      0.300      4.665      2.185  0.000e+00
     1.500      0.320      4.644      2.186  0.000e+00
     1.500      0.340      4.624      2.187  0.000e+00
     1.500      0.360      4.604      2.187  0.000e+00
     1.500      0.380      4.585      2.188  0.000e+00
     1.500      0.400      4.567      2.188  0.000e+00
     1.500      0.420      4.549      2.188  0.000e+00
     1.500      0.440      4.533      2.188  0.000e+00
     1.500      0.460      4.518      2.187  0.000e+00
     1.500      0.480      4.504      2.187  0.000e+00
     1.500      0.500      4.491      2.186  0.000e+00
     1.500      0.520      4.480      2.185  0.000e+00
     1.500      0.540      4.467      2.181  0.000e+00
     1.500      0.560      4.455      2.172  0.000e+00
     1.500      0.580      4.445      2.164  0.000e+00
     1.500      0.600      4.437      2.154  0.000e+00
     1.500      0.620      4.429      2.145  0.000e+00
     1.500      0.640      4.403      2.134  0.000e+00
     1.500      0.660      4.374      2.120  0.000e+00
     1.500      0.680      4.346      2.099  0.000e+00
     1.500      0.700      4.320      2.073  0.000e+00
     1.500      0.720      4.294      2.045  0.000e+00
     1.500      0.740      4.263      2.018  0.000e+00
     1.500      0.760      4.234      1.995  0.000e+00
     1.500      0.780      4.206      1.972  0.000e+00
     1.500      0.800      4.178      1.963  0.000e+00
     1.500      0.820      4.134      1.958  0.000e+00
     1.500      0.840      4.091      1.953  0.000e+00
     1.500      0.860      4.049      1.948  0.000e+00
     1.500      0.880      4.008      1.944  0.000e+00
     1.500      0.900      3.968      1.939  0.000e+00
     1.500      0.920      3.930      1.934  0.000e+00
     1.500      0.940      3.895      1.931  0.000e+00
     1.500      0.960      3.862      1.927  0.000e+00
     1.500      0.980      3.824      1.923  0.000e+00
     1.500      1.000      3.784      1.919  0.000e+00
     1.500      1.020      3.748      1.915  0.000e+00
     1.500      1.040      3.715      1.913  0.000e+00
     1.500      1.060      3.686      1.911  0.000e+00
     1.500      1.080      3.662      1.909  0.000e+00
     1.500      1.100      3.642      1.907  0.000e+00
     1.500      1.120      3.627      1.904  0.000e+00
     1.500      1.140      3.617      1.902  0.000e+00
     1.500      1.160      3.612      1.900  0.000e+00
     1.500      1.180      3.610      1.898  0.000e+00
     1.500      1.200      3.612      1.895  0.000e+00
     1.500      1.220      3.617      1.893  0.000e+00
     1.500      1.240      3.624      1.891  0.000e+00
     1.500      1.260      3.634      1.888  0.000e+00
     1.500      1.280      3.646      1.885  0.000e+00
     1.500      1.300      3.660      1.882  0.000e+00
     1.500      1.320      3.676      1.878  0.000e+00
     1.500      1.340      3.696      1.876  0.000e+00
     1.500      1.360      3.718      1.874  0.000e+00
     1.500      1.380      3.743      1.872  0.000e+00
     1.500      1.400      3.772      1.870  0.000e+00
     1.500      1.420      3.805      1.867  0.000e+00
     1.500      1.440      3.840      1.867  0.000e+00
     1.500      1.460      3.879      1.867  0.000e+00
     1.500      1.480      3.920      1.867  0.000e+00
     1.500      1.500      3.963      1.867  0.000e+00
     1.500      1.520      4.007      1.867  0.000e+00
     1.500      1.540      4.052      1.867  0.000e+00
     1.500      1.560      4.098      1.867  0.000e+00
     1.500      1.580      4.144      1.867  0.000e+00
     1.500      1.600      4.189      1.867  0.000e+00
     1.500      1.620      4.234      1.868  0.000e+00
     1.500      1.640      4.278      1.868  0.000e+00
     1.500      1.660      4.321      1.868  0.000e+00
     1.500      1.680      4.363      1.868  0.000e+00
     1.500      1.700      4.403      1.869  0.000e+00
     1.500      1.720      4.443      1.869  0.000e+00
     1.500      1.740      4.480      1.869  0.000e+00
     1.500      1.760      4.516      1.869  0.000e+00
     1.500      1.780      4.551      1.869  0.000e+00
     1.500      1.800      4.584      1.870  0.000e+00
     1.500      1.820      4.615      1.870  0.000e+00
     1.500      1.840      4.645      1.870  0.000e+00
     1.500      1.860      4.672      1.870  0.000e+00
     1.500      1.880      4.698      1.870  0.000e+00
     1.500      1.900      4.723      1.870  0.000e+00
     1.500      1.920      4.746      1.870  0.000e+00
     1.500      1.940      4.769      1.869  0.000e+00
     1.500      1.960      4.790      1.869  0.000e+00
     1.500      1.980      4.810      1.868  0.000e+00
     1.500      2.000      4.830      1.867  0.000e+00

     1.520      0.000      4.934      2.183  0.000e+00
     1.520      0.020      4.921      2.186  0.000e+00
     1.520      0.040      4.908      2.189  0.000e+00
     1.520      0.060      4.892      2.191  0.000e+00
     1.520      0.080      4.876      2.193  0.000e+00
     1.520      0.100      4.858      2.196  0.000e+00
     1.520      0.120      4.840      2.198  0.000e+00
     1.520      0.140      4.820      2.200  0.000e+00
     1.520      0.160      4.800      2.202  0.000e+00
     1.520      0.180      4.779      2.204  0.000e+00
     1.520      0.200      4.757      2.206  0.000e+00
     1.520      0.220      4.735      2.208  0.000e+00
     1.520      0.240      4.712      2.209  0.000e+00
     1.520      0.260      4.690      2.211  0.000e+00
     1.520      0.280      4.667      2.212  0.000e+00
     1.520      0.300      4.645      2.213  0.000e+00
     1.520      0.320      4.623      2.214  0.000e+00
     1.520      0.340      4.601      2.215  0.000e+00
     1.520      0.360      4.581      2.216  0.000e+00
     1.520      0.380      4.561      2.217  0.000e+00
     1.520      0.400      4.542      2.217  0.000e+00
     1.520      0.420      4.524      2.218  0.000e+00
     1.520      0.440      4.507      2.218  0.000e+00
     1.520      0.460      4.492      2.218  0.000e+00
     1.520      0.480      4.478      2.217  0.000e+00
     1.520      0.500      4.465      2.217  0.000e+00
     1.520      0.520      4.454      2.212  0.000e+00
     1.520      0.540      4.441      2.205  0.000e+00
     1.520      0.560      4.429      2.198  0.000e+00
     1.520      0.580      4.419      2.190  0.000e+00
     1.520      0.600      4.411      2.180  0.000e+00
     1.520      0.620      4.404      2.170  0.000e+00
     1.520      0.640      4.382      2.157  0.000e+00
     1.520      0.660      4.351      2.143  0.000e+00
     1.520      0.680      4.322      2.124  0.000e+00
     1.520      0.700      4.295      2.098  0.000e+00
     1.520      0.720      4.268      2.071  0.000e+00
     1.520      0.740      4.240      2.043  0.000e+00
     1.520      0.760      4.209      2.017  0.000e+00
     1.520      0.780      4.180      1.994  0.000e+00
     1.520      0.800      4.152      1.972  0.000e+00
     1.520      0.820      4.123      1.967  0.000e+00
     1.520      0.840      4.079      1.962  0.000e+00
     1.520      0.860      4.036      1.957  0.000e+00
     1.520      0.880      3.993      1.953  0.000e+00
     1.520      0.900      3.953      1.948  0.000e+00
     1.520      0.920      3.914      1.943  0.000e+00
     1.520      0.940      3.877      1.938  0.000e+00
     1.520      0.960      3.843      1.935  0.000e+00
     1.520      0.980      3.812      1.931  0.000e+00
     1.520      1.000      3.784      1.928  0.000e+00
     1.520      1.020      3.749      1.924  0.000e+00
     1.520      1.040      3.714      1.921  0.000e+00
     1.520      1.060      3.684      1.917  0.000e+00
     1.520      1.080      3.658      1.914  0.000e+00
     1.520      1.100      3.636      1.912  0.000e+00
     1.520      1.120      3.618      1.910  0.000e+00
     1.520      1.140      3.605      1.908  0.000e+00
     1.520      1.160      3.597      1.905  0.000e+00
     1.520      1.180      3.593      1.903  0.000e+00
     1.520      1.200      3.593      1.901  0.000e+00
     1.520      1.220      3.596      1.899  0.000e+00
     1.520      1.240      3.603      1.896  0.000e+00
     1.520      1.260      3.612      1.894  0.000e+00
     1.520      1.280      3.625      1.892  0.000e+00
     1.520      1.300      3.641      1.889  0.000e+00
     1.520      1.320      3.659      1.886  0.000e+00
     1.520      1.340      3.681      1.883  0.000e+00
     1.520      1.360      3.706      1.880  0.000e+00
     1.520      1.380      3.735      1.878  0.000e+00
     1.520      1.400      3.767      1.876  0.000e+00
     1.520      1.420      3.802      1.874  0.000e+00
     1.520      1.440      3.839      1.872  0.000e+00
     1.520      1.460      3.879      1.870  0.000e+00
     1.520      1.480      3.922      1.870  0.000e+00
     1.520      1.500      3.966      1.870  0.000e+00
     1.520      1.520      4.011      1.870  0.000e+00
     1.520      1.540      4.056      1.870  0.000e+00
     1.520      1.560      4.102      1.870  0.000e+00
     1.520      1.580      4.148      1.870  0.000e+00
     1.520      1.600      4.194      1.870  0.000e+00
     1.520      1.620      4.239      1.870  0.000e+00
     1.520      1.640      4.283      1.870  0.000e+00
     1.520      1.660      4.327      1.870  0.000e+00
     1.520      1.680      4.369      1.870  0.000e+00
     1.520      1.700      4.409      1.870  0.000e+00
     1.520      1.720      4.449      1.871  0.000e+00
     1.520      1.740      4.486      1.871  0.000e+00
     1.520      1.760      4.523      1.871  0.000e+00
     1.520      1.780      4.557      1.871  0.000e+00
     1.520      1.800      4.590      1.872  0.000e+00
     1.520      1.820      4.622      1.872  0.000e+00
     1.520      1.840      4.652      1.872  0.000e+00
     1.520      1.860      4.680      1.872  0.000e+00
     1.520      1.880      4.707      1.872  0.000e+00
     1.520      1.900      4.733      1.873  0.000e+00
     1.520      1.920      4.757      1.873  0.000e+00
     1.520      1.940      4.780      1.872  0.000e+00
     1.520      1.960      4.801      1.872  0.000e+00
     1.520      1.980      4.821      1.871  0.000e+00
     1.520      2.000      4.840      1.871  0.000e+00

     1.540      0.000      4.932      2.207  0.000e+00
     1.540      0.020      4.918      2.209  0.000e+00
     1.540      0.040      4.903      2.212  0.000e+00
     1.540      0.060      4.887      2.215  0.000e+00
     1.540      0.080      4.869      2.217  0.000e+00
     1.540      0.100      4.850      2.220  0.000e+00
     1.540      0.120      4.830      2.222  0.000e+00
     1.540      0.140      4.810      2.225  0.000e+00
     1.540      0.160      4.788      2.227  0.000e+00
     1.540      0.180      4.765      2.229  0.000e+00
     1.540      0.200      4.742      2.231  0.000e+00
     1.540      0.220      4.719      2.233  0.000e+00
     1.540      0.240      4.695      2.235  0.000e+00
     1.540      0.260      4.671      2.236  0.000e+00
     1.540      0.280      4.648      2.238  0.000e+00
     1.540      0.300      4.624      2.239  0.000e+00
     1.540      0.320      4.601      2.240  0.000e+00
     1.540      0.340      4.579      2.242  0.000e+00
     1.540      0.360      4.557      2.242  0.000e+00
     1.540      0.380      4.536      2.243  0.000e+00
     1.540      0.400      4.516      2.244  0.000e+00
     1.540      0.420      4.498      2.244  0.000e+00
     1.540      0.440      4.481      2.245  0.000e+00
     1.540      0.460      4.465      2.245  0.000e+00
     1.540      0.480      4.450      2.244  0.000e+00
     1.540      0.500      4.438      2.241  0.000e+00
     1.540      0.520      4.427      2.234  0.000e+00
     1.540      0.540      4.413      2.227  0.000e+00
     1.540      0.560      4.402      2.219  0.000e+00
     1.540      0.580      4.392      2.210  0.000e+00
     1.540      0.600      4.384      2.201  0.000e+00
     1.540      0.620      4.378      2.190  0.000e+00
     1.540      0.640      4.360      2.178  0.000e+00
     1.540      0.660      4.329      2.163  0.000e+00
     1.540      0.680      4.298      2.146  0.000e+00
     1.540      0.700      4.269      2.122  0.000e+00
     1.540      0.720      4.242      2.096  0.000e+00
     1.540      0.740      4.217      2.069  0.000e+00
     1.540      0.760      4.185      2.042  0.000e+00
     1.540      0.780      4.154      2.016  0.000e+00
     1.540      0.800      4.126      1.993  0.000e+00
     1.540      0.820      4.099      1.976  0.000e+00
     1.540      0.840      4.069      1.971  0.000e+00
     1.540      0.860      4.025      1.966  0.000e+00
     1.540      0.880      3.982      1.962  0.000e+00
     1.540      0.900      3.940      1.957  0.000e+00
     1.540      0.920      3.900      1.952  0.000e+00
     1.540      0.940      3.863      1.947  0.000e+00
     1.540      0.960      3.828      1.942  0.000e+00
     1.540      0.980      3.796      1.938  0.000e+00
     1.540      1.000      3.767      1.935  0.000e+00
     1.540      1.020      3.742      1.931  0.000e+00
     1.540      1.040      3.719      1.928  0.000e+00
     1.540      1.060      3.688      1.925  0.000e+00
     1.540      1.080      3.660      1.921  0.000e+00
     1.540      1.100      3.637      1.918  0.000e+00
     1.540      1.120      3.617      1.914  0.000e+00
     1.540      1.140      3.603      1.912  0.000e+00
     1.540      1.160      3.592      1.910  0.000e+00
     1.540      1.180      3.587      1.908  0.000e+00
     1.540      1.200      3.585      1.906  0.000e+00
     1.540      1.220      3.587      1.904  0.000e+00
     1.540      1.240      3.593      1.902  0.000e+00
     1.540      1.260      3.603      1.900  0.000e+00
     1.540      1.280      3.616      1.897  0.000e+00
     1.540      1.300      3.633      1.895  0.000e+00
     1.540      1.320      3.653      1.893  0.000e+00
     1.540      1.340      3.677      1.890  0.000e+00
     1.540      1.360      3.704      1.887  0.000e+00
     1.540      1.380      3.734      1.885  0.000e+00
     1.540      1.400      3.768      1.883  0.000e+00
     1.540      1.420      3.804      1.880  0.000e+00
     1.540      1.440      3.843      1.878  0.000e+00
     1.540      1.460      3.884      1.876  0.000e+00
     1.540      1.480      3.927      1.874  0.000e+00
     1.540      1.500      3.972      1.872  0.000e+00
     1.540      1.520      4.017      1.872  0.000e+00
     1.540      1.540      4.063      1.872  0.000e+00
     1.540      1.560      4.109      1.872  0.000e+00
     1.540      1.580      4.155      1.872  0.000e+00
     1.540      1.600      4.201      1.872  0.000e+00
     1.540      1.620      4.246      1.872  0.000e+00
     1.540      1.640      4.291      1.872  0.000e+00
     1.540      1.660      4.334      1.872  0.000e+00
     1.540      1.680      4.376      1.872  0.000e+00
     1.540      1.700      4.417      1.872  0.000e+00
     1.540      1.720      4.456      1.873  0.000e+00
     1.540      1.740      4.494      1.873  0.000e+00
     1.540      1.760      4.530      1.873  0.000e+00
     1.540      1.780      4.565      1.873  0.000e+00
     1.540      1.800      4.598      1.873  0.000e+00
     1.540      1.820      4.630      1.874  0.000e+00
     1.540      1.840      4.660      1.874  0.000e+00
     1.540      1.860      4.688      1.874  0.000e+00
     1.540      1.880      4.715      1.874  0.000e+00
     1.540      1.900      4.741      1.874  0.000e+00
     1.540      1.920      4.765      1.875  0.000e+00
     1.540      1.940      4.788      1.875  0.000e+00
     1.540      1.960      4.809      1.875  0.000e+00
     1.540      1.980      4.829      1.874  0.000e+00
     1.540      2.000      4.849      1.874  0.000e+00

     1.560      0.000      4.930      2.228  0.000e+00
     1.560      0.020      4.915      2.231  0.000e+00
     1.560      0.040      4.899      2.234  0.000e+00
     1.560      0.060      4.882      2.237  0.000e+00
     1.560      0.080      4.863      2.239  0.000e+00
     1.560      0.100      4.843      2.242  0.000e+00
     1.560      0.120      4.821      2.244  0.000e+00
     1.560      0.140      4.799      2.247  0.000e+00
     1.560      0.160      4.776      2.249  0.000e+00
     1.560      0.180      4.752      2.251  0.000e+00
     1.560      0.200      4.728      2.254  0.000e+00
     1.560      0.220      4.703      2.256  0.000e+00
     1.560      0.240      4.678      2.257  0.000e+00
     1.560      0.260      4.653      2.259  0.000e+00
     1.560      0.280      4.628      2.261  0.000e+00
     1.560      0.300      4.603      2.262  0.000e+00
     1.560      0.320      4.579      2.264  0.000e+00
     1.560      0.340      4.555      2.265  0.000e+00
     1.560      0.360      4.532      2.266  0.000e+00
     1.560      0.380      4.511      2.267  0.000e+00
     1.560      0.400      4.490      2.268  0.000e+00
     1.560      0.420      4.471      2.269  0.000e+00
     1.560      0.440      4.453      2.269  0.000e+00
     1.560      0.460      4.437      2.269  0.000e+00
     1.560      0.480      4.423      2.265  0.000e+00
     1.560      0.500      4.410      2.258  0.000e+00
     1.560      0.520      4.399      2.252  0.000e+00
     1.560      0.540      4.386      2.244  0.000e+00
     1.560      0.560      4.374      2.237  0.000e+00
     1.560      0.580      4.365      2.229  0.000e+00
     1.560      0.600      4.357      2.219  0.000e+00
     1.560      0.620      4.351      2.209  0.000e+00
     1.560      0.640      4.339      2.196  0.000e+00
     1.560      0.660      4.306      2.182  0.000e+00
     1.560      0.680      4.274      2.167  0.000e+00
     1.560      0.700      4.244      2.145  0.000e+00
     1.560      0.720      4.216      2.120  0.000e+00
     1.560      0.740      4.190      2.094  0.000e+00
     1.560      0.760      4.161      2.068  0.000e+00
     1.560      0.780      4.129      2.040  0.000e+00
     1.560      0.800      4.100      2.015  0.000e+00
     1.560      0.820      4.073      1.992  0.000e+00
     1.560      0.840      4.048      1.980  0.000e+00
     1.560      0.860      4.016      1.975  0.000e+00
     1.560      0.880      3.972      1.970  0.000e+00
     1.560      0.900      3.930      1.966  0.000e+00
     1.560      0.920      3.889      1.961  0.000e+00
     1.560      0.940      3.851      1.956  0.000e+00
     1.560      0.960      3.815      1.951  0.000e+00
     1.560      0.980      3.783      1.947  0.000e+00
     1.560      1.000      3.753      1.943  0.000e+00
     1.560      1.020      3.727      1.939  0.000e+00
     1.560      1.040      3.705      1.935  0.000e+00
     1.560      1.060      3.687      1.932  0.000e+00
     1.560      1.080      3.668      1.928  0.000e+00
     1.560      1.100      3.644      1.925  0.000e+00
     1.560      1.120      3.624      1.922  0.000e+00
     1.560      1.140      3.608      1.918  0.000e+00
     1.560      1.160      3.596      1.915  0.000e+00
     1.560      1.180      3.589      1.912  0.000e+00
     1.560      1.200      3.587      1.910  0.000e+00
     1.560      1.220      3.588      1.908  0.000e+00
     1.560      1.240      3.594      1.907  0.000e+00
     1.560      1.260      3.604      1.905  0.000e+00
     1.560      1.280      3.618      1.903  0.000e+00
     1.560      1.300      3.635      1.901  0.000e+00
     1.560      1.320      3.656      1.898  0.000e+00
     1.560      1.340      3.681      1.896  0.000e+00
     1.560      1.360      3.709      1.894  0.000e+00
     1.560      1.380      3.740      1.891  0.000e+00
     1.560      1.400      3.775      1.889  0.000e+00
     1.560      1.420      3.812      1.887  0.000e+00
     1.560      1.440      3.852      1.885  0.000e+00
     1.560      1.460      3.893      1.883  0.000e+00
     1.560      1.480      3.936      1.880  0.000e+00
     1.560      1.500      3.981      1.878  0.000e+00
     1.560      1.520      4.027      1.876  0.000e+00
     1.560      1.540      4.073      1.875  0.000e+00
     1.560      1.560      4.119      1.875  0.000e+00
     1.560      1.580      4.165      1.875  0.000e+00
     1.560      1.600      4.211      1.875  0.000e+00
     1.560      1.620      4.256      1.875  0.000e+00
     1.560      1.640      4.300      1.875  0.000e+00
     1.560      1.660      4.343      1.875  0.000e+00
     1.560      1.680      4.385      1.875  0.000e+00
     1.560      1.700      4.426      1.875  0.000e+00
     1.560      1.720      4.465      1.875  0.000e+00
     1.560      1.740      4.503      1.875  0.000e+00
     1.560      1.760      4.539      1.875  0.000e+00
     1.560      1.780      4.574      1.875  0.000e+00
     1.560      1.800      4.607      1.875  0.000e+00
     1.560      1.820      4.639      1.875  0.000e+00
     1.560      1.840      4.669      1.876  0.000e+00
     1.560      1.860      4.697      1.876  0.000e+00
     1.560      1.880      4.724      1.876  0.000e+00
     1.560      1.900      4.749      1.876  0.000e+00
     1.560      1.920      4.774      1.876  0.000e+00
     1.560      1.940      4.796      1.877  0.000e+00
     1.560      1.960      4.818      1.877  0.000e+00
     1.560      1.980      4.838      1.877  0.000e+00
     1.560      2.000      4.857      1.877  0.000e+00

     1.580      0.000      4.928      2.248  0.000e+00
     1.580      0.020      4.912      2.251  0.000e+00
     1.580      0.040      4.895      2.254  0.000e+00
     1.580      0.060      4.876      2.257  0.000e+00
     1.580      0.080      4.856      2.260  0.000e+00
     1.580      0.100      4.835      2.262  0.000e+00
     1.580      0.120      4.812      2.265  0.000e+00
     1.580      0.140      4.789      2.267  0.000e+00
     1.580      0.160      4.764      2.270  0.000e+00
     1.580      0.180      4.739      2.272  0.000e+00
     1.580      0.200      4.713      2.274  0.000e+00
     1.580      0.220      4.687      2.276  0.000e+00
     1.580      0.240      4.660      2.278  0.000e+00
     1.580      0.260      4.634      2.280  0.000e+00
     1.580      0.280      4.607      2.282  0.000e+00
     1.580      0.300      4.581      2.283  0.000e+00
     1.580      0.320      4.556      2.285  0.000e+00
     1.580      0.340      4.531      2.286  0.000e+00
     1.580      0.360      4.508      2.287  0.000e+00
     1.580      0.380      4.485      2.288  0.000e+00
     1.580      0.400      4.464      2.289  0.000e+00
     1.580      0.420      4.444      2.290  0.000e+00
     1.580      0.440      4.426      2.288  0.000e+00
     1.580      0.460      4.409      2.284  0.000e+00
     1.580      0.480      4.395      2.279  0.000e+00
     1.580      0.500      4.382      2.273  0.000e+00
     1.580      0.520      4.371      2.267  0.000e+00
     1.580      0.540      4.358      2.260  0.000e+00
     1.580      0.560      4.346      2.253  0.000e+00
     1.580      0.580      4.337      2.245  0.000e+00
     1.580      0.600      4.330      2.236  0.000e+00
     1.580      0.620      4.324      2.224  0.000e+00
     1.580      0.640      4.318      2.212  0.000e+00
     1.580      0.660      4.284      2.199  0.000e+00
     1.580      0.680      4.251      2.185  0.000e+00
     1.580      0.700      4.220      2.166  0.000e+00
     1.580      0.720      4.191      2.143  0.000e+00
     1.580      0.740      4.163      2.118  0.000e+00
     1.580      0.760      4.138      2.093  0.000e+00
     1.580      0.780      4.106      2.066  0.000e+00
     1.580      0.800      4.075      2.039  0.000e+00
     1.580      0.820      4.047      2.014  0.000e+00
     1.580      0.840      4.021      1.992  0.000e+00
     1.580      0.860      3.999      1.984  0.000e+00
     1.580      0.880      3.966      1.979  0.000e+00
     1.580      0.900      3.923      1.974  0.000e+00
     1.580      0.920      3.882      1.970  0.000e+00
     1.580      0.940      3.843      1.965  0.000e+00
     1.580      0.960      3.806      1.960  0.000e+00
     1.580      0.980      3.773      1.955  0.000e+00
     1.580      1.000      3.743      1.951  0.000e+00
     1.580      1.020      3.716      1.947  0.000e+00
     1.580      1.040      3.694      1.943  0.000e+00
     1.580      1.060      3.675      1.939  0.000e+00
     1.580      1.080      3.661      1.936  0.000e+00
     1.580      1.100      3.651      1.932  0.000e+00
     1.580      1.120      3.636      1.929  0.000e+00
     1.580      1.140      3.620      1.926  0.000e+00
     1.580      1.160      3.608      1.922  0.000e+00
     1.580      1.180      3.600      1.919  0.000e+00
     1.580      1.200      3.597      1.915  0.000e+00
     1.580      1.220      3.598      1.912  0.000e+00
     1.580      1.240      3.603      1.910  0.000e+00
     1.580      1.260      3.613      1.908  0.000e+00
     1.580      1.280      3.627      1.907  0.000e+00
     1.580      1.300      3.645      1.905  0.000e+00
     1.580      1.320      3.666      1.903  0.000e+00
     1.580      1.340      3.691      1.901  0.000e+00
     1.580      1.360      3.720      1.899  0.000e+00
     1.580      1.380      3.752      1.897  0.000e+00
     1.580      1.400      3.787      1.895  0.000e+00
     1.580      1.420      3.824      1.893  0.000e+00
     1.580      1.440      3.864      1.891  0.000e+00
     1.580      1.460      3.906      1.889  0.000e+00
     1.580      1.480      3.949      1.887  0.000e+00
     1.580      1.500      3.994      1.885  0.000e+00
     1.580      1.520      4.039      1.883  0.000e+00
     1.580      1.540      4.085      1.880  0.000e+00
     1.580      1.560      4.131      1.878  0.000e+00
     1.580      1.580      4.177      1.877  0.000e+00
     1.580      1.600      4.222      1.877  0.000e+00
     1.580      1.620      4.267      1.877  0.000e+00
     1.580      1.640      4.311      1.877  0.000e+00
     1.580      1.660      4.354      1.877  0.000e+00
     1.580      1.680      4.396      1.877  0.000e+00
     1.580      1.700      4.437      1.877  0.000e+00
     1.580      1.720      4.476      1.877  0.000e+00
     1.580      1.740      4.514      1.877  0.000e+00
     1.580      1.760      4.550      1.877  0.000e+00
     1.580      1.780      4.584      1.877  0.000e+00
     1.580      1.800      4.617      1.877  0.000e+00
     1.580      1.820      4.649      1.877  0.000e+00
     1.580      1.840      4.678      1.877  0.000e+00
     1.580      1.860      4.707      1.878  0.000e+00
     1.580      1.880      4.734      1.878  0.000e+00
     1.580      1.900      4.759      1.878  0.000e+00
     1.580      1.920      4.783      1.878  0.000e+00
     1.580      1.940      4.806      1.878  0.000e+00
     1.580      1.960      4.827      1.878  0.000e+00
     1.580      1.980      4.847      1.878  0.000e+00
     1.580      2.000      4.867      1.878  0.000e+00

     1.600      0.000      4.927      2.267  0.000e+00
     1.600      0.020      4.910      2.270  0.000e+00
     1.600      0.040      4.891      2.272  0.000e+00
     1.600      0.060      4.871      2.275  0.000e+00
     1.600      0.080      4.850      2.278  0.000e+00
     1.600      0.100      4.827      2.281  0.000e+00
     1.600      0.120      4.803      2.283  0.000e+00
     1.600      0.140      4.778      2.286  0.000e+00
     1.600      0.160      4.752      2.288  0.000e+00
     1.600      0.180      4.725      2.290  0.000e+00
     1.600      0.200      4.698      2.293  0.000e+00
     1.600      0.220      4.670      2.295  0.000e+00
     1.600      0.240      4.643      2.297  0.000e+00
     1.600      0.260      4.615      2.299  0.000e+00
     1.600      0.280      4.587      2.300  0.000e+00
     1.600      0.300      4.560      2.302  0.000e+00
     1.600      0.320      4.533      2.304  0.000e+00
     1.600      0.340      4.508      2.305  0.000e+00
     1.600      0.360      4.483      2.306  0.000e+00
     1.600      0.380      4.459      2.306  0.000e+00
     1.600      0.400      4.437      2.306  0.000e+00
     1.600      0.420      4.417      2.305  0.000e+00
     1.600      0.440      4.398      2.302  0.000e+00
     1.600      0.460      4.381      2.297  0.000e+00
     1.600      0.480      4.366      2.292  0.000e+00
     1.600      0.500      4.354      2.287  0.000e+00
     1.600      0.520      4.343      2.281  0.000e+00
     1.600      0.540      4.329      2.275  0.000e+00
     1.600      0.560      4.318      2.268  0.000e+00
     1.600      0.580      4.309      2.260  0.000e+00
     1.600      0.600      4.302      2.250  0.000e+00
     1.600      0.620      4.297      2.239  0.000e+00
     1.600      0.640      4.294      2.227  0.000e+00
     1.600      0.660      4.262      2.215  0.000e+00
     1.600      0.680      4.228      2.202  0.000e+00
     1.600      0.700      4.196      2.186  0.000e+00
     1.600      0.720      4.166      2.164  0.000e+00
     1.600      0.740      4.138      2.141  0.000e+00
     1.600      0.760      4.112      2.117  0.000e+00
     1.600      0.780      4.083      2.091  0.000e+00
     1.600      0.800      4.052      2.064  0.000e+00
     1.600      0.820      4.023      2.037  0.000e+00
     1.600      0.840      3.996      2.013  0.000e+00
     1.600      0.860      3.973      1.993  0.000e+00
     1.600      0.880      3.952      1.988  0.000e+00
     1.600      0.900      3.917      1.983  0.000e+00
     1.600      0.920      3.877      1.978  0.000e+00
     1.600      0.940      3.837      1.974  0.000e+00
     1.600      0.960      3.801      1.969  0.000e+00
     1.600      0.980      3.767      1.964  0.000e+00
     1.600      1.000      3.736      1.959  0.000e+00
     1.600      1.020      3.709      1.955  0.000e+00
     1.600      1.040      3.686      1.951  0.000e+00
     1.600      1.060      3.667      1.947  0.000e+00
     1.600      1.080      3.653      1.943  0.000e+00
     1.600      1.100      3.642      1.940  0.000e+00
     1.600      1.120      3.636      1.936  0.000e+00
     1.600      1.140      3.635      1.933  0.000e+00
     1.600      1.160      3.625      1.929  0.000e+00
     1.600      1.180      3.617      1.926  0.000e+00
     1.600      1.200      3.613      1.923  0.000e+00
     1.600      1.220      3.614      1.919  0.000e+00
     1.600      1.240      3.619      1.916  0.000e+00
     1.600      1.260      3.629      1.913  0.000e+00
     1.600      1.280      3.643      1.910  0.000e+00
     1.600      1.300      3.661      1.908  0.000e+00
     1.600      1.320      3.682      1.907  0.000e+00
     1.600      1.340      3.708      1.905  0.000e+00
     1.600      1.360      3.736      1.903  0.000e+00
     1.600      1.380      3.768      1.901  0.000e+00
     1.600      1.400      3.803      1.899  0.000e+00
     1.600      1.420      3.841      1.897  0.000e+00
     1.600      1.440      3.880      1.896  0.000e+00
     1.600      1.460      3.922      1.895  0.000e+00
     1.600      1.480      3.965      1.893  0.000e+00
     1.600      1.500      4.009      1.891  0.000e+00
     1.600      1.520      4.054      1.889  0.000e+00
     1.600      1.540      4.100      1.887  0.000e+00
     1.600      1.560      4.145      1.885  0.000e+00
     1.600      1.580      4.191      1.882  0.000e+00
     1.600      1.600      4.236      1.880  0.000e+00
     1.600      1.620      4.281      1.880  0.000e+00
     1.600      1.640      4.325      1.880  0.000e+00
     1.600      1.660      4.367      1.880  0.000e+00
     1.600      1.680      4.409      1.880  0.000e+00
     1.600      1.700      4.449      1.880  0.000e+00
     1.600      1.720      4.488      1.879  0.000e+00
     1.600      1.740      4.525      1.879  0.000e+00
     1.600      1.760      4.561      1.879  0.000e+00
     1.600      1.780      4.596      1.879  0.000e+00
     1.600      1.800      4.628      1.879  0.000e+00
     1.600      1.820      4.660      1.879  0.000e+00
     1.600      1.840      4.689      1.879  0.000e+00
     1.600      1.860      4.717      1.879  0.000e+00
     1.600      1.880      4.744      1.879  0.000e+00
     1.600      1.900      4.769      1.879  0.000e+00
     1.600      1.920      4.793      1.879  0.000e+00
     1.600      1.940      4.816      1.879  0.000e+00
     1.600      1.960      4.837      1.879  0.000e+00
     1.600      1.980      4.857      1.879  0.000e+00
     1.600      2.000      4.877      1.879  0.000e+00

     1.620      0.000      4.926      2.283  0.000e+00
     1.620      0.020      4.908      2.286  0.000e+00
     1.620      0.040      4.888      2.289  0.000e+00
     1.620      0.060      4.867      2.292  0.000e+00
     1.620      0.080      4.844      2.295  0.000e+00
     1.620      0.100      4.820      2.297  0.000e+00
     1.620      0.120      4.794      2.300  0.000e+00
     1.620      0.140      4.768      2.303  0.000e+00
     1.620      0.160      4.741      2.305  0.000e+00
     1.620      0.180      4.712      2.307  0.000e+00
     1.620      0.200      4.684      2.309  0.000e+00
     1.620      0.220      4.655      2.311  0.000e+00
     1.620      0.240      4.625      2.313  0.000e+00
     1.620      0.260      4.596      2.315  0.000e+00
     1.620      0.280      4.567      2.316  0.000e+00
     1.620      0.300      4.538      2.318  0.000e+00
     1.620      0.320      4.511      2.319  0.000e+00
     1.620      0.340      4.484      2.319  0.000e+00
     1.620      0.360      4.458      2.320  0.000e+00
     1.620      0.380      4.434      2.320  0.000e+00
     1.620      0.400      4.411      2.320  0.000e+00
     1.620      0.420      4.390      2.317  0.000e+00
     1.620      0.440      4.371      2.313  0.000e+00
     1.620      0.460      4.354      2.308  0.000e+00
     1.620      0.480      4.338      2.304  0.000e+00
     1.620      0.500      4.325      2.299  0.000e+00
     1.620      0.520      4.314      2.294  0.000e+00
     1.620      0.540      4.301      2.288  0.000e+00
     1.620      0.560      4.290      2.281  0.000e+00
     1.620      0.580      4.281      2.272  0.000e+00
     1.620      0.600      4.274      2.263  0.000e+00
     1.620      0.620      4.270      2.252  0.000e+00
     1.620      0.640      4.268      2.241  0.000e+00
     1.620      0.660      4.241      2.230  0.000e+00
     1.620      0.680      4.206      2.218  0.000e+00
     1.620      0.700      4.173      2.205  0.000e+00
     1.620      0.720      4.142      2.184  0.000e+00
     1.620      0.740      4.113      2.162  0.000e+00
     1.620      0.760      4.086      2.139  0.000e+00
     1.620      0.780      4.062      2.115  0.000e+00
     1.620      0.800      4.030      2.089  0.000e+00
     1.620      0.820      4.000      2.062  0.000e+00
     1.620      0.840      3.973      2.035  0.000e+00
     1.620      0.860      3.949      2.012  0.000e+00
     1.620      0.880      3.928      1.996  0.000e+00
     1.620      0.900      3.910      1.992  0.000e+00
     1.620      0.920      3.871      1.987  0.000e+00
     1.620      0.940      3.834      1.982  0.000e+00
     1.620      0.960      3.799      1.978  0.000e+00
     1.620      0.980      3.764      1.973  0.000e+00
     1.620      1.000      3.734      1.968  0.000e+00
     1.620      1.020      3.706      1.964  0.000e+00
     1.620      1.040      3.683      1.959  0.000e+00
     1.620      1.060      3.664      1.955  0.000e+00
     1.620      1.080      3.649      1.951  0.000e+00
     1.620      1.100      3.638      1.947  0.000e+00
     1.620      1.120      3.632      1.944  0.000e+00
     1.620      1.140      3.630      1.940  0.000e+00
     1.620      1.160      3.633      1.937  0.000e+00
     1.620      1.180      3.639      1.933  0.000e+00
     1.620      1.200      3.635      1.930  0.000e+00
     1.620      1.220      3.636      1.927  0.000e+00
     1.620      1.240      3.641      1.923  0.000e+00
     1.620      1.260      3.650      1.920  0.000e+00
     1.620      1.280      3.664      1.917  0.000e+00
     1.620      1.300      3.682      1.913  0.000e+00
     1.620      1.320      3.703      1.911  0.000e+00
     1.620      1.340      3.729      1.908  0.000e+00
     1.620      1.360      3.757      1.906  0.000e+00
     1.620      1.380      3.789      1.905  0.000e+00
     1.620      1.400      3.824      1.903  0.000e+00
     1.620      1.420      3.861      1.901  0.000e+00
     1.620      1.440      3.900      1.900  0.000e+00
     1.620      1.460      3.941      1.898  0.000e+00
     1.620      1.480      3.984      1.897  0.000e+00
     1.620      1.500      4.028      1.896  0.000e+00
     1.620      1.520      4.072      1.894  0.000e+00
     1.620      1.540      4.117      1.893  0.000e+00
     1.620      1.560      4.162      1.891  0.000e+00
     1.620      1.580      4.208      1.889  0.000e+00
     1.620      1.600      4.252      1.887  0.000e+00
     1.620      1.620      4.296      1.884  0.000e+00
     1.620      1.640      4.340      1.882  0.000e+00
     1.620      1.660      4.382      1.882  0.000e+00
     1.620      1.680      4.423      1.882  0.000e+00
     1.620      1.700      4.463      1.882  0.000e+00
     1.620      1.720      4.501      1.882  0.000e+00
     1.620      1.740      4.538      1.882  0.000e+00
     1.620      1.760      4.574      1.882  0.000e+00
     1.620      1.780      4.608      1.882  0.000e+00
     1.620      1.800      4.641      1.881  0.000e+00
     1.620      1.820      4.671      1.881  0.000e+00
     1.620      1.840      4.701      1.881  0.000e+00
     1.620      1.860      4.729      1.881  0.000e+00
     1.620      1.880      4.755      1.880  0.000e+00
     1.620      1.900      4.780      1.880  0.000e+00
     1.620      1.920      4.804      1.880  0.000e+00
     1.620      1.940      4.827      1.880  0.000e+00
     1.620      1.960      4.848      1.880  0.000e+00
     1.620      1.980      4.868      1.880  0.000e+00
     1.620      2.000      4.887      1.880  0.000e+00

     1.640      0.000      4.925      2.299  0.000e+00
     1.640      0.020      4.906      2.302  0.000e+00
     1.640      0.040      4.885      2.305  0.000e+00
     1.640      0.060      4.862      2.307  0.000e+00
     1.640      0.080      4.838      2.310  0.000e+00
     1.640      0.100      4.813      2.312  0.000e+00
     1.640      0.120      4.786      2.314  0.000e+00
     1.640      0.140      4.758      2.316  0.000e+00
     1.640      0.160      4.729      2.318  0.000e+00
     1.640      0.180      4.700      2.321  0.000e+00
     1.640      0.200      4.669      2.322  0.000e+00
     1.640      0.220      4.639      2.324  0.000e+00
     1.640      0.240      4.608      2.326  0.000e+00
     1.640      0.260      4.578      2.327  0.000e+00
     1.640      0.280      4.547      2.328  0.000e+00
     1.640      0.300      4.517      2.329  0.000e+00
     1.640      0.320      4.488      2.330  0.000e+00
     1.640      0.340      4.461      2.331  0.000e+00
     1.640      0.360      4.434      2.331  0.000e+00
     1.640      0.380      4.409      2.331  0.000e+00
     1.640      0.400      4.385      2.328  0.000e+00
     1.640      0.420      4.363      2.325  0.000e+00
     1.640      0.440      4.344      2.322  0.000e+00
     1.640      0.460      4.326      2.319  0.000e+00
     1.640      0.480      4.311      2.315  0.000e+00
     1.640      0.500      4.297      2.310  0.000e+00
     1.640      0.520      4.287      2.306  0.000e+00
     1.640      0.540      4.273      2.299  0.000e+00
     1.640      0.560      4.262      2.292  0.000e+00
     1.640      0.580      4.253      2.284  0.000e+00
     1.640      0.600      4.247      2.275  0.000e+00
     1.640      0.620      4.243      2.265  0.000e+00
     1.640      0.640      4.242      2.255  0.000e+00
     1.640      0.660      4.222      2.244  0.000e+00
     1.640      0.680      4.186      2.232  0.000e+00
     1.640      0.700      4.151      2.221  0.000e+00
     1.640      0.720      4.119      2.203  0.000e+00
     1.640      0.740      4.089      2.183  0.000e+00
     1.640      0.760      4.062      2.161  0.000e+00
     1.640      0.780      4.037      2.137  0.000e+00
     1.640      0.800      4.010      2.113  0.000e+00
     1.640      0.820      3.979      2.087  0.000e+00
     1.640      0.840      3.951      2.061  0.000e+00
     1.640      0.860      3.927      2.033  0.000e+00
     1.640      0.880      3.905      2.011  0.000e+00
     1.640      0.900      3.887      2.000  0.000e+00
     1.640      0.920      3.867      1.995  0.000e+00
     1.640      0.940      3.829      1.991  0.000e+00
     1.640      0.960      3.795      1.986  0.000e+00
     1.640      0.980      3.764      1.981  0.000e+00
     1.640      1.000      3.735      1.977  0.000e+00
     1.640      1.020      3.707      1.972  0.000e+00
     1.640      1.040      3.684      1.968  0.000e+00
     1.640      1.060      3.664      1.963  0.000e+00
     1.640      1.080      3.649      1.959  0.000e+00
     1.640      1.100      3.638      1.955  0.000e+00
     1.640      1.120      3.632      1.952  0.000e+00
     1.640      1.140      3.631      1.948  0.000e+00
     1.640      1.160      3.633      1.944  0.000e+00
     1.640      1.180      3.641      1.940  0.000e+00
     1.640      1.200      3.652      1.937  0.000e+00
     1.640      1.220      3.662      1.934  0.000e+00
     1.640      1.240      3.667      1.930  0.000e+00
     1.640      1.260      3.677      1.927  0.000e+00
     1.640      1.280      3.690      1.924  0.000e+00
     1.640      1.300      3.708      1.920  0.000e+00
     1.640      1.320      3.729      1.917  0.000e+00
     1.640      1.340      3.754      1.914  0.000e+00
     1.640      1.360      3.782      1.911  0.000e+00
     1.640      1.380      3.814      1.908  0.000e+00
     1.640      1.400      3.848      1.906  0.000e+00
     1.640      1.420      3.884      1.905  0.000e+00
     1.640      1.440      3.923      1.903  0.000e+00
     1.640      1.460      3.964      1.902  0.000e+00
     1.640      1.480      4.006      1.900  0.000e+00
     1.640      1.500      4.049      1.899  0.000e+00
     1.640      1.520      4.093      1.898  0.000e+00
     1.640      1.540      4.137      1.896  0.000e+00
     1.640      1.560      4.182      1.895  0.000e+00
     1.640      1.580      4.226      1.894  0.000e+00
     1.640      1.600      4.270      1.892  0.000e+00
     1.640      1.620      4.314      1.890  0.000e+00
     1.640      1.640      4.356      1.888  0.000e+00
     1.640      1.660      4.398      1.886  0.000e+00
     1.640      1.680      4.439      1.884  0.000e+00
     1.640      1.700      4.478      1.884  0.000e+00
     1.640      1.720      4.516      1.884  0.000e+00
     1.640      1.740      4.553      1.884  0.000e+00
     1.640      1.760      4.588      1.884  0.000e+00
     1.640      1.780      4.622      1.883  0.000e+00
     1.640      1.800      4.654      1.883  0.000e+00
     1.640      1.820      4.684      1.883  0.000e+00
     1.640      1.840      4.713      1.883  0.000e+00
     1.640      1.860      4.741      1.882  0.000e+00
     1.640      1.880      4.767      1.882  0.000e+00
     1.640      1.900      4.792      1.882  0.000e+00
     1.640      1.920      4.816      1.882  0.000e+00
     1.640      1.940      4.838      1.881  0.000e+00
     1.640      1.960      4.859      1.881  0.000e+00
     1.640      1.980      4.879      1.881  0.000e+00
     1.640      2.000      4.898      1.881  0.000e+00

     1.660      0.000      4.924      2.312  0.000e+00
     1.660      0.020      4.904      2.315  0.000e+00
     1.660      0.040      4.882      2.317  0.000e+00
     1.660      0.060      4.858      2.319  0.000e+00
     1.660      0.080      4.833      2.322  0.000e+00
     1.660      0.100      4.806      2.324  0.000e+00
     1.660      0.120      4.778      2.326  0.000e+00
     1.660      0.140      4.749      2.328  0.000e+00
     1.660      0.160      4.719      2.330  0.000e+00
     1.660      0.180      4.687      2.332  0.000e+00
     1.660      0.200      4.656      2.334  0.000e+00
     1.660      0.220      4.624      2.335  0.000e+00
     1.660      0.240      4.592      2.337  0.000e+00
     1.660      0.260      4.560      2.338  0.000e+00
     1.660      0.280      4.528      2.338  0.000e+00
     1.660      0.300      4.497      2.339  0.000e+00
     1.660      0.320      4.467      2.339  0.000e+00
     1.660      0.340      4.438      2.339  0.000e+00
     1.660      0.360      4.410      2.339  0.000e+00
     1.660      0.380      4.384      2.337  0.000e+00
     1.660      0.400      4.360      2.335  0.000e+00
     1.660      0.420      4.337      2.333  0.000e+00
     1.660      0.440      4.317      2.330  0.000e+00
     1.660      0.460      4.299      2.327  0.000e+00
     1.660      0.480      4.283      2.324  0.000e+00
     1.660      0.500      4.270      2.321  0.000e+00
     1.660      0.520      4.259      2.316  0.000e+00
     1.660      0.540      4.246      2.309  0.000e+00
     1.660      0.560      4.235      2.302  0.000e+00
     1.660      0.580      4.227      2.294  0.000e+00
     1.660      0.600      4.221      2.286  0.000e+00
     1.660      0.620      4.217      2.277  0.000e+00
     1.660      0.640      4.216      2.267  0.000e+00
     1.660      0.660      4.204      2.257  0.000e+00
     1.660      0.680      4.167      2.246  0.000e+00
     1.660      0.700      4.131      2.235  0.000e+00
     1.660      0.720      4.098      2.221  0.000e+00
     1.660      0.740      4.067      2.201  0.000e+00
     1.660      0.760      4.039      2.181  0.000e+00
     1.660      0.780      4.014      2.159  0.000e+00
     1.660      0.800      3.992      2.135  0.000e+00
     1.660      0.820      3.960      2.111  0.000e+00
     1.660      0.840      3.932      2.085  0.000e+00
     1.660      0.860      3.907      2.059  0.000e+00
     1.660      0.880      3.885      2.032  0.000e+00
     1.660      0.900      3.867      2.011  0.000e+00
     1.660      0.920      3.852      2.004  0.000e+00
     1.660      0.940      3.828      1.999  0.000e+00
     1.660      0.960      3.793      1.995  0.000e+00
     1.660      0.980      3.762      1.990  0.000e+00
     1.660      1.000      3.734      1.985  0.000e+00
     1.660      1.020      3.710      1.981  0.000e+00
     1.660      1.040      3.689      1.976  0.000e+00
     1.660      1.060      3.669      1.971  0.000e+00
     1.660      1.080      3.654      1.967  0.000e+00
     1.660      1.100      3.643      1.963  0.000e+00
     1.660      1.120      3.637      1.959  0.000e+00
     1.660      1.140      3.635      1.956  0.000e+00
     1.660      1.160      3.638      1.952  0.000e+00
     1.660      1.180      3.645      1.948  0.000e+00
     1.660      1.200      3.657      1.944  0.000e+00
     1.660      1.220      3.673      1.941  0.000e+00
     1.660      1.240      3.692      1.937  0.000e+00
     1.660      1.260      3.707      1.934  0.000e+00
     1.660      1.280      3.720      1.931  0.000e+00
     1.660      1.300      3.737      1.928  0.000e+00
     1.660      1.320      3.758      1.924  0.000e+00
     1.660      1.340      3.783      1.921  0.000e+00
     1.660      1.360      3.811      1.918  0.000e+00
     1.660      1.380      3.841      1.915  0.000e+00
     1.660      1.400      3.875      1.912  0.000e+00
     1.660      1.420      3.911      1.909  0.000e+00
     1.660      1.440      3.949      1.906  0.000e+00
     1.660      1.460      3.989      1.905  0.000e+00
     1.660      1.480      4.030      1.904  0.000e+00
     1.660      1.500      4.073      1.903  0.000e+00
     1.660      1.520      4.116      1.901  0.000e+00
     1.660      1.540      4.159      1.900  0.000e+00
     1.660      1.560      4.203      1.899  0.000e+00
     1.660      1.580      4.247      1.897  0.000e+00
     1.660      1.600      4.290      1.896  0.000e+00
     1.660      1.620      4.333      1.895  0.000e+00
     1.660      1.640      4.375      1.893  0.000e+00
     1.660      1.660      4.416      1.891  0.000e+00
     1.660      1.680      4.456      1.889  0.000e+00
     1.660      1.700      4.495      1.887  0.000e+00
     1.660      1.720      4.532      1.886  0.000e+00
     1.660      1.740      4.568      1.886  0.000e+00
     1.660      1.760      4.603      1.885  0.000e+00
     1.660      1.780      4.636      1.885  0.000e+00
     1.660      1.800      4.668      1.885  0.000e+00
     1.660      1.820      4.698      1.885  0.000e+00
     1.660      1.840      4.727      1.884  0.000e+00
     1.660      1.860      4.754      1.884  0.000e+00
     1.660      1.880      4.780      1.884  0.000e+00
     1.660      1.900      4.805      1.884  0.000e+00
     1.660      1.920      4.828      1.883  0.000e+00
     1.660      1.940      4.850      1.883  0.000e+00
     1.660      1.960      4.871      1.883  0.000e+00
     1.660      1.980      4.891      1.883  0.000e+00
     1.660      2.000      4.909      1.882  0.000e+00

     1.680      0.000      4.925      2.323  0.000e+00
     1.680      0.020      4.903      2.326  0.000e+00
     1.680      0.040      4.880      2.328  0.000e+00
     1.680      0.060      4.855      2.330  0.000e+00
     1.680      0.080      4.828      2.333  0.000e+00
     1.680      0.100      4.800      2.335  0.000e+00
     1.680      0.120      4.771      2.337  0.000e+00
     1.680      0.140      4.740      2.339  0.000e+00
     1.680      0.160      4.708      2.341  0.000e+00
     1.680      0.180      4.676      2.342  0.000e+00
     1.680      0.200      4.643      2.343  0.000e+00
     1.680      0.220      4.610      2.344  0.000e+00
     1.680      0.240      4.576      2.345  0.000e+00
     1.680      0.260      4.543      2.345  0.000e+00
     1.680      0.280      4.510      2.346  0.000e+00
     1.680      0.300      4.477      2.346  0.000e+00
     1.680      0.320      4.446      2.346  0.000e+00
     1.680      0.340      4.416      2.346  0.000e+00
     1.680      0.360      4.387      2.344  0.000e+00
     1.680      0.380      4.360      2.343  0.000e+00
     1.680      0.400      4.335      2.341  0.000e+00
     1.680      0.420      4.312      2.339  0.000e+00
     1.680      0.440      4.291      2.336  0.000e+00
     1.680      0.460      4.273      2.334  0.000e+00
     1.680      0.480      4.257      2.331  0.000e+00
     1.680      0.500      4.244      2.328  0.000e+00
     1.680      0.520      4.233      2.323  0.000e+00
     1.680      0.540      4.220      2.317  0.000e+00
     1.680      0.560      4.209      2.311  0.000e+00
     1.680      0.580      4.200      2.304  0.000e+00
     1.680      0.600      4.195      2.296  0.000e+00
     1.680      0.620      4.192      2.287  0.000e+00
     1.680      0.640      4.192      2.279  0.000e+00
     1.680      0.660      4.187      2.269  0.000e+00
     1.680      0.680      4.149      2.259  0.000e+00
     1.680      0.700      4.113      2.249  0.000e+00
     1.680      0.720      4.079      2.237  0.000e+00
     1.680      0.740      4.047      2.219  0.000e+00
     1.680      0.760      4.018      2.200  0.000e+00
     1.680      0.780      3.993      2.179  0.000e+00
     1.680      0.800      3.970      2.157  0.000e+00
     1.680      0.820      3.944      2.133  0.000e+00
     1.680      0.840      3.915      2.109  0.000e+00
     1.680      0.860      3.890      2.083  0.000e+00
     1.680      0.880      3.867      2.057  0.000e+00
     1.680      0.900      3.849      2.031  0.000e+00
     1.680      0.920      3.834      2.014  0.000e+00
     1.680      0.940      3.823      2.007  0.000e+00
     1.680      0.960      3.795      2.003  0.000e+00
     1.680      0.980      3.764      1.998  0.000e+00
     1.680      1.000      3.736      1.994  0.000e+00
     1.680      1.020      3.712      1.989  0.000e+00
     1.680      1.040      3.692      1.985  0.000e+00
     1.680      1.060      3.676      1.980  0.000e+00
     1.680      1.080      3.663      1.975  0.000e+00
     1.680      1.100      3.652      1.971  0.000e+00
     1.680      1.120      3.646      1.967  0.000e+00
     1.680      1.140      3.644      1.963  0.000e+00
     1.680      1.160      3.647      1.960  0.000e+00
     1.680      1.180      3.654      1.956  0.000e+00
     1.680      1.200      3.666      1.952  0.000e+00
     1.680      1.220      3.681      1.949  0.000e+00
     1.680      1.240      3.701      1.945  0.000e+00
     1.680      1.260      3.725      1.941  0.000e+00
     1.680      1.280      3.752      1.938  0.000e+00
     1.680      1.300      3.771      1.935  0.000e+00
     1.680      1.320      3.791      1.931  0.000e+00
     1.680      1.340      3.815      1.928  0.000e+00
     1.680      1.360      3.842      1.925  0.000e+00
     1.680      1.380      3.872      1.922  0.000e+00
     1.680      1.400      3.905      1.918  0.000e+00
     1.680      1.420      3.941      1.915  0.000e+00
     1.680      1.440      3.978      1.912  0.000e+00
     1.680      1.460      4.017      1.909  0.000e+00
     1.680      1.480      4.057      1.907  0.000e+00
     1.680      1.500      4.099      1.905  0.000e+00
     1.680      1.520      4.141      1.904  0.000e+00
     1.680      1.540      4.184      1.903  0.000e+00
     1.680      1.560      4.227      1.902  0.000e+00
     1.680      1.580      4.269      1.901  0.000e+00
     1.680      1.600      4.312      1.899  0.000e+00
     1.680      1.620      4.354      1.898  0.000e+00
     1.680      1.640      4.395      1.897  0.000e+00
     1.680      1.660      4.435      1.895  0.000e+00
     1.680      1.680      4.474      1.894  0.000e+00
     1.680      1.700      4.512      1.892  0.000e+00
     1.680      1.720      4.549      1.890  0.000e+00
     1.680      1.740      4.585      1.888  0.000e+00
     1.680      1.760      4.619      1.887  0.000e+00
     1.680      1.780      4.651      1.887  0.000e+00
     1.680      1.800      4.683      1.887  0.000e+00
     1.680      1.820      4.712      1.886  0.000e+00
     1.680      1.840      4.741      1.886  0.000e+00
     1.680      1.860      4.768      1.886  0.000e+00
     1.680      1.880      4.793      1.886  0.000e+00
     1.680      1.900      4.818      1.885  0.000e+00
     1.680      1.920      4.841      1.885  0.000e+00
     1.680      1.940      4.863      1.885  0.000e+00
     1.680      1.960      4.883      1.885  0.000e+00
     1.680      1.980      4.903      1.884  0.000e+00
     1.680      2.000      4.921      1.884  0.000e+00

     1.700      0.000      4.925      2.333  0.000e+00
     1.700      0.020      4.903      2.336  0.000e+00
     1.700      0.040      4.878      2.338  0.000e+00
     1.700      0.060      4.852      2.340  0.000e+00
     1.700      0.080      4.824      2.343  0.000e+00
     1.700      0.100      4.795      2.345  0.000e+00
     1.700      0.120      4.764      2.346  0.000e+00
     1.700      0.140      4.732      2.347  0.000e+00
     1.700      0.160      4.699      2.348  0.000e+00
     1.700      0.180      4.665      2.349  0.000e+00
     1.700      0.200      4.631      2.350  0.000e+00
     1.700      0.220      4.596      2.351  0.000e+00
     1.700      0.240      4.561      2.351  0.000e+00
     1.700      0.260      4.527      2.352  0.000e+00
     1.700      0.280      4.492      2.353  0.000e+00
     1.700      0.300      4.459      2.353  0.000e+00
     1.700      0.320      4.426      2.353  0.000e+00
     1.700      0.340      4.395      2.351  0.000e+00
     1.700      0.360      4.366      2.349  0.000e+00
     1.700      0.380      4.338      2.348  0.000e+00
     1.700      0.400      4.312      2.346  0.000e+00
     1.700      0.420      4.288      2.344  0.000e+00
     1.700      0.440      4.267      2.342  0.000e+00
     1.700      0.460      4.248      2.340  0.000e+00
     1.700      0.480      4.232      2.337  0.000e+00
     1.700      0.500      4.219      2.333  0.000e+00
     1.700      0.520      4.208      2.329  0.000e+00
     1.700      0.540      4.195      2.324  0.000e+00
     1.700      0.560      4.184      2.319  0.000e+00
     1.700      0.580      4.176      2.313  0.000e+00
     1.700      0.600      4.171      2.305  0.000e+00
     1.700      0.620      4.168      2.298  0.000e+00
     1.700      0.640      4.168      2.289  0.000e+00
     1.700      0.660      4.171      2.280  0.000e+00
     1.700      0.680      4.133      2.271  0.000e+00
     1.700      0.700      4.096      2.261  0.000e+00
     1.700      0.720      4.061      2.252  0.000e+00
     1.700      0.740      4.029      2.235  0.000e+00
     1.700      0.760      4.000      2.217  0.000e+00
     1.700      0.780      3.973      2.198  0.000e+00
     1.700      0.800      3.950      2.177  0.000e+00
     1.700      0.820      3.931      2.155  0.000e+00
     1.700      0.840      3.901      2.131  0.000e+00
     1.700      0.860      3.875      2.107  0.000e+00
     1.700      0.880      3.853      2.081  0.000e+00
     1.700      0.900      3.834      2.055  0.000e+00
     1.700      0.920      3.819      2.030  0.000e+00
     1.700      0.940      3.808      2.016  0.000e+00
     1.700      0.960      3.801      2.011  0.000e+00
     1.700      0.980      3.770      2.006  0.000e+00
     1.700      1.000      3.741      2.002  0.000e+00
     1.700      1.020      3.717      1.997  0.000e+00
     1.700      1.040      3.697      1.993  0.000e+00
     1.700      1.060      3.681      1.988  0.000e+00
     1.700      1.080      3.670      1.984  0.000e+00
     1.700      1.100      3.663      1.979  0.000e+00
     1.700      1.120      3.659      1.975  0.000e+00
     1.700      1.140      3.657      1.971  0.000e+00
     1.700      1.160      3.660      1.967  0.000e+00
     1.700      1.180      3.667      1.964  0.000e+00
     1.700      1.200      3.679      1.960  0.000e+00
     1.700      1.220      3.694      1.956  0.000e+00
     1.700      1.240      3.714      1.953  0.000e+00
     1.700      1.260      3.738      1.949  0.000e+00
     1.700      1.280      3.765      1.945  0.000e+00
     1.700      1.300      3.795      1.942  0.000e+00
     1.700      1.320      3.827      1.938  0.000e+00
     1.700      1.340      3.850      1.935  0.000e+00
     1.700      1.360      3.877      1.932  0.000e+00
     1.700      1.380      3.906      1.929  0.000e+00
     1.700      1.400      3.938      1.925  0.000e+00
     1.700      1.420      3.973      1.922  0.000e+00
     1.700      1.440      4.009      1.919  0.000e+00
     1.700      1.460      4.047      1.916  0.000e+00
     1.700      1.480      4.086      1.913  0.000e+00
     1.700      1.500      4.127      1.910  0.000e+00
     1.700      1.520      4.168      1.908  0.000e+00
     1.700      1.540      4.210      1.906  0.000e+00
     1.700      1.560      4.252      1.905  0.000e+00
     1.700      1.580      4.294      1.904  0.000e+00
     1.700      1.600      4.335      1.903  0.000e+00
     1.700      1.620      4.376      1.902  0.000e+00
     1.700      1.640      4.416      1.900  0.000e+00
     1.700      1.660      4.456      1.899  0.000e+00
     1.700      1.680      4.494      1.898  0.000e+00
     1.700      1.700      4.531      1.896  0.000e+00
     1.700      1.720      4.567      1.895  0.000e+00
     1.700      1.740      4.602      1.893  0.000e+00
     1.700      1.760      4.636      1.891  0.000e+00
     1.700      1.780      4.668      1.889  0.000e+00
     1.700      1.800      4.698      1.888  0.000e+00
     1.700      1.820      4.728      1.888  0.000e+00
     1.700      1.840      4.756      1.888  0.000e+00
     1.700      1.860      4.782      1.888  0.000e+00
     1.700      1.880      4.807      1.887  0.000e+00
     1.700      1.900      4.831      1.887  0.000e+00
     1.700      1.920      4.854      1.887  0.000e+00
     1.700      1.940      4.876      1.886  0.000e+00
     1.700      1.960      4.896      1.886  0.000e+00
     1.700      1.980      4.915      1.886  0.000e+00
     1.700      2.000      4.934      1.886  0.000e+00

     1.720      0.000      4.927      2.343  0.000e+00
     1.720      0.020      4.903      2.345  0.000e+00
     1.720      0.040      4.878      2.347  0.000e+00
     1.720      0.060      4.850      2.349  0.000e+00
     1.720      0.080      4.821      2.351  0.000e+00
     1.720      0.100      4.791      2.352  0.000e+00
     1.720      0.120      4.759      2.353  0.000e+00
     1.720      0.140      4.725      2.354  0.000e+00
     1.720      0.160      4.691      2.354  0.000e+00
     1.720      0.180      4.656      2.355  0.000e+00
     1.720      0.200      4.620      2.356  0.000e+00
     1.720      0.220      4.584      2.357  0.000e+00
     1.720      0.240      4.548      2.357  0.000e+00
     1.720      0.260      4.512      2.358  0.000e+00
     1.720      0.280      4.476      2.358  0.000e+00
     1.720      0.300      4.442      2.358  0.000e+00
     1.720      0.320      4.408      2.357  0.000e+00
     1.720      0.340      4.376      2.356  0.000e+00
     1.720      0.360      4.345      2.354  0.000e+00
     1.720      0.380      4.317      2.353  0.000e+00
     1.720      0.400      4.290      2.351  0.000e+00
     1.720      0.420      4.266      2.349  0.000e+00
     1.720      0.440      4.244      2.347  0.000e+00
     1.720      0.460      4.225      2.345  0.000e+00
     1.720      0.480      4.209      2.342  0.000e+00
     1.720      0.500      4.195      2.338  0.000e+00
     1.720      0.520      4.185      2.335  0.000e+00
     1.720      0.540      4.171      2.331  0.000e+00
     1.720      0.560      4.160      2.326  0.000e+00
     1.720      0.580      4.152      2.320  0.000e+00
     1.720      0.600      4.148      2.314  0.000e+00
     1.720      0.620      4.146      2.307  0.000e+00
     1.720      0.640      4.147      2.299  0.000e+00
     1.720      0.660      4.150      2.291  0.000e+00
     1.720      0.680      4.120      2.282  0.000e+00
     1.720      0.700      4.082      2.273  0.000e+00
     1.720      0.720      4.046      2.264  0.000e+00
     1.720      0.740      4.013      2.250  0.000e+00
     1.720      0.760      3.983      2.234  0.000e+00
     1.720      0.780      3.957      2.215  0.000e+00
     1.720      0.800      3.933      2.196  0.000e+00
     1.720      0.820      3.913      2.175  0.000e+00
     1.720      0.840      3.890      2.153  0.000e+00
     1.720      0.860      3.864      2.129  0.000e+00
     1.720      0.880      3.841      2.105  0.000e+00
     1.720      0.900      3.822      2.079  0.000e+00
     1.720      0.920      3.807      2.053  0.000e+00
     1.720      0.940      3.796      2.028  0.000e+00
     1.720      0.960      3.789      2.019  0.000e+00
     1.720      0.980      3.779      2.015  0.000e+00
     1.720      1.000      3.751      2.010  0.000e+00
     1.720      1.020      3.727      2.006  0.000e+00
     1.720      1.040      3.707      2.001  0.000e+00
     1.720      1.060      3.691      1.997  0.000e+00
     1.720      1.080      3.680      1.992  0.000e+00
     1.720      1.100      3.673      1.988  0.000e+00
     1.720      1.120      3.670      1.983  0.000e+00
     1.720      1.140      3.672      1.979  0.000e+00
     1.720      1.160      3.677      1.975  0.000e+00
     1.720      1.180      3.684      1.971  0.000e+00
     1.720      1.200      3.696      1.968  0.000e+00
     1.720      1.220      3.712      1.964  0.000e+00
     1.720      1.240      3.731      1.960  0.000e+00
     1.720      1.260      3.755      1.957  0.000e+00
     1.720      1.280      3.782      1.953  0.000e+00
     1.720      1.300      3.812      1.949  0.000e+00
     1.720      1.320      3.845      1.946  0.000e+00
     1.720      1.340      3.881      1.942  0.000e+00
     1.720      1.360      3.914      1.939  0.000e+00
     1.720      1.380      3.943      1.936  0.000e+00
     1.720      1.400      3.974      1.932  0.000e+00
     1.720      1.420      4.007      1.929  0.000e+00
     1.720      1.440      4.042      1.926  0.000e+00
     1.720      1.460      4.079      1.923  0.000e+00
     1.720      1.480      4.118      1.920  0.000e+00
     1.720      1.500      4.157      1.917  0.000e+00
     1.720      1.520      4.197      1.914  0.000e+00
     1.720      1.540      4.238      1.911  0.000e+00
     1.720      1.560      4.279      1.909  0.000e+00
     1.720      1.580      4.319      1.907  0.000e+00
     1.720      1.600      4.360      1.905  0.000e+00
     1.720      1.620      4.400      1.904  0.000e+00
     1.720      1.640      4.439      1.904  0.000e+00
     1.720      1.660      4.477      1.902  0.000e+00
     1.720      1.680      4.515      1.901  0.000e+00
     1.720      1.700      4.551      1.900  0.000e+00
     1.720      1.720      4.587      1.898  0.000e+00
     1.720      1.740      4.621      1.897  0.000e+00
     1.720      1.760      4.653      1.896  0.000e+00
     1.720      1.780      4.685      1.894  0.000e+00
     1.720      1.800      4.715      1.892  0.000e+00
     1.720      1.820      4.743      1.890  0.000e+00
     1.720      1.840      4.771      1.890  0.000e+00
     1.720      1.860      4.797      1.889  0.000e+00
     1.720      1.880      4.822      1.889  0.000e+00
     1.720      1.900      4.845      1.889  0.000e+00
     1.720      1.920      4.868      1.888  0.000e+00
     1.720      1.940      4.889      1.888  0.000e+00
     1.720      1.960      4.909      1.888  0.000e+00
     1.720      1.980      4.928      1.888  0.000e+00
     1.720      2.000      4.946      1.887  0.000e+00

     1.740      0.000      4.929      2.351  0.000e+00
     1.740      0.020      4.904      2.353  0.000e+00
     1.740      0.040      4.878      2.354  0.000e+00
     1.740      0.060      4.849      2.355  0.000e+00
     1.740      0.080      4.819      2.356  0.000e+00
     1.740      0.100      4.787      2.357  0.000e+00
     1.740      0.120      4.754      2.358  0.000e+00
     1.740      0.140      4.719      2.359  0.000e+00
     1.740      0.160      4.684      2.360  0.000e+00
     1.740      0.180      4.647      2.361  0.000e+00
     1.740      0.200      4.610      2.362  0.000e+00
     1.740      0.220      4.573      2.362  0.000e+00
     1.740      0.240      4.536      2.363  0.000e+00
     1.740      0.260      4.498      2.363  0.000e+00
     1.740      0.280      4.462      2.363  0.000e+00
     1.740      0.300      4.426      2.362  0.000e+00
     1.740      0.320      4.391      2.361  0.000e+00
     1.740      0.340      4.358      2.360  0.000e+00
     1.740      0.360      4.327      2.358  0.000e+00
     1.740      0.380      4.297      2.357  0.000e+00
     1.740      0.400      4.270      2.356  0.000e+00
     1.740      0.420      4.245      2.354  0.000e+00
     1.740      0.440      4.223      2.352  0.000e+00
     1.740      0.460      4.204      2.349  0.000e+00
     1.740      0.480      4.187      2.346  0.000e+00
     1.740      0.500      4.174      2.343  0.000e+00
     1.740      0.520      4.163      2.340  0.000e+00
     1.740      0.540      4.149      2.336  0.000e+00
     1.740      0.560      4.139      2.332  0.000e+00
     1.740      0.580      4.131      2.327  0.000e+00
     1.740      0.600      4.127      2.322  0.000e+00
     1.740      0.620      4.125      2.315  0.000e+00
     1.740      0.640      4.127      2.308  0.000e+00
     1.740      0.660      4.131      2.301  0.000e+00
     1.740      0.680      4.109      2.293  0.000e+00
     1.740      0.700      4.070      2.284  0.000e+00
     1.740      0.720      4.034      2.275  0.000e+00
     1.740      0.740      4.000      2.264  0.000e+00
     1.740      0.760      3.970      2.249  0.000e+00
     1.740      0.780      3.943      2.232  0.000e+00
     1.740      0.800      3.919      2.214  0.000e+00
     1.740      0.820      3.899      2.194  0.000e+00
     1.740      0.840      3.882      2.173  0.000e+00
     1.740      0.860      3.856      2.151  0.000e+00
     1.740      0.880      3.832      2.127  0.000e+00
     1.740      0.900      3.813      2.102  0.000e+00
     1.740      0.920      3.798      2.077  0.000e+00
     1.740      0.940      3.787      2.051  0.000e+00
     1.740      0.960      3.780      2.031  0.000e+00
     1.740      0.980      3.778      2.022  0.000e+00
     1.740      1.000      3.765      2.018  0.000e+00
     1.740      1.020      3.741      2.014  0.000e+00
     1.740      1.040      3.720      2.009  0.000e+00
     1.740      1.060      3.705      2.005  0.000e+00
     1.740      1.080      3.693      2.000  0.000e+00
     1.740      1.100      3.686      1.996  0.000e+00
     1.740      1.120      3.684      1.991  0.000e+00
     1.740      1.140      3.686      1.987  0.000e+00
     1.740      1.160      3.693      1.982  0.000e+00
     1.740      1.180      3.704      1.979  0.000e+00
     1.740      1.200      3.717      1.975  0.000e+00
     1.740      1.220      3.733      1.971  0.000e+00
     1.740      1.240      3.752      1.968  0.000e+00
     1.740      1.260      3.775      1.964  0.000e+00
     1.740      1.280      3.802      1.961  0.000e+00
     1.740      1.300      3.832      1.957  0.000e+00
     1.740      1.320      3.865      1.953  0.000e+00
     1.740      1.340      3.900      1.950  0.000e+00
     1.740      1.360      3.938      1.946  0.000e+00
     1.740      1.380      3.977      1.942  0.000e+00
     1.740      1.400      4.011      1.939  0.000e+00
     1.740      1.420      4.044      1.936  0.000e+00
     1.740      1.440      4.078      1.933  0.000e+00
     1.740      1.460      4.114      1.930  0.000e+00
     1.740      1.480      4.151      1.927  0.000e+00
     1.740      1.500      4.189      1.923  0.000e+00
     1.740      1.520      4.228      1.920  0.000e+00
     1.740      1.540      4.267      1.917  0.000e+00
     1.740      1.560      4.307      1.915  0.000e+00
     1.740      1.580      4.346      1.912  0.000e+00
     1.740      1.600      4.386      1.910  0.000e+00
     1.740      1.620      4.425      1.908  0.000e+00
     1.740      1.640      4.463      1.906  0.000e+00
     1.740      1.660      4.500      1.905  0.000e+00
     1.740      1.680      4.537      1.904  0.000e+00
     1.740      1.700      4.572      1.903  0.000e+00
     1.740      1.720      4.607      1.902  0.000e+00
     1.740      1.740      4.640      1.900  0.000e+00
     1.740      1.760      4.672      1.899  0.000e+00
     1.740      1.780      4.702      1.898  0.000e+00
     1.740      1.800      4.732      1.896  0.000e+00
     1.740      1.820      4.760      1.895  0.000e+00
     1.740      1.840      4.787      1.893  0.000e+00
     1.740      1.860      4.812      1.891  0.000e+00
     1.740      1.880      4.837      1.891  0.000e+00
     1.740      1.900      4.860      1.890  0.000e+00
     1.740      1.920      4.882      1.890  0.000e+00
     1.740      1.940      4.903      1.890  0.000e+00
     1.740      1.960      4.923      1.890  0.000e+00
     1.740      1.980      4.942      1.889  0.000e+00
     1.740      2.000      4.959      1.889  0.000e+00

     1.760      0.000      4.932      2.357  0.000e+00
     1.760      0.020      4.906      2.358  0.000e+00
     1.760      0.040      4.879      2.359  0.000e+00
     1.760      0.060      4.849      2.360  0.000e+00
     1.760      0.080      4.818      2.361  0.000e+00
     1.760      0.100      4.785      2.362  0.000e+00
     1.760      0.120      4.751      2.363  0.000e+00
     1.760      0.140      4.715      2.364  0.000e+00
     1.760      0.160      4.678      2.365  0.000e+00
     1.760      0.180      4.640      2.366  0.000e+00
     1.760      0.200      4.602      2.367  0.000e+00
     1.760      0.220      4.564      2.367  0.000e+00
     1.760      0.240      4.525      2.368  0.000e+00
     1.760      0.260      4.487      2.368  0.000e+00
     1.760      0.280      4.449      2.367  0.000e+00
     1.760      0.300      4.412      2.366  0.000e+00
     1.760      0.320      4.376      2.365  0.000e+00
     1.760      0.340      4.342      2.364  0.000e+00
     1.760      0.360      4.310      2.362  0.000e+00
     1.760      0.380      4.280      2.361  0.000e+00
     1.760      0.400      4.252      2.360  0.000e+00
     1.760      0.420      4.227      2.358  0.000e+00
     1.760      0.440      4.204      2.356  0.000e+00
     1.760      0.460      4.184      2.353  0.000e+00
     1.760      0.480      4.168      2.350  0.000e+00
     1.760      0.500      4.154      2.347  0.000e+00
     1.760      0.520      4.144      2.344  0.000e+00
     1.760      0.540      4.130      2.341  0.000e+00
     1.760      0.560      4.119      2.337  0.000e+00
     1.760      0.580      4.112      2.333  0.000e+00
     1.760      0.600      4.108      2.328  0.000e+00
     1.760      0.620      4.107      2.323  0.000e+00
     1.760      0.640      4.109      2.317  0.000e+00
     1.760      0.660      4.114      2.310  0.000e+00
     1.760      0.680      4.101      2.302  0.000e+00
     1.760      0.700      4.061      2.294  0.000e+00
     1.760      0.720      4.024      2.286  0.000e+00
     1.760      0.740      3.990      2.277  0.000e+00
     1.760      0.760      3.959      2.263  0.000e+00
     1.760      0.780      3.932      2.247  0.000e+00
     1.760      0.800      3.908      2.230  0.000e+00
     1.760      0.820      3.887      2.212  0.000e+00
     1.760      0.840      3.871      2.192  0.000e+00
     1.760      0.860      3.851      2.171  0.000e+00
     1.760      0.880      3.828      2.148  0.000e+00
     1.760      0.900      3.808      2.125  0.000e+00
     1.760      0.920      3.793      2.100  0.000e+00
     1.760      0.940      3.782      2.075  0.000e+00
     1.760      0.960      3.775      2.049  0.000e+00
     1.760      0.980      3.773      2.033  0.000e+00
     1.760      1.000      3.775      2.026  0.000e+00
     1.760      1.020      3.758      2.022  0.000e+00
     1.760      1.040      3.738      2.017  0.000e+00
     1.760      1.060      3.722      2.013  0.000e+00
     1.760      1.080      3.711      2.008  0.000e+00
     1.760      1.100      3.704      2.004  0.000e+00
     1.760      1.120      3.702      1.999  0.000e+00
     1.760      1.140      3.704      1.995  0.000e+00
     1.760      1.160      3.711      1.991  0.000e+00
     1.760      1.180      3.721      1.986  0.000e+00
     1.760      1.200      3.737      1.983  0.000e+00
     1.760      1.220      3.756      1.979  0.000e+00
     1.760      1.240      3.777      1.975  0.000e+00
     1.760      1.260      3.800      1.972  0.000e+00
     1.760      1.280      3.826      1.968  0.000e+00
     1.760      1.300      3.855      1.964  0.000e+00
     1.760      1.320      3.888      1.961  0.000e+00
     1.760      1.340      3.923      1.957  0.000e+00
     1.760      1.360      3.960      1.954  0.000e+00
     1.760      1.380      3.999      1.950  0.000e+00
     1.760      1.400      4.039      1.946  0.000e+00
     1.760      1.420      4.081      1.943  0.000e+00
     1.760      1.440      4.115      1.940  0.000e+00
     1.760      1.460      4.149      1.937  0.000e+00
     1.760      1.480      4.185      1.933  0.000e+00
     1.760      1.500      4.222      1.930  0.000e+00
     1.760      1.520      4.260      1.927  0.000e+00
     1.760      1.540      4.298      1.924  0.000e+00
     1.760      1.560      4.336      1.921  0.000e+00
     1.760      1.580      4.375      1.919  0.000e+00
     1.760      1.600      4.413      1.916  0.000e+00
     1.760      1.620      4.450      1.913  0.000e+00
     1.760      1.640      4.488      1.911  0.000e+00
     1.760      1.660      4.524      1.909  0.000e+00
     1.760      1.680      4.559      1.907  0.000e+00
     1.760      1.700      4.594      1.906  0.000e+00
     1.760      1.720      4.627      1.905  0.000e+00
     1.760      1.740      4.660      1.904  0.000e+00
     1.760      1.760      4.691      1.902  0.000e+00
     1.760      1.780      4.721      1.901  0.000e+00
     1.760      1.800      4.749      1.900  0.000e+00
     1.760      1.820      4.777      1.898  0.000e+00
     1.760      1.840      4.803      1.897  0.000e+00
     1.760      1.860      4.828      1.895  0.000e+00
     1.760      1.880      4.852      1.893  0.000e+00
     1.760      1.900      4.875      1.892  0.000e+00
     1.760      1.920      4.896      1.892  0.000e+00
     1.760      1.940      4.917      1.892  0.000e+00
     1.760      1.960      4.937      1.891  0.000e+00
     1.760      1.980      4.955      1.891  0.000e+00
     1.760      2.000      4.973      1.891  0.000e+00

     1.780      0.000      4.935      2.362  0.000e+00
     1.780      0.020      4.909      2.363  0.000e+00
     1.780      0.040      4.880      2.364  0.000e+00
     1.780      0.060      4.850      2.365  0.000e+00
     1.780      0.080      4.818      2.366  0.000e+00
     1.780      0.100      4.784      2.367  0.000e+00
     1.780      0.120      4.748      2.368  0.000e+00
     1.780      0.140      4.712      2.369  0.000e+00
     1.780      0.160      4.674      2.370  0.000e+00
     1.780      0.180      4.635      2.371  0.000e+00
     1.780      0.200      4.596      2.371  0.000e+00
     1.780      0.220      4.556      2.372  0.000e+00
     1.780      0.240      4.516      2.372  0.000e+00
     1.780      0.260      4.477      2.371  0.000e+00
     1.780      0.280      4.438      2.370  0.000e+00
     1.780      0.300      4.400      2.369  0.000e+00
     1.780      0.320      4.364      2.368  0.000e+00
     1.780      0.340      4.329      2.367  0.000e+00
     1.780      0.360      4.296      2.366  0.000e+00
     1.780      0.380      4.265      2.365  0.000e+00
     1.780      0.400      4.236      2.363  0.000e+00
     1.780      0.420      4.211      2.361  0.000e+00
     1.780      0.440      4.188      2.359  0.000e+00
     1.780      0.460      4.168      2.357  0.000e+00
     1.780      0.480      4.151      2.354  0.000e+00
     1.780      0.500      4.137      2.351  0.000e+00
     1.780      0.520      4.127      2.348  0.000e+00
     1.780      0.540      4.113      2.345  0.000e+00
     1.780      0.560      4.102      2.342  0.000e+00
     1.780      0.580      4.095      2.338  0.000e+00
     1.780      0.600      4.091      2.334  0.000e+00
     1.780      0.620      4.090      2.329  0.000e+00
     1.780      0.640      4.093      2.324  0.000e+00
     1.780      0.660      4.098      2.318  0.000e+00
     1.780      0.680      4.096      2.311  0.000e+00
     1.780      0.700      4.056      2.304  0.000e+00
     1.780      0.720      4.018      2.296  0.000e+00
     1.780      0.740      3.983      2.288  0.000e+00
     1.780      0.760      3.952      2.276  0.000e+00
     1.780      0.780      3.924      2.261  0.000e+00
     1.780      0.800      3.900      2.245  0.000e+00
     1.780      0.820      3.879      2.228  0.000e+00
     1.780      0.840      3.862      2.210  0.000e+00
     1.780      0.860      3.850      2.190  0.000e+00
     1.780      0.880      3.826      2.168  0.000e+00
     1.780      0.900      3.807      2.146  0.000e+00
     1.780      0.920      3.792      2.123  0.000e+00
     1.780      0.940      3.781      2.098  0.000e+00
     1.780      0.960      3.774      2.073  0.000e+00
     1.780      0.980      3.772      2.046  0.000e+00
     1.780      1.000      3.774      2.035  0.000e+00
     1.780      1.020      3.780      2.029  0.000e+00
     1.780      1.040      3.760      2.025  0.000e+00
     1.780      1.060      3.744      2.021  0.000e+00
     1.780      1.080      3.733      2.016  0.000e+00
     1.780      1.100      3.726      2.012  0.000e+00
     1.780      1.120      3.724      2.007  0.000e+00
     1.780      1.140      3.726      2.003  0.000e+00
     1.780      1.160      3.732      1.999  0.000e+00
     1.780      1.180      3.743      1.994  0.000e+00
     1.780      1.200      3.758      1.990  0.000e+00
     1.780      1.220      3.777      1.986  0.000e+00
     1.780      1.240      3.799      1.983  0.000e+00
     1.780      1.260      3.825      1.979  0.000e+00
     1.780      1.280      3.853      1.975  0.000e+00
     1.780      1.300      3.882      1.972  0.000e+00
     1.780      1.320      3.914      1.968  0.000e+00
     1.780      1.340      3.948      1.965  0.000e+00
     1.780      1.360      3.985      1.961  0.000e+00
     1.780      1.380      4.023      1.957  0.000e+00
     1.780      1.400      4.063      1.954  0.000e+00
     1.780      1.420      4.104      1.950  0.000e+00
     1.780      1.440      4.145      1.947  0.000e+00
     1.780      1.460      4.187      1.943  0.000e+00
     1.780      1.480      4.221      1.940  0.000e+00
     1.780      1.500      4.257      1.937  0.000e+00
     1.780      1.520      4.293      1.934  0.000e+00
     1.780      1.540      4.330      1.931  0.000e+00
     1.780      1.560      4.367      1.928  0.000e+00
     1.780      1.580      4.404      1.925  0.000e+00
     1.780      1.600      4.441      1.922  0.000e+00
     1.780      1.620      4.477      1.920  0.000e+00
     1.780      1.640      4.513      1.917  0.000e+00
     1.780      1.660      4.548      1.915  0.000e+00
     1.780      1.680      4.583      1.912  0.000e+00
     1.780      1.700      4.616      1.910  0.000e+00
     1.780      1.720      4.649      1.908  0.000e+00
     1.780      1.740      4.680      1.906  0.000e+00
     1.780      1.760      4.710      1.905  0.000e+00
     1.780      1.780      4.739      1.904  0.000e+00
     1.780      1.800      4.767      1.903  0.000e+00
     1.780      1.820      4.794      1.902  0.000e+00
     1.780      1.840      4.820      1.900  0.000e+00
     1.780      1.860      4.844      1.899  0.000e+00
     1.780      1.880      4.868      1.898  0.000e+00
     1.780      1.900      4.890      1.896  0.000e+00
     1.780      1.920      4.911      1.894  0.000e+00
     1.780      1.940      4.931      1.893  0.000e+00
     1.780      1.960      4.951      1.893  0.000e+00
     1.780      1.980      4.969      1.893  0.000e+00
     1.780      2.000      4.986      1.892  0.000e+00

     1.800      0.000      4.940      2.366  0.000e+00
     1.800      0.020      4.913      2.368  0.000e+00
     1.800      0.040      4.883      2.369  0.000e+00
     1.800      0.060      4.852      2.370  0.000e+00
     1.800      0.080      4.819      2.371  0.000e+00
     1.800      0.100      4.784      2.372  0.000e+00
     1.800      0.120      4.748      2.373  0.000e+00
     1.800      0.140      4.710      2.373  0.000e+00
     1.800      0.160      4.671      2.374  0.000e+00
     1.800      0.180      4.631      2.375  0.000e+00
     1.800      0.200      4.591      2.375  0.000e+00
     1.800      0.220      4.550      2.375  0.000e+00
     1.800      0.240      4.509      2.375  0.000e+00
     1.800      0.260      4.469      2.374  0.000e+00
     1.800      0.280      4.429      2.373  0.000e+00
     1.800      0.300      4.391      2.372  0.000e+00
     1.800      0.320      4.353      2.371  0.000e+00
     1.800      0.340      4.318      2.371  0.000e+00
     1.800      0.360      4.284      2.369  0.000e+00
     1.800      0.380      4.252      2.368  0.000e+00
     1.800      0.400      4.223      2.366  0.000e+00
     1.800      0.420      4.197      2.364  0.000e+00
     1.800      0.440      4.174      2.362  0.000e+00
     1.800      0.460      4.153      2.360  0.000e+00
     1.800      0.480      4.136      2.357  0.000e+00
     1.800      0.500      4.123      2.355  0.000e+00
     1.800      0.520      4.113      2.352  0.000e+00
     1.800      0.540      4.099      2.349  0.000e+00
     1.800      0.560      4.088      2.346  0.000e+00
     1.800      0.580      4.081      2.342  0.000e+00
     1.800      0.600      4.077      2.339  0.000e+00
     1.800      0.620      4.077      2.335  0.000e+00
     1.800      0.640      4.080      2.330  0.000e+00
     1.800      0.660      4.086      2.325  0.000e+00
     1.800      0.680      4.093      2.319  0.000e+00
     1.800      0.700      4.053      2.313  0.000e+00
     1.800      0.720      4.015      2.305  0.000e+00
     1.800      0.740      3.980      2.298  0.000e+00
     1.800      0.760      3.948      2.288  0.000e+00
     1.800      0.780      3.920      2.274  0.000e+00
     1.800      0.800      3.895      2.259  0.000e+00
     1.800      0.820      3.874      2.243  0.000e+00
     1.800      0.840      3.858      2.226  0.000e+00
     1.800      0.860      3.845      2.207  0.000e+00
     1.800      0.880      3.829      2.187  0.000e+00
     1.800      0.900      3.810      2.166  0.000e+00
     1.800      0.920      3.794      2.144  0.000e+00
     1.800      0.940      3.783      2.120  0.000e+00
     1.800      0.960      3.777      2.096  0.000e+00
     1.800      0.980      3.774      2.070  0.000e+00
     1.800      1.000      3.776      2.047  0.000e+00
     1.800      1.020      3.783      2.038  0.000e+00
     1.800      1.040      3.785      2.033  0.000e+00
     1.800      1.060      3.770      2.028  0.000e+00
     1.800      1.080      3.759      2.024  0.000e+00
     1.800      1.100      3.752      2.020  0.000e+00
     1.800      1.120      3.749      2.015  0.000e+00
     1.800      1.140      3.751      2.011  0.000e+00
     1.800      1.160      3.758      2.007  0.000e+00
     1.800      1.180      3.768      2.002  0.000e+00
     1.800      1.200      3.783      1.998  0.000e+00
     1.800      1.220      3.802      1.994  0.000e+00
     1.800      1.240      3.824      1.990  0.000e+00
     1.800      1.260      3.850      1.986  0.000e+00
     1.800      1.280      3.879      1.983  0.000e+00
     1.800      1.300      3.910      1.979  0.000e+00
     1.800      1.320      3.943      1.976  0.000e+00
     1.800      1.340      3.977      1.972  0.000e+00
     1.800      1.360      4.012      1.968  0.000e+00
     1.800      1.380      4.050      1.965  0.000e+00
     1.800      1.400      4.089      1.961  0.000e+00
     1.800      1.420      4.129      1.958  0.000e+00
     1.800      1.440      4.170      1.954  0.000e+00
     1.800      1.460      4.212      1.951  0.000e+00
     1.800      1.480      4.253      1.947  0.000e+00
     1.800      1.500      4.292      1.944  0.000e+00
     1.800      1.520      4.327      1.941  0.000e+00
     1.800      1.540      4.363      1.937  0.000e+00
     1.800      1.560      4.398      1.934  0.000e+00
     1.800      1.580      4.434      1.931  0.000e+00
     1.800      1.600      4.470      1.929  0.000e+00
     1.800      1.620      4.505      1.926  0.000e+00
     1.800      1.640      4.539      1.923  0.000e+00
     1.800      1.660      4.573      1.921  0.000e+00
     1.800      1.680      4.607      1.918  0.000e+00
     1.800      1.700      4.639      1.916  0.000e+00
     1.800      1.720      4.670      1.913  0.000e+00
     1.800      1.740      4.701      1.911  0.000e+00
     1.800      1.760      4.730      1.909  0.000e+00
     1.800      1.780      4.759      1.907  0.000e+00
     1.800      1.800      4.786      1.906  0.000e+00
     1.800      1.820      4.812      1.905  0.000e+00
     1.800      1.840      4.837      1.904  0.000e+00
     1.800      1.860      4.861      1.902  0.000e+00
     1.800      1.880      4.884      1.901  0.000e+00
     1.800      1.900      4.906      1.900  0.000e+00
     1.800      1.920      4.926      1.898  0.000e+00
     1.800      1.940      4.946      1.897  0.000e+00
     1.800      1.960      4.965      1.895  0.000e+00
     1.800      1.980      4.983      1.894  0.000e+00
     1.800      2.000      5.000      1.894  0.000e+00

     1.820      0.000      4.945      2.371  0.000e+00
     1.820      0.020      4.917      2.372  0.000e+00
     1.820      0.040      4.887      2.373  0.000e+00
     1.820      0.060      4.855      2.374  0.000e+00
     1.820      0.080      4.821      2.375  0.000e+00
     1.820      0.100      4.786      2.376  0.000e+00
     1.820      0.120      4.749      2.377  0.000e+00
     1.820      0.140      4.710      2.377  0.000e+00
     1.820      0.160      4.670      2.378  0.000e+00
     1.820      0.180      4.629      2.379  0.000e+00
     1.820      0.200      4.588      2.379  0.000e+00
     1.820      0.220      4.547      2.378  0.000e+00
     1.820      0.240      4.505      2.377  0.000e+00
     1.820      0.260      4.464      2.377  0.000e+00
     1.820      0.280      4.423      2.376  0.000e+00
     1.820      0.300      4.384      2.375  0.000e+00
     1.820      0.320      4.346      2.374  0.000e+00
     1.820      0.340      4.309      2.373  0.000e+00
     1.820      0.360      4.275      2.372  0.000e+00
     1.820      0.380      4.243      2.371  0.000e+00
     1.820      0.400      4.213      2.369  0.000e+00
     1.820      0.420      4.187      2.367  0.000e+00
     1.820      0.440      4.163      2.365  0.000e+00
     1.820      0.460      4.142      2.363  0.000e+00
     1.820      0.480      4.125      2.361  0.000e+00
     1.820      0.500      4.112      2.358  0.000e+00
     1.820      0.520      4.101      2.356  0.000e+00
     1.820      0.540      4.087      2.353  0.000e+00
     1.820      0.560      4.077      2.350  0.000e+00
     1.820      0.580      4.070      2.347  0.000e+00
     1.820      0.600      4.066      2.343  0.000e+00
     1.820      0.620      4.066      2.340  0.000e+00
     1.820      0.640      4.070      2.336  0.000e+00
     1.820      0.660      4.076      2.331  0.000e+00
     1.820      0.680      4.086      2.326  0.000e+00
     1.820      0.700      4.053      2.320  0.000e+00
     1.820      0.720      4.015      2.314  0.000e+00
     1.820      0.740      3.980      2.307  0.000e+00
     1.820      0.760      3.947      2.299  0.000e+00
     1.820      0.780      3.919      2.286  0.000e+00
     1.820      0.800      3.894      2.272  0.000e+00
     1.820      0.820      3.873      2.257  0.000e+00
     1.820      0.840      3.857      2.241  0.000e+00
     1.820      0.860      3.844      2.224  0.000e+00
     1.820      0.880      3.836      2.205  0.000e+00
     1.820      0.900      3.816      2.185  0.000e+00
     1.820      0.920      3.801      2.164  0.000e+00
     1.820      0.940      3.790      2.141  0.000e+00
     1.820      0.960      3.783      2.118  0.000e+00
     1.820      0.980      3.781      2.093  0.000e+00
     1.820      1.000      3.783      2.068  0.000e+00
     1.820      1.020      3.789      2.050  0.000e+00
     1.820      1.040      3.800      2.041  0.000e+00
     1.820      1.060      3.799      2.036  0.000e+00
     1.820      1.080      3.788      2.032  0.000e+00
     1.820      1.100      3.781      2.027  0.000e+00
     1.820      1.120      3.779      2.023  0.000e+00
     1.820      1.140      3.781      2.019  0.000e+00
     1.820      1.160      3.787      2.014  0.000e+00
     1.820      1.180      3.797      2.010  0.000e+00
     1.820      1.200      3.812      2.006  0.000e+00
     1.820      1.220      3.830      2.002  0.000e+00
     1.820      1.240      3.852      1.997  0.000e+00
     1.820      1.260      3.877      1.994  0.000e+00
     1.820      1.280      3.906      1.990  0.000e+00
     1.820      1.300      3.937      1.987  0.000e+00
     1.820      1.320      3.970      1.983  0.000e+00
     1.820      1.340      4.006      1.979  0.000e+00
     1.820      1.360      4.043      1.976  0.000e+00
     1.820      1.380      4.079      1.972  0.000e+00
     1.820      1.400      4.117      1.969  0.000e+00
     1.820      1.420      4.157      1.965  0.000e+00
     1.820      1.440      4.197      1.962  0.000e+00
     1.820      1.460      4.237      1.958  0.000e+00
     1.820      1.480      4.278      1.955  0.000e+00
     1.820      1.500      4.319      1.951  0.000e+00
     1.820      1.520      4.360      1.948  0.000e+00
     1.820      1.540      4.396      1.944  0.000e+00
     1.820      1.560      4.430      1.941  0.000e+00
     1.820      1.580      4.465      1.938  0.000e+00
     1.820      1.600      4.499      1.935  0.000e+00
     1.820      1.620      4.533      1.932  0.000e+00
     1.820      1.640      4.566      1.930  0.000e+00
     1.820      1.660      4.599      1.927  0.000e+00
     1.820      1.680      4.631      1.924  0.000e+00
     1.820      1.700      4.662      1.922  0.000e+00
     1.820      1.720      4.693      1.919  0.000e+00
     1.820      1.740      4.722      1.917  0.000e+00
     1.820      1.760      4.751      1.914  0.000e+00
     1.820      1.780      4.778      1.912  0.000e+00
     1.820      1.800      4.804      1.910  0.000e+00
     1.820      1.820      4.830      1.908  0.000e+00
     1.820      1.840      4.854      1.906  0.000e+00
     1.820      1.860      4.878      1.905  0.000e+00
     1.820      1.880      4.900      1.904  0.000e+00
     1.820      1.900      4.921      1.903  0.000e+00
     1.820      1.920      4.942      1.902  0.000e+00
     1.820      1.940      4.961      1.900  0.000e+00
     1.820      1.960      4.980      1.899  0.000e+00
     1.820      1.980      4.997      1.897  0.000e+00
     1.820      2.000      5.014      1.896  0.000e+00

     1.840      0.000      4.952      2.375  0.000e+00
     1.840      0.020      4.923      2.376  0.000e+00
     1.840      0.040      4.893      2.377  0.000e+00
     1.840      0.060      4.860      2.378  0.000e+00
     1.840      0.080      4.825      2.379  0.000e+00
     1.840      0.100      4.789      2.379  0.000e+00
     1.840      0.120      4.751      2.380  0.000e+00
     1.840      0.140      4.712      2.381  0.000e+00
     1.840      0.160      4.671      2.381  0.000e+00
     1.840      0.180      4.629      2.381  0.000e+00
     1.840      0.200      4.587      2.381  0.000e+00
     1.840      0.220      4.545      2.381  0.000e+00
     1.840      0.240      4.503      2.380  0.000e+00
     1.840      0.260      4.461      2.379  0.000e+00
     1.840      0.280      4.420      2.379  0.000e+00
     1.840      0.300      4.379      2.378  0.000e+00
     1.840      0.320      4.341      2.377  0.000e+00
     1.840      0.340      4.304      2.376  0.000e+00
     1.840      0.360      4.269      2.375  0.000e+00
     1.840      0.380      4.236      2.373  0.000e+00
     1.840      0.400      4.206      2.372  0.000e+00
     1.840      0.420      4.179      2.370  0.000e+00
     1.840      0.440      4.155      2.368  0.000e+00
     1.840      0.460      4.135      2.366  0.000e+00
     1.840      0.480      4.117      2.364  0.000e+00
     1.840      0.500      4.104      2.361  0.000e+00
     1.840      0.520      4.093      2.359  0.000e+00
     1.840      0.540      4.079      2.356  0.000e+00
     1.840      0.560      4.069      2.354  0.000e+00
     1.840      0.580      4.062      2.351  0.000e+00
     1.840      0.600      4.059      2.347  0.000e+00
     1.840      0.620      4.059      2.344  0.000e+00
     1.840      0.640      4.063      2.340  0.000e+00
     1.840      0.660      4.070      2.337  0.000e+00
     1.840      0.680      4.080      2.332  0.000e+00
     1.840      0.700      4.057      2.327  0.000e+00
     1.840      0.720      4.019      2.321  0.000e+00
     1.840      0.740      3.983      2.316  0.000e+00
     1.840      0.760      3.951      2.309  0.000e+00
     1.840      0.780      3.922      2.297  0.000e+00
     1.840      0.800      3.897      2.285  0.000e+00
     1.840      0.820      3.876      2.271  0.000e+00
     1.840      0.840      3.859      2.256  0.000e+00
     1.840      0.860      3.847      2.239  0.000e+00
     1.840      0.880      3.838      2.222  0.000e+00
     1.840      0.900      3.827      2.203  0.000e+00
     1.840      0.920      3.811      2.183  0.000e+00
     1.840      0.940      3.800      2.161  0.000e+00
     1.840      0.960      3.794      2.139  0.000e+00
     1.840      0.980      3.791      2.115  0.000e+00
     1.840      1.000      3.793      2.091  0.000e+00
     1.840      1.020      3.800      2.066  0.000e+00
     1.840      1.040      3.810      2.052  0.000e+00
     1.840      1.060      3.825      2.043  0.000e+00
     1.840      1.080      3.821      2.039  0.000e+00
     1.840      1.100      3.814      2.035  0.000e+00
     1.840      1.120      3.812      2.031  0.000e+00
     1.840      1.140      3.814      2.026  0.000e+00
     1.840      1.160      3.820      2.022  0.000e+00
     1.840      1.180      3.830      2.018  0.000e+00
     1.840      1.200      3.844      2.014  0.000e+00
     1.840      1.220      3.862      2.009  0.000e+00
     1.840      1.240      3.883      2.005  0.000e+00
     1.840      1.260      3.908      2.001  0.000e+00
     1.840      1.280      3.935      1.997  0.000e+00
     1.840      1.300      3.966      1.994  0.000e+00
     1.840      1.320      3.999      1.990  0.000e+00
     1.840      1.340      4.034      1.987  0.000e+00
     1.840      1.360      4.071      1.983  0.000e+00
     1.840      1.380      4.109      1.980  0.000e+00
     1.840      1.400      4.148      1.976  0.000e+00
     1.840      1.420      4.186      1.972  0.000e+00
     1.840      1.440      4.225      1.969  0.000e+00
     1.840      1.460      4.265      1.965  0.000e+00
     1.840      1.480      4.305      1.962  0.000e+00
     1.840      1.500      4.345      1.958  0.000e+00
     1.840      1.520      4.384      1.955  0.000e+00
     1.840      1.540      4.424      1.951  0.000e+00
     1.840      1.560      4.462      1.948  0.000e+00
     1.840      1.580      4.496      1.945  0.000e+00
     1.840      1.600      4.528      1.941  0.000e+00
     1.840      1.620      4.561      1.938  0.000e+00
     1.840      1.640      4.593      1.936  0.000e+00
     1.840      1.660      4.625      1.933  0.000e+00
     1.840      1.680      4.655      1.931  0.000e+00
     1.840      1.700      4.686      1.928  0.000e+00
     1.840      1.720      4.715      1.925  0.000e+00
     1.840      1.740      4.743      1.923  0.000e+00
     1.840      1.760      4.771      1.920  0.000e+00
     1.840      1.780      4.798      1.918  0.000e+00
     1.840      1.800      4.823      1.915  0.000e+00
     1.840      1.820      4.848      1.913  0.000e+00
     1.840      1.840      4.872      1.911  0.000e+00
     1.840      1.860      4.894      1.909  0.000e+00
     1.840      1.880      4.916      1.907  0.000e+00
     1.840      1.900      4.937      1.905  0.000e+00
     1.840      1.920      4.957      1.904  0.000e+00
     1.840      1.940      4.976      1.903  0.000e+00
     1.840      1.960      4.994      1.902  0.000e+00
     1.840      1.980      5.012      1.901  0.000e+00
     1.840      2.000      5.028      1.899  0.000e+00

     1.860      0.000      4.959      2.378  0.000e+00
     1.860      0.020      4.930      2.379  0.000e+00
     1.860      0.040      4.899      2.380  0.000e+00
     1.860      0.060      4.866      2.381  0.000e+00
     1.860      0.080      4.831      2.382  0.000e+00
     1.860      0.100      4.794      2.383  0.000e+00
     1.860      0.120      4.755      2.384  0.000e+00
     1.860      0.140      4.715      2.384  0.000e+00
     1.860      0.160      4.674      2.384  0.000e+00
     1.860      0.180      4.632      2.384  0.000e+00
     1.860      0.200      4.589      2.383  0.000e+00
     1.860      0.220      4.546      2.383  0.000e+00
     1.860      0.240      4.503      2.382  0.000e+00
     1.860      0.260      4.461      2.382  0.000e+00
     1.860      0.280      4.419      2.381  0.000e+00
     1.860      0.300      4.378      2.380  0.000e+00
     1.860      0.320      4.339      2.379  0.000e+00
     1.860      0.340      4.301      2.378  0.000e+00
     1.860      0.360      4.266      2.377  0.000e+00
     1.860      0.380      4.233      2.376  0.000e+00
     1.860      0.400      4.202      2.374  0.000e+00
     1.860      0.420      4.175      2.372  0.000e+00
     1.860      0.440      4.151      2.371  0.000e+00
     1.860      0.460      4.130      2.369  0.000e+00
     1.860      0.480      4.113      2.367  0.000e+00
     1.860      0.500      4.099      2.364  0.000e+00
     1.860      0.520      4.089      2.362  0.000e+00
     1.860      0.540      4.075      2.360  0.000e+00
     1.860      0.560      4.064      2.357  0.000e+00
     1.860      0.580      4.058      2.354  0.000e+00
     1.860      0.600      4.055      2.351  0.000e+00
     1.860      0.620      4.055      2.348  0.000e+00
     1.860      0.640      4.059      2.345  0.000e+00
     1.860      0.660      4.066      2.341  0.000e+00
     1.860      0.680      4.077      2.337  0.000e+00
     1.860      0.700      4.064      2.333  0.000e+00
     1.860      0.720      4.026      2.328  0.000e+00
     1.860      0.740      3.990      2.323  0.000e+00
     1.860      0.760      3.958      2.317  0.000e+00
     1.860      0.780      3.929      2.308  0.000e+00
     1.860      0.800      3.904      2.296  0.000e+00
     1.860      0.820      3.883      2.283  0.000e+00
     1.860      0.840      3.866      2.269  0.000e+00
     1.860      0.860      3.853      2.254  0.000e+00
     1.860      0.880      3.845      2.237  0.000e+00
     1.860      0.900      3.841      2.220  0.000e+00
     1.860      0.920      3.826      2.201  0.000e+00
     1.860      0.940      3.815      2.180  0.000e+00
     1.860      0.960      3.808      2.159  0.000e+00
     1.860      0.980      3.806      2.137  0.000e+00
     1.860      1.000      3.808      2.113  0.000e+00
     1.860      1.020      3.814      2.089  0.000e+00
     1.860      1.040      3.825      2.065  0.000e+00
     1.860      1.060      3.839      2.054  0.000e+00
     1.860      1.080      3.857      2.046  0.000e+00
     1.860      1.100      3.851      2.042  0.000e+00
     1.860      1.120      3.848      2.038  0.000e+00
     1.860      1.140      3.850      2.034  0.000e+00
     1.860      1.160      3.855      2.030  0.000e+00
     1.860      1.180      3.865      2.025  0.000e+00
     1.860      1.200      3.879      2.021  0.000e+00
     1.860      1.220      3.896      2.017  0.000e+00
     1.860      1.240      3.917      2.013  0.000e+00
     1.860      1.260      3.941      2.009  0.000e+00
     1.860      1.280      3.968      2.004  0.000e+00
     1.860      1.300      3.998      2.001  0.000e+00
     1.860      1.320      4.030      1.997  0.000e+00
     1.860      1.340      4.064      1.994  0.000e+00
     1.860      1.360      4.101      1.990  0.000e+00
     1.860      1.380      4.138      1.987  0.000e+00
     1.860      1.400      4.177      1.983  0.000e+00
     1.860      1.420      4.216      1.980  0.000e+00
     1.860      1.440      4.255      1.976  0.000e+00
     1.860      1.460      4.294      1.973  0.000e+00
     1.860      1.480      4.333      1.969  0.000e+00
     1.860      1.500      4.371      1.966  0.000e+00
     1.860      1.520      4.410      1.962  0.000e+00
     1.860      1.540      4.448      1.959  0.000e+00
     1.860      1.560      4.486      1.955  0.000e+00
     1.860      1.580      4.523      1.952  0.000e+00
     1.860      1.600      4.558      1.948  0.000e+00
     1.860      1.620      4.589      1.945  0.000e+00
     1.860      1.640      4.620      1.942  0.000e+00
     1.860      1.660      4.651      1.939  0.000e+00
     1.860      1.680      4.680      1.937  0.000e+00
     1.860      1.700      4.709      1.934  0.000e+00
     1.860      1.720      4.738      1.932  0.000e+00
     1.860      1.740      4.765      1.929  0.000e+00
     1.860      1.760      4.792      1.926  0.000e+00
     1.860      1.780      4.817      1.924  0.000e+00
     1.860      1.800      4.842      1.921  0.000e+00
     1.860      1.820      4.866      1.919  0.000e+00
     1.860      1.840      4.889      1.916  0.000e+00
     1.860      1.860      4.911      1.914  0.000e+00
     1.860      1.880      4.933      1.912  0.000e+00
     1.860      1.900      4.953      1.910  0.000e+00
     1.860      1.920      4.972      1.908  0.000e+00
     1.860      1.940      4.991      1.906  0.000e+00
     1.860      1.960      5.009      1.905  0.000e+00
     1.860      1.980      5.026      1.904  0.000e+00
     1.860      2.000      5.042      1.903  0.000e+00

     1.880      0.000      4.968      2.382  0.000e+00
     1.880      0.020      4.939      2.383  0.000e+00
     1.880      0.040      4.907      2.384  0.000e+00
     1.880      0.060      4.873      2.384  0.000e+00
     1.880      0.080      4.838      2.385  0.000e+00
     1.880      0.100      4.800      2.386  0.000e+00
     1.880      0.120      4.761      2.386  0.000e+00
     1.880      0.140      4.721      2.387  0.000e+00
     1.880      0.160      4.679      2.386  0.000e+00
     1.880      0.180      4.636      2.386  0.000e+00
     1.880      0.200      4.593      2.386  0.000e+00
     1.880      0.220      4.549      2.385  0.000e+00
     1.880      0.240      4.506      2.385  0.000e+00
     1.880      0.260      4.463      2.384  0.000e+00
     1.880      0.280      4.421      2.383  0.000e+00
     1.880      0.300      4.379      2.383  0.000e+00
     1.880      0.320      4.340      2.382  0.000e+00
     1.880      0.340      4.302      2.381  0.000e+00
     1.880      0.360      4.266      2.379  0.000e+00
     1.880      0.380      4.233      2.378  0.000e+00
     1.880      0.400      4.202      2.376  0.000e+00
     1.880      0.420      4.175      2.375  0.000e+00
     1.880      0.440      4.150      2.373  0.000e+00
     1.880      0.460      4.129      2.371  0.000e+00
     1.880      0.480      4.112      2.369  0.000e+00
     1.880      0.500      4.098      2.367  0.000e+00
     1.880      0.520      4.088      2.365  0.000e+00
     1.880      0.540      4.074      2.363  0.000e+00
     1.880      0.560      4.063      2.360  0.000e+00
     1.880      0.580      4.057      2.358  0.000e+00
     1.880      0.600      4.054      2.355  0.000e+00
     1.880      0.620      4.055      2.352  0.000e+00
     1.880      0.640      4.059      2.349  0.000e+00
     1.880      0.660      4.066      2.345  0.000e+00
     1.880      0.680      4.077      2.342  0.000e+00
     1.880      0.700      4.075      2.338  0.000e+00
     1.880      0.720      4.036      2.334  0.000e+00
     1.880      0.740      4.001      2.329  0.000e+00
     1.880      0.760      3.968      2.324  0.000e+00
     1.880      0.780      3.939      2.317  0.000e+00
     1.880      0.800      3.914      2.306  0.000e+00
     1.880      0.820      3.893      2.294  0.000e+00
     1.880      0.840      3.877      2.281  0.000e+00
     1.880      0.860      3.864      2.267  0.000e+00
     1.880      0.880      3.856      2.252  0.000e+00
     1.880      0.900      3.852      2.235  0.000e+00
     1.880      0.920      3.844      2.217  0.000e+00
     1.880      0.940      3.833      2.198  0.000e+00
     1.880      0.960      3.827      2.178  0.000e+00
     1.880      0.980      3.824      2.157  0.000e+00
     1.880      1.000      3.826      2.134  0.000e+00
     1.880      1.020      3.833      2.111  0.000e+00
     1.880      1.040      3.843      2.086  0.000e+00
     1.880      1.060      3.857      2.068  0.000e+00
     1.880      1.080      3.875      2.056  0.000e+00
     1.880      1.100      3.890      2.049  0.000e+00
     1.880      1.120      3.887      2.045  0.000e+00
     1.880      1.140      3.889      2.041  0.000e+00
     1.880      1.160      3.894      2.037  0.000e+00
     1.880      1.180      3.903      2.033  0.000e+00
     1.880      1.200      3.917      2.029  0.000e+00
     1.880      1.220      3.933      2.025  0.000e+00
     1.880      1.240      3.954      2.020  0.000e+00
     1.880      1.260      3.977      2.016  0.000e+00
     1.880      1.280      4.003      2.012  0.000e+00
     1.880      1.300      4.032      2.008  0.000e+00
     1.880      1.320      4.064      2.004  0.000e+00
     1.880      1.340      4.097      2.001  0.000e+00
     1.880      1.360      4.132      1.997  0.000e+00
     1.880      1.380      4.169      1.994  0.000e+00
     1.880      1.400      4.206      1.990  0.000e+00
     1.880      1.420      4.245      1.987  0.000e+00
     1.880      1.440      4.284      1.983  0.000e+00
     1.880      1.460      4.323      1.980  0.000e+00
     1.880      1.480      4.362      1.976  0.000e+00
     1.880      1.500      4.399      1.973  0.000e+00
     1.880      1.520      4.437      1.969  0.000e+00
     1.880      1.540      4.474      1.966  0.000e+00
     1.880      1.560      4.510      1.962  0.000e+00
     1.880      1.580      4.546      1.959  0.000e+00
     1.880      1.600      4.581      1.956  0.000e+00
     1.880      1.620      4.616      1.952  0.000e+00
     1.880      1.640      4.647      1.949  0.000e+00
     1.880      1.660      4.676      1.946  0.000e+00
     1.880      1.680      4.705      1.943  0.000e+00
     1.880      1.700      4.733      1.940  0.000e+00
     1.880      1.720      4.760      1.938  0.000e+00
     1.880      1.740      4.787      1.935  0.000e+00
     1.880      1.760      4.812      1.933  0.000e+00
     1.880      1.780      4.837      1.930  0.000e+00
     1.880      1.800      4.861      1.927  0.000e+00
     1.880      1.820      4.884      1.925  0.000e+00
     1.880      1.840      4.907      1.922  0.000e+00
     1.880      1.860      4.928      1.920  0.000e+00
     1.880      1.880      4.949      1.917  0.000e+00
     1.880      1.900      4.969      1.915  0.000e+00
     1.880      1.920      4.988      1.913  0.000e+00
     1.880      1.940      5.006      1.911  0.000e+00
     1.880      1.960      5.024      1.909  0.000e+00
     1.880      1.980      5.041      1.907  0.000e+00
     1.880      2.000      5.057      1.905  0.000e+00

     1.900      0.000      4.978      2.385  0.000e+00
     1.900      0.020      4.948      2.386  0.000e+00
     1.900      0.040      4.916      2.387  0.000e+00
     1.900      0.060      4.882      2.387  0.000e+00
     1.900      0.080      4.846      2.388  0.000e+00
     1.900      0.100      4.808      2.389  0.000e+00
     1.900      0.120      4.769      2.389  0.000e+00
     1.900      0.140      4.728      2.388  0.000e+00
     1.900      0.160      4.686      2.388  0.000e+00
     1.900      0.180      4.643      2.388  0.000e+00
     1.900      0.200      4.599      2.388  0.000e+00
     1.900      0.220      4.555      2.387  0.000e+00
     1.900      0.240      4.512      2.387  0.000e+00
     1.900      0.260      4.468      2.386  0.000e+00
     1.900      0.280      4.425      2.385  0.000e+00
     1.900      0.300      4.384      2.385  0.000e+00
     1.900      0.320      4.344      2.384  0.000e+00
     1.900      0.340      4.306      2.382  0.000e+00
     1.900      0.360      4.270      2.381  0.000e+00
     1.900      0.380      4.236      2.380  0.000e+00
     1.900      0.400      4.205      2.378  0.000e+00
     1.900      0.420      4.178      2.377  0.000e+00
     1.900      0.440      4.153      2.375  0.000e+00
     1.900      0.460      4.132      2.374  0.000e+00
     1.900      0.480      4.115      2.372  0.000e+00
     1.900      0.500      4.101      2.370  0.000e+00
     1.900      0.520      4.091      2.368  0.000e+00
     1.900      0.540      4.077      2.366  0.000e+00
     1.900      0.560      4.066      2.363  0.000e+00
     1.900      0.580      4.060      2.361  0.000e+00
     1.900      0.600      4.057      2.358  0.000e+00
     1.900      0.620      4.058      2.356  0.000e+00
     1.900      0.640      4.062      2.353  0.000e+00
     1.900      0.660      4.070      2.349  0.000e+00
     1.900      0.680      4.081      2.346  0.000e+00
     1.900      0.700      4.090      2.343  0.000e+00
     1.900      0.720      4.051      2.339  0.000e+00
     1.900      0.740      4.015      2.335  0.000e+00
     1.900      0.760      3.983      2.330  0.000e+00
     1.900      0.780      3.954      2.325  0.000e+00
     1.900      0.800      3.929      2.316  0.000e+00
     1.900      0.820      3.908      2.304  0.000e+00
     1.900      0.840      3.891      2.292  0.000e+00
     1.900      0.860      3.878      2.279  0.000e+00
     1.900      0.880      3.870      2.265  0.000e+00
     1.900      0.900      3.866      2.249  0.000e+00
     1.900      0.920      3.866      2.233  0.000e+00
     1.900      0.940      3.855      2.215  0.000e+00
     1.900      0.960      3.849      2.196  0.000e+00
     1.900      0.980      3.846      2.175  0.000e+00
     1.900      1.000      3.848      2.154  0.000e+00
     1.900      1.020      3.855      2.132  0.000e+00
     1.900      1.040      3.865      2.108  0.000e+00
     1.900      1.060      3.879      2.084  0.000e+00
     1.900      1.080      3.897      2.070  0.000e+00
     1.900      1.100      3.918      2.059  0.000e+00
     1.900      1.120      3.929      2.052  0.000e+00
     1.900      1.140      3.930      2.048  0.000e+00
     1.900      1.160      3.935      2.044  0.000e+00
     1.900      1.180      3.944      2.040  0.000e+00
     1.900      1.200      3.957      2.036  0.000e+00
     1.900      1.220      3.973      2.032  0.000e+00
     1.900      1.240      3.993      2.028  0.000e+00
     1.900      1.260      4.015      2.024  0.000e+00
     1.900      1.280      4.041      2.019  0.000e+00
     1.900      1.300      4.069      2.015  0.000e+00
     1.900      1.320      4.099      2.011  0.000e+00
     1.900      1.340      4.131      2.008  0.000e+00
     1.900      1.360      4.166      2.004  0.000e+00
     1.900      1.380      4.201      2.001  0.000e+00
     1.900      1.400      4.238      1.997  0.000e+00
     1.900      1.420      4.275      1.994  0.000e+00
     1.900      1.440      4.313      1.990  0.000e+00
     1.900      1.460      4.351      1.987  0.000e+00
     1.900      1.480      4.389      1.983  0.000e+00
     1.900      1.500      4.427      1.980  0.000e+00
     1.900      1.520      4.465      1.976  0.000e+00
     1.900      1.540      4.500      1.973  0.000e+00
     1.900      1.560      4.536      1.970  0.000e+00
     1.900      1.580      4.571      1.966  0.000e+00
     1.900      1.600      4.605      1.963  0.000e+00
     1.900      1.620      4.638      1.959  0.000e+00
     1.900      1.640      4.670      1.956  0.000e+00
     1.900      1.660      4.701      1.952  0.000e+00
     1.900      1.680      4.730      1.949  0.000e+00
     1.900      1.700      4.756      1.946  0.000e+00
     1.900      1.720      4.783      1.944  0.000e+00
     1.900      1.740      4.808      1.941  0.000e+00
     1.900      1.760      4.833      1.939  0.000e+00
     1.900      1.780      4.857      1.936  0.000e+00
     1.900      1.800      4.880      1.933  0.000e+00
     1.900      1.820      4.903      1.931  0.000e+00
     1.900      1.840      4.924      1.928  0.000e+00
     1.900      1.860      4.945      1.926  0.000e+00
     1.900      1.880      4.965      1.923  0.000e+00
     1.900      1.900      4.985      1.921  0.000e+00
     1.900      1.920      5.003      1.918  0.000e+00
     1.900      1.940      5.021      1.916  0.000e+00
     1.900      1.960      5.038      1.914  0.000e+00
     1.900      1.980      5.055      1.912  0.000e+00
     1.900      2.000      5.071      1.910  0.000e+00

     1.920      0.000      4.989      2.388  0.000e+00
     1.920      0.020      4.959      2.389  0.000e+00
     1.920      0.040      4.927      2.389  0.000e+00
     1.920      0.060      4.892      2.390  0.000e+00
     1.920      0.080      4.856      2.391  0.000e+00
     1.920      0.100      4.818      2.391  0.000e+00
     1.920      0.120      4.778      2.391  0.000e+00
     1.920      0.140      4.737      2.390  0.000e+00
     1.920      0.160      4.695      2.390  0.000e+00
     1.920      0.180      4.652      2.390  0.000e+00
     1.920      0.200      4.608      2.389  0.000e+00
     1.920      0.220      4.564      2.389  0.000e+00
     1.920      0.240      4.520      2.388  0.000e+00
     1.920      0.260      4.476      2.388  0.000e+00
     1.920      0.280      4.433      2.387  0.000e+00
     1.920      0.300      4.392      2.386  0.000e+00
     1.920      0.320      4.351      2.385  0.000e+00
     1.920      0.340      4.313      2.384  0.000e+00
     1.920      0.360      4.277      2.383  0.000e+00
     1.920      0.380      4.243      2.382  0.000e+00
     1.920      0.400      4.212      2.381  0.000e+00
     1.920      0.420      4.184      2.379  0.000e+00
     1.920      0.440      4.160      2.378  0.000e+00
     1.920      0.460      4.139      2.376  0.000e+00
     1.920      0.480      4.121      2.374  0.000e+00
     1.920      0.500      4.107      2.372  0.000e+00
     1.920      0.520      4.097      2.371  0.000e+00
     1.920      0.540      4.083      2.368  0.000e+00
     1.920      0.560      4.073      2.366  0.000e+00
     1.920      0.580      4.066      2.364  0.000e+00
     1.920      0.600      4.064      2.361  0.000e+00
     1.920      0.620      4.064      2.359  0.000e+00
     1.920      0.640      4.069      2.356  0.000e+00
     1.920      0.660      4.077      2.353  0.000e+00
     1.920      0.680      4.088      2.350  0.000e+00
     1.920      0.700      4.102      2.347  0.000e+00
     1.920      0.720      4.069      2.343  0.000e+00
     1.920      0.740      4.033      2.340  0.000e+00
     1.920      0.760      4.001      2.336  0.000e+00
     1.920      0.780      3.972      2.331  0.000e+00
     1.920      0.800      3.947      2.324  0.000e+00
     1.920      0.820      3.926      2.314  0.000e+00
     1.920      0.840      3.909      2.303  0.000e+00
     1.920      0.860      3.897      2.290  0.000e+00
     1.920      0.880      3.889      2.277  0.000e+00
     1.920      0.900      3.885      2.263  0.000e+00
     1.920      0.920      3.885      2.247  0.000e+00
     1.920      0.940      3.882      2.230  0.000e+00
     1.920      0.960      3.875      2.212  0.000e+00
     1.920      0.980      3.872      2.193  0.000e+00
     1.920      1.000      3.874      2.173  0.000e+00
     1.920      1.020      3.880      2.151  0.000e+00
     1.920      1.040      3.890      2.129  0.000e+00
     1.920      1.060      3.904      2.106  0.000e+00
     1.920      1.080      3.921      2.083  0.000e+00
     1.920      1.100      3.942      2.072  0.000e+00
     1.920      1.120      3.966      2.062  0.000e+00
     1.920      1.140      3.974      2.055  0.000e+00
     1.920      1.160      3.979      2.051  0.000e+00
     1.920      1.180      3.987      2.047  0.000e+00
     1.920      1.200      3.999      2.043  0.000e+00
     1.920      1.220      4.015      2.039  0.000e+00
     1.920      1.240      4.034      2.035  0.000e+00
     1.920      1.260      4.055      2.031  0.000e+00
     1.920      1.280      4.080      2.027  0.000e+00
     1.920      1.300      4.107      2.023  0.000e+00
     1.920      1.320      4.136      2.019  0.000e+00
     1.920      1.340      4.168      2.015  0.000e+00
     1.920      1.360      4.201      2.011  0.000e+00
     1.920      1.380      4.235      2.008  0.000e+00
     1.920      1.400      4.270      2.004  0.000e+00
     1.920      1.420      4.306      2.001  0.000e+00
     1.920      1.440      4.343      1.997  0.000e+00
     1.920      1.460      4.380      1.994  0.000e+00
     1.920      1.480      4.417      1.990  0.000e+00
     1.920      1.500      4.454      1.987  0.000e+00
     1.920      1.520      4.491      1.983  0.000e+00
     1.920      1.540      4.527      1.980  0.000e+00
     1.920      1.560      4.562      1.977  0.000e+00
     1.920      1.580      4.595      1.973  0.000e+00
     1.920      1.600      4.628      1.970  0.000e+00
     1.920      1.620      4.660      1.966  0.000e+00
     1.920      1.640      4.692      1.963  0.000e+00
     1.920      1.660      4.722      1.959  0.000e+00
     1.920      1.680      4.751      1.956  0.000e+00
     1.920      1.700      4.779      1.953  0.000e+00
     1.920      1.720      4.805      1.950  0.000e+00
     1.920      1.740      4.829      1.947  0.000e+00
     1.920      1.760      4.853      1.945  0.000e+00
     1.920      1.780      4.876      1.942  0.000e+00
     1.920      1.800      4.899      1.940  0.000e+00
     1.920      1.820      4.921      1.937  0.000e+00
     1.920      1.840      4.942      1.934  0.000e+00
     1.920      1.860      4.962      1.932  0.000e+00
     1.920      1.880      4.982      1.929  0.000e+00
     1.920      1.900      5.001      1.927  0.000e+00
     1.920      1.920      5.019      1.924  0.000e+00
     1.920      1.940      5.036      1.922  0.000e+00
     1.920      1.960      5.053      1.919  0.000e+00
     1.920      1.980      5.069      1.917  0.000e+00
     1.920      2.000      5.085      1.914  0.000e+00

     1.940      0.000      5.000      2.390  0.000e+00
     1.940      0.020      4.971      2.391  0.000e+00
     1.940      0.040      4.938      2.392  0.000e+00
     1.940      0.060      4.904      2.392  0.000e+00
     1.940      0.080      4.868      2.393  0.000e+00
     1.940      0.100      4.830      2.392  0.000e+00
     1.940      0.120      4.790      2.392  0.000e+00
     1.940      0.140      4.749      2.392  0.000e+00
     1.940      0.160      4.706      2.392  0.000e+00
     1.940      0.180      4.663      2.392  0.000e+00
     1.940      0.200      4.619      2.391  0.000e+00
     1.940      0.220      4.575      2.391  0.000e+00
     1.940      0.240      4.531      2.390  0.000e+00
     1.940      0.260      4.487      2.389  0.000e+00
     1.940      0.280      4.444      2.389  0.000e+00
     1.940      0.300      4.402      2.388  0.000e+00
     1.940      0.320      4.362      2.387  0.000e+00
     1.940      0.340      4.324      2.386  0.000e+00
     1.940      0.360      4.288      2.385  0.000e+00
     1.940      0.380      4.254      2.384  0.000e+00
     1.940      0.400      4.223      2.382  0.000e+00
     1.940      0.420      4.195      2.381  0.000e+00
     1.940      0.440      4.170      2.380  0.000e+00
     1.940      0.460      4.149      2.378  0.000e+00
     1.940      0.480      4.132      2.376  0.000e+00
     1.940      0.500      4.118      2.375  0.000e+00
     1.940      0.520      4.108      2.373  0.000e+00
     1.940      0.540      4.094      2.371  0.000e+00
     1.940      0.560      4.083      2.369  0.000e+00
     1.940      0.580      4.077      2.367  0.000e+00
     1.940      0.600      4.074      2.364  0.000e+00
     1.940      0.620      4.075      2.362  0.000e+00
     1.940      0.640      4.080      2.359  0.000e+00
     1.940      0.660      4.087      2.357  0.000e+00
     1.940      0.680      4.099      2.354  0.000e+00
     1.940      0.700      4.113      2.351  0.000e+00
     1.940      0.720      4.090      2.347  0.000e+00
     1.940      0.740      4.055      2.344  0.000e+00
     1.940      0.760      4.023      2.341  0.000e+00
     1.940      0.780      3.994      2.337  0.000e+00
     1.940      0.800      3.969      2.331  0.000e+00
     1.940      0.820      3.948      2.322  0.000e+00
     1.940      0.840      3.932      2.312  0.000e+00
     1.940      0.860      3.919      2.301  0.000e+00
     1.940      0.880      3.911      2.289  0.000e+00
     1.940      0.900      3.907      2.275  0.000e+00
     1.940      0.920      3.907      2.261  0.000e+00
     1.940      0.940      3.911      2.245  0.000e+00
     1.940      0.960      3.904      2.228  0.000e+00
     1.940      0.980      3.902      2.210  0.000e+00
     1.940      1.000      3.903      2.191  0.000e+00
     1.940      1.020      3.909      2.170  0.000e+00
     1.940      1.040      3.919      2.149  0.000e+00
     1.940      1.060      3.932      2.126  0.000e+00
     1.940      1.080      3.949      2.103  0.000e+00
     1.940      1.100      3.970      2.084  0.000e+00
     1.940      1.120      3.993      2.074  0.000e+00
     1.940      1.140      4.019      2.064  0.000e+00
     1.940      1.160      4.024      2.058  0.000e+00
     1.940      1.180      4.032      2.054  0.000e+00
     1.940      1.200      4.044      2.050  0.000e+00
     1.940      1.220      4.058      2.046  0.000e+00
     1.940      1.240      4.076      2.042  0.000e+00
     1.940      1.260      4.097      2.038  0.000e+00
     1.940      1.280      4.121      2.034  0.000e+00
     1.940      1.300      4.147      2.030  0.000e+00
     1.940      1.320      4.175      2.026  0.000e+00
     1.940      1.340      4.205      2.022  0.000e+00
     1.940      1.360      4.237      2.018  0.000e+00
     1.940      1.380      4.270      2.014  0.000e+00
     1.940      1.400      4.304      2.011  0.000e+00
     1.940      1.420      4.339      2.008  0.000e+00
     1.940      1.440      4.374      2.004  0.000e+00
     1.940      1.460      4.410      2.001  0.000e+00
     1.940      1.480      4.446      1.997  0.000e+00
     1.940      1.500      4.482      1.994  0.000e+00
     1.940      1.520      4.517      1.990  0.000e+00
     1.940      1.540      4.552      1.987  0.000e+00
     1.940      1.560      4.587      1.984  0.000e+00
     1.940      1.580      4.620      1.980  0.000e+00
     1.940      1.600      4.652      1.977  0.000e+00
     1.940      1.620      4.683      1.973  0.000e+00
     1.940      1.640      4.714      1.970  0.000e+00
     1.940      1.660      4.743      1.967  0.000e+00
     1.940      1.680      4.771      1.963  0.000e+00
     1.940      1.700      4.799      1.960  0.000e+00
     1.940      1.720      4.825      1.957  0.000e+00
     1.940      1.740      4.850      1.954  0.000e+00
     1.940      1.760      4.873      1.951  0.000e+00
     1.940      1.780      4.896      1.948  0.000e+00
     1.940      1.800      4.918      1.946  0.000e+00
     1.940      1.820      4.939      1.943  0.000e+00
     1.940      1.840      4.959      1.940  0.000e+00
     1.940      1.860      4.979      1.938  0.000e+00
     1.940      1.880      4.998      1.935  0.000e+00
     1.940      1.900      5.016      1.933  0.000e+00
     1.940      1.920      5.034      1.930  0.000e+00
     1.940      1.940      5.051      1.928  0.000e+00
     1.940      1.960      5.068      1.925  0.000e+00
     1.940      1.980      5.084      1.922  0.000e+00
     1.940      2.000      5.099      1.920  0.000e+00

     1.960      0.000      5.013      2.393  0.000e+00
     1.960      0.020      4.984      2.393  0.000e+00
     1.960      0.040      4.951      2.394  0.000e+00
     1.960      0.060      4.917      2.394  0.000e+00
     1.960      0.080      4.881      2.394  0.000e+00
     1.960      0.100      4.843      2.394  0.000e+00
     1.960      0.120      4.803      2.394  0.000e+00
     1.960      0.140      4.762      2.394  0.000e+00
     1.960      0.160      4.720      2.393  0.000e+00
     1.960      0.180      4.677      2.393  0.000e+00
     1.960      0.200      4.633      2.393  0.000e+00
     1.960      0.220      4.589      2.392  0.000e+00
     1.960      0.240      4.545      2.392  0.000e+00
     1.960      0.260      4.501      2.391  0.000e+00
     1.960      0.280      4.458      2.390  0.000e+00
     1.960      0.300      4.416      2.389  0.000e+00
     1.960      0.320      4.376      2.388  0.000e+00
     1.960      0.340      4.338      2.388  0.000e+00
     1.960      0.360      4.302      2.386  0.000e+00
     1.960      0.380      4.268      2.385  0.000e+00
     1.960      0.400      4.237      2.384  0.000e+00
     1.960      0.420      4.209      2.383  0.000e+00
     1.960      0.440      4.185      2.382  0.000e+00
     1.960      0.460      4.164      2.380  0.000e+00
     1.960      0.480      4.146      2.379  0.000e+00
     1.960      0.500      4.132      2.377  0.000e+00
     1.960      0.520      4.122      2.375  0.000e+00
     1.960      0.540      4.108      2.373  0.000e+00
     1.960      0.560      4.098      2.371  0.000e+00
     1.960      0.580      4.091      2.369  0.000e+00
     1.960      0.600      4.088      2.367  0.000e+00
     1.960      0.620      4.089      2.365  0.000e+00
     1.960      0.640      4.094      2.362  0.000e+00
     1.960      0.660      4.102      2.360  0.000e+00
     1.960      0.680      4.113      2.357  0.000e+00
     1.960      0.700      4.127      2.354  0.000e+00
     1.960      0.720      4.115      2.351  0.000e+00
     1.960      0.740      4.080      2.348  0.000e+00
     1.960      0.760      4.048      2.345  0.000e+00
     1.960      0.780      4.019      2.341  0.000e+00
     1.960      0.800      3.995      2.337  0.000e+00
     1.960      0.820      3.974      2.329  0.000e+00
     1.960      0.840      3.957      2.321  0.000e+00
     1.960      0.860      3.945      2.311  0.000e+00
     1.960      0.880      3.937      2.299  0.000e+00
     1.960      0.900      3.932      2.287  0.000e+00
     1.960      0.920      3.932      2.273  0.000e+00
     1.960      0.940      3.936      2.258  0.000e+00
     1.960      0.960      3.937      2.243  0.000e+00
     1.960      0.980      3.935      2.226  0.000e+00
     1.960      1.000      3.936      2.207  0.000e+00
     1.960      1.020      3.941      2.188  0.000e+00
     1.960      1.040      3.951      2.168  0.000e+00
     1.960      1.060      3.964      2.146  0.000e+00
     1.960      1.080      3.980      2.124  0.000e+00
     1.960      1.100      4.000      2.100  0.000e+00
     1.960      1.120      4.023      2.086  0.000e+00
     1.960      1.140      4.048      2.075  0.000e+00
     1.960      1.160      4.071      2.067  0.000e+00
     1.960      1.180      4.078      2.061  0.000e+00
     1.960      1.200      4.089      2.057  0.000e+00
     1.960      1.220      4.103      2.053  0.000e+00
     1.960      1.240      4.121      2.049  0.000e+00
     1.960      1.260      4.141      2.045  0.000e+00
     1.960      1.280      4.163      2.041  0.000e+00
     1.960      1.300      4.188      2.037  0.000e+00
     1.960      1.320      4.215      2.033  0.000e+00
     1.960      1.340      4.244      2.029  0.000e+00
     1.960      1.360      4.274      2.025  0.000e+00
     1.960      1.380      4.306      2.021  0.000e+00
     1.960      1.400      4.339      2.018  0.000e+00
     1.960      1.420      4.372      2.014  0.000e+00
     1.960      1.440      4.407      2.011  0.000e+00
     1.960      1.460      4.441      2.007  0.000e+00
     1.960      1.480      4.476      2.004  0.000e+00
     1.960      1.500      4.510      2.001  0.000e+00
     1.960      1.520      4.544      1.997  0.000e+00
     1.960      1.540      4.578      1.994  0.000e+00
     1.960      1.560      4.611      1.990  0.000e+00
     1.960      1.580      4.644      1.987  0.000e+00
     1.960      1.600      4.675      1.984  0.000e+00
     1.960      1.620      4.706      1.980  0.000e+00
     1.960      1.640      4.736      1.977  0.000e+00
     1.960      1.660      4.764      1.974  0.000e+00
     1.960      1.680      4.792      1.970  0.000e+00
     1.960      1.700      4.818      1.967  0.000e+00
     1.960      1.720      4.844      1.963  0.000e+00
     1.960      1.740      4.869      1.960  0.000e+00
     1.960      1.760      4.892      1.958  0.000e+00
     1.960      1.780      4.915      1.955  0.000e+00
     1.960      1.800      4.936      1.952  0.000e+00
     1.960      1.820      4.956      1.949  0.000e+00
     1.960      1.840      4.976      1.946  0.000e+00
     1.960      1.860      4.995      1.944  0.000e+00
     1.960      1.880      5.014      1.941  0.000e+00
     1.960      1.900      5.032      1.939  0.000e+00
     1.960      1.920      5.049      1.936  0.000e+00
     1.960      1.940      5.066      1.933  0.000e+00
     1.960      1.960      5.082      1.931  0.000e+00
     1.960      1.980      5.098      1.928  0.000e+00
     1.960      2.000      5.113      1.926  0.000e+00

     1.980      0.000      5.027      2.395  0.000e+00
     1.980      0.020      4.998      2.395  0.000e+00
     1.980      0.040      4.966      2.396  0.000e+00
     1.980      0.060      4.932      2.396  0.000e+00
     1.980      0.080      4.896      2.396  0.000e+00
     1.980      0.100      4.858      2.395  0.000e+00
     1.980      0.120      4.818      2.395  0.000e+00
     1.980      0.140      4.777      2.395  0.000e+00
     1.980      0.160      4.735      2.395  0.000e+00
     1.980      0.180      4.692      2.394  0.000e+00
     1.980      0.200      4.649      2.394  0.000e+00
     1.980      0.220      4.605      2.394  0.000e+00
     1.980      0.240      4.561      2.393  0.000e+00
     1.980      0.260      4.518      2.392  0.000e+00
     1.980      0.280      4.475      2.392  0.000e+00
     1.980      0.300      4.433      2.391  0.000e+00
     1.980      0.320      4.393      2.390  0.000e+00
     1.980      0.340      4.355      2.389  0.000e+00
     1.980      0.360      4.319      2.388  0.000e+00
     1.980      0.380      4.286      2.387  0.000e+00
     1.980      0.400      4.255      2.386  0.000e+00
     1.980      0.420      4.227      2.385  0.000e+00
     1.980      0.440      4.203      2.383  0.000e+00
     1.980      0.460      4.182      2.382  0.000e+00
     1.980      0.480      4.164      2.381  0.000e+00
     1.980      0.500      4.150      2.379  0.000e+00
     1.980      0.520      4.140      2.377  0.000e+00
     1.980      0.540      4.126      2.376  0.000e+00
     1.980      0.560      4.116      2.374  0.000e+00
     1.980      0.580      4.109      2.372  0.000e+00
     1.980      0.600      4.106      2.370  0.000e+00
     1.980      0.620      4.107      2.368  0.000e+00
     1.980      0.640      4.112      2.365  0.000e+00
     1.980      0.660      4.119      2.363  0.000e+00
     1.980      0.680      4.130      2.360  0.000e+00
     1.980      0.700      4.144      2.358  0.000e+00
     1.980      0.720      4.142      2.355  0.000e+00
     1.980      0.740      4.108      2.352  0.000e+00
     1.980      0.760      4.076      2.349  0.000e+00
     1.980      0.780      4.048      2.346  0.000e+00
     1.980      0.800      4.024      2.342  0.000e+00
     1.980      0.820      4.003      2.336  0.000e+00
     1.980      0.840      3.987      2.328  0.000e+00
     1.980      0.860      3.974      2.320  0.000e+00
     1.980      0.880      3.966      2.309  0.000e+00
     1.980      0.900      3.962      2.297  0.000e+00
     1.980      0.920      3.961      2.285  0.000e+00
     1.980      0.940      3.965      2.271  0.000e+00
     1.980      0.960      3.973      2.256  0.000e+00
     1.980      0.980      3.970      2.240  0.000e+00
     1.980      1.000      3.971      2.223  0.000e+00
     1.980      1.020      3.977      2.205  0.000e+00
     1.980      1.040      3.985      2.185  0.000e+00
     1.980      1.060      3.998      2.165  0.000e+00
     1.980      1.080      4.014      2.143  0.000e+00
     1.980      1.100      4.033      2.121  0.000e+00
     1.980      1.120      4.055      2.099  0.000e+00
     1.980      1.140      4.080      2.088  0.000e+00
     1.980      1.160      4.107      2.078  0.000e+00
     1.980      1.180      4.126      2.069  0.000e+00
     1.980      1.200      4.136      2.064  0.000e+00
     1.980      1.220      4.149      2.060  0.000e+00
     1.980      1.240      4.166      2.056  0.000e+00
     1.980      1.260      4.185      2.052  0.000e+00
     1.980      1.280      4.206      2.048  0.000e+00
     1.980      1.300      4.230      2.044  0.000e+00
     1.980      1.320      4.256      2.040  0.000e+00
     1.980      1.340      4.283      2.036  0.000e+00
     1.980      1.360      4.312      2.032  0.000e+00
     1.980      1.380      4.343      2.028  0.000e+00
     1.980      1.400      4.374      2.024  0.000e+00
     1.980      1.420      4.406      2.021  0.000e+00
     1.980      1.440      4.439      2.017  0.000e+00
     1.980      1.460      4.472      2.014  0.000e+00
     1.980      1.480      4.506      2.011  0.000e+00
     1.980      1.500      4.539      2.007  0.000e+00
     1.980      1.520      4.572      2.004  0.000e+00
     1.980      1.540      4.604      2.001  0.000e+00
     1.980      1.560      4.636      1.997  0.000e+00
     1.980      1.580      4.668      1.994  0.000e+00
     1.980      1.600      4.698      1.991  0.000e+00
     1.980      1.620      4.728      1.987  0.000e+00
     1.980      1.640      4.757      1.984  0.000e+00
     1.980      1.660      4.785      1.980  0.000e+00
     1.980      1.680      4.812      1.977  0.000e+00
     1.980      1.700      4.838      1.974  0.000e+00
     1.980      1.720      4.862      1.970  0.000e+00
     1.980      1.740      4.886      1.967  0.000e+00
     1.980      1.760      4.910      1.964  0.000e+00
     1.980      1.780      4.932      1.961  0.000e+00
     1.980      1.800      4.953      1.958  0.000e+00
     1.980      1.820      4.973      1.956  0.000e+00
     1.980      1.840      4.993      1.953  0.000e+00
     1.980      1.860      5.011      1.950  0.000e+00
     1.980      1.880      5.029      1.947  0.000e+00
     1.980      1.900      5.047      1.944  0.000e+00
     1.980      1.920      5.064      1.942  0.000e+00
     1.980      1.940      5.080      1.939  0.000e+00
     1.980      1.960      5.096      1.937  0.000e+00
     1.980      1.980      5.112      1.934  0.000e+00
     1.980      2.000      5.126      1.932  0.000e+00

     2.000      0.000      5.042      2.397  0.000e+00
     2.000      0.020      5.013      2.397  0.000e+00
     2.000      0.040      4.981      2.397  0.000e+00
     2.000      0.060      4.948      2.397  0.000e+00
     2.000      0.080      4.912      2.397  0.000e+00
     2.000      0.100      4.874      2.397  0.000e+00
     2.000      0.120      4.835      2.397  0.000e+00
     2.000      0.140      4.795      2.396  0.000e+00
     2.000      0.160      4.753      2.396  0.000e+00
     2.000      0.180      4.710      2.396  0.000e+00
     2.000      0.200      4.667      2.395  0.000e+00
     2.000      0.220      4.624      2.395  0.000e+00
     2.000      0.240      4.580      2.394  0.000e+00
     2.000      0.260      4.537      2.394  0.000e+00
     2.000      0.280      4.495      2.393  0.000e+00
     2.000      0.300      4.454      2.392  0.000e+00
     2.000      0.320      4.414      2.391  0.000e+00
     2.000      0.340      4.376      2.390  0.000e+00
     2.000      0.360      4.340      2.390  0.000e+00
     2.000      0.380      4.307      2.389  0.000e+00
     2.000      0.400      4.276      2.387  0.000e+00
     2.000      0.420      4.249      2.386  0.000e+00
     2.000      0.440      4.224      2.385  0.000e+00
     2.000      0.460      4.203      2.384  0.000e+00
     2.000      0.480      4.186      2.382  0.000e+00
     2.000      0.500      4.172      2.381  0.000e+00
     2.000      0.520      4.162      2.379  0.000e+00
     2.000      0.540      4.148      2.378  0.000e+00
     2.000      0.560      4.138      2.376  0.000e+00
     2.000      0.580      4.131      2.374  0.000e+00
     2.000      0.600      4.128      2.372  0.000e+00
     2.000      0.620      4.129      2.370  0.000e+00
     2.000      0.640      4.133      2.368  0.000e+00
     2.000      0.660      4.141      2.366  0.000e+00
     2.000      0.680      4.151      2.363  0.000e+00
     2.000      0.700      4.165      2.361  0.000e+00
     2.000      0.720      4.173      2.358  0.000e+00
     2.000      0.740      4.139      2.355  0.000e+00
     2.000      0.760      4.108      2.352  0.000e+00
     2.000      0.780      4.080      2.349  0.000e+00
     2.000      0.800      4.056      2.346  0.000e+00
     2.000      0.820      4.036      2.342  0.000e+00
     2.000      0.840      4.019      2.335  0.000e+00
     2.000      0.860      4.007      2.327  0.000e+00
     2.000      0.880      3.998      2.318  0.000e+00
     2.000      0.900      3.994      2.307  0.000e+00
     2.000      0.920      3.994      2.295  0.000e+00
     2.000      0.940      3.997      2.282  0.000e+00
     2.000      0.960      4.005      2.269  0.000e+00
     2.000      0.980      4.009      2.254  0.000e+00
     2.000      1.000      4.010      2.238  0.000e+00
     2.000      1.020      4.014      2.221  0.000e+00
     2.000      1.040      4.023      2.202  0.000e+00
     2.000      1.060      4.035      2.183  0.000e+00
     2.000      1.080      4.050      2.162  0.000e+00
     2.000      1.100      4.069      2.141  0.000e+00
     2.000      1.120      4.090      2.118  0.000e+00
     2.000      1.140      4.114      2.100  0.000e+00
     2.000      1.160      4.140      2.090  0.000e+00
     2.000      1.180      4.169      2.080  0.000e+00
     2.000      1.200      4.184      2.072  0.000e+00
     2.000      1.220      4.196      2.067  0.000e+00
     2.000      1.240      4.212      2.063  0.000e+00
     2.000      1.260      4.230      2.059  0.000e+00
     2.000      1.280      4.250      2.055  0.000e+00
     2.000      1.300      4.273      2.051  0.000e+00
     2.000      1.320      4.297      2.047  0.000e+00
     2.000      1.340      4.323      2.043  0.000e+00
     2.000      1.360      4.351      2.039  0.000e+00
     2.000      1.380      4.380      2.035  0.000e+00
     2.000      1.400      4.410      2.031  0.000e+00
     2.000      1.420      4.441      2.027  0.000e+00
     2.000      1.440      4.472      2.024  0.000e+00
     2.000      1.460      4.504      2.021  0.000e+00
     2.000      1.480      4.536      2.017  0.000e+00
     2.000      1.500      4.568      2.014  0.000e+00
     2.000      1.520      4.599      2.011  0.000e+00
     2.000      1.540      4.630      2.007  0.000e+00
     2.000      1.560      4.661      2.004  0.000e+00
     2.000      1.580      4.691      2.001  0.000e+00
     2.000      1.600      4.721      1.997  0.000e+00
     2.000      1.620      4.750      1.994  0.000e+00
     2.000      1.640      4.778      1.991  0.000e+00
     2.000      1.660      4.805      1.987  0.000e+00
     2.000      1.680      4.831      1.984  0.000e+00
     2.000      1.700      4.857      1.980  0.000e+00
     2.000      1.720      4.881      1.977  0.000e+00
     2.000      1.740      4.904      1.974  0.000e+00
     2.000      1.760      4.927      1.970  0.000e+00
     2.000      1.780      4.948      1.968  0.000e+00
     2.000      1.800      4.969      1.965  0.000e+00
     2.000      1.820      4.989      1.962  0.000e+00
     2.000      1.840      5.009      1.959  0.000e+00
     2.000      1.860      5.027      1.956  0.000e+00
     2.000      1.880      5.045      1.954  0.000e+00
     2.000      1.900      5.062      1.951  0.000e+00
     2.000      1.920      5.078      1.948  0.000e+00
     2.000      1.940      5.095      1.945  0.000e+00
     2.000      1.960      5.110      1.943  0.000e+00
     2.000      1.980      5.125      1.940  0.000e+00
     2.000      2.000      5.140      1.938  0.000e+00


==> figures/Figure_1/X_mesh.txt <==
x1 x2 c z n 
     0.000      0.000      5.388      1.640  0.000e+00
     0.000      0.010      5.385      1.640  0.000e+00
     0.000      0.020      5.382      1.640  0.000e+00
     0.000      0.030      5.379      1.641  0.000e+00
     0.000      0.040      5.376      1.641  0.000e+00
     0.000      0.050      5.373      1.642  0.000e+00
     0.000      0.060      5.370      1.642  0.000e+00
     0.000      0.070      5.367      1.643  0.000e+00
     0.000      0.080      5.363      1.643  0.000e+00
     0.000      0.090      5.360      1.644  0.000e+00
     0.000      0.100      5.357      1.644  0.000e+00
     0.000      0.110      5.353      1.645  0.000e+00
     0.000      0.120      5.350      1.645  0.000e+00
     0.000      0.130      5.346      1.646  0.000e+00
     0.000      0.140      5.342      1.646  0.000e+00
     0.000      0.150      5.337      1.647  0.000e+00
     0.000      0.160      5.331      1.647  0.000e+00
     0.000      0.170      5.325      1.648  0.000e+00
     0.000      0.180      5.320      1.649  0.000e+00
     0.000      0.190      5.314      1.649  0.000e+00
     0.000      0.200      5.308      1.650  0.000e+00
     0.000      0.210      5.302      1.650  0.000e+00
     0.000      0.220      5.296      1.651  0.000e+00
     0.000      0.230      5.290      1.651  0.000e+00
     0.000      0.240      5.284      1.652  0.000e+00
     0.000      0.250      5.278      1.652  0.000e+00
     0.000      0.260      5.272      1.653  0.000e+00
     0.000      0.270      5.266      1.653  0.000e+00
     0.000      0.280      5.260      1.654  0.000e+00
     0.000      0.290      5.253      1.655  0.000e+00
     0.000      0.300      5.246      1.655  0.000e+00
     0.000      0.310      5.238      1.656  0.000e+00
     0.000      0.320      5.231      1.656  0.000e+00
     0.000      0.330      5.224      1.657  0.000e+00
     0.000      0.340      5.217      1.657  0.000e+00
     0.000      0.350      5.210      1.658  0.000e+00
     0.000      0.360      5.203      1.658  0.000e+00
     0.000      0.370      5.196      1.659  0.000e+00
     0.000      0.380      5.189      1.660  0.000e+00
     0.000      0.390      5.182      1.660  0.000e+00
     0.000      0.400      5.176      1.661  0.000e+00
     0.000      0.410      5.169      1.661  0.000e+00
     0.000      0.420      5.163      1.662  0.000e+00
     0.000      0.430      5.157      1.663  0.000e+00
     0.000      0.440      5.151      1.663  0.000e+00
     0.000      0.450      5.145      1.664  0.000e+00
     0.000      0.460      5.139      1.664  0.000e+00
     0.000      0.470      5.133      1.665  0.000e+00
     0.000      0.480      5.128      1.666  0.000e+00
     0.000      0.490      5.122      1.666  0.000e+00
     0.000      0.500      5.117      1.667  0.000e+00
     0.000      0.510      5.112      1.667  0.000e+00
     0.000      0.520      5.107      1.668  0.000e+00
     0.000      0.530      5.102      1.669  0.000e+00
     0.000      0.540      5.098      1.669  0.000e+00
     0.000      0.550      5.093      1.670  0.000e+00
     0.000      0.560      5.089      1.671  0.000e+00
     0.000      0.570      5.085      1.671  0.000e+00
     0.000      0.580      5.081      1.672  0.000e+00
     0.000      0.590      5.077      1.672  0.000e+00
     0.000      0.600      5.073      1.673  0.000e+00
     0.000      0.610      5.070      1.674  0.000e+00
     0.000      0.620      5.066      1.674  0.000e+00
     0.000      0.630      5.063      1.675  0.000e+00
     0.000      0.640      5.060      1.676  0.000e+00
     0.000      0.650      5.057      1.676  0.000e+00
     0.000      0.660      5.054      1.677  0.000e+00
     0.000      0.670      5.051      1.678  0.000e+00
     0.000      0.680      5.044      1.678  0.000e+00
     0.000      0.690      5.035      1.679  0.000e+00
     0.000      0.700      5.027      1.680  0.000e+00
     0.000      0.710      5.019      1.681  0.000e+00
     0.000      0.720      5.011      1.681  0.000e+00
     0.000      0.730      5.003      1.682  0.000e+00
     0.000      0.740      4.995      1.683  0.000e+00
     0.000      0.750      4.988      1.683  0.000e+00
     0.000      0.760      4.981      1.684  0.000e+00
     0.000      0.770      4.974      1.685  0.000e+00
     0.000      0.780      4.967      1.686  0.000e+00
     0.000      0.790      4.961      1.686  0.000e+00
     0.000      0.800      4.955      1.687  0.000e+00
     0.000      0.810      4.949      1.688  0.000e+00
     0.000      0.820      4.943      1.689  0.000e+00
     0.000      0.830      4.938      1.689  0.000e+00
     0.000      0.840      4.932      1.690  0.000e+00
     0.000      0.850      4.927      1.691  0.000e+00
     0.000      0.860      4.922      1.692  0.000e+00
     0.000      0.870      4.916      1.693  0.000e+00
     0.000      0.880      4.912      1.693  0.000e+00
     0.000      0.890      4.907      1.694  0.000e+00
     0.000      0.900      4.903      1.695  0.000e+00
     0.000      0.910      4.899      1.696  0.000e+00
     0.000      0.920      4.895      1.697  0.000e+00
     0.000      0.930      4.892      1.698  0.000e+00
     0.000      0.940      4.889      1.698  0.000e+00
     0.000      0.950      4.886      1.699  0.000e+00
     0.000      0.960      4.883      1.700  0.000e+00
     0.000      0.970      4.881      1.701  0.000e+00
     0.000      0.980      4.879      1.702  0.000e+00
     0.000      0.990      4.877      1.703  0.000e+00
     0.000      1.000      4.876      1.704  0.000e+00
     0.000      1.010      4.875      1.705  0.000e+00
     0.000      1.020      4.874      1.706  0.000e+00
     0.000      1.030      4.873      1.706  0.000e+00
     0.000      1.040      4.873      1.707  0.000e+00
     0.000      1.050      4.873      1.708  0.000e+00
     0.000      1.060      4.873      1.709  0.000e+00
     0.000      1.070      4.873      1.710  0.000e+00
     0.000      1.080      4.874      1.711  0.000e+00
     0.000      1.090      4.874      1.712  0.000e+00
     0.000      1.100      4.875      1.713  0.000e+00
     0.000      1.110      4.876      1.714  0.000e+00
     0.000      1.120      4.878      1.715  0.000e+00
     0.000      1.130      4.879      1.716  0.000e+00
     0.000      1.140      4.881      1.717  0.000e+00
     0.000      1.150      4.883      1.718  0.000e+00
     0.000      1.160      4.885      1.719  0.000e+00
     0.000      1.170      4.887      1.719  0.000e+00
     0.000      1.180      4.890      1.720  0.000e+00
     0.000      1.190      4.892      1.721  0.000e+00
     0.000      1.200      4.894      1.721  0.000e+00
     0.000      1.210      4.897      1.722  0.000e+00
     0.000      1.220      4.899      1.723  0.000e+00
     0.000      1.230      4.902      1.723  0.000e+00
     0.000      1.240      4.905      1.724  0.000e+00
     0.000      1.250      4.908      1.725  0.000e+00
     0.000      1.260      4.911      1.726  0.000e+00
     0.000      1.270      4.915      1.726  0.000e+00
     0.000      1.280      4.918      1.727  0.000e+00
     0.000      1.290      4.920      1.728  0.000e+00
     0.000      1.300      4.923      1.728  0.000e+00
     0.000      1.310      4.926      1.729  0.000e+00
     0.000      1.320      4.930      1.730  0.000e+00
     0.000      1.330      4.933      1.731  0.000e+00
     0.000      1.340      4.937      1.731  0.000e+00
     0.000      1.350      4.940      1.732  0.000e+00
     0.000      1.360      4.944      1.733  0.000e+00
     0.000      1.370      4.948      1.734  0.000e+00
     0.000      1.380      4.952      1.734  0.000e+00
     0.000      1.390      4.956      1.735  0.000e+00
     0.000      1.400      4.961      1.736  0.000e+00
     0.000      1.410      4.965      1.737  0.000e+00
     0.000      1.420      4.970      1.737  0.000e+00
     0.000      1.430      4.975      1.738  0.000e+00
     0.000      1.440      4.980      1.739  0.000e+00
     0.000      1.450      4.985      1.740  0.000e+00
     0.000      1.460      4.990      1.740  0.000e+00
     0.000      1.470      4.995      1.741  0.000e+00
     0.000      1.480      5.000      1.742  0.000e+00
     0.000      1.490      5.005      1.742  0.000e+00
     0.000      1.500      5.011      1.743  0.000e+00
     0.000      1.510      5.016      1.744  0.000e+00
     0.000      1.520      5.022      1.744  0.000e+00
     0.000      1.530      5.027      1.745  0.000e+00
     0.000      1.540      5.033      1.746  0.000e+00
     0.000      1.550      5.039      1.746  0.000e+00
     0.000      1.560      5.045      1.747  0.000e+00
     0.000      1.570      5.051      1.748  0.000e+00
     0.000      1.580      5.057      1.748  0.000e+00
     0.000      1.590      5.063      1.749  0.000e+00
     0.000      1.600      5.069      1.750  0.000e+00
     0.000      1.610      5.075      1.750  0.000e+00
     0.000      1.620      5.081      1.751  0.000e+00
     0.000      1.630      5.087      1.752  0.000e+00
     0.000      1.640      5.093      1.753  0.000e+00
     0.000      1.650      5.100      1.753  0.000e+00
     0.000      1.660      5.106      1.754  0.000e+00
     0.000      1.670      5.112      1.755  0.000e+00
     0.000      1.680      5.119      1.756  0.000e+00
     0.000      1.690      5.125      1.756  0.000e+00
     0.000      1.700      5.132      1.757  0.000e+00
     0.000      1.710      5.138      1.758  0.000e+00
     0.000      1.720      5.145      1.759  0.000e+00
     0.000      1.730      5.151      1.759  0.000e+00
     0.000      1.740      5.158      1.760  0.000e+00
     0.000      1.750      5.164      1.761  0.000e+00
     0.000      1.760      5.171      1.762  0.000e+00
     0.000      1.770      5.178      1.763  0.000e+00
     0.000      1.780      5.184      1.763  0.000e+00
     0.000      1.790      5.191      1.764  0.000e+00
     0.000      1.800      5.197      1.765  0.000e+00
     0.000      1.810      5.204      1.766  0.000e+00
     0.000      1.820      5.211      1.767  0.000e+00
     0.000      1.830      5.217      1.767  0.000e+00
     0.000      1.840      5.224      1.768  0.000e+00
     0.000      1.850      5.230      1.769  0.000e+00
     0.000      1.860      5.237      1.769  0.000e+00
     0.000      1.870      5.244      1.770  0.000e+00
     0.000      1.880      5.250      1.770  0.000e+00
     0.000      1.890      5.257      1.771  0.000e+00
     0.000      1.900      5.263      1.772  0.000e+00
     0.000      1.910      5.270      1.772  0.000e+00
     0.000      1.920      5.276      1.773  0.000e+00
     0.000      1.930      5.283      1.774  0.000e+00
     0.000      1.940      5.289      1.775  0.000e+00
     0.000      1.950      5.295      1.776  0.000e+00
     0.000      1.960      5.302      1.777  0.000e+00
     0.000      1.970      5.308      1.778  0.000e+00
     0.000      1.980      5.314      1.779  0.000e+00
     0.000      1.990      5.320      1.780  0.000e+00
     0.000      2.000      5.326      1.781  0.000e+00

     0.083      0.000      5.314      1.636  0.000e+00
     0.083      0.010      5.309      1.636  0.000e+00
     0.083      0.020      5.305      1.637  0.000e+00
     0.083      0.030      5.300      1.637  0.000e+00
     0.083      0.040      5.296      1.638  0.000e+00
     0.083      0.050      5.291      1.638  0.000e+00
     0.083      0.060      5.287      1.639  0.000e+00
     0.083      0.070      5.282      1.639  0.000e+00
     0.083      0.080      5.278      1.640  0.000e+00
     0.083      0.090      5.273      1.640  0.000e+00
     0.083      0.100      5.268      1.641  0.000e+00
     0.083      0.110      5.264      1.641  0.000e+00
     0.083      0.120      5.259      1.642  0.000e+00
     0.083      0.130      5.255      1.642  0.000e+00
     0.083      0.140      5.250      1.643  0.000e+00
     0.083      0.150      5.246      1.643  0.000e+00
     0.083      0.160      5.242      1.644  0.000e+00
     0.083      0.170      5.235      1.644  0.000e+00
     0.083      0.180      5.227      1.645  0.000e+00
     0.083      0.190      5.220      1.646  0.000e+00
     0.083      0.200      5.212      1.646  0.000e+00
     0.083      0.210      5.205      1.647  0.000e+00
     0.083      0.220      5.197      1.647  0.000e+00
     0.083      0.230      5.190      1.648  0.000e+00
     0.083      0.240      5.183      1.648  0.000e+00
     0.083      0.250      5.175      1.649  0.000e+00
     0.083      0.260      5.168      1.650  0.000e+00
     0.083      0.270      5.161      1.650  0.000e+00
     0.083      0.280      5.154      1.651  0.000e+00
     0.083      0.290      5.148      1.651  0.000e+00
     0.083      0.300      5.141      1.652  0.000e+00
     0.083      0.310      5.132      1.653  0.000e+00
     0.083      0.320      5.123      1.653  0.000e+00
     0.083      0.330      5.115      1.654  0.000e+00
     0.083      0.340      5.106      1.654  0.000e+00
     0.083      0.350      5.098      1.655  0.000e+00
     0.083      0.360      5.090      1.656  0.000e+00
     0.083      0.370      5.082      1.656  0.000e+00
     0.083      0.380      5.074      1.657  0.000e+00
     0.083      0.390      5.067      1.658  0.000e+00
     0.083      0.400      5.059      1.658  0.000e+00
     0.083      0.410      5.052      1.659  0.000e+00
     0.083      0.420      5.045      1.660  0.000e+00
     0.083      0.430      5.039      1.660  0.000e+00
     0.083      0.440      5.032      1.661  0.000e+00
     0.083      0.450      5.026      1.662  0.000e+00
     0.083      0.460      5.020      1.662  0.000e+00
     0.083      0.470      5.015      1.663  0.000e+00
     0.083      0.480      5.009      1.664  0.000e+00
     0.083      0.490      5.004      1.664  0.000e+00
     0.083      0.500      4.999      1.665  0.000e+00
     0.083      0.510      4.995      1.666  0.000e+00
     0.083      0.520      4.991      1.666  0.000e+00
     0.083      0.530      4.987      1.667  0.000e+00
     0.083      0.540      4.983      1.668  0.000e+00
     0.083      0.550      4.979      1.668  0.000e+00
     0.083      0.560      4.976      1.669  0.000e+00
     0.083      0.570      4.973      1.670  0.000e+00
     0.083      0.580      4.970      1.670  0.000e+00
     0.083      0.590      4.968      1.671  0.000e+00
     0.083      0.600      4.965      1.672  0.000e+00
     0.083      0.610      4.963      1.673  0.000e+00
     0.083      0.620      4.961      1.673  0.000e+00
     0.083      0.630      4.960      1.674  0.000e+00
     0.083      0.640      4.958      1.675  0.000e+00
     0.083      0.650      4.957      1.676  0.000e+00
     0.083      0.660      4.956      1.676  0.000e+00
     0.083      0.670      4.952      1.677  0.000e+00
     0.083      0.680      4.942      1.678  0.000e+00
     0.083      0.690      4.933      1.679  0.000e+00
     0.083      0.700      4.923      1.679  0.000e+00
     0.083      0.710      4.914      1.680  0.000e+00
     0.083      0.720      4.905      1.681  0.000e+00
     0.083      0.730      4.896      1.682  0.000e+00
     0.083      0.740      4.887      1.683  0.000e+00
     0.083      0.750      4.879      1.683  0.000e+00
     0.083      0.760      4.871      1.684  0.000e+00
     0.083      0.770      4.864      1.685  0.000e+00
     0.083      0.780      4.857      1.686  0.000e+00
     0.083      0.790      4.850      1.687  0.000e+00
     0.083      0.800      4.844      1.688  0.000e+00
     0.083      0.810      4.838      1.688  0.000e+00
     0.083      0.820      4.832      1.689  0.000e+00
     0.083      0.830      4.826      1.690  0.000e+00
     0.083      0.840      4.821      1.691  0.000e+00
     0.083      0.850      4.816      1.692  0.000e+00
     0.083      0.860      4.810      1.693  0.000e+00
     0.083      0.870      4.805      1.694  0.000e+00
     0.083      0.880      4.801      1.695  0.000e+00
     0.083      0.890      4.796      1.696  0.000e+00
     0.083      0.900      4.792      1.696  0.000e+00
     0.083      0.910      4.789      1.697  0.000e+00
     0.083      0.920      4.786      1.698  0.000e+00
     0.083      0.930      4.783      1.699  0.000e+00
     0.083      0.940      4.781      1.700  0.000e+00
     0.083      0.950      4.779      1.701  0.000e+00
     0.083      0.960      4.777      1.702  0.000e+00
     0.083      0.970      4.776      1.703  0.000e+00
     0.083      0.980      4.775      1.704  0.000e+00
     0.083      0.990      4.775      1.705  0.000e+00
     0.083      1.000      4.775      1.706  0.000e+00
     0.083      1.010      4.775      1.707  0.000e+00
     0.083      1.020      4.775      1.708  0.000e+00
     0.083      1.030      4.776      1.709  0.000e+00
     0.083      1.040      4.777      1.710  0.000e+00
     0.083      1.050      4.779      1.711  0.000e+00
     0.083      1.060      4.780      1.713  0.000e+00
     0.083      1.070      4.782      1.714  0.000e+00
     0.083      1.080      4.785      1.715  0.000e+00
     0.083      1.090      4.787      1.716  0.000e+00
     0.083      1.100      4.790      1.716  0.000e+00
     0.083      1.110      4.793      1.717  0.000e+00
     0.083      1.120      4.797      1.718  0.000e+00
     0.083      1.130      4.800      1.719  0.000e+00
     0.083      1.140      4.803      1.720  0.000e+00
     0.083      1.150      4.806      1.720  0.000e+00
     0.083      1.160      4.810      1.721  0.000e+00
     0.083      1.170      4.814      1.722  0.000e+00
     0.083      1.180      4.817      1.722  0.000e+00
     0.083      1.190      4.821      1.723  0.000e+00
     0.083      1.200      4.826      1.724  0.000e+00
     0.083      1.210      4.830      1.725  0.000e+00
     0.083      1.220      4.834      1.726  0.000e+00
     0.083      1.230      4.839      1.726  0.000e+00
     0.083      1.240      4.843      1.727  0.000e+00
     0.083      1.250      4.846      1.728  0.000e+00
     0.083      1.260      4.850      1.729  0.000e+00
     0.083      1.270      4.853      1.729  0.000e+00
     0.083      1.280      4.857      1.730  0.000e+00
     0.083      1.290      4.861      1.731  0.000e+00
     0.083      1.300      4.866      1.732  0.000e+00
     0.083      1.310      4.870      1.733  0.000e+00
     0.083      1.320      4.875      1.733  0.000e+00
     0.083      1.330      4.880      1.734  0.000e+00
     0.083      1.340      4.885      1.735  0.000e+00
     0.083      1.350      4.890      1.736  0.000e+00
     0.083      1.360      4.895      1.737  0.000e+00
     0.083      1.370      4.901      1.738  0.000e+00
     0.083      1.380      4.906      1.738  0.000e+00
     0.083      1.390      4.912      1.739  0.000e+00
     0.083      1.400      4.918      1.740  0.000e+00
     0.083      1.410      4.924      1.741  0.000e+00
     0.083      1.420      4.930      1.742  0.000e+00
     0.083      1.430      4.936      1.742  0.000e+00
     0.083      1.440      4.942      1.743  0.000e+00
     0.083      1.450      4.948      1.744  0.000e+00
     0.083      1.460      4.955      1.745  0.000e+00
     0.083      1.470      4.961      1.745  0.000e+00
     0.083      1.480      4.967      1.746  0.000e+00
     0.083      1.490      4.974      1.747  0.000e+00
     0.083      1.500      4.981      1.747  0.000e+00
     0.083      1.510      4.987      1.748  0.000e+00
     0.083      1.520      4.994      1.749  0.000e+00
     0.083      1.530      5.001      1.750  0.000e+00
     0.083      1.540      5.007      1.750  0.000e+00
     0.083      1.550      5.014      1.751  0.000e+00
     0.083      1.560      5.021      1.752  0.000e+00
     0.083      1.570      5.028      1.753  0.000e+00
     0.083      1.580      5.035      1.754  0.000e+00
     0.083      1.590      5.042      1.754  0.000e+00
     0.083      1.600      5.049      1.755  0.000e+00
     0.083      1.610      5.056      1.756  0.000e+00
     0.083      1.620      5.063      1.757  0.000e+00
     0.083      1.630      5.070      1.758  0.000e+00
     0.083      1.640      5.077      1.758  0.000e+00
     0.083      1.650      5.084      1.759  0.000e+00
     0.083      1.660      5.091      1.760  0.000e+00
     0.083      1.670      5.098      1.761  0.000e+00
     0.083      1.680      5.105      1.762  0.000e+00
     0.083      1.690      5.112      1.762  0.000e+00
     0.083      1.700      5.119      1.763  0.000e+00
     0.083      1.710      5.126      1.764  0.000e+00
     0.083      1.720      5.133      1.765  0.000e+00
     0.083      1.730      5.140      1.766  0.000e+00
     0.083      1.740      5.146      1.767  0.000e+00
     0.083      1.750      5.153      1.768  0.000e+00
     0.083      1.760      5.160      1.768  0.000e+00
     0.083      1.770      5.167      1.769  0.000e+00
     0.083      1.780      5.174      1.770  0.000e+00
     0.083      1.790      5.181      1.770  0.000e+00
     0.083      1.800      5.188      1.771  0.000e+00
     0.083      1.810      5.195      1.772  0.000e+00
     0.083      1.820      5.202      1.772  0.000e+00
     0.083      1.830      5.209      1.773  0.000e+00
     0.083      1.840      5.216      1.774  0.000e+00
     0.083      1.850      5.222      1.775  0.000e+00
     0.083      1.860      5.229      1.776  0.000e+00
     0.083      1.870      5.236      1.777  0.000e+00
     0.083      1.880      5.243      1.778  0.000e+00
     0.083      1.890      5.249      1.779  0.000e+00
     0.083      1.900      5.256      1.780  0.000e+00
     0.083      1.910      5.263      1.781  0.000e+00
     0.083      1.920      5.269      1.782  0.000e+00
     0.083      1.930      5.276      1.783  0.000e+00
     0.083      1.940      5.282      1.784  0.000e+00
     0.083      1.950      5.289      1.785  0.000e+00
     0.083      1.960      5.295      1.786  0.000e+00
     0.083      1.970      5.301      1.787  0.000e+00
     0.083      1.980      5.308      1.787  0.000e+00
     0.083      1.990      5.314      1.788  0.000e+00
     0.083      2.000      5.320      1.789  0.000e+00

     0.167      0.000      5.206      1.633  0.000e+00
     0.167      0.010      5.200      1.633  0.000e+00
     0.167      0.020      5.193      1.633  0.000e+00
     0.167      0.030      5.187      1.633  0.000e+00
     0.167      0.040      5.180      1.634  0.000e+00
     0.167      0.050      5.174      1.634  0.000e+00
     0.167      0.060      5.167      1.635  0.000e+00
     0.167      0.070      5.161      1.635  0.000e+00
     0.167      0.080      5.155      1.636  0.000e+00
     0.167      0.090      5.148      1.637  0.000e+00
     0.167      0.100      5.142      1.637  0.000e+00
     0.167      0.110      5.136      1.638  0.000e+00
     0.167      0.120      5.130      1.638  0.000e+00
     0.167      0.130      5.124      1.639  0.000e+00
     0.167      0.140      5.119      1.639  0.000e+00
     0.167      0.150      5.113      1.640  0.000e+00
     0.167      0.160      5.108      1.640  0.000e+00
     0.167      0.170      5.103      1.641  0.000e+00
     0.167      0.180      5.098      1.641  0.000e+00
     0.167      0.190      5.091      1.642  0.000e+00
     0.167      0.200      5.082      1.643  0.000e+00
     0.167      0.210      5.072      1.643  0.000e+00
     0.167      0.220      5.063      1.644  0.000e+00
     0.167      0.230      5.054      1.644  0.000e+00
     0.167      0.240      5.045      1.645  0.000e+00
     0.167      0.250      5.036      1.646  0.000e+00
     0.167      0.260      5.027      1.646  0.000e+00
     0.167      0.270      5.019      1.647  0.000e+00
     0.167      0.280      5.010      1.648  0.000e+00
     0.167      0.290      5.002      1.648  0.000e+00
     0.167      0.300      4.995      1.649  0.000e+00
     0.167      0.310      4.987      1.649  0.000e+00
     0.167      0.320      4.980      1.650  0.000e+00
     0.167      0.330      4.969      1.651  0.000e+00
     0.167      0.340      4.959      1.651  0.000e+00
     0.167      0.350      4.950      1.652  0.000e+00
     0.167      0.360      4.940      1.653  0.000e+00
     0.167      0.370      4.931      1.653  0.000e+00
     0.167      0.380      4.922      1.654  0.000e+00
     0.167      0.390      4.914      1.655  0.000e+00
     0.167      0.400      4.905      1.655  0.000e+00
     0.167      0.410      4.898      1.656  0.000e+00
     0.167      0.420      4.890      1.657  0.000e+00
     0.167      0.430      4.883      1.657  0.000e+00
     0.167      0.440      4.876      1.658  0.000e+00
     0.167      0.450      4.870      1.659  0.000e+00
     0.167      0.460      4.864      1.660  0.000e+00
     0.167      0.470      4.858      1.660  0.000e+00
     0.167      0.480      4.853      1.661  0.000e+00
     0.167      0.490      4.849      1.662  0.000e+00
     0.167      0.500      4.844      1.662  0.000e+00
     0.167      0.510      4.840      1.663  0.000e+00
     0.167      0.520      4.837      1.664  0.000e+00
     0.167      0.530      4.834      1.665  0.000e+00
     0.167      0.540      4.831      1.666  0.000e+00
     0.167      0.550      4.828      1.666  0.000e+00
     0.167      0.560      4.826      1.667  0.000e+00
     0.167      0.570      4.825      1.668  0.000e+00
     0.167      0.580      4.824      1.669  0.000e+00
     0.167      0.590      4.823      1.669  0.000e+00
     0.167      0.600      4.822      1.670  0.000e+00
     0.167      0.610      4.822      1.671  0.000e+00
     0.167      0.620      4.822      1.672  0.000e+00
     0.167      0.630      4.822      1.673  0.000e+00
     0.167      0.640      4.823      1.674  0.000e+00
     0.167      0.650      4.824      1.674  0.000e+00
     0.167      0.660      4.825      1.675  0.000e+00
     0.167      0.670      4.816      1.676  0.000e+00
     0.167      0.680      4.804      1.677  0.000e+00
     0.167      0.690      4.793      1.678  0.000e+00
     0.167      0.700      4.782      1.679  0.000e+00
     0.167      0.710      4.771      1.680  0.000e+00
     0.167      0.720      4.761      1.680  0.000e+00
     0.167      0.730      4.751      1.681  0.000e+00
     0.167      0.740      4.741      1.682  0.000e+00
     0.167      0.750      4.732      1.683  0.000e+00
     0.167      0.760      4.723      1.684  0.000e+00
     0.167      0.770      4.715      1.685  0.000e+00
     0.167      0.780      4.707      1.686  0.000e+00
     0.167      0.790      4.700      1.687  0.000e+00
     0.167      0.800      4.693      1.688  0.000e+00
     0.167      0.810      4.687      1.689  0.000e+00
     0.167      0.820      4.681      1.690  0.000e+00
     0.167      0.830      4.676      1.691  0.000e+00
     0.167      0.840      4.671      1.692  0.000e+00
     0.167      0.850      4.665      1.693  0.000e+00
     0.167      0.860      4.660      1.694  0.000e+00
     0.167      0.870      4.655      1.695  0.000e+00
     0.167      0.880      4.650      1.696  0.000e+00
     0.167      0.890      4.646      1.697  0.000e+00
     0.167      0.900      4.643      1.698  0.000e+00
     0.167      0.910      4.640      1.699  0.000e+00
     0.167      0.920      4.638      1.700  0.000e+00
     0.167      0.930      4.636      1.701  0.000e+00
     0.167      0.940      4.634      1.702  0.000e+00
     0.167      0.950      4.634      1.703  0.000e+00
     0.167      0.960      4.633      1.704  0.000e+00
     0.167      0.970      4.633      1.705  0.000e+00
     0.167      0.980      4.634      1.706  0.000e+00
     0.167      0.990      4.635      1.707  0.000e+00
     0.167      1.000      4.636      1.709  0.000e+00
     0.167      1.010      4.638      1.710  0.000e+00
     0.167      1.020      4.641      1.711  0.000e+00
     0.167      1.030      4.643      1.712  0.000e+00
     0.167      1.040      4.647      1.713  0.000e+00
     0.167      1.050      4.650      1.714  0.000e+00
     0.167      1.060      4.654      1.715  0.000e+00
     0.167      1.070      4.658      1.716  0.000e+00
     0.167      1.080      4.663      1.717  0.000e+00
     0.167      1.090      4.668      1.718  0.000e+00
     0.167      1.100      4.672      1.718  0.000e+00
     0.167      1.110      4.676      1.719  0.000e+00
     0.167      1.120      4.681      1.720  0.000e+00
     0.167      1.130      4.686      1.721  0.000e+00
     0.167      1.140      4.691      1.722  0.000e+00
     0.167      1.150      4.696      1.723  0.000e+00
     0.167      1.160      4.702      1.723  0.000e+00
     0.167      1.170      4.708      1.724  0.000e+00
     0.167      1.180      4.714      1.725  0.000e+00
     0.167      1.190      4.721      1.726  0.000e+00
     0.167      1.200      4.725      1.727  0.000e+00
     0.167      1.210      4.729      1.728  0.000e+00
     0.167      1.220      4.733      1.728  0.000e+00
     0.167      1.230      4.738      1.729  0.000e+00
     0.167      1.240      4.742      1.730  0.000e+00
     0.167      1.250      4.748      1.731  0.000e+00
     0.167      1.260      4.753      1.732  0.000e+00
     0.167      1.270      4.759      1.733  0.000e+00
     0.167      1.280      4.764      1.734  0.000e+00
     0.167      1.290      4.771      1.734  0.000e+00
     0.167      1.300      4.777      1.735  0.000e+00
     0.167      1.310      4.783      1.736  0.000e+00
     0.167      1.320      4.790      1.737  0.000e+00
     0.167      1.330      4.797      1.738  0.000e+00
     0.167      1.340      4.804      1.739  0.000e+00
     0.167      1.350      4.811      1.740  0.000e+00
     0.167      1.360      4.819      1.741  0.000e+00
     0.167      1.370      4.826      1.742  0.000e+00
     0.167      1.380      4.834      1.743  0.000e+00
     0.167      1.390      4.841      1.743  0.000e+00
     0.167      1.400      4.849      1.744  0.000e+00
     0.167      1.410      4.857      1.745  0.000e+00
     0.167      1.420      4.865      1.746  0.000e+00
     0.167      1.430      4.873      1.747  0.000e+00
     0.167      1.440      4.881      1.747  0.000e+00
     0.167      1.450      4.889      1.748  0.000e+00
     0.167      1.460      4.897      1.749  0.000e+00
     0.167      1.470      4.906      1.750  0.000e+00
     0.167      1.480      4.914      1.751  0.000e+00
     0.167      1.490      4.922      1.752  0.000e+00
     0.167      1.500      4.930      1.752  0.000e+00
     0.167      1.510      4.938      1.753  0.000e+00
     0.167      1.520      4.947      1.754  0.000e+00
     0.167      1.530      4.955      1.755  0.000e+00
     0.167      1.540      4.963      1.756  0.000e+00
     0.167      1.550      4.971      1.757  0.000e+00
     0.167      1.560      4.980      1.757  0.000e+00
     0.167      1.570      4.988      1.758  0.000e+00
     0.167      1.580      4.996      1.759  0.000e+00
     0.167      1.590      5.004      1.760  0.000e+00
     0.167      1.600      5.012      1.761  0.000e+00
     0.167      1.610      5.020      1.762  0.000e+00
     0.167      1.620      5.028      1.763  0.000e+00
     0.167      1.630      5.036      1.764  0.000e+00
     0.167      1.640      5.044      1.764  0.000e+00
     0.167      1.650      5.052      1.765  0.000e+00
     0.167      1.660      5.060      1.766  0.000e+00
     0.167      1.670      5.068      1.767  0.000e+00
     0.167      1.680      5.076      1.768  0.000e+00
     0.167      1.690      5.084      1.769  0.000e+00
     0.167      1.700      5.092      1.770  0.000e+00
     0.167      1.710      5.099      1.770  0.000e+00
     0.167      1.720      5.107      1.771  0.000e+00
     0.167      1.730      5.115      1.772  0.000e+00
     0.167      1.740      5.122      1.772  0.000e+00
     0.167      1.750      5.130      1.773  0.000e+00
     0.167      1.760      5.137      1.774  0.000e+00
     0.167      1.770      5.145      1.775  0.000e+00
     0.167      1.780      5.152      1.776  0.000e+00
     0.167      1.790      5.159      1.777  0.000e+00
     0.167      1.800      5.167      1.778  0.000e+00
     0.167      1.810      5.174      1.779  0.000e+00
     0.167      1.820      5.181      1.780  0.000e+00
     0.167      1.830      5.189      1.781  0.000e+00
     0.167      1.840      5.196      1.782  0.000e+00
     0.167      1.850      5.203      1.783  0.000e+00
     0.167      1.860      5.210      1.785  0.000e+00
     0.167      1.870      5.217      1.786  0.000e+00
     0.167      1.880      5.224      1.787  0.000e+00
     0.167      1.890      5.231      1.788  0.000e+00
     0.167      1.900      5.238      1.789  0.000e+00
     0.167      1.910      5.244      1.790  0.000e+00
     0.167      1.920      5.251      1.791  0.000e+00
     0.167      1.930      5.258      1.791  0.000e+00
     0.167      1.940      5.264      1.792  0.000e+00
     0.167      1.950      5.271      1.793  0.000e+00
     0.167      1.960      5.278      1.794  0.000e+00
     0.167      1.970      5.284      1.795  0.000e+00
     0.167      1.980      5.290      1.795  0.000e+00
     0.167      1.990      5.297      1.796  0.000e+00
     0.167      2.000      5.303      1.797  0.000e+00

     0.250      0.000      5.070      1.631  0.000e+00
     0.250      0.010      5.061      1.632  0.000e+00
     0.250      0.020      5.052      1.632  0.000e+00
     0.250      0.030      5.043      1.632  0.000e+00
     0.250      0.040      5.034      1.633  0.000e+00
     0.250      0.050      5.025      1.633  0.000e+00
     0.250      0.060      5.017      1.633  0.000e+00
     0.250      0.070      5.008      1.634  0.000e+00
     0.250      0.080      5.000      1.634  0.000e+00
     0.250      0.090      4.991      1.634  0.000e+00
     0.250      0.100      4.983      1.635  0.000e+00
     0.250      0.110      4.976      1.635  0.000e+00
     0.250      0.120      4.968      1.635  0.000e+00
     0.250      0.130      4.961      1.636  0.000e+00
     0.250      0.140      4.954      1.636  0.000e+00
     0.250      0.150      4.947      1.637  0.000e+00
     0.250      0.160      4.940      1.637  0.000e+00
     0.250      0.170      4.934      1.637  0.000e+00
     0.250      0.180      4.928      1.638  0.000e+00
     0.250      0.190      4.923      1.638  0.000e+00
     0.250      0.200      4.917      1.639  0.000e+00
     0.250      0.210      4.913      1.640  0.000e+00
     0.250      0.220      4.901      1.640  0.000e+00
     0.250      0.230      4.890      1.641  0.000e+00
     0.250      0.240      4.879      1.642  0.000e+00
     0.250      0.250      4.868      1.642  0.000e+00
     0.250      0.260      4.857      1.643  0.000e+00
     0.250      0.270      4.847      1.644  0.000e+00
     0.250      0.280      4.838      1.644  0.000e+00
     0.250      0.290      4.828      1.645  0.000e+00
     0.250      0.300      4.819      1.646  0.000e+00
     0.250      0.310      4.811      1.646  0.000e+00
     0.250      0.320      4.803      1.647  0.000e+00
     0.250      0.330      4.795      1.648  0.000e+00
     0.250      0.340      4.788      1.648  0.000e+00
     0.250      0.350      4.776      1.649  0.000e+00
     0.250      0.360      4.765      1.650  0.000e+00
     0.250      0.370      4.755      1.650  0.000e+00
     0.250      0.380      4.744      1.651  0.000e+00
     0.250      0.390      4.735      1.652  0.000e+00
     0.250      0.400      4.726      1.652  0.000e+00
     0.250      0.410      4.717      1.653  0.000e+00
     0.250      0.420      4.709      1.654  0.000e+00
     0.250      0.430      4.701      1.655  0.000e+00
     0.250      0.440      4.694      1.655  0.000e+00
     0.250      0.450      4.687      1.656  0.000e+00
     0.250      0.460      4.681      1.657  0.000e+00
     0.250      0.470      4.676      1.658  0.000e+00
     0.250      0.480      4.671      1.658  0.000e+00
     0.250      0.490      4.667      1.659  0.000e+00
     0.250      0.500      4.663      1.660  0.000e+00
     0.250      0.510      4.660      1.661  0.000e+00
     0.250      0.520      4.657      1.661  0.000e+00
     0.250      0.530      4.655      1.662  0.000e+00
     0.250      0.540      4.653      1.663  0.000e+00
     0.250      0.550      4.652      1.664  0.000e+00
     0.250      0.560      4.651      1.665  0.000e+00
     0.250      0.570      4.651      1.666  0.000e+00
     0.250      0.580      4.652      1.666  0.000e+00
     0.250      0.590      4.653      1.667  0.000e+00
     0.250      0.600      4.654      1.668  0.000e+00
     0.250      0.610      4.656      1.669  0.000e+00
     0.250      0.620      4.658      1.670  0.000e+00
     0.250      0.630      4.660      1.671  0.000e+00
     0.250      0.640      4.663      1.672  0.000e+00
     0.250      0.650      4.667      1.673  0.000e+00
     0.250      0.660      4.666      1.674  0.000e+00
     0.250      0.670      4.652      1.675  0.000e+00
     0.250      0.680      4.638      1.675  0.000e+00
     0.250      0.690      4.625      1.676  0.000e+00
     0.250      0.700      4.612      1.677  0.000e+00
     0.250      0.710      4.600      1.678  0.000e+00
     0.250      0.720      4.588      1.679  0.000e+00
     0.250      0.730      4.577      1.680  0.000e+00
     0.250      0.740      4.566      1.681  0.000e+00
     0.250      0.750      4.556      1.682  0.000e+00
     0.250      0.760      4.546      1.683  0.000e+00
     0.250      0.770      4.537      1.684  0.000e+00
     0.250      0.780      4.528      1.685  0.000e+00
     0.250      0.790      4.521      1.686  0.000e+00
     0.250      0.800      4.514      1.687  0.000e+00
     0.250      0.810      4.507      1.689  0.000e+00
     0.250      0.820      4.501      1.690  0.000e+00
     0.250      0.830      4.496      1.691  0.000e+00
     0.250      0.840      4.491      1.692  0.000e+00
     0.250      0.850      4.485      1.693  0.000e+00
     0.250      0.860      4.480      1.694  0.000e+00
     0.250      0.870      4.475      1.695  0.000e+00
     0.250      0.880      4.471      1.696  0.000e+00
     0.250      0.890      4.467      1.697  0.000e+00
     0.250      0.900      4.464      1.699  0.000e+00
     0.250      0.910      4.462      1.700  0.000e+00
     0.250      0.920      4.460      1.701  0.000e+00
     0.250      0.930      4.459      1.702  0.000e+00
     0.250      0.940      4.459      1.703  0.000e+00
     0.250      0.950      4.460      1.705  0.000e+00
     0.250      0.960      4.461      1.706  0.000e+00
     0.250      0.970      4.462      1.707  0.000e+00
     0.250      0.980      4.464      1.708  0.000e+00
     0.250      0.990      4.467      1.710  0.000e+00
     0.250      1.000      4.471      1.711  0.000e+00
     0.250      1.010      4.474      1.712  0.000e+00
     0.250      1.020      4.479      1.713  0.000e+00
     0.250      1.030      4.484      1.714  0.000e+00
     0.250      1.040      4.489      1.715  0.000e+00
     0.250      1.050      4.495      1.716  0.000e+00
     0.250      1.060      4.500      1.717  0.000e+00
     0.250      1.070      4.505      1.718  0.000e+00
     0.250      1.080      4.510      1.718  0.000e+00
     0.250      1.090      4.516      1.719  0.000e+00
     0.250      1.100      4.522      1.720  0.000e+00
     0.250      1.110      4.529      1.721  0.000e+00
     0.250      1.120      4.536      1.722  0.000e+00
     0.250      1.130      4.544      1.723  0.000e+00
     0.250      1.140      4.552      1.724  0.000e+00
     0.250      1.150      4.560      1.725  0.000e+00
     0.250      1.160      4.564      1.726  0.000e+00
     0.250      1.170      4.568      1.727  0.000e+00
     0.250      1.180      4.573      1.727  0.000e+00
     0.250      1.190      4.578      1.728  0.000e+00
     0.250      1.200      4.583      1.729  0.000e+00
     0.250      1.210      4.589      1.730  0.000e+00
     0.250      1.220      4.596      1.731  0.000e+00
     0.250      1.230      4.603      1.732  0.000e+00
     0.250      1.240      4.610      1.733  0.000e+00
     0.250      1.250      4.617      1.734  0.000e+00
     0.250      1.260      4.625      1.735  0.000e+00
     0.250      1.270      4.633      1.736  0.000e+00
     0.250      1.280      4.641      1.737  0.000e+00
     0.250      1.290      4.650      1.738  0.000e+00
     0.250      1.300      4.659      1.739  0.000e+00
     0.250      1.310      4.668      1.740  0.000e+00
     0.250      1.320      4.677      1.741  0.000e+00
     0.250      1.330      4.687      1.742  0.000e+00
     0.250      1.340      4.696      1.743  0.000e+00
     0.250      1.350      4.706      1.744  0.000e+00
     0.250      1.360      4.716      1.745  0.000e+00
     0.250      1.370      4.726      1.746  0.000e+00
     0.250      1.380      4.736      1.747  0.000e+00
     0.250      1.390      4.746      1.748  0.000e+00
     0.250      1.400      4.757      1.748  0.000e+00
     0.250      1.410      4.767      1.749  0.000e+00
     0.250      1.420      4.778      1.750  0.000e+00
     0.250      1.430      4.788      1.751  0.000e+00
     0.250      1.440      4.798      1.752  0.000e+00
     0.250      1.450      4.809      1.753  0.000e+00
     0.250      1.460      4.819      1.754  0.000e+00
     0.250      1.470      4.830      1.755  0.000e+00
     0.250      1.480      4.840      1.756  0.000e+00
     0.250      1.490      4.850      1.757  0.000e+00
     0.250      1.500      4.861      1.757  0.000e+00
     0.250      1.510      4.871      1.758  0.000e+00
     0.250      1.520      4.881      1.759  0.000e+00
     0.250      1.530      4.891      1.760  0.000e+00
     0.250      1.540      4.902      1.761  0.000e+00
     0.250      1.550      4.912      1.762  0.000e+00
     0.250      1.560      4.922      1.763  0.000e+00
     0.250      1.570      4.931      1.764  0.000e+00
     0.250      1.580      4.941      1.765  0.000e+00
     0.250      1.590      4.951      1.766  0.000e+00
     0.250      1.600      4.961      1.767  0.000e+00
     0.250      1.610      4.970      1.768  0.000e+00
     0.250      1.620      4.979      1.769  0.000e+00
     0.250      1.630      4.989      1.770  0.000e+00
     0.250      1.640      4.998      1.771  0.000e+00
     0.250      1.650      5.007      1.771  0.000e+00
     0.250      1.660      5.016      1.772  0.000e+00
     0.250      1.670      5.025      1.773  0.000e+00
     0.250      1.680      5.034      1.774  0.000e+00
     0.250      1.690      5.043      1.774  0.000e+00
     0.250      1.700      5.052      1.775  0.000e+00
     0.250      1.710      5.060      1.776  0.000e+00
     0.250      1.720      5.069      1.778  0.000e+00
     0.250      1.730      5.077      1.779  0.000e+00
     0.250      1.740      5.086      1.780  0.000e+00
     0.250      1.750      5.094      1.781  0.000e+00
     0.250      1.760      5.102      1.782  0.000e+00
     0.250      1.770      5.110      1.783  0.000e+00
     0.250      1.780      5.118      1.784  0.000e+00
     0.250      1.790      5.126      1.785  0.000e+00
     0.250      1.800      5.134      1.787  0.000e+00
     0.250      1.810      5.142      1.788  0.000e+00
     0.250      1.820      5.149      1.789  0.000e+00
     0.250      1.830      5.157      1.790  0.000e+00
     0.250      1.840      5.165      1.791  0.000e+00
     0.250      1.850      5.172      1.792  0.000e+00
     0.250      1.860      5.180      1.794  0.000e+00
     0.250      1.870      5.187      1.795  0.000e+00
     0.250      1.880      5.194      1.795  0.000e+00
     0.250      1.890      5.201      1.796  0.000e+00
     0.250      1.900      5.209      1.797  0.000e+00
     0.250      1.910      5.216      1.798  0.000e+00
     0.250      1.920      5.223      1.799  0.000e+00
     0.250      1.930      5.229      1.799  0.000e+00
     0.250      1.940      5.236      1.800  0.000e+00
     0.250      1.950      5.243      1.801  0.000e+00
     0.250      1.960      5.250      1.802  0.000e+00
     0.250      1.970      5.256      1.803  0.000e+00
     0.250      1.980      5.263      1.804  0.000e+00
     0.250      1.990      5.269      1.805  0.000e+00
     0.250      2.000      5.276      1.806  0.000e+00

     0.333      0.000      4.917      1.628  0.000e+00
     0.333      0.010      4.905      1.629  0.000e+00
     0.333      0.020      4.893      1.630  0.000e+00
     0.333      0.030      4.881      1.630  0.000e+00
     0.333      0.040      4.870      1.631  0.000e+00
     0.333      0.050      4.858      1.631  0.000e+00
     0.333      0.060      4.847      1.632  0.000e+00
     0.333      0.070      4.836      1.632  0.000e+00
     0.333      0.080      4.826      1.633  0.000e+00
     0.333      0.090      4.815      1.633  0.000e+00
     0.333      0.100      4.805      1.634  0.000e+00
     0.333      0.110      4.795      1.634  0.000e+00
     0.333      0.120      4.786      1.635  0.000e+00
     0.333      0.130      4.777      1.635  0.000e+00
     0.333      0.140      4.768      1.635  0.000e+00
     0.333      0.150      4.760      1.636  0.000e+00
     0.333      0.160      4.752      1.636  0.000e+00
     0.333      0.170      4.745      1.636  0.000e+00
     0.333      0.180      4.738      1.637  0.000e+00
     0.333      0.190      4.732      1.637  0.000e+00
     0.333      0.200      4.726      1.638  0.000e+00
     0.333      0.210      4.720      1.638  0.000e+00
     0.333      0.220      4.715      1.639  0.000e+00
     0.333      0.230      4.711      1.639  0.000e+00
     0.333      0.240      4.702      1.639  0.000e+00
     0.333      0.250      4.689      1.640  0.000e+00
     0.333      0.260      4.677      1.640  0.000e+00
     0.333      0.270      4.665      1.641  0.000e+00
     0.333      0.280      4.654      1.641  0.000e+00
     0.333      0.290      4.643      1.642  0.000e+00
     0.333      0.300      4.633      1.642  0.000e+00
     0.333      0.310      4.623      1.643  0.000e+00
     0.333      0.320      4.614      1.644  0.000e+00
     0.333      0.330      4.605      1.644  0.000e+00
     0.333      0.340      4.597      1.645  0.000e+00
     0.333      0.350      4.590      1.646  0.000e+00
     0.333      0.360      4.583      1.646  0.000e+00
     0.333      0.370      4.572      1.647  0.000e+00
     0.333      0.380      4.560      1.648  0.000e+00
     0.333      0.390      4.550      1.649  0.000e+00
     0.333      0.400      4.539      1.649  0.000e+00
     0.333      0.410      4.530      1.650  0.000e+00
     0.333      0.420      4.521      1.651  0.000e+00
     0.333      0.430      4.513      1.652  0.000e+00
     0.333      0.440      4.505      1.652  0.000e+00
     0.333      0.450      4.499      1.653  0.000e+00
     0.333      0.460      4.492      1.654  0.000e+00
     0.333      0.470      4.487      1.655  0.000e+00
     0.333      0.480      4.482      1.656  0.000e+00
     0.333      0.490      4.478      1.656  0.000e+00
     0.333      0.500      4.475      1.657  0.000e+00
     0.333      0.510      4.473      1.658  0.000e+00
     0.333      0.520      4.471      1.659  0.000e+00
     0.333      0.530      4.469      1.660  0.000e+00
     0.333      0.540      4.469      1.661  0.000e+00
     0.333      0.550      4.469      1.662  0.000e+00
     0.333      0.560      4.470      1.663  0.000e+00
     0.333      0.570      4.471      1.663  0.000e+00
     0.333      0.580      4.473      1.664  0.000e+00
     0.333      0.590      4.476      1.665  0.000e+00
     0.333      0.600      4.479      1.666  0.000e+00
     0.333      0.610      4.483      1.667  0.000e+00
     0.333      0.620      4.487      1.668  0.000e+00
     0.333      0.630      4.492      1.669  0.000e+00
     0.333      0.640      4.497      1.670  0.000e+00
     0.333      0.650      4.503      1.671  0.000e+00
     0.333      0.660      4.493      1.672  0.000e+00
     0.333      0.670      4.477      1.673  0.000e+00
     0.333      0.680      4.461      1.674  0.000e+00
     0.333      0.690      4.446      1.675  0.000e+00
     0.333      0.700      4.431      1.676  0.000e+00
     0.333      0.710      4.417      1.677  0.000e+00
     0.333      0.720      4.404      1.678  0.000e+00
     0.333      0.730      4.391      1.679  0.000e+00
     0.333      0.740      4.379      1.680  0.000e+00
     0.333      0.750      4.368      1.681  0.000e+00
     0.333      0.760      4.357      1.683  0.000e+00
     0.333      0.770      4.347      1.684  0.000e+00
     0.333      0.780      4.338      1.685  0.000e+00
     0.333      0.790      4.330      1.686  0.000e+00
     0.333      0.800      4.322      1.687  0.000e+00
     0.333      0.810      4.316      1.688  0.000e+00
     0.333      0.820      4.310      1.689  0.000e+00
     0.333      0.830      4.304      1.691  0.000e+00
     0.333      0.840      4.300      1.692  0.000e+00
     0.333      0.850      4.294      1.693  0.000e+00
     0.333      0.860      4.288      1.694  0.000e+00
     0.333      0.870      4.283      1.696  0.000e+00
     0.333      0.880      4.279      1.697  0.000e+00
     0.333      0.890      4.276      1.698  0.000e+00
     0.333      0.900      4.274      1.699  0.000e+00
     0.333      0.910      4.272      1.701  0.000e+00
     0.333      0.920      4.271      1.702  0.000e+00
     0.333      0.930      4.272      1.703  0.000e+00
     0.333      0.940      4.272      1.705  0.000e+00
     0.333      0.950      4.274      1.706  0.000e+00
     0.333      0.960      4.277      1.707  0.000e+00
     0.333      0.970      4.280      1.709  0.000e+00
     0.333      0.980      4.284      1.710  0.000e+00
     0.333      0.990      4.288      1.711  0.000e+00
     0.333      1.000      4.293      1.712  0.000e+00
     0.333      1.010      4.299      1.713  0.000e+00
     0.333      1.020      4.303      1.714  0.000e+00
     0.333      1.030      4.308      1.715  0.000e+00
     0.333      1.040      4.313      1.716  0.000e+00
     0.333      1.050      4.319      1.717  0.000e+00
     0.333      1.060      4.326      1.718  0.000e+00
     0.333      1.070      4.333      1.719  0.000e+00
     0.333      1.080      4.341      1.720  0.000e+00
     0.333      1.090      4.349      1.721  0.000e+00
     0.333      1.100      4.358      1.722  0.000e+00
     0.333      1.110      4.366      1.723  0.000e+00
     0.333      1.120      4.369      1.724  0.000e+00
     0.333      1.130      4.373      1.725  0.000e+00
     0.333      1.140      4.378      1.726  0.000e+00
     0.333      1.150      4.383      1.727  0.000e+00
     0.333      1.160      4.388      1.728  0.000e+00
     0.333      1.170      4.395      1.729  0.000e+00
     0.333      1.180      4.402      1.730  0.000e+00
     0.333      1.190      4.409      1.731  0.000e+00
     0.333      1.200      4.417      1.732  0.000e+00
     0.333      1.210      4.425      1.733  0.000e+00
     0.333      1.220      4.434      1.734  0.000e+00
     0.333      1.230      4.443      1.735  0.000e+00
     0.333      1.240      4.453      1.736  0.000e+00
     0.333      1.250      4.463      1.737  0.000e+00
     0.333      1.260      4.474      1.738  0.000e+00
     0.333      1.270      4.485      1.739  0.000e+00
     0.333      1.280      4.496      1.740  0.000e+00
     0.333      1.290      4.507      1.742  0.000e+00
     0.333      1.300      4.519      1.743  0.000e+00
     0.333      1.310      4.531      1.744  0.000e+00
     0.333      1.320      4.543      1.745  0.000e+00
     0.333      1.330      4.556      1.746  0.000e+00
     0.333      1.340      4.568      1.747  0.000e+00
     0.333      1.350      4.581      1.748  0.000e+00
     0.333      1.360      4.594      1.749  0.000e+00
     0.333      1.370      4.607      1.750  0.000e+00
     0.333      1.380      4.620      1.751  0.000e+00
     0.333      1.390      4.633      1.752  0.000e+00
     0.333      1.400      4.646      1.753  0.000e+00
     0.333      1.410      4.659      1.754  0.000e+00
     0.333      1.420      4.673      1.755  0.000e+00
     0.333      1.430      4.686      1.756  0.000e+00
     0.333      1.440      4.699      1.757  0.000e+00
     0.333      1.450      4.712      1.758  0.000e+00
     0.333      1.460      4.725      1.759  0.000e+00
     0.333      1.470      4.738      1.760  0.000e+00
     0.333      1.480      4.751      1.761  0.000e+00
     0.333      1.490      4.764      1.762  0.000e+00
     0.333      1.500      4.776      1.763  0.000e+00
     0.333      1.510      4.789      1.764  0.000e+00
     0.333      1.520      4.801      1.765  0.000e+00
     0.333      1.530      4.814      1.766  0.000e+00
     0.333      1.540      4.826      1.767  0.000e+00
     0.333      1.550      4.838      1.768  0.000e+00
     0.333      1.560      4.850      1.769  0.000e+00
     0.333      1.570      4.862      1.770  0.000e+00
     0.333      1.580      4.873      1.771  0.000e+00
     0.333      1.590      4.885      1.772  0.000e+00
     0.333      1.600      4.896      1.773  0.000e+00
     0.333      1.610      4.907      1.774  0.000e+00
     0.333      1.620      4.918      1.774  0.000e+00
     0.333      1.630      4.929      1.775  0.000e+00
     0.333      1.640      4.940      1.776  0.000e+00
     0.333      1.650      4.951      1.777  0.000e+00
     0.333      1.660      4.961      1.778  0.000e+00
     0.333      1.670      4.971      1.779  0.000e+00
     0.333      1.680      4.981      1.781  0.000e+00
     0.333      1.690      4.991      1.782  0.000e+00
     0.333      1.700      5.001      1.783  0.000e+00
     0.333      1.710      5.011      1.784  0.000e+00
     0.333      1.720      5.020      1.785  0.000e+00
     0.333      1.730      5.029      1.787  0.000e+00
     0.333      1.740      5.039      1.788  0.000e+00
     0.333      1.750      5.048      1.789  0.000e+00
     0.333      1.760      5.057      1.790  0.000e+00
     0.333      1.770      5.066      1.792  0.000e+00
     0.333      1.780      5.074      1.793  0.000e+00
     0.333      1.790      5.083      1.794  0.000e+00
     0.333      1.800      5.091      1.795  0.000e+00
     0.333      1.810      5.100      1.797  0.000e+00
     0.333      1.820      5.108      1.798  0.000e+00
     0.333      1.830      5.116      1.799  0.000e+00
     0.333      1.840      5.124      1.800  0.000e+00
     0.333      1.850      5.132      1.801  0.000e+00
     0.333      1.860      5.140      1.802  0.000e+00
     0.333      1.870      5.148      1.803  0.000e+00
     0.333      1.880      5.155      1.804  0.000e+00
     0.333      1.890      5.163      1.806  0.000e+00
     0.333      1.900      5.170      1.807  0.000e+00
     0.333      1.910      5.178      1.808  0.000e+00
     0.333      1.920      5.185      1.809  0.000e+00
     0.333      1.930      5.192      1.810  0.000e+00
     0.333      1.940      5.199      1.811  0.000e+00
     0.333      1.950      5.206      1.812  0.000e+00
     0.333      1.960      5.213      1.813  0.000e+00
     0.333      1.970      5.220      1.814  0.000e+00
     0.333      1.980      5.226      1.814  0.000e+00
     0.333      1.990      5.233      1.815  0.000e+00
     0.333      2.000      5.239      1.816  0.000e+00

     0.417      0.000      4.762      1.625  0.000e+00
     0.417      0.010      4.748      1.625  0.000e+00
     0.417      0.020      4.733      1.626  0.000e+00
     0.417      0.030      4.719      1.627  0.000e+00
     0.417      0.040      4.705      1.627  0.000e+00
     0.417      0.050      4.691      1.628  0.000e+00
     0.417      0.060      4.678      1.629  0.000e+00
     0.417      0.070      4.665      1.629  0.000e+00
     0.417      0.080      4.652      1.630  0.000e+00
     0.417      0.090      4.640      1.630  0.000e+00
     0.417      0.100      4.627      1.631  0.000e+00
     0.417      0.110      4.616      1.632  0.000e+00
     0.417      0.120      4.605      1.632  0.000e+00
     0.417      0.130      4.594      1.633  0.000e+00
     0.417      0.140      4.584      1.634  0.000e+00
     0.417      0.150      4.574      1.634  0.000e+00
     0.417      0.160      4.565      1.635  0.000e+00
     0.417      0.170      4.557      1.635  0.000e+00
     0.417      0.180      4.549      1.636  0.000e+00
     0.417      0.190      4.542      1.636  0.000e+00
     0.417      0.200      4.536      1.637  0.000e+00
     0.417      0.210      4.530      1.637  0.000e+00
     0.417      0.220      4.524      1.638  0.000e+00
     0.417      0.230      4.520      1.638  0.000e+00
     0.417      0.240      4.516      1.639  0.000e+00
     0.417      0.250      4.513      1.639  0.000e+00
     0.417      0.260      4.507      1.640  0.000e+00
     0.417      0.270      4.494      1.640  0.000e+00
     0.417      0.280      4.482      1.641  0.000e+00
     0.417      0.290      4.470      1.641  0.000e+00
     0.417      0.300      4.458      1.642  0.000e+00
     0.417      0.310      4.448      1.642  0.000e+00
     0.417      0.320      4.438      1.643  0.000e+00
     0.417      0.330      4.428      1.643  0.000e+00
     0.417      0.340      4.420      1.644  0.000e+00
     0.417      0.350      4.412      1.644  0.000e+00
     0.417      0.360      4.405      1.645  0.000e+00
     0.417      0.370      4.399      1.645  0.000e+00
     0.417      0.380      4.393      1.646  0.000e+00
     0.417      0.390      4.383      1.646  0.000e+00
     0.417      0.400      4.372      1.647  0.000e+00
     0.417      0.410      4.361      1.647  0.000e+00
     0.417      0.420      4.352      1.648  0.000e+00
     0.417      0.430      4.343      1.648  0.000e+00
     0.417      0.440      4.336      1.649  0.000e+00
     0.417      0.450      4.329      1.650  0.000e+00
     0.417      0.460      4.322      1.651  0.000e+00
     0.417      0.470      4.317      1.652  0.000e+00
     0.417      0.480      4.313      1.653  0.000e+00
     0.417      0.490      4.309      1.654  0.000e+00
     0.417      0.500      4.306      1.654  0.000e+00
     0.417      0.510      4.304      1.655  0.000e+00
     0.417      0.520      4.303      1.656  0.000e+00
     0.417      0.530      4.302      1.657  0.000e+00
     0.417      0.540      4.303      1.658  0.000e+00
     0.417      0.550      4.304      1.659  0.000e+00
     0.417      0.560      4.306      1.660  0.000e+00
     0.417      0.570      4.309      1.661  0.000e+00
     0.417      0.580      4.312      1.662  0.000e+00
     0.417      0.590      4.316      1.663  0.000e+00
     0.417      0.600      4.321      1.664  0.000e+00
     0.417      0.610      4.326      1.665  0.000e+00
     0.417      0.620      4.332      1.666  0.000e+00
     0.417      0.630      4.339      1.667  0.000e+00
     0.417      0.640      4.346      1.668  0.000e+00
     0.417      0.650      4.350      1.669  0.000e+00
     0.417      0.660      4.331      1.670  0.000e+00
     0.417      0.670      4.313      1.671  0.000e+00
     0.417      0.680      4.295      1.672  0.000e+00
     0.417      0.690      4.278      1.674  0.000e+00
     0.417      0.700      4.262      1.675  0.000e+00
     0.417      0.710      4.247      1.676  0.000e+00
     0.417      0.720      4.232      1.677  0.000e+00
     0.417      0.730      4.218      1.678  0.000e+00
     0.417      0.740      4.205      1.679  0.000e+00
     0.417      0.750      4.192      1.680  0.000e+00
     0.417      0.760      4.181      1.682  0.000e+00
     0.417      0.770      4.170      1.683  0.000e+00
     0.417      0.780      4.161      1.684  0.000e+00
     0.417      0.790      4.152      1.685  0.000e+00
     0.417      0.800      4.144      1.687  0.000e+00
     0.417      0.810      4.137      1.688  0.000e+00
     0.417      0.820      4.131      1.689  0.000e+00
     0.417      0.830      4.126      1.691  0.000e+00
     0.417      0.840      4.122      1.692  0.000e+00
     0.417      0.850      4.115      1.693  0.000e+00
     0.417      0.860      4.109      1.695  0.000e+00
     0.417      0.870      4.105      1.696  0.000e+00
     0.417      0.880      4.101      1.697  0.000e+00
     0.417      0.890      4.098      1.699  0.000e+00
     0.417      0.900      4.096      1.700  0.000e+00
     0.417      0.910      4.095      1.702  0.000e+00
     0.417      0.920      4.095      1.703  0.000e+00
     0.417      0.930      4.096      1.705  0.000e+00
     0.417      0.940      4.098      1.706  0.000e+00
     0.417      0.950      4.101      1.708  0.000e+00
     0.417      0.960      4.104      1.709  0.000e+00
     0.417      0.970      4.108      1.710  0.000e+00
     0.417      0.980      4.110      1.711  0.000e+00
     0.417      0.990      4.113      1.712  0.000e+00
     0.417      1.000      4.117      1.713  0.000e+00
     0.417      1.010      4.122      1.715  0.000e+00
     0.417      1.020      4.127      1.716  0.000e+00
     0.417      1.030      4.133      1.717  0.000e+00
     0.417      1.040      4.141      1.718  0.000e+00
     0.417      1.050      4.148      1.719  0.000e+00
     0.417      1.060      4.157      1.720  0.000e+00
     0.417      1.070      4.163      1.721  0.000e+00
     0.417      1.080      4.165      1.722  0.000e+00
     0.417      1.090      4.167      1.723  0.000e+00
     0.417      1.100      4.170      1.724  0.000e+00
     0.417      1.110      4.174      1.725  0.000e+00
     0.417      1.120      4.178      1.726  0.000e+00
     0.417      1.130      4.184      1.727  0.000e+00
     0.417      1.140      4.190      1.728  0.000e+00
     0.417      1.150      4.197      1.729  0.000e+00
     0.417      1.160      4.204      1.730  0.000e+00
     0.417      1.170      4.213      1.731  0.000e+00
     0.417      1.180      4.222      1.732  0.000e+00
     0.417      1.190      4.231      1.734  0.000e+00
     0.417      1.200      4.241      1.735  0.000e+00
     0.417      1.210      4.252      1.736  0.000e+00
     0.417      1.220      4.264      1.737  0.000e+00
     0.417      1.230      4.276      1.738  0.000e+00
     0.417      1.240      4.288      1.739  0.000e+00
     0.417      1.250      4.301      1.740  0.000e+00
     0.417      1.260      4.314      1.741  0.000e+00
     0.417      1.270      4.328      1.743  0.000e+00
     0.417      1.280      4.342      1.744  0.000e+00
     0.417      1.290      4.356      1.745  0.000e+00
     0.417      1.300      4.371      1.746  0.000e+00
     0.417      1.310      4.386      1.747  0.000e+00
     0.417      1.320      4.401      1.749  0.000e+00
     0.417      1.330      4.416      1.750  0.000e+00
     0.417      1.340      4.432      1.751  0.000e+00
     0.417      1.350      4.448      1.752  0.000e+00
     0.417      1.360      4.463      1.753  0.000e+00
     0.417      1.370      4.479      1.754  0.000e+00
     0.417      1.380      4.495      1.755  0.000e+00
     0.417      1.390      4.511      1.756  0.000e+00
     0.417      1.400      4.527      1.757  0.000e+00
     0.417      1.410      4.543      1.758  0.000e+00
     0.417      1.420      4.559      1.759  0.000e+00
     0.417      1.430      4.575      1.760  0.000e+00
     0.417      1.440      4.591      1.762  0.000e+00
     0.417      1.450      4.607      1.763  0.000e+00
     0.417      1.460      4.623      1.764  0.000e+00
     0.417      1.470      4.638      1.765  0.000e+00
     0.417      1.480      4.654      1.766  0.000e+00
     0.417      1.490      4.669      1.767  0.000e+00
     0.417      1.500      4.684      1.768  0.000e+00
     0.417      1.510      4.699      1.769  0.000e+00
     0.417      1.520      4.714      1.770  0.000e+00
     0.417      1.530      4.728      1.771  0.000e+00
     0.417      1.540      4.743      1.772  0.000e+00
     0.417      1.550      4.757      1.773  0.000e+00
     0.417      1.560      4.771      1.774  0.000e+00
     0.417      1.570      4.785      1.775  0.000e+00
     0.417      1.580      4.798      1.776  0.000e+00
     0.417      1.590      4.811      1.777  0.000e+00
     0.417      1.600      4.824      1.778  0.000e+00
     0.417      1.610      4.837      1.779  0.000e+00
     0.417      1.620      4.850      1.780  0.000e+00
     0.417      1.630      4.862      1.782  0.000e+00
     0.417      1.640      4.874      1.783  0.000e+00
     0.417      1.650      4.886      1.784  0.000e+00
     0.417      1.660      4.898      1.785  0.000e+00
     0.417      1.670      4.910      1.787  0.000e+00
     0.417      1.680      4.921      1.788  0.000e+00
     0.417      1.690      4.932      1.789  0.000e+00
     0.417      1.700      4.943      1.791  0.000e+00
     0.417      1.710      4.954      1.792  0.000e+00
     0.417      1.720      4.964      1.793  0.000e+00
     0.417      1.730      4.974      1.795  0.000e+00
     0.417      1.740      4.984      1.796  0.000e+00
     0.417      1.750      4.994      1.798  0.000e+00
     0.417      1.760      5.004      1.800  0.000e+00
     0.417      1.770      5.014      1.802  0.000e+00
     0.417      1.780      5.023      1.803  0.000e+00
     0.417      1.790      5.032      1.805  0.000e+00
     0.417      1.800      5.041      1.807  0.000e+00
     0.417      1.810      5.050      1.808  0.000e+00
     0.417      1.820      5.059      1.809  0.000e+00
     0.417      1.830      5.068      1.811  0.000e+00
     0.417      1.840      5.076      1.812  0.000e+00
     0.417      1.850      5.085      1.812  0.000e+00
     0.417      1.860      5.093      1.813  0.000e+00
     0.417      1.870      5.101      1.814  0.000e+00
     0.417      1.880      5.109      1.815  0.000e+00
     0.417      1.890      5.117      1.816  0.000e+00
     0.417      1.900      5.125      1.817  0.000e+00
     0.417      1.910      5.132      1.817  0.000e+00
     0.417      1.920      5.140      1.818  0.000e+00
     0.417      1.930      5.147      1.818  0.000e+00
     0.417      1.940      5.154      1.818  0.000e+00
     0.417      1.950      5.162      1.819  0.000e+00
     0.417      1.960      5.169      1.819  0.000e+00
     0.417      1.970      5.176      1.820  0.000e+00
     0.417      1.980      5.182      1.820  0.000e+00
     0.417      1.990      5.189      1.820  0.000e+00
     0.417      2.000      5.196      1.821  0.000e+00

     0.500      0.000      4.602      1.620  0.000e+00
     0.500      0.010      4.589      1.621  0.000e+00
     0.500      0.020      4.576      1.621  0.000e+00
     0.500      0.030      4.564      1.622  0.000e+00
     0.500      0.040      4.553      1.623  0.000e+00
     0.500      0.050      4.542      1.623  0.000e+00
     0.500      0.060      4.531      1.624  0.000e+00
     0.500      0.070      4.516      1.625  0.000e+00
     0.500      0.080      4.502      1.626  0.000e+00
     0.500      0.090      4.488      1.626  0.000e+00
     0.500      0.100      4.474      1.627  0.000e+00
     0.500      0.110      4.461      1.628  0.000e+00
     0.500      0.120      4.449      1.629  0.000e+00
     0.500      0.130      4.437      1.630  0.000e+00
     0.500      0.140      4.426      1.631  0.000e+00
     0.500      0.150      4.415      1.631  0.000e+00
     0.500      0.160      4.405      1.632  0.000e+00
     0.500      0.170      4.396      1.633  0.000e+00
     0.500      0.180      4.387      1.634  0.000e+00
     0.500      0.190      4.380      1.634  0.000e+00
     0.500      0.200      4.372      1.635  0.000e+00
     0.500      0.210      4.366      1.635  0.000e+00
     0.500      0.220      4.361      1.636  0.000e+00
     0.500      0.230      4.356      1.637  0.000e+00
     0.500      0.240      4.352      1.638  0.000e+00
     0.500      0.250      4.349      1.638  0.000e+00
     0.500      0.260      4.346      1.639  0.000e+00
     0.500      0.270      4.345      1.640  0.000e+00
     0.500      0.280      4.344      1.640  0.000e+00
     0.500      0.290      4.333      1.641  0.000e+00
     0.500      0.300      4.321      1.641  0.000e+00
     0.500      0.310      4.310      1.642  0.000e+00
     0.500      0.320      4.299      1.642  0.000e+00
     0.500      0.330      4.289      1.643  0.000e+00
     0.500      0.340      4.280      1.643  0.000e+00
     0.500      0.350      4.272      1.644  0.000e+00
     0.500      0.360      4.265      1.645  0.000e+00
     0.500      0.370      4.258      1.645  0.000e+00
     0.500      0.380      4.253      1.646  0.000e+00
     0.500      0.390      4.248      1.646  0.000e+00
     0.500      0.400      4.244      1.647  0.000e+00
     0.500      0.410      4.236      1.647  0.000e+00
     0.500      0.420      4.226      1.648  0.000e+00
     0.500      0.430      4.217      1.648  0.000e+00
     0.500      0.440      4.209      1.649  0.000e+00
     0.500      0.450      4.202      1.650  0.000e+00
     0.500      0.460      4.196      1.650  0.000e+00
     0.500      0.470      4.190      1.651  0.000e+00
     0.500      0.480      4.186      1.651  0.000e+00
     0.500      0.490      4.182      1.652  0.000e+00
     0.500      0.500      4.180      1.652  0.000e+00
     0.500      0.510      4.178      1.653  0.000e+00
     0.500      0.520      4.177      1.654  0.000e+00
     0.500      0.530      4.178      1.654  0.000e+00
     0.500      0.540      4.179      1.655  0.000e+00
     0.500      0.550      4.180      1.656  0.000e+00
     0.500      0.560      4.183      1.657  0.000e+00
     0.500      0.570      4.186      1.658  0.000e+00
     0.500      0.580      4.191      1.659  0.000e+00
     0.500      0.590      4.196      1.660  0.000e+00
     0.500      0.600      4.201      1.661  0.000e+00
     0.500      0.610      4.208      1.662  0.000e+00
     0.500      0.620      4.215      1.664  0.000e+00
     0.500      0.630      4.223      1.665  0.000e+00
     0.500      0.640      4.231      1.666  0.000e+00
     0.500      0.650      4.222      1.667  0.000e+00
     0.500      0.660      4.202      1.668  0.000e+00
     0.500      0.670      4.182      1.669  0.000e+00
     0.500      0.680      4.164      1.670  0.000e+00
     0.500      0.690      4.145      1.672  0.000e+00
     0.500      0.700      4.128      1.673  0.000e+00
     0.500      0.710      4.112      1.674  0.000e+00
     0.500      0.720      4.096      1.675  0.000e+00
     0.500      0.730      4.081      1.677  0.000e+00
     0.500      0.740      4.067      1.678  0.000e+00
     0.500      0.750      4.054      1.679  0.000e+00
     0.500      0.760      4.042      1.680  0.000e+00
     0.500      0.770      4.031      1.682  0.000e+00
     0.500      0.780      4.021      1.683  0.000e+00
     0.500      0.790      4.012      1.684  0.000e+00
     0.500      0.800      4.004      1.686  0.000e+00
     0.500      0.810      3.997      1.687  0.000e+00
     0.500      0.820      3.991      1.689  0.000e+00
     0.500      0.830      3.986      1.690  0.000e+00
     0.500      0.840      3.982      1.691  0.000e+00
     0.500      0.850      3.975      1.693  0.000e+00
     0.500      0.860      3.969      1.694  0.000e+00
     0.500      0.870      3.965      1.696  0.000e+00
     0.500      0.880      3.961      1.697  0.000e+00
     0.500      0.890      3.958      1.699  0.000e+00
     0.500      0.900      3.957      1.701  0.000e+00
     0.500      0.910      3.956      1.702  0.000e+00
     0.500      0.920      3.957      1.704  0.000e+00
     0.500      0.930      3.956      1.705  0.000e+00
     0.500      0.940      3.955      1.707  0.000e+00
     0.500      0.950      3.955      1.709  0.000e+00
     0.500      0.960      3.956      1.710  0.000e+00
     0.500      0.970      3.958      1.711  0.000e+00
     0.500      0.980      3.961      1.712  0.000e+00
     0.500      0.990      3.964      1.713  0.000e+00
     0.500      1.000      3.969      1.715  0.000e+00
     0.500      1.010      3.975      1.716  0.000e+00
     0.500      1.020      3.982      1.717  0.000e+00
     0.500      1.030      3.984      1.718  0.000e+00
     0.500      1.040      3.982      1.719  0.000e+00
     0.500      1.050      3.981      1.720  0.000e+00
     0.500      1.060      3.981      1.721  0.000e+00
     0.500      1.070      3.982      1.722  0.000e+00
     0.500      1.080      3.984      1.724  0.000e+00
     0.500      1.090      3.987      1.725  0.000e+00
     0.500      1.100      3.991      1.726  0.000e+00
     0.500      1.110      3.996      1.727  0.000e+00
     0.500      1.120      4.002      1.728  0.000e+00
     0.500      1.130      4.009      1.729  0.000e+00
     0.500      1.140      4.016      1.730  0.000e+00
     0.500      1.150      4.025      1.732  0.000e+00
     0.500      1.160      4.034      1.733  0.000e+00
     0.500      1.170      4.044      1.734  0.000e+00
     0.500      1.180      4.055      1.735  0.000e+00
     0.500      1.190      4.066      1.736  0.000e+00
     0.500      1.200      4.079      1.738  0.000e+00
     0.500      1.210      4.092      1.739  0.000e+00
     0.500      1.220      4.105      1.740  0.000e+00
     0.500      1.230      4.119      1.741  0.000e+00
     0.500      1.240      4.134      1.743  0.000e+00
     0.500      1.250      4.149      1.744  0.000e+00
     0.500      1.260      4.165      1.745  0.000e+00
     0.500      1.270      4.181      1.746  0.000e+00
     0.500      1.280      4.197      1.748  0.000e+00
     0.500      1.290      4.214      1.749  0.000e+00
     0.500      1.300      4.231      1.750  0.000e+00
     0.500      1.310      4.249      1.751  0.000e+00
     0.500      1.320      4.267      1.752  0.000e+00
     0.500      1.330      4.285      1.753  0.000e+00
     0.500      1.340      4.303      1.755  0.000e+00
     0.500      1.350      4.321      1.756  0.000e+00
     0.500      1.360      4.340      1.757  0.000e+00
     0.500      1.370      4.358      1.758  0.000e+00
     0.500      1.380      4.377      1.759  0.000e+00
     0.500      1.390      4.395      1.760  0.000e+00
     0.500      1.400      4.414      1.762  0.000e+00
     0.500      1.410      4.432      1.763  0.000e+00
     0.500      1.420      4.451      1.764  0.000e+00
     0.500      1.430      4.469      1.765  0.000e+00
     0.500      1.440      4.487      1.766  0.000e+00
     0.500      1.450      4.505      1.767  0.000e+00
     0.500      1.460      4.523      1.768  0.000e+00
     0.500      1.470      4.541      1.769  0.000e+00
     0.500      1.480      4.559      1.771  0.000e+00
     0.500      1.490      4.576      1.772  0.000e+00
     0.500      1.500      4.593      1.773  0.000e+00
     0.500      1.510      4.610      1.774  0.000e+00
     0.500      1.520      4.627      1.775  0.000e+00
     0.500      1.530      4.643      1.776  0.000e+00
     0.500      1.540      4.660      1.777  0.000e+00
     0.500      1.550      4.676      1.778  0.000e+00
     0.500      1.560      4.691      1.779  0.000e+00
     0.500      1.570      4.707      1.780  0.000e+00
     0.500      1.580      4.722      1.781  0.000e+00
     0.500      1.590      4.737      1.783  0.000e+00
     0.500      1.600      4.751      1.784  0.000e+00
     0.500      1.610      4.765      1.785  0.000e+00
     0.500      1.620      4.779      1.787  0.000e+00
     0.500      1.630      4.793      1.789  0.000e+00
     0.500      1.640      4.807      1.791  0.000e+00
     0.500      1.650      4.820      1.793  0.000e+00
     0.500      1.660      4.833      1.794  0.000e+00
     0.500      1.670      4.845      1.796  0.000e+00
     0.500      1.680      4.858      1.798  0.000e+00
     0.500      1.690      4.870      1.800  0.000e+00
     0.500      1.700      4.881      1.802  0.000e+00
     0.500      1.710      4.893      1.804  0.000e+00
     0.500      1.720      4.904      1.806  0.000e+00
     0.500      1.730      4.915      1.808  0.000e+00
     0.500      1.740      4.926      1.810  0.000e+00
     0.500      1.750      4.937      1.812  0.000e+00
     0.500      1.760      4.947      1.813  0.000e+00
     0.500      1.770      4.958      1.814  0.000e+00
     0.500      1.780      4.968      1.815  0.000e+00
     0.500      1.790      4.977      1.816  0.000e+00
     0.500      1.800      4.987      1.817  0.000e+00
     0.500      1.810      4.996      1.818  0.000e+00
     0.500      1.820      5.006      1.818  0.000e+00
     0.500      1.830      5.015      1.819  0.000e+00
     0.500      1.840      5.024      1.819  0.000e+00
     0.500      1.850      5.032      1.819  0.000e+00
     0.500      1.860      5.041      1.820  0.000e+00
     0.500      1.870      5.049      1.820  0.000e+00
     0.500      1.880      5.058      1.820  0.000e+00
     0.500      1.890      5.066      1.821  0.000e+00
     0.500      1.900      5.074      1.821  0.000e+00
     0.500      1.910      5.082      1.822  0.000e+00
     0.500      1.920      5.089      1.822  0.000e+00
     0.500      1.930      5.097      1.822  0.000e+00
     0.500      1.940      5.105      1.823  0.000e+00
     0.500      1.950      5.112      1.823  0.000e+00
     0.500      1.960      5.119      1.823  0.000e+00
     0.500      1.970      5.126      1.824  0.000e+00
     0.500      1.980      5.133      1.824  0.000e+00
     0.500      1.990      5.140      1.825  0.000e+00
     0.500      2.000      5.147      1.825  0.000e+00

     0.583      0.000      4.463      1.618  0.000e+00
     0.583      0.010      4.448      1.618  0.000e+00
     0.583      0.020      4.435      1.619  0.000e+00
     0.583      0.030      4.421      1.619  0.000e+00
     0.583      0.040      4.408      1.619  0.000e+00
     0.583      0.050      4.396      1.620  0.000e+00
     0.583      0.060      4.384      1.620  0.000e+00
     0.583      0.070      4.373      1.621  0.000e+00
     0.583      0.080      4.362      1.621  0.000e+00
     0.583      0.090      4.352      1.622  0.000e+00
     0.583      0.100      4.343      1.623  0.000e+00
     0.583      0.110      4.335      1.624  0.000e+00
     0.583      0.120      4.327      1.624  0.000e+00
     0.583      0.130      4.320      1.625  0.000e+00
     0.583      0.140      4.314      1.626  0.000e+00
     0.583      0.150      4.304      1.627  0.000e+00
     0.583      0.160      4.294      1.628  0.000e+00
     0.583      0.170      4.284      1.628  0.000e+00
     0.583      0.180      4.275      1.629  0.000e+00
     0.583      0.190      4.267      1.630  0.000e+00
     0.583      0.200      4.260      1.631  0.000e+00
     0.583      0.210      4.253      1.632  0.000e+00
     0.583      0.220      4.247      1.633  0.000e+00
     0.583      0.230      4.243      1.634  0.000e+00
     0.583      0.240      4.239      1.635  0.000e+00
     0.583      0.250      4.236      1.636  0.000e+00
     0.583      0.260      4.233      1.637  0.000e+00
     0.583      0.270      4.232      1.638  0.000e+00
     0.583      0.280      4.231      1.639  0.000e+00
     0.583      0.290      4.231      1.640  0.000e+00
     0.583      0.300      4.233      1.640  0.000e+00
     0.583      0.310      4.228      1.641  0.000e+00
     0.583      0.320      4.217      1.642  0.000e+00
     0.583      0.330      4.207      1.643  0.000e+00
     0.583      0.340      4.198      1.644  0.000e+00
     0.583      0.350      4.190      1.644  0.000e+00
     0.583      0.360      4.183      1.645  0.000e+00
     0.583      0.370      4.176      1.645  0.000e+00
     0.583      0.380      4.171      1.646  0.000e+00
     0.583      0.390      4.166      1.647  0.000e+00
     0.583      0.400      4.162      1.647  0.000e+00
     0.583      0.410      4.159      1.648  0.000e+00
     0.583      0.420      4.157      1.648  0.000e+00
     0.583      0.430      4.151      1.649  0.000e+00
     0.583      0.440      4.143      1.649  0.000e+00
     0.583      0.450      4.136      1.650  0.000e+00
     0.583      0.460      4.130      1.651  0.000e+00
     0.583      0.470      4.124      1.651  0.000e+00
     0.583      0.480      4.120      1.652  0.000e+00
     0.583      0.490      4.116      1.652  0.000e+00
     0.583      0.500      4.114      1.653  0.000e+00
     0.583      0.510      4.112      1.654  0.000e+00
     0.583      0.520      4.112      1.654  0.000e+00
     0.583      0.530      4.112      1.655  0.000e+00
     0.583      0.540      4.113      1.656  0.000e+00
     0.583      0.550      4.115      1.656  0.000e+00
     0.583      0.560      4.118      1.657  0.000e+00
     0.583      0.570      4.121      1.658  0.000e+00
     0.583      0.580      4.126      1.659  0.000e+00
     0.583      0.590      4.131      1.659  0.000e+00
     0.583      0.600      4.137      1.660  0.000e+00
     0.583      0.610      4.143      1.661  0.000e+00
     0.583      0.620      4.151      1.662  0.000e+00
     0.583      0.630      4.159      1.663  0.000e+00
     0.583      0.640      4.165      1.663  0.000e+00
     0.583      0.650      4.144      1.664  0.000e+00
     0.583      0.660      4.123      1.666  0.000e+00
     0.583      0.670      4.103      1.667  0.000e+00
     0.583      0.680      4.084      1.668  0.000e+00
     0.583      0.690      4.066      1.669  0.000e+00
     0.583      0.700      4.048      1.671  0.000e+00
     0.583      0.710      4.031      1.672  0.000e+00
     0.583      0.720      4.015      1.673  0.000e+00
     0.583      0.730      4.000      1.675  0.000e+00
     0.583      0.740      3.986      1.676  0.000e+00
     0.583      0.750      3.973      1.677  0.000e+00
     0.583      0.760      3.961      1.679  0.000e+00
     0.583      0.770      3.949      1.680  0.000e+00
     0.583      0.780      3.939      1.682  0.000e+00
     0.583      0.790      3.930      1.683  0.000e+00
     0.583      0.800      3.922      1.685  0.000e+00
     0.583      0.810      3.915      1.686  0.000e+00
     0.583      0.820      3.909      1.688  0.000e+00
     0.583      0.830      3.903      1.689  0.000e+00
     0.583      0.840      3.900      1.691  0.000e+00
     0.583      0.850      3.893      1.692  0.000e+00
     0.583      0.860      3.887      1.694  0.000e+00
     0.583      0.870      3.882      1.695  0.000e+00
     0.583      0.880      3.879      1.697  0.000e+00
     0.583      0.890      3.874      1.699  0.000e+00
     0.583      0.900      3.868      1.700  0.000e+00
     0.583      0.910      3.864      1.702  0.000e+00
     0.583      0.920      3.861      1.704  0.000e+00
     0.583      0.930      3.859      1.706  0.000e+00
     0.583      0.940      3.857      1.707  0.000e+00
     0.583      0.950      3.858      1.709  0.000e+00
     0.583      0.960      3.859      1.710  0.000e+00
     0.583      0.970      3.861      1.712  0.000e+00
     0.583      0.980      3.864      1.713  0.000e+00
     0.583      0.990      3.861      1.714  0.000e+00
     0.583      1.000      3.854      1.715  0.000e+00
     0.583      1.010      3.849      1.717  0.000e+00
     0.583      1.020      3.845      1.718  0.000e+00
     0.583      1.030      3.843      1.719  0.000e+00
     0.583      1.040      3.841      1.720  0.000e+00
     0.583      1.050      3.840      1.721  0.000e+00
     0.583      1.060      3.840      1.723  0.000e+00
     0.583      1.070      3.842      1.724  0.000e+00
     0.583      1.080      3.844      1.725  0.000e+00
     0.583      1.090      3.848      1.726  0.000e+00
     0.583      1.100      3.853      1.727  0.000e+00
     0.583      1.110      3.858      1.729  0.000e+00
     0.583      1.120      3.865      1.730  0.000e+00
     0.583      1.130      3.873      1.731  0.000e+00
     0.583      1.140      3.881      1.732  0.000e+00
     0.583      1.150      3.891      1.734  0.000e+00
     0.583      1.160      3.901      1.735  0.000e+00
     0.583      1.170      3.912      1.736  0.000e+00
     0.583      1.180      3.924      1.738  0.000e+00
     0.583      1.190      3.937      1.739  0.000e+00
     0.583      1.200      3.951      1.740  0.000e+00
     0.583      1.210      3.965      1.742  0.000e+00
     0.583      1.220      3.980      1.743  0.000e+00
     0.583      1.230      3.996      1.744  0.000e+00
     0.583      1.240      4.012      1.746  0.000e+00
     0.583      1.250      4.029      1.747  0.000e+00
     0.583      1.260      4.046      1.748  0.000e+00
     0.583      1.270      4.064      1.750  0.000e+00
     0.583      1.280      4.082      1.751  0.000e+00
     0.583      1.290      4.100      1.752  0.000e+00
     0.583      1.300      4.119      1.754  0.000e+00
     0.583      1.310      4.138      1.755  0.000e+00
     0.583      1.320      4.158      1.756  0.000e+00
     0.583      1.330      4.177      1.757  0.000e+00
     0.583      1.340      4.197      1.759  0.000e+00
     0.583      1.350      4.217      1.760  0.000e+00
     0.583      1.360      4.237      1.761  0.000e+00
     0.583      1.370      4.258      1.762  0.000e+00
     0.583      1.380      4.278      1.764  0.000e+00
     0.583      1.390      4.298      1.765  0.000e+00
     0.583      1.400      4.318      1.766  0.000e+00
     0.583      1.410      4.338      1.767  0.000e+00
     0.583      1.420      4.359      1.768  0.000e+00
     0.583      1.430      4.378      1.769  0.000e+00
     0.583      1.440      4.398      1.770  0.000e+00
     0.583      1.450      4.418      1.771  0.000e+00
     0.583      1.460      4.437      1.773  0.000e+00
     0.583      1.470      4.457      1.774  0.000e+00
     0.583      1.480      4.476      1.775  0.000e+00
     0.583      1.490      4.495      1.776  0.000e+00
     0.583      1.500      4.513      1.778  0.000e+00
     0.583      1.510      4.532      1.779  0.000e+00
     0.583      1.520      4.550      1.781  0.000e+00
     0.583      1.530      4.567      1.782  0.000e+00
     0.583      1.540      4.585      1.784  0.000e+00
     0.583      1.550      4.602      1.785  0.000e+00
     0.583      1.560      4.619      1.787  0.000e+00
     0.583      1.570      4.635      1.789  0.000e+00
     0.583      1.580      4.651      1.791  0.000e+00
     0.583      1.590      4.667      1.793  0.000e+00
     0.583      1.600      4.683      1.795  0.000e+00
     0.583      1.610      4.698      1.797  0.000e+00
     0.583      1.620      4.713      1.799  0.000e+00
     0.583      1.630      4.728      1.801  0.000e+00
     0.583      1.640      4.742      1.803  0.000e+00
     0.583      1.650      4.756      1.805  0.000e+00
     0.583      1.660      4.770      1.807  0.000e+00
     0.583      1.670      4.783      1.808  0.000e+00
     0.583      1.680      4.796      1.810  0.000e+00
     0.583      1.690      4.809      1.811  0.000e+00
     0.583      1.700      4.821      1.813  0.000e+00
     0.583      1.710      4.833      1.814  0.000e+00
     0.583      1.720      4.845      1.816  0.000e+00
     0.583      1.730      4.857      1.817  0.000e+00
     0.583      1.740      4.868      1.818  0.000e+00
     0.583      1.750      4.879      1.818  0.000e+00
     0.583      1.760      4.890      1.819  0.000e+00
     0.583      1.770      4.901      1.820  0.000e+00
     0.583      1.780      4.911      1.820  0.000e+00
     0.583      1.790      4.921      1.821  0.000e+00
     0.583      1.800      4.931      1.821  0.000e+00
     0.583      1.810      4.941      1.821  0.000e+00
     0.583      1.820      4.951      1.822  0.000e+00
     0.583      1.830      4.960      1.822  0.000e+00
     0.583      1.840      4.969      1.823  0.000e+00
     0.583      1.850      4.978      1.823  0.000e+00
     0.583      1.860      4.987      1.823  0.000e+00
     0.583      1.870      4.996      1.824  0.000e+00
     0.583      1.880      5.004      1.824  0.000e+00
     0.583      1.890      5.013      1.825  0.000e+00
     0.583      1.900      5.021      1.825  0.000e+00
     0.583      1.910      5.029      1.825  0.000e+00
     0.583      1.920      5.037      1.826  0.000e+00
     0.583      1.930      5.044      1.826  0.000e+00
     0.583      1.940      5.052      1.827  0.000e+00
     0.583      1.950      5.060      1.827  0.000e+00
     0.583      1.960      5.067      1.827  0.000e+00
     0.583      1.970      5.074      1.828  0.000e+00
     0.583      1.980      5.081      1.828  0.000e+00
     0.583      1.990      5.088      1.828  0.000e+00
     0.583      2.000      5.095      1.829  0.000e+00

     0.667      0.000      4.373      1.618  0.000e+00
     0.667      0.010      4.358      1.618  0.000e+00
     0.667      0.020      4.343      1.618  0.000e+00
     0.667      0.030      4.329      1.618  0.000e+00
     0.667      0.040      4.316      1.618  0.000e+00
     0.667      0.050      4.303      1.618  0.000e+00
     0.667      0.060      4.291      1.619  0.000e+00
     0.667      0.070      4.279      1.619  0.000e+00
     0.667      0.080      4.268      1.619  0.000e+00
     0.667      0.090      4.258      1.620  0.000e+00
     0.667      0.100      4.248      1.620  0.000e+00
     0.667      0.110      4.239      1.621  0.000e+00
     0.667      0.120      4.231      1.621  0.000e+00
     0.667      0.130      4.224      1.622  0.000e+00
     0.667      0.140      4.217      1.622  0.000e+00
     0.667      0.150      4.212      1.623  0.000e+00
     0.667      0.160      4.207      1.624  0.000e+00
     0.667      0.170      4.203      1.624  0.000e+00
     0.667      0.180      4.200      1.625  0.000e+00
     0.667      0.190      4.197      1.626  0.000e+00
     0.667      0.200      4.196      1.627  0.000e+00
     0.667      0.210      4.195      1.628  0.000e+00
     0.667      0.220      4.195      1.629  0.000e+00
     0.667      0.230      4.194      1.629  0.000e+00
     0.667      0.240      4.190      1.630  0.000e+00
     0.667      0.250      4.187      1.631  0.000e+00
     0.667      0.260      4.185      1.632  0.000e+00
     0.667      0.270      4.184      1.633  0.000e+00
     0.667      0.280      4.183      1.634  0.000e+00
     0.667      0.290      4.183      1.635  0.000e+00
     0.667      0.300      4.184      1.637  0.000e+00
     0.667      0.310      4.186      1.638  0.000e+00
     0.667      0.320      4.189      1.639  0.000e+00
     0.667      0.330      4.191      1.640  0.000e+00
     0.667      0.340      4.182      1.641  0.000e+00
     0.667      0.350      4.174      1.642  0.000e+00
     0.667      0.360      4.167      1.644  0.000e+00
     0.667      0.370      4.160      1.645  0.000e+00
     0.667      0.380      4.155      1.646  0.000e+00
     0.667      0.390      4.150      1.647  0.000e+00
     0.667      0.400      4.146      1.648  0.000e+00
     0.667      0.410      4.143      1.649  0.000e+00
     0.667      0.420      4.141      1.650  0.000e+00
     0.667      0.430      4.140      1.651  0.000e+00
     0.667      0.440      4.139      1.651  0.000e+00
     0.667      0.450      4.136      1.652  0.000e+00
     0.667      0.460      4.129      1.652  0.000e+00
     0.667      0.470      4.124      1.653  0.000e+00
     0.667      0.480      4.120      1.654  0.000e+00
     0.667      0.490      4.116      1.654  0.000e+00
     0.667      0.500      4.113      1.655  0.000e+00
     0.667      0.510      4.111      1.655  0.000e+00
     0.667      0.520      4.111      1.656  0.000e+00
     0.667      0.530      4.110      1.657  0.000e+00
     0.667      0.540      4.111      1.657  0.000e+00
     0.667      0.550      4.113      1.658  0.000e+00
     0.667      0.560      4.115      1.659  0.000e+00
     0.667      0.570      4.118      1.659  0.000e+00
     0.667      0.580      4.122      1.660  0.000e+00
     0.667      0.590      4.126      1.661  0.000e+00
     0.667      0.600      4.132      1.662  0.000e+00
     0.667      0.610      4.138      1.662  0.000e+00
     0.667      0.620      4.144      1.663  0.000e+00
     0.667      0.630      4.151      1.664  0.000e+00
     0.667      0.640      4.144      1.665  0.000e+00
     0.667      0.650      4.123      1.666  0.000e+00
     0.667      0.660      4.103      1.667  0.000e+00
     0.667      0.670      4.084      1.668  0.000e+00
     0.667      0.680      4.065      1.668  0.000e+00
     0.667      0.690      4.047      1.669  0.000e+00
     0.667      0.700      4.030      1.670  0.000e+00
     0.667      0.710      4.013      1.671  0.000e+00
     0.667      0.720      3.998      1.672  0.000e+00
     0.667      0.730      3.983      1.673  0.000e+00
     0.667      0.740      3.969      1.674  0.000e+00
     0.667      0.750      3.956      1.676  0.000e+00
     0.667      0.760      3.944      1.677  0.000e+00
     0.667      0.770      3.933      1.678  0.000e+00
     0.667      0.780      3.923      1.680  0.000e+00
     0.667      0.790      3.914      1.681  0.000e+00
     0.667      0.800      3.906      1.683  0.000e+00
     0.667      0.810      3.899      1.685  0.000e+00
     0.667      0.820      3.893      1.686  0.000e+00
     0.667      0.830      3.888      1.688  0.000e+00
     0.667      0.840      3.884      1.689  0.000e+00
     0.667      0.850      3.874      1.691  0.000e+00
     0.667      0.860      3.864      1.693  0.000e+00
     0.667      0.870      3.856      1.695  0.000e+00
     0.667      0.880      3.848      1.696  0.000e+00
     0.667      0.890      3.842      1.698  0.000e+00
     0.667      0.900      3.836      1.700  0.000e+00
     0.667      0.910      3.832      1.702  0.000e+00
     0.667      0.920      3.829      1.704  0.000e+00
     0.667      0.930      3.827      1.705  0.000e+00
     0.667      0.940      3.825      1.707  0.000e+00
     0.667      0.950      3.816      1.709  0.000e+00
     0.667      0.960      3.805      1.711  0.000e+00
     0.667      0.970      3.796      1.712  0.000e+00
     0.667      0.980      3.787      1.713  0.000e+00
     0.667      0.990      3.780      1.715  0.000e+00
     0.667      1.000      3.774      1.716  0.000e+00
     0.667      1.010      3.769      1.717  0.000e+00
     0.667      1.020      3.765      1.718  0.000e+00
     0.667      1.030      3.762      1.720  0.000e+00
     0.667      1.040      3.760      1.721  0.000e+00
     0.667      1.050      3.759      1.722  0.000e+00
     0.667      1.060      3.760      1.723  0.000e+00
     0.667      1.070      3.762      1.725  0.000e+00
     0.667      1.080      3.764      1.726  0.000e+00
     0.667      1.090      3.768      1.727  0.000e+00
     0.667      1.100      3.773      1.729  0.000e+00
     0.667      1.110      3.779      1.730  0.000e+00
     0.667      1.120      3.786      1.731  0.000e+00
     0.667      1.130      3.793      1.733  0.000e+00
     0.667      1.140      3.802      1.734  0.000e+00
     0.667      1.150      3.812      1.736  0.000e+00
     0.667      1.160      3.823      1.737  0.000e+00
     0.667      1.170      3.834      1.738  0.000e+00
     0.667      1.180      3.847      1.740  0.000e+00
     0.667      1.190      3.860      1.741  0.000e+00
     0.667      1.200      3.874      1.743  0.000e+00
     0.667      1.210      3.889      1.744  0.000e+00
     0.667      1.220      3.904      1.745  0.000e+00
     0.667      1.230      3.920      1.747  0.000e+00
     0.667      1.240      3.937      1.748  0.000e+00
     0.667      1.250      3.954      1.750  0.000e+00
     0.667      1.260      3.972      1.751  0.000e+00
     0.667      1.270      3.990      1.753  0.000e+00
     0.667      1.280      4.009      1.754  0.000e+00
     0.667      1.290      4.028      1.755  0.000e+00
     0.667      1.300      4.048      1.757  0.000e+00
     0.667      1.310      4.067      1.758  0.000e+00
     0.667      1.320      4.087      1.759  0.000e+00
     0.667      1.330      4.107      1.760  0.000e+00
     0.667      1.340      4.128      1.761  0.000e+00
     0.667      1.350      4.148      1.763  0.000e+00
     0.667      1.360      4.169      1.764  0.000e+00
     0.667      1.370      4.190      1.765  0.000e+00
     0.667      1.380      4.211      1.767  0.000e+00
     0.667      1.390      4.231      1.769  0.000e+00
     0.667      1.400      4.252      1.770  0.000e+00
     0.667      1.410      4.273      1.772  0.000e+00
     0.667      1.420      4.293      1.774  0.000e+00
     0.667      1.430      4.314      1.775  0.000e+00
     0.667      1.440      4.334      1.777  0.000e+00
     0.667      1.450      4.354      1.779  0.000e+00
     0.667      1.460      4.374      1.780  0.000e+00
     0.667      1.470      4.394      1.782  0.000e+00
     0.667      1.480      4.414      1.784  0.000e+00
     0.667      1.490      4.433      1.786  0.000e+00
     0.667      1.500      4.452      1.787  0.000e+00
     0.667      1.510      4.471      1.789  0.000e+00
     0.667      1.520      4.489      1.790  0.000e+00
     0.667      1.530      4.507      1.792  0.000e+00
     0.667      1.540      4.525      1.793  0.000e+00
     0.667      1.550      4.543      1.796  0.000e+00
     0.667      1.560      4.560      1.798  0.000e+00
     0.667      1.570      4.577      1.799  0.000e+00
     0.667      1.580      4.593      1.801  0.000e+00
     0.667      1.590      4.609      1.803  0.000e+00
     0.667      1.600      4.625      1.804  0.000e+00
     0.667      1.610      4.641      1.806  0.000e+00
     0.667      1.620      4.656      1.808  0.000e+00
     0.667      1.630      4.671      1.809  0.000e+00
     0.667      1.640      4.685      1.810  0.000e+00
     0.667      1.650      4.700      1.811  0.000e+00
     0.667      1.660      4.714      1.811  0.000e+00
     0.667      1.670      4.727      1.812  0.000e+00
     0.667      1.680      4.740      1.813  0.000e+00
     0.667      1.690      4.753      1.814  0.000e+00
     0.667      1.700      4.766      1.815  0.000e+00
     0.667      1.710      4.778      1.816  0.000e+00
     0.667      1.720      4.790      1.816  0.000e+00
     0.667      1.730      4.802      1.817  0.000e+00
     0.667      1.740      4.814      1.818  0.000e+00
     0.667      1.750      4.825      1.819  0.000e+00
     0.667      1.760      4.836      1.820  0.000e+00
     0.667      1.770      4.847      1.820  0.000e+00
     0.667      1.780      4.857      1.821  0.000e+00
     0.667      1.790      4.868      1.822  0.000e+00
     0.667      1.800      4.878      1.823  0.000e+00
     0.667      1.810      4.888      1.824  0.000e+00
     0.667      1.820      4.897      1.824  0.000e+00
     0.667      1.830      4.907      1.825  0.000e+00
     0.667      1.840      4.916      1.826  0.000e+00
     0.667      1.850      4.925      1.826  0.000e+00
     0.667      1.860      4.934      1.827  0.000e+00
     0.667      1.870      4.943      1.827  0.000e+00
     0.667      1.880      4.951      1.827  0.000e+00
     0.667      1.890      4.959      1.828  0.000e+00
     0.667      1.900      4.967      1.828  0.000e+00
     0.667      1.910      4.974      1.829  0.000e+00
     0.667      1.920      4.982      1.829  0.000e+00
     0.667      1.930      4.989      1.830  0.000e+00
     0.667      1.940      4.997      1.830  0.000e+00
     0.667      1.950      5.004      1.830  0.000e+00
     0.667      1.960      5.012      1.831  0.000e+00
     0.667      1.970      5.019      1.831  0.000e+00
     0.667      1.980      5.026      1.832  0.000e+00
     0.667      1.990      5.033      1.832  0.000e+00
     0.667      2.000      5.040      1.832  0.000e+00

     0.750      0.000      4.341      1.627  0.000e+00
     0.750      0.010      4.327      1.627  0.000e+00
     0.750      0.020      4.313      1.626  0.000e+00
     0.750      0.030      4.299      1.625  0.000e+00
     0.750      0.040      4.286      1.625  0.000e+00
     0.750      0.050      4.273      1.624  0.000e+00
     0.750      0.060      4.261      1.623  0.000e+00
     0.750      0.070      4.250      1.623  0.000e+00
     0.750      0.080      4.239      1.622  0.000e+00
     0.750      0.090      4.229      1.622  0.000e+00
     0.750      0.100      4.219      1.622  0.000e+00
     0.750      0.110      4.211      1.622  0.000e+00
     0.750      0.120      4.203      1.623  0.000e+00
     0.750      0.130      4.195      1.623  0.000e+00
     0.750      0.140      4.189      1.623  0.000e+00
     0.750      0.150      4.183      1.623  0.000e+00
     0.750      0.160      4.179      1.623  0.000e+00
     0.750      0.170      4.175      1.624  0.000e+00
     0.750      0.180      4.172      1.624  0.000e+00
     0.750      0.190      4.169      1.624  0.000e+00
     0.750      0.200      4.168      1.625  0.000e+00
     0.750      0.210      4.167      1.625  0.000e+00
     0.750      0.220      4.167      1.625  0.000e+00
     0.750      0.230      4.168      1.626  0.000e+00
     0.750      0.240      4.170      1.627  0.000e+00
     0.750      0.250      4.172      1.628  0.000e+00
     0.750      0.260      4.176      1.629  0.000e+00
     0.750      0.270      4.180      1.629  0.000e+00
     0.750      0.280      4.184      1.630  0.000e+00
     0.750      0.290      4.190      1.631  0.000e+00
     0.750      0.300      4.196      1.632  0.000e+00
     0.750      0.310      4.203      1.633  0.000e+00
     0.750      0.320      4.205      1.635  0.000e+00
     0.750      0.330      4.208      1.636  0.000e+00
     0.750      0.340      4.212      1.637  0.000e+00
     0.750      0.350      4.216      1.638  0.000e+00
     0.750      0.360      4.212      1.639  0.000e+00
     0.750      0.370      4.206      1.640  0.000e+00
     0.750      0.380      4.200      1.641  0.000e+00
     0.750      0.390      4.196      1.643  0.000e+00
     0.750      0.400      4.192      1.644  0.000e+00
     0.750      0.410      4.188      1.645  0.000e+00
     0.750      0.420      4.186      1.647  0.000e+00
     0.750      0.430      4.184      1.648  0.000e+00
     0.750      0.440      4.183      1.650  0.000e+00
     0.750      0.450      4.183      1.651  0.000e+00
     0.750      0.460      4.184      1.653  0.000e+00
     0.750      0.470      4.182      1.654  0.000e+00
     0.750      0.480      4.177      1.655  0.000e+00
     0.750      0.490      4.173      1.656  0.000e+00
     0.750      0.500      4.170      1.657  0.000e+00
     0.750      0.510      4.168      1.658  0.000e+00
     0.750      0.520      4.166      1.658  0.000e+00
     0.750      0.530      4.165      1.659  0.000e+00
     0.750      0.540      4.165      1.660  0.000e+00
     0.750      0.550      4.166      1.661  0.000e+00
     0.750      0.560      4.167      1.662  0.000e+00
     0.750      0.570      4.169      1.662  0.000e+00
     0.750      0.580      4.172      1.663  0.000e+00
     0.750      0.590      4.175      1.664  0.000e+00
     0.750      0.600      4.179      1.665  0.000e+00
     0.750      0.610      4.184      1.666  0.000e+00
     0.750      0.620      4.189      1.666  0.000e+00
     0.750      0.630      4.195      1.667  0.000e+00
     0.750      0.640      4.175      1.668  0.000e+00
     0.750      0.650      4.156      1.669  0.000e+00
     0.750      0.660      4.137      1.670  0.000e+00
     0.750      0.670      4.119      1.671  0.000e+00
     0.750      0.680      4.102      1.672  0.000e+00
     0.750      0.690      4.085      1.673  0.000e+00
     0.750      0.700      4.069      1.674  0.000e+00
     0.750      0.710      4.053      1.675  0.000e+00
     0.750      0.720      4.039      1.676  0.000e+00
     0.750      0.730      4.025      1.677  0.000e+00
     0.750      0.740      4.012      1.678  0.000e+00
     0.750      0.750      4.000      1.679  0.000e+00
     0.750      0.760      3.988      1.680  0.000e+00
     0.750      0.770      3.978      1.681  0.000e+00
     0.750      0.780      3.968      1.682  0.000e+00
     0.750      0.790      3.959      1.683  0.000e+00
     0.750      0.800      3.951      1.685  0.000e+00
     0.750      0.810      3.944      1.686  0.000e+00
     0.750      0.820      3.938      1.687  0.000e+00
     0.750      0.830      3.926      1.688  0.000e+00
     0.750      0.840      3.915      1.689  0.000e+00
     0.750      0.850      3.905      1.691  0.000e+00
     0.750      0.860      3.896      1.692  0.000e+00
     0.750      0.870      3.888      1.694  0.000e+00
     0.750      0.880      3.880      1.695  0.000e+00
     0.750      0.890      3.874      1.697  0.000e+00
     0.750      0.900      3.869      1.699  0.000e+00
     0.750      0.910      3.854      1.701  0.000e+00
     0.750      0.920      3.840      1.703  0.000e+00
     0.750      0.930      3.826      1.705  0.000e+00
     0.750      0.940      3.814      1.707  0.000e+00
     0.750      0.950      3.803      1.708  0.000e+00
     0.750      0.960      3.793      1.710  0.000e+00
     0.750      0.970      3.783      1.712  0.000e+00
     0.750      0.980      3.775      1.713  0.000e+00
     0.750      0.990      3.768      1.715  0.000e+00
     0.750      1.000      3.762      1.716  0.000e+00
     0.750      1.010      3.757      1.717  0.000e+00
     0.750      1.020      3.753      1.719  0.000e+00
     0.750      1.030      3.750      1.720  0.000e+00
     0.750      1.040      3.748      1.721  0.000e+00
     0.750      1.050      3.747      1.723  0.000e+00
     0.750      1.060      3.748      1.724  0.000e+00
     0.750      1.070      3.749      1.726  0.000e+00
     0.750      1.080      3.751      1.727  0.000e+00
     0.750      1.090      3.755      1.728  0.000e+00
     0.750      1.100      3.760      1.730  0.000e+00
     0.750      1.110      3.765      1.731  0.000e+00
     0.750      1.120      3.772      1.733  0.000e+00
     0.750      1.130      3.779      1.734  0.000e+00
     0.750      1.140      3.788      1.736  0.000e+00
     0.750      1.150      3.797      1.737  0.000e+00
     0.750      1.160      3.807      1.739  0.000e+00
     0.750      1.170      3.818      1.740  0.000e+00
     0.750      1.180      3.830      1.742  0.000e+00
     0.750      1.190      3.843      1.743  0.000e+00
     0.750      1.200      3.856      1.745  0.000e+00
     0.750      1.210      3.870      1.746  0.000e+00
     0.750      1.220      3.885      1.748  0.000e+00
     0.750      1.230      3.901      1.749  0.000e+00
     0.750      1.240      3.917      1.751  0.000e+00
     0.750      1.250      3.933      1.752  0.000e+00
     0.750      1.260      3.950      1.754  0.000e+00
     0.750      1.270      3.968      1.756  0.000e+00
     0.750      1.280      3.986      1.757  0.000e+00
     0.750      1.290      4.004      1.759  0.000e+00
     0.750      1.300      4.023      1.761  0.000e+00
     0.750      1.310      4.042      1.762  0.000e+00
     0.750      1.320      4.061      1.764  0.000e+00
     0.750      1.330      4.081      1.766  0.000e+00
     0.750      1.340      4.100      1.768  0.000e+00
     0.750      1.350      4.120      1.769  0.000e+00
     0.750      1.360      4.140      1.771  0.000e+00
     0.750      1.370      4.160      1.773  0.000e+00
     0.750      1.380      4.180      1.775  0.000e+00
     0.750      1.390      4.200      1.776  0.000e+00
     0.750      1.400      4.220      1.778  0.000e+00
     0.750      1.410      4.240      1.780  0.000e+00
     0.750      1.420      4.260      1.782  0.000e+00
     0.750      1.430      4.280      1.784  0.000e+00
     0.750      1.440      4.299      1.786  0.000e+00
     0.750      1.450      4.319      1.788  0.000e+00
     0.750      1.460      4.338      1.790  0.000e+00
     0.750      1.470      4.357      1.792  0.000e+00
     0.750      1.480      4.376      1.794  0.000e+00
     0.750      1.490      4.395      1.795  0.000e+00
     0.750      1.500      4.413      1.796  0.000e+00
     0.750      1.510      4.431      1.797  0.000e+00
     0.750      1.520      4.449      1.798  0.000e+00
     0.750      1.530      4.467      1.800  0.000e+00
     0.750      1.540      4.484      1.801  0.000e+00
     0.750      1.550      4.501      1.801  0.000e+00
     0.750      1.560      4.518      1.802  0.000e+00
     0.750      1.570      4.534      1.802  0.000e+00
     0.750      1.580      4.550      1.803  0.000e+00
     0.750      1.590      4.566      1.804  0.000e+00
     0.750      1.600      4.582      1.805  0.000e+00
     0.750      1.610      4.597      1.806  0.000e+00
     0.750      1.620      4.611      1.806  0.000e+00
     0.750      1.630      4.626      1.807  0.000e+00
     0.750      1.640      4.640      1.808  0.000e+00
     0.750      1.650      4.654      1.809  0.000e+00
     0.750      1.660      4.668      1.810  0.000e+00
     0.750      1.670      4.678      1.811  0.000e+00
     0.750      1.680      4.689      1.812  0.000e+00
     0.750      1.690      4.699      1.813  0.000e+00
     0.750      1.700      4.710      1.814  0.000e+00
     0.750      1.710      4.720      1.814  0.000e+00
     0.750      1.720      4.731      1.815  0.000e+00
     0.750      1.730      4.741      1.816  0.000e+00
     0.750      1.740      4.751      1.817  0.000e+00
     0.750      1.750      4.761      1.818  0.000e+00
     0.750      1.760      4.771      1.819  0.000e+00
     0.750      1.770      4.781      1.820  0.000e+00
     0.750      1.780      4.791      1.821  0.000e+00
     0.750      1.790      4.801      1.821  0.000e+00
     0.750      1.800      4.811      1.822  0.000e+00
     0.750      1.810      4.821      1.823  0.000e+00
     0.750      1.820      4.830      1.824  0.000e+00
     0.750      1.830      4.840      1.825  0.000e+00
     0.750      1.840      4.849      1.826  0.000e+00
     0.750      1.850      4.858      1.827  0.000e+00
     0.750      1.860      4.867      1.827  0.000e+00
     0.750      1.870      4.876      1.828  0.000e+00
     0.750      1.880      4.885      1.829  0.000e+00
     0.750      1.890      4.894      1.830  0.000e+00
     0.750      1.900      4.903      1.831  0.000e+00
     0.750      1.910      4.911      1.831  0.000e+00
     0.750      1.920      4.919      1.832  0.000e+00
     0.750      1.930      4.928      1.832  0.000e+00
     0.750      1.940      4.936      1.833  0.000e+00
     0.750      1.950      4.944      1.833  0.000e+00
     0.750      1.960      4.952      1.834  0.000e+00
     0.750      1.970      4.960      1.834  0.000e+00
     0.750      1.980      4.967      1.834  0.000e+00
     0.750      1.990      4.975      1.835  0.000e+00
     0.750      2.000      4.982      1.835  0.000e+00

     0.833      0.000      4.367      1.641  0.000e+00
     0.833      0.010      4.353      1.641  0.000e+00
     0.833      0.020      4.340      1.640  0.000e+00
     0.833      0.030      4.328      1.639  0.000e+00
     0.833      0.040      4.316      1.639  0.000e+00
     0.833      0.050      4.304      1.638  0.000e+00
     0.833      0.060      4.293      1.637  0.000e+00
     0.833      0.070      4.283      1.636  0.000e+00
     0.833      0.080      4.273      1.636  0.000e+00
     0.833      0.090      4.263      1.635  0.000e+00
     0.833      0.100      4.255      1.634  0.000e+00
     0.833      0.110      4.247      1.634  0.000e+00
     0.833      0.120      4.239      1.633  0.000e+00
     0.833      0.130      4.233      1.633  0.000e+00
     0.833      0.140      4.227      1.632  0.000e+00
     0.833      0.150      4.221      1.631  0.000e+00
     0.833      0.160      4.217      1.631  0.000e+00
     0.833      0.170      4.213      1.630  0.000e+00
     0.833      0.180      4.210      1.630  0.000e+00
     0.833      0.190      4.207      1.630  0.000e+00
     0.833      0.200      4.206      1.630  0.000e+00
     0.833      0.210      4.205      1.630  0.000e+00
     0.833      0.220      4.205      1.630  0.000e+00
     0.833      0.230      4.205      1.630  0.000e+00
     0.833      0.240      4.206      1.630  0.000e+00
     0.833      0.250      4.208      1.631  0.000e+00
     0.833      0.260      4.211      1.631  0.000e+00
     0.833      0.270      4.214      1.632  0.000e+00
     0.833      0.280      4.218      1.632  0.000e+00
     0.833      0.290      4.223      1.633  0.000e+00
     0.833      0.300      4.228      1.634  0.000e+00
     0.833      0.310      4.234      1.634  0.000e+00
     0.833      0.320      4.241      1.635  0.000e+00
     0.833      0.330      4.247      1.636  0.000e+00
     0.833      0.340      4.255      1.637  0.000e+00
     0.833      0.350      4.263      1.637  0.000e+00
     0.833      0.360      4.271      1.638  0.000e+00
     0.833      0.370      4.280      1.639  0.000e+00
     0.833      0.380      4.289      1.640  0.000e+00
     0.833      0.390      4.287      1.641  0.000e+00
     0.833      0.400      4.282      1.642  0.000e+00
     0.833      0.410      4.279      1.642  0.000e+00
     0.833      0.420      4.276      1.643  0.000e+00
     0.833      0.430      4.274      1.644  0.000e+00
     0.833      0.440      4.272      1.646  0.000e+00
     0.833      0.450      4.271      1.647  0.000e+00
     0.833      0.460      4.271      1.648  0.000e+00
     0.833      0.470      4.271      1.650  0.000e+00
     0.833      0.480      4.271      1.651  0.000e+00
     0.833      0.490      4.270      1.653  0.000e+00
     0.833      0.500      4.267      1.655  0.000e+00
     0.833      0.510      4.264      1.656  0.000e+00
     0.833      0.520      4.261      1.658  0.000e+00
     0.833      0.530      4.260      1.660  0.000e+00
     0.833      0.540      4.259      1.661  0.000e+00
     0.833      0.550      4.258      1.662  0.000e+00
     0.833      0.560      4.258      1.664  0.000e+00
     0.833      0.570      4.259      1.665  0.000e+00
     0.833      0.580      4.260      1.666  0.000e+00
     0.833      0.590      4.261      1.667  0.000e+00
     0.833      0.600      4.264      1.668  0.000e+00
     0.833      0.610      4.266      1.669  0.000e+00
     0.833      0.620      4.269      1.670  0.000e+00
     0.833      0.630      4.263      1.671  0.000e+00
     0.833      0.640      4.245      1.672  0.000e+00
     0.833      0.650      4.228      1.673  0.000e+00
     0.833      0.660      4.212      1.674  0.000e+00
     0.833      0.670      4.196      1.675  0.000e+00
     0.833      0.680      4.180      1.676  0.000e+00
     0.833      0.690      4.165      1.677  0.000e+00
     0.833      0.700      4.150      1.678  0.000e+00
     0.833      0.710      4.136      1.679  0.000e+00
     0.833      0.720      4.123      1.680  0.000e+00
     0.833      0.730      4.110      1.681  0.000e+00
     0.833      0.740      4.099      1.682  0.000e+00
     0.833      0.750      4.087      1.684  0.000e+00
     0.833      0.760      4.077      1.685  0.000e+00
     0.833      0.770      4.067      1.686  0.000e+00
     0.833      0.780      4.058      1.687  0.000e+00
     0.833      0.790      4.050      1.688  0.000e+00
     0.833      0.800      4.042      1.690  0.000e+00
     0.833      0.810      4.029      1.691  0.000e+00
     0.833      0.820      4.017      1.692  0.000e+00
     0.833      0.830      4.006      1.693  0.000e+00
     0.833      0.840      3.996      1.695  0.000e+00
     0.833      0.850      3.987      1.696  0.000e+00
     0.833      0.860      3.976      1.698  0.000e+00
     0.833      0.870      3.960      1.699  0.000e+00
     0.833      0.880      3.943      1.700  0.000e+00
     0.833      0.890      3.928      1.702  0.000e+00
     0.833      0.900      3.913      1.703  0.000e+00
     0.833      0.910      3.899      1.705  0.000e+00
     0.833      0.920      3.886      1.706  0.000e+00
     0.833      0.930      3.874      1.707  0.000e+00
     0.833      0.940      3.862      1.708  0.000e+00
     0.833      0.950      3.852      1.709  0.000e+00
     0.833      0.960      3.842      1.710  0.000e+00
     0.833      0.970      3.833      1.712  0.000e+00
     0.833      0.980      3.825      1.713  0.000e+00
     0.833      0.990      3.818      1.715  0.000e+00
     0.833      1.000      3.813      1.717  0.000e+00
     0.833      1.010      3.808      1.718  0.000e+00
     0.833      1.020      3.804      1.720  0.000e+00
     0.833      1.030      3.801      1.721  0.000e+00
     0.833      1.040      3.799      1.722  0.000e+00
     0.833      1.050      3.798      1.723  0.000e+00
     0.833      1.060      3.798      1.725  0.000e+00
     0.833      1.070      3.799      1.727  0.000e+00
     0.833      1.080      3.801      1.728  0.000e+00
     0.833      1.090      3.804      1.730  0.000e+00
     0.833      1.100      3.808      1.732  0.000e+00
     0.833      1.110      3.812      1.733  0.000e+00
     0.833      1.120      3.818      1.735  0.000e+00
     0.833      1.130      3.825      1.737  0.000e+00
     0.833      1.140      3.832      1.739  0.000e+00
     0.833      1.150      3.840      1.741  0.000e+00
     0.833      1.160      3.849      1.743  0.000e+00
     0.833      1.170      3.859      1.744  0.000e+00
     0.833      1.180      3.870      1.746  0.000e+00
     0.833      1.190      3.881      1.748  0.000e+00
     0.833      1.200      3.893      1.749  0.000e+00
     0.833      1.210      3.906      1.751  0.000e+00
     0.833      1.220      3.919      1.753  0.000e+00
     0.833      1.230      3.933      1.754  0.000e+00
     0.833      1.240      3.947      1.756  0.000e+00
     0.833      1.250      3.962      1.758  0.000e+00
     0.833      1.260      3.977      1.760  0.000e+00
     0.833      1.270      3.993      1.761  0.000e+00
     0.833      1.280      4.009      1.763  0.000e+00
     0.833      1.290      4.026      1.765  0.000e+00
     0.833      1.300      4.042      1.767  0.000e+00
     0.833      1.310      4.060      1.769  0.000e+00
     0.833      1.320      4.077      1.770  0.000e+00
     0.833      1.330      4.095      1.772  0.000e+00
     0.833      1.340      4.112      1.774  0.000e+00
     0.833      1.350      4.130      1.776  0.000e+00
     0.833      1.360      4.148      1.778  0.000e+00
     0.833      1.370      4.166      1.781  0.000e+00
     0.833      1.380      4.184      1.783  0.000e+00
     0.833      1.390      4.203      1.785  0.000e+00
     0.833      1.400      4.221      1.787  0.000e+00
     0.833      1.410      4.239      1.789  0.000e+00
     0.833      1.420      4.257      1.790  0.000e+00
     0.833      1.430      4.275      1.792  0.000e+00
     0.833      1.440      4.293      1.793  0.000e+00
     0.833      1.450      4.308      1.794  0.000e+00
     0.833      1.460      4.319      1.795  0.000e+00
     0.833      1.470      4.329      1.796  0.000e+00
     0.833      1.480      4.340      1.796  0.000e+00
     0.833      1.490      4.351      1.797  0.000e+00
     0.833      1.500      4.362      1.798  0.000e+00
     0.833      1.510      4.373      1.799  0.000e+00
     0.833      1.520      4.385      1.799  0.000e+00
     0.833      1.530      4.397      1.800  0.000e+00
     0.833      1.540      4.409      1.800  0.000e+00
     0.833      1.550      4.421      1.801  0.000e+00
     0.833      1.560      4.434      1.801  0.000e+00
     0.833      1.570      4.446      1.802  0.000e+00
     0.833      1.580      4.459      1.803  0.000e+00
     0.833      1.590      4.472      1.803  0.000e+00
     0.833      1.600      4.485      1.804  0.000e+00
     0.833      1.610      4.497      1.804  0.000e+00
     0.833      1.620      4.510      1.805  0.000e+00
     0.833      1.630      4.523      1.806  0.000e+00
     0.833      1.640      4.536      1.806  0.000e+00
     0.833      1.650      4.549      1.807  0.000e+00
     0.833      1.660      4.562      1.807  0.000e+00
     0.833      1.670      4.575      1.808  0.000e+00
     0.833      1.680      4.588      1.809  0.000e+00
     0.833      1.690      4.600      1.810  0.000e+00
     0.833      1.700      4.613      1.811  0.000e+00
     0.833      1.710      4.626      1.812  0.000e+00
     0.833      1.720      4.638      1.813  0.000e+00
     0.833      1.730      4.650      1.814  0.000e+00
     0.833      1.740      4.663      1.815  0.000e+00
     0.833      1.750      4.675      1.816  0.000e+00
     0.833      1.760      4.687      1.817  0.000e+00
     0.833      1.770      4.699      1.818  0.000e+00
     0.833      1.780      4.710      1.819  0.000e+00
     0.833      1.790      4.722      1.820  0.000e+00
     0.833      1.800      4.733      1.821  0.000e+00
     0.833      1.810      4.745      1.821  0.000e+00
     0.833      1.820      4.756      1.822  0.000e+00
     0.833      1.830      4.767      1.823  0.000e+00
     0.833      1.840      4.777      1.824  0.000e+00
     0.833      1.850      4.788      1.825  0.000e+00
     0.833      1.860      4.798      1.826  0.000e+00
     0.833      1.870      4.809      1.827  0.000e+00
     0.833      1.880      4.819      1.828  0.000e+00
     0.833      1.890      4.829      1.829  0.000e+00
     0.833      1.900      4.838      1.830  0.000e+00
     0.833      1.910      4.848      1.831  0.000e+00
     0.833      1.920      4.857      1.831  0.000e+00
     0.833      1.930      4.866      1.832  0.000e+00
     0.833      1.940      4.876      1.833  0.000e+00
     0.833      1.950      4.884      1.834  0.000e+00
     0.833      1.960      4.893      1.835  0.000e+00
     0.833      1.970      4.902      1.836  0.000e+00
     0.833      1.980      4.910      1.837  0.000e+00
     0.833      1.990      4.918      1.838  0.000e+00
     0.833      2.000      4.926      1.838  0.000e+00

     0.917      0.000      4.437      1.659  0.000e+00
     0.917      0.010      4.426      1.658  0.000e+00
     0.917      0.020      4.415      1.657  0.000e+00
     0.917      0.030      4.404      1.656  0.000e+00
     0.917      0.040      4.394      1.656  0.000e+00
     0.917      0.050      4.384      1.655  0.000e+00
     0.917      0.060      4.374      1.654  0.000e+00
     0.917      0.070      4.365      1.653  0.000e+00
     0.917      0.080      4.356      1.653  0.000e+00
     0.917      0.090      4.348      1.652  0.000e+00
     0.917      0.100      4.341      1.651  0.000e+00
     0.917      0.110      4.333      1.650  0.000e+00
     0.917      0.120      4.327      1.650  0.000e+00
     0.917      0.130      4.321      1.649  0.000e+00
     0.917      0.140      4.315      1.648  0.000e+00
     0.917      0.150      4.311      1.648  0.000e+00
     0.917      0.160      4.306      1.647  0.000e+00
     0.917      0.170      4.303      1.646  0.000e+00
     0.917      0.180      4.300      1.646  0.000e+00
     0.917      0.190      4.297      1.645  0.000e+00
     0.917      0.200      4.295      1.644  0.000e+00
     0.917      0.210      4.294      1.644  0.000e+00
     0.917      0.220      4.294      1.643  0.000e+00
     0.917      0.230      4.293      1.642  0.000e+00
     0.917      0.240      4.294      1.642  0.000e+00
     0.917      0.250      4.295      1.641  0.000e+00
     0.917      0.260      4.297      1.641  0.000e+00
     0.917      0.270      4.299      1.641  0.000e+00
     0.917      0.280      4.302      1.641  0.000e+00
     0.917      0.290      4.305      1.641  0.000e+00
     0.917      0.300      4.309      1.641  0.000e+00
     0.917      0.310      4.313      1.641  0.000e+00
     0.917      0.320      4.318      1.641  0.000e+00
     0.917      0.330      4.323      1.642  0.000e+00
     0.917      0.340      4.329      1.642  0.000e+00
     0.917      0.350      4.335      1.643  0.000e+00
     0.917      0.360      4.342      1.643  0.000e+00
     0.917      0.370      4.348      1.644  0.000e+00
     0.917      0.380      4.355      1.644  0.000e+00
     0.917      0.390      4.363      1.645  0.000e+00
     0.917      0.400      4.370      1.646  0.000e+00
     0.917      0.410      4.378      1.647  0.000e+00
     0.917      0.420      4.386      1.648  0.000e+00
     0.917      0.430      4.387      1.649  0.000e+00
     0.917      0.440      4.384      1.650  0.000e+00
     0.917      0.450      4.382      1.652  0.000e+00
     0.917      0.460      4.381      1.653  0.000e+00
     0.917      0.470      4.379      1.654  0.000e+00
     0.917      0.480      4.379      1.655  0.000e+00
     0.917      0.490      4.378      1.656  0.000e+00
     0.917      0.500      4.379      1.657  0.000e+00
     0.917      0.510      4.378      1.659  0.000e+00
     0.917      0.520      4.374      1.660  0.000e+00
     0.917      0.530      4.372      1.661  0.000e+00
     0.917      0.540      4.369      1.662  0.000e+00
     0.917      0.550      4.368      1.664  0.000e+00
     0.917      0.560      4.366      1.665  0.000e+00
     0.917      0.570      4.365      1.667  0.000e+00
     0.917      0.580      4.365      1.668  0.000e+00
     0.917      0.590      4.365      1.669  0.000e+00
     0.917      0.600      4.365      1.670  0.000e+00
     0.917      0.610      4.365      1.671  0.000e+00
     0.917      0.620      4.366      1.672  0.000e+00
     0.917      0.630      4.352      1.674  0.000e+00
     0.917      0.640      4.337      1.675  0.000e+00
     0.917      0.650      4.322      1.677  0.000e+00
     0.917      0.660      4.308      1.679  0.000e+00
     0.917      0.670      4.294      1.680  0.000e+00
     0.917      0.680      4.280      1.682  0.000e+00
     0.917      0.690      4.267      1.683  0.000e+00
     0.917      0.700      4.254      1.684  0.000e+00
     0.917      0.710      4.242      1.686  0.000e+00
     0.917      0.720      4.230      1.687  0.000e+00
     0.917      0.730      4.219      1.688  0.000e+00
     0.917      0.740      4.209      1.689  0.000e+00
     0.917      0.750      4.198      1.691  0.000e+00
     0.917      0.760      4.189      1.692  0.000e+00
     0.917      0.770      4.180      1.693  0.000e+00
     0.917      0.780      4.171      1.695  0.000e+00
     0.917      0.790      4.159      1.696  0.000e+00
     0.917      0.800      4.147      1.697  0.000e+00
     0.917      0.810      4.136      1.699  0.000e+00
     0.917      0.820      4.123      1.700  0.000e+00
     0.917      0.830      4.106      1.702  0.000e+00
     0.917      0.840      4.089      1.704  0.000e+00
     0.917      0.850      4.073      1.706  0.000e+00
     0.917      0.860      4.058      1.708  0.000e+00
     0.917      0.870      4.043      1.710  0.000e+00
     0.917      0.880      4.028      1.712  0.000e+00
     0.917      0.890      4.014      1.714  0.000e+00
     0.917      0.900      4.001      1.715  0.000e+00
     0.917      0.910      3.989      1.716  0.000e+00
     0.917      0.920      3.977      1.717  0.000e+00
     0.917      0.930      3.966      1.718  0.000e+00
     0.917      0.940      3.956      1.719  0.000e+00
     0.917      0.950      3.946      1.721  0.000e+00
     0.917      0.960      3.937      1.722  0.000e+00
     0.917      0.970      3.929      1.723  0.000e+00
     0.917      0.980      3.922      1.724  0.000e+00
     0.917      0.990      3.916      1.725  0.000e+00
     0.917      1.000      3.910      1.726  0.000e+00
     0.917      1.010      3.906      1.728  0.000e+00
     0.917      1.020      3.902      1.729  0.000e+00
     0.917      1.030      3.899      1.731  0.000e+00
     0.917      1.040      3.897      1.733  0.000e+00
     0.917      1.050      3.896      1.734  0.000e+00
     0.917      1.060      3.896      1.735  0.000e+00
     0.917      1.070      3.896      1.736  0.000e+00
     0.917      1.080      3.897      1.738  0.000e+00
     0.917      1.090      3.900      1.739  0.000e+00
     0.917      1.100      3.903      1.741  0.000e+00
     0.917      1.110      3.907      1.742  0.000e+00
     0.917      1.120      3.911      1.743  0.000e+00
     0.917      1.130      3.917      1.744  0.000e+00
     0.917      1.140      3.923      1.745  0.000e+00
     0.917      1.150      3.930      1.746  0.000e+00
     0.917      1.160      3.938      1.748  0.000e+00
     0.917      1.170      3.946      1.749  0.000e+00
     0.917      1.180      3.955      1.751  0.000e+00
     0.917      1.190      3.965      1.752  0.000e+00
     0.917      1.200      3.975      1.754  0.000e+00
     0.917      1.210      3.986      1.756  0.000e+00
     0.917      1.220      3.997      1.758  0.000e+00
     0.917      1.230      4.008      1.760  0.000e+00
     0.917      1.240      4.012      1.762  0.000e+00
     0.917      1.250      4.011      1.764  0.000e+00
     0.917      1.260      4.012      1.766  0.000e+00
     0.917      1.270      4.013      1.768  0.000e+00
     0.917      1.280      4.014      1.771  0.000e+00
     0.917      1.290      4.017      1.773  0.000e+00
     0.917      1.300      4.020      1.775  0.000e+00
     0.917      1.310      4.023      1.778  0.000e+00
     0.917      1.320      4.028      1.779  0.000e+00
     0.917      1.330      4.033      1.781  0.000e+00
     0.917      1.340      4.039      1.782  0.000e+00
     0.917      1.350      4.045      1.784  0.000e+00
     0.917      1.360      4.052      1.784  0.000e+00
     0.917      1.370      4.059      1.785  0.000e+00
     0.917      1.380      4.068      1.786  0.000e+00
     0.917      1.390      4.076      1.787  0.000e+00
     0.917      1.400      4.086      1.788  0.000e+00
     0.917      1.410      4.096      1.788  0.000e+00
     0.917      1.420      4.106      1.789  0.000e+00
     0.917      1.430      4.117      1.790  0.000e+00
     0.917      1.440      4.129      1.791  0.000e+00
     0.917      1.450      4.141      1.791  0.000e+00
     0.917      1.460      4.153      1.792  0.000e+00
     0.917      1.470      4.166      1.793  0.000e+00
     0.917      1.480      4.180      1.794  0.000e+00
     0.917      1.490      4.193      1.795  0.000e+00
     0.917      1.500      4.207      1.795  0.000e+00
     0.917      1.510      4.221      1.796  0.000e+00
     0.917      1.520      4.236      1.797  0.000e+00
     0.917      1.530      4.251      1.798  0.000e+00
     0.917      1.540      4.266      1.799  0.000e+00
     0.917      1.550      4.281      1.799  0.000e+00
     0.917      1.560      4.296      1.800  0.000e+00
     0.917      1.570      4.312      1.801  0.000e+00
     0.917      1.580      4.327      1.802  0.000e+00
     0.917      1.590      4.343      1.802  0.000e+00
     0.917      1.600      4.359      1.803  0.000e+00
     0.917      1.610      4.374      1.804  0.000e+00
     0.917      1.620      4.390      1.804  0.000e+00
     0.917      1.630      4.406      1.805  0.000e+00
     0.917      1.640      4.422      1.806  0.000e+00
     0.917      1.650      4.437      1.806  0.000e+00
     0.917      1.660      4.453      1.807  0.000e+00
     0.917      1.670      4.468      1.807  0.000e+00
     0.917      1.680      4.484      1.808  0.000e+00
     0.917      1.690      4.499      1.809  0.000e+00
     0.917      1.700      4.514      1.809  0.000e+00
     0.917      1.710      4.529      1.810  0.000e+00
     0.917      1.720      4.544      1.810  0.000e+00
     0.917      1.730      4.559      1.811  0.000e+00
     0.917      1.740      4.574      1.812  0.000e+00
     0.917      1.750      4.588      1.812  0.000e+00
     0.917      1.760      4.602      1.813  0.000e+00
     0.917      1.770      4.616      1.814  0.000e+00
     0.917      1.780      4.630      1.815  0.000e+00
     0.917      1.790      4.643      1.816  0.000e+00
     0.917      1.800      4.657      1.817  0.000e+00
     0.917      1.810      4.670      1.818  0.000e+00
     0.917      1.820      4.683      1.819  0.000e+00
     0.917      1.830      4.695      1.820  0.000e+00
     0.917      1.840      4.708      1.821  0.000e+00
     0.917      1.850      4.720      1.822  0.000e+00
     0.917      1.860      4.732      1.823  0.000e+00
     0.917      1.870      4.743      1.824  0.000e+00
     0.917      1.880      4.755      1.825  0.000e+00
     0.917      1.890      4.766      1.826  0.000e+00
     0.917      1.900      4.777      1.827  0.000e+00
     0.917      1.910      4.788      1.828  0.000e+00
     0.917      1.920      4.798      1.829  0.000e+00
     0.917      1.930      4.809      1.830  0.000e+00
     0.917      1.940      4.819      1.831  0.000e+00
     0.917      1.950      4.828      1.832  0.000e+00
     0.917      1.960      4.838      1.833  0.000e+00
     0.917      1.970      4.847      1.834  0.000e+00
     0.917      1.980      4.857      1.835  0.000e+00
     0.917      1.990      4.866      1.836  0.000e+00
     0.917      2.000      4.874      1.837  0.000e+00

     1.000      0.000      4.535      1.680  0.000e+00
     1.000      0.010      4.525      1.679  0.000e+00
     1.000      0.020      4.517      1.678  0.000e+00
     1.000      0.030      4.508      1.677  0.000e+00
     1.000      0.040      4.500      1.676  0.000e+00
     1.000      0.050      4.492      1.675  0.000e+00
     1.000      0.060      4.484      1.675  0.000e+00
     1.000      0.070      4.476      1.674  0.000e+00
     1.000      0.080      4.469      1.673  0.000e+00
     1.000      0.090      4.463      1.672  0.000e+00
     1.000      0.100      4.456      1.672  0.000e+00
     1.000      0.110      4.450      1.671  0.000e+00
     1.000      0.120      4.445      1.670  0.000e+00
     1.000      0.130      4.439      1.669  0.000e+00
     1.000      0.140      4.435      1.669  0.000e+00
     1.000      0.150      4.430      1.668  0.000e+00
     1.000      0.160      4.427      1.667  0.000e+00
     1.000      0.170      4.423      1.666  0.000e+00
     1.000      0.180      4.420      1.666  0.000e+00
     1.000      0.190      4.418      1.665  0.000e+00
     1.000      0.200      4.416      1.664  0.000e+00
     1.000      0.210      4.414      1.664  0.000e+00
     1.000      0.220      4.413      1.663  0.000e+00
     1.000      0.230      4.412      1.662  0.000e+00
     1.000      0.240      4.412      1.662  0.000e+00
     1.000      0.250      4.412      1.661  0.000e+00
     1.000      0.260      4.413      1.660  0.000e+00
     1.000      0.270      4.414      1.660  0.000e+00
     1.000      0.280      4.415      1.659  0.000e+00
     1.000      0.290      4.417      1.659  0.000e+00
     1.000      0.300      4.419      1.658  0.000e+00
     1.000      0.310      4.421      1.657  0.000e+00
     1.000      0.320      4.424      1.657  0.000e+00
     1.000      0.330      4.428      1.656  0.000e+00
     1.000      0.340      4.431      1.656  0.000e+00
     1.000      0.350      4.435      1.656  0.000e+00
     1.000      0.360      4.439      1.656  0.000e+00
     1.000      0.370      4.443      1.656  0.000e+00
     1.000      0.380      4.448      1.657  0.000e+00
     1.000      0.390      4.453      1.657  0.000e+00
     1.000      0.400      4.458      1.657  0.000e+00
     1.000      0.410      4.463      1.658  0.000e+00
     1.000      0.420      4.468      1.658  0.000e+00
     1.000      0.430      4.473      1.659  0.000e+00
     1.000      0.440      4.479      1.660  0.000e+00
     1.000      0.450      4.484      1.661  0.000e+00
     1.000      0.460      4.490      1.662  0.000e+00
     1.000      0.470      4.491      1.663  0.000e+00
     1.000      0.480      4.489      1.663  0.000e+00
     1.000      0.490      4.487      1.664  0.000e+00
     1.000      0.500      4.486      1.665  0.000e+00
     1.000      0.510      4.485      1.666  0.000e+00
     1.000      0.520      4.484      1.667  0.000e+00
     1.000      0.530      4.482      1.668  0.000e+00
     1.000      0.540      4.479      1.670  0.000e+00
     1.000      0.550      4.476      1.671  0.000e+00
     1.000      0.560      4.473      1.673  0.000e+00
     1.000      0.570      4.471      1.674  0.000e+00
     1.000      0.580      4.469      1.676  0.000e+00
     1.000      0.590      4.467      1.677  0.000e+00
     1.000      0.600      4.465      1.679  0.000e+00
     1.000      0.610      4.464      1.680  0.000e+00
     1.000      0.620      4.458      1.682  0.000e+00
     1.000      0.630      4.445      1.683  0.000e+00
     1.000      0.640      4.432      1.684  0.000e+00
     1.000      0.650      4.420      1.686  0.000e+00
     1.000      0.660      4.408      1.687  0.000e+00
     1.000      0.670      4.396      1.688  0.000e+00
     1.000      0.680      4.384      1.690  0.000e+00
     1.000      0.690      4.373      1.692  0.000e+00
     1.000      0.700      4.362      1.694  0.000e+00
     1.000      0.710      4.351      1.696  0.000e+00
     1.000      0.720      4.341      1.698  0.000e+00
     1.000      0.730      4.331      1.700  0.000e+00
     1.000      0.740      4.322      1.702  0.000e+00
     1.000      0.750      4.313      1.703  0.000e+00
     1.000      0.760      4.303      1.705  0.000e+00
     1.000      0.770      4.292      1.707  0.000e+00
     1.000      0.780      4.278      1.709  0.000e+00
     1.000      0.790      4.263      1.711  0.000e+00
     1.000      0.800      4.247      1.713  0.000e+00
     1.000      0.810      4.232      1.715  0.000e+00
     1.000      0.820      4.217      1.717  0.000e+00
     1.000      0.830      4.203      1.720  0.000e+00
     1.000      0.840      4.188      1.722  0.000e+00
     1.000      0.850      4.175      1.725  0.000e+00
     1.000      0.860      4.161      1.727  0.000e+00
     1.000      0.870      4.148      1.730  0.000e+00
     1.000      0.880      4.136      1.731  0.000e+00
     1.000      0.890      4.124      1.733  0.000e+00
     1.000      0.900      4.113      1.734  0.000e+00
     1.000      0.910      4.102      1.736  0.000e+00
     1.000      0.920      4.092      1.738  0.000e+00
     1.000      0.930      4.083      1.740  0.000e+00
     1.000      0.940      4.074      1.741  0.000e+00
     1.000      0.950      4.065      1.743  0.000e+00
     1.000      0.960      4.058      1.745  0.000e+00
     1.000      0.970      4.051      1.747  0.000e+00
     1.000      0.980      4.045      1.749  0.000e+00
     1.000      0.990      4.040      1.751  0.000e+00
     1.000      1.000      4.035      1.753  0.000e+00
     1.000      1.010      4.031      1.755  0.000e+00
     1.000      1.020      4.028      1.757  0.000e+00
     1.000      1.030      4.013      1.759  0.000e+00
     1.000      1.040      3.999      1.760  0.000e+00
     1.000      1.050      3.985      1.762  0.000e+00
     1.000      1.060      3.973      1.763  0.000e+00
     1.000      1.070      3.960      1.764  0.000e+00
     1.000      1.080      3.949      1.765  0.000e+00
     1.000      1.090      3.939      1.766  0.000e+00
     1.000      1.100      3.930      1.767  0.000e+00
     1.000      1.110      3.921      1.768  0.000e+00
     1.000      1.120      3.913      1.768  0.000e+00
     1.000      1.130      3.906      1.769  0.000e+00
     1.000      1.140      3.900      1.769  0.000e+00
     1.000      1.150      3.895      1.770  0.000e+00
     1.000      1.160      3.891      1.771  0.000e+00
     1.000      1.170      3.887      1.772  0.000e+00
     1.000      1.180      3.884      1.774  0.000e+00
     1.000      1.190      3.881      1.775  0.000e+00
     1.000      1.200      3.879      1.777  0.000e+00
     1.000      1.210      3.878      1.778  0.000e+00
     1.000      1.220      3.876      1.780  0.000e+00
     1.000      1.230      3.875      1.781  0.000e+00
     1.000      1.240      3.875      1.783  0.000e+00
     1.000      1.250      3.875      1.783  0.000e+00
     1.000      1.260      3.875      1.784  0.000e+00
     1.000      1.270      3.875      1.784  0.000e+00
     1.000      1.280      3.876      1.784  0.000e+00
     1.000      1.290      3.878      1.784  0.000e+00
     1.000      1.300      3.879      1.784  0.000e+00
     1.000      1.310      3.881      1.784  0.000e+00
     1.000      1.320      3.884      1.784  0.000e+00
     1.000      1.330      3.887      1.784  0.000e+00
     1.000      1.340      3.891      1.784  0.000e+00
     1.000      1.350      3.895      1.784  0.000e+00
     1.000      1.360      3.900      1.785  0.000e+00
     1.000      1.370      3.906      1.786  0.000e+00
     1.000      1.380      3.913      1.786  0.000e+00
     1.000      1.390      3.921      1.787  0.000e+00
     1.000      1.400      3.930      1.787  0.000e+00
     1.000      1.410      3.939      1.788  0.000e+00
     1.000      1.420      3.949      1.789  0.000e+00
     1.000      1.430      3.960      1.789  0.000e+00
     1.000      1.440      3.973      1.790  0.000e+00
     1.000      1.450      3.985      1.791  0.000e+00
     1.000      1.460      3.999      1.791  0.000e+00
     1.000      1.470      4.013      1.792  0.000e+00
     1.000      1.480      4.028      1.792  0.000e+00
     1.000      1.490      4.044      1.793  0.000e+00
     1.000      1.500      4.060      1.794  0.000e+00
     1.000      1.510      4.076      1.794  0.000e+00
     1.000      1.520      4.093      1.795  0.000e+00
     1.000      1.530      4.110      1.796  0.000e+00
     1.000      1.540      4.128      1.796  0.000e+00
     1.000      1.550      4.146      1.797  0.000e+00
     1.000      1.560      4.164      1.798  0.000e+00
     1.000      1.570      4.183      1.798  0.000e+00
     1.000      1.580      4.201      1.799  0.000e+00
     1.000      1.590      4.220      1.800  0.000e+00
     1.000      1.600      4.238      1.800  0.000e+00
     1.000      1.610      4.257      1.801  0.000e+00
     1.000      1.620      4.276      1.802  0.000e+00
     1.000      1.630      4.294      1.803  0.000e+00
     1.000      1.640      4.313      1.803  0.000e+00
     1.000      1.650      4.331      1.804  0.000e+00
     1.000      1.660      4.350      1.805  0.000e+00
     1.000      1.670      4.368      1.806  0.000e+00
     1.000      1.680      4.386      1.807  0.000e+00
     1.000      1.690      4.404      1.807  0.000e+00
     1.000      1.700      4.422      1.808  0.000e+00
     1.000      1.710      4.439      1.809  0.000e+00
     1.000      1.720      4.457      1.809  0.000e+00
     1.000      1.730      4.474      1.810  0.000e+00
     1.000      1.740      4.491      1.811  0.000e+00
     1.000      1.750      4.507      1.811  0.000e+00
     1.000      1.760      4.524      1.812  0.000e+00
     1.000      1.770      4.540      1.812  0.000e+00
     1.000      1.780      4.556      1.813  0.000e+00
     1.000      1.790      4.571      1.814  0.000e+00
     1.000      1.800      4.587      1.814  0.000e+00
     1.000      1.810      4.602      1.815  0.000e+00
     1.000      1.820      4.616      1.816  0.000e+00
     1.000      1.830      4.631      1.816  0.000e+00
     1.000      1.840      4.645      1.817  0.000e+00
     1.000      1.850      4.658      1.818  0.000e+00
     1.000      1.860      4.672      1.819  0.000e+00
     1.000      1.870      4.685      1.820  0.000e+00
     1.000      1.880      4.698      1.821  0.000e+00
     1.000      1.890      4.710      1.822  0.000e+00
     1.000      1.900      4.723      1.823  0.000e+00
     1.000      1.910      4.735      1.824  0.000e+00
     1.000      1.920      4.746      1.825  0.000e+00
     1.000      1.930      4.758      1.826  0.000e+00
     1.000      1.940      4.769      1.827  0.000e+00
     1.000      1.950      4.780      1.828  0.000e+00
     1.000      1.960      4.790      1.829  0.000e+00
     1.000      1.970      4.800      1.830  0.000e+00
     1.000      1.980      4.810      1.831  0.000e+00
     1.000      1.990      4.820      1.832  0.000e+00
     1.000      2.000      4.830      1.833  0.000e+00

     1.083      0.000      4.641      1.707  0.000e+00
     1.083      0.010      4.634      1.706  0.000e+00
     1.083      0.020      4.627      1.705  0.000e+00
     1.083      0.030      4.621      1.704  0.000e+00
     1.083      0.040      4.615      1.703  0.000e+00
     1.083      0.050      4.608      1.702  0.000e+00
     1.083      0.060      4.602      1.701  0.000e+00
     1.083      0.070      4.597      1.700  0.000e+00
     1.083      0.080      4.591      1.699  0.000e+00
     1.083      0.090      4.586      1.698  0.000e+00
     1.083      0.100      4.581      1.698  0.000e+00
     1.083      0.110      4.576      1.697  0.000e+00
     1.083      0.120      4.571      1.696  0.000e+00
     1.083      0.130      4.567      1.695  0.000e+00
     1.083      0.140      4.563      1.694  0.000e+00
     1.083      0.150      4.559      1.693  0.000e+00
     1.083      0.160      4.555      1.692  0.000e+00
     1.083      0.170      4.552      1.691  0.000e+00
     1.083      0.180      4.549      1.691  0.000e+00
     1.083      0.190      4.547      1.690  0.000e+00
     1.083      0.200      4.544      1.689  0.000e+00
     1.083      0.210      4.542      1.688  0.000e+00
     1.083      0.220      4.541      1.687  0.000e+00
     1.083      0.230      4.539      1.687  0.000e+00
     1.083      0.240      4.538      1.686  0.000e+00
     1.083      0.250      4.537      1.686  0.000e+00
     1.083      0.260      4.537      1.685  0.000e+00
     1.083      0.270      4.537      1.684  0.000e+00
     1.083      0.280      4.537      1.684  0.000e+00
     1.083      0.290      4.537      1.683  0.000e+00
     1.083      0.300      4.538      1.682  0.000e+00
     1.083      0.310      4.538      1.682  0.000e+00
     1.083      0.320      4.539      1.681  0.000e+00
     1.083      0.330      4.540      1.681  0.000e+00
     1.083      0.340      4.542      1.680  0.000e+00
     1.083      0.350      4.543      1.679  0.000e+00
     1.083      0.360      4.545      1.679  0.000e+00
     1.083      0.370      4.547      1.678  0.000e+00
     1.083      0.380      4.549      1.678  0.000e+00
     1.083      0.390      4.551      1.677  0.000e+00
     1.083      0.400      4.554      1.677  0.000e+00
     1.083      0.410      4.556      1.677  0.000e+00
     1.083      0.420      4.559      1.677  0.000e+00
     1.083      0.430      4.561      1.677  0.000e+00
     1.083      0.440      4.564      1.677  0.000e+00
     1.083      0.450      4.566      1.678  0.000e+00
     1.083      0.460      4.569      1.678  0.000e+00
     1.083      0.470      4.572      1.678  0.000e+00
     1.083      0.480      4.574      1.679  0.000e+00
     1.083      0.490      4.577      1.680  0.000e+00
     1.083      0.500      4.579      1.681  0.000e+00
     1.083      0.510      4.580      1.682  0.000e+00
     1.083      0.520      4.578      1.683  0.000e+00
     1.083      0.530      4.575      1.685  0.000e+00
     1.083      0.540      4.573      1.686  0.000e+00
     1.083      0.550      4.571      1.687  0.000e+00
     1.083      0.560      4.567      1.688  0.000e+00
     1.083      0.570      4.563      1.689  0.000e+00
     1.083      0.580      4.560      1.690  0.000e+00
     1.083      0.590      4.556      1.691  0.000e+00
     1.083      0.600      4.553      1.693  0.000e+00
     1.083      0.610      4.550      1.695  0.000e+00
     1.083      0.620      4.541      1.696  0.000e+00
     1.083      0.630      4.530      1.698  0.000e+00
     1.083      0.640      4.519      1.700  0.000e+00
     1.083      0.650      4.508      1.701  0.000e+00
     1.083      0.660      4.498      1.703  0.000e+00
     1.083      0.670      4.488      1.704  0.000e+00
     1.083      0.680      4.478      1.706  0.000e+00
     1.083      0.690      4.468      1.709  0.000e+00
     1.083      0.700      4.459      1.711  0.000e+00
     1.083      0.710      4.450      1.714  0.000e+00
     1.083      0.720      4.441      1.716  0.000e+00
     1.083      0.730      4.432      1.719  0.000e+00
     1.083      0.740      4.421      1.721  0.000e+00
     1.083      0.750      4.407      1.724  0.000e+00
     1.083      0.760      4.394      1.726  0.000e+00
     1.083      0.770      4.380      1.729  0.000e+00
     1.083      0.780      4.367      1.732  0.000e+00
     1.083      0.790      4.354      1.736  0.000e+00
     1.083      0.800      4.341      1.739  0.000e+00
     1.083      0.810      4.325      1.743  0.000e+00
     1.083      0.820      4.305      1.746  0.000e+00
     1.083      0.830      4.284      1.750  0.000e+00
     1.083      0.840      4.264      1.753  0.000e+00
     1.083      0.850      4.243      1.756  0.000e+00
     1.083      0.860      4.222      1.758  0.000e+00
     1.083      0.870      4.201      1.760  0.000e+00
     1.083      0.880      4.180      1.762  0.000e+00
     1.083      0.890      4.159      1.764  0.000e+00
     1.083      0.900      4.138      1.766  0.000e+00
     1.083      0.910      4.117      1.768  0.000e+00
     1.083      0.920      4.096      1.770  0.000e+00
     1.083      0.930      4.075      1.772  0.000e+00
     1.083      0.940      4.055      1.774  0.000e+00
     1.083      0.950      4.035      1.776  0.000e+00
     1.083      0.960      4.016      1.778  0.000e+00
     1.083      0.970      3.997      1.780  0.000e+00
     1.083      0.980      3.979      1.781  0.000e+00
     1.083      0.990      3.962      1.782  0.000e+00
     1.083      1.000      3.946      1.783  0.000e+00
     1.083      1.010      3.931      1.784  0.000e+00
     1.083      1.020      3.917      1.785  0.000e+00
     1.083      1.030      3.905      1.786  0.000e+00
     1.083      1.040      3.894      1.787  0.000e+00
     1.083      1.050      3.885      1.788  0.000e+00
     1.083      1.060      3.878      1.790  0.000e+00
     1.083      1.070      3.872      1.791  0.000e+00
     1.083      1.080      3.868      1.793  0.000e+00
     1.083      1.090      3.866      1.794  0.000e+00
     1.083      1.100      3.864      1.796  0.000e+00
     1.083      1.110      3.864      1.797  0.000e+00
     1.083      1.120      3.865      1.799  0.000e+00
     1.083      1.130      3.866      1.800  0.000e+00
     1.083      1.140      3.868      1.802  0.000e+00
     1.083      1.150      3.870      1.803  0.000e+00
     1.083      1.160      3.871      1.804  0.000e+00
     1.083      1.170      3.872      1.804  0.000e+00
     1.083      1.180      3.872      1.804  0.000e+00
     1.083      1.190      3.872      1.803  0.000e+00
     1.083      1.200      3.872      1.803  0.000e+00
     1.083      1.210      3.871      1.803  0.000e+00
     1.083      1.220      3.870      1.803  0.000e+00
     1.083      1.230      3.869      1.803  0.000e+00
     1.083      1.240      3.869      1.802  0.000e+00
     1.083      1.250      3.869      1.802  0.000e+00
     1.083      1.260      3.869      1.801  0.000e+00
     1.083      1.270      3.869      1.801  0.000e+00
     1.083      1.280      3.870      1.800  0.000e+00
     1.083      1.290      3.871      1.800  0.000e+00
     1.083      1.300      3.872      1.800  0.000e+00
     1.083      1.310      3.872      1.800  0.000e+00
     1.083      1.320      3.872      1.800  0.000e+00
     1.083      1.330      3.872      1.800  0.000e+00
     1.083      1.340      3.871      1.800  0.000e+00
     1.083      1.350      3.870      1.800  0.000e+00
     1.083      1.360      3.868      1.800  0.000e+00
     1.083      1.370      3.866      1.800  0.000e+00
     1.083      1.380      3.865      1.800  0.000e+00
     1.083      1.390      3.864      1.800  0.000e+00
     1.083      1.400      3.864      1.800  0.000e+00
     1.083      1.410      3.866      1.800  0.000e+00
     1.083      1.420      3.868      1.800  0.000e+00
     1.083      1.430      3.872      1.801  0.000e+00
     1.083      1.440      3.878      1.801  0.000e+00
     1.083      1.450      3.885      1.801  0.000e+00
     1.083      1.460      3.894      1.801  0.000e+00
     1.083      1.470      3.905      1.801  0.000e+00
     1.083      1.480      3.917      1.801  0.000e+00
     1.083      1.490      3.931      1.801  0.000e+00
     1.083      1.500      3.946      1.801  0.000e+00
     1.083      1.510      3.962      1.801  0.000e+00
     1.083      1.520      3.979      1.801  0.000e+00
     1.083      1.530      3.997      1.801  0.000e+00
     1.083      1.540      4.016      1.801  0.000e+00
     1.083      1.550      4.035      1.802  0.000e+00
     1.083      1.560      4.055      1.802  0.000e+00
     1.083      1.570      4.075      1.802  0.000e+00
     1.083      1.580      4.096      1.802  0.000e+00
     1.083      1.590      4.117      1.802  0.000e+00
     1.083      1.600      4.138      1.803  0.000e+00
     1.083      1.610      4.159      1.803  0.000e+00
     1.083      1.620      4.180      1.803  0.000e+00
     1.083      1.630      4.201      1.803  0.000e+00
     1.083      1.640      4.222      1.803  0.000e+00
     1.083      1.650      4.243      1.804  0.000e+00
     1.083      1.660      4.264      1.805  0.000e+00
     1.083      1.670      4.284      1.805  0.000e+00
     1.083      1.680      4.305      1.806  0.000e+00
     1.083      1.690      4.325      1.807  0.000e+00
     1.083      1.700      4.345      1.807  0.000e+00
     1.083      1.710      4.365      1.808  0.000e+00
     1.083      1.720      4.385      1.809  0.000e+00
     1.083      1.730      4.404      1.810  0.000e+00
     1.083      1.740      4.423      1.810  0.000e+00
     1.083      1.750      4.441      1.811  0.000e+00
     1.083      1.760      4.460      1.812  0.000e+00
     1.083      1.770      4.478      1.812  0.000e+00
     1.083      1.780      4.495      1.813  0.000e+00
     1.083      1.790      4.513      1.813  0.000e+00
     1.083      1.800      4.530      1.814  0.000e+00
     1.083      1.810      4.546      1.814  0.000e+00
     1.083      1.820      4.563      1.815  0.000e+00
     1.083      1.830      4.578      1.815  0.000e+00
     1.083      1.840      4.594      1.816  0.000e+00
     1.083      1.850      4.609      1.816  0.000e+00
     1.083      1.860      4.624      1.817  0.000e+00
     1.083      1.870      4.638      1.817  0.000e+00
     1.083      1.880      4.652      1.818  0.000e+00
     1.083      1.890      4.666      1.818  0.000e+00
     1.083      1.900      4.680      1.819  0.000e+00
     1.083      1.910      4.693      1.820  0.000e+00
     1.083      1.920      4.705      1.820  0.000e+00
     1.083      1.930      4.718      1.821  0.000e+00
     1.083      1.940      4.730      1.822  0.000e+00
     1.083      1.950      4.741      1.822  0.000e+00
     1.083      1.960      4.753      1.823  0.000e+00
     1.083      1.970      4.764      1.824  0.000e+00
     1.083      1.980      4.774      1.825  0.000e+00
     1.083      1.990      4.785      1.826  0.000e+00
     1.083      2.000      4.795      1.827  0.000e+00

     1.167      0.000      4.742      1.763  0.000e+00
     1.167      0.010      4.737      1.760  0.000e+00
     1.167      0.020      4.732      1.758  0.000e+00
     1.167      0.030      4.728      1.755  0.000e+00
     1.167      0.040      4.723      1.752  0.000e+00
     1.167      0.050      4.719      1.750  0.000e+00
     1.167      0.060      4.714      1.747  0.000e+00
     1.167      0.070      4.710      1.746  0.000e+00
     1.167      0.080      4.706      1.744  0.000e+00
     1.167      0.090      4.702      1.742  0.000e+00
     1.167      0.100      4.698      1.741  0.000e+00
     1.167      0.110      4.694      1.740  0.000e+00
     1.167      0.120      4.690      1.739  0.000e+00
     1.167      0.130      4.686      1.738  0.000e+00
     1.167      0.140      4.683      1.737  0.000e+00
     1.167      0.150      4.680      1.736  0.000e+00
     1.167      0.160      4.676      1.735  0.000e+00
     1.167      0.170      4.673      1.734  0.000e+00
     1.167      0.180      4.671      1.733  0.000e+00
     1.167      0.190      4.668      1.733  0.000e+00
     1.167      0.200      4.665      1.732  0.000e+00
     1.167      0.210      4.663      1.731  0.000e+00
     1.167      0.220      4.661      1.730  0.000e+00
     1.167      0.230      4.659      1.729  0.000e+00
     1.167      0.240      4.657      1.728  0.000e+00
     1.167      0.250      4.655      1.727  0.000e+00
     1.167      0.260      4.654      1.727  0.000e+00
     1.167      0.270      4.652      1.726  0.000e+00
     1.167      0.280      4.651      1.725  0.000e+00
     1.167      0.290      4.650      1.725  0.000e+00
     1.167      0.300      4.649      1.724  0.000e+00
     1.167      0.310      4.648      1.723  0.000e+00
     1.167      0.320      4.648      1.723  0.000e+00
     1.167      0.330      4.647      1.722  0.000e+00
     1.167      0.340      4.647      1.721  0.000e+00
     1.167      0.350      4.646      1.721  0.000e+00
     1.167      0.360      4.646      1.720  0.000e+00
     1.167      0.370      4.646      1.719  0.000e+00
     1.167      0.380      4.646      1.719  0.000e+00
     1.167      0.390      4.646      1.718  0.000e+00
     1.167      0.400      4.646      1.717  0.000e+00
     1.167      0.410      4.646      1.717  0.000e+00
     1.167      0.420      4.646      1.716  0.000e+00
     1.167      0.430      4.646      1.716  0.000e+00
     1.167      0.440      4.646      1.715  0.000e+00
     1.167      0.450      4.646      1.715  0.000e+00
     1.167      0.460      4.646      1.714  0.000e+00
     1.167      0.470      4.646      1.714  0.000e+00
     1.167      0.480      4.646      1.713  0.000e+00
     1.167      0.490      4.646      1.714  0.000e+00
     1.167      0.500      4.646      1.714  0.000e+00
     1.167      0.510      4.646      1.715  0.000e+00
     1.167      0.520      4.646      1.715  0.000e+00
     1.167      0.530      4.646      1.716  0.000e+00
     1.167      0.540      4.645      1.717  0.000e+00
     1.167      0.550      4.644      1.718  0.000e+00
     1.167      0.560      4.641      1.721  0.000e+00
     1.167      0.570      4.637      1.723  0.000e+00
     1.167      0.580      4.633      1.725  0.000e+00
     1.167      0.590      4.629      1.727  0.000e+00
     1.167      0.600      4.624      1.730  0.000e+00
     1.167      0.610      4.618      1.733  0.000e+00
     1.167      0.620      4.609      1.736  0.000e+00
     1.167      0.630      4.600      1.738  0.000e+00
     1.167      0.640      4.591      1.741  0.000e+00
     1.167      0.650      4.577      1.744  0.000e+00
     1.167      0.660      4.561      1.747  0.000e+00
     1.167      0.670      4.544      1.750  0.000e+00
     1.167      0.680      4.527      1.753  0.000e+00
     1.167      0.690      4.510      1.756  0.000e+00
     1.167      0.700      4.492      1.758  0.000e+00
     1.167      0.710      4.474      1.761  0.000e+00
     1.167      0.720      4.456      1.763  0.000e+00
     1.167      0.730      4.437      1.766  0.000e+00
     1.167      0.740      4.417      1.768  0.000e+00
     1.167      0.750      4.398      1.770  0.000e+00
     1.167      0.760      4.378      1.772  0.000e+00
     1.167      0.770      4.357      1.774  0.000e+00
     1.167      0.780      4.337      1.776  0.000e+00
     1.167      0.790      4.316      1.778  0.000e+00
     1.167      0.800      4.294      1.781  0.000e+00
     1.167      0.810      4.273      1.783  0.000e+00
     1.167      0.820      4.251      1.785  0.000e+00
     1.167      0.830      4.229      1.787  0.000e+00
     1.167      0.840      4.207      1.789  0.000e+00
     1.167      0.850      4.184      1.791  0.000e+00
     1.167      0.860      4.162      1.794  0.000e+00
     1.167      0.870      4.139      1.796  0.000e+00
     1.167      0.880      4.116      1.798  0.000e+00
     1.167      0.890      4.094      1.800  0.000e+00
     1.167      0.900      4.071      1.803  0.000e+00
     1.167      0.910      4.049      1.804  0.000e+00
     1.167      0.920      4.027      1.805  0.000e+00
     1.167      0.930      4.006      1.806  0.000e+00
     1.167      0.940      3.986      1.807  0.000e+00
     1.167      0.950      3.966      1.809  0.000e+00
     1.167      0.960      3.947      1.810  0.000e+00
     1.167      0.970      3.930      1.811  0.000e+00
     1.167      0.980      3.914      1.813  0.000e+00
     1.167      0.990      3.900      1.814  0.000e+00
     1.167      1.000      3.888      1.816  0.000e+00
     1.167      1.010      3.879      1.817  0.000e+00
     1.167      1.020      3.871      1.818  0.000e+00
     1.167      1.030      3.867      1.820  0.000e+00
     1.167      1.040      3.864      1.821  0.000e+00
     1.167      1.050      3.864      1.823  0.000e+00
     1.167      1.060      3.866      1.823  0.000e+00
     1.167      1.070      3.868      1.823  0.000e+00
     1.167      1.080      3.871      1.823  0.000e+00
     1.167      1.090      3.872      1.823  0.000e+00
     1.167      1.100      3.871      1.823  0.000e+00
     1.167      1.110      3.866      1.822  0.000e+00
     1.167      1.120      3.855      1.822  0.000e+00
     1.167      1.130      3.837      1.822  0.000e+00
     1.167      1.140      3.811      1.822  0.000e+00
     1.167      1.150      3.777      1.822  0.000e+00
     1.167      1.160      3.735      1.821  0.000e+00
     1.167      1.170      3.686      1.821  0.000e+00
     1.167      1.180      3.631      1.821  0.000e+00
     1.167      1.190      3.574      1.821  0.000e+00
     1.167      1.200      3.516      1.820  0.000e+00
     1.167      1.210      3.463      1.819  0.000e+00
     1.167      1.220      3.417      1.819  0.000e+00
     1.167      1.230      3.381      1.818  0.000e+00
     1.167      1.240      3.359      1.818  0.000e+00
     1.167      1.250      3.351      1.818  0.000e+00
     1.167      1.260      3.359      1.819  0.000e+00
     1.167      1.270      3.381      1.819  0.000e+00
     1.167      1.280      3.417      1.819  0.000e+00
     1.167      1.290      3.463      1.819  0.000e+00
     1.167      1.300      3.516      1.819  0.000e+00
     1.167      1.310      3.574      1.819  0.000e+00
     1.167      1.320      3.631      1.820  0.000e+00
     1.167      1.330      3.686      1.820  0.000e+00
     1.167      1.340      3.735      1.820  0.000e+00
     1.167      1.350      3.777      1.820  0.000e+00
     1.167      1.360      3.811      1.820  0.000e+00
     1.167      1.370      3.837      1.820  0.000e+00
     1.167      1.380      3.855      1.820  0.000e+00
     1.167      1.390      3.866      1.820  0.000e+00
     1.167      1.400      3.871      1.819  0.000e+00
     1.167      1.410      3.872      1.819  0.000e+00
     1.167      1.420      3.871      1.818  0.000e+00
     1.167      1.430      3.868      1.818  0.000e+00
     1.167      1.440      3.866      1.818  0.000e+00
     1.167      1.450      3.864      1.817  0.000e+00
     1.167      1.460      3.864      1.817  0.000e+00
     1.167      1.470      3.867      1.817  0.000e+00
     1.167      1.480      3.871      1.817  0.000e+00
     1.167      1.490      3.879      1.817  0.000e+00
     1.167      1.500      3.888      1.817  0.000e+00
     1.167      1.510      3.900      1.817  0.000e+00
     1.167      1.520      3.914      1.817  0.000e+00
     1.167      1.530      3.930      1.817  0.000e+00
     1.167      1.540      3.947      1.817  0.000e+00
     1.167      1.550      3.966      1.817  0.000e+00
     1.167      1.560      3.986      1.817  0.000e+00
     1.167      1.570      4.006      1.817  0.000e+00
     1.167      1.580      4.027      1.817  0.000e+00
     1.167      1.590      4.049      1.818  0.000e+00
     1.167      1.600      4.071      1.818  0.000e+00
     1.167      1.610      4.094      1.818  0.000e+00
     1.167      1.620      4.116      1.818  0.000e+00
     1.167      1.630      4.139      1.818  0.000e+00
     1.167      1.640      4.162      1.818  0.000e+00
     1.167      1.650      4.184      1.818  0.000e+00
     1.167      1.660      4.207      1.818  0.000e+00
     1.167      1.670      4.229      1.818  0.000e+00
     1.167      1.680      4.251      1.818  0.000e+00
     1.167      1.690      4.273      1.818  0.000e+00
     1.167      1.700      4.294      1.818  0.000e+00
     1.167      1.710      4.316      1.818  0.000e+00
     1.167      1.720      4.337      1.818  0.000e+00
     1.167      1.730      4.357      1.818  0.000e+00
     1.167      1.740      4.378      1.818  0.000e+00
     1.167      1.750      4.398      1.818  0.000e+00
     1.167      1.760      4.417      1.819  0.000e+00
     1.167      1.770      4.437      1.819  0.000e+00
     1.167      1.780      4.456      1.819  0.000e+00
     1.167      1.790      4.474      1.819  0.000e+00
     1.167      1.800      4.492      1.819  0.000e+00
     1.167      1.810      4.510      1.819  0.000e+00
     1.167      1.820      4.527      1.820  0.000e+00
     1.167      1.830      4.544      1.820  0.000e+00
     1.167      1.840      4.561      1.820  0.000e+00
     1.167      1.850      4.577      1.820  0.000e+00
     1.167      1.860      4.593      1.820  0.000e+00
     1.167      1.870      4.608      1.820  0.000e+00
     1.167      1.880      4.623      1.821  0.000e+00
     1.167      1.890      4.638      1.821  0.000e+00
     1.167      1.900      4.652      1.821  0.000e+00
     1.167      1.910      4.665      1.821  0.000e+00
     1.167      1.920      4.679      1.822  0.000e+00
     1.167      1.930      4.692      1.822  0.000e+00
     1.167      1.940      4.705      1.823  0.000e+00
     1.167      1.950      4.717      1.823  0.000e+00
     1.167      1.960      4.729      1.824  0.000e+00
     1.167      1.970      4.740      1.824  0.000e+00
     1.167      1.980      4.752      1.825  0.000e+00
     1.167      1.990      4.762      1.825  0.000e+00
     1.167      2.000      4.773      1.826  0.000e+00

     1.250      0.000      4.829      1.864  0.000e+00
     1.250      0.010      4.826      1.862  0.000e+00
     1.250      0.020      4.823      1.860  0.000e+00
     1.250      0.030      4.820      1.858  0.000e+00
     1.250      0.040      4.817      1.856  0.000e+00
     1.250      0.050      4.814      1.854  0.000e+00
     1.250      0.060      4.811      1.852  0.000e+00
     1.250      0.070      4.807      1.850  0.000e+00
     1.250      0.080      4.804      1.848  0.000e+00
     1.250      0.090      4.801      1.845  0.000e+00
     1.250      0.100      4.798      1.843  0.000e+00
     1.250      0.110      4.795      1.841  0.000e+00
     1.250      0.120      4.792      1.839  0.000e+00
     1.250      0.130      4.789      1.836  0.000e+00
     1.250      0.140      4.786      1.834  0.000e+00
     1.250      0.150      4.783      1.832  0.000e+00
     1.250      0.160      4.780      1.830  0.000e+00
     1.250      0.170      4.777      1.827  0.000e+00
     1.250      0.180      4.775      1.825  0.000e+00
     1.250      0.190      4.772      1.823  0.000e+00
     1.250      0.200      4.769      1.820  0.000e+00
     1.250      0.210      4.767      1.818  0.000e+00
     1.250      0.220      4.764      1.816  0.000e+00
     1.250      0.230      4.761      1.813  0.000e+00
     1.250      0.240      4.759      1.811  0.000e+00
     1.250      0.250      4.757      1.808  0.000e+00
     1.250      0.260      4.754      1.806  0.000e+00
     1.250      0.270      4.752      1.804  0.000e+00
     1.250      0.280      4.750      1.801  0.000e+00
     1.250      0.290      4.748      1.799  0.000e+00
     1.250      0.300      4.746      1.796  0.000e+00
     1.250      0.310      4.744      1.795  0.000e+00
     1.250      0.320      4.742      1.793  0.000e+00
     1.250      0.330      4.740      1.792  0.000e+00
     1.250      0.340      4.738      1.792  0.000e+00
     1.250      0.350      4.736      1.792  0.000e+00
     1.250      0.360      4.734      1.792  0.000e+00
     1.250      0.370      4.732      1.792  0.000e+00
     1.250      0.380      4.730      1.792  0.000e+00
     1.250      0.390      4.728      1.792  0.000e+00
     1.250      0.400      4.726      1.792  0.000e+00
     1.250      0.410      4.724      1.791  0.000e+00
     1.250      0.420      4.723      1.791  0.000e+00
     1.250      0.430      4.721      1.791  0.000e+00
     1.250      0.440      4.719      1.790  0.000e+00
     1.250      0.450      4.717      1.790  0.000e+00
     1.250      0.460      4.715      1.790  0.000e+00
     1.250      0.470      4.713      1.789  0.000e+00
     1.250      0.480      4.711      1.789  0.000e+00
     1.250      0.490      4.709      1.789  0.000e+00
     1.250      0.500      4.707      1.788  0.000e+00
     1.250      0.510      4.704      1.788  0.000e+00
     1.250      0.520      4.702      1.788  0.000e+00
     1.250      0.530      4.700      1.787  0.000e+00
     1.250      0.540      4.697      1.787  0.000e+00
     1.250      0.550      4.695      1.788  0.000e+00
     1.250      0.560      4.693      1.789  0.000e+00
     1.250      0.570      4.683      1.790  0.000e+00
     1.250      0.580      4.670      1.791  0.000e+00
     1.250      0.590      4.656      1.793  0.000e+00
     1.250      0.600      4.642      1.794  0.000e+00
     1.250      0.610      4.628      1.795  0.000e+00
     1.250      0.620      4.613      1.799  0.000e+00
     1.250      0.630      4.598      1.802  0.000e+00
     1.250      0.640      4.582      1.806  0.000e+00
     1.250      0.650      4.566      1.809  0.000e+00
     1.250      0.660      4.549      1.813  0.000e+00
     1.250      0.670      4.533      1.817  0.000e+00
     1.250      0.680      4.515      1.820  0.000e+00
     1.250      0.690      4.497      1.824  0.000e+00
     1.250      0.700      4.479      1.828  0.000e+00
     1.250      0.710      4.461      1.832  0.000e+00
     1.250      0.720      4.442      1.836  0.000e+00
     1.250      0.730      4.422      1.839  0.000e+00
     1.250      0.740      4.403      1.841  0.000e+00
     1.250      0.750      4.383      1.843  0.000e+00
     1.250      0.760      4.362      1.844  0.000e+00
     1.250      0.770      4.341      1.846  0.000e+00
     1.250      0.780      4.320      1.847  0.000e+00
     1.250      0.790      4.298      1.849  0.000e+00
     1.250      0.800      4.276      1.850  0.000e+00
     1.250      0.810      4.254      1.850  0.000e+00
     1.250      0.820      4.232      1.850  0.000e+00
     1.250      0.830      4.209      1.850  0.000e+00
     1.250      0.840      4.186      1.849  0.000e+00
     1.250      0.850      4.163      1.849  0.000e+00
     1.250      0.860      4.140      1.848  0.000e+00
     1.250      0.870      4.117      1.847  0.000e+00
     1.250      0.880      4.094      1.846  0.000e+00
     1.250      0.890      4.071      1.846  0.000e+00
     1.250      0.900      4.048      1.845  0.000e+00
     1.250      0.910      4.026      1.845  0.000e+00
     1.250      0.920      4.004      1.844  0.000e+00
     1.250      0.930      3.983      1.843  0.000e+00
     1.250      0.940      3.963      1.841  0.000e+00
     1.250      0.950      3.944      1.840  0.000e+00
     1.250      0.960      3.926      1.839  0.000e+00
     1.250      0.970      3.910      1.838  0.000e+00
     1.250      0.980      3.896      1.837  0.000e+00
     1.250      0.990      3.884      1.837  0.000e+00
     1.250      1.000      3.875      1.837  0.000e+00
     1.250      1.010      3.868      1.837  0.000e+00
     1.250      1.020      3.865      1.837  0.000e+00
     1.250      1.030      3.864      1.836  0.000e+00
     1.250      1.040      3.865      1.836  0.000e+00
     1.250      1.050      3.868      1.836  0.000e+00
     1.250      1.060      3.871      1.836  0.000e+00
     1.250      1.070      3.872      1.835  0.000e+00
     1.250      1.080      3.870      1.835  0.000e+00
     1.250      1.090      3.863      1.835  0.000e+00
     1.250      1.100      3.846      1.835  0.000e+00
     1.250      1.110      3.819      1.834  0.000e+00
     1.250      1.120      3.776      1.834  0.000e+00
     1.250      1.130      3.718      1.834  0.000e+00
     1.250      1.140      3.641      1.834  0.000e+00
     1.250      1.150      3.546      1.834  0.000e+00
     1.250      1.160      3.434      1.833  0.000e+00
     1.250      1.170      3.307      1.833  0.000e+00
     1.250      1.180      3.170      1.833  0.000e+00
     1.250      1.190      3.029      1.833  0.000e+00
     1.250      1.200      2.891      1.832  0.000e+00
     1.250      1.210      2.763      1.832  0.000e+00
     1.250      1.220      2.654      1.832  0.000e+00
     1.250      1.230      2.571      1.832  0.000e+00
     1.250      1.240      2.518      1.832  0.000e+00
     1.250      1.250      2.500      1.832  0.000e+00
     1.250      1.260      2.518      1.832  0.000e+00
     1.250      1.270      2.571      1.832  0.000e+00
     1.250      1.280      2.654      1.832  0.000e+00
     1.250      1.290      2.763      1.832  0.000e+00
     1.250      1.300      2.891      1.832  0.000e+00
     1.250      1.310      3.029      1.832  0.000e+00
     1.250      1.320      3.170      1.833  0.000e+00
     1.250      1.330      3.307      1.833  0.000e+00
     1.250      1.340      3.434      1.833  0.000e+00
     1.250      1.350      3.546      1.833  0.000e+00
     1.250      1.360      3.641      1.833  0.000e+00
     1.250      1.370      3.718      1.833  0.000e+00
     1.250      1.380      3.776      1.833  0.000e+00
     1.250      1.390      3.819      1.833  0.000e+00
     1.250      1.400      3.846      1.833  0.000e+00
     1.250      1.410      3.863      1.833  0.000e+00
     1.250      1.420      3.870      1.833  0.000e+00
     1.250      1.430      3.872      1.833  0.000e+00
     1.250      1.440      3.871      1.834  0.000e+00
     1.250      1.450      3.868      1.834  0.000e+00
     1.250      1.460      3.865      1.834  0.000e+00
     1.250      1.470      3.864      1.835  0.000e+00
     1.250      1.480      3.865      1.835  0.000e+00
     1.250      1.490      3.868      1.836  0.000e+00
     1.250      1.500      3.875      1.836  0.000e+00
     1.250      1.510      3.884      1.836  0.000e+00
     1.250      1.520      3.896      1.837  0.000e+00
     1.250      1.530      3.910      1.837  0.000e+00
     1.250      1.540      3.926      1.837  0.000e+00
     1.250      1.550      3.944      1.836  0.000e+00
     1.250      1.560      3.963      1.836  0.000e+00
     1.250      1.570      3.983      1.836  0.000e+00
     1.250      1.580      4.004      1.836  0.000e+00
     1.250      1.590      4.026      1.835  0.000e+00
     1.250      1.600      4.048      1.835  0.000e+00
     1.250      1.610      4.071      1.834  0.000e+00
     1.250      1.620      4.094      1.834  0.000e+00
     1.250      1.630      4.117      1.833  0.000e+00
     1.250      1.640      4.140      1.834  0.000e+00
     1.250      1.650      4.163      1.834  0.000e+00
     1.250      1.660      4.186      1.834  0.000e+00
     1.250      1.670      4.209      1.834  0.000e+00
     1.250      1.680      4.232      1.834  0.000e+00
     1.250      1.690      4.254      1.834  0.000e+00
     1.250      1.700      4.276      1.834  0.000e+00
     1.250      1.710      4.298      1.834  0.000e+00
     1.250      1.720      4.320      1.834  0.000e+00
     1.250      1.730      4.341      1.834  0.000e+00
     1.250      1.740      4.362      1.834  0.000e+00
     1.250      1.750      4.383      1.834  0.000e+00
     1.250      1.760      4.403      1.834  0.000e+00
     1.250      1.770      4.422      1.834  0.000e+00
     1.250      1.780      4.442      1.834  0.000e+00
     1.250      1.790      4.461      1.834  0.000e+00
     1.250      1.800      4.479      1.834  0.000e+00
     1.250      1.810      4.497      1.834  0.000e+00
     1.250      1.820      4.515      1.834  0.000e+00
     1.250      1.830      4.533      1.834  0.000e+00
     1.250      1.840      4.549      1.834  0.000e+00
     1.250      1.850      4.566      1.834  0.000e+00
     1.250      1.860      4.582      1.834  0.000e+00
     1.250      1.870      4.598      1.834  0.000e+00
     1.250      1.880      4.613      1.834  0.000e+00
     1.250      1.890      4.628      1.834  0.000e+00
     1.250      1.900      4.642      1.834  0.000e+00
     1.250      1.910      4.656      1.834  0.000e+00
     1.250      1.920      4.670      1.834  0.000e+00
     1.250      1.930      4.683      1.834  0.000e+00
     1.250      1.940      4.696      1.834  0.000e+00
     1.250      1.950      4.708      1.834  0.000e+00
     1.250      1.960      4.720      1.834  0.000e+00
     1.250      1.970      4.732      1.834  0.000e+00
     1.250      1.980      4.744      1.834  0.000e+00
     1.250      1.990      4.755      1.834  0.000e+00
     1.250      2.000      4.765      1.834  0.000e+00

     1.333      0.000      4.902      1.965  0.000e+00
     1.333      0.010      4.901      1.964  0.000e+00
     1.333      0.020      4.899      1.963  0.000e+00
     1.333      0.030      4.897      1.962  0.000e+00
     1.333      0.040      4.894      1.961  0.000e+00
     1.333      0.050      4.892      1.960  0.000e+00
     1.333      0.060      4.890      1.959  0.000e+00
     1.333      0.070      4.888      1.958  0.000e+00
     1.333      0.080      4.885      1.957  0.000e+00
     1.333      0.090      4.883      1.956  0.000e+00
     1.333      0.100      4.880      1.955  0.000e+00
     1.333      0.110      4.878      1.953  0.000e+00
     1.333      0.120      4.875      1.952  0.000e+00
     1.333      0.130      4.873      1.951  0.000e+00
     1.333      0.140      4.870      1.950  0.000e+00
     1.333      0.150      4.867      1.949  0.000e+00
     1.333      0.160      4.865      1.947  0.000e+00
     1.333      0.170      4.862      1.946  0.000e+00
     1.333      0.180      4.859      1.945  0.000e+00
     1.333      0.190      4.857      1.944  0.000e+00
     1.333      0.200      4.854      1.942  0.000e+00
     1.333      0.210      4.851      1.941  0.000e+00
     1.333      0.220      4.848      1.939  0.000e+00
     1.333      0.230      4.845      1.938  0.000e+00
     1.333      0.240      4.843      1.937  0.000e+00
     1.333      0.250      4.839      1.935  0.000e+00
     1.333      0.260      4.832      1.934  0.000e+00
     1.333      0.270      4.826      1.932  0.000e+00
     1.333      0.280      4.819      1.931  0.000e+00
     1.333      0.290      4.812      1.929  0.000e+00
     1.333      0.300      4.805      1.927  0.000e+00
     1.333      0.310      4.798      1.926  0.000e+00
     1.333      0.320      4.791      1.924  0.000e+00
     1.333      0.330      4.784      1.922  0.000e+00
     1.333      0.340      4.777      1.920  0.000e+00
     1.333      0.350      4.770      1.918  0.000e+00
     1.333      0.360      4.763      1.916  0.000e+00
     1.333      0.370      4.756      1.914  0.000e+00
     1.333      0.380      4.749      1.912  0.000e+00
     1.333      0.390      4.742      1.910  0.000e+00
     1.333      0.400      4.735      1.908  0.000e+00
     1.333      0.410      4.729      1.906  0.000e+00
     1.333      0.420      4.722      1.903  0.000e+00
     1.333      0.430      4.715      1.901  0.000e+00
     1.333      0.440      4.709      1.899  0.000e+00
     1.333      0.450      4.702      1.897  0.000e+00
     1.333      0.460      4.696      1.894  0.000e+00
     1.333      0.470      4.689      1.892  0.000e+00
     1.333      0.480      4.683      1.890  0.000e+00
     1.333      0.490      4.677      1.887  0.000e+00
     1.333      0.500      4.671      1.885  0.000e+00
     1.333      0.510      4.665      1.883  0.000e+00
     1.333      0.520      4.659      1.880  0.000e+00
     1.333      0.530      4.653      1.878  0.000e+00
     1.333      0.540      4.647      1.875  0.000e+00
     1.333      0.550      4.641      1.873  0.000e+00
     1.333      0.560      4.635      1.870  0.000e+00
     1.333      0.570      4.629      1.869  0.000e+00
     1.333      0.580      4.623      1.868  0.000e+00
     1.333      0.590      4.618      1.869  0.000e+00
     1.333      0.600      4.608      1.870  0.000e+00
     1.333      0.610      4.598      1.870  0.000e+00
     1.333      0.620      4.587      1.872  0.000e+00
     1.333      0.630      4.577      1.873  0.000e+00
     1.333      0.640      4.566      1.874  0.000e+00
     1.333      0.650      4.555      1.875  0.000e+00
     1.333      0.660      4.540      1.876  0.000e+00
     1.333      0.670      4.525      1.878  0.000e+00
     1.333      0.680      4.509      1.881  0.000e+00
     1.333      0.690      4.491      1.884  0.000e+00
     1.333      0.700      4.474      1.888  0.000e+00
     1.333      0.710      4.456      1.890  0.000e+00
     1.333      0.720      4.437      1.891  0.000e+00
     1.333      0.730      4.419      1.892  0.000e+00
     1.333      0.740      4.400      1.893  0.000e+00
     1.333      0.750      4.381      1.893  0.000e+00
     1.333      0.760      4.362      1.894  0.000e+00
     1.333      0.770      4.342      1.894  0.000e+00
     1.333      0.780      4.322      1.893  0.000e+00
     1.333      0.790      4.302      1.893  0.000e+00
     1.333      0.800      4.282      1.892  0.000e+00
     1.333      0.810      4.262      1.891  0.000e+00
     1.333      0.820      4.242      1.890  0.000e+00
     1.333      0.830      4.221      1.889  0.000e+00
     1.333      0.840      4.201      1.889  0.000e+00
     1.333      0.850      4.180      1.888  0.000e+00
     1.333      0.860      4.160      1.887  0.000e+00
     1.333      0.870      4.139      1.886  0.000e+00
     1.333      0.880      4.116      1.885  0.000e+00
     1.333      0.890      4.094      1.884  0.000e+00
     1.333      0.900      4.071      1.883  0.000e+00
     1.333      0.910      4.049      1.882  0.000e+00
     1.333      0.920      4.027      1.881  0.000e+00
     1.333      0.930      4.006      1.879  0.000e+00
     1.333      0.940      3.986      1.878  0.000e+00
     1.333      0.950      3.966      1.876  0.000e+00
     1.333      0.960      3.947      1.874  0.000e+00
     1.333      0.970      3.930      1.872  0.000e+00
     1.333      0.980      3.914      1.870  0.000e+00
     1.333      0.990      3.900      1.868  0.000e+00
     1.333      1.000      3.888      1.867  0.000e+00
     1.333      1.010      3.879      1.865  0.000e+00
     1.333      1.020      3.871      1.863  0.000e+00
     1.333      1.030      3.867      1.861  0.000e+00
     1.333      1.040      3.864      1.859  0.000e+00
     1.333      1.050      3.864      1.857  0.000e+00
     1.333      1.060      3.866      1.856  0.000e+00
     1.333      1.070      3.868      1.854  0.000e+00
     1.333      1.080      3.871      1.852  0.000e+00
     1.333      1.090      3.872      1.850  0.000e+00
     1.333      1.100      3.871      1.849  0.000e+00
     1.333      1.110      3.866      1.847  0.000e+00
     1.333      1.120      3.855      1.845  0.000e+00
     1.333      1.130      3.837      1.845  0.000e+00
     1.333      1.140      3.811      1.845  0.000e+00
     1.333      1.150      3.777      1.844  0.000e+00
     1.333      1.160      3.735      1.844  0.000e+00
     1.333      1.170      3.686      1.844  0.000e+00
     1.333      1.180      3.631      1.844  0.000e+00
     1.333      1.190      3.574      1.843  0.000e+00
     1.333      1.200      3.516      1.843  0.000e+00
     1.333      1.210      3.463      1.843  0.000e+00
     1.333      1.220      3.417      1.843  0.000e+00
     1.333      1.230      3.381      1.843  0.000e+00
     1.333      1.240      3.359      1.842  0.000e+00
     1.333      1.250      3.351      1.842  0.000e+00
     1.333      1.260      3.359      1.842  0.000e+00
     1.333      1.270      3.381      1.842  0.000e+00
     1.333      1.280      3.417      1.842  0.000e+00
     1.333      1.290      3.463      1.843  0.000e+00
     1.333      1.300      3.516      1.843  0.000e+00
     1.333      1.310      3.574      1.843  0.000e+00
     1.333      1.320      3.631      1.843  0.000e+00
     1.333      1.330      3.686      1.843  0.000e+00
     1.333      1.340      3.735      1.843  0.000e+00
     1.333      1.350      3.777      1.844  0.000e+00
     1.333      1.360      3.811      1.844  0.000e+00
     1.333      1.370      3.837      1.844  0.000e+00
     1.333      1.380      3.855      1.844  0.000e+00
     1.333      1.390      3.866      1.844  0.000e+00
     1.333      1.400      3.871      1.844  0.000e+00
     1.333      1.410      3.872      1.845  0.000e+00
     1.333      1.420      3.871      1.845  0.000e+00
     1.333      1.430      3.868      1.845  0.000e+00
     1.333      1.440      3.866      1.845  0.000e+00
     1.333      1.450      3.864      1.845  0.000e+00
     1.333      1.460      3.864      1.845  0.000e+00
     1.333      1.470      3.867      1.846  0.000e+00
     1.333      1.480      3.871      1.846  0.000e+00
     1.333      1.490      3.879      1.846  0.000e+00
     1.333      1.500      3.888      1.846  0.000e+00
     1.333      1.510      3.900      1.846  0.000e+00
     1.333      1.520      3.914      1.847  0.000e+00
     1.333      1.530      3.930      1.847  0.000e+00
     1.333      1.540      3.947      1.847  0.000e+00
     1.333      1.550      3.966      1.846  0.000e+00
     1.333      1.560      3.986      1.846  0.000e+00
     1.333      1.570      4.006      1.846  0.000e+00
     1.333      1.580      4.027      1.846  0.000e+00
     1.333      1.590      4.049      1.846  0.000e+00
     1.333      1.600      4.071      1.846  0.000e+00
     1.333      1.610      4.094      1.846  0.000e+00
     1.333      1.620      4.116      1.846  0.000e+00
     1.333      1.630      4.139      1.846  0.000e+00
     1.333      1.640      4.162      1.847  0.000e+00
     1.333      1.650      4.184      1.847  0.000e+00
     1.333      1.660      4.207      1.848  0.000e+00
     1.333      1.670      4.229      1.848  0.000e+00
     1.333      1.680      4.251      1.848  0.000e+00
     1.333      1.690      4.273      1.848  0.000e+00
     1.333      1.700      4.294      1.848  0.000e+00
     1.333      1.710      4.316      1.848  0.000e+00
     1.333      1.720      4.337      1.847  0.000e+00
     1.333      1.730      4.357      1.847  0.000e+00
     1.333      1.740      4.378      1.847  0.000e+00
     1.333      1.750      4.398      1.847  0.000e+00
     1.333      1.760      4.417      1.846  0.000e+00
     1.333      1.770      4.437      1.846  0.000e+00
     1.333      1.780      4.456      1.846  0.000e+00
     1.333      1.790      4.474      1.846  0.000e+00
     1.333      1.800      4.492      1.846  0.000e+00
     1.333      1.810      4.510      1.846  0.000e+00
     1.333      1.820      4.527      1.846  0.000e+00
     1.333      1.830      4.544      1.846  0.000e+00
     1.333      1.840      4.561      1.846  0.000e+00
     1.333      1.850      4.577      1.846  0.000e+00
     1.333      1.860      4.593      1.846  0.000e+00
     1.333      1.870      4.608      1.846  0.000e+00
     1.333      1.880      4.623      1.846  0.000e+00
     1.333      1.890      4.638      1.846  0.000e+00
     1.333      1.900      4.652      1.847  0.000e+00
     1.333      1.910      4.665      1.847  0.000e+00
     1.333      1.920      4.679      1.847  0.000e+00
     1.333      1.930      4.692      1.847  0.000e+00
     1.333      1.940      4.705      1.847  0.000e+00
     1.333      1.950      4.717      1.847  0.000e+00
     1.333      1.960      4.729      1.847  0.000e+00
     1.333      1.970      4.740      1.847  0.000e+00
     1.333      1.980      4.752      1.847  0.000e+00
     1.333      1.990      4.762      1.847  0.000e+00
     1.333      2.000      4.773      1.847  0.000e+00

     1.417      0.000      4.947      2.053  0.000e+00
     1.417      0.010      4.943      2.053  0.000e+00
     1.417      0.020      4.939      2.053  0.000e+00
     1.417      0.030      4.934      2.052  0.000e+00
     1.417      0.040      4.930      2.052  0.000e+00
     1.417      0.050      4.925      2.052  0.000e+00
     1.417      0.060      4.920      2.052  0.000e+00
     1.417      0.070      4.914      2.052  0.000e+00
     1.417      0.080      4.909      2.052  0.000e+00
     1.417      0.090      4.903      2.051  0.000e+00
     1.417      0.100      4.897      2.051  0.000e+00
     1.417      0.110      4.891      2.051  0.000e+00
     1.417      0.120      4.884      2.050  0.000e+00
     1.417      0.130      4.877      2.050  0.000e+00
     1.417      0.140      4.870      2.050  0.000e+00
     1.417      0.150      4.863      2.049  0.000e+00
     1.417      0.160      4.856      2.049  0.000e+00
     1.417      0.170      4.849      2.049  0.000e+00
     1.417      0.180      4.841      2.048  0.000e+00
     1.417      0.190      4.833      2.048  0.000e+00
     1.417      0.200      4.825      2.047  0.000e+00
     1.417      0.210      4.817      2.047  0.000e+00
     1.417      0.220      4.809      2.046  0.000e+00
     1.417      0.230      4.801      2.046  0.000e+00
     1.417      0.240      4.793      2.045  0.000e+00
     1.417      0.250      4.785      2.044  0.000e+00
     1.417      0.260      4.776      2.044  0.000e+00
     1.417      0.270      4.768      2.043  0.000e+00
     1.417      0.280      4.759      2.042  0.000e+00
     1.417      0.290      4.751      2.042  0.000e+00
     1.417      0.300      4.742      2.041  0.000e+00
     1.417      0.310      4.734      2.040  0.000e+00
     1.417      0.320      4.725      2.039  0.000e+00
     1.417      0.330      4.717      2.038  0.000e+00
     1.417      0.340      4.709      2.037  0.000e+00
     1.417      0.350      4.700      2.036  0.000e+00
     1.417      0.360      4.692      2.036  0.000e+00
     1.417      0.370      4.684      2.035  0.000e+00
     1.417      0.380      4.676      2.035  0.000e+00
     1.417      0.390      4.668      2.035  0.000e+00
     1.417      0.400      4.660      2.035  0.000e+00
     1.417      0.410      4.652      2.035  0.000e+00
     1.417      0.420      4.645      2.034  0.000e+00
     1.417      0.430      4.638      2.033  0.000e+00
     1.417      0.440      4.630      2.033  0.000e+00
     1.417      0.450      4.623      2.032  0.000e+00
     1.417      0.460      4.616      2.031  0.000e+00
     1.417      0.470      4.610      2.030  0.000e+00
     1.417      0.480      4.603      2.028  0.000e+00
     1.417      0.490      4.597      2.027  0.000e+00
     1.417      0.500      4.591      2.026  0.000e+00
     1.417      0.510      4.585      2.025  0.000e+00
     1.417      0.520      4.579      2.024  0.000e+00
     1.417      0.530      4.573      2.022  0.000e+00
     1.417      0.540      4.567      2.021  0.000e+00
     1.417      0.550      4.561      2.020  0.000e+00
     1.417      0.560      4.555      2.018  0.000e+00
     1.417      0.570      4.549      2.017  0.000e+00
     1.417      0.580      4.544      2.015  0.000e+00
     1.417      0.590      4.539      2.013  0.000e+00
     1.417      0.600      4.534      2.012  0.000e+00
     1.417      0.610      4.527      2.010  0.000e+00
     1.417      0.620      4.515      2.009  0.000e+00
     1.417      0.630      4.502      2.005  0.000e+00
     1.417      0.640      4.490      1.999  0.000e+00
     1.417      0.650      4.478      1.988  0.000e+00
     1.417      0.660      4.466      1.977  0.000e+00
     1.417      0.670      4.454      1.967  0.000e+00
     1.417      0.680      4.442      1.959  0.000e+00
     1.417      0.690      4.429      1.951  0.000e+00
     1.417      0.700      4.415      1.943  0.000e+00
     1.417      0.710      4.402      1.935  0.000e+00
     1.417      0.720      4.388      1.931  0.000e+00
     1.417      0.730      4.372      1.928  0.000e+00
     1.417      0.740      4.353      1.928  0.000e+00
     1.417      0.750      4.334      1.927  0.000e+00
     1.417      0.760      4.315      1.926  0.000e+00
     1.417      0.770      4.296      1.925  0.000e+00
     1.417      0.780      4.276      1.923  0.000e+00
     1.417      0.790      4.257      1.921  0.000e+00
     1.417      0.800      4.238      1.919  0.000e+00
     1.417      0.810      4.219      1.917  0.000e+00
     1.417      0.820      4.199      1.916  0.000e+00
     1.417      0.830      4.177      1.915  0.000e+00
     1.417      0.840      4.155      1.913  0.000e+00
     1.417      0.850      4.132      1.912  0.000e+00
     1.417      0.860      4.109      1.911  0.000e+00
     1.417      0.870      4.086      1.910  0.000e+00
     1.417      0.880      4.064      1.909  0.000e+00
     1.417      0.890      4.041      1.908  0.000e+00
     1.417      0.900      4.019      1.906  0.000e+00
     1.417      0.910      3.997      1.905  0.000e+00
     1.417      0.920      3.975      1.904  0.000e+00
     1.417      0.930      3.954      1.903  0.000e+00
     1.417      0.940      3.933      1.902  0.000e+00
     1.417      0.950      3.913      1.901  0.000e+00
     1.417      0.960      3.893      1.899  0.000e+00
     1.417      0.970      3.874      1.898  0.000e+00
     1.417      0.980      3.857      1.897  0.000e+00
     1.417      0.990      3.840      1.896  0.000e+00
     1.417      1.000      3.825      1.895  0.000e+00
     1.417      1.010      3.810      1.894  0.000e+00
     1.417      1.020      3.798      1.893  0.000e+00
     1.417      1.030      3.787      1.891  0.000e+00
     1.417      1.040      3.778      1.890  0.000e+00
     1.417      1.050      3.771      1.889  0.000e+00
     1.417      1.060      3.765      1.888  0.000e+00
     1.417      1.070      3.762      1.887  0.000e+00
     1.417      1.080      3.760      1.886  0.000e+00
     1.417      1.090      3.760      1.885  0.000e+00
     1.417      1.100      3.761      1.883  0.000e+00
     1.417      1.110      3.764      1.882  0.000e+00
     1.417      1.120      3.768      1.880  0.000e+00
     1.417      1.130      3.773      1.878  0.000e+00
     1.417      1.140      3.778      1.877  0.000e+00
     1.417      1.150      3.783      1.875  0.000e+00
     1.417      1.160      3.788      1.873  0.000e+00
     1.417      1.170      3.793      1.871  0.000e+00
     1.417      1.180      3.797      1.870  0.000e+00
     1.417      1.190      3.801      1.868  0.000e+00
     1.417      1.200      3.805      1.866  0.000e+00
     1.417      1.210      3.809      1.864  0.000e+00
     1.417      1.220      3.812      1.862  0.000e+00
     1.417      1.230      3.816      1.861  0.000e+00
     1.417      1.240      3.820      1.859  0.000e+00
     1.417      1.250      3.824      1.857  0.000e+00
     1.417      1.260      3.829      1.855  0.000e+00
     1.417      1.270      3.834      1.854  0.000e+00
     1.417      1.280      3.839      1.854  0.000e+00
     1.417      1.290      3.845      1.854  0.000e+00
     1.417      1.300      3.850      1.854  0.000e+00
     1.417      1.310      3.855      1.854  0.000e+00
     1.417      1.320      3.859      1.854  0.000e+00
     1.417      1.330      3.863      1.854  0.000e+00
     1.417      1.340      3.867      1.854  0.000e+00
     1.417      1.350      3.869      1.854  0.000e+00
     1.417      1.360      3.868      1.854  0.000e+00
     1.417      1.370      3.866      1.854  0.000e+00
     1.417      1.380      3.865      1.854  0.000e+00
     1.417      1.390      3.864      1.855  0.000e+00
     1.417      1.400      3.864      1.855  0.000e+00
     1.417      1.410      3.866      1.855  0.000e+00
     1.417      1.420      3.868      1.855  0.000e+00
     1.417      1.430      3.872      1.855  0.000e+00
     1.417      1.440      3.878      1.855  0.000e+00
     1.417      1.450      3.885      1.855  0.000e+00
     1.417      1.460      3.894      1.855  0.000e+00
     1.417      1.470      3.905      1.856  0.000e+00
     1.417      1.480      3.917      1.856  0.000e+00
     1.417      1.490      3.931      1.856  0.000e+00
     1.417      1.500      3.946      1.856  0.000e+00
     1.417      1.510      3.962      1.856  0.000e+00
     1.417      1.520      3.979      1.856  0.000e+00
     1.417      1.530      3.997      1.857  0.000e+00
     1.417      1.540      4.016      1.857  0.000e+00
     1.417      1.550      4.035      1.857  0.000e+00
     1.417      1.560      4.055      1.857  0.000e+00
     1.417      1.570      4.075      1.857  0.000e+00
     1.417      1.580      4.096      1.857  0.000e+00
     1.417      1.590      4.117      1.858  0.000e+00
     1.417      1.600      4.138      1.858  0.000e+00
     1.417      1.610      4.159      1.858  0.000e+00
     1.417      1.620      4.180      1.858  0.000e+00
     1.417      1.630      4.201      1.858  0.000e+00
     1.417      1.640      4.222      1.858  0.000e+00
     1.417      1.650      4.243      1.859  0.000e+00
     1.417      1.660      4.264      1.859  0.000e+00
     1.417      1.670      4.284      1.859  0.000e+00
     1.417      1.680      4.305      1.859  0.000e+00
     1.417      1.690      4.325      1.859  0.000e+00
     1.417      1.700      4.345      1.859  0.000e+00
     1.417      1.710      4.365      1.859  0.000e+00
     1.417      1.720      4.385      1.859  0.000e+00
     1.417      1.730      4.404      1.859  0.000e+00
     1.417      1.740      4.423      1.859  0.000e+00
     1.417      1.750      4.441      1.859  0.000e+00
     1.417      1.760      4.460      1.858  0.000e+00
     1.417      1.770      4.478      1.858  0.000e+00
     1.417      1.780      4.495      1.858  0.000e+00
     1.417      1.790      4.513      1.858  0.000e+00
     1.417      1.800      4.530      1.858  0.000e+00
     1.417      1.810      4.546      1.858  0.000e+00
     1.417      1.820      4.563      1.858  0.000e+00
     1.417      1.830      4.578      1.859  0.000e+00
     1.417      1.840      4.594      1.859  0.000e+00
     1.417      1.850      4.609      1.858  0.000e+00
     1.417      1.860      4.624      1.858  0.000e+00
     1.417      1.870      4.638      1.858  0.000e+00
     1.417      1.880      4.652      1.858  0.000e+00
     1.417      1.890      4.666      1.857  0.000e+00
     1.417      1.900      4.680      1.857  0.000e+00
     1.417      1.910      4.693      1.857  0.000e+00
     1.417      1.920      4.705      1.857  0.000e+00
     1.417      1.930      4.718      1.856  0.000e+00
     1.417      1.940      4.730      1.856  0.000e+00
     1.417      1.950      4.741      1.856  0.000e+00
     1.417      1.960      4.753      1.856  0.000e+00
     1.417      1.970      4.764      1.856  0.000e+00
     1.417      1.980      4.774      1.856  0.000e+00
     1.417      1.990      4.785      1.856  0.000e+00
     1.417      2.000      4.795      1.856  0.000e+00

     1.500      0.000      4.936      2.154  0.000e+00
     1.500      0.010      4.931      2.156  0.000e+00
     1.500      0.020      4.925      2.157  0.000e+00
     1.500      0.030      4.918      2.159  0.000e+00
     1.500      0.040      4.912      2.161  0.000e+00
     1.500      0.050      4.905      2.162  0.000e+00
     1.500      0.060      4.898      2.164  0.000e+00
     1.500      0.070      4.890      2.165  0.000e+00
     1.500      0.080      4.882      2.167  0.000e+00
     1.500      0.090      4.874      2.169  0.000e+00
     1.500      0.100      4.866      2.170  0.000e+00
     1.500      0.110      4.857      2.171  0.000e+00
     1.500      0.120      4.849      2.172  0.000e+00
     1.500      0.130      4.840      2.173  0.000e+00
     1.500      0.140      4.830      2.174  0.000e+00
     1.500      0.150      4.821      2.175  0.000e+00
     1.500      0.160      4.811      2.176  0.000e+00
     1.500      0.170      4.801      2.176  0.000e+00
     1.500      0.180      4.791      2.177  0.000e+00
     1.500      0.190      4.781      2.178  0.000e+00
     1.500      0.200      4.771      2.179  0.000e+00
     1.500      0.210      4.761      2.180  0.000e+00
     1.500      0.220      4.750      2.180  0.000e+00
     1.500      0.230      4.740      2.181  0.000e+00
     1.500      0.240      4.729      2.182  0.000e+00
     1.500      0.250      4.718      2.182  0.000e+00
     1.500      0.260      4.708      2.183  0.000e+00
     1.500      0.270      4.697      2.184  0.000e+00
     1.500      0.280      4.686      2.184  0.000e+00
     1.500      0.290      4.676      2.185  0.000e+00
     1.500      0.300      4.665      2.185  0.000e+00
     1.500      0.310      4.655      2.186  0.000e+00
     1.500      0.320      4.644      2.186  0.000e+00
     1.500      0.330      4.634      2.186  0.000e+00
     1.500      0.340      4.624      2.187  0.000e+00
     1.500      0.350      4.614      2.187  0.000e+00
     1.500      0.360      4.604      2.187  0.000e+00
     1.500      0.370      4.594      2.187  0.000e+00
     1.500      0.380      4.585      2.188  0.000e+00
     1.500      0.390      4.576      2.188  0.000e+00
     1.500      0.400      4.567      2.188  0.000e+00
     1.500      0.410      4.558      2.188  0.000e+00
     1.500      0.420      4.549      2.188  0.000e+00
     1.500      0.430      4.541      2.188  0.000e+00
     1.500      0.440      4.533      2.188  0.000e+00
     1.500      0.450      4.525      2.187  0.000e+00
     1.500      0.460      4.518      2.187  0.000e+00
     1.500      0.470      4.511      2.187  0.000e+00
     1.500      0.480      4.504      2.187  0.000e+00
     1.500      0.490      4.497      2.186  0.000e+00
     1.500      0.500      4.491      2.186  0.000e+00
     1.500      0.510      4.486      2.186  0.000e+00
     1.500      0.520      4.480      2.185  0.000e+00
     1.500      0.530      4.473      2.184  0.000e+00
     1.500      0.540      4.467      2.181  0.000e+00
     1.500      0.550      4.461      2.177  0.000e+00
     1.500      0.560      4.455      2.172  0.000e+00
     1.500      0.570      4.450      2.168  0.000e+00
     1.500      0.580      4.445      2.164  0.000e+00
     1.500      0.590      4.441      2.159  0.000e+00
     1.500      0.600      4.437      2.154  0.000e+00
     1.500      0.610      4.433      2.150  0.000e+00
     1.500      0.620      4.429      2.145  0.000e+00
     1.500      0.630      4.418      2.140  0.000e+00
     1.500      0.640      4.403      2.134  0.000e+00
     1.500      0.650      4.389      2.127  0.000e+00
     1.500      0.660      4.374      2.120  0.000e+00
     1.500      0.670      4.360      2.111  0.000e+00
     1.500      0.680      4.346      2.099  0.000e+00
     1.500      0.690      4.333      2.087  0.000e+00
     1.500      0.700      4.320      2.073  0.000e+00
     1.500      0.710      4.307      2.059  0.000e+00
     1.500      0.720      4.294      2.045  0.000e+00
     1.500      0.730      4.279      2.031  0.000e+00
     1.500      0.740      4.263      2.018  0.000e+00
     1.500      0.750      4.248      2.006  0.000e+00
     1.500      0.760      4.234      1.995  0.000e+00
     1.500      0.770      4.219      1.983  0.000e+00
     1.500      0.780      4.206      1.972  0.000e+00
     1.500      0.790      4.192      1.965  0.000e+00
     1.500      0.800      4.178      1.963  0.000e+00
     1.500      0.810      4.156      1.961  0.000e+00
     1.500      0.820      4.134      1.958  0.000e+00
     1.500      0.830      4.113      1.956  0.000e+00
     1.500      0.840      4.091      1.953  0.000e+00
     1.500      0.850      4.070      1.951  0.000e+00
     1.500      0.860      4.049      1.948  0.000e+00
     1.500      0.870      4.028      1.946  0.000e+00
     1.500      0.880      4.008      1.944  0.000e+00
     1.500      0.890      3.988      1.941  0.000e+00
     1.500      0.900      3.968      1.939  0.000e+00
     1.500      0.910      3.949      1.937  0.000e+00
     1.500      0.920      3.930      1.934  0.000e+00
     1.500      0.930      3.912      1.932  0.000e+00
     1.500      0.940      3.895      1.931  0.000e+00
     1.500      0.950      3.878      1.929  0.000e+00
     1.500      0.960      3.862      1.927  0.000e+00
     1.500      0.970      3.845      1.925  0.000e+00
     1.500      0.980      3.824      1.923  0.000e+00
     1.500      0.990      3.804      1.921  0.000e+00
     1.500      1.000      3.784      1.919  0.000e+00
     1.500      1.010      3.766      1.917  0.000e+00
     1.500      1.020      3.748      1.915  0.000e+00
     1.500      1.030      3.731      1.914  0.000e+00
     1.500      1.040      3.715      1.913  0.000e+00
     1.500      1.050      3.700      1.912  0.000e+00
     1.500      1.060      3.686      1.911  0.000e+00
     1.500      1.070      3.673      1.910  0.000e+00
     1.500      1.080      3.662      1.909  0.000e+00
     1.500      1.090      3.651      1.908  0.000e+00
     1.500      1.100      3.642      1.907  0.000e+00
     1.500      1.110      3.634      1.906  0.000e+00
     1.500      1.120      3.627      1.904  0.000e+00
     1.500      1.130      3.622      1.903  0.000e+00
     1.500      1.140      3.617      1.902  0.000e+00
     1.500      1.150      3.614      1.901  0.000e+00
     1.500      1.160      3.612      1.900  0.000e+00
     1.500      1.170      3.610      1.899  0.000e+00
     1.500      1.180      3.610      1.898  0.000e+00
     1.500      1.190      3.611      1.896  0.000e+00
     1.500      1.200      3.612      1.895  0.000e+00
     1.500      1.210      3.614      1.894  0.000e+00
     1.500      1.220      3.617      1.893  0.000e+00
     1.500      1.230      3.620      1.892  0.000e+00
     1.500      1.240      3.624      1.891  0.000e+00
     1.500      1.250      3.629      1.890  0.000e+00
     1.500      1.260      3.634      1.888  0.000e+00
     1.500      1.270      3.640      1.887  0.000e+00
     1.500      1.280      3.646      1.885  0.000e+00
     1.500      1.290      3.653      1.883  0.000e+00
     1.500      1.300      3.660      1.882  0.000e+00
     1.500      1.310      3.668      1.880  0.000e+00
     1.500      1.320      3.676      1.878  0.000e+00
     1.500      1.330      3.686      1.877  0.000e+00
     1.500      1.340      3.696      1.876  0.000e+00
     1.500      1.350      3.706      1.875  0.000e+00
     1.500      1.360      3.718      1.874  0.000e+00
     1.500      1.370      3.730      1.873  0.000e+00
     1.500      1.380      3.743      1.872  0.000e+00
     1.500      1.390      3.757      1.871  0.000e+00
     1.500      1.400      3.772      1.870  0.000e+00
     1.500      1.410      3.788      1.868  0.000e+00
     1.500      1.420      3.805      1.867  0.000e+00
     1.500      1.430      3.822      1.867  0.000e+00
     1.500      1.440      3.840      1.867  0.000e+00
     1.500      1.450      3.859      1.867  0.000e+00
     1.500      1.460      3.879      1.867  0.000e+00
     1.500      1.470      3.899      1.867  0.000e+00
     1.500      1.480      3.920      1.867  0.000e+00
     1.500      1.490      3.941      1.867  0.000e+00
     1.500      1.500      3.963      1.867  0.000e+00
     1.500      1.510      3.985      1.867  0.000e+00
     1.500      1.520      4.007      1.867  0.000e+00
     1.500      1.530      4.030      1.867  0.000e+00
     1.500      1.540      4.052      1.867  0.000e+00
     1.500      1.550      4.075      1.867  0.000e+00
     1.500      1.560      4.098      1.867  0.000e+00
     1.500      1.570      4.121      1.867  0.000e+00
     1.500      1.580      4.144      1.867  0.000e+00
     1.500      1.590      4.166      1.867  0.000e+00
     1.500      1.600      4.189      1.867  0.000e+00
     1.500      1.610      4.212      1.868  0.000e+00
     1.500      1.620      4.234      1.868  0.000e+00
     1.500      1.630      4.256      1.868  0.000e+00
     1.500      1.640      4.278      1.868  0.000e+00
     1.500      1.650      4.300      1.868  0.000e+00
     1.500      1.660      4.321      1.868  0.000e+00
     1.500      1.670      4.342      1.868  0.000e+00
     1.500      1.680      4.363      1.868  0.000e+00
     1.500      1.690      4.383      1.868  0.000e+00
     1.500      1.700      4.403      1.869  0.000e+00
     1.500      1.710      4.423      1.869  0.000e+00
     1.500      1.720      4.443      1.869  0.000e+00
     1.500      1.730      4.462      1.869  0.000e+00
     1.500      1.740      4.480      1.869  0.000e+00
     1.500      1.750      4.498      1.869  0.000e+00
     1.500      1.760      4.516      1.869  0.000e+00
     1.500      1.770      4.534      1.869  0.000e+00
     1.500      1.780      4.551      1.869  0.000e+00
     1.500      1.790      4.568      1.870  0.000e+00
     1.500      1.800      4.584      1.870  0.000e+00
     1.500      1.810      4.600      1.870  0.000e+00
     1.500      1.820      4.615      1.870  0.000e+00
     1.500      1.830      4.630      1.870  0.000e+00
     1.500      1.840      4.645      1.870  0.000e+00
     1.500      1.850      4.658      1.870  0.000e+00
     1.500      1.860      4.672      1.870  0.000e+00
     1.500      1.870      4.685      1.870  0.000e+00
     1.500      1.880      4.698      1.870  0.000e+00
     1.500      1.890      4.710      1.870  0.000e+00
     1.500      1.900      4.723      1.870  0.000e+00
     1.500      1.910      4.735      1.870  0.000e+00
     1.500      1.920      4.746      1.870  0.000e+00
     1.500      1.930      4.758      1.869  0.000e+00
     1.500      1.940      4.769      1.869  0.000e+00
     1.500      1.950      4.780      1.869  0.000e+00
     1.500      1.960      4.790      1.869  0.000e+00
     1.500      1.970      4.800      1.868  0.000e+00
     1.500      1.980      4.810      1.868  0.000e+00
     1.500      1.990      4.820      1.868  0.000e+00
     1.500      2.000      4.830      1.867  0.000e+00

     1.583      0.000      4.928      2.251  0.000e+00
     1.583      0.010      4.920      2.253  0.000e+00
     1.583      0.020      4.912      2.254  0.000e+00
     1.583      0.030      4.903      2.256  0.000e+00
     1.583      0.040      4.894      2.257  0.000e+00
     1.583      0.050      4.885      2.259  0.000e+00
     1.583      0.060      4.875      2.260  0.000e+00
     1.583      0.070      4.865      2.261  0.000e+00
     1.583      0.080      4.855      2.263  0.000e+00
     1.583      0.090      4.844      2.264  0.000e+00
     1.583      0.100      4.833      2.265  0.000e+00
     1.583      0.110      4.822      2.267  0.000e+00
     1.583      0.120      4.811      2.268  0.000e+00
     1.583      0.130      4.799      2.269  0.000e+00
     1.583      0.140      4.787      2.270  0.000e+00
     1.583      0.150      4.775      2.272  0.000e+00
     1.583      0.160      4.762      2.273  0.000e+00
     1.583      0.170      4.749      2.274  0.000e+00
     1.583      0.180      4.737      2.275  0.000e+00
     1.583      0.190      4.724      2.276  0.000e+00
     1.583      0.200      4.710      2.277  0.000e+00
     1.583      0.210      4.697      2.278  0.000e+00
     1.583      0.220      4.684      2.279  0.000e+00
     1.583      0.230      4.671      2.280  0.000e+00
     1.583      0.240      4.657      2.281  0.000e+00
     1.583      0.250      4.644      2.282  0.000e+00
     1.583      0.260      4.630      2.283  0.000e+00
     1.583      0.270      4.617      2.284  0.000e+00
     1.583      0.280      4.604      2.285  0.000e+00
     1.583      0.290      4.591      2.286  0.000e+00
     1.583      0.300      4.578      2.287  0.000e+00
     1.583      0.310      4.565      2.287  0.000e+00
     1.583      0.320      4.552      2.288  0.000e+00
     1.583      0.330      4.540      2.289  0.000e+00
     1.583      0.340      4.527      2.289  0.000e+00
     1.583      0.350      4.515      2.290  0.000e+00
     1.583      0.360      4.504      2.291  0.000e+00
     1.583      0.370      4.492      2.291  0.000e+00
     1.583      0.380      4.481      2.292  0.000e+00
     1.583      0.390      4.470      2.292  0.000e+00
     1.583      0.400      4.460      2.293  0.000e+00
     1.583      0.410      4.449      2.293  0.000e+00
     1.583      0.420      4.440      2.293  0.000e+00
     1.583      0.430      4.430      2.292  0.000e+00
     1.583      0.440      4.421      2.291  0.000e+00
     1.583      0.450      4.413      2.289  0.000e+00
     1.583      0.460      4.405      2.287  0.000e+00
     1.583      0.470      4.397      2.284  0.000e+00
     1.583      0.480      4.390      2.281  0.000e+00
     1.583      0.490      4.383      2.278  0.000e+00
     1.583      0.500      4.377      2.275  0.000e+00
     1.583      0.510      4.371      2.272  0.000e+00
     1.583      0.520      4.366      2.269  0.000e+00
     1.583      0.530      4.359      2.266  0.000e+00
     1.583      0.540      4.353      2.263  0.000e+00
     1.583      0.550      4.347      2.259  0.000e+00
     1.583      0.560      4.342      2.256  0.000e+00
     1.583      0.570      4.337      2.252  0.000e+00
     1.583      0.580      4.332      2.248  0.000e+00
     1.583      0.590      4.328      2.243  0.000e+00
     1.583      0.600      4.325      2.238  0.000e+00
     1.583      0.610      4.322      2.233  0.000e+00
     1.583      0.620      4.320      2.227  0.000e+00
     1.583      0.630      4.318      2.221  0.000e+00
     1.583      0.640      4.314      2.215  0.000e+00
     1.583      0.650      4.297      2.208  0.000e+00
     1.583      0.660      4.280      2.201  0.000e+00
     1.583      0.670      4.263      2.195  0.000e+00
     1.583      0.680      4.247      2.188  0.000e+00
     1.583      0.690      4.231      2.180  0.000e+00
     1.583      0.700      4.216      2.169  0.000e+00
     1.583      0.710      4.201      2.158  0.000e+00
     1.583      0.720      4.186      2.146  0.000e+00
     1.583      0.730      4.172      2.134  0.000e+00
     1.583      0.740      4.159      2.122  0.000e+00
     1.583      0.750      4.146      2.110  0.000e+00
     1.583      0.760      4.134      2.097  0.000e+00
     1.583      0.770      4.118      2.084  0.000e+00
     1.583      0.780      4.102      2.070  0.000e+00
     1.583      0.790      4.086      2.057  0.000e+00
     1.583      0.800      4.071      2.043  0.000e+00
     1.583      0.810      4.057      2.029  0.000e+00
     1.583      0.820      4.043      2.018  0.000e+00
     1.583      0.830      4.030      2.007  0.000e+00
     1.583      0.840      4.017      1.995  0.000e+00
     1.583      0.850      4.005      1.988  0.000e+00
     1.583      0.860      3.994      1.985  0.000e+00
     1.583      0.870      3.984      1.983  0.000e+00
     1.583      0.880      3.965      1.981  0.000e+00
     1.583      0.890      3.943      1.978  0.000e+00
     1.583      0.900      3.922      1.976  0.000e+00
     1.583      0.910      3.901      1.973  0.000e+00
     1.583      0.920      3.881      1.971  0.000e+00
     1.583      0.930      3.861      1.969  0.000e+00
     1.583      0.940      3.842      1.966  0.000e+00
     1.583      0.950      3.823      1.964  0.000e+00
     1.583      0.960      3.805      1.962  0.000e+00
     1.583      0.970      3.788      1.959  0.000e+00
     1.583      0.980      3.772      1.957  0.000e+00
     1.583      0.990      3.756      1.955  0.000e+00
     1.583      1.000      3.742      1.952  0.000e+00
     1.583      1.010      3.728      1.950  0.000e+00
     1.583      1.020      3.715      1.948  0.000e+00
     1.583      1.030      3.703      1.946  0.000e+00
     1.583      1.040      3.692      1.944  0.000e+00
     1.583      1.050      3.682      1.942  0.000e+00
     1.583      1.060      3.674      1.940  0.000e+00
     1.583      1.070      3.666      1.939  0.000e+00
     1.583      1.080      3.659      1.937  0.000e+00
     1.583      1.090      3.654      1.935  0.000e+00
     1.583      1.100      3.649      1.934  0.000e+00
     1.583      1.110      3.646      1.932  0.000e+00
     1.583      1.120      3.639      1.930  0.000e+00
     1.583      1.130      3.630      1.928  0.000e+00
     1.583      1.140      3.622      1.927  0.000e+00
     1.583      1.150      3.616      1.925  0.000e+00
     1.583      1.160      3.610      1.923  0.000e+00
     1.583      1.170      3.606      1.922  0.000e+00
     1.583      1.180      3.602      1.920  0.000e+00
     1.583      1.190      3.600      1.918  0.000e+00
     1.583      1.200      3.599      1.917  0.000e+00
     1.583      1.210      3.599      1.915  0.000e+00
     1.583      1.220      3.600      1.913  0.000e+00
     1.583      1.230      3.602      1.912  0.000e+00
     1.583      1.240      3.606      1.911  0.000e+00
     1.583      1.250      3.610      1.910  0.000e+00
     1.583      1.260      3.615      1.909  0.000e+00
     1.583      1.270      3.622      1.908  0.000e+00
     1.583      1.280      3.629      1.907  0.000e+00
     1.583      1.290      3.637      1.906  0.000e+00
     1.583      1.300      3.647      1.905  0.000e+00
     1.583      1.310      3.657      1.904  0.000e+00
     1.583      1.320      3.668      1.903  0.000e+00
     1.583      1.330      3.681      1.903  0.000e+00
     1.583      1.340      3.694      1.902  0.000e+00
     1.583      1.350      3.708      1.901  0.000e+00
     1.583      1.360      3.722      1.900  0.000e+00
     1.583      1.370      3.738      1.899  0.000e+00
     1.583      1.380      3.754      1.898  0.000e+00
     1.583      1.390      3.772      1.897  0.000e+00
     1.583      1.400      3.789      1.896  0.000e+00
     1.583      1.410      3.808      1.895  0.000e+00
     1.583      1.420      3.827      1.894  0.000e+00
     1.583      1.430      3.846      1.893  0.000e+00
     1.583      1.440      3.867      1.892  0.000e+00
     1.583      1.450      3.887      1.891  0.000e+00
     1.583      1.460      3.908      1.890  0.000e+00
     1.583      1.470      3.930      1.889  0.000e+00
     1.583      1.480      3.952      1.888  0.000e+00
     1.583      1.490      3.974      1.887  0.000e+00
     1.583      1.500      3.996      1.886  0.000e+00
     1.583      1.510      4.019      1.885  0.000e+00
     1.583      1.520      4.041      1.884  0.000e+00
     1.583      1.530      4.064      1.883  0.000e+00
     1.583      1.540      4.087      1.881  0.000e+00
     1.583      1.550      4.110      1.880  0.000e+00
     1.583      1.560      4.133      1.879  0.000e+00
     1.583      1.570      4.156      1.878  0.000e+00
     1.583      1.580      4.179      1.878  0.000e+00
     1.583      1.590      4.202      1.878  0.000e+00
     1.583      1.600      4.224      1.878  0.000e+00
     1.583      1.610      4.247      1.878  0.000e+00
     1.583      1.620      4.269      1.878  0.000e+00
     1.583      1.630      4.291      1.878  0.000e+00
     1.583      1.640      4.313      1.878  0.000e+00
     1.583      1.650      4.335      1.878  0.000e+00
     1.583      1.660      4.356      1.878  0.000e+00
     1.583      1.670      4.377      1.878  0.000e+00
     1.583      1.680      4.398      1.878  0.000e+00
     1.583      1.690      4.419      1.877  0.000e+00
     1.583      1.700      4.439      1.877  0.000e+00
     1.583      1.710      4.458      1.877  0.000e+00
     1.583      1.720      4.478      1.877  0.000e+00
     1.583      1.730      4.497      1.877  0.000e+00
     1.583      1.740      4.515      1.877  0.000e+00
     1.583      1.750      4.534      1.877  0.000e+00
     1.583      1.760      4.552      1.877  0.000e+00
     1.583      1.770      4.569      1.877  0.000e+00
     1.583      1.780      4.586      1.877  0.000e+00
     1.583      1.790      4.603      1.877  0.000e+00
     1.583      1.800      4.619      1.877  0.000e+00
     1.583      1.810      4.635      1.878  0.000e+00
     1.583      1.820      4.650      1.878  0.000e+00
     1.583      1.830      4.665      1.878  0.000e+00
     1.583      1.840      4.680      1.878  0.000e+00
     1.583      1.850      4.695      1.878  0.000e+00
     1.583      1.860      4.709      1.878  0.000e+00
     1.583      1.870      4.722      1.878  0.000e+00
     1.583      1.880      4.735      1.878  0.000e+00
     1.583      1.890      4.748      1.878  0.000e+00
     1.583      1.900      4.761      1.878  0.000e+00
     1.583      1.910      4.773      1.878  0.000e+00
     1.583      1.920      4.785      1.878  0.000e+00
     1.583      1.930      4.796      1.878  0.000e+00
     1.583      1.940      4.807      1.878  0.000e+00
     1.583      1.950      4.818      1.878  0.000e+00
     1.583      1.960      4.829      1.878  0.000e+00
     1.583      1.970      4.839      1.878  0.000e+00
     1.583      1.980      4.849      1.878  0.000e+00
     1.583      1.990      4.859      1.878  0.000e+00
     1.583      2.000      4.868      1.878  0.000e+00

     1.667      0.000      4.924      2.316  0.000e+00
     1.667      0.010      4.914      2.317  0.000e+00
     1.667      0.020      4.904      2.318  0.000e+00
     1.667      0.030      4.893      2.320  0.000e+00
     1.667      0.040      4.881      2.321  0.000e+00
     1.667      0.050      4.869      2.322  0.000e+00
     1.667      0.060      4.857      2.323  0.000e+00
     1.667      0.070      4.844      2.324  0.000e+00
     1.667      0.080      4.831      2.325  0.000e+00
     1.667      0.090      4.818      2.327  0.000e+00
     1.667      0.100      4.804      2.328  0.000e+00
     1.667      0.110      4.790      2.329  0.000e+00
     1.667      0.120      4.776      2.330  0.000e+00
     1.667      0.130      4.761      2.331  0.000e+00
     1.667      0.140      4.746      2.332  0.000e+00
     1.667      0.150      4.731      2.333  0.000e+00
     1.667      0.160      4.715      2.334  0.000e+00
     1.667      0.170      4.699      2.335  0.000e+00
     1.667      0.180      4.684      2.336  0.000e+00
     1.667      0.190      4.668      2.337  0.000e+00
     1.667      0.200      4.651      2.337  0.000e+00
     1.667      0.210      4.635      2.338  0.000e+00
     1.667      0.220      4.619      2.339  0.000e+00
     1.667      0.230      4.603      2.339  0.000e+00
     1.667      0.240      4.586      2.340  0.000e+00
     1.667      0.250      4.570      2.340  0.000e+00
     1.667      0.260      4.554      2.340  0.000e+00
     1.667      0.270      4.538      2.341  0.000e+00
     1.667      0.280      4.522      2.341  0.000e+00
     1.667      0.290      4.506      2.341  0.000e+00
     1.667      0.300      4.490      2.341  0.000e+00
     1.667      0.310      4.475      2.342  0.000e+00
     1.667      0.320      4.460      2.342  0.000e+00
     1.667      0.330      4.445      2.342  0.000e+00
     1.667      0.340      4.430      2.342  0.000e+00
     1.667      0.350      4.416      2.342  0.000e+00
     1.667      0.360      4.402      2.341  0.000e+00
     1.667      0.370      4.389      2.340  0.000e+00
     1.667      0.380      4.376      2.339  0.000e+00
     1.667      0.390      4.363      2.338  0.000e+00
     1.667      0.400      4.351      2.337  0.000e+00
     1.667      0.410      4.340      2.336  0.000e+00
     1.667      0.420      4.329      2.335  0.000e+00
     1.667      0.430      4.318      2.333  0.000e+00
     1.667      0.440      4.308      2.332  0.000e+00
     1.667      0.450      4.299      2.331  0.000e+00
     1.667      0.460      4.290      2.330  0.000e+00
     1.667      0.470      4.282      2.328  0.000e+00
     1.667      0.480      4.275      2.327  0.000e+00
     1.667      0.490      4.268      2.325  0.000e+00
     1.667      0.500      4.261      2.323  0.000e+00
     1.667      0.510      4.256      2.321  0.000e+00
     1.667      0.520      4.251      2.318  0.000e+00
     1.667      0.530      4.244      2.315  0.000e+00
     1.667      0.540      4.237      2.312  0.000e+00
     1.667      0.550      4.231      2.308  0.000e+00
     1.667      0.560      4.226      2.305  0.000e+00
     1.667      0.570      4.222      2.301  0.000e+00
     1.667      0.580      4.218      2.297  0.000e+00
     1.667      0.590      4.215      2.293  0.000e+00
     1.667      0.600      4.212      2.289  0.000e+00
     1.667      0.610      4.210      2.285  0.000e+00
     1.667      0.620      4.209      2.280  0.000e+00
     1.667      0.630      4.208      2.276  0.000e+00
     1.667      0.640      4.208      2.271  0.000e+00
     1.667      0.650      4.209      2.266  0.000e+00
     1.667      0.660      4.198      2.261  0.000e+00
     1.667      0.670      4.179      2.256  0.000e+00
     1.667      0.680      4.160      2.251  0.000e+00
     1.667      0.690      4.142      2.245  0.000e+00
     1.667      0.700      4.125      2.240  0.000e+00
     1.667      0.710      4.108      2.234  0.000e+00
     1.667      0.720      4.091      2.226  0.000e+00
     1.667      0.730      4.075      2.217  0.000e+00
     1.667      0.740      4.060      2.207  0.000e+00
     1.667      0.750      4.046      2.198  0.000e+00
     1.667      0.760      4.032      2.187  0.000e+00
     1.667      0.770      4.019      2.177  0.000e+00
     1.667      0.780      4.007      2.166  0.000e+00
     1.667      0.790      3.995      2.154  0.000e+00
     1.667      0.800      3.984      2.143  0.000e+00
     1.667      0.810      3.970      2.131  0.000e+00
     1.667      0.820      3.955      2.118  0.000e+00
     1.667      0.830      3.940      2.106  0.000e+00
     1.667      0.840      3.926      2.093  0.000e+00
     1.667      0.850      3.913      2.080  0.000e+00
     1.667      0.860      3.901      2.067  0.000e+00
     1.667      0.870      3.889      2.053  0.000e+00
     1.667      0.880      3.879      2.040  0.000e+00
     1.667      0.890      3.869      2.028  0.000e+00
     1.667      0.900      3.861      2.017  0.000e+00
     1.667      0.910      3.853      2.010  0.000e+00
     1.667      0.920      3.846      2.006  0.000e+00
     1.667      0.930      3.840      2.004  0.000e+00
     1.667      0.940      3.828      2.002  0.000e+00
     1.667      0.950      3.811      2.000  0.000e+00
     1.667      0.960      3.794      1.997  0.000e+00
     1.667      0.970      3.777      1.995  0.000e+00
     1.667      0.980      3.762      1.993  0.000e+00
     1.667      0.990      3.748      1.990  0.000e+00
     1.667      1.000      3.734      1.988  0.000e+00
     1.667      1.010      3.722      1.986  0.000e+00
     1.667      1.020      3.710      1.984  0.000e+00
     1.667      1.030      3.700      1.981  0.000e+00
     1.667      1.040      3.690      1.979  0.000e+00
     1.667      1.050      3.681      1.977  0.000e+00
     1.667      1.060      3.672      1.974  0.000e+00
     1.667      1.070      3.663      1.972  0.000e+00
     1.667      1.080      3.656      1.970  0.000e+00
     1.667      1.090      3.650      1.968  0.000e+00
     1.667      1.100      3.645      1.966  0.000e+00
     1.667      1.110      3.642      1.964  0.000e+00
     1.667      1.120      3.639      1.962  0.000e+00
     1.667      1.130      3.638      1.960  0.000e+00
     1.667      1.140      3.637      1.958  0.000e+00
     1.667      1.150      3.638      1.956  0.000e+00
     1.667      1.160      3.640      1.954  0.000e+00
     1.667      1.170      3.643      1.953  0.000e+00
     1.667      1.180      3.648      1.951  0.000e+00
     1.667      1.190      3.653      1.949  0.000e+00
     1.667      1.200      3.659      1.947  0.000e+00
     1.667      1.210      3.667      1.945  0.000e+00
     1.667      1.220      3.675      1.943  0.000e+00
     1.667      1.230      3.685      1.941  0.000e+00
     1.667      1.240      3.695      1.940  0.000e+00
     1.667      1.250      3.706      1.938  0.000e+00
     1.667      1.260      3.718      1.937  0.000e+00
     1.667      1.270      3.724      1.935  0.000e+00
     1.667      1.280      3.731      1.933  0.000e+00
     1.667      1.290      3.739      1.932  0.000e+00
     1.667      1.300      3.748      1.930  0.000e+00
     1.667      1.310      3.758      1.928  0.000e+00
     1.667      1.320      3.769      1.927  0.000e+00
     1.667      1.330      3.781      1.925  0.000e+00
     1.667      1.340      3.793      1.923  0.000e+00
     1.667      1.350      3.807      1.922  0.000e+00
     1.667      1.360      3.821      1.920  0.000e+00
     1.667      1.370      3.836      1.919  0.000e+00
     1.667      1.380      3.851      1.917  0.000e+00
     1.667      1.390      3.868      1.915  0.000e+00
     1.667      1.400      3.885      1.914  0.000e+00
     1.667      1.410      3.902      1.912  0.000e+00
     1.667      1.420      3.921      1.911  0.000e+00
     1.667      1.430      3.939      1.910  0.000e+00
     1.667      1.440      3.958      1.908  0.000e+00
     1.667      1.450      3.978      1.907  0.000e+00
     1.667      1.460      3.998      1.906  0.000e+00
     1.667      1.470      4.018      1.905  0.000e+00
     1.667      1.480      4.039      1.905  0.000e+00
     1.667      1.490      4.060      1.904  0.000e+00
     1.667      1.500      4.081      1.904  0.000e+00
     1.667      1.510      4.102      1.903  0.000e+00
     1.667      1.520      4.124      1.902  0.000e+00
     1.667      1.530      4.146      1.902  0.000e+00
     1.667      1.540      4.167      1.901  0.000e+00
     1.667      1.550      4.189      1.900  0.000e+00
     1.667      1.560      4.211      1.900  0.000e+00
     1.667      1.570      4.232      1.899  0.000e+00
     1.667      1.580      4.254      1.898  0.000e+00
     1.667      1.590      4.276      1.898  0.000e+00
     1.667      1.600      4.297      1.897  0.000e+00
     1.667      1.610      4.318      1.896  0.000e+00
     1.667      1.620      4.340      1.896  0.000e+00
     1.667      1.630      4.361      1.895  0.000e+00
     1.667      1.640      4.381      1.894  0.000e+00
     1.667      1.650      4.402      1.893  0.000e+00
     1.667      1.660      4.422      1.893  0.000e+00
     1.667      1.670      4.442      1.892  0.000e+00
     1.667      1.680      4.462      1.891  0.000e+00
     1.667      1.690      4.481      1.890  0.000e+00
     1.667      1.700      4.500      1.889  0.000e+00
     1.667      1.710      4.519      1.888  0.000e+00
     1.667      1.720      4.538      1.887  0.000e+00
     1.667      1.730      4.556      1.886  0.000e+00
     1.667      1.740      4.574      1.886  0.000e+00
     1.667      1.750      4.591      1.886  0.000e+00
     1.667      1.760      4.608      1.886  0.000e+00
     1.667      1.770      4.625      1.886  0.000e+00
     1.667      1.780      4.641      1.886  0.000e+00
     1.667      1.790      4.657      1.886  0.000e+00
     1.667      1.800      4.673      1.885  0.000e+00
     1.667      1.810      4.688      1.885  0.000e+00
     1.667      1.820      4.703      1.885  0.000e+00
     1.667      1.830      4.717      1.885  0.000e+00
     1.667      1.840      4.731      1.885  0.000e+00
     1.667      1.850      4.745      1.885  0.000e+00
     1.667      1.860      4.759      1.885  0.000e+00
     1.667      1.870      4.772      1.885  0.000e+00
     1.667      1.880      4.784      1.884  0.000e+00
     1.667      1.890      4.797      1.884  0.000e+00
     1.667      1.900      4.809      1.884  0.000e+00
     1.667      1.910      4.821      1.884  0.000e+00
     1.667      1.920      4.832      1.884  0.000e+00
     1.667      1.930      4.843      1.884  0.000e+00
     1.667      1.940      4.854      1.884  0.000e+00
     1.667      1.950      4.865      1.884  0.000e+00
     1.667      1.960      4.875      1.883  0.000e+00
     1.667      1.970      4.885      1.883  0.000e+00
     1.667      1.980      4.895      1.883  0.000e+00
     1.667      1.990      4.904      1.883  0.000e+00
     1.667      2.000      4.913      1.883  0.000e+00

     1.750      0.000      4.930      2.354  0.000e+00
     1.750      0.010      4.918      2.355  0.000e+00
     1.750      0.020      4.905      2.356  0.000e+00
     1.750      0.030      4.892      2.356  0.000e+00
     1.750      0.040      4.878      2.357  0.000e+00
     1.750      0.050      4.864      2.357  0.000e+00
     1.750      0.060      4.849      2.358  0.000e+00
     1.750      0.070      4.834      2.358  0.000e+00
     1.750      0.080      4.818      2.359  0.000e+00
     1.750      0.090      4.802      2.359  0.000e+00
     1.750      0.100      4.786      2.360  0.000e+00
     1.750      0.110      4.769      2.360  0.000e+00
     1.750      0.120      4.752      2.361  0.000e+00
     1.750      0.130      4.735      2.361  0.000e+00
     1.750      0.140      4.717      2.362  0.000e+00
     1.750      0.150      4.699      2.362  0.000e+00
     1.750      0.160      4.681      2.363  0.000e+00
     1.750      0.170      4.662      2.363  0.000e+00
     1.750      0.180      4.644      2.363  0.000e+00
     1.750      0.190      4.625      2.364  0.000e+00
     1.750      0.200      4.606      2.364  0.000e+00
     1.750      0.210      4.587      2.365  0.000e+00
     1.750      0.220      4.568      2.365  0.000e+00
     1.750      0.230      4.549      2.365  0.000e+00
     1.750      0.240      4.530      2.366  0.000e+00
     1.750      0.250      4.511      2.366  0.000e+00
     1.750      0.260      4.492      2.366  0.000e+00
     1.750      0.270      4.474      2.365  0.000e+00
     1.750      0.280      4.455      2.365  0.000e+00
     1.750      0.290      4.437      2.364  0.000e+00
     1.750      0.300      4.419      2.364  0.000e+00
     1.750      0.310      4.401      2.363  0.000e+00
     1.750      0.320      4.384      2.363  0.000e+00
     1.750      0.330      4.367      2.362  0.000e+00
     1.750      0.340      4.350      2.362  0.000e+00
     1.750      0.350      4.334      2.361  0.000e+00
     1.750      0.360      4.318      2.360  0.000e+00
     1.750      0.370      4.303      2.360  0.000e+00
     1.750      0.380      4.288      2.359  0.000e+00
     1.750      0.390      4.274      2.358  0.000e+00
     1.750      0.400      4.261      2.358  0.000e+00
     1.750      0.410      4.248      2.357  0.000e+00
     1.750      0.420      4.236      2.356  0.000e+00
     1.750      0.430      4.224      2.355  0.000e+00
     1.750      0.440      4.213      2.354  0.000e+00
     1.750      0.450      4.203      2.352  0.000e+00
     1.750      0.460      4.194      2.351  0.000e+00
     1.750      0.470      4.185      2.350  0.000e+00
     1.750      0.480      4.177      2.348  0.000e+00
     1.750      0.490      4.170      2.347  0.000e+00
     1.750      0.500      4.164      2.345  0.000e+00
     1.750      0.510      4.158      2.343  0.000e+00
     1.750      0.520      4.153      2.342  0.000e+00
     1.750      0.530      4.146      2.340  0.000e+00
     1.750      0.540      4.139      2.338  0.000e+00
     1.750      0.550      4.134      2.336  0.000e+00
     1.750      0.560      4.129      2.334  0.000e+00
     1.750      0.570      4.124      2.332  0.000e+00
     1.750      0.580      4.121      2.330  0.000e+00
     1.750      0.590      4.119      2.328  0.000e+00
     1.750      0.600      4.117      2.325  0.000e+00
     1.750      0.610      4.116      2.322  0.000e+00
     1.750      0.620      4.116      2.319  0.000e+00
     1.750      0.630      4.116      2.316  0.000e+00
     1.750      0.640      4.117      2.313  0.000e+00
     1.750      0.650      4.119      2.309  0.000e+00
     1.750      0.660      4.122      2.305  0.000e+00
     1.750      0.670      4.125      2.301  0.000e+00
     1.750      0.680      4.105      2.298  0.000e+00
     1.750      0.690      4.085      2.293  0.000e+00
     1.750      0.700      4.066      2.289  0.000e+00
     1.750      0.710      4.047      2.285  0.000e+00
     1.750      0.720      4.029      2.281  0.000e+00
     1.750      0.730      4.012      2.277  0.000e+00
     1.750      0.740      3.995      2.271  0.000e+00
     1.750      0.750      3.979      2.264  0.000e+00
     1.750      0.760      3.964      2.256  0.000e+00
     1.750      0.770      3.950      2.248  0.000e+00
     1.750      0.780      3.937      2.240  0.000e+00
     1.750      0.790      3.924      2.231  0.000e+00
     1.750      0.800      3.913      2.222  0.000e+00
     1.750      0.810      3.902      2.213  0.000e+00
     1.750      0.820      3.893      2.203  0.000e+00
     1.750      0.830      3.884      2.193  0.000e+00
     1.750      0.840      3.876      2.182  0.000e+00
     1.750      0.850      3.866      2.172  0.000e+00
     1.750      0.860      3.853      2.161  0.000e+00
     1.750      0.870      3.841      2.149  0.000e+00
     1.750      0.880      3.830      2.138  0.000e+00
     1.750      0.890      3.819      2.126  0.000e+00
     1.750      0.900      3.810      2.114  0.000e+00
     1.750      0.910      3.802      2.101  0.000e+00
     1.750      0.920      3.795      2.089  0.000e+00
     1.750      0.930      3.789      2.076  0.000e+00
     1.750      0.940      3.784      2.063  0.000e+00
     1.750      0.950      3.780      2.050  0.000e+00
     1.750      0.960      3.777      2.037  0.000e+00
     1.750      0.970      3.776      2.032  0.000e+00
     1.750      0.980      3.775      2.027  0.000e+00
     1.750      0.990      3.775      2.024  0.000e+00
     1.750      1.000      3.773      2.022  0.000e+00
     1.750      1.010      3.760      2.020  0.000e+00
     1.750      1.020      3.749      2.018  0.000e+00
     1.750      1.030      3.738      2.015  0.000e+00
     1.750      1.040      3.729      2.013  0.000e+00
     1.750      1.050      3.720      2.011  0.000e+00
     1.750      1.060      3.713      2.009  0.000e+00
     1.750      1.070      3.707      2.007  0.000e+00
     1.750      1.080      3.702      2.004  0.000e+00
     1.750      1.090      3.698      2.002  0.000e+00
     1.750      1.100      3.695      2.000  0.000e+00
     1.750      1.110      3.693      1.998  0.000e+00
     1.750      1.120      3.692      1.995  0.000e+00
     1.750      1.130      3.693      1.993  0.000e+00
     1.750      1.140      3.695      1.991  0.000e+00
     1.750      1.150      3.697      1.989  0.000e+00
     1.750      1.160      3.701      1.987  0.000e+00
     1.750      1.170      3.706      1.984  0.000e+00
     1.750      1.180      3.712      1.983  0.000e+00
     1.750      1.190      3.719      1.981  0.000e+00
     1.750      1.200      3.727      1.979  0.000e+00
     1.750      1.210      3.736      1.977  0.000e+00
     1.750      1.220      3.745      1.975  0.000e+00
     1.750      1.230      3.754      1.973  0.000e+00
     1.750      1.240      3.764      1.972  0.000e+00
     1.750      1.250      3.775      1.970  0.000e+00
     1.750      1.260      3.787      1.968  0.000e+00
     1.750      1.270      3.800      1.966  0.000e+00
     1.750      1.280      3.814      1.964  0.000e+00
     1.750      1.290      3.828      1.962  0.000e+00
     1.750      1.300      3.843      1.961  0.000e+00
     1.750      1.310      3.859      1.959  0.000e+00
     1.750      1.320      3.876      1.957  0.000e+00
     1.750      1.330      3.893      1.955  0.000e+00
     1.750      1.340      3.911      1.953  0.000e+00
     1.750      1.350      3.929      1.952  0.000e+00
     1.750      1.360      3.948      1.950  0.000e+00
     1.750      1.370      3.968      1.948  0.000e+00
     1.750      1.380      3.987      1.946  0.000e+00
     1.750      1.390      4.008      1.944  0.000e+00
     1.750      1.400      4.028      1.943  0.000e+00
     1.750      1.410      4.046      1.941  0.000e+00
     1.750      1.420      4.062      1.939  0.000e+00
     1.750      1.430      4.079      1.938  0.000e+00
     1.750      1.440      4.096      1.936  0.000e+00
     1.750      1.450      4.114      1.935  0.000e+00
     1.750      1.460      4.131      1.933  0.000e+00
     1.750      1.470      4.150      1.932  0.000e+00
     1.750      1.480      4.168      1.930  0.000e+00
     1.750      1.490      4.187      1.928  0.000e+00
     1.750      1.500      4.205      1.927  0.000e+00
     1.750      1.510      4.225      1.925  0.000e+00
     1.750      1.520      4.244      1.924  0.000e+00
     1.750      1.530      4.263      1.922  0.000e+00
     1.750      1.540      4.283      1.921  0.000e+00
     1.750      1.550      4.302      1.919  0.000e+00
     1.750      1.560      4.321      1.918  0.000e+00
     1.750      1.570      4.341      1.917  0.000e+00
     1.750      1.580      4.360      1.915  0.000e+00
     1.750      1.590      4.380      1.914  0.000e+00
     1.750      1.600      4.399      1.913  0.000e+00
     1.750      1.610      4.418      1.912  0.000e+00
     1.750      1.620      4.437      1.911  0.000e+00
     1.750      1.630      4.456      1.910  0.000e+00
     1.750      1.640      4.475      1.909  0.000e+00
     1.750      1.650      4.494      1.908  0.000e+00
     1.750      1.660      4.512      1.907  0.000e+00
     1.750      1.670      4.530      1.906  0.000e+00
     1.750      1.680      4.548      1.905  0.000e+00
     1.750      1.690      4.566      1.905  0.000e+00
     1.750      1.700      4.583      1.904  0.000e+00
     1.750      1.710      4.600      1.904  0.000e+00
     1.750      1.720      4.617      1.903  0.000e+00
     1.750      1.730      4.633      1.903  0.000e+00
     1.750      1.740      4.650      1.902  0.000e+00
     1.750      1.750      4.666      1.901  0.000e+00
     1.750      1.760      4.681      1.901  0.000e+00
     1.750      1.770      4.696      1.900  0.000e+00
     1.750      1.780      4.711      1.899  0.000e+00
     1.750      1.790      4.726      1.899  0.000e+00
     1.750      1.800      4.741      1.898  0.000e+00
     1.750      1.810      4.755      1.897  0.000e+00
     1.750      1.820      4.768      1.897  0.000e+00
     1.750      1.830      4.782      1.896  0.000e+00
     1.750      1.840      4.795      1.895  0.000e+00
     1.750      1.850      4.808      1.894  0.000e+00
     1.750      1.860      4.820      1.893  0.000e+00
     1.750      1.870      4.832      1.892  0.000e+00
     1.750      1.880      4.844      1.892  0.000e+00
     1.750      1.890      4.856      1.891  0.000e+00
     1.750      1.900      4.867      1.891  0.000e+00
     1.750      1.910      4.878      1.891  0.000e+00
     1.750      1.920      4.889      1.891  0.000e+00
     1.750      1.930      4.900      1.891  0.000e+00
     1.750      1.940      4.910      1.891  0.000e+00
     1.750      1.950      4.920      1.891  0.000e+00
     1.750      1.960      4.930      1.890  0.000e+00
     1.750      1.970      4.939      1.890  0.000e+00
     1.750      1.980      4.948      1.890  0.000e+00
     1.750      1.990      4.957      1.890  0.000e+00
     1.750      2.000      4.966      1.890  0.000e+00

     1.833      0.000      4.950      2.373  0.000e+00
     1.833      0.010      4.936      2.374  0.000e+00
     1.833      0.020      4.921      2.374  0.000e+00
     1.833      0.030      4.906      2.375  0.000e+00
     1.833      0.040      4.891      2.375  0.000e+00
     1.833      0.050      4.875      2.376  0.000e+00
     1.833      0.060      4.858      2.376  0.000e+00
     1.833      0.070      4.841      2.377  0.000e+00
     1.833      0.080      4.824      2.377  0.000e+00
     1.833      0.090      4.806      2.378  0.000e+00
     1.833      0.100      4.788      2.378  0.000e+00
     1.833      0.110      4.769      2.379  0.000e+00
     1.833      0.120      4.750      2.379  0.000e+00
     1.833      0.130      4.731      2.380  0.000e+00
     1.833      0.140      4.711      2.380  0.000e+00
     1.833      0.150      4.691      2.380  0.000e+00
     1.833      0.160      4.670      2.380  0.000e+00
     1.833      0.170      4.650      2.381  0.000e+00
     1.833      0.180      4.629      2.381  0.000e+00
     1.833      0.190      4.608      2.380  0.000e+00
     1.833      0.200      4.587      2.380  0.000e+00
     1.833      0.210      4.566      2.380  0.000e+00
     1.833      0.220      4.545      2.380  0.000e+00
     1.833      0.230      4.524      2.379  0.000e+00
     1.833      0.240      4.503      2.379  0.000e+00
     1.833      0.250      4.482      2.379  0.000e+00
     1.833      0.260      4.462      2.379  0.000e+00
     1.833      0.270      4.441      2.378  0.000e+00
     1.833      0.280      4.421      2.378  0.000e+00
     1.833      0.290      4.400      2.378  0.000e+00
     1.833      0.300      4.381      2.377  0.000e+00
     1.833      0.310      4.361      2.377  0.000e+00
     1.833      0.320      4.342      2.376  0.000e+00
     1.833      0.330      4.323      2.376  0.000e+00
     1.833      0.340      4.305      2.375  0.000e+00
     1.833      0.350      4.288      2.375  0.000e+00
     1.833      0.360      4.270      2.374  0.000e+00
     1.833      0.370      4.254      2.373  0.000e+00
     1.833      0.380      4.238      2.373  0.000e+00
     1.833      0.390      4.223      2.372  0.000e+00
     1.833      0.400      4.208      2.371  0.000e+00
     1.833      0.410      4.194      2.370  0.000e+00
     1.833      0.420      4.181      2.369  0.000e+00
     1.833      0.430      4.169      2.368  0.000e+00
     1.833      0.440      4.157      2.367  0.000e+00
     1.833      0.450      4.147      2.366  0.000e+00
     1.833      0.460      4.137      2.365  0.000e+00
     1.833      0.470      4.128      2.364  0.000e+00
     1.833      0.480      4.120      2.363  0.000e+00
     1.833      0.490      4.112      2.362  0.000e+00
     1.833      0.500      4.106      2.360  0.000e+00
     1.833      0.510      4.100      2.359  0.000e+00
     1.833      0.520      4.096      2.358  0.000e+00
     1.833      0.530      4.088      2.357  0.000e+00
     1.833      0.540      4.082      2.355  0.000e+00
     1.833      0.550      4.076      2.354  0.000e+00
     1.833      0.560      4.071      2.352  0.000e+00
     1.833      0.570      4.067      2.351  0.000e+00
     1.833      0.580      4.064      2.349  0.000e+00
     1.833      0.590      4.062      2.348  0.000e+00
     1.833      0.600      4.061      2.346  0.000e+00
     1.833      0.610      4.061      2.344  0.000e+00
     1.833      0.620      4.061      2.343  0.000e+00
     1.833      0.630      4.063      2.341  0.000e+00
     1.833      0.640      4.065      2.339  0.000e+00
     1.833      0.650      4.068      2.337  0.000e+00
     1.833      0.660      4.072      2.335  0.000e+00
     1.833      0.670      4.076      2.333  0.000e+00
     1.833      0.680      4.082      2.330  0.000e+00
     1.833      0.690      4.076      2.327  0.000e+00
     1.833      0.700      4.055      2.325  0.000e+00
     1.833      0.710      4.036      2.322  0.000e+00
     1.833      0.720      4.017      2.319  0.000e+00
     1.833      0.730      3.999      2.316  0.000e+00
     1.833      0.740      3.981      2.313  0.000e+00
     1.833      0.750      3.965      2.309  0.000e+00
     1.833      0.760      3.949      2.306  0.000e+00
     1.833      0.770      3.934      2.300  0.000e+00
     1.833      0.780      3.920      2.294  0.000e+00
     1.833      0.790      3.908      2.287  0.000e+00
     1.833      0.800      3.896      2.281  0.000e+00
     1.833      0.810      3.885      2.274  0.000e+00
     1.833      0.820      3.875      2.266  0.000e+00
     1.833      0.830      3.866      2.259  0.000e+00
     1.833      0.840      3.858      2.251  0.000e+00
     1.833      0.850      3.851      2.243  0.000e+00
     1.833      0.860      3.845      2.234  0.000e+00
     1.833      0.870      3.841      2.226  0.000e+00
     1.833      0.880      3.837      2.216  0.000e+00
     1.833      0.890      3.832      2.207  0.000e+00
     1.833      0.900      3.823      2.197  0.000e+00
     1.833      0.910      3.814      2.187  0.000e+00
     1.833      0.920      3.807      2.177  0.000e+00
     1.833      0.930      3.801      2.166  0.000e+00
     1.833      0.940      3.796      2.155  0.000e+00
     1.833      0.950      3.792      2.144  0.000e+00
     1.833      0.960      3.790      2.132  0.000e+00
     1.833      0.970      3.788      2.120  0.000e+00
     1.833      0.980      3.787      2.108  0.000e+00
     1.833      0.990      3.788      2.096  0.000e+00
     1.833      1.000      3.789      2.083  0.000e+00
     1.833      1.010      3.792      2.071  0.000e+00
     1.833      1.020      3.796      2.059  0.000e+00
     1.833      1.030      3.801      2.053  0.000e+00
     1.833      1.040      3.806      2.047  0.000e+00
     1.833      1.050      3.813      2.044  0.000e+00
     1.833      1.060      3.821      2.041  0.000e+00
     1.833      1.070      3.815      2.039  0.000e+00
     1.833      1.080      3.810      2.037  0.000e+00
     1.833      1.090      3.806      2.035  0.000e+00
     1.833      1.100      3.803      2.032  0.000e+00
     1.833      1.110      3.801      2.030  0.000e+00
     1.833      1.120      3.801      2.028  0.000e+00
     1.833      1.130      3.801      2.026  0.000e+00
     1.833      1.140      3.802      2.024  0.000e+00
     1.833      1.150      3.805      2.022  0.000e+00
     1.833      1.160      3.808      2.020  0.000e+00
     1.833      1.170      3.813      2.017  0.000e+00
     1.833      1.180      3.819      2.015  0.000e+00
     1.833      1.190      3.825      2.013  0.000e+00
     1.833      1.200      3.833      2.011  0.000e+00
     1.833      1.210      3.841      2.009  0.000e+00
     1.833      1.220      3.851      2.007  0.000e+00
     1.833      1.230      3.861      2.005  0.000e+00
     1.833      1.240      3.872      2.002  0.000e+00
     1.833      1.250      3.884      2.000  0.000e+00
     1.833      1.260      3.897      1.998  0.000e+00
     1.833      1.270      3.911      1.997  0.000e+00
     1.833      1.280      3.925      1.995  0.000e+00
     1.833      1.290      3.940      1.993  0.000e+00
     1.833      1.300      3.956      1.991  0.000e+00
     1.833      1.310      3.972      1.990  0.000e+00
     1.833      1.320      3.989      1.988  0.000e+00
     1.833      1.330      4.007      1.986  0.000e+00
     1.833      1.340      4.025      1.984  0.000e+00
     1.833      1.350      4.043      1.982  0.000e+00
     1.833      1.360      4.062      1.981  0.000e+00
     1.833      1.370      4.081      1.979  0.000e+00
     1.833      1.380      4.100      1.977  0.000e+00
     1.833      1.390      4.119      1.975  0.000e+00
     1.833      1.400      4.137      1.974  0.000e+00
     1.833      1.410      4.157      1.972  0.000e+00
     1.833      1.420      4.176      1.970  0.000e+00
     1.833      1.430      4.196      1.968  0.000e+00
     1.833      1.440      4.216      1.967  0.000e+00
     1.833      1.450      4.235      1.965  0.000e+00
     1.833      1.460      4.255      1.963  0.000e+00
     1.833      1.470      4.276      1.961  0.000e+00
     1.833      1.480      4.296      1.959  0.000e+00
     1.833      1.490      4.316      1.958  0.000e+00
     1.833      1.500      4.336      1.956  0.000e+00
     1.833      1.510      4.356      1.954  0.000e+00
     1.833      1.520      4.376      1.952  0.000e+00
     1.833      1.530      4.396      1.951  0.000e+00
     1.833      1.540      4.416      1.949  0.000e+00
     1.833      1.550      4.435      1.947  0.000e+00
     1.833      1.560      4.452      1.945  0.000e+00
     1.833      1.570      4.469      1.944  0.000e+00
     1.833      1.580      4.485      1.942  0.000e+00
     1.833      1.590      4.502      1.941  0.000e+00
     1.833      1.600      4.519      1.939  0.000e+00
     1.833      1.610      4.535      1.938  0.000e+00
     1.833      1.620      4.551      1.936  0.000e+00
     1.833      1.630      4.568      1.935  0.000e+00
     1.833      1.640      4.584      1.934  0.000e+00
     1.833      1.650      4.600      1.933  0.000e+00
     1.833      1.660      4.616      1.931  0.000e+00
     1.833      1.670      4.632      1.930  0.000e+00
     1.833      1.680      4.647      1.929  0.000e+00
     1.833      1.690      4.663      1.927  0.000e+00
     1.833      1.700      4.678      1.926  0.000e+00
     1.833      1.710      4.693      1.925  0.000e+00
     1.833      1.720      4.708      1.923  0.000e+00
     1.833      1.730      4.722      1.922  0.000e+00
     1.833      1.740      4.736      1.921  0.000e+00
     1.833      1.750      4.750      1.920  0.000e+00
     1.833      1.760      4.764      1.918  0.000e+00
     1.833      1.770      4.778      1.917  0.000e+00
     1.833      1.780      4.791      1.916  0.000e+00
     1.833      1.790      4.804      1.915  0.000e+00
     1.833      1.800      4.817      1.914  0.000e+00
     1.833      1.810      4.830      1.913  0.000e+00
     1.833      1.820      4.842      1.912  0.000e+00
     1.833      1.830      4.854      1.911  0.000e+00
     1.833      1.840      4.866      1.910  0.000e+00
     1.833      1.850      4.877      1.909  0.000e+00
     1.833      1.860      4.889      1.908  0.000e+00
     1.833      1.870      4.900      1.907  0.000e+00
     1.833      1.880      4.911      1.906  0.000e+00
     1.833      1.890      4.921      1.905  0.000e+00
     1.833      1.900      4.932      1.905  0.000e+00
     1.833      1.910      4.942      1.904  0.000e+00
     1.833      1.920      4.952      1.904  0.000e+00
     1.833      1.930      4.962      1.903  0.000e+00
     1.833      1.940      4.971      1.902  0.000e+00
     1.833      1.950      4.980      1.902  0.000e+00
     1.833      1.960      4.989      1.901  0.000e+00
     1.833      1.970      4.998      1.900  0.000e+00
     1.833      1.980      5.007      1.900  0.000e+00
     1.833      1.990      5.015      1.899  0.000e+00
     1.833      2.000      5.024      1.898  0.000e+00

     1.917      0.000      4.987      2.387  0.000e+00
     1.917      0.010      4.972      2.388  0.000e+00
     1.917      0.020      4.957      2.388  0.000e+00
     1.917      0.030      4.941      2.389  0.000e+00
     1.917      0.040      4.925      2.389  0.000e+00
     1.917      0.050      4.908      2.389  0.000e+00
     1.917      0.060      4.891      2.390  0.000e+00
     1.917      0.070      4.873      2.390  0.000e+00
     1.917      0.080      4.854      2.390  0.000e+00
     1.917      0.090      4.836      2.390  0.000e+00
     1.917      0.100      4.816      2.390  0.000e+00
     1.917      0.110      4.797      2.390  0.000e+00
     1.917      0.120      4.777      2.390  0.000e+00
     1.917      0.130      4.756      2.390  0.000e+00
     1.917      0.140      4.736      2.390  0.000e+00
     1.917      0.150      4.715      2.390  0.000e+00
     1.917      0.160      4.693      2.390  0.000e+00
     1.917      0.170      4.672      2.390  0.000e+00
     1.917      0.180      4.650      2.389  0.000e+00
     1.917      0.190      4.628      2.389  0.000e+00
     1.917      0.200      4.606      2.389  0.000e+00
     1.917      0.210      4.584      2.389  0.000e+00
     1.917      0.220      4.562      2.389  0.000e+00
     1.917      0.230      4.540      2.388  0.000e+00
     1.917      0.240      4.518      2.388  0.000e+00
     1.917      0.250      4.496      2.388  0.000e+00
     1.917      0.260      4.475      2.388  0.000e+00
     1.917      0.270      4.453      2.387  0.000e+00
     1.917      0.280      4.432      2.387  0.000e+00
     1.917      0.290      4.411      2.386  0.000e+00
     1.917      0.300      4.390      2.386  0.000e+00
     1.917      0.310      4.370      2.386  0.000e+00
     1.917      0.320      4.350      2.385  0.000e+00
     1.917      0.330      4.331      2.384  0.000e+00
     1.917      0.340      4.312      2.384  0.000e+00
     1.917      0.350      4.293      2.383  0.000e+00
     1.917      0.360      4.275      2.383  0.000e+00
     1.917      0.370      4.258      2.382  0.000e+00
     1.917      0.380      4.242      2.382  0.000e+00
     1.917      0.390      4.226      2.381  0.000e+00
     1.917      0.400      4.211      2.380  0.000e+00
     1.917      0.410      4.197      2.380  0.000e+00
     1.917      0.420      4.183      2.379  0.000e+00
     1.917      0.430      4.170      2.378  0.000e+00
     1.917      0.440      4.159      2.377  0.000e+00
     1.917      0.450      4.148      2.376  0.000e+00
     1.917      0.460      4.137      2.376  0.000e+00
     1.917      0.470      4.128      2.375  0.000e+00
     1.917      0.480      4.120      2.374  0.000e+00
     1.917      0.490      4.113      2.373  0.000e+00
     1.917      0.500      4.106      2.372  0.000e+00
     1.917      0.510      4.101      2.371  0.000e+00
     1.917      0.520      4.096      2.370  0.000e+00
     1.917      0.530      4.088      2.369  0.000e+00
     1.917      0.540      4.082      2.368  0.000e+00
     1.917      0.550      4.076      2.367  0.000e+00
     1.917      0.560      4.071      2.366  0.000e+00
     1.917      0.570      4.068      2.365  0.000e+00
     1.917      0.580      4.065      2.363  0.000e+00
     1.917      0.590      4.063      2.362  0.000e+00
     1.917      0.600      4.062      2.361  0.000e+00
     1.917      0.610      4.062      2.360  0.000e+00
     1.917      0.620      4.063      2.358  0.000e+00
     1.917      0.630      4.065      2.357  0.000e+00
     1.917      0.640      4.068      2.356  0.000e+00
     1.917      0.650      4.071      2.354  0.000e+00
     1.917      0.660      4.075      2.353  0.000e+00
     1.917      0.670      4.081      2.351  0.000e+00
     1.917      0.680      4.087      2.349  0.000e+00
     1.917      0.690      4.093      2.348  0.000e+00
     1.917      0.700      4.101      2.346  0.000e+00
     1.917      0.710      4.084      2.344  0.000e+00
     1.917      0.720      4.065      2.343  0.000e+00
     1.917      0.730      4.047      2.341  0.000e+00
     1.917      0.740      4.030      2.339  0.000e+00
     1.917      0.750      4.013      2.337  0.000e+00
     1.917      0.760      3.998      2.335  0.000e+00
     1.917      0.770      3.983      2.333  0.000e+00
     1.917      0.780      3.969      2.330  0.000e+00
     1.917      0.790      3.956      2.327  0.000e+00
     1.917      0.800      3.944      2.322  0.000e+00
     1.917      0.810      3.933      2.318  0.000e+00
     1.917      0.820      3.923      2.312  0.000e+00
     1.917      0.830      3.914      2.307  0.000e+00
     1.917      0.840      3.906      2.301  0.000e+00
     1.917      0.850      3.899      2.295  0.000e+00
     1.917      0.860      3.894      2.289  0.000e+00
     1.917      0.870      3.889      2.282  0.000e+00
     1.917      0.880      3.885      2.275  0.000e+00
     1.917      0.890      3.883      2.268  0.000e+00
     1.917      0.900      3.881      2.261  0.000e+00
     1.917      0.910      3.881      2.253  0.000e+00
     1.917      0.920      3.881      2.245  0.000e+00
     1.917      0.930      3.882      2.237  0.000e+00
     1.917      0.940      3.877      2.228  0.000e+00
     1.917      0.950      3.873      2.219  0.000e+00
     1.917      0.960      3.870      2.210  0.000e+00
     1.917      0.970      3.869      2.200  0.000e+00
     1.917      0.980      3.868      2.190  0.000e+00
     1.917      0.990      3.868      2.180  0.000e+00
     1.917      1.000      3.870      2.170  0.000e+00
     1.917      1.010      3.872      2.159  0.000e+00
     1.917      1.020      3.876      2.148  0.000e+00
     1.917      1.030      3.880      2.137  0.000e+00
     1.917      1.040      3.886      2.126  0.000e+00
     1.917      1.050      3.892      2.114  0.000e+00
     1.917      1.060      3.900      2.102  0.000e+00
     1.917      1.070      3.908      2.090  0.000e+00
     1.917      1.080      3.917      2.080  0.000e+00
     1.917      1.090      3.927      2.075  0.000e+00
     1.917      1.100      3.938      2.069  0.000e+00
     1.917      1.110      3.950      2.064  0.000e+00
     1.917      1.120      3.962      2.060  0.000e+00
     1.917      1.130      3.965      2.056  0.000e+00
     1.917      1.140      3.966      2.054  0.000e+00
     1.917      1.150      3.968      2.052  0.000e+00
     1.917      1.160      3.971      2.050  0.000e+00
     1.917      1.170      3.975      2.048  0.000e+00
     1.917      1.180      3.980      2.046  0.000e+00
     1.917      1.190      3.986      2.044  0.000e+00
     1.917      1.200      3.992      2.042  0.000e+00
     1.917      1.210      4.000      2.040  0.000e+00
     1.917      1.220      4.008      2.038  0.000e+00
     1.917      1.230      4.017      2.036  0.000e+00
     1.917      1.240      4.027      2.034  0.000e+00
     1.917      1.250      4.037      2.032  0.000e+00
     1.917      1.260      4.049      2.030  0.000e+00
     1.917      1.270      4.061      2.028  0.000e+00
     1.917      1.280      4.073      2.026  0.000e+00
     1.917      1.290      4.087      2.024  0.000e+00
     1.917      1.300      4.101      2.022  0.000e+00
     1.917      1.310      4.115      2.019  0.000e+00
     1.917      1.320      4.130      2.017  0.000e+00
     1.917      1.330      4.146      2.015  0.000e+00
     1.917      1.340      4.161      2.013  0.000e+00
     1.917      1.350      4.178      2.012  0.000e+00
     1.917      1.360      4.195      2.010  0.000e+00
     1.917      1.370      4.212      2.008  0.000e+00
     1.917      1.380      4.229      2.006  0.000e+00
     1.917      1.390      4.247      2.005  0.000e+00
     1.917      1.400      4.265      2.003  0.000e+00
     1.917      1.410      4.283      2.001  0.000e+00
     1.917      1.420      4.301      2.000  0.000e+00
     1.917      1.430      4.319      1.998  0.000e+00
     1.917      1.440      4.338      1.996  0.000e+00
     1.917      1.450      4.357      1.994  0.000e+00
     1.917      1.460      4.375      1.993  0.000e+00
     1.917      1.470      4.394      1.991  0.000e+00
     1.917      1.480      4.413      1.989  0.000e+00
     1.917      1.490      4.431      1.987  0.000e+00
     1.917      1.500      4.450      1.986  0.000e+00
     1.917      1.510      4.468      1.984  0.000e+00
     1.917      1.520      4.487      1.982  0.000e+00
     1.917      1.530      4.505      1.981  0.000e+00
     1.917      1.540      4.523      1.979  0.000e+00
     1.917      1.550      4.540      1.977  0.000e+00
     1.917      1.560      4.557      1.975  0.000e+00
     1.917      1.570      4.574      1.974  0.000e+00
     1.917      1.580      4.591      1.972  0.000e+00
     1.917      1.590      4.608      1.970  0.000e+00
     1.917      1.600      4.624      1.969  0.000e+00
     1.917      1.610      4.641      1.967  0.000e+00
     1.917      1.620      4.657      1.965  0.000e+00
     1.917      1.630      4.672      1.963  0.000e+00
     1.917      1.640      4.688      1.962  0.000e+00
     1.917      1.650      4.703      1.960  0.000e+00
     1.917      1.660      4.718      1.958  0.000e+00
     1.917      1.670      4.733      1.957  0.000e+00
     1.917      1.680      4.748      1.955  0.000e+00
     1.917      1.690      4.762      1.953  0.000e+00
     1.917      1.700      4.776      1.952  0.000e+00
     1.917      1.710      4.789      1.951  0.000e+00
     1.917      1.720      4.801      1.949  0.000e+00
     1.917      1.730      4.814      1.948  0.000e+00
     1.917      1.740      4.826      1.946  0.000e+00
     1.917      1.750      4.838      1.945  0.000e+00
     1.917      1.760      4.850      1.944  0.000e+00
     1.917      1.770      4.862      1.942  0.000e+00
     1.917      1.780      4.873      1.941  0.000e+00
     1.917      1.790      4.885      1.940  0.000e+00
     1.917      1.800      4.896      1.939  0.000e+00
     1.917      1.810      4.907      1.937  0.000e+00
     1.917      1.820      4.918      1.936  0.000e+00
     1.917      1.830      4.928      1.935  0.000e+00
     1.917      1.840      4.939      1.933  0.000e+00
     1.917      1.850      4.949      1.932  0.000e+00
     1.917      1.860      4.959      1.931  0.000e+00
     1.917      1.870      4.969      1.930  0.000e+00
     1.917      1.880      4.979      1.928  0.000e+00
     1.917      1.890      4.989      1.927  0.000e+00
     1.917      1.900      4.998      1.926  0.000e+00
     1.917      1.910      5.007      1.924  0.000e+00
     1.917      1.920      5.016      1.923  0.000e+00
     1.917      1.930      5.025      1.922  0.000e+00
     1.917      1.940      5.034      1.921  0.000e+00
     1.917      1.950      5.042      1.919  0.000e+00
     1.917      1.960      5.051      1.918  0.000e+00
     1.917      1.970      5.059      1.917  0.000e+00
     1.917      1.980      5.067      1.916  0.000e+00
     1.917      1.990      5.075      1.915  0.000e+00
     1.917      2.000      5.083      1.914  0.000e+00

     2.000      0.000      5.042      2.397  0.000e+00
     2.000      0.010      5.028      2.397  0.000e+00
     2.000      0.020      5.013      2.397  0.000e+00
     2.000      0.030      4.997      2.397  0.000e+00
     2.000      0.040      4.981      2.397  0.000e+00
     2.000      0.050      4.965      2.397  0.000e+00
     2.000      0.060      4.948      2.397  0.000e+00
     2.000      0.070      4.930      2.397  0.000e+00
     2.000      0.080      4.912      2.397  0.000e+00
     2.000      0.090      4.893      2.397  0.000e+00
     2.000      0.100      4.874      2.397  0.000e+00
     2.000      0.110      4.855      2.397  0.000e+00
     2.000      0.120      4.835      2.397  0.000e+00
     2.000      0.130      4.815      2.397  0.000e+00
     2.000      0.140      4.795      2.396  0.000e+00
     2.000      0.150      4.774      2.396  0.000e+00
     2.000      0.160      4.753      2.396  0.000e+00
     2.000      0.170      4.732      2.396  0.000e+00
     2.000      0.180      4.710      2.396  0.000e+00
     2.000      0.190      4.689      2.396  0.000e+00
     2.000      0.200      4.667      2.395  0.000e+00
     2.000      0.210      4.645      2.395  0.000e+00
     2.000      0.220      4.624      2.395  0.000e+00
     2.000      0.230      4.602      2.395  0.000e+00
     2.000      0.240      4.580      2.394  0.000e+00
     2.000      0.250      4.558      2.394  0.000e+00
     2.000      0.260      4.537      2.394  0.000e+00
     2.000      0.270      4.516      2.393  0.000e+00
     2.000      0.280      4.495      2.393  0.000e+00
     2.000      0.290      4.474      2.393  0.000e+00
     2.000      0.300      4.454      2.392  0.000e+00
     2.000      0.310      4.433      2.392  0.000e+00
     2.000      0.320      4.414      2.391  0.000e+00
     2.000      0.330      4.395      2.391  0.000e+00
     2.000      0.340      4.376      2.390  0.000e+00
     2.000      0.350      4.358      2.390  0.000e+00
     2.000      0.360      4.340      2.390  0.000e+00
     2.000      0.370      4.323      2.389  0.000e+00
     2.000      0.380      4.307      2.389  0.000e+00
     2.000      0.390      4.291      2.388  0.000e+00
     2.000      0.400      4.276      2.387  0.000e+00
     2.000      0.410      4.262      2.387  0.000e+00
     2.000      0.420      4.249      2.386  0.000e+00
     2.000      0.430      4.236      2.386  0.000e+00
     2.000      0.440      4.224      2.385  0.000e+00
     2.000      0.450      4.213      2.384  0.000e+00
     2.000      0.460      4.203      2.384  0.000e+00
     2.000      0.470      4.194      2.383  0.000e+00
     2.000      0.480      4.186      2.382  0.000e+00
     2.000      0.490      4.179      2.382  0.000e+00
     2.000      0.500      4.172      2.381  0.000e+00
     2.000      0.510      4.167      2.380  0.000e+00
     2.000      0.520      4.162      2.379  0.000e+00
     2.000      0.530      4.155      2.379  0.000e+00
     2.000      0.540      4.148      2.378  0.000e+00
     2.000      0.550      4.142      2.377  0.000e+00
     2.000      0.560      4.138      2.376  0.000e+00
     2.000      0.570      4.134      2.375  0.000e+00
     2.000      0.580      4.131      2.374  0.000e+00
     2.000      0.590      4.129      2.373  0.000e+00
     2.000      0.600      4.128      2.372  0.000e+00
     2.000      0.610      4.128      2.371  0.000e+00
     2.000      0.620      4.129      2.370  0.000e+00
     2.000      0.630      4.130      2.369  0.000e+00
     2.000      0.640      4.133      2.368  0.000e+00
     2.000      0.650      4.136      2.367  0.000e+00
     2.000      0.660      4.141      2.366  0.000e+00
     2.000      0.670      4.146      2.365  0.000e+00
     2.000      0.680      4.151      2.363  0.000e+00
     2.000      0.690      4.158      2.362  0.000e+00
     2.000      0.700      4.165      2.361  0.000e+00
     2.000      0.710      4.173      2.359  0.000e+00
     2.000      0.720      4.173      2.358  0.000e+00
     2.000      0.730      4.156      2.357  0.000e+00
     2.000      0.740      4.139      2.355  0.000e+00
     2.000      0.750      4.123      2.354  0.000e+00
     2.000      0.760      4.108      2.352  0.000e+00
     2.000      0.770      4.094      2.351  0.000e+00
     2.000      0.780      4.080      2.349  0.000e+00
     2.000      0.790      4.068      2.348  0.000e+00
     2.000      0.800      4.056      2.346  0.000e+00
     2.000      0.810      4.045      2.344  0.000e+00
     2.000      0.820      4.036      2.342  0.000e+00
     2.000      0.830      4.027      2.338  0.000e+00
     2.000      0.840      4.019      2.335  0.000e+00
     2.000      0.850      4.013      2.331  0.000e+00
     2.000      0.860      4.007      2.327  0.000e+00
     2.000      0.870      4.002      2.322  0.000e+00
     2.000      0.880      3.998      2.318  0.000e+00
     2.000      0.890      3.996      2.313  0.000e+00
     2.000      0.900      3.994      2.307  0.000e+00
     2.000      0.910      3.993      2.301  0.000e+00
     2.000      0.920      3.994      2.295  0.000e+00
     2.000      0.930      3.995      2.289  0.000e+00
     2.000      0.940      3.997      2.282  0.000e+00
     2.000      0.950      4.000      2.276  0.000e+00
     2.000      0.960      4.005      2.269  0.000e+00
     2.000      0.970      4.010      2.261  0.000e+00
     2.000      0.980      4.009      2.254  0.000e+00
     2.000      0.990      4.009      2.246  0.000e+00
     2.000      1.000      4.010      2.238  0.000e+00
     2.000      1.010      4.011      2.229  0.000e+00
     2.000      1.020      4.014      2.221  0.000e+00
     2.000      1.030      4.018      2.211  0.000e+00
     2.000      1.040      4.023      2.202  0.000e+00
     2.000      1.050      4.028      2.193  0.000e+00
     2.000      1.060      4.035      2.183  0.000e+00
     2.000      1.070      4.042      2.173  0.000e+00
     2.000      1.080      4.050      2.162  0.000e+00
     2.000      1.090      4.059      2.152  0.000e+00
     2.000      1.100      4.069      2.141  0.000e+00
     2.000      1.110      4.079      2.130  0.000e+00
     2.000      1.120      4.090      2.118  0.000e+00
     2.000      1.130      4.102      2.107  0.000e+00
     2.000      1.140      4.114      2.100  0.000e+00
     2.000      1.150      4.127      2.095  0.000e+00
     2.000      1.160      4.140      2.090  0.000e+00
     2.000      1.170      4.154      2.085  0.000e+00
     2.000      1.180      4.169      2.080  0.000e+00
     2.000      1.190      4.178      2.076  0.000e+00
     2.000      1.200      4.184      2.072  0.000e+00
     2.000      1.210      4.189      2.069  0.000e+00
     2.000      1.220      4.196      2.067  0.000e+00
     2.000      1.230      4.204      2.065  0.000e+00
     2.000      1.240      4.212      2.063  0.000e+00
     2.000      1.250      4.220      2.061  0.000e+00
     2.000      1.260      4.230      2.059  0.000e+00
     2.000      1.270      4.240      2.057  0.000e+00
     2.000      1.280      4.250      2.055  0.000e+00
     2.000      1.290      4.261      2.053  0.000e+00
     2.000      1.300      4.273      2.051  0.000e+00
     2.000      1.310      4.285      2.049  0.000e+00
     2.000      1.320      4.297      2.047  0.000e+00
     2.000      1.330      4.310      2.045  0.000e+00
     2.000      1.340      4.323      2.043  0.000e+00
     2.000      1.350      4.337      2.041  0.000e+00
     2.000      1.360      4.351      2.039  0.000e+00
     2.000      1.370      4.366      2.037  0.000e+00
     2.000      1.380      4.380      2.035  0.000e+00
     2.000      1.390      4.395      2.033  0.000e+00
     2.000      1.400      4.410      2.031  0.000e+00
     2.000      1.410      4.425      2.029  0.000e+00
     2.000      1.420      4.441      2.027  0.000e+00
     2.000      1.430      4.457      2.026  0.000e+00
     2.000      1.440      4.472      2.024  0.000e+00
     2.000      1.450      4.488      2.022  0.000e+00
     2.000      1.460      4.504      2.021  0.000e+00
     2.000      1.470      4.520      2.019  0.000e+00
     2.000      1.480      4.536      2.017  0.000e+00
     2.000      1.490      4.552      2.016  0.000e+00
     2.000      1.500      4.568      2.014  0.000e+00
     2.000      1.510      4.583      2.012  0.000e+00
     2.000      1.520      4.599      2.011  0.000e+00
     2.000      1.530      4.615      2.009  0.000e+00
     2.000      1.540      4.630      2.007  0.000e+00
     2.000      1.550      4.646      2.006  0.000e+00
     2.000      1.560      4.661      2.004  0.000e+00
     2.000      1.570      4.676      2.002  0.000e+00
     2.000      1.580      4.691      2.001  0.000e+00
     2.000      1.590      4.706      1.999  0.000e+00
     2.000      1.600      4.721      1.997  0.000e+00
     2.000      1.610      4.735      1.996  0.000e+00
     2.000      1.620      4.750      1.994  0.000e+00
     2.000      1.630      4.764      1.992  0.000e+00
     2.000      1.640      4.778      1.991  0.000e+00
     2.000      1.650      4.791      1.989  0.000e+00
     2.000      1.660      4.805      1.987  0.000e+00
     2.000      1.670      4.818      1.986  0.000e+00
     2.000      1.680      4.831      1.984  0.000e+00
     2.000      1.690      4.844      1.982  0.000e+00
     2.000      1.700      4.857      1.980  0.000e+00
     2.000      1.710      4.869      1.979  0.000e+00
     2.000      1.720      4.881      1.977  0.000e+00
     2.000      1.730      4.893      1.975  0.000e+00
     2.000      1.740      4.904      1.974  0.000e+00
     2.000      1.750      4.915      1.972  0.000e+00
     2.000      1.760      4.927      1.970  0.000e+00
     2.000      1.770      4.938      1.969  0.000e+00
     2.000      1.780      4.948      1.968  0.000e+00
     2.000      1.790      4.959      1.966  0.000e+00
     2.000      1.800      4.969      1.965  0.000e+00
     2.000      1.810      4.979      1.963  0.000e+00
     2.000      1.820      4.989      1.962  0.000e+00
     2.000      1.830      4.999      1.961  0.000e+00
     2.000      1.840      5.009      1.959  0.000e+00
     2.000      1.850      5.018      1.958  0.000e+00
     2.000      1.860      5.027      1.956  0.000e+00
     2.000      1.870      5.036      1.955  0.000e+00
     2.000      1.880      5.045      1.954  0.000e+00
     2.000      1.890      5.053      1.952  0.000e+00
     2.000      1.900      5.062      1.951  0.000e+00
     2.000      1.910      5.070      1.949  0.000e+00
     2.000      1.920      5.078      1.948  0.000e+00
     2.000      1.930      5.087      1.947  0.000e+00
     2.000      1.940      5.095      1.945  0.000e+00
     2.000      1.950      5.102      1.944  0.000e+00
     2.000      1.960      5.110      1.943  0.000e+00
     2.000      1.970      5.118      1.941  0.000e+00
     2.000      1.980      5.125      1.940  0.000e+00
     2.000      1.990      5.133      1.939  0.000e+00
     2.000      2.000      5.140      1.938  0.000e+00

     0.000      0.000      5.388      1.640  0.000e+00
     0.010      0.000      5.381      1.639  0.000e+00
     0.020      0.000      5.373      1.639  0.000e+00
     0.030      0.000      5.365      1.638  0.000e+00
     0.040      0.000      5.356      1.638  0.000e+00
     0.050      0.000      5.347      1.637  0.000e+00
     0.060      0.000      5.338      1.637  0.000e+00
     0.070      0.000      5.328      1.636  0.000e+00
     0.080      0.000      5.317      1.636  0.000e+00
     0.090      0.000      5.306      1.635  0.000e+00
     0.100      0.000      5.295      1.635  0.000e+00
     0.110      0.000      5.283      1.635  0.000e+00
     0.120      0.000      5.270      1.634  0.000e+00
     0.130      0.000      5.258      1.634  0.000e+00
     0.140      0.000      5.244      1.633  0.000e+00
     0.150      0.000      5.230      1.633  0.000e+00
     0.160      0.000      5.216      1.633  0.000e+00
     0.170      0.000      5.201      1.633  0.000e+00
     0.180      0.000      5.186      1.632  0.000e+00
     0.190      0.000      5.171      1.632  0.000e+00
     0.200      0.000      5.155      1.632  0.000e+00
     0.210      0.000      5.139      1.632  0.000e+00
     0.220      0.000      5.122      1.632  0.000e+00
     0.230      0.000      5.105      1.632  0.000e+00
     0.240      0.000      5.088      1.632  0.000e+00
     0.250      0.000      5.070      1.631  0.000e+00
     0.260      0.000      5.052      1.631  0.000e+00
     0.270      0.000      5.034      1.631  0.000e+00
     0.280      0.000      5.016      1.630  0.000e+00
     0.290      0.000      4.998      1.630  0.000e+00
     0.300      0.000      4.979      1.630  0.000e+00
     0.310      0.000      4.960      1.629  0.000e+00
     0.320      0.000      4.942      1.629  0.000e+00
     0.330      0.000      4.923      1.629  0.000e+00
     0.340      0.000      4.904      1.628  0.000e+00
     0.350      0.000      4.885      1.628  0.000e+00
     0.360      0.000      4.866      1.627  0.000e+00
     0.370      0.000      4.848      1.627  0.000e+00
     0.380      0.000      4.829      1.627  0.000e+00
     0.390      0.000      4.810      1.626  0.000e+00
     0.400      0.000      4.792      1.626  0.000e+00
     0.410      0.000      4.774      1.625  0.000e+00
     0.420      0.000      4.756      1.624  0.000e+00
     0.430      0.000      4.739      1.624  0.000e+00
     0.440      0.000      4.721      1.623  0.000e+00
     0.450      0.000      4.701      1.623  0.000e+00
     0.460      0.000      4.680      1.622  0.000e+00
     0.470      0.000      4.660      1.622  0.000e+00
     0.480      0.000      4.640      1.621  0.000e+00
     0.490      0.000      4.621      1.621  0.000e+00
     0.500      0.000      4.602      1.620  0.000e+00
     0.510      0.000      4.583      1.620  0.000e+00
     0.520      0.000      4.565      1.620  0.000e+00
     0.530      0.000      4.547      1.619  0.000e+00
     0.540      0.000      4.530      1.619  0.000e+00
     0.550      0.000      4.513      1.619  0.000e+00
     0.560      0.000      4.497      1.618  0.000e+00
     0.570      0.000      4.482      1.618  0.000e+00
     0.580      0.000      4.467      1.618  0.000e+00
     0.590      0.000      4.454      1.618  0.000e+00
     0.600      0.000      4.440      1.618  0.000e+00
     0.610      0.000      4.428      1.617  0.000e+00
     0.620      0.000      4.416      1.617  0.000e+00
     0.630      0.000      4.405      1.617  0.000e+00
     0.640      0.000      4.395      1.617  0.000e+00
     0.650      0.000      4.386      1.618  0.000e+00
     0.660      0.000      4.378      1.618  0.000e+00
     0.670      0.000      4.370      1.619  0.000e+00
     0.680      0.000      4.364      1.619  0.000e+00
     0.690      0.000      4.358      1.620  0.000e+00
     0.700      0.000      4.353      1.621  0.000e+00
     0.710      0.000      4.349      1.621  0.000e+00
     0.720      0.000      4.346      1.623  0.000e+00
     0.730      0.000      4.343      1.624  0.000e+00
     0.740      0.000      4.342      1.626  0.000e+00
     0.750      0.000      4.341      1.627  0.000e+00
     0.760      0.000      4.341      1.629  0.000e+00
     0.770      0.000      4.342      1.630  0.000e+00
     0.780      0.000      4.344      1.632  0.000e+00
     0.790      0.000      4.347      1.634  0.000e+00
     0.800      0.000      4.350      1.635  0.000e+00
     0.810      0.000      4.354      1.637  0.000e+00
     0.820      0.000      4.359      1.639  0.000e+00
     0.830      0.000      4.365      1.641  0.000e+00
     0.840      0.000      4.371      1.643  0.000e+00
     0.850      0.000      4.378      1.645  0.000e+00
     0.860      0.000      4.385      1.647  0.000e+00
     0.870      0.000      4.393      1.649  0.000e+00
     0.880      0.000      4.402      1.651  0.000e+00
     0.890      0.000      4.411      1.653  0.000e+00
     0.900      0.000      4.420      1.655  0.000e+00
     0.910      0.000      4.430      1.657  0.000e+00
     0.920      0.000      4.441      1.660  0.000e+00
     0.930      0.000      4.451      1.662  0.000e+00
     0.940      0.000      4.462      1.664  0.000e+00
     0.950      0.000      4.474      1.667  0.000e+00
     0.960      0.000      4.486      1.669  0.000e+00
     0.970      0.000      4.498      1.671  0.000e+00
     0.980      0.000      4.510      1.674  0.000e+00
     0.990      0.000      4.522      1.677  0.000e+00
     1.000      0.000      4.535      1.680  0.000e+00
     1.010      0.000      4.547      1.682  0.000e+00
     1.020      0.000      4.560      1.685  0.000e+00
     1.030      0.000      4.573      1.688  0.000e+00
     1.040      0.000      4.585      1.692  0.000e+00
     1.050      0.000      4.598      1.695  0.000e+00
     1.060      0.000      4.611      1.699  0.000e+00
     1.070      0.000      4.624      1.702  0.000e+00
     1.080      0.000      4.637      1.706  0.000e+00
     1.090      0.000      4.649      1.710  0.000e+00
     1.100      0.000      4.662      1.713  0.000e+00
     1.110      0.000      4.674      1.718  0.000e+00
     1.120      0.000      4.686      1.723  0.000e+00
     1.130      0.000      4.699      1.728  0.000e+00
     1.140      0.000      4.711      1.736  0.000e+00
     1.150      0.000      4.722      1.745  0.000e+00
     1.160      0.000      4.734      1.756  0.000e+00
     1.170      0.000      4.745      1.767  0.000e+00
     1.180      0.000      4.757      1.779  0.000e+00
     1.190      0.000      4.768      1.791  0.000e+00
     1.200      0.000      4.778      1.802  0.000e+00
     1.210      0.000      4.789      1.814  0.000e+00
     1.220      0.000      4.799      1.827  0.000e+00
     1.230      0.000      4.810      1.839  0.000e+00
     1.240      0.000      4.820      1.852  0.000e+00
     1.250      0.000      4.829      1.864  0.000e+00
     1.260      0.000      4.839      1.877  0.000e+00
     1.270      0.000      4.848      1.891  0.000e+00
     1.280      0.000      4.857      1.904  0.000e+00
     1.290      0.000      4.866      1.917  0.000e+00
     1.300      0.000      4.875      1.928  0.000e+00
     1.310      0.000      4.883      1.939  0.000e+00
     1.320      0.000      4.892      1.950  0.000e+00
     1.330      0.000      4.900      1.961  0.000e+00
     1.340      0.000      4.908      1.972  0.000e+00
     1.350      0.000      4.915      1.983  0.000e+00
     1.360      0.000      4.923      1.993  0.000e+00
     1.370      0.000      4.931      2.004  0.000e+00
     1.380      0.000      4.938      2.015  0.000e+00
     1.390      0.000      4.945      2.025  0.000e+00
     1.400      0.000      4.949      2.036  0.000e+00
     1.410      0.000      4.948      2.046  0.000e+00
     1.420      0.000      4.946      2.056  0.000e+00
     1.430      0.000      4.945      2.066  0.000e+00
     1.440      0.000      4.944      2.076  0.000e+00
     1.450      0.000      4.942      2.086  0.000e+00
     1.460      0.000      4.941      2.097  0.000e+00
     1.470      0.000      4.940      2.109  0.000e+00
     1.480      0.000      4.939      2.124  0.000e+00
     1.490      0.000      4.938      2.139  0.000e+00
     1.500      0.000      4.936      2.154  0.000e+00
     1.510      0.000      4.935      2.169  0.000e+00
     1.520      0.000      4.934      2.183  0.000e+00
     1.530      0.000      4.933      2.195  0.000e+00
     1.540      0.000      4.932      2.207  0.000e+00
     1.550      0.000      4.931      2.218  0.000e+00
     1.560      0.000      4.930      2.228  0.000e+00
     1.570      0.000      4.929      2.238  0.000e+00
     1.580      0.000      4.928      2.248  0.000e+00
     1.590      0.000      4.928      2.258  0.000e+00
     1.600      0.000      4.927      2.267  0.000e+00
     1.610      0.000      4.926      2.275  0.000e+00
     1.620      0.000      4.926      2.283  0.000e+00
     1.630      0.000      4.925      2.291  0.000e+00
     1.640      0.000      4.925      2.299  0.000e+00
     1.650      0.000      4.925      2.306  0.000e+00
     1.660      0.000      4.924      2.312  0.000e+00
     1.670      0.000      4.924      2.318  0.000e+00
     1.680      0.000      4.925      2.323  0.000e+00
     1.690      0.000      4.925      2.328  0.000e+00
     1.700      0.000      4.925      2.333  0.000e+00
     1.710      0.000      4.926      2.338  0.000e+00
     1.720      0.000      4.927      2.343  0.000e+00
     1.730      0.000      4.928      2.347  0.000e+00
     1.740      0.000      4.929      2.351  0.000e+00
     1.750      0.000      4.930      2.354  0.000e+00
     1.760      0.000      4.932      2.357  0.000e+00
     1.770      0.000      4.933      2.359  0.000e+00
     1.780      0.000      4.935      2.362  0.000e+00
     1.790      0.000      4.937      2.364  0.000e+00
     1.800      0.000      4.940      2.366  0.000e+00
     1.810      0.000      4.942      2.369  0.000e+00
     1.820      0.000      4.945      2.371  0.000e+00
     1.830      0.000      4.948      2.373  0.000e+00
     1.840      0.000      4.952      2.375  0.000e+00
     1.850      0.000      4.955      2.376  0.000e+00
     1.860      0.000      4.959      2.378  0.000e+00
     1.870      0.000      4.964      2.380  0.000e+00
     1.880      0.000      4.968      2.382  0.000e+00
     1.890      0.000      4.973      2.383  0.000e+00
     1.900      0.000      4.978      2.385  0.000e+00
     1.910      0.000      4.983      2.386  0.000e+00
     1.920      0.000      4.989      2.388  0.000e+00
     1.930      0.000      4.994      2.389  0.000e+00
     1.940      0.000      5.000      2.390  0.000e+00
     1.950      0.000      5.007      2.392  0.000e+00
     1.960      0.000      5.013      2.393  0.000e+00
     1.970      0.000      5.020      2.394  0.000e+00
     1.980      0.000      5.027      2.395  0.000e+00
     1.990      0.000      5.035      2.396  0.000e+00
     2.000      0.000      5.042      2.397  0.000e+00

     0.000      0.083      5.362      1.644  0.000e+00
     0.010      0.083      5.354      1.643  0.000e+00
     0.020      0.083      5.345      1.643  0.000e+00
     0.030      0.083      5.336      1.642  0.000e+00
     0.040      0.083      5.326      1.642  0.000e+00
     0.050      0.083      5.315      1.641  0.000e+00
     0.060      0.083      5.304      1.641  0.000e+00
     0.070      0.083      5.292      1.640  0.000e+00
     0.080      0.083      5.280      1.640  0.000e+00
     0.090      0.083      5.268      1.640  0.000e+00
     0.100      0.083      5.254      1.639  0.000e+00
     0.110      0.083      5.241      1.639  0.000e+00
     0.120      0.083      5.226      1.638  0.000e+00
     0.130      0.083      5.211      1.638  0.000e+00
     0.140      0.083      5.196      1.637  0.000e+00
     0.150      0.083      5.180      1.637  0.000e+00
     0.160      0.083      5.164      1.636  0.000e+00
     0.170      0.083      5.147      1.636  0.000e+00
     0.180      0.083      5.130      1.636  0.000e+00
     0.190      0.083      5.112      1.635  0.000e+00
     0.200      0.083      5.094      1.635  0.000e+00
     0.210      0.083      5.075      1.635  0.000e+00
     0.220      0.083      5.056      1.635  0.000e+00
     0.230      0.083      5.037      1.634  0.000e+00
     0.240      0.083      5.017      1.634  0.000e+00
     0.250      0.083      4.997      1.634  0.000e+00
     0.260      0.083      4.977      1.634  0.000e+00
     0.270      0.083      4.956      1.634  0.000e+00
     0.280      0.083      4.935      1.634  0.000e+00
     0.290      0.083      4.914      1.634  0.000e+00
     0.300      0.083      4.893      1.634  0.000e+00
     0.310      0.083      4.872      1.633  0.000e+00
     0.320      0.083      4.851      1.633  0.000e+00
     0.330      0.083      4.829      1.633  0.000e+00
     0.340      0.083      4.808      1.633  0.000e+00
     0.350      0.083      4.786      1.632  0.000e+00
     0.360      0.083      4.765      1.632  0.000e+00
     0.370      0.083      4.744      1.632  0.000e+00
     0.380      0.083      4.723      1.631  0.000e+00
     0.390      0.083      4.702      1.631  0.000e+00
     0.400      0.083      4.681      1.631  0.000e+00
     0.410      0.083      4.661      1.630  0.000e+00
     0.420      0.083      4.641      1.630  0.000e+00
     0.430      0.083      4.621      1.630  0.000e+00
     0.440      0.083      4.602      1.629  0.000e+00
     0.450      0.083      4.583      1.629  0.000e+00
     0.460      0.083      4.565      1.628  0.000e+00
     0.470      0.083      4.547      1.628  0.000e+00
     0.480      0.083      4.530      1.627  0.000e+00
     0.490      0.083      4.513      1.626  0.000e+00
     0.500      0.083      4.497      1.626  0.000e+00
     0.510      0.083      4.482      1.625  0.000e+00
     0.520      0.083      4.467      1.625  0.000e+00
     0.530      0.083      4.449      1.624  0.000e+00
     0.540      0.083      4.431      1.624  0.000e+00
     0.550      0.083      4.413      1.623  0.000e+00
     0.560      0.083      4.396      1.623  0.000e+00
     0.570      0.083      4.380      1.622  0.000e+00
     0.580      0.083      4.364      1.622  0.000e+00
     0.590      0.083      4.349      1.621  0.000e+00
     0.600      0.083      4.335      1.621  0.000e+00
     0.610      0.083      4.322      1.621  0.000e+00
     0.620      0.083      4.310      1.620  0.000e+00
     0.630      0.083      4.298      1.620  0.000e+00
     0.640      0.083      4.288      1.620  0.000e+00
     0.650      0.083      4.278      1.620  0.000e+00
     0.660      0.083      4.270      1.620  0.000e+00
     0.670      0.083      4.262      1.620  0.000e+00
     0.680      0.083      4.255      1.619  0.000e+00
     0.690      0.083      4.250      1.619  0.000e+00
     0.700      0.083      4.245      1.620  0.000e+00
     0.710      0.083      4.241      1.620  0.000e+00
     0.720      0.083      4.238      1.621  0.000e+00
     0.730      0.083      4.236      1.621  0.000e+00
     0.740      0.083      4.235      1.622  0.000e+00
     0.750      0.083      4.235      1.622  0.000e+00
     0.760      0.083      4.236      1.623  0.000e+00
     0.770      0.083      4.238      1.625  0.000e+00
     0.780      0.083      4.241      1.627  0.000e+00
     0.790      0.083      4.244      1.628  0.000e+00
     0.800      0.083      4.249      1.630  0.000e+00
     0.810      0.083      4.254      1.631  0.000e+00
     0.820      0.083      4.260      1.633  0.000e+00
     0.830      0.083      4.267      1.635  0.000e+00
     0.840      0.083      4.275      1.637  0.000e+00
     0.850      0.083      4.283      1.639  0.000e+00
     0.860      0.083      4.292      1.641  0.000e+00
     0.870      0.083      4.302      1.643  0.000e+00
     0.880      0.083      4.312      1.645  0.000e+00
     0.890      0.083      4.322      1.647  0.000e+00
     0.900      0.083      4.334      1.649  0.000e+00
     0.910      0.083      4.345      1.651  0.000e+00
     0.920      0.083      4.358      1.653  0.000e+00
     0.930      0.083      4.370      1.655  0.000e+00
     0.940      0.083      4.383      1.658  0.000e+00
     0.950      0.083      4.397      1.660  0.000e+00
     0.960      0.083      4.410      1.663  0.000e+00
     0.970      0.083      4.424      1.665  0.000e+00
     0.980      0.083      4.438      1.668  0.000e+00
     0.990      0.083      4.453      1.670  0.000e+00
     1.000      0.083      4.467      1.673  0.000e+00
     1.010      0.083      4.482      1.676  0.000e+00
     1.020      0.083      4.496      1.678  0.000e+00
     1.030      0.083      4.511      1.681  0.000e+00
     1.040      0.083      4.526      1.684  0.000e+00
     1.050      0.083      4.540      1.687  0.000e+00
     1.060      0.083      4.555      1.690  0.000e+00
     1.070      0.083      4.570      1.694  0.000e+00
     1.080      0.083      4.584      1.698  0.000e+00
     1.090      0.083      4.599      1.702  0.000e+00
     1.100      0.083      4.613      1.706  0.000e+00
     1.110      0.083      4.627      1.710  0.000e+00
     1.120      0.083      4.641      1.715  0.000e+00
     1.130      0.083      4.655      1.720  0.000e+00
     1.140      0.083      4.669      1.726  0.000e+00
     1.150      0.083      4.682      1.732  0.000e+00
     1.160      0.083      4.696      1.738  0.000e+00
     1.170      0.083      4.709      1.746  0.000e+00
     1.180      0.083      4.721      1.756  0.000e+00
     1.190      0.083      4.734      1.770  0.000e+00
     1.200      0.083      4.746      1.783  0.000e+00
     1.210      0.083      4.758      1.795  0.000e+00
     1.220      0.083      4.770      1.807  0.000e+00
     1.230      0.083      4.781      1.820  0.000e+00
     1.240      0.083      4.792      1.833  0.000e+00
     1.250      0.083      4.803      1.847  0.000e+00
     1.260      0.083      4.814      1.860  0.000e+00
     1.270      0.083      4.824      1.874  0.000e+00
     1.280      0.083      4.834      1.888  0.000e+00
     1.290      0.083      4.844      1.902  0.000e+00
     1.300      0.083      4.854      1.917  0.000e+00
     1.310      0.083      4.863      1.929  0.000e+00
     1.320      0.083      4.873      1.941  0.000e+00
     1.330      0.083      4.882      1.953  0.000e+00
     1.340      0.083      4.890      1.964  0.000e+00
     1.350      0.083      4.899      1.976  0.000e+00
     1.360      0.083      4.907      1.987  0.000e+00
     1.370      0.083      4.915      1.999  0.000e+00
     1.380      0.083      4.918      2.010  0.000e+00
     1.390      0.083      4.915      2.022  0.000e+00
     1.400      0.083      4.912      2.033  0.000e+00
     1.410      0.083      4.909      2.044  0.000e+00
     1.420      0.083      4.906      2.055  0.000e+00
     1.430      0.083      4.903      2.066  0.000e+00
     1.440      0.083      4.900      2.077  0.000e+00
     1.450      0.083      4.896      2.088  0.000e+00
     1.460      0.083      4.893      2.102  0.000e+00
     1.470      0.083      4.890      2.119  0.000e+00
     1.480      0.083      4.886      2.136  0.000e+00
     1.490      0.083      4.883      2.152  0.000e+00
     1.500      0.083      4.880      2.168  0.000e+00
     1.510      0.083      4.876      2.181  0.000e+00
     1.520      0.083      4.873      2.194  0.000e+00
     1.530      0.083      4.870      2.206  0.000e+00
     1.540      0.083      4.866      2.218  0.000e+00
     1.550      0.083      4.863      2.229  0.000e+00
     1.560      0.083      4.859      2.240  0.000e+00
     1.570      0.083      4.856      2.250  0.000e+00
     1.580      0.083      4.853      2.260  0.000e+00
     1.590      0.083      4.849      2.269  0.000e+00
     1.600      0.083      4.846      2.278  0.000e+00
     1.610      0.083      4.843      2.287  0.000e+00
     1.620      0.083      4.840      2.295  0.000e+00
     1.630      0.083      4.837      2.303  0.000e+00
     1.640      0.083      4.834      2.310  0.000e+00
     1.650      0.083      4.831      2.316  0.000e+00
     1.660      0.083      4.829      2.322  0.000e+00
     1.670      0.083      4.826      2.328  0.000e+00
     1.680      0.083      4.824      2.333  0.000e+00
     1.690      0.083      4.822      2.338  0.000e+00
     1.700      0.083      4.820      2.343  0.000e+00
     1.710      0.083      4.818      2.347  0.000e+00
     1.720      0.083      4.816      2.351  0.000e+00
     1.730      0.083      4.815      2.354  0.000e+00
     1.740      0.083      4.814      2.356  0.000e+00
     1.750      0.083      4.813      2.359  0.000e+00
     1.760      0.083      4.812      2.362  0.000e+00
     1.770      0.083      4.812      2.364  0.000e+00
     1.780      0.083      4.812      2.366  0.000e+00
     1.790      0.083      4.813      2.369  0.000e+00
     1.800      0.083      4.813      2.371  0.000e+00
     1.810      0.083      4.814      2.373  0.000e+00
     1.820      0.083      4.816      2.375  0.000e+00
     1.830      0.083      4.817      2.377  0.000e+00
     1.840      0.083      4.819      2.379  0.000e+00
     1.850      0.083      4.822      2.380  0.000e+00
     1.860      0.083      4.825      2.382  0.000e+00
     1.870      0.083      4.828      2.384  0.000e+00
     1.880      0.083      4.832      2.385  0.000e+00
     1.890      0.083      4.836      2.387  0.000e+00
     1.900      0.083      4.840      2.388  0.000e+00
     1.910      0.083      4.845      2.389  0.000e+00
     1.920      0.083      4.850      2.391  0.000e+00
     1.930      0.083      4.856      2.392  0.000e+00
     1.940      0.083      4.862      2.393  0.000e+00
     1.950      0.083      4.868      2.393  0.000e+00
     1.960      0.083      4.875      2.394  0.000e+00
     1.970      0.083      4.882      2.395  0.000e+00
     1.980      0.083      4.890      2.396  0.000e+00
     1.990      0.083      4.897      2.396  0.000e+00
     2.000      0.083      4.906      2.397  0.000e+00

     0.000      0.167      5.327      1.648  0.000e+00
     0.010      0.167      5.318      1.647  0.000e+00
     0.020      0.167      5.309      1.647  0.000e+00
     0.030      0.167      5.299      1.647  0.000e+00
     0.040      0.167      5.289      1.646  0.000e+00
     0.050      0.167      5.278      1.646  0.000e+00
     0.060      0.167      5.266      1.645  0.000e+00
     0.070      0.167      5.254      1.645  0.000e+00
     0.080      0.167      5.242      1.644  0.000e+00
     0.090      0.167      5.229      1.644  0.000e+00
     0.100      0.167      5.215      1.643  0.000e+00
     0.110      0.167      5.200      1.643  0.000e+00
     0.120      0.167      5.184      1.643  0.000e+00
     0.130      0.167      5.168      1.642  0.000e+00
     0.140      0.167      5.152      1.642  0.000e+00
     0.150      0.167      5.134      1.641  0.000e+00
     0.160      0.167      5.117      1.641  0.000e+00
     0.170      0.167      5.098      1.641  0.000e+00
     0.180      0.167      5.080      1.640  0.000e+00
     0.190      0.167      5.060      1.640  0.000e+00
     0.200      0.167      5.041      1.639  0.000e+00
     0.210      0.167      5.021      1.639  0.000e+00
     0.220      0.167      5.000      1.638  0.000e+00
     0.230      0.167      4.979      1.638  0.000e+00
     0.240      0.167      4.958      1.638  0.000e+00
     0.250      0.167      4.936      1.637  0.000e+00
     0.260      0.167      4.914      1.637  0.000e+00
     0.270      0.167      4.892      1.637  0.000e+00
     0.280      0.167      4.869      1.637  0.000e+00
     0.290      0.167      4.847      1.637  0.000e+00
     0.300      0.167      4.824      1.637  0.000e+00
     0.310      0.167      4.801      1.637  0.000e+00
     0.320      0.167      4.778      1.636  0.000e+00
     0.330      0.167      4.755      1.636  0.000e+00
     0.340      0.167      4.732      1.636  0.000e+00
     0.350      0.167      4.709      1.636  0.000e+00
     0.360      0.167      4.686      1.636  0.000e+00
     0.370      0.167      4.663      1.636  0.000e+00
     0.380      0.167      4.641      1.636  0.000e+00
     0.390      0.167      4.618      1.636  0.000e+00
     0.400      0.167      4.596      1.636  0.000e+00
     0.410      0.167      4.574      1.635  0.000e+00
     0.420      0.167      4.553      1.635  0.000e+00
     0.430      0.167      4.532      1.635  0.000e+00
     0.440      0.167      4.511      1.634  0.000e+00
     0.450      0.167      4.491      1.634  0.000e+00
     0.460      0.167      4.471      1.634  0.000e+00
     0.470      0.167      4.452      1.633  0.000e+00
     0.480      0.167      4.434      1.633  0.000e+00
     0.490      0.167      4.416      1.633  0.000e+00
     0.500      0.167      4.399      1.633  0.000e+00
     0.510      0.167      4.382      1.632  0.000e+00
     0.520      0.167      4.367      1.632  0.000e+00
     0.530      0.167      4.352      1.631  0.000e+00
     0.540      0.167      4.338      1.631  0.000e+00
     0.550      0.167      4.325      1.630  0.000e+00
     0.560      0.167      4.312      1.629  0.000e+00
     0.570      0.167      4.301      1.629  0.000e+00
     0.580      0.167      4.291      1.628  0.000e+00
     0.590      0.167      4.281      1.628  0.000e+00
     0.600      0.167      4.272      1.627  0.000e+00
     0.610      0.167      4.263      1.627  0.000e+00
     0.620      0.167      4.250      1.626  0.000e+00
     0.630      0.167      4.238      1.626  0.000e+00
     0.640      0.167      4.228      1.625  0.000e+00
     0.650      0.167      4.218      1.625  0.000e+00
     0.660      0.167      4.209      1.624  0.000e+00
     0.670      0.167      4.202      1.624  0.000e+00
     0.680      0.167      4.195      1.624  0.000e+00
     0.690      0.167      4.189      1.623  0.000e+00
     0.700      0.167      4.184      1.623  0.000e+00
     0.710      0.167      4.181      1.623  0.000e+00
     0.720      0.167      4.178      1.622  0.000e+00
     0.730      0.167      4.176      1.623  0.000e+00
     0.740      0.167      4.176      1.623  0.000e+00
     0.750      0.167      4.176      1.624  0.000e+00
     0.760      0.167      4.177      1.624  0.000e+00
     0.770      0.167      4.179      1.625  0.000e+00
     0.780      0.167      4.183      1.625  0.000e+00
     0.790      0.167      4.187      1.626  0.000e+00
     0.800      0.167      4.192      1.626  0.000e+00
     0.810      0.167      4.197      1.627  0.000e+00
     0.820      0.167      4.204      1.628  0.000e+00
     0.830      0.167      4.211      1.630  0.000e+00
     0.840      0.167      4.220      1.631  0.000e+00
     0.850      0.167      4.228      1.633  0.000e+00
     0.860      0.167      4.238      1.635  0.000e+00
     0.870      0.167      4.248      1.637  0.000e+00
     0.880      0.167      4.259      1.639  0.000e+00
     0.890      0.167      4.271      1.641  0.000e+00
     0.900      0.167      4.283      1.643  0.000e+00
     0.910      0.167      4.295      1.645  0.000e+00
     0.920      0.167      4.308      1.647  0.000e+00
     0.930      0.167      4.322      1.650  0.000e+00
     0.940      0.167      4.335      1.652  0.000e+00
     0.950      0.167      4.350      1.654  0.000e+00
     0.960      0.167      4.364      1.657  0.000e+00
     0.970      0.167      4.379      1.659  0.000e+00
     0.980      0.167      4.394      1.662  0.000e+00
     0.990      0.167      4.409      1.664  0.000e+00
     1.000      0.167      4.424      1.667  0.000e+00
     1.010      0.167      4.440      1.669  0.000e+00
     1.020      0.167      4.455      1.672  0.000e+00
     1.030      0.167      4.471      1.675  0.000e+00
     1.040      0.167      4.486      1.678  0.000e+00
     1.050      0.167      4.502      1.681  0.000e+00
     1.060      0.167      4.517      1.684  0.000e+00
     1.070      0.167      4.533      1.687  0.000e+00
     1.080      0.167      4.548      1.690  0.000e+00
     1.090      0.167      4.563      1.694  0.000e+00
     1.100      0.167      4.579      1.698  0.000e+00
     1.110      0.167      4.594      1.702  0.000e+00
     1.120      0.167      4.608      1.707  0.000e+00
     1.130      0.167      4.623      1.712  0.000e+00
     1.140      0.167      4.637      1.718  0.000e+00
     1.150      0.167      4.651      1.724  0.000e+00
     1.160      0.167      4.665      1.730  0.000e+00
     1.170      0.167      4.679      1.737  0.000e+00
     1.180      0.167      4.692      1.743  0.000e+00
     1.190      0.167      4.705      1.751  0.000e+00
     1.200      0.167      4.718      1.762  0.000e+00
     1.210      0.167      4.731      1.775  0.000e+00
     1.220      0.167      4.743      1.787  0.000e+00
     1.230      0.167      4.755      1.801  0.000e+00
     1.240      0.167      4.767      1.814  0.000e+00
     1.250      0.167      4.778      1.828  0.000e+00
     1.260      0.167      4.789      1.842  0.000e+00
     1.270      0.167      4.800      1.857  0.000e+00
     1.280      0.167      4.811      1.871  0.000e+00
     1.290      0.167      4.821      1.886  0.000e+00
     1.300      0.167      4.831      1.901  0.000e+00
     1.310      0.167      4.841      1.916  0.000e+00
     1.320      0.167      4.851      1.930  0.000e+00
     1.330      0.167      4.860      1.942  0.000e+00
     1.340      0.167      4.869      1.955  0.000e+00
     1.350      0.167      4.878      1.968  0.000e+00
     1.360      0.167      4.879      1.980  0.000e+00
     1.370      0.167      4.874      1.992  0.000e+00
     1.380      0.167      4.869      2.005  0.000e+00
     1.390      0.167      4.865      2.017  0.000e+00
     1.400      0.167      4.860      2.029  0.000e+00
     1.410      0.167      4.855      2.041  0.000e+00
     1.420      0.167      4.849      2.053  0.000e+00
     1.430      0.167      4.844      2.064  0.000e+00
     1.440      0.167      4.839      2.077  0.000e+00
     1.450      0.167      4.833      2.094  0.000e+00
     1.460      0.167      4.828      2.112  0.000e+00
     1.470      0.167      4.822      2.130  0.000e+00
     1.480      0.167      4.816      2.147  0.000e+00
     1.490      0.167      4.811      2.162  0.000e+00
     1.500      0.167      4.805      2.176  0.000e+00
     1.510      0.167      4.799      2.190  0.000e+00
     1.520      0.167      4.793      2.203  0.000e+00
     1.530      0.167      4.787      2.215  0.000e+00
     1.540      0.167      4.780      2.227  0.000e+00
     1.550      0.167      4.774      2.239  0.000e+00
     1.560      0.167      4.768      2.250  0.000e+00
     1.570      0.167      4.762      2.260  0.000e+00
     1.580      0.167      4.756      2.270  0.000e+00
     1.590      0.167      4.749      2.280  0.000e+00
     1.600      0.167      4.743      2.289  0.000e+00
     1.610      0.167      4.737      2.298  0.000e+00
     1.620      0.167      4.731      2.306  0.000e+00
     1.630      0.167      4.725      2.313  0.000e+00
     1.640      0.167      4.719      2.319  0.000e+00
     1.650      0.167      4.714      2.325  0.000e+00
     1.660      0.167      4.708      2.331  0.000e+00
     1.670      0.167      4.703      2.336  0.000e+00
     1.680      0.167      4.698      2.341  0.000e+00
     1.690      0.167      4.693      2.345  0.000e+00
     1.700      0.167      4.688      2.349  0.000e+00
     1.710      0.167      4.683      2.352  0.000e+00
     1.720      0.167      4.679      2.355  0.000e+00
     1.730      0.167      4.675      2.358  0.000e+00
     1.740      0.167      4.672      2.360  0.000e+00
     1.750      0.167      4.668      2.363  0.000e+00
     1.760      0.167      4.666      2.365  0.000e+00
     1.770      0.167      4.663      2.368  0.000e+00
     1.780      0.167      4.661      2.370  0.000e+00
     1.790      0.167      4.659      2.372  0.000e+00
     1.800      0.167      4.658      2.374  0.000e+00
     1.810      0.167      4.657      2.377  0.000e+00
     1.820      0.167      4.657      2.378  0.000e+00
     1.830      0.167      4.657      2.380  0.000e+00
     1.840      0.167      4.657      2.382  0.000e+00
     1.850      0.167      4.658      2.383  0.000e+00
     1.860      0.167      4.660      2.384  0.000e+00
     1.870      0.167      4.662      2.385  0.000e+00
     1.880      0.167      4.665      2.386  0.000e+00
     1.890      0.167      4.668      2.387  0.000e+00
     1.900      0.167      4.672      2.388  0.000e+00
     1.910      0.167      4.676      2.389  0.000e+00
     1.920      0.167      4.681      2.390  0.000e+00
     1.930      0.167      4.686      2.391  0.000e+00
     1.940      0.167      4.692      2.392  0.000e+00
     1.950      0.167      4.698      2.393  0.000e+00
     1.960      0.167      4.705      2.393  0.000e+00
     1.970      0.167      4.713      2.394  0.000e+00
     1.980      0.167      4.721      2.395  0.000e+00
     1.990      0.167      4.730      2.395  0.000e+00
     2.000      0.167      4.739      2.396  0.000e+00

     0.000      0.250      5.278      1.652  0.000e+00
     0.010      0.250      5.268      1.652  0.000e+00
     0.020      0.250      5.257      1.652  0.000e+00
     0.030      0.250      5.246      1.651  0.000e+00
     0.040      0.250      5.234      1.651  0.000e+00
     0.050      0.250      5.221      1.650  0.000e+00
     0.060      0.250      5.208      1.650  0.000e+00
     0.070      0.250      5.194      1.650  0.000e+00
     0.080      0.250      5.180      1.649  0.000e+00
     0.090      0.250      5.166      1.649  0.000e+00
     0.100      0.250      5.150      1.648  0.000e+00
     0.110      0.250      5.134      1.648  0.000e+00
     0.120      0.250      5.118      1.647  0.000e+00
     0.130      0.250      5.101      1.647  0.000e+00
     0.140      0.250      5.084      1.647  0.000e+00
     0.150      0.250      5.066      1.646  0.000e+00
     0.160      0.250      5.048      1.646  0.000e+00
     0.170      0.250      5.029      1.646  0.000e+00
     0.180      0.250      5.010      1.645  0.000e+00
     0.190      0.250      4.991      1.645  0.000e+00
     0.200      0.250      4.971      1.644  0.000e+00
     0.210      0.250      4.951      1.644  0.000e+00
     0.220      0.250      4.931      1.644  0.000e+00
     0.230      0.250      4.910      1.643  0.000e+00
     0.240      0.250      4.889      1.643  0.000e+00
     0.250      0.250      4.868      1.642  0.000e+00
     0.260      0.250      4.847      1.642  0.000e+00
     0.270      0.250      4.825      1.641  0.000e+00
     0.280      0.250      4.804      1.641  0.000e+00
     0.290      0.250      4.782      1.641  0.000e+00
     0.300      0.250      4.760      1.640  0.000e+00
     0.310      0.250      4.739      1.640  0.000e+00
     0.320      0.250      4.717      1.640  0.000e+00
     0.330      0.250      4.696      1.640  0.000e+00
     0.340      0.250      4.675      1.640  0.000e+00
     0.350      0.250      4.654      1.640  0.000e+00
     0.360      0.250      4.633      1.640  0.000e+00
     0.370      0.250      4.612      1.640  0.000e+00
     0.380      0.250      4.592      1.639  0.000e+00
     0.390      0.250      4.572      1.639  0.000e+00
     0.400      0.250      4.550      1.639  0.000e+00
     0.410      0.250      4.527      1.639  0.000e+00
     0.420      0.250      4.505      1.639  0.000e+00
     0.430      0.250      4.484      1.639  0.000e+00
     0.440      0.250      4.463      1.639  0.000e+00
     0.450      0.250      4.442      1.639  0.000e+00
     0.460      0.250      4.422      1.639  0.000e+00
     0.470      0.250      4.403      1.639  0.000e+00
     0.480      0.250      4.384      1.639  0.000e+00
     0.490      0.250      4.366      1.639  0.000e+00
     0.500      0.250      4.349      1.638  0.000e+00
     0.510      0.250      4.332      1.638  0.000e+00
     0.520      0.250      4.316      1.638  0.000e+00
     0.530      0.250      4.301      1.638  0.000e+00
     0.540      0.250      4.287      1.637  0.000e+00
     0.550      0.250      4.274      1.637  0.000e+00
     0.560      0.250      4.261      1.637  0.000e+00
     0.570      0.250      4.249      1.637  0.000e+00
     0.580      0.250      4.239      1.636  0.000e+00
     0.590      0.250      4.229      1.636  0.000e+00
     0.600      0.250      4.220      1.635  0.000e+00
     0.610      0.250      4.213      1.634  0.000e+00
     0.620      0.250      4.206      1.634  0.000e+00
     0.630      0.250      4.200      1.633  0.000e+00
     0.640      0.250      4.195      1.633  0.000e+00
     0.650      0.250      4.191      1.632  0.000e+00
     0.660      0.250      4.189      1.632  0.000e+00
     0.670      0.250      4.187      1.631  0.000e+00
     0.680      0.250      4.186      1.631  0.000e+00
     0.690      0.250      4.186      1.630  0.000e+00
     0.700      0.250      4.181      1.630  0.000e+00
     0.710      0.250      4.178      1.629  0.000e+00
     0.720      0.250      4.175      1.629  0.000e+00
     0.730      0.250      4.173      1.628  0.000e+00
     0.740      0.250      4.172      1.628  0.000e+00
     0.750      0.250      4.172      1.628  0.000e+00
     0.760      0.250      4.173      1.627  0.000e+00
     0.770      0.250      4.175      1.628  0.000e+00
     0.780      0.250      4.178      1.628  0.000e+00
     0.790      0.250      4.182      1.628  0.000e+00
     0.800      0.250      4.187      1.629  0.000e+00
     0.810      0.250      4.192      1.629  0.000e+00
     0.820      0.250      4.199      1.630  0.000e+00
     0.830      0.250      4.206      1.630  0.000e+00
     0.840      0.250      4.214      1.631  0.000e+00
     0.850      0.250      4.222      1.632  0.000e+00
     0.860      0.250      4.232      1.633  0.000e+00
     0.870      0.250      4.241      1.634  0.000e+00
     0.880      0.250      4.252      1.636  0.000e+00
     0.890      0.250      4.263      1.637  0.000e+00
     0.900      0.250      4.275      1.638  0.000e+00
     0.910      0.250      4.287      1.640  0.000e+00
     0.920      0.250      4.299      1.642  0.000e+00
     0.930      0.250      4.312      1.644  0.000e+00
     0.940      0.250      4.326      1.646  0.000e+00
     0.950      0.250      4.340      1.649  0.000e+00
     0.960      0.250      4.354      1.651  0.000e+00
     0.970      0.250      4.368      1.653  0.000e+00
     0.980      0.250      4.382      1.656  0.000e+00
     0.990      0.250      4.397      1.658  0.000e+00
     1.000      0.250      4.412      1.661  0.000e+00
     1.010      0.250      4.427      1.664  0.000e+00
     1.020      0.250      4.442      1.667  0.000e+00
     1.030      0.250      4.457      1.669  0.000e+00
     1.040      0.250      4.472      1.672  0.000e+00
     1.050      0.250      4.487      1.675  0.000e+00
     1.060      0.250      4.503      1.678  0.000e+00
     1.070      0.250      4.518      1.681  0.000e+00
     1.080      0.250      4.533      1.684  0.000e+00
     1.090      0.250      4.547      1.688  0.000e+00
     1.100      0.250      4.562      1.692  0.000e+00
     1.110      0.250      4.577      1.696  0.000e+00
     1.120      0.250      4.591      1.700  0.000e+00
     1.130      0.250      4.605      1.705  0.000e+00
     1.140      0.250      4.619      1.711  0.000e+00
     1.150      0.250      4.633      1.717  0.000e+00
     1.160      0.250      4.646      1.723  0.000e+00
     1.170      0.250      4.660      1.730  0.000e+00
     1.180      0.250      4.673      1.736  0.000e+00
     1.190      0.250      4.686      1.744  0.000e+00
     1.200      0.250      4.698      1.753  0.000e+00
     1.210      0.250      4.710      1.762  0.000e+00
     1.220      0.250      4.722      1.771  0.000e+00
     1.230      0.250      4.734      1.781  0.000e+00
     1.240      0.250      4.746      1.794  0.000e+00
     1.250      0.250      4.757      1.808  0.000e+00
     1.260      0.250      4.768      1.823  0.000e+00
     1.270      0.250      4.778      1.838  0.000e+00
     1.280      0.250      4.789      1.853  0.000e+00
     1.290      0.250      4.799      1.869  0.000e+00
     1.300      0.250      4.809      1.884  0.000e+00
     1.310      0.250      4.818      1.900  0.000e+00
     1.320      0.250      4.828      1.916  0.000e+00
     1.330      0.250      4.837      1.931  0.000e+00
     1.340      0.250      4.835      1.944  0.000e+00
     1.350      0.250      4.829      1.957  0.000e+00
     1.360      0.250      4.823      1.971  0.000e+00
     1.370      0.250      4.816      1.984  0.000e+00
     1.380      0.250      4.810      1.997  0.000e+00
     1.390      0.250      4.803      2.010  0.000e+00
     1.400      0.250      4.796      2.023  0.000e+00
     1.410      0.250      4.789      2.036  0.000e+00
     1.420      0.250      4.782      2.049  0.000e+00
     1.430      0.250      4.775      2.062  0.000e+00
     1.440      0.250      4.767      2.081  0.000e+00
     1.450      0.250      4.759      2.101  0.000e+00
     1.460      0.250      4.752      2.120  0.000e+00
     1.470      0.250      4.743      2.137  0.000e+00
     1.480      0.250      4.735      2.152  0.000e+00
     1.490      0.250      4.727      2.168  0.000e+00
     1.500      0.250      4.718      2.182  0.000e+00
     1.510      0.250      4.710      2.197  0.000e+00
     1.520      0.250      4.701      2.210  0.000e+00
     1.530      0.250      4.692      2.223  0.000e+00
     1.540      0.250      4.683      2.235  0.000e+00
     1.550      0.250      4.674      2.247  0.000e+00
     1.560      0.250      4.665      2.258  0.000e+00
     1.570      0.250      4.656      2.269  0.000e+00
     1.580      0.250      4.647      2.279  0.000e+00
     1.590      0.250      4.638      2.289  0.000e+00
     1.600      0.250      4.629      2.298  0.000e+00
     1.610      0.250      4.620      2.306  0.000e+00
     1.620      0.250      4.611      2.314  0.000e+00
     1.630      0.250      4.602      2.321  0.000e+00
     1.640      0.250      4.593      2.327  0.000e+00
     1.650      0.250      4.584      2.332  0.000e+00
     1.660      0.250      4.576      2.337  0.000e+00
     1.670      0.250      4.567      2.341  0.000e+00
     1.680      0.250      4.559      2.345  0.000e+00
     1.690      0.250      4.551      2.348  0.000e+00
     1.700      0.250      4.544      2.352  0.000e+00
     1.710      0.250      4.537      2.355  0.000e+00
     1.720      0.250      4.530      2.358  0.000e+00
     1.730      0.250      4.523      2.361  0.000e+00
     1.740      0.250      4.517      2.363  0.000e+00
     1.750      0.250      4.511      2.366  0.000e+00
     1.760      0.250      4.506      2.368  0.000e+00
     1.770      0.250      4.501      2.370  0.000e+00
     1.780      0.250      4.496      2.371  0.000e+00
     1.790      0.250      4.493      2.373  0.000e+00
     1.800      0.250      4.489      2.374  0.000e+00
     1.810      0.250      4.486      2.376  0.000e+00
     1.820      0.250      4.484      2.377  0.000e+00
     1.830      0.250      4.483      2.378  0.000e+00
     1.840      0.250      4.482      2.380  0.000e+00
     1.850      0.250      4.481      2.381  0.000e+00
     1.860      0.250      4.482      2.382  0.000e+00
     1.870      0.250      4.483      2.383  0.000e+00
     1.880      0.250      4.484      2.384  0.000e+00
     1.890      0.250      4.487      2.385  0.000e+00
     1.900      0.250      4.490      2.386  0.000e+00
     1.910      0.250      4.493      2.387  0.000e+00
     1.920      0.250      4.498      2.388  0.000e+00
     1.930      0.250      4.503      2.389  0.000e+00
     1.940      0.250      4.509      2.390  0.000e+00
     1.950      0.250      4.515      2.391  0.000e+00
     1.960      0.250      4.523      2.391  0.000e+00
     1.970      0.250      4.531      2.392  0.000e+00
     1.980      0.250      4.539      2.393  0.000e+00
     1.990      0.250      4.549      2.393  0.000e+00
     2.000      0.250      4.558      2.394  0.000e+00

     0.000      0.333      5.222      1.657  0.000e+00
     0.010      0.333      5.210      1.657  0.000e+00
     0.020      0.333      5.199      1.656  0.000e+00
     0.030      0.333      5.186      1.656  0.000e+00
     0.040      0.333      5.174      1.656  0.000e+00
     0.050      0.333      5.160      1.655  0.000e+00
     0.060      0.333      5.146      1.655  0.000e+00
     0.070      0.333      5.132      1.655  0.000e+00
     0.080      0.333      5.117      1.654  0.000e+00
     0.090      0.333      5.101      1.654  0.000e+00
     0.100      0.333      5.085      1.653  0.000e+00
     0.110      0.333      5.069      1.653  0.000e+00
     0.120      0.333      5.052      1.653  0.000e+00
     0.130      0.333      5.034      1.652  0.000e+00
     0.140      0.333      5.016      1.652  0.000e+00
     0.150      0.333      4.998      1.651  0.000e+00
     0.160      0.333      4.979      1.651  0.000e+00
     0.170      0.333      4.960      1.651  0.000e+00
     0.180      0.333      4.940      1.650  0.000e+00
     0.190      0.333      4.920      1.650  0.000e+00
     0.200      0.333      4.900      1.650  0.000e+00
     0.210      0.333      4.879      1.649  0.000e+00
     0.220      0.333      4.859      1.649  0.000e+00
     0.230      0.333      4.837      1.649  0.000e+00
     0.240      0.333      4.815      1.648  0.000e+00
     0.250      0.333      4.792      1.648  0.000e+00
     0.260      0.333      4.770      1.647  0.000e+00
     0.270      0.333      4.747      1.647  0.000e+00
     0.280      0.333      4.724      1.647  0.000e+00
     0.290      0.333      4.701      1.646  0.000e+00
     0.300      0.333      4.678      1.646  0.000e+00
     0.310      0.333      4.655      1.645  0.000e+00
     0.320      0.333      4.633      1.645  0.000e+00
     0.330      0.333      4.610      1.645  0.000e+00
     0.340      0.333      4.587      1.644  0.000e+00
     0.350      0.333      4.565      1.644  0.000e+00
     0.360      0.333      4.543      1.644  0.000e+00
     0.370      0.333      4.521      1.644  0.000e+00
     0.380      0.333      4.500      1.644  0.000e+00
     0.390      0.333      4.479      1.644  0.000e+00
     0.400      0.333      4.459      1.644  0.000e+00
     0.410      0.333      4.438      1.643  0.000e+00
     0.420      0.333      4.419      1.643  0.000e+00
     0.430      0.333      4.400      1.643  0.000e+00
     0.440      0.333      4.382      1.643  0.000e+00
     0.450      0.333      4.364      1.643  0.000e+00
     0.460      0.333      4.347      1.643  0.000e+00
     0.470      0.333      4.330      1.643  0.000e+00
     0.480      0.333      4.315      1.643  0.000e+00
     0.490      0.333      4.300      1.643  0.000e+00
     0.500      0.333      4.286      1.643  0.000e+00
     0.510      0.333      4.273      1.643  0.000e+00
     0.520      0.333      4.261      1.643  0.000e+00
     0.530      0.333      4.249      1.643  0.000e+00
     0.540      0.333      4.239      1.643  0.000e+00
     0.550      0.333      4.229      1.643  0.000e+00
     0.560      0.333      4.221      1.643  0.000e+00
     0.570      0.333      4.213      1.643  0.000e+00
     0.580      0.333      4.206      1.643  0.000e+00
     0.590      0.333      4.200      1.643  0.000e+00
     0.600      0.333      4.196      1.643  0.000e+00
     0.610      0.333      4.192      1.643  0.000e+00
     0.620      0.333      4.189      1.642  0.000e+00
     0.630      0.333      4.187      1.642  0.000e+00
     0.640      0.333      4.186      1.642  0.000e+00
     0.650      0.333      4.186      1.641  0.000e+00
     0.660      0.333      4.187      1.641  0.000e+00
     0.670      0.333      4.189      1.640  0.000e+00
     0.680      0.333      4.191      1.640  0.000e+00
     0.690      0.333      4.192      1.639  0.000e+00
     0.700      0.333      4.192      1.638  0.000e+00
     0.710      0.333      4.194      1.638  0.000e+00
     0.720      0.333      4.197      1.637  0.000e+00
     0.730      0.333      4.200      1.637  0.000e+00
     0.740      0.333      4.204      1.636  0.000e+00
     0.750      0.333      4.209      1.636  0.000e+00
     0.760      0.333      4.215      1.636  0.000e+00
     0.770      0.333      4.221      1.635  0.000e+00
     0.780      0.333      4.225      1.635  0.000e+00
     0.790      0.333      4.228      1.634  0.000e+00
     0.800      0.333      4.232      1.634  0.000e+00
     0.810      0.333      4.236      1.635  0.000e+00
     0.820      0.333      4.242      1.635  0.000e+00
     0.830      0.333      4.248      1.636  0.000e+00
     0.840      0.333      4.254      1.636  0.000e+00
     0.850      0.333      4.262      1.637  0.000e+00
     0.860      0.333      4.270      1.637  0.000e+00
     0.870      0.333      4.278      1.638  0.000e+00
     0.880      0.333      4.287      1.638  0.000e+00
     0.890      0.333      4.297      1.639  0.000e+00
     0.900      0.333      4.307      1.640  0.000e+00
     0.910      0.333      4.318      1.641  0.000e+00
     0.920      0.333      4.329      1.642  0.000e+00
     0.930      0.333      4.340      1.644  0.000e+00
     0.940      0.333      4.352      1.645  0.000e+00
     0.950      0.333      4.364      1.647  0.000e+00
     0.960      0.333      4.377      1.648  0.000e+00
     0.970      0.333      4.390      1.650  0.000e+00
     0.980      0.333      4.402      1.652  0.000e+00
     0.990      0.333      4.415      1.654  0.000e+00
     1.000      0.333      4.429      1.656  0.000e+00
     1.010      0.333      4.442      1.659  0.000e+00
     1.020      0.333      4.455      1.661  0.000e+00
     1.030      0.333      4.469      1.664  0.000e+00
     1.040      0.333      4.483      1.667  0.000e+00
     1.050      0.333      4.496      1.670  0.000e+00
     1.060      0.333      4.510      1.673  0.000e+00
     1.070      0.333      4.523      1.676  0.000e+00
     1.080      0.333      4.536      1.679  0.000e+00
     1.090      0.333      4.550      1.683  0.000e+00
     1.100      0.333      4.563      1.686  0.000e+00
     1.110      0.333      4.576      1.690  0.000e+00
     1.120      0.333      4.589      1.694  0.000e+00
     1.130      0.333      4.602      1.699  0.000e+00
     1.140      0.333      4.614      1.705  0.000e+00
     1.150      0.333      4.627      1.711  0.000e+00
     1.160      0.333      4.639      1.717  0.000e+00
     1.170      0.333      4.651      1.724  0.000e+00
     1.180      0.333      4.663      1.730  0.000e+00
     1.190      0.333      4.674      1.738  0.000e+00
     1.200      0.333      4.686      1.746  0.000e+00
     1.210      0.333      4.697      1.756  0.000e+00
     1.220      0.333      4.708      1.765  0.000e+00
     1.230      0.333      4.718      1.775  0.000e+00
     1.240      0.333      4.729      1.785  0.000e+00
     1.250      0.333      4.739      1.792  0.000e+00
     1.260      0.333      4.749      1.803  0.000e+00
     1.270      0.333      4.759      1.818  0.000e+00
     1.280      0.333      4.768      1.834  0.000e+00
     1.290      0.333      4.777      1.850  0.000e+00
     1.300      0.333      4.786      1.866  0.000e+00
     1.310      0.333      4.795      1.882  0.000e+00
     1.320      0.333      4.791      1.899  0.000e+00
     1.330      0.333      4.784      1.916  0.000e+00
     1.340      0.333      4.777      1.931  0.000e+00
     1.350      0.333      4.769      1.945  0.000e+00
     1.360      0.333      4.762      1.959  0.000e+00
     1.370      0.333      4.754      1.973  0.000e+00
     1.380      0.333      4.746      1.987  0.000e+00
     1.390      0.333      4.738      2.001  0.000e+00
     1.400      0.333      4.729      2.015  0.000e+00
     1.410      0.333      4.720      2.029  0.000e+00
     1.420      0.333      4.711      2.043  0.000e+00
     1.430      0.333      4.702      2.064  0.000e+00
     1.440      0.333      4.692      2.085  0.000e+00
     1.450      0.333      4.683      2.103  0.000e+00
     1.460      0.333      4.673      2.121  0.000e+00
     1.470      0.333      4.662      2.138  0.000e+00
     1.480      0.333      4.652      2.155  0.000e+00
     1.490      0.333      4.641      2.171  0.000e+00
     1.500      0.333      4.631      2.186  0.000e+00
     1.510      0.333      4.620      2.201  0.000e+00
     1.520      0.333      4.609      2.215  0.000e+00
     1.530      0.333      4.597      2.228  0.000e+00
     1.540      0.333      4.586      2.241  0.000e+00
     1.550      0.333      4.574      2.253  0.000e+00
     1.560      0.333      4.563      2.265  0.000e+00
     1.570      0.333      4.551      2.275  0.000e+00
     1.580      0.333      4.539      2.286  0.000e+00
     1.590      0.333      4.528      2.295  0.000e+00
     1.600      0.333      4.516      2.304  0.000e+00
     1.610      0.333      4.504      2.313  0.000e+00
     1.620      0.333      4.493      2.319  0.000e+00
     1.630      0.333      4.481      2.325  0.000e+00
     1.640      0.333      4.470      2.330  0.000e+00
     1.650      0.333      4.458      2.335  0.000e+00
     1.660      0.333      4.447      2.339  0.000e+00
     1.670      0.333      4.436      2.343  0.000e+00
     1.680      0.333      4.426      2.346  0.000e+00
     1.690      0.333      4.415      2.349  0.000e+00
     1.700      0.333      4.405      2.352  0.000e+00
     1.710      0.333      4.396      2.354  0.000e+00
     1.720      0.333      4.386      2.356  0.000e+00
     1.730      0.333      4.377      2.358  0.000e+00
     1.740      0.333      4.369      2.360  0.000e+00
     1.750      0.333      4.361      2.362  0.000e+00
     1.760      0.333      4.354      2.364  0.000e+00
     1.770      0.333      4.347      2.366  0.000e+00
     1.780      0.333      4.340      2.368  0.000e+00
     1.790      0.333      4.335      2.369  0.000e+00
     1.800      0.333      4.329      2.371  0.000e+00
     1.810      0.333      4.325      2.372  0.000e+00
     1.820      0.333      4.321      2.374  0.000e+00
     1.830      0.333      4.318      2.375  0.000e+00
     1.840      0.333      4.316      2.376  0.000e+00
     1.850      0.333      4.314      2.378  0.000e+00
     1.860      0.333      4.313      2.379  0.000e+00
     1.870      0.333      4.313      2.380  0.000e+00
     1.880      0.333      4.314      2.381  0.000e+00
     1.890      0.333      4.316      2.382  0.000e+00
     1.900      0.333      4.318      2.383  0.000e+00
     1.910      0.333      4.322      2.384  0.000e+00
     1.920      0.333      4.326      2.385  0.000e+00
     1.930      0.333      4.331      2.385  0.000e+00
     1.940      0.333      4.336      2.386  0.000e+00
     1.950      0.333      4.343      2.387  0.000e+00
     1.960      0.333      4.350      2.388  0.000e+00
     1.970      0.333      4.359      2.389  0.000e+00
     1.980      0.333      4.368      2.389  0.000e+00
     1.990      0.333      4.378      2.390  0.000e+00
     2.000      0.333      4.388      2.391  0.000e+00

     0.000      0.417      5.165      1.662  0.000e+00
     0.010      0.417      5.153      1.662  0.000e+00
     0.020      0.417      5.141      1.661  0.000e+00
     0.030      0.417      5.128      1.661  0.000e+00
     0.040      0.417      5.114      1.661  0.000e+00
     0.050      0.417      5.099      1.660  0.000e+00
     0.060      0.417      5.085      1.660  0.000e+00
     0.070      0.417      5.069      1.660  0.000e+00
     0.080      0.417      5.053      1.659  0.000e+00
     0.090      0.417      5.037      1.659  0.000e+00
     0.100      0.417      5.019      1.659  0.000e+00
     0.110      0.417      5.002      1.658  0.000e+00
     0.120      0.417      4.984      1.658  0.000e+00
     0.130      0.417      4.965      1.658  0.000e+00
     0.140      0.417      4.946      1.657  0.000e+00
     0.150      0.417      4.926      1.657  0.000e+00
     0.160      0.417      4.906      1.657  0.000e+00
     0.170      0.417      4.886      1.656  0.000e+00
     0.180      0.417      4.865      1.656  0.000e+00
     0.190      0.417      4.844      1.656  0.000e+00
     0.200      0.417      4.822      1.655  0.000e+00
     0.210      0.417      4.801      1.655  0.000e+00
     0.220      0.417      4.779      1.655  0.000e+00
     0.230      0.417      4.756      1.654  0.000e+00
     0.240      0.417      4.734      1.654  0.000e+00
     0.250      0.417      4.711      1.654  0.000e+00
     0.260      0.417      4.689      1.653  0.000e+00
     0.270      0.417      4.666      1.653  0.000e+00
     0.280      0.417      4.643      1.653  0.000e+00
     0.290      0.417      4.621      1.652  0.000e+00
     0.300      0.417      4.598      1.652  0.000e+00
     0.310      0.417      4.576      1.651  0.000e+00
     0.320      0.417      4.553      1.651  0.000e+00
     0.330      0.417      4.531      1.651  0.000e+00
     0.340      0.417      4.509      1.650  0.000e+00
     0.350      0.417      4.488      1.650  0.000e+00
     0.360      0.417      4.467      1.650  0.000e+00
     0.370      0.417      4.446      1.649  0.000e+00
     0.380      0.417      4.425      1.649  0.000e+00
     0.390      0.417      4.405      1.648  0.000e+00
     0.400      0.417      4.386      1.648  0.000e+00
     0.410      0.417      4.367      1.648  0.000e+00
     0.420      0.417      4.349      1.648  0.000e+00
     0.430      0.417      4.331      1.648  0.000e+00
     0.440      0.417      4.314      1.648  0.000e+00
     0.450      0.417      4.298      1.648  0.000e+00
     0.460      0.417      4.283      1.648  0.000e+00
     0.470      0.417      4.268      1.648  0.000e+00
     0.480      0.417      4.254      1.648  0.000e+00
     0.490      0.417      4.241      1.648  0.000e+00
     0.500      0.417      4.229      1.648  0.000e+00
     0.510      0.417      4.218      1.648  0.000e+00
     0.520      0.417      4.207      1.648  0.000e+00
     0.530      0.417      4.198      1.648  0.000e+00
     0.540      0.417      4.189      1.648  0.000e+00
     0.550      0.417      4.182      1.648  0.000e+00
     0.560      0.417      4.174      1.648  0.000e+00
     0.570      0.417      4.167      1.648  0.000e+00
     0.580      0.417      4.160      1.648  0.000e+00
     0.590      0.417      4.154      1.648  0.000e+00
     0.600      0.417      4.149      1.648  0.000e+00
     0.610      0.417      4.145      1.649  0.000e+00
     0.620      0.417      4.143      1.649  0.000e+00
     0.630      0.417      4.141      1.649  0.000e+00
     0.640      0.417      4.140      1.649  0.000e+00
     0.650      0.417      4.140      1.649  0.000e+00
     0.660      0.417      4.141      1.649  0.000e+00
     0.670      0.417      4.142      1.649  0.000e+00
     0.680      0.417      4.145      1.649  0.000e+00
     0.690      0.417      4.149      1.649  0.000e+00
     0.700      0.417      4.153      1.649  0.000e+00
     0.710      0.417      4.158      1.649  0.000e+00
     0.720      0.417      4.164      1.648  0.000e+00
     0.730      0.417      4.171      1.647  0.000e+00
     0.740      0.417      4.179      1.647  0.000e+00
     0.750      0.417      4.187      1.646  0.000e+00
     0.760      0.417      4.196      1.646  0.000e+00
     0.770      0.417      4.205      1.645  0.000e+00
     0.780      0.417      4.215      1.645  0.000e+00
     0.790      0.417      4.226      1.644  0.000e+00
     0.800      0.417      4.237      1.644  0.000e+00
     0.810      0.417      4.248      1.643  0.000e+00
     0.820      0.417      4.260      1.643  0.000e+00
     0.830      0.417      4.273      1.643  0.000e+00
     0.840      0.417      4.285      1.643  0.000e+00
     0.850      0.417      4.298      1.644  0.000e+00
     0.860      0.417      4.312      1.645  0.000e+00
     0.870      0.417      4.325      1.645  0.000e+00
     0.880      0.417      4.339      1.646  0.000e+00
     0.890      0.417      4.353      1.646  0.000e+00
     0.900      0.417      4.367      1.647  0.000e+00
     0.910      0.417      4.377      1.648  0.000e+00
     0.920      0.417      4.386      1.648  0.000e+00
     0.930      0.417      4.395      1.649  0.000e+00
     0.940      0.417      4.405      1.650  0.000e+00
     0.950      0.417      4.414      1.651  0.000e+00
     0.960      0.417      4.424      1.652  0.000e+00
     0.970      0.417      4.434      1.654  0.000e+00
     0.980      0.417      4.445      1.655  0.000e+00
     0.990      0.417      4.455      1.657  0.000e+00
     1.000      0.417      4.466      1.658  0.000e+00
     1.010      0.417      4.477      1.660  0.000e+00
     1.020      0.417      4.488      1.662  0.000e+00
     1.030      0.417      4.499      1.664  0.000e+00
     1.040      0.417      4.510      1.666  0.000e+00
     1.050      0.417      4.521      1.668  0.000e+00
     1.060      0.417      4.532      1.671  0.000e+00
     1.070      0.417      4.543      1.673  0.000e+00
     1.080      0.417      4.554      1.676  0.000e+00
     1.090      0.417      4.565      1.678  0.000e+00
     1.100      0.417      4.576      1.682  0.000e+00
     1.110      0.417      4.587      1.685  0.000e+00
     1.120      0.417      4.597      1.688  0.000e+00
     1.130      0.417      4.608      1.694  0.000e+00
     1.140      0.417      4.618      1.700  0.000e+00
     1.150      0.417      4.629      1.706  0.000e+00
     1.160      0.417      4.639      1.712  0.000e+00
     1.170      0.417      4.649      1.719  0.000e+00
     1.180      0.417      4.659      1.725  0.000e+00
     1.190      0.417      4.669      1.732  0.000e+00
     1.200      0.417      4.678      1.742  0.000e+00
     1.210      0.417      4.687      1.751  0.000e+00
     1.220      0.417      4.697      1.761  0.000e+00
     1.230      0.417      4.706      1.771  0.000e+00
     1.240      0.417      4.714      1.781  0.000e+00
     1.250      0.417      4.723      1.791  0.000e+00
     1.260      0.417      4.732      1.800  0.000e+00
     1.270      0.417      4.740      1.808  0.000e+00
     1.280      0.417      4.748      1.816  0.000e+00
     1.290      0.417      4.756      1.830  0.000e+00
     1.300      0.417      4.750      1.846  0.000e+00
     1.310      0.417      4.742      1.863  0.000e+00
     1.320      0.417      4.735      1.881  0.000e+00
     1.330      0.417      4.727      1.898  0.000e+00
     1.340      0.417      4.719      1.916  0.000e+00
     1.350      0.417      4.710      1.931  0.000e+00
     1.360      0.417      4.702      1.946  0.000e+00
     1.370      0.417      4.693      1.961  0.000e+00
     1.380      0.417      4.684      1.976  0.000e+00
     1.390      0.417      4.674      1.990  0.000e+00
     1.400      0.417      4.664      2.005  0.000e+00
     1.410      0.417      4.654      2.019  0.000e+00
     1.420      0.417      4.644      2.042  0.000e+00
     1.430      0.417      4.633      2.062  0.000e+00
     1.440      0.417      4.623      2.082  0.000e+00
     1.450      0.417      4.611      2.101  0.000e+00
     1.460      0.417      4.600      2.120  0.000e+00
     1.470      0.417      4.588      2.138  0.000e+00
     1.480      0.417      4.577      2.155  0.000e+00
     1.490      0.417      4.564      2.172  0.000e+00
     1.500      0.417      4.552      2.188  0.000e+00
     1.510      0.417      4.539      2.203  0.000e+00
     1.520      0.417      4.527      2.217  0.000e+00
     1.530      0.417      4.514      2.231  0.000e+00
     1.540      0.417      4.501      2.244  0.000e+00
     1.550      0.417      4.488      2.257  0.000e+00
     1.560      0.417      4.474      2.268  0.000e+00
     1.570      0.417      4.461      2.280  0.000e+00
     1.580      0.417      4.447      2.290  0.000e+00
     1.590      0.417      4.434      2.298  0.000e+00
     1.600      0.417      4.420      2.306  0.000e+00
     1.610      0.417      4.407      2.312  0.000e+00
     1.620      0.417      4.393      2.317  0.000e+00
     1.630      0.417      4.380      2.322  0.000e+00
     1.640      0.417      4.367      2.326  0.000e+00
     1.650      0.417      4.354      2.330  0.000e+00
     1.660      0.417      4.341      2.333  0.000e+00
     1.670      0.417      4.328      2.336  0.000e+00
     1.680      0.417      4.316      2.339  0.000e+00
     1.690      0.417      4.304      2.342  0.000e+00
     1.700      0.417      4.292      2.344  0.000e+00
     1.710      0.417      4.281      2.347  0.000e+00
     1.720      0.417      4.270      2.349  0.000e+00
     1.730      0.417      4.259      2.352  0.000e+00
     1.740      0.417      4.249      2.354  0.000e+00
     1.750      0.417      4.240      2.356  0.000e+00
     1.760      0.417      4.231      2.358  0.000e+00
     1.770      0.417      4.222      2.360  0.000e+00
     1.780      0.417      4.215      2.362  0.000e+00
     1.790      0.417      4.208      2.363  0.000e+00
     1.800      0.417      4.201      2.365  0.000e+00
     1.810      0.417      4.196      2.366  0.000e+00
     1.820      0.417      4.191      2.368  0.000e+00
     1.830      0.417      4.187      2.369  0.000e+00
     1.840      0.417      4.183      2.370  0.000e+00
     1.850      0.417      4.181      2.371  0.000e+00
     1.860      0.417      4.179      2.373  0.000e+00
     1.870      0.417      4.179      2.374  0.000e+00
     1.880      0.417      4.179      2.375  0.000e+00
     1.890      0.417      4.180      2.376  0.000e+00
     1.900      0.417      4.182      2.377  0.000e+00
     1.910      0.417      4.185      2.378  0.000e+00
     1.920      0.417      4.189      2.379  0.000e+00
     1.930      0.417      4.194      2.380  0.000e+00
     1.940      0.417      4.199      2.381  0.000e+00
     1.950      0.417      4.206      2.382  0.000e+00
     1.960      0.417      4.214      2.383  0.000e+00
     1.970      0.417      4.222      2.384  0.000e+00
     1.980      0.417      4.232      2.385  0.000e+00
     1.990      0.417      4.242      2.386  0.000e+00
     2.000      0.417      4.253      2.387  0.000e+00

     0.000      0.500      5.117      1.667  0.000e+00
     0.010      0.500      5.105      1.667  0.000e+00
     0.020      0.500      5.093      1.666  0.000e+00
     0.030      0.500      5.079      1.666  0.000e+00
     0.040      0.500      5.066      1.666  0.000e+00
     0.050      0.500      5.051      1.666  0.000e+00
     0.060      0.500      5.036      1.665  0.000e+00
     0.070      0.500      5.021      1.665  0.000e+00
     0.080      0.500      5.005      1.665  0.000e+00
     0.090      0.500      4.988      1.665  0.000e+00
     0.100      0.500      4.971      1.664  0.000e+00
     0.110      0.500      4.954      1.664  0.000e+00
     0.120      0.500      4.935      1.664  0.000e+00
     0.130      0.500      4.917      1.664  0.000e+00
     0.140      0.500      4.897      1.663  0.000e+00
     0.150      0.500      4.878      1.663  0.000e+00
     0.160      0.500      4.858      1.663  0.000e+00
     0.170      0.500      4.837      1.662  0.000e+00
     0.180      0.500      4.817      1.662  0.000e+00
     0.190      0.500      4.795      1.662  0.000e+00
     0.200      0.500      4.774      1.661  0.000e+00
     0.210      0.500      4.752      1.661  0.000e+00
     0.220      0.500      4.730      1.661  0.000e+00
     0.230      0.500      4.708      1.660  0.000e+00
     0.240      0.500      4.685      1.660  0.000e+00
     0.250      0.500      4.663      1.660  0.000e+00
     0.260      0.500      4.640      1.660  0.000e+00
     0.270      0.500      4.617      1.659  0.000e+00
     0.280      0.500      4.595      1.659  0.000e+00
     0.290      0.500      4.572      1.659  0.000e+00
     0.300      0.500      4.549      1.658  0.000e+00
     0.310      0.500      4.527      1.658  0.000e+00
     0.320      0.500      4.505      1.658  0.000e+00
     0.330      0.500      4.482      1.657  0.000e+00
     0.340      0.500      4.461      1.657  0.000e+00
     0.350      0.500      4.439      1.657  0.000e+00
     0.360      0.500      4.418      1.656  0.000e+00
     0.370      0.500      4.397      1.656  0.000e+00
     0.380      0.500      4.376      1.656  0.000e+00
     0.390      0.500      4.357      1.655  0.000e+00
     0.400      0.500      4.337      1.655  0.000e+00
     0.410      0.500      4.318      1.655  0.000e+00
     0.420      0.500      4.300      1.654  0.000e+00
     0.430      0.500      4.282      1.654  0.000e+00
     0.440      0.500      4.265      1.654  0.000e+00
     0.450      0.500      4.249      1.653  0.000e+00
     0.460      0.500      4.234      1.653  0.000e+00
     0.470      0.500      4.219      1.653  0.000e+00
     0.480      0.500      4.205      1.652  0.000e+00
     0.490      0.500      4.192      1.652  0.000e+00
     0.500      0.500      4.180      1.652  0.000e+00
     0.510      0.500      4.169      1.652  0.000e+00
     0.520      0.500      4.158      1.653  0.000e+00
     0.530      0.500      4.149      1.653  0.000e+00
     0.540      0.500      4.140      1.653  0.000e+00
     0.550      0.500      4.132      1.653  0.000e+00
     0.560      0.500      4.126      1.653  0.000e+00
     0.570      0.500      4.120      1.653  0.000e+00
     0.580      0.500      4.115      1.653  0.000e+00
     0.590      0.500      4.112      1.653  0.000e+00
     0.600      0.500      4.109      1.653  0.000e+00
     0.610      0.500      4.107      1.653  0.000e+00
     0.620      0.500      4.106      1.653  0.000e+00
     0.630      0.500      4.106      1.654  0.000e+00
     0.640      0.500      4.107      1.654  0.000e+00
     0.650      0.500      4.108      1.654  0.000e+00
     0.660      0.500      4.111      1.655  0.000e+00
     0.670      0.500      4.115      1.655  0.000e+00
     0.680      0.500      4.119      1.655  0.000e+00
     0.690      0.500      4.124      1.655  0.000e+00
     0.700      0.500      4.130      1.656  0.000e+00
     0.710      0.500      4.137      1.656  0.000e+00
     0.720      0.500      4.144      1.656  0.000e+00
     0.730      0.500      4.152      1.656  0.000e+00
     0.740      0.500      4.161      1.657  0.000e+00
     0.750      0.500      4.170      1.657  0.000e+00
     0.760      0.500      4.180      1.657  0.000e+00
     0.770      0.500      4.191      1.657  0.000e+00
     0.780      0.500      4.201      1.657  0.000e+00
     0.790      0.500      4.213      1.657  0.000e+00
     0.800      0.500      4.225      1.656  0.000e+00
     0.810      0.500      4.237      1.656  0.000e+00
     0.820      0.500      4.250      1.655  0.000e+00
     0.830      0.500      4.262      1.655  0.000e+00
     0.840      0.500      4.276      1.654  0.000e+00
     0.850      0.500      4.289      1.654  0.000e+00
     0.860      0.500      4.302      1.654  0.000e+00
     0.870      0.500      4.316      1.654  0.000e+00
     0.880      0.500      4.330      1.655  0.000e+00
     0.890      0.500      4.344      1.655  0.000e+00
     0.900      0.500      4.357      1.656  0.000e+00
     0.910      0.500      4.370      1.657  0.000e+00
     0.920      0.500      4.383      1.658  0.000e+00
     0.930      0.500      4.396      1.658  0.000e+00
     0.940      0.500      4.409      1.659  0.000e+00
     0.950      0.500      4.422      1.660  0.000e+00
     0.960      0.500      4.435      1.661  0.000e+00
     0.970      0.500      4.448      1.662  0.000e+00
     0.980      0.500      4.461      1.662  0.000e+00
     0.990      0.500      4.473      1.664  0.000e+00
     1.000      0.500      4.486      1.665  0.000e+00
     1.010      0.500      4.498      1.667  0.000e+00
     1.020      0.500      4.511      1.669  0.000e+00
     1.030      0.500      4.523      1.670  0.000e+00
     1.040      0.500      4.534      1.672  0.000e+00
     1.050      0.500      4.546      1.674  0.000e+00
     1.060      0.500      4.557      1.676  0.000e+00
     1.070      0.500      4.569      1.678  0.000e+00
     1.080      0.500      4.577      1.681  0.000e+00
     1.090      0.500      4.585      1.683  0.000e+00
     1.100      0.500      4.593      1.685  0.000e+00
     1.110      0.500      4.601      1.687  0.000e+00
     1.120      0.500      4.609      1.690  0.000e+00
     1.130      0.500      4.617      1.694  0.000e+00
     1.140      0.500      4.625      1.699  0.000e+00
     1.150      0.500      4.633      1.705  0.000e+00
     1.160      0.500      4.641      1.710  0.000e+00
     1.170      0.500      4.649      1.716  0.000e+00
     1.180      0.500      4.656      1.722  0.000e+00
     1.190      0.500      4.664      1.729  0.000e+00
     1.200      0.500      4.671      1.737  0.000e+00
     1.210      0.500      4.678      1.747  0.000e+00
     1.220      0.500      4.686      1.757  0.000e+00
     1.230      0.500      4.693      1.767  0.000e+00
     1.240      0.500      4.700      1.777  0.000e+00
     1.250      0.500      4.707      1.788  0.000e+00
     1.260      0.500      4.713      1.799  0.000e+00
     1.270      0.500      4.719      1.810  0.000e+00
     1.280      0.500      4.712      1.818  0.000e+00
     1.290      0.500      4.705      1.827  0.000e+00
     1.300      0.500      4.697      1.835  0.000e+00
     1.310      0.500      4.690      1.845  0.000e+00
     1.320      0.500      4.682      1.861  0.000e+00
     1.330      0.500      4.674      1.879  0.000e+00
     1.340      0.500      4.665      1.897  0.000e+00
     1.350      0.500      4.656      1.915  0.000e+00
     1.360      0.500      4.647      1.931  0.000e+00
     1.370      0.500      4.638      1.946  0.000e+00
     1.380      0.500      4.629      1.961  0.000e+00
     1.390      0.500      4.619      1.977  0.000e+00
     1.400      0.500      4.609      1.991  0.000e+00
     1.410      0.500      4.598      2.012  0.000e+00
     1.420      0.500      4.587      2.033  0.000e+00
     1.430      0.500      4.576      2.054  0.000e+00
     1.440      0.500      4.565      2.075  0.000e+00
     1.450      0.500      4.553      2.095  0.000e+00
     1.460      0.500      4.541      2.115  0.000e+00
     1.470      0.500      4.529      2.134  0.000e+00
     1.480      0.500      4.517      2.152  0.000e+00
     1.490      0.500      4.504      2.169  0.000e+00
     1.500      0.500      4.491      2.186  0.000e+00
     1.510      0.500      4.478      2.202  0.000e+00
     1.520      0.500      4.465      2.217  0.000e+00
     1.530      0.500      4.451      2.230  0.000e+00
     1.540      0.500      4.438      2.241  0.000e+00
     1.550      0.500      4.424      2.250  0.000e+00
     1.560      0.500      4.410      2.258  0.000e+00
     1.570      0.500      4.396      2.266  0.000e+00
     1.580      0.500      4.382      2.273  0.000e+00
     1.590      0.500      4.368      2.280  0.000e+00
     1.600      0.500      4.354      2.287  0.000e+00
     1.610      0.500      4.339      2.293  0.000e+00
     1.620      0.500      4.325      2.299  0.000e+00
     1.630      0.500      4.311      2.305  0.000e+00
     1.640      0.500      4.297      2.310  0.000e+00
     1.650      0.500      4.284      2.316  0.000e+00
     1.660      0.500      4.270      2.321  0.000e+00
     1.670      0.500      4.257      2.325  0.000e+00
     1.680      0.500      4.244      2.328  0.000e+00
     1.690      0.500      4.231      2.331  0.000e+00
     1.700      0.500      4.219      2.333  0.000e+00
     1.710      0.500      4.207      2.336  0.000e+00
     1.720      0.500      4.195      2.338  0.000e+00
     1.730      0.500      4.184      2.341  0.000e+00
     1.740      0.500      4.174      2.343  0.000e+00
     1.750      0.500      4.164      2.345  0.000e+00
     1.760      0.500      4.154      2.347  0.000e+00
     1.770      0.500      4.145      2.349  0.000e+00
     1.780      0.500      4.137      2.351  0.000e+00
     1.790      0.500      4.130      2.353  0.000e+00
     1.800      0.500      4.123      2.355  0.000e+00
     1.810      0.500      4.117      2.357  0.000e+00
     1.820      0.500      4.112      2.358  0.000e+00
     1.830      0.500      4.107      2.360  0.000e+00
     1.840      0.500      4.104      2.361  0.000e+00
     1.850      0.500      4.101      2.363  0.000e+00
     1.860      0.500      4.099      2.364  0.000e+00
     1.870      0.500      4.098      2.366  0.000e+00
     1.880      0.500      4.098      2.367  0.000e+00
     1.890      0.500      4.099      2.369  0.000e+00
     1.900      0.500      4.101      2.370  0.000e+00
     1.910      0.500      4.104      2.371  0.000e+00
     1.920      0.500      4.107      2.372  0.000e+00
     1.930      0.500      4.112      2.374  0.000e+00
     1.940      0.500      4.118      2.375  0.000e+00
     1.950      0.500      4.125      2.376  0.000e+00
     1.960      0.500      4.132      2.377  0.000e+00
     1.970      0.500      4.141      2.378  0.000e+00
     1.980      0.500      4.150      2.379  0.000e+00
     1.990      0.500      4.161      2.380  0.000e+00
     2.000      0.500      4.172      2.381  0.000e+00

     0.000      0.583      5.080      1.672  0.000e+00
     0.010      0.583      5.068      1.672  0.000e+00
     0.020      0.583      5.057      1.672  0.000e+00
     0.030      0.583      5.044      1.672  0.000e+00
     0.040      0.583      5.032      1.671  0.000e+00
     0.050      0.583      5.018      1.671  0.000e+00
     0.060      0.583      5.004      1.671  0.000e+00
     0.070      0.583      4.990      1.671  0.000e+00
     0.080      0.583      4.974      1.671  0.000e+00
     0.090      0.583      4.959      1.671  0.000e+00
     0.100      0.583      4.943      1.670  0.000e+00
     0.110      0.583      4.926      1.670  0.000e+00
     0.120      0.583      4.909      1.670  0.000e+00
     0.130      0.583      4.891      1.670  0.000e+00
     0.140      0.583      4.873      1.670  0.000e+00
     0.150      0.583      4.855      1.669  0.000e+00
     0.160      0.583      4.836      1.669  0.000e+00
     0.170      0.583      4.817      1.669  0.000e+00
     0.180      0.583      4.797      1.669  0.000e+00
     0.190      0.583      4.777      1.668  0.000e+00
     0.200      0.583      4.757      1.668  0.000e+00
     0.210      0.583      4.736      1.668  0.000e+00
     0.220      0.583      4.715      1.668  0.000e+00
     0.230      0.583      4.694      1.667  0.000e+00
     0.240      0.583      4.673      1.667  0.000e+00
     0.250      0.583      4.652      1.667  0.000e+00
     0.260      0.583      4.630      1.666  0.000e+00
     0.270      0.583      4.609      1.666  0.000e+00
     0.280      0.583      4.587      1.666  0.000e+00
     0.290      0.583      4.566      1.666  0.000e+00
     0.300      0.583      4.545      1.665  0.000e+00
     0.310      0.583      4.523      1.665  0.000e+00
     0.320      0.583      4.502      1.665  0.000e+00
     0.330      0.583      4.481      1.665  0.000e+00
     0.340      0.583      4.460      1.664  0.000e+00
     0.350      0.583      4.440      1.664  0.000e+00
     0.360      0.583      4.420      1.664  0.000e+00
     0.370      0.583      4.400      1.664  0.000e+00
     0.380      0.583      4.380      1.663  0.000e+00
     0.390      0.583      4.361      1.663  0.000e+00
     0.400      0.583      4.343      1.663  0.000e+00
     0.410      0.583      4.325      1.662  0.000e+00
     0.420      0.583      4.308      1.662  0.000e+00
     0.430      0.583      4.291      1.662  0.000e+00
     0.440      0.583      4.275      1.662  0.000e+00
     0.450      0.583      4.259      1.661  0.000e+00
     0.460      0.583      4.244      1.661  0.000e+00
     0.470      0.583      4.230      1.661  0.000e+00
     0.480      0.583      4.217      1.660  0.000e+00
     0.490      0.583      4.204      1.660  0.000e+00
     0.500      0.583      4.192      1.660  0.000e+00
     0.510      0.583      4.181      1.659  0.000e+00
     0.520      0.583      4.171      1.659  0.000e+00
     0.530      0.583      4.162      1.659  0.000e+00
     0.540      0.583      4.153      1.658  0.000e+00
     0.550      0.583      4.146      1.658  0.000e+00
     0.560      0.583      4.139      1.659  0.000e+00
     0.570      0.583      4.134      1.659  0.000e+00
     0.580      0.583      4.129      1.659  0.000e+00
     0.590      0.583      4.125      1.659  0.000e+00
     0.600      0.583      4.122      1.659  0.000e+00
     0.610      0.583      4.119      1.659  0.000e+00
     0.620      0.583      4.118      1.659  0.000e+00
     0.630      0.583      4.118      1.660  0.000e+00
     0.640      0.583      4.118      1.660  0.000e+00
     0.650      0.583      4.119      1.660  0.000e+00
     0.660      0.583      4.121      1.660  0.000e+00
     0.670      0.583      4.124      1.661  0.000e+00
     0.680      0.583      4.128      1.661  0.000e+00
     0.690      0.583      4.132      1.661  0.000e+00
     0.700      0.583      4.138      1.662  0.000e+00
     0.710      0.583      4.143      1.662  0.000e+00
     0.720      0.583      4.150      1.662  0.000e+00
     0.730      0.583      4.157      1.663  0.000e+00
     0.740      0.583      4.165      1.663  0.000e+00
     0.750      0.583      4.173      1.663  0.000e+00
     0.760      0.583      4.182      1.664  0.000e+00
     0.770      0.583      4.191      1.664  0.000e+00
     0.780      0.583      4.201      1.665  0.000e+00
     0.790      0.583      4.212      1.665  0.000e+00
     0.800      0.583      4.222      1.665  0.000e+00
     0.810      0.583      4.233      1.666  0.000e+00
     0.820      0.583      4.245      1.666  0.000e+00
     0.830      0.583      4.256      1.666  0.000e+00
     0.840      0.583      4.268      1.667  0.000e+00
     0.850      0.583      4.280      1.667  0.000e+00
     0.860      0.583      4.293      1.667  0.000e+00
     0.870      0.583      4.305      1.667  0.000e+00
     0.880      0.583      4.318      1.667  0.000e+00
     0.890      0.583      4.331      1.667  0.000e+00
     0.900      0.583      4.343      1.667  0.000e+00
     0.910      0.583      4.356      1.668  0.000e+00
     0.920      0.583      4.369      1.669  0.000e+00
     0.930      0.583      4.382      1.670  0.000e+00
     0.940      0.583      4.394      1.671  0.000e+00
     0.950      0.583      4.407      1.671  0.000e+00
     0.960      0.583      4.419      1.672  0.000e+00
     0.970      0.583      4.432      1.673  0.000e+00
     0.980      0.583      4.444      1.674  0.000e+00
     0.990      0.583      4.456      1.675  0.000e+00
     1.000      0.583      4.468      1.676  0.000e+00
     1.010      0.583      4.480      1.677  0.000e+00
     1.020      0.583      4.491      1.678  0.000e+00
     1.030      0.583      4.502      1.679  0.000e+00
     1.040      0.583      4.514      1.681  0.000e+00
     1.050      0.583      4.524      1.683  0.000e+00
     1.060      0.583      4.535      1.685  0.000e+00
     1.070      0.583      4.545      1.687  0.000e+00
     1.080      0.583      4.555      1.690  0.000e+00
     1.090      0.583      4.565      1.693  0.000e+00
     1.100      0.583      4.575      1.696  0.000e+00
     1.110      0.583      4.584      1.700  0.000e+00
     1.120      0.583      4.593      1.704  0.000e+00
     1.130      0.583      4.602      1.708  0.000e+00
     1.140      0.583      4.610      1.713  0.000e+00
     1.150      0.583      4.618      1.717  0.000e+00
     1.160      0.583      4.626      1.722  0.000e+00
     1.170      0.583      4.634      1.727  0.000e+00
     1.180      0.583      4.642      1.734  0.000e+00
     1.190      0.583      4.649      1.741  0.000e+00
     1.200      0.583      4.656      1.748  0.000e+00
     1.210      0.583      4.663      1.755  0.000e+00
     1.220      0.583      4.666      1.764  0.000e+00
     1.230      0.583      4.666      1.772  0.000e+00
     1.240      0.583      4.665      1.782  0.000e+00
     1.250      0.583      4.665      1.792  0.000e+00
     1.260      0.583      4.665      1.802  0.000e+00
     1.270      0.583      4.666      1.812  0.000e+00
     1.280      0.583      4.662      1.823  0.000e+00
     1.290      0.583      4.655      1.831  0.000e+00
     1.300      0.583      4.648      1.839  0.000e+00
     1.310      0.583      4.640      1.848  0.000e+00
     1.320      0.583      4.632      1.857  0.000e+00
     1.330      0.583      4.624      1.866  0.000e+00
     1.340      0.583      4.616      1.877  0.000e+00
     1.350      0.583      4.607      1.896  0.000e+00
     1.360      0.583      4.598      1.914  0.000e+00
     1.370      0.583      4.589      1.929  0.000e+00
     1.380      0.583      4.579      1.943  0.000e+00
     1.390      0.583      4.570      1.957  0.000e+00
     1.400      0.583      4.560      1.977  0.000e+00
     1.410      0.583      4.549      2.000  0.000e+00
     1.420      0.583      4.539      2.022  0.000e+00
     1.430      0.583      4.528      2.044  0.000e+00
     1.440      0.583      4.517      2.065  0.000e+00
     1.450      0.583      4.505      2.086  0.000e+00
     1.460      0.583      4.493      2.104  0.000e+00
     1.470      0.583      4.481      2.119  0.000e+00
     1.480      0.583      4.469      2.134  0.000e+00
     1.490      0.583      4.457      2.148  0.000e+00
     1.500      0.583      4.444      2.162  0.000e+00
     1.510      0.583      4.431      2.175  0.000e+00
     1.520      0.583      4.418      2.188  0.000e+00
     1.530      0.583      4.404      2.199  0.000e+00
     1.540      0.583      4.391      2.209  0.000e+00
     1.550      0.583      4.377      2.218  0.000e+00
     1.560      0.583      4.363      2.227  0.000e+00
     1.570      0.583      4.349      2.236  0.000e+00
     1.580      0.583      4.336      2.244  0.000e+00
     1.590      0.583      4.322      2.251  0.000e+00
     1.600      0.583      4.308      2.258  0.000e+00
     1.610      0.583      4.294      2.265  0.000e+00
     1.620      0.583      4.280      2.271  0.000e+00
     1.630      0.583      4.266      2.277  0.000e+00
     1.640      0.583      4.252      2.282  0.000e+00
     1.650      0.583      4.239      2.287  0.000e+00
     1.660      0.583      4.225      2.293  0.000e+00
     1.670      0.583      4.212      2.298  0.000e+00
     1.680      0.583      4.199      2.302  0.000e+00
     1.690      0.583      4.187      2.307  0.000e+00
     1.700      0.583      4.175      2.311  0.000e+00
     1.710      0.583      4.163      2.316  0.000e+00
     1.720      0.583      4.151      2.319  0.000e+00
     1.730      0.583      4.141      2.323  0.000e+00
     1.740      0.583      4.130      2.326  0.000e+00
     1.750      0.583      4.120      2.329  0.000e+00
     1.760      0.583      4.111      2.332  0.000e+00
     1.770      0.583      4.102      2.335  0.000e+00
     1.780      0.583      4.094      2.337  0.000e+00
     1.790      0.583      4.087      2.340  0.000e+00
     1.800      0.583      4.080      2.342  0.000e+00
     1.810      0.583      4.074      2.344  0.000e+00
     1.820      0.583      4.069      2.346  0.000e+00
     1.830      0.583      4.065      2.348  0.000e+00
     1.840      0.583      4.061      2.350  0.000e+00
     1.850      0.583      4.059      2.352  0.000e+00
     1.860      0.583      4.057      2.354  0.000e+00
     1.870      0.583      4.056      2.356  0.000e+00
     1.880      0.583      4.056      2.357  0.000e+00
     1.890      0.583      4.057      2.359  0.000e+00
     1.900      0.583      4.059      2.361  0.000e+00
     1.910      0.583      4.062      2.362  0.000e+00
     1.920      0.583      4.066      2.364  0.000e+00
     1.930      0.583      4.070      2.365  0.000e+00
     1.940      0.583      4.076      2.366  0.000e+00
     1.950      0.583      4.083      2.368  0.000e+00
     1.960      0.583      4.090      2.369  0.000e+00
     1.970      0.583      4.099      2.370  0.000e+00
     1.980      0.583      4.108      2.372  0.000e+00
     1.990      0.583      4.119      2.373  0.000e+00
     2.000      0.583      4.130      2.374  0.000e+00

     0.000      0.667      5.052      1.678  0.000e+00
     0.010      0.667      5.043      1.678  0.000e+00
     0.020      0.667      5.032      1.677  0.000e+00
     0.030      0.667      5.022      1.677  0.000e+00
     0.040      0.667      5.010      1.677  0.000e+00
     0.050      0.667      4.998      1.677  0.000e+00
     0.060      0.667      4.986      1.677  0.000e+00
     0.070      0.667      4.973      1.677  0.000e+00
     0.080      0.667      4.960      1.677  0.000e+00
     0.090      0.667      4.946      1.677  0.000e+00
     0.100      0.667      4.931      1.677  0.000e+00
     0.110      0.667      4.916      1.677  0.000e+00
     0.120      0.667      4.900      1.676  0.000e+00
     0.130      0.667      4.884      1.676  0.000e+00
     0.140      0.667      4.867      1.676  0.000e+00
     0.150      0.667      4.850      1.676  0.000e+00
     0.160      0.667      4.832      1.676  0.000e+00
     0.170      0.667      4.814      1.676  0.000e+00
     0.180      0.667      4.795      1.676  0.000e+00
     0.190      0.667      4.777      1.675  0.000e+00
     0.200      0.667      4.757      1.675  0.000e+00
     0.210      0.667      4.738      1.675  0.000e+00
     0.220      0.667      4.718      1.675  0.000e+00
     0.230      0.667      4.698      1.675  0.000e+00
     0.240      0.667      4.677      1.674  0.000e+00
     0.250      0.667      4.657      1.674  0.000e+00
     0.260      0.667      4.636      1.674  0.000e+00
     0.270      0.667      4.615      1.674  0.000e+00
     0.280      0.667      4.594      1.674  0.000e+00
     0.290      0.667      4.573      1.673  0.000e+00
     0.300      0.667      4.552      1.673  0.000e+00
     0.310      0.667      4.531      1.673  0.000e+00
     0.320      0.667      4.510      1.673  0.000e+00
     0.330      0.667      4.489      1.673  0.000e+00
     0.340      0.667      4.469      1.673  0.000e+00
     0.350      0.667      4.448      1.672  0.000e+00
     0.360      0.667      4.428      1.672  0.000e+00
     0.370      0.667      4.408      1.672  0.000e+00
     0.380      0.667      4.388      1.672  0.000e+00
     0.390      0.667      4.369      1.672  0.000e+00
     0.400      0.667      4.350      1.671  0.000e+00
     0.410      0.667      4.331      1.671  0.000e+00
     0.420      0.667      4.313      1.671  0.000e+00
     0.430      0.667      4.295      1.671  0.000e+00
     0.440      0.667      4.278      1.670  0.000e+00
     0.450      0.667      4.262      1.670  0.000e+00
     0.460      0.667      4.246      1.670  0.000e+00
     0.470      0.667      4.230      1.670  0.000e+00
     0.480      0.667      4.216      1.669  0.000e+00
     0.490      0.667      4.202      1.669  0.000e+00
     0.500      0.667      4.189      1.669  0.000e+00
     0.510      0.667      4.176      1.669  0.000e+00
     0.520      0.667      4.165      1.668  0.000e+00
     0.530      0.667      4.154      1.668  0.000e+00
     0.540      0.667      4.144      1.668  0.000e+00
     0.550      0.667      4.134      1.667  0.000e+00
     0.560      0.667      4.126      1.667  0.000e+00
     0.570      0.667      4.119      1.667  0.000e+00
     0.580      0.667      4.112      1.667  0.000e+00
     0.590      0.667      4.106      1.666  0.000e+00
     0.600      0.667      4.101      1.666  0.000e+00
     0.610      0.667      4.097      1.666  0.000e+00
     0.620      0.667      4.094      1.666  0.000e+00
     0.630      0.667      4.091      1.666  0.000e+00
     0.640      0.667      4.090      1.667  0.000e+00
     0.650      0.667      4.089      1.667  0.000e+00
     0.660      0.667      4.089      1.667  0.000e+00
     0.670      0.667      4.090      1.667  0.000e+00
     0.680      0.667      4.092      1.668  0.000e+00
     0.690      0.667      4.095      1.668  0.000e+00
     0.700      0.667      4.098      1.668  0.000e+00
     0.710      0.667      4.102      1.669  0.000e+00
     0.720      0.667      4.107      1.669  0.000e+00
     0.730      0.667      4.112      1.670  0.000e+00
     0.740      0.667      4.118      1.670  0.000e+00
     0.750      0.667      4.125      1.671  0.000e+00
     0.760      0.667      4.132      1.671  0.000e+00
     0.770      0.667      4.140      1.672  0.000e+00
     0.780      0.667      4.149      1.672  0.000e+00
     0.790      0.667      4.157      1.672  0.000e+00
     0.800      0.667      4.167      1.673  0.000e+00
     0.810      0.667      4.177      1.673  0.000e+00
     0.820      0.667      4.187      1.674  0.000e+00
     0.830      0.667      4.197      1.674  0.000e+00
     0.840      0.667      4.208      1.675  0.000e+00
     0.850      0.667      4.219      1.676  0.000e+00
     0.860      0.667      4.231      1.676  0.000e+00
     0.870      0.667      4.242      1.677  0.000e+00
     0.880      0.667      4.254      1.678  0.000e+00
     0.890      0.667      4.266      1.678  0.000e+00
     0.900      0.667      4.278      1.679  0.000e+00
     0.910      0.667      4.290      1.680  0.000e+00
     0.920      0.667      4.303      1.680  0.000e+00
     0.930      0.667      4.315      1.680  0.000e+00
     0.940      0.667      4.327      1.681  0.000e+00
     0.950      0.667      4.339      1.682  0.000e+00
     0.960      0.667      4.352      1.683  0.000e+00
     0.970      0.667      4.364      1.684  0.000e+00
     0.980      0.667      4.376      1.685  0.000e+00
     0.990      0.667      4.388      1.687  0.000e+00
     1.000      0.667      4.400      1.688  0.000e+00
     1.010      0.667      4.411      1.689  0.000e+00
     1.020      0.667      4.423      1.690  0.000e+00
     1.030      0.667      4.434      1.692  0.000e+00
     1.040      0.667      4.445      1.694  0.000e+00
     1.050      0.667      4.456      1.696  0.000e+00
     1.060      0.667      4.467      1.698  0.000e+00
     1.070      0.667      4.478      1.700  0.000e+00
     1.080      0.667      4.488      1.702  0.000e+00
     1.090      0.667      4.498      1.706  0.000e+00
     1.100      0.667      4.508      1.710  0.000e+00
     1.110      0.667      4.517      1.714  0.000e+00
     1.120      0.667      4.527      1.719  0.000e+00
     1.130      0.667      4.536      1.724  0.000e+00
     1.140      0.667      4.545      1.731  0.000e+00
     1.150      0.667      4.553      1.738  0.000e+00
     1.160      0.667      4.552      1.745  0.000e+00
     1.170      0.667      4.549      1.752  0.000e+00
     1.180      0.667      4.547      1.759  0.000e+00
     1.190      0.667      4.544      1.767  0.000e+00
     1.200      0.667      4.542      1.774  0.000e+00
     1.210      0.667      4.541      1.782  0.000e+00
     1.220      0.667      4.540      1.790  0.000e+00
     1.230      0.667      4.539      1.798  0.000e+00
     1.240      0.667      4.538      1.807  0.000e+00
     1.250      0.667      4.538      1.815  0.000e+00
     1.260      0.667      4.538      1.824  0.000e+00
     1.270      0.667      4.539      1.833  0.000e+00
     1.280      0.667      4.540      1.840  0.000e+00
     1.290      0.667      4.541      1.847  0.000e+00
     1.300      0.667      4.542      1.854  0.000e+00
     1.310      0.667      4.538      1.861  0.000e+00
     1.320      0.667      4.535      1.867  0.000e+00
     1.330      0.667      4.532      1.875  0.000e+00
     1.340      0.667      4.526      1.883  0.000e+00
     1.350      0.667      4.521      1.891  0.000e+00
     1.360      0.667      4.512      1.900  0.000e+00
     1.370      0.667      4.504      1.909  0.000e+00
     1.380      0.667      4.495      1.919  0.000e+00
     1.390      0.667      4.486      1.930  0.000e+00
     1.400      0.667      4.476      1.943  0.000e+00
     1.410      0.667      4.465      1.959  0.000e+00
     1.420      0.667      4.455      1.976  0.000e+00
     1.430      0.667      4.444      1.995  0.000e+00
     1.440      0.667      4.433      2.014  0.000e+00
     1.450      0.667      4.422      2.032  0.000e+00
     1.460      0.667      4.411      2.051  0.000e+00
     1.470      0.667      4.399      2.068  0.000e+00
     1.480      0.667      4.388      2.085  0.000e+00
     1.490      0.667      4.376      2.101  0.000e+00
     1.500      0.667      4.365      2.115  0.000e+00
     1.510      0.667      4.353      2.127  0.000e+00
     1.520      0.667      4.342      2.139  0.000e+00
     1.530      0.667      4.330      2.149  0.000e+00
     1.540      0.667      4.318      2.158  0.000e+00
     1.550      0.667      4.307      2.168  0.000e+00
     1.560      0.667      4.295      2.177  0.000e+00
     1.570      0.667      4.284      2.186  0.000e+00
     1.580      0.667      4.273      2.194  0.000e+00
     1.590      0.667      4.262      2.202  0.000e+00
     1.600      0.667      4.251      2.211  0.000e+00
     1.610      0.667      4.240      2.218  0.000e+00
     1.620      0.667      4.230      2.226  0.000e+00
     1.630      0.667      4.219      2.233  0.000e+00
     1.640      0.667      4.210      2.240  0.000e+00
     1.650      0.667      4.200      2.247  0.000e+00
     1.660      0.667      4.191      2.253  0.000e+00
     1.670      0.667      4.182      2.260  0.000e+00
     1.680      0.667      4.174      2.266  0.000e+00
     1.690      0.667      4.167      2.272  0.000e+00
     1.700      0.667      4.159      2.277  0.000e+00
     1.710      0.667      4.153      2.283  0.000e+00
     1.720      0.667      4.147      2.288  0.000e+00
     1.730      0.667      4.141      2.293  0.000e+00
     1.740      0.667      4.133      2.298  0.000e+00
     1.750      0.667      4.124      2.303  0.000e+00
     1.760      0.667      4.116      2.307  0.000e+00
     1.770      0.667      4.108      2.312  0.000e+00
     1.780      0.667      4.101      2.316  0.000e+00
     1.790      0.667      4.095      2.320  0.000e+00
     1.800      0.667      4.089      2.323  0.000e+00
     1.810      0.667      4.084      2.326  0.000e+00
     1.820      0.667      4.079      2.329  0.000e+00
     1.830      0.667      4.076      2.332  0.000e+00
     1.840      0.667      4.073      2.335  0.000e+00
     1.850      0.667      4.071      2.338  0.000e+00
     1.860      0.667      4.070      2.340  0.000e+00
     1.870      0.667      4.069      2.342  0.000e+00
     1.880      0.667      4.070      2.344  0.000e+00
     1.890      0.667      4.071      2.346  0.000e+00
     1.900      0.667      4.073      2.348  0.000e+00
     1.910      0.667      4.076      2.350  0.000e+00
     1.920      0.667      4.080      2.352  0.000e+00
     1.930      0.667      4.085      2.354  0.000e+00
     1.940      0.667      4.091      2.356  0.000e+00
     1.950      0.667      4.097      2.357  0.000e+00
     1.960      0.667      4.105      2.359  0.000e+00
     1.970      0.667      4.113      2.361  0.000e+00
     1.980      0.667      4.123      2.362  0.000e+00
     1.990      0.667      4.133      2.364  0.000e+00
     2.000      0.667      4.144      2.365  0.000e+00

     0.000      0.750      4.988      1.683  0.000e+00
     0.010      0.750      4.977      1.683  0.000e+00
     0.020      0.750      4.966      1.683  0.000e+00
     0.030      0.750      4.954      1.683  0.000e+00
     0.040      0.750      4.941      1.683  0.000e+00
     0.050      0.750      4.928      1.683  0.000e+00
     0.060      0.750      4.914      1.683  0.000e+00
     0.070      0.750      4.899      1.683  0.000e+00
     0.080      0.750      4.884      1.683  0.000e+00
     0.090      0.750      4.869      1.683  0.000e+00
     0.100      0.750      4.853      1.683  0.000e+00
     0.110      0.750      4.836      1.683  0.000e+00
     0.120      0.750      4.819      1.683  0.000e+00
     0.130      0.750      4.801      1.683  0.000e+00
     0.140      0.750      4.783      1.683  0.000e+00
     0.150      0.750      4.764      1.683  0.000e+00
     0.160      0.750      4.745      1.683  0.000e+00
     0.170      0.750      4.725      1.683  0.000e+00
     0.180      0.750      4.705      1.683  0.000e+00
     0.190      0.750      4.685      1.683  0.000e+00
     0.200      0.750      4.664      1.683  0.000e+00
     0.210      0.750      4.643      1.683  0.000e+00
     0.220      0.750      4.621      1.683  0.000e+00
     0.230      0.750      4.600      1.683  0.000e+00
     0.240      0.750      4.578      1.682  0.000e+00
     0.250      0.750      4.556      1.682  0.000e+00
     0.260      0.750      4.533      1.682  0.000e+00
     0.270      0.750      4.511      1.682  0.000e+00
     0.280      0.750      4.488      1.682  0.000e+00
     0.290      0.750      4.465      1.682  0.000e+00
     0.300      0.750      4.443      1.682  0.000e+00
     0.310      0.750      4.420      1.682  0.000e+00
     0.320      0.750      4.398      1.682  0.000e+00
     0.330      0.750      4.375      1.681  0.000e+00
     0.340      0.750      4.353      1.681  0.000e+00
     0.350      0.750      4.331      1.681  0.000e+00
     0.360      0.750      4.309      1.681  0.000e+00
     0.370      0.750      4.288      1.681  0.000e+00
     0.380      0.750      4.266      1.681  0.000e+00
     0.390      0.750      4.246      1.681  0.000e+00
     0.400      0.750      4.225      1.681  0.000e+00
     0.410      0.750      4.205      1.681  0.000e+00
     0.420      0.750      4.186      1.680  0.000e+00
     0.430      0.750      4.167      1.680  0.000e+00
     0.440      0.750      4.149      1.680  0.000e+00
     0.450      0.750      4.131      1.680  0.000e+00
     0.460      0.750      4.115      1.680  0.000e+00
     0.470      0.750      4.098      1.680  0.000e+00
     0.480      0.750      4.083      1.679  0.000e+00
     0.490      0.750      4.068      1.679  0.000e+00
     0.500      0.750      4.054      1.679  0.000e+00
     0.510      0.750      4.041      1.679  0.000e+00
     0.520      0.750      4.029      1.679  0.000e+00
     0.530      0.750      4.018      1.679  0.000e+00
     0.540      0.750      4.007      1.678  0.000e+00
     0.550      0.750      3.998      1.678  0.000e+00
     0.560      0.750      3.989      1.678  0.000e+00
     0.570      0.750      3.982      1.678  0.000e+00
     0.580      0.750      3.975      1.677  0.000e+00
     0.590      0.750      3.969      1.677  0.000e+00
     0.600      0.750      3.964      1.677  0.000e+00
     0.610      0.750      3.960      1.677  0.000e+00
     0.620      0.750      3.958      1.677  0.000e+00
     0.630      0.750      3.956      1.676  0.000e+00
     0.640      0.750      3.955      1.676  0.000e+00
     0.650      0.750      3.954      1.676  0.000e+00
     0.660      0.750      3.955      1.676  0.000e+00
     0.670      0.750      3.957      1.676  0.000e+00
     0.680      0.750      3.959      1.676  0.000e+00
     0.690      0.750      3.963      1.676  0.000e+00
     0.700      0.750      3.967      1.676  0.000e+00
     0.710      0.750      3.972      1.677  0.000e+00
     0.720      0.750      3.978      1.677  0.000e+00
     0.730      0.750      3.984      1.678  0.000e+00
     0.740      0.750      3.992      1.678  0.000e+00
     0.750      0.750      4.000      1.679  0.000e+00
     0.760      0.750      4.008      1.679  0.000e+00
     0.770      0.750      4.017      1.680  0.000e+00
     0.780      0.750      4.027      1.681  0.000e+00
     0.790      0.750      4.037      1.681  0.000e+00
     0.800      0.750      4.048      1.682  0.000e+00
     0.810      0.750      4.059      1.682  0.000e+00
     0.820      0.750      4.071      1.683  0.000e+00
     0.830      0.750      4.083      1.683  0.000e+00
     0.840      0.750      4.096      1.684  0.000e+00
     0.850      0.750      4.108      1.685  0.000e+00
     0.860      0.750      4.121      1.686  0.000e+00
     0.870      0.750      4.135      1.686  0.000e+00
     0.880      0.750      4.148      1.687  0.000e+00
     0.890      0.750      4.162      1.688  0.000e+00
     0.900      0.750      4.175      1.689  0.000e+00
     0.910      0.750      4.189      1.690  0.000e+00
     0.920      0.750      4.203      1.691  0.000e+00
     0.930      0.750      4.217      1.692  0.000e+00
     0.940      0.750      4.231      1.693  0.000e+00
     0.950      0.750      4.245      1.694  0.000e+00
     0.960      0.750      4.259      1.696  0.000e+00
     0.970      0.750      4.272      1.697  0.000e+00
     0.980      0.750      4.286      1.699  0.000e+00
     0.990      0.750      4.299      1.701  0.000e+00
     1.000      0.750      4.313      1.703  0.000e+00
     1.010      0.750      4.326      1.706  0.000e+00
     1.020      0.750      4.339      1.708  0.000e+00
     1.030      0.750      4.352      1.710  0.000e+00
     1.040      0.750      4.364      1.713  0.000e+00
     1.050      0.750      4.375      1.715  0.000e+00
     1.060      0.750      4.385      1.717  0.000e+00
     1.070      0.750      4.394      1.720  0.000e+00
     1.080      0.750      4.404      1.723  0.000e+00
     1.090      0.750      4.413      1.726  0.000e+00
     1.100      0.750      4.423      1.729  0.000e+00
     1.110      0.750      4.425      1.733  0.000e+00
     1.120      0.750      4.419      1.738  0.000e+00
     1.130      0.750      4.414      1.743  0.000e+00
     1.140      0.750      4.409      1.750  0.000e+00
     1.150      0.750      4.404      1.757  0.000e+00
     1.160      0.750      4.400      1.765  0.000e+00
     1.170      0.750      4.397      1.773  0.000e+00
     1.180      0.750      4.393      1.781  0.000e+00
     1.190      0.750      4.390      1.789  0.000e+00
     1.200      0.750      4.388      1.798  0.000e+00
     1.210      0.750      4.386      1.807  0.000e+00
     1.220      0.750      4.385      1.816  0.000e+00
     1.230      0.750      4.383      1.825  0.000e+00
     1.240      0.750      4.383      1.834  0.000e+00
     1.250      0.750      4.383      1.843  0.000e+00
     1.260      0.750      4.383      1.850  0.000e+00
     1.270      0.750      4.383      1.857  0.000e+00
     1.280      0.750      4.385      1.865  0.000e+00
     1.290      0.750      4.386      1.872  0.000e+00
     1.300      0.750      4.388      1.877  0.000e+00
     1.310      0.750      4.390      1.883  0.000e+00
     1.320      0.750      4.388      1.888  0.000e+00
     1.330      0.750      4.383      1.892  0.000e+00
     1.340      0.750      4.378      1.896  0.000e+00
     1.350      0.750      4.374      1.899  0.000e+00
     1.360      0.750      4.369      1.903  0.000e+00
     1.370      0.750      4.366      1.906  0.000e+00
     1.380      0.750      4.361      1.909  0.000e+00
     1.390      0.750      4.353      1.913  0.000e+00
     1.400      0.750      4.346      1.917  0.000e+00
     1.410      0.750      4.339      1.923  0.000e+00
     1.420      0.750      4.332      1.930  0.000e+00
     1.430      0.750      4.325      1.937  0.000e+00
     1.440      0.750      4.319      1.944  0.000e+00
     1.450      0.750      4.310      1.952  0.000e+00
     1.460      0.750      4.297      1.962  0.000e+00
     1.470      0.750      4.285      1.973  0.000e+00
     1.480      0.750      4.273      1.984  0.000e+00
     1.490      0.750      4.261      1.995  0.000e+00
     1.500      0.750      4.248      2.006  0.000e+00
     1.510      0.750      4.236      2.017  0.000e+00
     1.520      0.750      4.224      2.029  0.000e+00
     1.530      0.750      4.212      2.043  0.000e+00
     1.540      0.750      4.200      2.056  0.000e+00
     1.550      0.750      4.189      2.069  0.000e+00
     1.560      0.750      4.177      2.081  0.000e+00
     1.570      0.750      4.164      2.094  0.000e+00
     1.580      0.750      4.151      2.106  0.000e+00
     1.590      0.750      4.137      2.117  0.000e+00
     1.600      0.750      4.124      2.129  0.000e+00
     1.610      0.750      4.112      2.140  0.000e+00
     1.620      0.750      4.099      2.151  0.000e+00
     1.630      0.750      4.087      2.162  0.000e+00
     1.640      0.750      4.075      2.172  0.000e+00
     1.650      0.750      4.064      2.182  0.000e+00
     1.660      0.750      4.053      2.191  0.000e+00
     1.670      0.750      4.042      2.201  0.000e+00
     1.680      0.750      4.032      2.210  0.000e+00
     1.690      0.750      4.023      2.218  0.000e+00
     1.700      0.750      4.014      2.226  0.000e+00
     1.710      0.750      4.006      2.234  0.000e+00
     1.720      0.750      3.998      2.242  0.000e+00
     1.730      0.750      3.991      2.250  0.000e+00
     1.740      0.750      3.985      2.257  0.000e+00
     1.750      0.750      3.979      2.264  0.000e+00
     1.760      0.750      3.974      2.270  0.000e+00
     1.770      0.750      3.970      2.277  0.000e+00
     1.780      0.750      3.967      2.283  0.000e+00
     1.790      0.750      3.965      2.289  0.000e+00
     1.800      0.750      3.963      2.294  0.000e+00
     1.810      0.750      3.963      2.299  0.000e+00
     1.820      0.750      3.963      2.304  0.000e+00
     1.830      0.750      3.964      2.308  0.000e+00
     1.840      0.750      3.966      2.312  0.000e+00
     1.850      0.750      3.969      2.316  0.000e+00
     1.860      0.750      3.973      2.320  0.000e+00
     1.870      0.750      3.978      2.323  0.000e+00
     1.880      0.750      3.984      2.326  0.000e+00
     1.890      0.750      3.991      2.330  0.000e+00
     1.900      0.750      3.998      2.332  0.000e+00
     1.910      0.750      4.007      2.335  0.000e+00
     1.920      0.750      4.017      2.338  0.000e+00
     1.930      0.750      4.027      2.340  0.000e+00
     1.940      0.750      4.038      2.342  0.000e+00
     1.950      0.750      4.050      2.344  0.000e+00
     1.960      0.750      4.063      2.346  0.000e+00
     1.970      0.750      4.077      2.348  0.000e+00
     1.980      0.750      4.092      2.350  0.000e+00
     1.990      0.750      4.107      2.352  0.000e+00
     2.000      0.750      4.123      2.354  0.000e+00

     0.000      0.833      4.936      1.690  0.000e+00
     0.010      0.833      4.925      1.690  0.000e+00
     0.020      0.833      4.913      1.690  0.000e+00
     0.030      0.833      4.901      1.690  0.000e+00
     0.040      0.833      4.888      1.690  0.000e+00
     0.050      0.833      4.874      1.690  0.000e+00
     0.060      0.833      4.860      1.690  0.000e+00
     0.070      0.833      4.845      1.690  0.000e+00
     0.080      0.833      4.830      1.690  0.000e+00
     0.090      0.833      4.814      1.691  0.000e+00
     0.100      0.833      4.798      1.691  0.000e+00
     0.110      0.833      4.781      1.691  0.000e+00
     0.120      0.833      4.763      1.691  0.000e+00
     0.130      0.833      4.745      1.691  0.000e+00
     0.140      0.833      4.726      1.691  0.000e+00
     0.150      0.833      4.707      1.691  0.000e+00
     0.160      0.833      4.688      1.691  0.000e+00
     0.170      0.833      4.668      1.691  0.000e+00
     0.180      0.833      4.647      1.691  0.000e+00
     0.190      0.833      4.626      1.691  0.000e+00
     0.200      0.833      4.605      1.691  0.000e+00
     0.210      0.833      4.583      1.691  0.000e+00
     0.220      0.833      4.562      1.691  0.000e+00
     0.230      0.833      4.539      1.691  0.000e+00
     0.240      0.833      4.517      1.691  0.000e+00
     0.250      0.833      4.494      1.691  0.000e+00
     0.260      0.833      4.472      1.691  0.000e+00
     0.270      0.833      4.449      1.691  0.000e+00
     0.280      0.833      4.426      1.691  0.000e+00
     0.290      0.833      4.402      1.691  0.000e+00
     0.300      0.833      4.379      1.691  0.000e+00
     0.310      0.833      4.356      1.691  0.000e+00
     0.320      0.833      4.333      1.691  0.000e+00
     0.330      0.833      4.310      1.691  0.000e+00
     0.340      0.833      4.288      1.691  0.000e+00
     0.350      0.833      4.265      1.691  0.000e+00
     0.360      0.833      4.243      1.691  0.000e+00
     0.370      0.833      4.221      1.691  0.000e+00
     0.380      0.833      4.200      1.691  0.000e+00
     0.390      0.833      4.179      1.691  0.000e+00
     0.400      0.833      4.158      1.691  0.000e+00
     0.410      0.833      4.138      1.691  0.000e+00
     0.420      0.833      4.118      1.691  0.000e+00
     0.430      0.833      4.099      1.691  0.000e+00
     0.440      0.833      4.080      1.691  0.000e+00
     0.450      0.833      4.062      1.691  0.000e+00
     0.460      0.833      4.045      1.691  0.000e+00
     0.470      0.833      4.029      1.691  0.000e+00
     0.480      0.833      4.013      1.691  0.000e+00
     0.490      0.833      3.998      1.691  0.000e+00
     0.500      0.833      3.984      1.691  0.000e+00
     0.510      0.833      3.971      1.690  0.000e+00
     0.520      0.833      3.959      1.690  0.000e+00
     0.530      0.833      3.947      1.690  0.000e+00
     0.540      0.833      3.937      1.690  0.000e+00
     0.550      0.833      3.927      1.690  0.000e+00
     0.560      0.833      3.919      1.690  0.000e+00
     0.570      0.833      3.911      1.690  0.000e+00
     0.580      0.833      3.904      1.690  0.000e+00
     0.590      0.833      3.898      1.690  0.000e+00
     0.600      0.833      3.894      1.689  0.000e+00
     0.610      0.833      3.890      1.689  0.000e+00
     0.620      0.833      3.887      1.689  0.000e+00
     0.630      0.833      3.885      1.689  0.000e+00
     0.640      0.833      3.884      1.689  0.000e+00
     0.650      0.833      3.884      1.689  0.000e+00
     0.660      0.833      3.885      1.688  0.000e+00
     0.670      0.833      3.887      1.688  0.000e+00
     0.680      0.833      3.890      1.688  0.000e+00
     0.690      0.833      3.893      1.688  0.000e+00
     0.700      0.833      3.897      1.688  0.000e+00
     0.710      0.833      3.901      1.688  0.000e+00
     0.720      0.833      3.905      1.688  0.000e+00
     0.730      0.833      3.910      1.687  0.000e+00
     0.740      0.833      3.916      1.688  0.000e+00
     0.750      0.833      3.923      1.689  0.000e+00
     0.760      0.833      3.930      1.689  0.000e+00
     0.770      0.833      3.938      1.690  0.000e+00
     0.780      0.833      3.947      1.690  0.000e+00
     0.790      0.833      3.956      1.691  0.000e+00
     0.800      0.833      3.966      1.692  0.000e+00
     0.810      0.833      3.976      1.692  0.000e+00
     0.820      0.833      3.987      1.693  0.000e+00
     0.830      0.833      3.999      1.694  0.000e+00
     0.840      0.833      4.011      1.694  0.000e+00
     0.850      0.833      4.023      1.695  0.000e+00
     0.860      0.833      4.036      1.696  0.000e+00
     0.870      0.833      4.049      1.697  0.000e+00
     0.880      0.833      4.062      1.698  0.000e+00
     0.890      0.833      4.073      1.699  0.000e+00
     0.900      0.833      4.083      1.700  0.000e+00
     0.910      0.833      4.093      1.701  0.000e+00
     0.920      0.833      4.104      1.703  0.000e+00
     0.930      0.833      4.115      1.706  0.000e+00
     0.940      0.833      4.126      1.708  0.000e+00
     0.950      0.833      4.138      1.710  0.000e+00
     0.960      0.833      4.149      1.712  0.000e+00
     0.970      0.833      4.161      1.714  0.000e+00
     0.980      0.833      4.173      1.717  0.000e+00
     0.990      0.833      4.185      1.719  0.000e+00
     1.000      0.833      4.198      1.720  0.000e+00
     1.010      0.833      4.210      1.722  0.000e+00
     1.020      0.833      4.222      1.725  0.000e+00
     1.030      0.833      4.235      1.728  0.000e+00
     1.040      0.833      4.247      1.732  0.000e+00
     1.050      0.833      4.259      1.737  0.000e+00
     1.060      0.833      4.272      1.741  0.000e+00
     1.070      0.833      4.284      1.745  0.000e+00
     1.080      0.833      4.280      1.749  0.000e+00
     1.090      0.833      4.272      1.754  0.000e+00
     1.100      0.833      4.264      1.758  0.000e+00
     1.110      0.833      4.256      1.763  0.000e+00
     1.120      0.833      4.249      1.767  0.000e+00
     1.130      0.833      4.242      1.772  0.000e+00
     1.140      0.833      4.236      1.776  0.000e+00
     1.150      0.833      4.230      1.780  0.000e+00
     1.160      0.833      4.225      1.785  0.000e+00
     1.170      0.833      4.220      1.789  0.000e+00
     1.180      0.833      4.216      1.796  0.000e+00
     1.190      0.833      4.212      1.804  0.000e+00
     1.200      0.833      4.209      1.812  0.000e+00
     1.210      0.833      4.206      1.820  0.000e+00
     1.220      0.833      4.204      1.829  0.000e+00
     1.230      0.833      4.203      1.836  0.000e+00
     1.240      0.833      4.202      1.843  0.000e+00
     1.250      0.833      4.202      1.850  0.000e+00
     1.260      0.833      4.202      1.856  0.000e+00
     1.270      0.833      4.203      1.863  0.000e+00
     1.280      0.833      4.204      1.869  0.000e+00
     1.290      0.833      4.206      1.874  0.000e+00
     1.300      0.833      4.209      1.878  0.000e+00
     1.310      0.833      4.212      1.881  0.000e+00
     1.320      0.833      4.216      1.885  0.000e+00
     1.330      0.833      4.217      1.888  0.000e+00
     1.340      0.833      4.210      1.891  0.000e+00
     1.350      0.833      4.203      1.895  0.000e+00
     1.360      0.833      4.197      1.898  0.000e+00
     1.370      0.833      4.191      1.901  0.000e+00
     1.380      0.833      4.185      1.904  0.000e+00
     1.390      0.833      4.180      1.907  0.000e+00
     1.400      0.833      4.176      1.910  0.000e+00
     1.410      0.833      4.172      1.912  0.000e+00
     1.420      0.833      4.169      1.915  0.000e+00
     1.430      0.833      4.161      1.918  0.000e+00
     1.440      0.833      4.152      1.924  0.000e+00
     1.450      0.833      4.143      1.929  0.000e+00
     1.460      0.833      4.135      1.935  0.000e+00
     1.470      0.833      4.127      1.941  0.000e+00
     1.480      0.833      4.119      1.946  0.000e+00
     1.490      0.833      4.112      1.950  0.000e+00
     1.500      0.833      4.106      1.955  0.000e+00
     1.510      0.833      4.099      1.959  0.000e+00
     1.520      0.833      4.094      1.964  0.000e+00
     1.530      0.833      4.089      1.968  0.000e+00
     1.540      0.833      4.083      1.973  0.000e+00
     1.550      0.833      4.069      1.977  0.000e+00
     1.560      0.833      4.056      1.982  0.000e+00
     1.570      0.833      4.043      1.988  0.000e+00
     1.580      0.833      4.030      1.999  0.000e+00
     1.590      0.833      4.017      2.010  0.000e+00
     1.600      0.833      4.005      2.021  0.000e+00
     1.610      0.833      3.993      2.031  0.000e+00
     1.620      0.833      3.982      2.044  0.000e+00
     1.630      0.833      3.971      2.057  0.000e+00
     1.640      0.833      3.960      2.069  0.000e+00
     1.650      0.833      3.950      2.082  0.000e+00
     1.660      0.833      3.941      2.094  0.000e+00
     1.670      0.833      3.933      2.106  0.000e+00
     1.680      0.833      3.925      2.117  0.000e+00
     1.690      0.833      3.917      2.128  0.000e+00
     1.700      0.833      3.911      2.139  0.000e+00
     1.710      0.833      3.905      2.150  0.000e+00
     1.720      0.833      3.900      2.160  0.000e+00
     1.730      0.833      3.894      2.170  0.000e+00
     1.740      0.833      3.887      2.180  0.000e+00
     1.750      0.833      3.881      2.189  0.000e+00
     1.760      0.833      3.876      2.199  0.000e+00
     1.770      0.833      3.871      2.207  0.000e+00
     1.780      0.833      3.867      2.216  0.000e+00
     1.790      0.833      3.865      2.224  0.000e+00
     1.800      0.833      3.863      2.232  0.000e+00
     1.810      0.833      3.862      2.240  0.000e+00
     1.820      0.833      3.862      2.247  0.000e+00
     1.830      0.833      3.863      2.254  0.000e+00
     1.840      0.833      3.864      2.261  0.000e+00
     1.850      0.833      3.867      2.267  0.000e+00
     1.860      0.833      3.871      2.274  0.000e+00
     1.870      0.833      3.876      2.280  0.000e+00
     1.880      0.833      3.882      2.285  0.000e+00
     1.890      0.833      3.888      2.291  0.000e+00
     1.900      0.833      3.896      2.296  0.000e+00
     1.910      0.833      3.905      2.302  0.000e+00
     1.920      0.833      3.915      2.307  0.000e+00
     1.930      0.833      3.925      2.311  0.000e+00
     1.940      0.833      3.937      2.316  0.000e+00
     1.950      0.833      3.949      2.320  0.000e+00
     1.960      0.833      3.963      2.324  0.000e+00
     1.970      0.833      3.977      2.327  0.000e+00
     1.980      0.833      3.992      2.331  0.000e+00
     1.990      0.833      4.008      2.334  0.000e+00
     2.000      0.833      4.024      2.337  0.000e+00

     0.000      0.917      4.896      1.696  0.000e+00
     0.010      0.917      4.885      1.697  0.000e+00
     0.020      0.917      4.874      1.697  0.000e+00
     0.030      0.917      4.862      1.697  0.000e+00
     0.040      0.917      4.849      1.697  0.000e+00
     0.050      0.917      4.836      1.697  0.000e+00
     0.060      0.917      4.822      1.698  0.000e+00
     0.070      0.917      4.807      1.698  0.000e+00
     0.080      0.917      4.792      1.698  0.000e+00
     0.090      0.917      4.776      1.698  0.000e+00
     0.100      0.917      4.760      1.698  0.000e+00
     0.110      0.917      4.743      1.698  0.000e+00
     0.120      0.917      4.726      1.699  0.000e+00
     0.130      0.917      4.708      1.699  0.000e+00
     0.140      0.917      4.690      1.699  0.000e+00
     0.150      0.917      4.671      1.699  0.000e+00
     0.160      0.917      4.652      1.699  0.000e+00
     0.170      0.917      4.632      1.699  0.000e+00
     0.180      0.917      4.612      1.700  0.000e+00
     0.190      0.917      4.591      1.700  0.000e+00
     0.200      0.917      4.570      1.700  0.000e+00
     0.210      0.917      4.549      1.700  0.000e+00
     0.220      0.917      4.527      1.700  0.000e+00
     0.230      0.917      4.505      1.700  0.000e+00
     0.240      0.917      4.483      1.700  0.000e+00
     0.250      0.917      4.461      1.701  0.000e+00
     0.260      0.917      4.438      1.701  0.000e+00
     0.270      0.917      4.416      1.701  0.000e+00
     0.280      0.917      4.393      1.701  0.000e+00
     0.290      0.917      4.370      1.701  0.000e+00
     0.300      0.917      4.347      1.701  0.000e+00
     0.310      0.917      4.324      1.701  0.000e+00
     0.320      0.917      4.302      1.701  0.000e+00
     0.330      0.917      4.279      1.702  0.000e+00
     0.340      0.917      4.257      1.702  0.000e+00
     0.350      0.917      4.235      1.702  0.000e+00
     0.360      0.917      4.213      1.702  0.000e+00
     0.370      0.917      4.191      1.702  0.000e+00
     0.380      0.917      4.170      1.702  0.000e+00
     0.390      0.917      4.149      1.702  0.000e+00
     0.400      0.917      4.128      1.702  0.000e+00
     0.410      0.917      4.108      1.703  0.000e+00
     0.420      0.917      4.089      1.703  0.000e+00
     0.430      0.917      4.070      1.703  0.000e+00
     0.440      0.917      4.052      1.703  0.000e+00
     0.450      0.917      4.034      1.703  0.000e+00
     0.460      0.917      4.017      1.703  0.000e+00
     0.470      0.917      4.001      1.703  0.000e+00
     0.480      0.917      3.985      1.703  0.000e+00
     0.490      0.917      3.970      1.703  0.000e+00
     0.500      0.917      3.956      1.703  0.000e+00
     0.510      0.917      3.943      1.703  0.000e+00
     0.520      0.917      3.930      1.703  0.000e+00
     0.530      0.917      3.917      1.703  0.000e+00
     0.540      0.917      3.905      1.703  0.000e+00
     0.550      0.917      3.893      1.703  0.000e+00
     0.560      0.917      3.883      1.703  0.000e+00
     0.570      0.917      3.873      1.703  0.000e+00
     0.580      0.917      3.864      1.703  0.000e+00
     0.590      0.917      3.857      1.703  0.000e+00
     0.600      0.917      3.850      1.703  0.000e+00
     0.610      0.917      3.844      1.703  0.000e+00
     0.620      0.917      3.839      1.703  0.000e+00
     0.630      0.917      3.835      1.703  0.000e+00
     0.640      0.917      3.833      1.703  0.000e+00
     0.650      0.917      3.831      1.703  0.000e+00
     0.660      0.917      3.830      1.703  0.000e+00
     0.670      0.917      3.830      1.703  0.000e+00
     0.680      0.917      3.831      1.703  0.000e+00
     0.690      0.917      3.833      1.703  0.000e+00
     0.700      0.917      3.835      1.703  0.000e+00
     0.710      0.917      3.839      1.703  0.000e+00
     0.720      0.917      3.842      1.703  0.000e+00
     0.730      0.917      3.842      1.702  0.000e+00
     0.740      0.917      3.842      1.702  0.000e+00
     0.750      0.917      3.844      1.702  0.000e+00
     0.760      0.917      3.847      1.702  0.000e+00
     0.770      0.917      3.850      1.702  0.000e+00
     0.780      0.917      3.854      1.703  0.000e+00
     0.790      0.917      3.860      1.703  0.000e+00
     0.800      0.917      3.865      1.703  0.000e+00
     0.810      0.917      3.872      1.704  0.000e+00
     0.820      0.917      3.879      1.705  0.000e+00
     0.830      0.917      3.887      1.706  0.000e+00
     0.840      0.917      3.896      1.706  0.000e+00
     0.850      0.917      3.905      1.707  0.000e+00
     0.860      0.917      3.915      1.707  0.000e+00
     0.870      0.917      3.926      1.708  0.000e+00
     0.880      0.917      3.937      1.710  0.000e+00
     0.890      0.917      3.948      1.712  0.000e+00
     0.900      0.917      3.960      1.714  0.000e+00
     0.910      0.917      3.972      1.716  0.000e+00
     0.920      0.917      3.985      1.717  0.000e+00
     0.930      0.917      3.998      1.720  0.000e+00
     0.940      0.917      4.011      1.722  0.000e+00
     0.950      0.917      4.025      1.724  0.000e+00
     0.960      0.917      4.039      1.726  0.000e+00
     0.970      0.917      4.053      1.728  0.000e+00
     0.980      0.917      4.067      1.731  0.000e+00
     0.990      0.917      4.081      1.734  0.000e+00
     1.000      0.917      4.095      1.737  0.000e+00
     1.010      0.917      4.110      1.741  0.000e+00
     1.020      0.917      4.124      1.745  0.000e+00
     1.030      0.917      4.139      1.748  0.000e+00
     1.040      0.917      4.153      1.751  0.000e+00
     1.050      0.917      4.141      1.755  0.000e+00
     1.060      0.917      4.129      1.760  0.000e+00
     1.070      0.917      4.117      1.764  0.000e+00
     1.080      0.917      4.106      1.768  0.000e+00
     1.090      0.917      4.096      1.772  0.000e+00
     1.100      0.917      4.086      1.776  0.000e+00
     1.110      0.917      4.076      1.781  0.000e+00
     1.120      0.917      4.068      1.785  0.000e+00
     1.130      0.917      4.059      1.790  0.000e+00
     1.140      0.917      4.052      1.794  0.000e+00
     1.150      0.917      4.045      1.799  0.000e+00
     1.160      0.917      4.039      1.803  0.000e+00
     1.170      0.917      4.033      1.806  0.000e+00
     1.180      0.917      4.028      1.810  0.000e+00
     1.190      0.917      4.023      1.814  0.000e+00
     1.200      0.917      4.020      1.818  0.000e+00
     1.210      0.917      4.017      1.822  0.000e+00
     1.220      0.917      4.014      1.827  0.000e+00
     1.230      0.917      4.013      1.833  0.000e+00
     1.240      0.917      4.012      1.839  0.000e+00
     1.250      0.917      4.011      1.844  0.000e+00
     1.260      0.917      4.012      1.848  0.000e+00
     1.270      0.917      4.013      1.853  0.000e+00
     1.280      0.917      4.014      1.858  0.000e+00
     1.290      0.917      4.017      1.863  0.000e+00
     1.300      0.917      4.020      1.868  0.000e+00
     1.310      0.917      4.023      1.872  0.000e+00
     1.320      0.917      4.028      1.876  0.000e+00
     1.330      0.917      4.033      1.880  0.000e+00
     1.340      0.917      4.039      1.883  0.000e+00
     1.350      0.917      4.032      1.886  0.000e+00
     1.360      0.917      4.023      1.889  0.000e+00
     1.370      0.917      4.014      1.891  0.000e+00
     1.380      0.917      4.006      1.894  0.000e+00
     1.390      0.917      3.999      1.897  0.000e+00
     1.400      0.917      3.992      1.900  0.000e+00
     1.410      0.917      3.986      1.903  0.000e+00
     1.420      0.917      3.981      1.905  0.000e+00
     1.430      0.917      3.976      1.908  0.000e+00
     1.440      0.917      3.972      1.911  0.000e+00
     1.450      0.917      3.969      1.913  0.000e+00
     1.460      0.917      3.966      1.916  0.000e+00
     1.470      0.917      3.964      1.921  0.000e+00
     1.480      0.917      3.955      1.926  0.000e+00
     1.490      0.917      3.945      1.931  0.000e+00
     1.500      0.917      3.936      1.935  0.000e+00
     1.510      0.917      3.928      1.939  0.000e+00
     1.520      0.917      3.920      1.944  0.000e+00
     1.530      0.917      3.913      1.948  0.000e+00
     1.540      0.917      3.907      1.953  0.000e+00
     1.550      0.917      3.901      1.957  0.000e+00
     1.560      0.917      3.896      1.962  0.000e+00
     1.570      0.917      3.892      1.966  0.000e+00
     1.580      0.917      3.888      1.970  0.000e+00
     1.590      0.917      3.886      1.975  0.000e+00
     1.600      0.917      3.884      1.979  0.000e+00
     1.610      0.917      3.881      1.983  0.000e+00
     1.620      0.917      3.877      1.988  0.000e+00
     1.630      0.917      3.875      1.992  0.000e+00
     1.640      0.917      3.873      1.996  0.000e+00
     1.650      0.917      3.865      2.000  0.000e+00
     1.660      0.917      3.855      2.004  0.000e+00
     1.670      0.917      3.845      2.009  0.000e+00
     1.680      0.917      3.836      2.015  0.000e+00
     1.690      0.917      3.828      2.023  0.000e+00
     1.700      0.917      3.821      2.033  0.000e+00
     1.710      0.917      3.815      2.045  0.000e+00
     1.720      0.917      3.809      2.057  0.000e+00
     1.730      0.917      3.804      2.069  0.000e+00
     1.740      0.917      3.800      2.081  0.000e+00
     1.750      0.917      3.797      2.093  0.000e+00
     1.760      0.917      3.795      2.104  0.000e+00
     1.770      0.917      3.794      2.116  0.000e+00
     1.780      0.917      3.794      2.127  0.000e+00
     1.790      0.917      3.795      2.137  0.000e+00
     1.800      0.917      3.796      2.148  0.000e+00
     1.810      0.917      3.799      2.158  0.000e+00
     1.820      0.917      3.803      2.168  0.000e+00
     1.830      0.917      3.808      2.177  0.000e+00
     1.840      0.917      3.813      2.186  0.000e+00
     1.850      0.917      3.820      2.195  0.000e+00
     1.860      0.917      3.828      2.204  0.000e+00
     1.870      0.917      3.837      2.212  0.000e+00
     1.880      0.917      3.846      2.220  0.000e+00
     1.890      0.917      3.857      2.228  0.000e+00
     1.900      0.917      3.866      2.236  0.000e+00
     1.910      0.917      3.875      2.243  0.000e+00
     1.920      0.917      3.884      2.250  0.000e+00
     1.930      0.917      3.895      2.257  0.000e+00
     1.940      0.917      3.907      2.263  0.000e+00
     1.950      0.917      3.919      2.269  0.000e+00
     1.960      0.917      3.932      2.275  0.000e+00
     1.970      0.917      3.946      2.281  0.000e+00
     1.980      0.917      3.961      2.287  0.000e+00
     1.990      0.917      3.977      2.292  0.000e+00
     2.000      0.917      3.993      2.297  0.000e+00

     0.000      1.000      4.876      1.704  0.000e+00
     0.010      1.000      4.866      1.704  0.000e+00
     0.020      1.000      4.855      1.704  0.000e+00
     0.030      1.000      4.844      1.705  0.000e+00
     0.040      1.000      4.832      1.705  0.000e+00
     0.050      1.000      4.820      1.705  0.000e+00
     0.060      1.000      4.807      1.705  0.000e+00
     0.070      1.000      4.793      1.706  0.000e+00
     0.080      1.000      4.779      1.706  0.000e+00
     0.090      1.000      4.765      1.706  0.000e+00
     0.100      1.000      4.750      1.707  0.000e+00
     0.110      1.000      4.734      1.707  0.000e+00
     0.120      1.000      4.718      1.707  0.000e+00
     0.130      1.000      4.701      1.708  0.000e+00
     0.140      1.000      4.684      1.708  0.000e+00
     0.150      1.000      4.667      1.708  0.000e+00
     0.160      1.000      4.649      1.708  0.000e+00
     0.170      1.000      4.630      1.709  0.000e+00
     0.180      1.000      4.611      1.709  0.000e+00
     0.190      1.000      4.592      1.709  0.000e+00
     0.200      1.000      4.573      1.710  0.000e+00
     0.210      1.000      4.553      1.710  0.000e+00
     0.220      1.000      4.533      1.710  0.000e+00
     0.230      1.000      4.512      1.710  0.000e+00
     0.240      1.000      4.491      1.711  0.000e+00
     0.250      1.000      4.471      1.711  0.000e+00
     0.260      1.000      4.449      1.711  0.000e+00
     0.270      1.000      4.428      1.711  0.000e+00
     0.280      1.000      4.407      1.711  0.000e+00
     0.290      1.000      4.386      1.711  0.000e+00
     0.300      1.000      4.364      1.711  0.000e+00
     0.310      1.000      4.343      1.712  0.000e+00
     0.320      1.000      4.322      1.712  0.000e+00
     0.330      1.000      4.300      1.712  0.000e+00
     0.340      1.000      4.279      1.712  0.000e+00
     0.350      1.000      4.259      1.712  0.000e+00
     0.360      1.000      4.237      1.713  0.000e+00
     0.370      1.000      4.215      1.713  0.000e+00
     0.380      1.000      4.193      1.713  0.000e+00
     0.390      1.000      4.172      1.713  0.000e+00
     0.400      1.000      4.151      1.713  0.000e+00
     0.410      1.000      4.130      1.713  0.000e+00
     0.420      1.000      4.110      1.713  0.000e+00
     0.430      1.000      4.091      1.714  0.000e+00
     0.440      1.000      4.071      1.714  0.000e+00
     0.450      1.000      4.053      1.714  0.000e+00
     0.460      1.000      4.035      1.714  0.000e+00
     0.470      1.000      4.017      1.714  0.000e+00
     0.480      1.000      4.001      1.714  0.000e+00
     0.490      1.000      3.985      1.715  0.000e+00
     0.500      1.000      3.969      1.715  0.000e+00
     0.510      1.000      3.955      1.715  0.000e+00
     0.520      1.000      3.941      1.715  0.000e+00
     0.530      1.000      3.928      1.715  0.000e+00
     0.540      1.000      3.916      1.715  0.000e+00
     0.550      1.000      3.905      1.715  0.000e+00
     0.560      1.000      3.889      1.715  0.000e+00
     0.570      1.000      3.873      1.715  0.000e+00
     0.580      1.000      3.859      1.715  0.000e+00
     0.590      1.000      3.846      1.715  0.000e+00
     0.600      1.000      3.833      1.716  0.000e+00
     0.610      1.000      3.821      1.716  0.000e+00
     0.620      1.000      3.811      1.716  0.000e+00
     0.630      1.000      3.801      1.716  0.000e+00
     0.640      1.000      3.792      1.716  0.000e+00
     0.650      1.000      3.785      1.716  0.000e+00
     0.660      1.000      3.778      1.716  0.000e+00
     0.670      1.000      3.772      1.716  0.000e+00
     0.680      1.000      3.767      1.716  0.000e+00
     0.690      1.000      3.763      1.716  0.000e+00
     0.700      1.000      3.761      1.716  0.000e+00
     0.710      1.000      3.759      1.716  0.000e+00
     0.720      1.000      3.758      1.716  0.000e+00
     0.730      1.000      3.758      1.716  0.000e+00
     0.740      1.000      3.760      1.716  0.000e+00
     0.750      1.000      3.762      1.716  0.000e+00
     0.760      1.000      3.765      1.716  0.000e+00
     0.770      1.000      3.769      1.716  0.000e+00
     0.780      1.000      3.773      1.716  0.000e+00
     0.790      1.000      3.779      1.716  0.000e+00
     0.800      1.000      3.786      1.716  0.000e+00
     0.810      1.000      3.793      1.716  0.000e+00
     0.820      1.000      3.801      1.717  0.000e+00
     0.830      1.000      3.810      1.717  0.000e+00
     0.840      1.000      3.819      1.717  0.000e+00
     0.850      1.000      3.829      1.717  0.000e+00
     0.860      1.000      3.840      1.717  0.000e+00
     0.870      1.000      3.851      1.718  0.000e+00
     0.880      1.000      3.863      1.719  0.000e+00
     0.890      1.000      3.875      1.721  0.000e+00
     0.900      1.000      3.888      1.723  0.000e+00
     0.910      1.000      3.901      1.725  0.000e+00
     0.920      1.000      3.915      1.727  0.000e+00
     0.930      1.000      3.929      1.730  0.000e+00
     0.940      1.000      3.943      1.733  0.000e+00
     0.950      1.000      3.958      1.736  0.000e+00
     0.960      1.000      3.973      1.739  0.000e+00
     0.970      1.000      3.988      1.742  0.000e+00
     0.980      1.000      4.004      1.745  0.000e+00
     0.990      1.000      4.019      1.749  0.000e+00
     1.000      1.000      4.035      1.753  0.000e+00
     1.010      1.000      4.044      1.757  0.000e+00
     1.020      1.000      4.028      1.760  0.000e+00
     1.030      1.000      4.013      1.764  0.000e+00
     1.040      1.000      3.999      1.768  0.000e+00
     1.050      1.000      3.985      1.772  0.000e+00
     1.060      1.000      3.973      1.775  0.000e+00
     1.070      1.000      3.960      1.778  0.000e+00
     1.080      1.000      3.949      1.782  0.000e+00
     1.090      1.000      3.939      1.785  0.000e+00
     1.100      1.000      3.930      1.789  0.000e+00
     1.110      1.000      3.921      1.792  0.000e+00
     1.120      1.000      3.913      1.796  0.000e+00
     1.130      1.000      3.906      1.800  0.000e+00
     1.140      1.000      3.900      1.805  0.000e+00
     1.150      1.000      3.895      1.809  0.000e+00
     1.160      1.000      3.891      1.813  0.000e+00
     1.170      1.000      3.887      1.817  0.000e+00
     1.180      1.000      3.884      1.821  0.000e+00
     1.190      1.000      3.881      1.825  0.000e+00
     1.200      1.000      3.879      1.829  0.000e+00
     1.210      1.000      3.878      1.831  0.000e+00
     1.220      1.000      3.876      1.833  0.000e+00
     1.230      1.000      3.875      1.835  0.000e+00
     1.240      1.000      3.875      1.836  0.000e+00
     1.250      1.000      3.875      1.837  0.000e+00
     1.260      1.000      3.875      1.838  0.000e+00
     1.270      1.000      3.875      1.841  0.000e+00
     1.280      1.000      3.876      1.844  0.000e+00
     1.290      1.000      3.878      1.848  0.000e+00
     1.300      1.000      3.879      1.852  0.000e+00
     1.310      1.000      3.881      1.857  0.000e+00
     1.320      1.000      3.884      1.861  0.000e+00
     1.330      1.000      3.887      1.865  0.000e+00
     1.340      1.000      3.891      1.869  0.000e+00
     1.350      1.000      3.895      1.874  0.000e+00
     1.360      1.000      3.893      1.878  0.000e+00
     1.370      1.000      3.879      1.882  0.000e+00
     1.380      1.000      3.866      1.885  0.000e+00
     1.390      1.000      3.853      1.887  0.000e+00
     1.400      1.000      3.842      1.890  0.000e+00
     1.410      1.000      3.831      1.893  0.000e+00
     1.420      1.000      3.821      1.896  0.000e+00
     1.430      1.000      3.813      1.899  0.000e+00
     1.440      1.000      3.806      1.901  0.000e+00
     1.450      1.000      3.799      1.904  0.000e+00
     1.460      1.000      3.794      1.907  0.000e+00
     1.470      1.000      3.790      1.910  0.000e+00
     1.480      1.000      3.787      1.912  0.000e+00
     1.490      1.000      3.785      1.915  0.000e+00
     1.500      1.000      3.784      1.919  0.000e+00
     1.510      1.000      3.785      1.924  0.000e+00
     1.520      1.000      3.784      1.928  0.000e+00
     1.530      1.000      3.775      1.931  0.000e+00
     1.540      1.000      3.767      1.935  0.000e+00
     1.550      1.000      3.760      1.939  0.000e+00
     1.560      1.000      3.753      1.943  0.000e+00
     1.570      1.000      3.748      1.947  0.000e+00
     1.580      1.000      3.743      1.951  0.000e+00
     1.590      1.000      3.739      1.955  0.000e+00
     1.600      1.000      3.736      1.959  0.000e+00
     1.610      1.000      3.734      1.964  0.000e+00
     1.620      1.000      3.734      1.968  0.000e+00
     1.630      1.000      3.734      1.973  0.000e+00
     1.640      1.000      3.735      1.977  0.000e+00
     1.650      1.000      3.735      1.981  0.000e+00
     1.660      1.000      3.734      1.985  0.000e+00
     1.670      1.000      3.735      1.990  0.000e+00
     1.680      1.000      3.736      1.994  0.000e+00
     1.690      1.000      3.738      1.998  0.000e+00
     1.700      1.000      3.741      2.002  0.000e+00
     1.710      1.000      3.746      2.006  0.000e+00
     1.720      1.000      3.751      2.010  0.000e+00
     1.730      1.000      3.757      2.014  0.000e+00
     1.740      1.000      3.765      2.018  0.000e+00
     1.750      1.000      3.773      2.022  0.000e+00
     1.760      1.000      3.775      2.026  0.000e+00
     1.770      1.000      3.774      2.030  0.000e+00
     1.780      1.000      3.774      2.035  0.000e+00
     1.790      1.000      3.774      2.041  0.000e+00
     1.800      1.000      3.776      2.047  0.000e+00
     1.810      1.000      3.779      2.056  0.000e+00
     1.820      1.000      3.783      2.068  0.000e+00
     1.830      1.000      3.788      2.080  0.000e+00
     1.840      1.000      3.793      2.091  0.000e+00
     1.850      1.000      3.800      2.102  0.000e+00
     1.860      1.000      3.808      2.113  0.000e+00
     1.870      1.000      3.817      2.124  0.000e+00
     1.880      1.000      3.826      2.134  0.000e+00
     1.890      1.000      3.837      2.144  0.000e+00
     1.900      1.000      3.848      2.154  0.000e+00
     1.910      1.000      3.861      2.164  0.000e+00
     1.920      1.000      3.874      2.173  0.000e+00
     1.930      1.000      3.888      2.182  0.000e+00
     1.940      1.000      3.903      2.191  0.000e+00
     1.950      1.000      3.919      2.199  0.000e+00
     1.960      1.000      3.936      2.207  0.000e+00
     1.970      1.000      3.953      2.215  0.000e+00
     1.980      1.000      3.971      2.223  0.000e+00
     1.990      1.000      3.990      2.231  0.000e+00
     2.000      1.000      4.010      2.238  0.000e+00

     0.000      1.083      4.874      1.712  0.000e+00
     0.010      1.083      4.865      1.712  0.000e+00
     0.020      1.083      4.856      1.712  0.000e+00
     0.030      1.083      4.846      1.713  0.000e+00
     0.040      1.083      4.836      1.713  0.000e+00
     0.050      1.083      4.825      1.714  0.000e+00
     0.060      1.083      4.814      1.714  0.000e+00
     0.070      1.083      4.802      1.715  0.000e+00
     0.080      1.083      4.790      1.715  0.000e+00
     0.090      1.083      4.777      1.715  0.000e+00
     0.100      1.083      4.764      1.716  0.000e+00
     0.110      1.083      4.750      1.716  0.000e+00
     0.120      1.083      4.736      1.716  0.000e+00
     0.130      1.083      4.722      1.716  0.000e+00
     0.140      1.083      4.707      1.716  0.000e+00
     0.150      1.083      4.691      1.717  0.000e+00
     0.160      1.083      4.675      1.717  0.000e+00
     0.170      1.083      4.659      1.717  0.000e+00
     0.180      1.083      4.642      1.717  0.000e+00
     0.190      1.083      4.625      1.718  0.000e+00
     0.200      1.083      4.607      1.718  0.000e+00
     0.210      1.083      4.589      1.718  0.000e+00
     0.220      1.083      4.570      1.718  0.000e+00
     0.230      1.083      4.551      1.718  0.000e+00
     0.240      1.083      4.532      1.719  0.000e+00
     0.250      1.083      4.512      1.719  0.000e+00
     0.260      1.083      4.492      1.719  0.000e+00
     0.270      1.083      4.472      1.719  0.000e+00
     0.280      1.083      4.452      1.719  0.000e+00
     0.290      1.083      4.432      1.719  0.000e+00
     0.300      1.083      4.411      1.720  0.000e+00
     0.310      1.083      4.391      1.720  0.000e+00
     0.320      1.083      4.371      1.720  0.000e+00
     0.330      1.083      4.350      1.720  0.000e+00
     0.340      1.083      4.330      1.720  0.000e+00
     0.350      1.083      4.309      1.721  0.000e+00
     0.360      1.083      4.289      1.721  0.000e+00
     0.370      1.083      4.269      1.721  0.000e+00
     0.380      1.083      4.250      1.721  0.000e+00
     0.390      1.083      4.227      1.722  0.000e+00
     0.400      1.083      4.204      1.722  0.000e+00
     0.410      1.083      4.181      1.722  0.000e+00
     0.420      1.083      4.158      1.722  0.000e+00
     0.430      1.083      4.135      1.723  0.000e+00
     0.440      1.083      4.112      1.723  0.000e+00
     0.450      1.083      4.090      1.723  0.000e+00
     0.460      1.083      4.068      1.723  0.000e+00
     0.470      1.083      4.047      1.723  0.000e+00
     0.480      1.083      4.026      1.724  0.000e+00
     0.490      1.083      4.005      1.724  0.000e+00
     0.500      1.083      3.985      1.724  0.000e+00
     0.510      1.083      3.966      1.724  0.000e+00
     0.520      1.083      3.947      1.724  0.000e+00
     0.530      1.083      3.929      1.724  0.000e+00
     0.540      1.083      3.912      1.725  0.000e+00
     0.550      1.083      3.895      1.725  0.000e+00
     0.560      1.083      3.879      1.725  0.000e+00
     0.570      1.083      3.864      1.725  0.000e+00
     0.580      1.083      3.850      1.725  0.000e+00
     0.590      1.083      3.837      1.725  0.000e+00
     0.600      1.083      3.824      1.726  0.000e+00
     0.610      1.083      3.813      1.726  0.000e+00
     0.620      1.083      3.802      1.726  0.000e+00
     0.630      1.083      3.792      1.726  0.000e+00
     0.640      1.083      3.784      1.726  0.000e+00
     0.650      1.083      3.776      1.726  0.000e+00
     0.660      1.083      3.769      1.726  0.000e+00
     0.670      1.083      3.764      1.727  0.000e+00
     0.680      1.083      3.759      1.727  0.000e+00
     0.690      1.083      3.755      1.727  0.000e+00
     0.700      1.083      3.752      1.727  0.000e+00
     0.710      1.083      3.750      1.727  0.000e+00
     0.720      1.083      3.749      1.727  0.000e+00
     0.730      1.083      3.750      1.727  0.000e+00
     0.740      1.083      3.751      1.727  0.000e+00
     0.750      1.083      3.753      1.727  0.000e+00
     0.760      1.083      3.755      1.728  0.000e+00
     0.770      1.083      3.759      1.728  0.000e+00
     0.780      1.083      3.764      1.728  0.000e+00
     0.790      1.083      3.769      1.728  0.000e+00
     0.800      1.083      3.775      1.728  0.000e+00
     0.810      1.083      3.782      1.728  0.000e+00
     0.820      1.083      3.790      1.728  0.000e+00
     0.830      1.083      3.799      1.729  0.000e+00
     0.840      1.083      3.808      1.729  0.000e+00
     0.850      1.083      3.818      1.730  0.000e+00
     0.860      1.083      3.828      1.731  0.000e+00
     0.870      1.083      3.839      1.732  0.000e+00
     0.880      1.083      3.851      1.733  0.000e+00
     0.890      1.083      3.863      1.734  0.000e+00
     0.900      1.083      3.876      1.735  0.000e+00
     0.910      1.083      3.889      1.737  0.000e+00
     0.920      1.083      3.903      1.739  0.000e+00
     0.930      1.083      3.917      1.742  0.000e+00
     0.940      1.083      3.932      1.745  0.000e+00
     0.950      1.083      3.947      1.748  0.000e+00
     0.960      1.083      3.963      1.752  0.000e+00
     0.970      1.083      3.979      1.755  0.000e+00
     0.980      1.083      3.979      1.759  0.000e+00
     0.990      1.083      3.962      1.762  0.000e+00
     1.000      1.083      3.946      1.765  0.000e+00
     1.010      1.083      3.931      1.768  0.000e+00
     1.020      1.083      3.917      1.771  0.000e+00
     1.030      1.083      3.905      1.774  0.000e+00
     1.040      1.083      3.894      1.778  0.000e+00
     1.050      1.083      3.885      1.781  0.000e+00
     1.060      1.083      3.878      1.785  0.000e+00
     1.070      1.083      3.872      1.788  0.000e+00
     1.080      1.083      3.868      1.792  0.000e+00
     1.090      1.083      3.866      1.796  0.000e+00
     1.100      1.083      3.864      1.799  0.000e+00
     1.110      1.083      3.864      1.803  0.000e+00
     1.120      1.083      3.865      1.808  0.000e+00
     1.130      1.083      3.866      1.812  0.000e+00
     1.140      1.083      3.868      1.816  0.000e+00
     1.150      1.083      3.870      1.820  0.000e+00
     1.160      1.083      3.871      1.822  0.000e+00
     1.170      1.083      3.872      1.824  0.000e+00
     1.180      1.083      3.872      1.825  0.000e+00
     1.190      1.083      3.872      1.827  0.000e+00
     1.200      1.083      3.872      1.828  0.000e+00
     1.210      1.083      3.871      1.830  0.000e+00
     1.220      1.083      3.870      1.831  0.000e+00
     1.230      1.083      3.869      1.832  0.000e+00
     1.240      1.083      3.869      1.834  0.000e+00
     1.250      1.083      3.869      1.835  0.000e+00
     1.260      1.083      3.869      1.836  0.000e+00
     1.270      1.083      3.869      1.838  0.000e+00
     1.280      1.083      3.870      1.839  0.000e+00
     1.290      1.083      3.871      1.840  0.000e+00
     1.300      1.083      3.872      1.842  0.000e+00
     1.310      1.083      3.872      1.843  0.000e+00
     1.320      1.083      3.872      1.846  0.000e+00
     1.330      1.083      3.872      1.850  0.000e+00
     1.340      1.083      3.871      1.854  0.000e+00
     1.350      1.083      3.870      1.859  0.000e+00
     1.360      1.083      3.868      1.863  0.000e+00
     1.370      1.083      3.866      1.867  0.000e+00
     1.380      1.083      3.843      1.871  0.000e+00
     1.390      1.083      3.819      1.876  0.000e+00
     1.400      1.083      3.796      1.880  0.000e+00
     1.410      1.083      3.774      1.883  0.000e+00
     1.420      1.083      3.753      1.886  0.000e+00
     1.430      1.083      3.734      1.889  0.000e+00
     1.440      1.083      3.717      1.892  0.000e+00
     1.450      1.083      3.702      1.895  0.000e+00
     1.460      1.083      3.689      1.897  0.000e+00
     1.470      1.083      3.678      1.900  0.000e+00
     1.480      1.083      3.670      1.903  0.000e+00
     1.490      1.083      3.663      1.906  0.000e+00
     1.500      1.083      3.658      1.909  0.000e+00
     1.510      1.083      3.655      1.911  0.000e+00
     1.520      1.083      3.654      1.913  0.000e+00
     1.530      1.083      3.654      1.917  0.000e+00
     1.540      1.083      3.656      1.921  0.000e+00
     1.550      1.083      3.659      1.924  0.000e+00
     1.560      1.083      3.664      1.928  0.000e+00
     1.570      1.083      3.665      1.932  0.000e+00
     1.580      1.083      3.659      1.935  0.000e+00
     1.590      1.083      3.654      1.939  0.000e+00
     1.600      1.083      3.651      1.943  0.000e+00
     1.610      1.083      3.648      1.947  0.000e+00
     1.620      1.083      3.647      1.951  0.000e+00
     1.630      1.083      3.646      1.955  0.000e+00
     1.640      1.083      3.647      1.958  0.000e+00
     1.650      1.083      3.649      1.962  0.000e+00
     1.660      1.083      3.652      1.966  0.000e+00
     1.670      1.083      3.656      1.970  0.000e+00
     1.680      1.083      3.661      1.975  0.000e+00
     1.690      1.083      3.665      1.979  0.000e+00
     1.700      1.083      3.669      1.983  0.000e+00
     1.710      1.083      3.673      1.987  0.000e+00
     1.720      1.083      3.678      1.991  0.000e+00
     1.730      1.083      3.684      1.995  0.000e+00
     1.740      1.083      3.692      2.000  0.000e+00
     1.750      1.083      3.700      2.004  0.000e+00
     1.760      1.083      3.710      2.008  0.000e+00
     1.770      1.083      3.720      2.012  0.000e+00
     1.780      1.083      3.731      2.016  0.000e+00
     1.790      1.083      3.744      2.019  0.000e+00
     1.800      1.083      3.757      2.023  0.000e+00
     1.810      1.083      3.772      2.027  0.000e+00
     1.820      1.083      3.787      2.031  0.000e+00
     1.830      1.083      3.803      2.035  0.000e+00
     1.840      1.083      3.820      2.038  0.000e+00
     1.850      1.083      3.837      2.042  0.000e+00
     1.860      1.083      3.856      2.046  0.000e+00
     1.870      1.083      3.869      2.050  0.000e+00
     1.880      1.083      3.879      2.055  0.000e+00
     1.890      1.083      3.889      2.061  0.000e+00
     1.900      1.083      3.900      2.068  0.000e+00
     1.910      1.083      3.912      2.074  0.000e+00
     1.920      1.083      3.925      2.081  0.000e+00
     1.930      1.083      3.938      2.088  0.000e+00
     1.940      1.083      3.953      2.099  0.000e+00
     1.950      1.083      3.968      2.110  0.000e+00
     1.960      1.083      3.983      2.120  0.000e+00
     1.970      1.083      4.000      2.130  0.000e+00
     1.980      1.083      4.017      2.140  0.000e+00
     1.990      1.083      4.035      2.149  0.000e+00
     2.000      1.083      4.053      2.159  0.000e+00

     0.000      1.167      4.887      1.719  0.000e+00
     0.010      1.167      4.880      1.719  0.000e+00
     0.020      1.167      4.872      1.720  0.000e+00
     0.030      1.167      4.864      1.720  0.000e+00
     0.040      1.167      4.855      1.720  0.000e+00
     0.050      1.167      4.846      1.721  0.000e+00
     0.060      1.167      4.836      1.721  0.000e+00
     0.070      1.167      4.826      1.721  0.000e+00
     0.080      1.167      4.816      1.721  0.000e+00
     0.090      1.167      4.805      1.722  0.000e+00
     0.100      1.167      4.793      1.722  0.000e+00
     0.110      1.167      4.782      1.722  0.000e+00
     0.120      1.167      4.769      1.723  0.000e+00
     0.130      1.167      4.756      1.723  0.000e+00
     0.140      1.167      4.743      1.723  0.000e+00
     0.150      1.167      4.730      1.723  0.000e+00
     0.160      1.167      4.716      1.724  0.000e+00
     0.170      1.167      4.701      1.724  0.000e+00
     0.180      1.167      4.686      1.724  0.000e+00
     0.190      1.167      4.671      1.725  0.000e+00
     0.200      1.167      4.656      1.725  0.000e+00
     0.210      1.167      4.640      1.725  0.000e+00
     0.220      1.167      4.623      1.725  0.000e+00
     0.230      1.167      4.605      1.726  0.000e+00
     0.240      1.167      4.586      1.726  0.000e+00
     0.250      1.167      4.566      1.726  0.000e+00
     0.260      1.167      4.547      1.727  0.000e+00
     0.270      1.167      4.527      1.727  0.000e+00
     0.280      1.167      4.506      1.727  0.000e+00
     0.290      1.167      4.485      1.727  0.000e+00
     0.300      1.167      4.464      1.728  0.000e+00
     0.310      1.167      4.443      1.728  0.000e+00
     0.320      1.167      4.421      1.728  0.000e+00
     0.330      1.167      4.400      1.728  0.000e+00
     0.340      1.167      4.378      1.729  0.000e+00
     0.350      1.167      4.356      1.729  0.000e+00
     0.360      1.167      4.334      1.729  0.000e+00
     0.370      1.167      4.312      1.730  0.000e+00
     0.380      1.167      4.290      1.730  0.000e+00
     0.390      1.167      4.268      1.730  0.000e+00
     0.400      1.167      4.246      1.731  0.000e+00
     0.410      1.167      4.224      1.731  0.000e+00
     0.420      1.167      4.203      1.731  0.000e+00
     0.430      1.167      4.181      1.731  0.000e+00
     0.440      1.167      4.160      1.732  0.000e+00
     0.450      1.167      4.139      1.732  0.000e+00
     0.460      1.167      4.119      1.732  0.000e+00
     0.470      1.167      4.098      1.733  0.000e+00
     0.480      1.167      4.079      1.733  0.000e+00
     0.490      1.167      4.059      1.733  0.000e+00
     0.500      1.167      4.041      1.734  0.000e+00
     0.510      1.167      4.022      1.734  0.000e+00
     0.520      1.167      4.005      1.734  0.000e+00
     0.530      1.167      3.988      1.734  0.000e+00
     0.540      1.167      3.971      1.735  0.000e+00
     0.550      1.167      3.956      1.735  0.000e+00
     0.560      1.167      3.940      1.735  0.000e+00
     0.570      1.167      3.926      1.736  0.000e+00
     0.580      1.167      3.913      1.736  0.000e+00
     0.590      1.167      3.900      1.736  0.000e+00
     0.600      1.167      3.888      1.736  0.000e+00
     0.610      1.167      3.877      1.737  0.000e+00
     0.620      1.167      3.867      1.737  0.000e+00
     0.630      1.167      3.857      1.737  0.000e+00
     0.640      1.167      3.849      1.737  0.000e+00
     0.650      1.167      3.841      1.738  0.000e+00
     0.660      1.167      3.834      1.738  0.000e+00
     0.670      1.167      3.829      1.738  0.000e+00
     0.680      1.167      3.824      1.738  0.000e+00
     0.690      1.167      3.820      1.738  0.000e+00
     0.700      1.167      3.817      1.739  0.000e+00
     0.710      1.167      3.814      1.739  0.000e+00
     0.720      1.167      3.813      1.739  0.000e+00
     0.730      1.167      3.813      1.739  0.000e+00
     0.740      1.167      3.813      1.739  0.000e+00
     0.750      1.167      3.815      1.740  0.000e+00
     0.760      1.167      3.817      1.740  0.000e+00
     0.770      1.167      3.820      1.740  0.000e+00
     0.780      1.167      3.823      1.740  0.000e+00
     0.790      1.167      3.828      1.741  0.000e+00
     0.800      1.167      3.833      1.741  0.000e+00
     0.810      1.167      3.839      1.742  0.000e+00
     0.820      1.167      3.846      1.743  0.000e+00
     0.830      1.167      3.853      1.744  0.000e+00
     0.840      1.167      3.861      1.744  0.000e+00
     0.850      1.167      3.870      1.745  0.000e+00
     0.860      1.167      3.879      1.745  0.000e+00
     0.870      1.167      3.889      1.746  0.000e+00
     0.880      1.167      3.900      1.746  0.000e+00
     0.890      1.167      3.911      1.747  0.000e+00
     0.900      1.167      3.922      1.747  0.000e+00
     0.910      1.167      3.935      1.748  0.000e+00
     0.920      1.167      3.948      1.749  0.000e+00
     0.930      1.167      3.962      1.750  0.000e+00
     0.940      1.167      3.976      1.753  0.000e+00
     0.950      1.167      3.966      1.756  0.000e+00
     0.960      1.167      3.947      1.759  0.000e+00
     0.970      1.167      3.930      1.762  0.000e+00
     0.980      1.167      3.914      1.765  0.000e+00
     0.990      1.167      3.900      1.769  0.000e+00
     1.000      1.167      3.888      1.772  0.000e+00
     1.010      1.167      3.879      1.776  0.000e+00
     1.020      1.167      3.871      1.780  0.000e+00
     1.030      1.167      3.867      1.784  0.000e+00
     1.040      1.167      3.864      1.789  0.000e+00
     1.050      1.167      3.864      1.793  0.000e+00
     1.060      1.167      3.866      1.797  0.000e+00
     1.070      1.167      3.868      1.801  0.000e+00
     1.080      1.167      3.871      1.803  0.000e+00
     1.090      1.167      3.872      1.805  0.000e+00
     1.100      1.167      3.871      1.807  0.000e+00
     1.110      1.167      3.866      1.809  0.000e+00
     1.120      1.167      3.855      1.811  0.000e+00
     1.130      1.167      3.837      1.813  0.000e+00
     1.140      1.167      3.811      1.815  0.000e+00
     1.150      1.167      3.777      1.817  0.000e+00
     1.160      1.167      3.735      1.820  0.000e+00
     1.170      1.167      3.686      1.822  0.000e+00
     1.180      1.167      3.631      1.824  0.000e+00
     1.190      1.167      3.574      1.826  0.000e+00
     1.200      1.167      3.516      1.827  0.000e+00
     1.210      1.167      3.463      1.828  0.000e+00
     1.220      1.167      3.417      1.829  0.000e+00
     1.230      1.167      3.381      1.831  0.000e+00
     1.240      1.167      3.359      1.832  0.000e+00
     1.250      1.167      3.351      1.833  0.000e+00
     1.260      1.167      3.359      1.834  0.000e+00
     1.270      1.167      3.381      1.836  0.000e+00
     1.280      1.167      3.417      1.837  0.000e+00
     1.290      1.167      3.463      1.838  0.000e+00
     1.300      1.167      3.516      1.840  0.000e+00
     1.310      1.167      3.574      1.841  0.000e+00
     1.320      1.167      3.631      1.842  0.000e+00
     1.330      1.167      3.686      1.844  0.000e+00
     1.340      1.167      3.735      1.845  0.000e+00
     1.350      1.167      3.777      1.846  0.000e+00
     1.360      1.167      3.811      1.848  0.000e+00
     1.370      1.167      3.837      1.852  0.000e+00
     1.380      1.167      3.855      1.856  0.000e+00
     1.390      1.167      3.853      1.861  0.000e+00
     1.400      1.167      3.833      1.865  0.000e+00
     1.410      1.167      3.809      1.869  0.000e+00
     1.420      1.167      3.782      1.873  0.000e+00
     1.430      1.167      3.755      1.877  0.000e+00
     1.440      1.167      3.727      1.881  0.000e+00
     1.450      1.167      3.702      1.885  0.000e+00
     1.460      1.167      3.678      1.888  0.000e+00
     1.470      1.167      3.656      1.891  0.000e+00
     1.480      1.167      3.638      1.894  0.000e+00
     1.490      1.167      3.623      1.896  0.000e+00
     1.500      1.167      3.611      1.899  0.000e+00
     1.510      1.167      3.602      1.902  0.000e+00
     1.520      1.167      3.595      1.905  0.000e+00
     1.530      1.167      3.591      1.907  0.000e+00
     1.540      1.167      3.590      1.909  0.000e+00
     1.550      1.167      3.591      1.911  0.000e+00
     1.560      1.167      3.594      1.914  0.000e+00
     1.570      1.167      3.598      1.917  0.000e+00
     1.580      1.167      3.605      1.921  0.000e+00
     1.590      1.167      3.612      1.925  0.000e+00
     1.600      1.167      3.621      1.928  0.000e+00
     1.610      1.167      3.632      1.932  0.000e+00
     1.620      1.167      3.635      1.935  0.000e+00
     1.630      1.167      3.635      1.939  0.000e+00
     1.640      1.167      3.635      1.943  0.000e+00
     1.650      1.167      3.637      1.947  0.000e+00
     1.660      1.167      3.640      1.951  0.000e+00
     1.670      1.167      3.644      1.955  0.000e+00
     1.680      1.167      3.649      1.958  0.000e+00
     1.690      1.167      3.655      1.962  0.000e+00
     1.700      1.167      3.662      1.966  0.000e+00
     1.710      1.167      3.670      1.970  0.000e+00
     1.720      1.167      3.679      1.974  0.000e+00
     1.730      1.167      3.689      1.978  0.000e+00
     1.740      1.167      3.696      1.981  0.000e+00
     1.750      1.167      3.704      1.985  0.000e+00
     1.760      1.167      3.714      1.989  0.000e+00
     1.770      1.167      3.724      1.993  0.000e+00
     1.780      1.167      3.735      1.997  0.000e+00
     1.790      1.167      3.748      2.001  0.000e+00
     1.800      1.167      3.761      2.005  0.000e+00
     1.810      1.167      3.775      2.009  0.000e+00
     1.820      1.167      3.790      2.013  0.000e+00
     1.830      1.167      3.806      2.017  0.000e+00
     1.840      1.167      3.823      2.021  0.000e+00
     1.850      1.167      3.840      2.025  0.000e+00
     1.860      1.167      3.858      2.028  0.000e+00
     1.870      1.167      3.877      2.032  0.000e+00
     1.880      1.167      3.897      2.036  0.000e+00
     1.890      1.167      3.917      2.039  0.000e+00
     1.900      1.167      3.938      2.043  0.000e+00
     1.910      1.167      3.959      2.047  0.000e+00
     1.920      1.167      3.981      2.050  0.000e+00
     1.930      1.167      4.003      2.054  0.000e+00
     1.940      1.167      4.026      2.057  0.000e+00
     1.950      1.167      4.049      2.060  0.000e+00
     1.960      1.167      4.073      2.064  0.000e+00
     1.970      1.167      4.097      2.069  0.000e+00
     1.980      1.167      4.117      2.075  0.000e+00
     1.990      1.167      4.133      2.080  0.000e+00
     2.000      1.167      4.149      2.086  0.000e+00

     0.000      1.250      4.908      1.725  0.000e+00
     0.010      1.250      4.902      1.725  0.000e+00
     0.020      1.250      4.896      1.726  0.000e+00
     0.030      1.250      4.890      1.726  0.000e+00
     0.040      1.250      4.883      1.726  0.000e+00
     0.050      1.250      4.876      1.727  0.000e+00
     0.060      1.250      4.868      1.727  0.000e+00
     0.070      1.250      4.859      1.727  0.000e+00
     0.080      1.250      4.849      1.728  0.000e+00
     0.090      1.250      4.839      1.728  0.000e+00
     0.100      1.250      4.829      1.728  0.000e+00
     0.110      1.250      4.818      1.729  0.000e+00
     0.120      1.250      4.807      1.729  0.000e+00
     0.130      1.250      4.795      1.730  0.000e+00
     0.140      1.250      4.783      1.730  0.000e+00
     0.150      1.250      4.770      1.730  0.000e+00
     0.160      1.250      4.757      1.731  0.000e+00
     0.170      1.250      4.743      1.731  0.000e+00
     0.180      1.250      4.729      1.731  0.000e+00
     0.190      1.250      4.714      1.732  0.000e+00
     0.200      1.250      4.699      1.732  0.000e+00
     0.210      1.250      4.683      1.733  0.000e+00
     0.220      1.250      4.667      1.733  0.000e+00
     0.230      1.250      4.651      1.733  0.000e+00
     0.240      1.250      4.634      1.734  0.000e+00
     0.250      1.250      4.617      1.734  0.000e+00
     0.260      1.250      4.600      1.734  0.000e+00
     0.270      1.250      4.582      1.735  0.000e+00
     0.280      1.250      4.564      1.735  0.000e+00
     0.290      1.250      4.546      1.736  0.000e+00
     0.300      1.250      4.527      1.736  0.000e+00
     0.310      1.250      4.508      1.736  0.000e+00
     0.320      1.250      4.489      1.737  0.000e+00
     0.330      1.250      4.470      1.737  0.000e+00
     0.340      1.250      4.450      1.737  0.000e+00
     0.350      1.250      4.431      1.738  0.000e+00
     0.360      1.250      4.411      1.738  0.000e+00
     0.370      1.250      4.392      1.739  0.000e+00
     0.380      1.250      4.372      1.739  0.000e+00
     0.390      1.250      4.353      1.739  0.000e+00
     0.400      1.250      4.333      1.740  0.000e+00
     0.410      1.250      4.314      1.740  0.000e+00
     0.420      1.250      4.294      1.740  0.000e+00
     0.430      1.250      4.275      1.741  0.000e+00
     0.440      1.250      4.256      1.741  0.000e+00
     0.450      1.250      4.238      1.742  0.000e+00
     0.460      1.250      4.219      1.742  0.000e+00
     0.470      1.250      4.201      1.743  0.000e+00
     0.480      1.250      4.183      1.743  0.000e+00
     0.490      1.250      4.166      1.743  0.000e+00
     0.500      1.250      4.149      1.744  0.000e+00
     0.510      1.250      4.133      1.744  0.000e+00
     0.520      1.250      4.117      1.745  0.000e+00
     0.530      1.250      4.101      1.745  0.000e+00
     0.540      1.250      4.086      1.745  0.000e+00
     0.550      1.250      4.072      1.746  0.000e+00
     0.560      1.250      4.058      1.746  0.000e+00
     0.570      1.250      4.045      1.746  0.000e+00
     0.580      1.250      4.033      1.747  0.000e+00
     0.590      1.250      4.021      1.747  0.000e+00
     0.600      1.250      4.010      1.748  0.000e+00
     0.610      1.250      3.999      1.748  0.000e+00
     0.620      1.250      3.990      1.748  0.000e+00
     0.630      1.250      3.981      1.749  0.000e+00
     0.640      1.250      3.972      1.749  0.000e+00
     0.650      1.250      3.965      1.749  0.000e+00
     0.660      1.250      3.958      1.750  0.000e+00
     0.670      1.250      3.952      1.750  0.000e+00
     0.680      1.250      3.947      1.750  0.000e+00
     0.690      1.250      3.943      1.751  0.000e+00
     0.700      1.250      3.940      1.751  0.000e+00
     0.710      1.250      3.937      1.751  0.000e+00
     0.720      1.250      3.935      1.751  0.000e+00
     0.730      1.250      3.934      1.752  0.000e+00
     0.740      1.250      3.933      1.752  0.000e+00
     0.750      1.250      3.933      1.752  0.000e+00
     0.760      1.250      3.934      1.753  0.000e+00
     0.770      1.250      3.936      1.754  0.000e+00
     0.780      1.250      3.938      1.754  0.000e+00
     0.790      1.250      3.941      1.755  0.000e+00
     0.800      1.250      3.945      1.756  0.000e+00
     0.810      1.250      3.949      1.756  0.000e+00
     0.820      1.250      3.954      1.757  0.000e+00
     0.830      1.250      3.960      1.758  0.000e+00
     0.840      1.250      3.966      1.758  0.000e+00
     0.850      1.250      3.973      1.759  0.000e+00
     0.860      1.250      3.980      1.760  0.000e+00
     0.870      1.250      3.988      1.760  0.000e+00
     0.880      1.250      3.996      1.761  0.000e+00
     0.890      1.250      4.005      1.761  0.000e+00
     0.900      1.250      4.015      1.762  0.000e+00
     0.910      1.250      4.026      1.763  0.000e+00
     0.920      1.250      4.004      1.764  0.000e+00
     0.930      1.250      3.983      1.766  0.000e+00
     0.940      1.250      3.963      1.768  0.000e+00
     0.950      1.250      3.944      1.770  0.000e+00
     0.960      1.250      3.926      1.772  0.000e+00
     0.970      1.250      3.910      1.774  0.000e+00
     0.980      1.250      3.896      1.778  0.000e+00
     0.990      1.250      3.884      1.781  0.000e+00
     1.000      1.250      3.875      1.783  0.000e+00
     1.010      1.250      3.868      1.785  0.000e+00
     1.020      1.250      3.865      1.787  0.000e+00
     1.030      1.250      3.864      1.789  0.000e+00
     1.040      1.250      3.865      1.791  0.000e+00
     1.050      1.250      3.868      1.793  0.000e+00
     1.060      1.250      3.871      1.795  0.000e+00
     1.070      1.250      3.872      1.798  0.000e+00
     1.080      1.250      3.870      1.801  0.000e+00
     1.090      1.250      3.863      1.804  0.000e+00
     1.100      1.250      3.846      1.806  0.000e+00
     1.110      1.250      3.819      1.808  0.000e+00
     1.120      1.250      3.776      1.810  0.000e+00
     1.130      1.250      3.718      1.812  0.000e+00
     1.140      1.250      3.641      1.814  0.000e+00
     1.150      1.250      3.546      1.815  0.000e+00
     1.160      1.250      3.434      1.817  0.000e+00
     1.170      1.250      3.307      1.819  0.000e+00
     1.180      1.250      3.170      1.821  0.000e+00
     1.190      1.250      3.029      1.823  0.000e+00
     1.200      1.250      2.891      1.825  0.000e+00
     1.210      1.250      2.763      1.827  0.000e+00
     1.220      1.250      2.654      1.828  0.000e+00
     1.230      1.250      2.571      1.829  0.000e+00
     1.240      1.250      2.518      1.830  0.000e+00
     1.250      1.250      2.500      1.832  0.000e+00
     1.260      1.250      2.518      1.833  0.000e+00
     1.270      1.250      2.571      1.834  0.000e+00
     1.280      1.250      2.654      1.835  0.000e+00
     1.290      1.250      2.763      1.837  0.000e+00
     1.300      1.250      2.891      1.838  0.000e+00
     1.310      1.250      3.029      1.839  0.000e+00
     1.320      1.250      3.170      1.840  0.000e+00
     1.330      1.250      3.307      1.842  0.000e+00
     1.340      1.250      3.434      1.843  0.000e+00
     1.350      1.250      3.546      1.844  0.000e+00
     1.360      1.250      3.641      1.846  0.000e+00
     1.370      1.250      3.718      1.847  0.000e+00
     1.380      1.250      3.776      1.848  0.000e+00
     1.390      1.250      3.819      1.850  0.000e+00
     1.400      1.250      3.845      1.851  0.000e+00
     1.410      1.250      3.835      1.854  0.000e+00
     1.420      1.250      3.817      1.859  0.000e+00
     1.430      1.250      3.794      1.863  0.000e+00
     1.440      1.250      3.767      1.867  0.000e+00
     1.450      1.250      3.739      1.871  0.000e+00
     1.460      1.250      3.712      1.875  0.000e+00
     1.470      1.250      3.687      1.879  0.000e+00
     1.480      1.250      3.664      1.882  0.000e+00
     1.490      1.250      3.645      1.886  0.000e+00
     1.500      1.250      3.629      1.890  0.000e+00
     1.510      1.250      3.616      1.892  0.000e+00
     1.520      1.250      3.607      1.895  0.000e+00
     1.530      1.250      3.601      1.898  0.000e+00
     1.540      1.250      3.598      1.901  0.000e+00
     1.550      1.250      3.597      1.903  0.000e+00
     1.560      1.250      3.598      1.906  0.000e+00
     1.570      1.250      3.602      1.907  0.000e+00
     1.580      1.250      3.608      1.909  0.000e+00
     1.590      1.250      3.615      1.911  0.000e+00
     1.600      1.250      3.624      1.914  0.000e+00
     1.610      1.250      3.634      1.918  0.000e+00
     1.620      1.250      3.645      1.922  0.000e+00
     1.630      1.250      3.658      1.925  0.000e+00
     1.640      1.250      3.672      1.929  0.000e+00
     1.650      1.250      3.686      1.932  0.000e+00
     1.660      1.250      3.702      1.936  0.000e+00
     1.670      1.250      3.708      1.939  0.000e+00
     1.680      1.250      3.713      1.943  0.000e+00
     1.690      1.250      3.719      1.947  0.000e+00
     1.700      1.250      3.726      1.951  0.000e+00
     1.710      1.250      3.734      1.955  0.000e+00
     1.720      1.250      3.743      1.958  0.000e+00
     1.730      1.250      3.752      1.962  0.000e+00
     1.740      1.250      3.763      1.966  0.000e+00
     1.750      1.250      3.775      1.970  0.000e+00
     1.760      1.250      3.788      1.973  0.000e+00
     1.770      1.250      3.801      1.977  0.000e+00
     1.780      1.250      3.812      1.981  0.000e+00
     1.790      1.250      3.824      1.985  0.000e+00
     1.800      1.250      3.836      1.988  0.000e+00
     1.810      1.250      3.850      1.992  0.000e+00
     1.820      1.250      3.864      1.995  0.000e+00
     1.830      1.250      3.879      1.999  0.000e+00
     1.840      1.250      3.895      2.003  0.000e+00
     1.850      1.250      3.911      2.007  0.000e+00
     1.860      1.250      3.929      2.011  0.000e+00
     1.870      1.250      3.946      2.014  0.000e+00
     1.880      1.250      3.965      2.018  0.000e+00
     1.890      1.250      3.984      2.022  0.000e+00
     1.900      1.250      4.004      2.026  0.000e+00
     1.910      1.250      4.024      2.029  0.000e+00
     1.920      1.250      4.044      2.033  0.000e+00
     1.930      1.250      4.065      2.037  0.000e+00
     1.940      1.250      4.087      2.040  0.000e+00
     1.950      1.250      4.108      2.044  0.000e+00
     1.960      1.250      4.130      2.047  0.000e+00
     1.970      1.250      4.152      2.051  0.000e+00
     1.980      1.250      4.175      2.054  0.000e+00
     1.990      1.250      4.198      2.058  0.000e+00
     2.000      1.250      4.220      2.061  0.000e+00

     0.000      1.333      4.934      1.731  0.000e+00
     0.010      1.333      4.929      1.731  0.000e+00
     0.020      1.333      4.924      1.732  0.000e+00
     0.030      1.333      4.918      1.732  0.000e+00
     0.040      1.333      4.912      1.733  0.000e+00
     0.050      1.333      4.906      1.733  0.000e+00
     0.060      1.333      4.899      1.733  0.000e+00
     0.070      1.333      4.892      1.734  0.000e+00
     0.080      1.333      4.884      1.734  0.000e+00
     0.090      1.333      4.876      1.735  0.000e+00
     0.100      1.333      4.867      1.735  0.000e+00
     0.110      1.333      4.858      1.736  0.000e+00
     0.120      1.333      4.849      1.736  0.000e+00
     0.130      1.333      4.839      1.737  0.000e+00
     0.140      1.333      4.829      1.737  0.000e+00
     0.150      1.333      4.818      1.738  0.000e+00
     0.160      1.333      4.807      1.738  0.000e+00
     0.170      1.333      4.795      1.738  0.000e+00
     0.180      1.333      4.784      1.739  0.000e+00
     0.190      1.333      4.771      1.739  0.000e+00
     0.200      1.333      4.759      1.740  0.000e+00
     0.210      1.333      4.746      1.740  0.000e+00
     0.220      1.333      4.732      1.741  0.000e+00
     0.230      1.333      4.718      1.741  0.000e+00
     0.240      1.333      4.704      1.742  0.000e+00
     0.250      1.333      4.690      1.742  0.000e+00
     0.260      1.333      4.675      1.743  0.000e+00
     0.270      1.333      4.660      1.743  0.000e+00
     0.280      1.333      4.645      1.744  0.000e+00
     0.290      1.333      4.629      1.744  0.000e+00
     0.300      1.333      4.614      1.745  0.000e+00
     0.310      1.333      4.598      1.745  0.000e+00
     0.320      1.333      4.582      1.746  0.000e+00
     0.330      1.333      4.565      1.746  0.000e+00
     0.340      1.333      4.549      1.747  0.000e+00
     0.350      1.333      4.532      1.747  0.000e+00
     0.360      1.333      4.516      1.748  0.000e+00
     0.370      1.333      4.499      1.748  0.000e+00
     0.380      1.333      4.482      1.748  0.000e+00
     0.390      1.333      4.466      1.749  0.000e+00
     0.400      1.333      4.449      1.749  0.000e+00
     0.410      1.333      4.433      1.750  0.000e+00
     0.420      1.333      4.416      1.750  0.000e+00
     0.430      1.333      4.400      1.751  0.000e+00
     0.440      1.333      4.383      1.751  0.000e+00
     0.450      1.333      4.367      1.751  0.000e+00
     0.460      1.333      4.351      1.752  0.000e+00
     0.470      1.333      4.336      1.752  0.000e+00
     0.480      1.333      4.320      1.753  0.000e+00
     0.490      1.333      4.305      1.753  0.000e+00
     0.500      1.333      4.291      1.754  0.000e+00
     0.510      1.333      4.276      1.754  0.000e+00
     0.520      1.333      4.262      1.755  0.000e+00
     0.530      1.333      4.249      1.755  0.000e+00
     0.540      1.333      4.236      1.756  0.000e+00
     0.550      1.333      4.223      1.756  0.000e+00
     0.560      1.333      4.211      1.757  0.000e+00
     0.570      1.333      4.199      1.757  0.000e+00
     0.580      1.333      4.188      1.758  0.000e+00
     0.590      1.333      4.177      1.758  0.000e+00
     0.600      1.333      4.167      1.758  0.000e+00
     0.610      1.333      4.157      1.759  0.000e+00
     0.620      1.333      4.148      1.759  0.000e+00
     0.630      1.333      4.140      1.760  0.000e+00
     0.640      1.333      4.132      1.760  0.000e+00
     0.650      1.333      4.125      1.760  0.000e+00
     0.660      1.333      4.118      1.761  0.000e+00
     0.670      1.333      4.112      1.761  0.000e+00
     0.680      1.333      4.107      1.761  0.000e+00
     0.690      1.333      4.102      1.761  0.000e+00
     0.700      1.333      4.098      1.762  0.000e+00
     0.710      1.333      4.095      1.763  0.000e+00
     0.720      1.333      4.092      1.764  0.000e+00
     0.730      1.333      4.090      1.765  0.000e+00
     0.740      1.333      4.088      1.766  0.000e+00
     0.750      1.333      4.087      1.766  0.000e+00
     0.760      1.333      4.087      1.767  0.000e+00
     0.770      1.333      4.087      1.768  0.000e+00
     0.780      1.333      4.088      1.769  0.000e+00
     0.790      1.333      4.089      1.770  0.000e+00
     0.800      1.333      4.091      1.770  0.000e+00
     0.810      1.333      4.093      1.771  0.000e+00
     0.820      1.333      4.096      1.772  0.000e+00
     0.830      1.333      4.099      1.773  0.000e+00
     0.840      1.333      4.103      1.774  0.000e+00
     0.850      1.333      4.107      1.775  0.000e+00
     0.860      1.333      4.112      1.776  0.000e+00
     0.870      1.333      4.117      1.777  0.000e+00
     0.880      1.333      4.116      1.778  0.000e+00
     0.890      1.333      4.094      1.780  0.000e+00
     0.900      1.333      4.071      1.781  0.000e+00
     0.910      1.333      4.049      1.781  0.000e+00
     0.920      1.333      4.027      1.782  0.000e+00
     0.930      1.333      4.006      1.783  0.000e+00
     0.940      1.333      3.986      1.783  0.000e+00
     0.950      1.333      3.966      1.783  0.000e+00
     0.960      1.333      3.947      1.783  0.000e+00
     0.970      1.333      3.930      1.783  0.000e+00
     0.980      1.333      3.914      1.783  0.000e+00
     0.990      1.333      3.900      1.783  0.000e+00
     1.000      1.333      3.888      1.784  0.000e+00
     1.010      1.333      3.879      1.786  0.000e+00
     1.020      1.333      3.871      1.788  0.000e+00
     1.030      1.333      3.867      1.790  0.000e+00
     1.040      1.333      3.864      1.792  0.000e+00
     1.050      1.333      3.864      1.794  0.000e+00
     1.060      1.333      3.866      1.795  0.000e+00
     1.070      1.333      3.868      1.797  0.000e+00
     1.080      1.333      3.871      1.799  0.000e+00
     1.090      1.333      3.872      1.801  0.000e+00
     1.100      1.333      3.871      1.803  0.000e+00
     1.110      1.333      3.866      1.806  0.000e+00
     1.120      1.333      3.855      1.809  0.000e+00
     1.130      1.333      3.837      1.812  0.000e+00
     1.140      1.333      3.811      1.815  0.000e+00
     1.150      1.333      3.777      1.817  0.000e+00
     1.160      1.333      3.735      1.819  0.000e+00
     1.170      1.333      3.686      1.820  0.000e+00
     1.180      1.333      3.631      1.822  0.000e+00
     1.190      1.333      3.574      1.824  0.000e+00
     1.200      1.333      3.516      1.826  0.000e+00
     1.210      1.333      3.463      1.827  0.000e+00
     1.220      1.333      3.417      1.828  0.000e+00
     1.230      1.333      3.381      1.830  0.000e+00
     1.240      1.333      3.359      1.832  0.000e+00
     1.250      1.333      3.351      1.833  0.000e+00
     1.260      1.333      3.359      1.834  0.000e+00
     1.270      1.333      3.381      1.835  0.000e+00
     1.280      1.333      3.417      1.837  0.000e+00
     1.290      1.333      3.463      1.838  0.000e+00
     1.300      1.333      3.516      1.839  0.000e+00
     1.310      1.333      3.574      1.840  0.000e+00
     1.320      1.333      3.631      1.842  0.000e+00
     1.330      1.333      3.686      1.843  0.000e+00
     1.340      1.333      3.735      1.844  0.000e+00
     1.350      1.333      3.777      1.845  0.000e+00
     1.360      1.333      3.811      1.847  0.000e+00
     1.370      1.333      3.837      1.848  0.000e+00
     1.380      1.333      3.855      1.849  0.000e+00
     1.390      1.333      3.866      1.850  0.000e+00
     1.400      1.333      3.871      1.852  0.000e+00
     1.410      1.333      3.872      1.853  0.000e+00
     1.420      1.333      3.856      1.854  0.000e+00
     1.430      1.333      3.829      1.856  0.000e+00
     1.440      1.333      3.802      1.857  0.000e+00
     1.450      1.333      3.777      1.859  0.000e+00
     1.460      1.333      3.754      1.863  0.000e+00
     1.470      1.333      3.733      1.867  0.000e+00
     1.480      1.333      3.715      1.870  0.000e+00
     1.490      1.333      3.701      1.873  0.000e+00
     1.500      1.333      3.689      1.877  0.000e+00
     1.510      1.333      3.680      1.880  0.000e+00
     1.520      1.333      3.674      1.884  0.000e+00
     1.530      1.333      3.670      1.887  0.000e+00
     1.540      1.333      3.669      1.891  0.000e+00
     1.550      1.333      3.670      1.894  0.000e+00
     1.560      1.333      3.672      1.897  0.000e+00
     1.570      1.333      3.677      1.899  0.000e+00
     1.580      1.333      3.683      1.901  0.000e+00
     1.590      1.333      3.690      1.904  0.000e+00
     1.600      1.333      3.699      1.905  0.000e+00
     1.610      1.333      3.709      1.907  0.000e+00
     1.620      1.333      3.720      1.909  0.000e+00
     1.630      1.333      3.732      1.912  0.000e+00
     1.640      1.333      3.745      1.915  0.000e+00
     1.650      1.333      3.759      1.919  0.000e+00
     1.660      1.333      3.774      1.922  0.000e+00
     1.670      1.333      3.790      1.926  0.000e+00
     1.680      1.333      3.807      1.929  0.000e+00
     1.690      1.333      3.824      1.933  0.000e+00
     1.700      1.333      3.842      1.936  0.000e+00
     1.710      1.333      3.860      1.940  0.000e+00
     1.720      1.333      3.868      1.943  0.000e+00
     1.730      1.333      3.878      1.947  0.000e+00
     1.740      1.333      3.888      1.951  0.000e+00
     1.750      1.333      3.899      1.955  0.000e+00
     1.760      1.333      3.911      1.958  0.000e+00
     1.770      1.333      3.923      1.962  0.000e+00
     1.780      1.333      3.937      1.966  0.000e+00
     1.790      1.333      3.951      1.970  0.000e+00
     1.800      1.333      3.965      1.973  0.000e+00
     1.810      1.333      3.980      1.977  0.000e+00
     1.820      1.333      3.994      1.981  0.000e+00
     1.830      1.333      4.008      1.984  0.000e+00
     1.840      1.333      4.022      1.988  0.000e+00
     1.850      1.333      4.037      1.991  0.000e+00
     1.860      1.333      4.053      1.995  0.000e+00
     1.870      1.333      4.069      1.998  0.000e+00
     1.880      1.333      4.086      2.002  0.000e+00
     1.890      1.333      4.103      2.005  0.000e+00
     1.900      1.333      4.120      2.009  0.000e+00
     1.910      1.333      4.139      2.012  0.000e+00
     1.920      1.333      4.157      2.016  0.000e+00
     1.930      1.333      4.176      2.020  0.000e+00
     1.940      1.333      4.195      2.023  0.000e+00
     1.950      1.333      4.214      2.027  0.000e+00
     1.960      1.333      4.234      2.031  0.000e+00
     1.970      1.333      4.254      2.034  0.000e+00
     1.980      1.333      4.274      2.038  0.000e+00
     1.990      1.333      4.294      2.041  0.000e+00
     2.000      1.333      4.314      2.045  0.000e+00

     0.000      1.417      4.968      1.737  0.000e+00
     0.010      1.417      4.965      1.738  0.000e+00
     0.020      1.417      4.961      1.738  0.000e+00
     0.030      1.417      4.956      1.739  0.000e+00
     0.040      1.417      4.952      1.739  0.000e+00
     0.050      1.417      4.947      1.740  0.000e+00
     0.060      1.417      4.941      1.740  0.000e+00
     0.070      1.417      4.936      1.741  0.000e+00
     0.080      1.417      4.930      1.741  0.000e+00
     0.090      1.417      4.923      1.742  0.000e+00
     0.100      1.417      4.916      1.742  0.000e+00
     0.110      1.417      4.909      1.743  0.000e+00
     0.120      1.417      4.902      1.743  0.000e+00
     0.130      1.417      4.894      1.744  0.000e+00
     0.140      1.417      4.886      1.744  0.000e+00
     0.150      1.417      4.877      1.745  0.000e+00
     0.160      1.417      4.868      1.745  0.000e+00
     0.170      1.417      4.859      1.746  0.000e+00
     0.180      1.417      4.850      1.746  0.000e+00
     0.190      1.417      4.840      1.747  0.000e+00
     0.200      1.417      4.830      1.747  0.000e+00
     0.210      1.417      4.819      1.748  0.000e+00
     0.220      1.417      4.808      1.748  0.000e+00
     0.230      1.417      4.797      1.749  0.000e+00
     0.240      1.417      4.786      1.749  0.000e+00
     0.250      1.417      4.774      1.750  0.000e+00
     0.260      1.417      4.762      1.750  0.000e+00
     0.270      1.417      4.750      1.751  0.000e+00
     0.280      1.417      4.738      1.752  0.000e+00
     0.290      1.417      4.725      1.752  0.000e+00
     0.300      1.417      4.712      1.753  0.000e+00
     0.310      1.417      4.699      1.753  0.000e+00
     0.320      1.417      4.686      1.754  0.000e+00
     0.330      1.417      4.673      1.754  0.000e+00
     0.340      1.417      4.659      1.755  0.000e+00
     0.350      1.417      4.646      1.755  0.000e+00
     0.360      1.417      4.632      1.756  0.000e+00
     0.370      1.417      4.618      1.756  0.000e+00
     0.380      1.417      4.605      1.757  0.000e+00
     0.390      1.417      4.591      1.758  0.000e+00
     0.400      1.417      4.577      1.758  0.000e+00
     0.410      1.417      4.563      1.759  0.000e+00
     0.420      1.417      4.550      1.759  0.000e+00
     0.430      1.417      4.536      1.760  0.000e+00
     0.440      1.417      4.522      1.760  0.000e+00
     0.450      1.417      4.509      1.761  0.000e+00
     0.460      1.417      4.496      1.761  0.000e+00
     0.470      1.417      4.483      1.762  0.000e+00
     0.480      1.417      4.470      1.762  0.000e+00
     0.490      1.417      4.457      1.763  0.000e+00
     0.500      1.417      4.444      1.764  0.000e+00
     0.510      1.417      4.432      1.764  0.000e+00
     0.520      1.417      4.420      1.765  0.000e+00
     0.530      1.417      4.409      1.765  0.000e+00
     0.540      1.417      4.397      1.766  0.000e+00
     0.550      1.417      4.386      1.766  0.000e+00
     0.560      1.417      4.375      1.767  0.000e+00
     0.570      1.417      4.365      1.767  0.000e+00
     0.580      1.417      4.355      1.767  0.000e+00
     0.590      1.417      4.346      1.768  0.000e+00
     0.600      1.417      4.336      1.768  0.000e+00
     0.610      1.417      4.328      1.769  0.000e+00
     0.620      1.417      4.319      1.769  0.000e+00
     0.630      1.417      4.311      1.769  0.000e+00
     0.640      1.417      4.304      1.770  0.000e+00
     0.650      1.417      4.297      1.771  0.000e+00
     0.660      1.417      4.291      1.772  0.000e+00
     0.670      1.417      4.285      1.773  0.000e+00
     0.680      1.417      4.279      1.774  0.000e+00
     0.690      1.417      4.274      1.775  0.000e+00
     0.700      1.417      4.269      1.776  0.000e+00
     0.710      1.417      4.265      1.777  0.000e+00
     0.720      1.417      4.262      1.778  0.000e+00
     0.730      1.417      4.258      1.779  0.000e+00
     0.740      1.417      4.256      1.780  0.000e+00
     0.750      1.417      4.253      1.781  0.000e+00
     0.760      1.417      4.252      1.782  0.000e+00
     0.770      1.417      4.250      1.783  0.000e+00
     0.780      1.417      4.249      1.785  0.000e+00
     0.790      1.417      4.249      1.786  0.000e+00
     0.800      1.417      4.249      1.787  0.000e+00
     0.810      1.417      4.249      1.788  0.000e+00
     0.820      1.417      4.250      1.789  0.000e+00
     0.830      1.417      4.251      1.790  0.000e+00
     0.840      1.417      4.252      1.790  0.000e+00
     0.850      1.417      4.243      1.791  0.000e+00
     0.860      1.417      4.222      1.791  0.000e+00
     0.870      1.417      4.201      1.791  0.000e+00
     0.880      1.417      4.180      1.790  0.000e+00
     0.890      1.417      4.159      1.790  0.000e+00
     0.900      1.417      4.138      1.790  0.000e+00
     0.910      1.417      4.117      1.789  0.000e+00
     0.920      1.417      4.096      1.789  0.000e+00
     0.930      1.417      4.075      1.788  0.000e+00
     0.940      1.417      4.055      1.788  0.000e+00
     0.950      1.417      4.035      1.788  0.000e+00
     0.960      1.417      4.016      1.788  0.000e+00
     0.970      1.417      3.997      1.788  0.000e+00
     0.980      1.417      3.979      1.788  0.000e+00
     0.990      1.417      3.962      1.788  0.000e+00
     1.000      1.417      3.946      1.788  0.000e+00
     1.010      1.417      3.931      1.788  0.000e+00
     1.020      1.417      3.917      1.789  0.000e+00
     1.030      1.417      3.905      1.790  0.000e+00
     1.040      1.417      3.894      1.792  0.000e+00
     1.050      1.417      3.885      1.794  0.000e+00
     1.060      1.417      3.878      1.796  0.000e+00
     1.070      1.417      3.872      1.798  0.000e+00
     1.080      1.417      3.868      1.800  0.000e+00
     1.090      1.417      3.866      1.802  0.000e+00
     1.100      1.417      3.864      1.804  0.000e+00
     1.110      1.417      3.864      1.806  0.000e+00
     1.120      1.417      3.865      1.808  0.000e+00
     1.130      1.417      3.866      1.809  0.000e+00
     1.140      1.417      3.868      1.811  0.000e+00
     1.150      1.417      3.870      1.814  0.000e+00
     1.160      1.417      3.871      1.817  0.000e+00
     1.170      1.417      3.872      1.820  0.000e+00
     1.180      1.417      3.872      1.823  0.000e+00
     1.190      1.417      3.872      1.825  0.000e+00
     1.200      1.417      3.872      1.827  0.000e+00
     1.210      1.417      3.871      1.829  0.000e+00
     1.220      1.417      3.870      1.831  0.000e+00
     1.230      1.417      3.869      1.831  0.000e+00
     1.240      1.417      3.869      1.832  0.000e+00
     1.250      1.417      3.869      1.833  0.000e+00
     1.260      1.417      3.869      1.834  0.000e+00
     1.270      1.417      3.869      1.836  0.000e+00
     1.280      1.417      3.870      1.838  0.000e+00
     1.290      1.417      3.871      1.839  0.000e+00
     1.300      1.417      3.872      1.841  0.000e+00
     1.310      1.417      3.872      1.842  0.000e+00
     1.320      1.417      3.872      1.843  0.000e+00
     1.330      1.417      3.872      1.844  0.000e+00
     1.340      1.417      3.871      1.845  0.000e+00
     1.350      1.417      3.870      1.847  0.000e+00
     1.360      1.417      3.868      1.848  0.000e+00
     1.370      1.417      3.866      1.849  0.000e+00
     1.380      1.417      3.865      1.850  0.000e+00
     1.390      1.417      3.864      1.852  0.000e+00
     1.400      1.417      3.864      1.853  0.000e+00
     1.410      1.417      3.866      1.854  0.000e+00
     1.420      1.417      3.868      1.855  0.000e+00
     1.430      1.417      3.868      1.857  0.000e+00
     1.440      1.417      3.852      1.858  0.000e+00
     1.450      1.417      3.839      1.859  0.000e+00
     1.460      1.417      3.827      1.861  0.000e+00
     1.470      1.417      3.817      1.862  0.000e+00
     1.480      1.417      3.809      1.864  0.000e+00
     1.490      1.417      3.803      1.865  0.000e+00
     1.500      1.417      3.799      1.868  0.000e+00
     1.510      1.417      3.796      1.871  0.000e+00
     1.520      1.417      3.796      1.874  0.000e+00
     1.530      1.417      3.796      1.878  0.000e+00
     1.540      1.417      3.798      1.881  0.000e+00
     1.550      1.417      3.801      1.884  0.000e+00
     1.560      1.417      3.806      1.887  0.000e+00
     1.570      1.417      3.811      1.890  0.000e+00
     1.580      1.417      3.818      1.894  0.000e+00
     1.590      1.417      3.826      1.896  0.000e+00
     1.600      1.417      3.834      1.898  0.000e+00
     1.610      1.417      3.844      1.899  0.000e+00
     1.620      1.417      3.855      1.901  0.000e+00
     1.630      1.417      3.866      1.903  0.000e+00
     1.640      1.417      3.878      1.905  0.000e+00
     1.650      1.417      3.891      1.907  0.000e+00
     1.660      1.417      3.905      1.909  0.000e+00
     1.670      1.417      3.919      1.912  0.000e+00
     1.680      1.417      3.935      1.916  0.000e+00
     1.690      1.417      3.950      1.919  0.000e+00
     1.700      1.417      3.967      1.923  0.000e+00
     1.710      1.417      3.984      1.926  0.000e+00
     1.720      1.417      4.001      1.930  0.000e+00
     1.730      1.417      4.019      1.933  0.000e+00
     1.740      1.417      4.038      1.937  0.000e+00
     1.750      1.417      4.057      1.940  0.000e+00
     1.760      1.417      4.074      1.943  0.000e+00
     1.770      1.417      4.085      1.947  0.000e+00
     1.780      1.417      4.097      1.951  0.000e+00
     1.790      1.417      4.109      1.955  0.000e+00
     1.800      1.417      4.122      1.958  0.000e+00
     1.810      1.417      4.136      1.962  0.000e+00
     1.820      1.417      4.150      1.966  0.000e+00
     1.830      1.417      4.165      1.969  0.000e+00
     1.840      1.417      4.180      1.973  0.000e+00
     1.850      1.417      4.195      1.977  0.000e+00
     1.860      1.417      4.210      1.980  0.000e+00
     1.870      1.417      4.224      1.984  0.000e+00
     1.880      1.417      4.238      1.987  0.000e+00
     1.890      1.417      4.253      1.991  0.000e+00
     1.900      1.417      4.269      1.994  0.000e+00
     1.910      1.417      4.284      1.998  0.000e+00
     1.920      1.417      4.300      2.001  0.000e+00
     1.930      1.417      4.317      2.005  0.000e+00
     1.940      1.417      4.333      2.008  0.000e+00
     1.950      1.417      4.350      2.011  0.000e+00
     1.960      1.417      4.367      2.015  0.000e+00
     1.970      1.417      4.384      2.018  0.000e+00
     1.980      1.417      4.401      2.021  0.000e+00
     1.990      1.417      4.418      2.025  0.000e+00
     2.000      1.417      4.436      2.028  0.000e+00

     0.000      1.500      5.011      1.743  0.000e+00
     0.010      1.500      5.008      1.743  0.000e+00
     0.020      1.500      5.005      1.744  0.000e+00
     0.030      1.500      5.002      1.744  0.000e+00
     0.040      1.500      4.999      1.745  0.000e+00
     0.050      1.500      4.995      1.746  0.000e+00
     0.060      1.500      4.991      1.746  0.000e+00
     0.070      1.500      4.987      1.747  0.000e+00
     0.080      1.500      4.982      1.747  0.000e+00
     0.090      1.500      4.977      1.748  0.000e+00
     0.100      1.500      4.972      1.748  0.000e+00
     0.110      1.500      4.967      1.749  0.000e+00
     0.120      1.500      4.961      1.750  0.000e+00
     0.130      1.500      4.955      1.750  0.000e+00
     0.140      1.500      4.949      1.751  0.000e+00
     0.150      1.500      4.942      1.751  0.000e+00
     0.160      1.500      4.935      1.752  0.000e+00
     0.170      1.500      4.928      1.753  0.000e+00
     0.180      1.500      4.920      1.753  0.000e+00
     0.190      1.500      4.913      1.754  0.000e+00
     0.200      1.500      4.905      1.754  0.000e+00
     0.210      1.500      4.896      1.755  0.000e+00
     0.220      1.500      4.888      1.756  0.000e+00
     0.230      1.500      4.879      1.756  0.000e+00
     0.240      1.500      4.870      1.757  0.000e+00
     0.250      1.500      4.861      1.757  0.000e+00
     0.260      1.500      4.851      1.758  0.000e+00
     0.270      1.500      4.842      1.759  0.000e+00
     0.280      1.500      4.832      1.759  0.000e+00
     0.290      1.500      4.822      1.760  0.000e+00
     0.300      1.500      4.812      1.761  0.000e+00
     0.310      1.500      4.801      1.761  0.000e+00
     0.320      1.500      4.791      1.762  0.000e+00
     0.330      1.500      4.780      1.763  0.000e+00
     0.340      1.500      4.769      1.763  0.000e+00
     0.350      1.500      4.758      1.764  0.000e+00
     0.360      1.500      4.747      1.765  0.000e+00
     0.370      1.500      4.736      1.765  0.000e+00
     0.380      1.500      4.725      1.766  0.000e+00
     0.390      1.500      4.714      1.767  0.000e+00
     0.400      1.500      4.703      1.767  0.000e+00
     0.410      1.500      4.692      1.768  0.000e+00
     0.420      1.500      4.680      1.768  0.000e+00
     0.430      1.500      4.669      1.769  0.000e+00
     0.440      1.500      4.658      1.770  0.000e+00
     0.450      1.500      4.647      1.770  0.000e+00
     0.460      1.500      4.636      1.771  0.000e+00
     0.470      1.500      4.625      1.771  0.000e+00
     0.480      1.500      4.614      1.772  0.000e+00
     0.490      1.500      4.604      1.772  0.000e+00
     0.500      1.500      4.593      1.773  0.000e+00
     0.510      1.500      4.583      1.773  0.000e+00
     0.520      1.500      4.573      1.774  0.000e+00
     0.530      1.500      4.563      1.774  0.000e+00
     0.540      1.500      4.553      1.775  0.000e+00
     0.550      1.500      4.543      1.775  0.000e+00
     0.560      1.500      4.534      1.776  0.000e+00
     0.570      1.500      4.525      1.776  0.000e+00
     0.580      1.500      4.516      1.777  0.000e+00
     0.590      1.500      4.508      1.779  0.000e+00
     0.600      1.500      4.499      1.780  0.000e+00
     0.610      1.500      4.491      1.781  0.000e+00
     0.620      1.500      4.484      1.782  0.000e+00
     0.630      1.500      4.476      1.783  0.000e+00
     0.640      1.500      4.469      1.784  0.000e+00
     0.650      1.500      4.462      1.785  0.000e+00
     0.660      1.500      4.456      1.786  0.000e+00
     0.670      1.500      4.450      1.787  0.000e+00
     0.680      1.500      4.444      1.789  0.000e+00
     0.690      1.500      4.439      1.790  0.000e+00
     0.700      1.500      4.434      1.791  0.000e+00
     0.710      1.500      4.429      1.792  0.000e+00
     0.720      1.500      4.424      1.794  0.000e+00
     0.730      1.500      4.420      1.795  0.000e+00
     0.740      1.500      4.417      1.795  0.000e+00
     0.750      1.500      4.413      1.796  0.000e+00
     0.760      1.500      4.410      1.797  0.000e+00
     0.770      1.500      4.407      1.797  0.000e+00
     0.780      1.500      4.405      1.798  0.000e+00
     0.790      1.500      4.403      1.798  0.000e+00
     0.800      1.500      4.401      1.798  0.000e+00
     0.810      1.500      4.400      1.798  0.000e+00
     0.820      1.500      4.386      1.798  0.000e+00
     0.830      1.500      4.368      1.798  0.000e+00
     0.840      1.500      4.350      1.798  0.000e+00
     0.850      1.500      4.331      1.797  0.000e+00
     0.860      1.500      4.313      1.797  0.000e+00
     0.870      1.500      4.294      1.797  0.000e+00
     0.880      1.500      4.276      1.797  0.000e+00
     0.890      1.500      4.257      1.796  0.000e+00
     0.900      1.500      4.238      1.796  0.000e+00
     0.910      1.500      4.220      1.796  0.000e+00
     0.920      1.500      4.201      1.795  0.000e+00
     0.930      1.500      4.183      1.795  0.000e+00
     0.940      1.500      4.164      1.795  0.000e+00
     0.950      1.500      4.146      1.794  0.000e+00
     0.960      1.500      4.128      1.794  0.000e+00
     0.970      1.500      4.110      1.793  0.000e+00
     0.980      1.500      4.093      1.794  0.000e+00
     0.990      1.500      4.076      1.794  0.000e+00
     1.000      1.500      4.060      1.794  0.000e+00
     1.010      1.500      4.044      1.794  0.000e+00
     1.020      1.500      4.028      1.794  0.000e+00
     1.030      1.500      4.013      1.794  0.000e+00
     1.040      1.500      3.999      1.794  0.000e+00
     1.050      1.500      3.985      1.795  0.000e+00
     1.060      1.500      3.973      1.797  0.000e+00
     1.070      1.500      3.960      1.798  0.000e+00
     1.080      1.500      3.949      1.800  0.000e+00
     1.090      1.500      3.939      1.802  0.000e+00
     1.100      1.500      3.930      1.804  0.000e+00
     1.110      1.500      3.921      1.806  0.000e+00
     1.120      1.500      3.913      1.808  0.000e+00
     1.130      1.500      3.906      1.810  0.000e+00
     1.140      1.500      3.900      1.812  0.000e+00
     1.150      1.500      3.895      1.814  0.000e+00
     1.160      1.500      3.891      1.816  0.000e+00
     1.170      1.500      3.887      1.818  0.000e+00
     1.180      1.500      3.884      1.820  0.000e+00
     1.190      1.500      3.881      1.822  0.000e+00
     1.200      1.500      3.879      1.825  0.000e+00
     1.210      1.500      3.878      1.828  0.000e+00
     1.220      1.500      3.876      1.830  0.000e+00
     1.230      1.500      3.875      1.833  0.000e+00
     1.240      1.500      3.875      1.835  0.000e+00
     1.250      1.500      3.875      1.836  0.000e+00
     1.260      1.500      3.875      1.837  0.000e+00
     1.270      1.500      3.875      1.837  0.000e+00
     1.280      1.500      3.876      1.838  0.000e+00
     1.290      1.500      3.878      1.839  0.000e+00
     1.300      1.500      3.879      1.841  0.000e+00
     1.310      1.500      3.881      1.843  0.000e+00
     1.320      1.500      3.884      1.845  0.000e+00
     1.330      1.500      3.887      1.846  0.000e+00
     1.340      1.500      3.891      1.847  0.000e+00
     1.350      1.500      3.895      1.848  0.000e+00
     1.360      1.500      3.900      1.849  0.000e+00
     1.370      1.500      3.906      1.851  0.000e+00
     1.380      1.500      3.913      1.852  0.000e+00
     1.390      1.500      3.921      1.853  0.000e+00
     1.400      1.500      3.930      1.854  0.000e+00
     1.410      1.500      3.939      1.855  0.000e+00
     1.420      1.500      3.949      1.857  0.000e+00
     1.430      1.500      3.960      1.858  0.000e+00
     1.440      1.500      3.973      1.859  0.000e+00
     1.450      1.500      3.972      1.860  0.000e+00
     1.460      1.500      3.968      1.861  0.000e+00
     1.470      1.500      3.966      1.863  0.000e+00
     1.480      1.500      3.964      1.864  0.000e+00
     1.490      1.500      3.963      1.865  0.000e+00
     1.500      1.500      3.963      1.867  0.000e+00
     1.510      1.500      3.964      1.868  0.000e+00
     1.520      1.500      3.966      1.870  0.000e+00
     1.530      1.500      3.968      1.871  0.000e+00
     1.540      1.500      3.972      1.872  0.000e+00
     1.550      1.500      3.976      1.875  0.000e+00
     1.560      1.500      3.981      1.878  0.000e+00
     1.570      1.500      3.987      1.882  0.000e+00
     1.580      1.500      3.994      1.885  0.000e+00
     1.590      1.500      4.001      1.888  0.000e+00
     1.600      1.500      4.009      1.891  0.000e+00
     1.610      1.500      4.018      1.894  0.000e+00
     1.620      1.500      4.028      1.896  0.000e+00
     1.630      1.500      4.038      1.897  0.000e+00
     1.640      1.500      4.049      1.899  0.000e+00
     1.650      1.500      4.060      1.901  0.000e+00
     1.660      1.500      4.073      1.903  0.000e+00
     1.670      1.500      4.085      1.904  0.000e+00
     1.680      1.500      4.099      1.905  0.000e+00
     1.690      1.500      4.113      1.908  0.000e+00
     1.700      1.500      4.127      1.910  0.000e+00
     1.710      1.500      4.142      1.913  0.000e+00
     1.720      1.500      4.157      1.917  0.000e+00
     1.730      1.500      4.173      1.920  0.000e+00
     1.740      1.500      4.189      1.923  0.000e+00
     1.750      1.500      4.205      1.927  0.000e+00
     1.760      1.500      4.222      1.930  0.000e+00
     1.770      1.500      4.239      1.934  0.000e+00
     1.780      1.500      4.257      1.937  0.000e+00
     1.790      1.500      4.275      1.940  0.000e+00
     1.800      1.500      4.292      1.944  0.000e+00
     1.810      1.500      4.307      1.947  0.000e+00
     1.820      1.500      4.319      1.951  0.000e+00
     1.830      1.500      4.332      1.955  0.000e+00
     1.840      1.500      4.345      1.958  0.000e+00
     1.850      1.500      4.358      1.962  0.000e+00
     1.860      1.500      4.371      1.966  0.000e+00
     1.870      1.500      4.385      1.969  0.000e+00
     1.880      1.500      4.399      1.973  0.000e+00
     1.890      1.500      4.414      1.976  0.000e+00
     1.900      1.500      4.427      1.980  0.000e+00
     1.910      1.500      4.441      1.983  0.000e+00
     1.920      1.500      4.454      1.987  0.000e+00
     1.930      1.500      4.468      1.990  0.000e+00
     1.940      1.500      4.482      1.994  0.000e+00
     1.950      1.500      4.496      1.997  0.000e+00
     1.960      1.500      4.510      2.001  0.000e+00
     1.970      1.500      4.524      2.004  0.000e+00
     1.980      1.500      4.539      2.007  0.000e+00
     1.990      1.500      4.553      2.011  0.000e+00
     2.000      1.500      4.568      2.014  0.000e+00

     0.000      1.583      5.059      1.749  0.000e+00
     0.010      1.583      5.057      1.749  0.000e+00
     0.020      1.583      5.055      1.750  0.000e+00
     0.030      1.583      5.053      1.750  0.000e+00
     0.040      1.583      5.050      1.751  0.000e+00
     0.050      1.583      5.048      1.752  0.000e+00
     0.060      1.583      5.045      1.752  0.000e+00
     0.070      1.583      5.042      1.753  0.000e+00
     0.080      1.583      5.038      1.754  0.000e+00
     0.090      1.583      5.035      1.754  0.000e+00
     0.100      1.583      5.031      1.755  0.000e+00
     0.110      1.583      5.027      1.756  0.000e+00
     0.120      1.583      5.022      1.756  0.000e+00
     0.130      1.583      5.018      1.757  0.000e+00
     0.140      1.583      5.013      1.758  0.000e+00
     0.150      1.583      5.008      1.758  0.000e+00
     0.160      1.583      5.002      1.759  0.000e+00
     0.170      1.583      4.997      1.760  0.000e+00
     0.180      1.583      4.991      1.760  0.000e+00
     0.190      1.583      4.985      1.761  0.000e+00
     0.200      1.583      4.979      1.762  0.000e+00
     0.210      1.583      4.972      1.762  0.000e+00
     0.220      1.583      4.966      1.763  0.000e+00
     0.230      1.583      4.959      1.764  0.000e+00
     0.240      1.583      4.952      1.765  0.000e+00
     0.250      1.583      4.944      1.765  0.000e+00
     0.260      1.583      4.937      1.766  0.000e+00
     0.270      1.583      4.929      1.767  0.000e+00
     0.280      1.583      4.922      1.768  0.000e+00
     0.290      1.583      4.914      1.768  0.000e+00
     0.300      1.583      4.905      1.769  0.000e+00
     0.310      1.583      4.897      1.770  0.000e+00
     0.320      1.583      4.889      1.770  0.000e+00
     0.330      1.583      4.880      1.771  0.000e+00
     0.340      1.583      4.872      1.772  0.000e+00
     0.350      1.583      4.863      1.772  0.000e+00
     0.360      1.583      4.854      1.773  0.000e+00
     0.370      1.583      4.845      1.774  0.000e+00
     0.380      1.583      4.836      1.774  0.000e+00
     0.390      1.583      4.827      1.775  0.000e+00
     0.400      1.583      4.818      1.775  0.000e+00
     0.410      1.583      4.809      1.776  0.000e+00
     0.420      1.583      4.799      1.776  0.000e+00
     0.430      1.583      4.790      1.777  0.000e+00
     0.440      1.583      4.781      1.778  0.000e+00
     0.450      1.583      4.772      1.778  0.000e+00
     0.460      1.583      4.763      1.779  0.000e+00
     0.470      1.583      4.754      1.780  0.000e+00
     0.480      1.583      4.745      1.780  0.000e+00
     0.490      1.583      4.736      1.781  0.000e+00
     0.500      1.583      4.727      1.782  0.000e+00
     0.510      1.583      4.718      1.782  0.000e+00
     0.520      1.583      4.709      1.783  0.000e+00
     0.530      1.583      4.701      1.784  0.000e+00
     0.540      1.583      4.692      1.786  0.000e+00
     0.550      1.583      4.684      1.787  0.000e+00
     0.560      1.583      4.675      1.788  0.000e+00
     0.570      1.583      4.667      1.790  0.000e+00
     0.580      1.583      4.659      1.791  0.000e+00
     0.590      1.583      4.652      1.792  0.000e+00
     0.600      1.583      4.644      1.794  0.000e+00
     0.610      1.583      4.637      1.795  0.000e+00
     0.620      1.583      4.630      1.796  0.000e+00
     0.630      1.583      4.623      1.798  0.000e+00
     0.640      1.583      4.616      1.799  0.000e+00
     0.650      1.583      4.609      1.800  0.000e+00
     0.660      1.583      4.603      1.801  0.000e+00
     0.670      1.583      4.597      1.802  0.000e+00
     0.680      1.583      4.591      1.803  0.000e+00
     0.690      1.583      4.585      1.803  0.000e+00
     0.700      1.583      4.580      1.804  0.000e+00
     0.710      1.583      4.574      1.804  0.000e+00
     0.720      1.583      4.569      1.804  0.000e+00
     0.730      1.583      4.565      1.804  0.000e+00
     0.740      1.583      4.560      1.803  0.000e+00
     0.750      1.583      4.556      1.803  0.000e+00
     0.760      1.583      4.552      1.803  0.000e+00
     0.770      1.583      4.548      1.803  0.000e+00
     0.780      1.583      4.544      1.803  0.000e+00
     0.790      1.583      4.529      1.803  0.000e+00
     0.800      1.583      4.514      1.803  0.000e+00
     0.810      1.583      4.499      1.803  0.000e+00
     0.820      1.583      4.484      1.803  0.000e+00
     0.830      1.583      4.468      1.803  0.000e+00
     0.840      1.583      4.453      1.803  0.000e+00
     0.850      1.583      4.437      1.803  0.000e+00
     0.860      1.583      4.422      1.803  0.000e+00
     0.870      1.583      4.406      1.803  0.000e+00
     0.880      1.583      4.390      1.802  0.000e+00
     0.890      1.583      4.374      1.802  0.000e+00
     0.900      1.583      4.359      1.802  0.000e+00
     0.910      1.583      4.343      1.802  0.000e+00
     0.920      1.583      4.327      1.802  0.000e+00
     0.930      1.583      4.312      1.801  0.000e+00
     0.940      1.583      4.296      1.801  0.000e+00
     0.950      1.583      4.281      1.801  0.000e+00
     0.960      1.583      4.266      1.800  0.000e+00
     0.970      1.583      4.251      1.800  0.000e+00
     0.980      1.583      4.236      1.800  0.000e+00
     0.990      1.583      4.221      1.799  0.000e+00
     1.000      1.583      4.207      1.799  0.000e+00
     1.010      1.583      4.193      1.799  0.000e+00
     1.020      1.583      4.180      1.799  0.000e+00
     1.030      1.583      4.166      1.799  0.000e+00
     1.040      1.583      4.153      1.799  0.000e+00
     1.050      1.583      4.141      1.799  0.000e+00
     1.060      1.583      4.129      1.800  0.000e+00
     1.070      1.583      4.117      1.800  0.000e+00
     1.080      1.583      4.106      1.802  0.000e+00
     1.090      1.583      4.096      1.803  0.000e+00
     1.100      1.583      4.086      1.805  0.000e+00
     1.110      1.583      4.076      1.807  0.000e+00
     1.120      1.583      4.068      1.809  0.000e+00
     1.130      1.583      4.059      1.810  0.000e+00
     1.140      1.583      4.052      1.812  0.000e+00
     1.150      1.583      4.045      1.814  0.000e+00
     1.160      1.583      4.039      1.816  0.000e+00
     1.170      1.583      4.033      1.818  0.000e+00
     1.180      1.583      4.028      1.820  0.000e+00
     1.190      1.583      4.023      1.822  0.000e+00
     1.200      1.583      4.020      1.824  0.000e+00
     1.210      1.583      4.017      1.826  0.000e+00
     1.220      1.583      4.014      1.828  0.000e+00
     1.230      1.583      4.013      1.830  0.000e+00
     1.240      1.583      4.012      1.832  0.000e+00
     1.250      1.583      4.011      1.835  0.000e+00
     1.260      1.583      4.012      1.838  0.000e+00
     1.270      1.583      4.013      1.839  0.000e+00
     1.280      1.583      4.014      1.841  0.000e+00
     1.290      1.583      4.017      1.842  0.000e+00
     1.300      1.583      4.020      1.843  0.000e+00
     1.310      1.583      4.023      1.843  0.000e+00
     1.320      1.583      4.028      1.844  0.000e+00
     1.330      1.583      4.033      1.845  0.000e+00
     1.340      1.583      4.039      1.847  0.000e+00
     1.350      1.583      4.045      1.849  0.000e+00
     1.360      1.583      4.052      1.851  0.000e+00
     1.370      1.583      4.059      1.852  0.000e+00
     1.380      1.583      4.068      1.853  0.000e+00
     1.390      1.583      4.076      1.854  0.000e+00
     1.400      1.583      4.086      1.856  0.000e+00
     1.410      1.583      4.096      1.857  0.000e+00
     1.420      1.583      4.106      1.858  0.000e+00
     1.430      1.583      4.117      1.859  0.000e+00
     1.440      1.583      4.129      1.860  0.000e+00
     1.450      1.583      4.141      1.861  0.000e+00
     1.460      1.583      4.149      1.863  0.000e+00
     1.470      1.583      4.149      1.864  0.000e+00
     1.480      1.583      4.149      1.865  0.000e+00
     1.490      1.583      4.150      1.866  0.000e+00
     1.500      1.583      4.151      1.867  0.000e+00
     1.510      1.583      4.153      1.868  0.000e+00
     1.520      1.583      4.156      1.870  0.000e+00
     1.530      1.583      4.159      1.871  0.000e+00
     1.540      1.583      4.163      1.872  0.000e+00
     1.550      1.583      4.167      1.873  0.000e+00
     1.560      1.583      4.173      1.875  0.000e+00
     1.570      1.583      4.178      1.876  0.000e+00
     1.580      1.583      4.184      1.877  0.000e+00
     1.590      1.583      4.191      1.879  0.000e+00
     1.600      1.583      4.199      1.882  0.000e+00
     1.610      1.583      4.207      1.885  0.000e+00
     1.620      1.583      4.215      1.888  0.000e+00
     1.630      1.583      4.224      1.891  0.000e+00
     1.640      1.583      4.234      1.893  0.000e+00
     1.650      1.583      4.244      1.895  0.000e+00
     1.660      1.583      4.254      1.897  0.000e+00
     1.670      1.583      4.265      1.899  0.000e+00
     1.680      1.583      4.276      1.901  0.000e+00
     1.690      1.583      4.288      1.902  0.000e+00
     1.700      1.583      4.300      1.904  0.000e+00
     1.710      1.583      4.313      1.905  0.000e+00
     1.720      1.583      4.326      1.907  0.000e+00
     1.730      1.583      4.339      1.909  0.000e+00
     1.740      1.583      4.353      1.912  0.000e+00
     1.750      1.583      4.367      1.915  0.000e+00
     1.760      1.583      4.381      1.918  0.000e+00
     1.770      1.583      4.396      1.921  0.000e+00
     1.780      1.583      4.410      1.925  0.000e+00
     1.790      1.583      4.425      1.928  0.000e+00
     1.800      1.583      4.440      1.931  0.000e+00
     1.810      1.583      4.455      1.934  0.000e+00
     1.820      1.583      4.470      1.937  0.000e+00
     1.830      1.583      4.486      1.941  0.000e+00
     1.840      1.583      4.501      1.944  0.000e+00
     1.850      1.583      4.517      1.948  0.000e+00
     1.860      1.583      4.529      1.951  0.000e+00
     1.870      1.583      4.540      1.955  0.000e+00
     1.880      1.583      4.552      1.958  0.000e+00
     1.890      1.583      4.564      1.962  0.000e+00
     1.900      1.583      4.576      1.966  0.000e+00
     1.910      1.583      4.589      1.969  0.000e+00
     1.920      1.583      4.601      1.973  0.000e+00
     1.930      1.583      4.613      1.976  0.000e+00
     1.940      1.583      4.626      1.980  0.000e+00
     1.950      1.583      4.637      1.983  0.000e+00
     1.960      1.583      4.649      1.987  0.000e+00
     1.970      1.583      4.661      1.990  0.000e+00
     1.980      1.583      4.673      1.993  0.000e+00
     1.990      1.583      4.685      1.997  0.000e+00
     2.000      1.583      4.696      2.000  0.000e+00

     0.000      1.667      5.110      1.755  0.000e+00
     0.010      1.667      5.109      1.755  0.000e+00
     0.020      1.667      5.108      1.756  0.000e+00
     0.030      1.667      5.107      1.757  0.000e+00
     0.040      1.667      5.105      1.757  0.000e+00
     0.050      1.667      5.103      1.758  0.000e+00
     0.060      1.667      5.101      1.759  0.000e+00
     0.070      1.667      5.099      1.760  0.000e+00
     0.080      1.667      5.096      1.760  0.000e+00
     0.090      1.667      5.093      1.761  0.000e+00
     0.100      1.667      5.090      1.762  0.000e+00
     0.110      1.667      5.087      1.762  0.000e+00
     0.120      1.667      5.084      1.763  0.000e+00
     0.130      1.667      5.080      1.764  0.000e+00
     0.140      1.667      5.077      1.765  0.000e+00
     0.150      1.667      5.073      1.766  0.000e+00
     0.160      1.667      5.068      1.766  0.000e+00
     0.170      1.667      5.064      1.767  0.000e+00
     0.180      1.667      5.059      1.768  0.000e+00
     0.190      1.667      5.055      1.769  0.000e+00
     0.200      1.667      5.050      1.769  0.000e+00
     0.210      1.667      5.045      1.770  0.000e+00
     0.220      1.667      5.039      1.771  0.000e+00
     0.230      1.667      5.034      1.771  0.000e+00
     0.240      1.667      5.028      1.772  0.000e+00
     0.250      1.667      5.022      1.773  0.000e+00
     0.260      1.667      5.016      1.773  0.000e+00
     0.270      1.667      5.010      1.774  0.000e+00
     0.280      1.667      5.004      1.775  0.000e+00
     0.290      1.667      4.997      1.775  0.000e+00
     0.300      1.667      4.991      1.776  0.000e+00
     0.310      1.667      4.984      1.777  0.000e+00
     0.320      1.667      4.977      1.778  0.000e+00
     0.330      1.667      4.970      1.779  0.000e+00
     0.340      1.667      4.963      1.780  0.000e+00
     0.350      1.667      4.956      1.781  0.000e+00
     0.360      1.667      4.949      1.781  0.000e+00
     0.370      1.667      4.941      1.782  0.000e+00
     0.380      1.667      4.934      1.783  0.000e+00
     0.390      1.667      4.926      1.784  0.000e+00
     0.400      1.667      4.919      1.785  0.000e+00
     0.410      1.667      4.911      1.786  0.000e+00
     0.420      1.667      4.903      1.787  0.000e+00
     0.430      1.667      4.895      1.787  0.000e+00
     0.440      1.667      4.888      1.788  0.000e+00
     0.450      1.667      4.880      1.789  0.000e+00
     0.460      1.667      4.872      1.790  0.000e+00
     0.470      1.667      4.864      1.791  0.000e+00
     0.480      1.667      4.857      1.793  0.000e+00
     0.490      1.667      4.849      1.794  0.000e+00
     0.500      1.667      4.841      1.796  0.000e+00
     0.510      1.667      4.833      1.797  0.000e+00
     0.520      1.667      4.826      1.799  0.000e+00
     0.530      1.667      4.818      1.800  0.000e+00
     0.540      1.667      4.810      1.802  0.000e+00
     0.550      1.667      4.803      1.803  0.000e+00
     0.560      1.667      4.795      1.805  0.000e+00
     0.570      1.667      4.788      1.806  0.000e+00
     0.580      1.667      4.781      1.807  0.000e+00
     0.590      1.667      4.774      1.808  0.000e+00
     0.600      1.667      4.767      1.809  0.000e+00
     0.610      1.667      4.760      1.810  0.000e+00
     0.620      1.667      4.753      1.811  0.000e+00
     0.630      1.667      4.746      1.812  0.000e+00
     0.640      1.667      4.740      1.812  0.000e+00
     0.650      1.667      4.733      1.812  0.000e+00
     0.660      1.667      4.727      1.812  0.000e+00
     0.670      1.667      4.721      1.812  0.000e+00
     0.680      1.667      4.715      1.812  0.000e+00
     0.690      1.667      4.709      1.812  0.000e+00
     0.700      1.667      4.703      1.812  0.000e+00
     0.710      1.667      4.697      1.811  0.000e+00
     0.720      1.667      4.692      1.811  0.000e+00
     0.730      1.667      4.687      1.811  0.000e+00
     0.740      1.667      4.681      1.811  0.000e+00
     0.750      1.667      4.675      1.811  0.000e+00
     0.760      1.667      4.663      1.810  0.000e+00
     0.770      1.667      4.650      1.810  0.000e+00
     0.780      1.667      4.638      1.810  0.000e+00
     0.790      1.667      4.626      1.809  0.000e+00
     0.800      1.667      4.613      1.809  0.000e+00
     0.810      1.667      4.600      1.809  0.000e+00
     0.820      1.667      4.588      1.808  0.000e+00
     0.830      1.667      4.575      1.808  0.000e+00
     0.840      1.667      4.562      1.808  0.000e+00
     0.850      1.667      4.549      1.808  0.000e+00
     0.860      1.667      4.536      1.808  0.000e+00
     0.870      1.667      4.523      1.808  0.000e+00
     0.880      1.667      4.510      1.808  0.000e+00
     0.890      1.667      4.497      1.807  0.000e+00
     0.900      1.667      4.485      1.807  0.000e+00
     0.910      1.667      4.472      1.807  0.000e+00
     0.920      1.667      4.459      1.807  0.000e+00
     0.930      1.667      4.446      1.807  0.000e+00
     0.940      1.667      4.434      1.807  0.000e+00
     0.950      1.667      4.421      1.807  0.000e+00
     0.960      1.667      4.409      1.807  0.000e+00
     0.970      1.667      4.397      1.806  0.000e+00
     0.980      1.667      4.385      1.806  0.000e+00
     0.990      1.667      4.373      1.806  0.000e+00
     1.000      1.667      4.362      1.806  0.000e+00
     1.010      1.667      4.351      1.805  0.000e+00
     1.020      1.667      4.340      1.805  0.000e+00
     1.030      1.667      4.329      1.805  0.000e+00
     1.040      1.667      4.319      1.805  0.000e+00
     1.050      1.667      4.308      1.805  0.000e+00
     1.060      1.667      4.299      1.805  0.000e+00
     1.070      1.667      4.289      1.805  0.000e+00
     1.080      1.667      4.280      1.805  0.000e+00
     1.090      1.667      4.272      1.805  0.000e+00
     1.100      1.667      4.264      1.807  0.000e+00
     1.110      1.667      4.256      1.808  0.000e+00
     1.120      1.667      4.249      1.810  0.000e+00
     1.130      1.667      4.242      1.811  0.000e+00
     1.140      1.667      4.236      1.813  0.000e+00
     1.150      1.667      4.230      1.815  0.000e+00
     1.160      1.667      4.225      1.817  0.000e+00
     1.170      1.667      4.220      1.818  0.000e+00
     1.180      1.667      4.216      1.820  0.000e+00
     1.190      1.667      4.212      1.822  0.000e+00
     1.200      1.667      4.209      1.824  0.000e+00
     1.210      1.667      4.206      1.826  0.000e+00
     1.220      1.667      4.204      1.828  0.000e+00
     1.230      1.667      4.203      1.830  0.000e+00
     1.240      1.667      4.202      1.832  0.000e+00
     1.250      1.667      4.202      1.834  0.000e+00
     1.260      1.667      4.202      1.836  0.000e+00
     1.270      1.667      4.203      1.837  0.000e+00
     1.280      1.667      4.204      1.839  0.000e+00
     1.290      1.667      4.206      1.841  0.000e+00
     1.300      1.667      4.209      1.843  0.000e+00
     1.310      1.667      4.212      1.844  0.000e+00
     1.320      1.667      4.216      1.846  0.000e+00
     1.330      1.667      4.220      1.848  0.000e+00
     1.340      1.667      4.225      1.848  0.000e+00
     1.350      1.667      4.230      1.849  0.000e+00
     1.360      1.667      4.236      1.850  0.000e+00
     1.370      1.667      4.242      1.851  0.000e+00
     1.380      1.667      4.249      1.853  0.000e+00
     1.390      1.667      4.256      1.855  0.000e+00
     1.400      1.667      4.264      1.857  0.000e+00
     1.410      1.667      4.272      1.858  0.000e+00
     1.420      1.667      4.280      1.859  0.000e+00
     1.430      1.667      4.289      1.860  0.000e+00
     1.440      1.667      4.299      1.861  0.000e+00
     1.450      1.667      4.308      1.863  0.000e+00
     1.460      1.667      4.319      1.864  0.000e+00
     1.470      1.667      4.329      1.865  0.000e+00
     1.480      1.667      4.331      1.866  0.000e+00
     1.490      1.667      4.333      1.867  0.000e+00
     1.500      1.667      4.335      1.868  0.000e+00
     1.510      1.667      4.338      1.869  0.000e+00
     1.520      1.667      4.341      1.870  0.000e+00
     1.530      1.667      4.344      1.871  0.000e+00
     1.540      1.667      4.348      1.872  0.000e+00
     1.550      1.667      4.353      1.873  0.000e+00
     1.560      1.667      4.357      1.875  0.000e+00
     1.570      1.667      4.363      1.876  0.000e+00
     1.580      1.667      4.368      1.877  0.000e+00
     1.590      1.667      4.375      1.878  0.000e+00
     1.600      1.667      4.381      1.880  0.000e+00
     1.610      1.667      4.388      1.881  0.000e+00
     1.620      1.667      4.396      1.882  0.000e+00
     1.630      1.667      4.404      1.883  0.000e+00
     1.640      1.667      4.412      1.885  0.000e+00
     1.650      1.667      4.420      1.888  0.000e+00
     1.660      1.667      4.429      1.890  0.000e+00
     1.670      1.667      4.439      1.893  0.000e+00
     1.680      1.667      4.448      1.895  0.000e+00
     1.690      1.667      4.458      1.897  0.000e+00
     1.700      1.667      4.469      1.898  0.000e+00
     1.710      1.667      4.479      1.900  0.000e+00
     1.720      1.667      4.490      1.902  0.000e+00
     1.730      1.667      4.501      1.903  0.000e+00
     1.740      1.667      4.513      1.905  0.000e+00
     1.750      1.667      4.524      1.906  0.000e+00
     1.760      1.667      4.536      1.909  0.000e+00
     1.770      1.667      4.548      1.911  0.000e+00
     1.780      1.667      4.560      1.914  0.000e+00
     1.790      1.667      4.572      1.917  0.000e+00
     1.800      1.667      4.585      1.920  0.000e+00
     1.810      1.667      4.597      1.923  0.000e+00
     1.820      1.667      4.610      1.926  0.000e+00
     1.830      1.667      4.622      1.929  0.000e+00
     1.840      1.667      4.635      1.932  0.000e+00
     1.850      1.667      4.648      1.935  0.000e+00
     1.860      1.667      4.660      1.939  0.000e+00
     1.870      1.667      4.673      1.942  0.000e+00
     1.880      1.667      4.686      1.945  0.000e+00
     1.890      1.667      4.699      1.948  0.000e+00
     1.900      1.667      4.711      1.951  0.000e+00
     1.910      1.667      4.722      1.955  0.000e+00
     1.920      1.667      4.732      1.958  0.000e+00
     1.930      1.667      4.742      1.962  0.000e+00
     1.940      1.667      4.753      1.965  0.000e+00
     1.950      1.667      4.763      1.969  0.000e+00
     1.960      1.667      4.773      1.972  0.000e+00
     1.970      1.667      4.784      1.976  0.000e+00
     1.980      1.667      4.794      1.979  0.000e+00
     1.990      1.667      4.804      1.983  0.000e+00
     2.000      1.667      4.814      1.986  0.000e+00

     0.000      1.750      5.164      1.761  0.000e+00
     0.010      1.750      5.164      1.762  0.000e+00
     0.020      1.750      5.163      1.762  0.000e+00
     0.030      1.750      5.162      1.763  0.000e+00
     0.040      1.750      5.161      1.764  0.000e+00
     0.050      1.750      5.159      1.765  0.000e+00
     0.060      1.750      5.158      1.766  0.000e+00
     0.070      1.750      5.156      1.766  0.000e+00
     0.080      1.750      5.154      1.767  0.000e+00
     0.090      1.750      5.152      1.768  0.000e+00
     0.100      1.750      5.150      1.769  0.000e+00
     0.110      1.750      5.147      1.769  0.000e+00
     0.120      1.750      5.145      1.770  0.000e+00
     0.130      1.750      5.142      1.771  0.000e+00
     0.140      1.750      5.139      1.771  0.000e+00
     0.150      1.750      5.135      1.772  0.000e+00
     0.160      1.750      5.132      1.773  0.000e+00
     0.170      1.750      5.128      1.773  0.000e+00
     0.180      1.750      5.125      1.774  0.000e+00
     0.190      1.750      5.121      1.775  0.000e+00
     0.200      1.750      5.117      1.776  0.000e+00
     0.210      1.750      5.112      1.777  0.000e+00
     0.220      1.750      5.108      1.778  0.000e+00
     0.230      1.750      5.103      1.779  0.000e+00
     0.240      1.750      5.099      1.780  0.000e+00
     0.250      1.750      5.094      1.781  0.000e+00
     0.260      1.750      5.089      1.782  0.000e+00
     0.270      1.750      5.084      1.783  0.000e+00
     0.280      1.750      5.078      1.784  0.000e+00
     0.290      1.750      5.073      1.785  0.000e+00
     0.300      1.750      5.067      1.786  0.000e+00
     0.310      1.750      5.062      1.787  0.000e+00
     0.320      1.750      5.056      1.788  0.000e+00
     0.330      1.750      5.050      1.789  0.000e+00
     0.340      1.750      5.044      1.790  0.000e+00
     0.350      1.750      5.038      1.791  0.000e+00
     0.360      1.750      5.031      1.792  0.000e+00
     0.370      1.750      5.025      1.793  0.000e+00
     0.380      1.750      5.019      1.794  0.000e+00
     0.390      1.750      5.012      1.795  0.000e+00
     0.400      1.750      5.005      1.796  0.000e+00
     0.410      1.750      4.999      1.797  0.000e+00
     0.420      1.750      4.992      1.799  0.000e+00
     0.430      1.750      4.985      1.800  0.000e+00
     0.440      1.750      4.979      1.802  0.000e+00
     0.450      1.750      4.972      1.803  0.000e+00
     0.460      1.750      4.965      1.805  0.000e+00
     0.470      1.750      4.958      1.807  0.000e+00
     0.480      1.750      4.951      1.809  0.000e+00
     0.490      1.750      4.944      1.810  0.000e+00
     0.500      1.750      4.937      1.812  0.000e+00
     0.510      1.750      4.930      1.813  0.000e+00
     0.520      1.750      4.923      1.814  0.000e+00
     0.530      1.750      4.916      1.815  0.000e+00
     0.540      1.750      4.909      1.816  0.000e+00
     0.550      1.750      4.902      1.817  0.000e+00
     0.560      1.750      4.895      1.818  0.000e+00
     0.570      1.750      4.888      1.818  0.000e+00
     0.580      1.750      4.882      1.818  0.000e+00
     0.590      1.750      4.875      1.818  0.000e+00
     0.600      1.750      4.868      1.819  0.000e+00
     0.610      1.750      4.861      1.819  0.000e+00
     0.620      1.750      4.855      1.819  0.000e+00
     0.630      1.750      4.848      1.819  0.000e+00
     0.640      1.750      4.842      1.819  0.000e+00
     0.650      1.750      4.836      1.819  0.000e+00
     0.660      1.750      4.829      1.819  0.000e+00
     0.670      1.750      4.823      1.819  0.000e+00
     0.680      1.750      4.817      1.819  0.000e+00
     0.690      1.750      4.811      1.819  0.000e+00
     0.700      1.750      4.805      1.819  0.000e+00
     0.710      1.750      4.799      1.819  0.000e+00
     0.720      1.750      4.791      1.818  0.000e+00
     0.730      1.750      4.781      1.818  0.000e+00
     0.740      1.750      4.771      1.818  0.000e+00
     0.750      1.750      4.761      1.818  0.000e+00
     0.760      1.750      4.751      1.818  0.000e+00
     0.770      1.750      4.741      1.818  0.000e+00
     0.780      1.750      4.731      1.817  0.000e+00
     0.790      1.750      4.720      1.817  0.000e+00
     0.800      1.750      4.710      1.817  0.000e+00
     0.810      1.750      4.699      1.817  0.000e+00
     0.820      1.750      4.689      1.816  0.000e+00
     0.830      1.750      4.678      1.816  0.000e+00
     0.840      1.750      4.668      1.816  0.000e+00
     0.850      1.750      4.657      1.815  0.000e+00
     0.860      1.750      4.647      1.815  0.000e+00
     0.870      1.750      4.636      1.815  0.000e+00
     0.880      1.750      4.626      1.814  0.000e+00
     0.890      1.750      4.615      1.814  0.000e+00
     0.900      1.750      4.605      1.813  0.000e+00
     0.910      1.750      4.595      1.813  0.000e+00
     0.920      1.750      4.585      1.812  0.000e+00
     0.930      1.750      4.574      1.812  0.000e+00
     0.940      1.750      4.564      1.812  0.000e+00
     0.950      1.750      4.555      1.812  0.000e+00
     0.960      1.750      4.545      1.812  0.000e+00
     0.970      1.750      4.535      1.812  0.000e+00
     0.980      1.750      4.526      1.812  0.000e+00
     0.990      1.750      4.517      1.811  0.000e+00
     1.000      1.750      4.507      1.811  0.000e+00
     1.010      1.750      4.499      1.811  0.000e+00
     1.020      1.750      4.490      1.811  0.000e+00
     1.030      1.750      4.482      1.811  0.000e+00
     1.040      1.750      4.473      1.810  0.000e+00
     1.050      1.750      4.466      1.811  0.000e+00
     1.060      1.750      4.458      1.811  0.000e+00
     1.070      1.750      4.451      1.811  0.000e+00
     1.080      1.750      4.444      1.811  0.000e+00
     1.090      1.750      4.437      1.811  0.000e+00
     1.100      1.750      4.431      1.811  0.000e+00
     1.110      1.750      4.425      1.811  0.000e+00
     1.120      1.750      4.419      1.811  0.000e+00
     1.130      1.750      4.414      1.813  0.000e+00
     1.140      1.750      4.409      1.814  0.000e+00
     1.150      1.750      4.404      1.816  0.000e+00
     1.160      1.750      4.400      1.817  0.000e+00
     1.170      1.750      4.397      1.819  0.000e+00
     1.180      1.750      4.393      1.821  0.000e+00
     1.190      1.750      4.390      1.823  0.000e+00
     1.200      1.750      4.388      1.824  0.000e+00
     1.210      1.750      4.386      1.826  0.000e+00
     1.220      1.750      4.385      1.828  0.000e+00
     1.230      1.750      4.383      1.830  0.000e+00
     1.240      1.750      4.383      1.832  0.000e+00
     1.250      1.750      4.383      1.834  0.000e+00
     1.260      1.750      4.383      1.836  0.000e+00
     1.270      1.750      4.383      1.838  0.000e+00
     1.280      1.750      4.385      1.839  0.000e+00
     1.290      1.750      4.386      1.841  0.000e+00
     1.300      1.750      4.388      1.842  0.000e+00
     1.310      1.750      4.390      1.843  0.000e+00
     1.320      1.750      4.393      1.844  0.000e+00
     1.330      1.750      4.397      1.846  0.000e+00
     1.340      1.750      4.400      1.848  0.000e+00
     1.350      1.750      4.404      1.849  0.000e+00
     1.360      1.750      4.409      1.851  0.000e+00
     1.370      1.750      4.414      1.853  0.000e+00
     1.380      1.750      4.419      1.854  0.000e+00
     1.390      1.750      4.425      1.854  0.000e+00
     1.400      1.750      4.431      1.856  0.000e+00
     1.410      1.750      4.437      1.857  0.000e+00
     1.420      1.750      4.444      1.859  0.000e+00
     1.430      1.750      4.451      1.861  0.000e+00
     1.440      1.750      4.458      1.863  0.000e+00
     1.450      1.750      4.466      1.864  0.000e+00
     1.460      1.750      4.473      1.865  0.000e+00
     1.470      1.750      4.482      1.866  0.000e+00
     1.480      1.750      4.490      1.867  0.000e+00
     1.490      1.750      4.496      1.868  0.000e+00
     1.500      1.750      4.498      1.869  0.000e+00
     1.510      1.750      4.501      1.870  0.000e+00
     1.520      1.750      4.505      1.871  0.000e+00
     1.530      1.750      4.508      1.872  0.000e+00
     1.540      1.750      4.512      1.873  0.000e+00
     1.550      1.750      4.517      1.874  0.000e+00
     1.560      1.750      4.521      1.875  0.000e+00
     1.570      1.750      4.526      1.876  0.000e+00
     1.580      1.750      4.532      1.877  0.000e+00
     1.590      1.750      4.538      1.878  0.000e+00
     1.600      1.750      4.544      1.879  0.000e+00
     1.610      1.750      4.550      1.881  0.000e+00
     1.620      1.750      4.556      1.882  0.000e+00
     1.630      1.750      4.563      1.883  0.000e+00
     1.640      1.750      4.570      1.884  0.000e+00
     1.650      1.750      4.578      1.885  0.000e+00
     1.660      1.750      4.586      1.885  0.000e+00
     1.670      1.750      4.594      1.886  0.000e+00
     1.680      1.750      4.602      1.887  0.000e+00
     1.690      1.750      4.610      1.889  0.000e+00
     1.700      1.750      4.619      1.892  0.000e+00
     1.710      1.750      4.628      1.894  0.000e+00
     1.720      1.750      4.637      1.896  0.000e+00
     1.730      1.750      4.646      1.898  0.000e+00
     1.740      1.750      4.656      1.900  0.000e+00
     1.750      1.750      4.666      1.901  0.000e+00
     1.760      1.750      4.675      1.903  0.000e+00
     1.770      1.750      4.685      1.904  0.000e+00
     1.780      1.750      4.695      1.906  0.000e+00
     1.790      1.750      4.705      1.908  0.000e+00
     1.800      1.750      4.716      1.910  0.000e+00
     1.810      1.750      4.726      1.913  0.000e+00
     1.820      1.750      4.736      1.915  0.000e+00
     1.830      1.750      4.747      1.919  0.000e+00
     1.840      1.750      4.757      1.922  0.000e+00
     1.850      1.750      4.768      1.925  0.000e+00
     1.860      1.750      4.778      1.928  0.000e+00
     1.870      1.750      4.789      1.931  0.000e+00
     1.880      1.750      4.800      1.934  0.000e+00
     1.890      1.750      4.810      1.937  0.000e+00
     1.900      1.750      4.821      1.940  0.000e+00
     1.910      1.750      4.831      1.943  0.000e+00
     1.920      1.750      4.841      1.946  0.000e+00
     1.930      1.750      4.852      1.949  0.000e+00
     1.940      1.750      4.862      1.953  0.000e+00
     1.950      1.750      4.872      1.956  0.000e+00
     1.960      1.750      4.881      1.959  0.000e+00
     1.970      1.750      4.889      1.962  0.000e+00
     1.980      1.750      4.898      1.965  0.000e+00
     1.990      1.750      4.907      1.969  0.000e+00
     2.000      1.750      4.915      1.972  0.000e+00

     0.000      1.833      5.219      1.767  0.000e+00
     0.010      1.833      5.219      1.768  0.000e+00
     0.020      1.833      5.219      1.769  0.000e+00
     0.030      1.833      5.218      1.769  0.000e+00
     0.040      1.833      5.217      1.770  0.000e+00
     0.050      1.833      5.216      1.771  0.000e+00
     0.060      1.833      5.215      1.772  0.000e+00
     0.070      1.833      5.213      1.772  0.000e+00
     0.080      1.833      5.212      1.773  0.000e+00
     0.090      1.833      5.210      1.774  0.000e+00
     0.100      1.833      5.208      1.775  0.000e+00
     0.110      1.833      5.206      1.776  0.000e+00
     0.120      1.833      5.204      1.777  0.000e+00
     0.130      1.833      5.201      1.778  0.000e+00
     0.140      1.833      5.199      1.779  0.000e+00
     0.150      1.833      5.196      1.780  0.000e+00
     0.160      1.833      5.193      1.781  0.000e+00
     0.170      1.833      5.190      1.782  0.000e+00
     0.180      1.833      5.187      1.783  0.000e+00
     0.190      1.833      5.183      1.784  0.000e+00
     0.200      1.833      5.180      1.785  0.000e+00
     0.210      1.833      5.176      1.786  0.000e+00
     0.220      1.833      5.172      1.787  0.000e+00
     0.230      1.833      5.168      1.788  0.000e+00
     0.240      1.833      5.164      1.789  0.000e+00
     0.250      1.833      5.160      1.791  0.000e+00
     0.260      1.833      5.155      1.792  0.000e+00
     0.270      1.833      5.151      1.793  0.000e+00
     0.280      1.833      5.146      1.794  0.000e+00
     0.290      1.833      5.141      1.795  0.000e+00
     0.300      1.833      5.136      1.796  0.000e+00
     0.310      1.833      5.131      1.797  0.000e+00
     0.320      1.833      5.126      1.798  0.000e+00
     0.330      1.833      5.121      1.799  0.000e+00
     0.340      1.833      5.115      1.800  0.000e+00
     0.350      1.833      5.110      1.801  0.000e+00
     0.360      1.833      5.104      1.803  0.000e+00
     0.370      1.833      5.098      1.804  0.000e+00
     0.380      1.833      5.093      1.805  0.000e+00
     0.390      1.833      5.087      1.807  0.000e+00
     0.400      1.833      5.081      1.808  0.000e+00
     0.410      1.833      5.075      1.810  0.000e+00
     0.420      1.833      5.069      1.811  0.000e+00
     0.430      1.833      5.062      1.812  0.000e+00
     0.440      1.833      5.056      1.813  0.000e+00
     0.450      1.833      5.050      1.814  0.000e+00
     0.460      1.833      5.044      1.815  0.000e+00
     0.470      1.833      5.037      1.816  0.000e+00
     0.480      1.833      5.031      1.818  0.000e+00
     0.490      1.833      5.024      1.818  0.000e+00
     0.500      1.833      5.018      1.819  0.000e+00
     0.510      1.833      5.011      1.819  0.000e+00
     0.520      1.833      5.005      1.820  0.000e+00
     0.530      1.833      4.998      1.820  0.000e+00
     0.540      1.833      4.992      1.820  0.000e+00
     0.550      1.833      4.985      1.821  0.000e+00
     0.560      1.833      4.978      1.821  0.000e+00
     0.570      1.833      4.972      1.822  0.000e+00
     0.580      1.833      4.965      1.822  0.000e+00
     0.590      1.833      4.959      1.823  0.000e+00
     0.600      1.833      4.952      1.823  0.000e+00
     0.610      1.833      4.946      1.823  0.000e+00
     0.620      1.833      4.939      1.824  0.000e+00
     0.630      1.833      4.933      1.824  0.000e+00
     0.640      1.833      4.927      1.824  0.000e+00
     0.650      1.833      4.920      1.825  0.000e+00
     0.660      1.833      4.914      1.825  0.000e+00
     0.670      1.833      4.908      1.825  0.000e+00
     0.680      1.833      4.902      1.826  0.000e+00
     0.690      1.833      4.894      1.826  0.000e+00
     0.700      1.833      4.885      1.826  0.000e+00
     0.710      1.833      4.877      1.825  0.000e+00
     0.720      1.833      4.868      1.825  0.000e+00
     0.730      1.833      4.860      1.825  0.000e+00
     0.740      1.833      4.851      1.825  0.000e+00
     0.750      1.833      4.843      1.825  0.000e+00
     0.760      1.833      4.834      1.825  0.000e+00
     0.770      1.833      4.825      1.825  0.000e+00
     0.780      1.833      4.817      1.825  0.000e+00
     0.790      1.833      4.808      1.825  0.000e+00
     0.800      1.833      4.799      1.824  0.000e+00
     0.810      1.833      4.791      1.824  0.000e+00
     0.820      1.833      4.782      1.824  0.000e+00
     0.830      1.833      4.773      1.824  0.000e+00
     0.840      1.833      4.764      1.823  0.000e+00
     0.850      1.833      4.756      1.823  0.000e+00
     0.860      1.833      4.747      1.823  0.000e+00
     0.870      1.833      4.739      1.822  0.000e+00
     0.880      1.833      4.730      1.822  0.000e+00
     0.890      1.833      4.722      1.822  0.000e+00
     0.900      1.833      4.713      1.821  0.000e+00
     0.910      1.833      4.705      1.821  0.000e+00
     0.920      1.833      4.697      1.820  0.000e+00
     0.930      1.833      4.689      1.820  0.000e+00
     0.940      1.833      4.681      1.819  0.000e+00
     0.950      1.833      4.673      1.819  0.000e+00
     0.960      1.833      4.665      1.818  0.000e+00
     0.970      1.833      4.657      1.818  0.000e+00
     0.980      1.833      4.650      1.817  0.000e+00
     0.990      1.833      4.642      1.817  0.000e+00
     1.000      1.833      4.635      1.816  0.000e+00
     1.010      1.833      4.628      1.816  0.000e+00
     1.020      1.833      4.622      1.816  0.000e+00
     1.030      1.833      4.615      1.816  0.000e+00
     1.040      1.833      4.609      1.816  0.000e+00
     1.050      1.833      4.602      1.816  0.000e+00
     1.060      1.833      4.597      1.815  0.000e+00
     1.070      1.833      4.591      1.815  0.000e+00
     1.080      1.833      4.585      1.816  0.000e+00
     1.090      1.833      4.580      1.816  0.000e+00
     1.100      1.833      4.575      1.816  0.000e+00
     1.110      1.833      4.571      1.816  0.000e+00
     1.120      1.833      4.566      1.817  0.000e+00
     1.130      1.833      4.562      1.817  0.000e+00
     1.140      1.833      4.558      1.817  0.000e+00
     1.150      1.833      4.555      1.817  0.000e+00
     1.160      1.833      4.552      1.819  0.000e+00
     1.170      1.833      4.549      1.820  0.000e+00
     1.180      1.833      4.547      1.822  0.000e+00
     1.190      1.833      4.544      1.823  0.000e+00
     1.200      1.833      4.542      1.825  0.000e+00
     1.210      1.833      4.541      1.827  0.000e+00
     1.220      1.833      4.540      1.828  0.000e+00
     1.230      1.833      4.539      1.830  0.000e+00
     1.240      1.833      4.538      1.832  0.000e+00
     1.250      1.833      4.538      1.834  0.000e+00
     1.260      1.833      4.538      1.836  0.000e+00
     1.270      1.833      4.539      1.838  0.000e+00
     1.280      1.833      4.540      1.840  0.000e+00
     1.290      1.833      4.541      1.841  0.000e+00
     1.300      1.833      4.542      1.842  0.000e+00
     1.310      1.833      4.544      1.844  0.000e+00
     1.320      1.833      4.547      1.845  0.000e+00
     1.330      1.833      4.549      1.846  0.000e+00
     1.340      1.833      4.552      1.847  0.000e+00
     1.350      1.833      4.555      1.848  0.000e+00
     1.360      1.833      4.558      1.849  0.000e+00
     1.370      1.833      4.562      1.851  0.000e+00
     1.380      1.833      4.566      1.853  0.000e+00
     1.390      1.833      4.571      1.854  0.000e+00
     1.400      1.833      4.575      1.856  0.000e+00
     1.410      1.833      4.580      1.858  0.000e+00
     1.420      1.833      4.585      1.859  0.000e+00
     1.430      1.833      4.591      1.859  0.000e+00
     1.440      1.833      4.597      1.861  0.000e+00
     1.450      1.833      4.602      1.863  0.000e+00
     1.460      1.833      4.609      1.865  0.000e+00
     1.470      1.833      4.615      1.867  0.000e+00
     1.480      1.833      4.622      1.868  0.000e+00
     1.490      1.833      4.628      1.869  0.000e+00
     1.500      1.833      4.635      1.870  0.000e+00
     1.510      1.833      4.639      1.871  0.000e+00
     1.520      1.833      4.642      1.872  0.000e+00
     1.530      1.833      4.646      1.873  0.000e+00
     1.540      1.833      4.650      1.874  0.000e+00
     1.550      1.833      4.654      1.875  0.000e+00
     1.560      1.833      4.659      1.876  0.000e+00
     1.570      1.833      4.664      1.876  0.000e+00
     1.580      1.833      4.669      1.877  0.000e+00
     1.590      1.833      4.674      1.878  0.000e+00
     1.600      1.833      4.680      1.879  0.000e+00
     1.610      1.833      4.685      1.880  0.000e+00
     1.620      1.833      4.691      1.881  0.000e+00
     1.630      1.833      4.697      1.882  0.000e+00
     1.640      1.833      4.704      1.883  0.000e+00
     1.650      1.833      4.710      1.884  0.000e+00
     1.660      1.833      4.717      1.884  0.000e+00
     1.670      1.833      4.724      1.885  0.000e+00
     1.680      1.833      4.731      1.886  0.000e+00
     1.690      1.833      4.739      1.887  0.000e+00
     1.700      1.833      4.746      1.888  0.000e+00
     1.710      1.833      4.754      1.889  0.000e+00
     1.720      1.833      4.762      1.890  0.000e+00
     1.730      1.833      4.770      1.891  0.000e+00
     1.740      1.833      4.778      1.893  0.000e+00
     1.750      1.833      4.786      1.896  0.000e+00
     1.760      1.833      4.794      1.897  0.000e+00
     1.770      1.833      4.803      1.899  0.000e+00
     1.780      1.833      4.811      1.901  0.000e+00
     1.790      1.833      4.820      1.902  0.000e+00
     1.800      1.833      4.829      1.904  0.000e+00
     1.810      1.833      4.837      1.905  0.000e+00
     1.820      1.833      4.846      1.907  0.000e+00
     1.830      1.833      4.855      1.909  0.000e+00
     1.840      1.833      4.864      1.912  0.000e+00
     1.850      1.833      4.873      1.914  0.000e+00
     1.860      1.833      4.882      1.917  0.000e+00
     1.870      1.833      4.891      1.920  0.000e+00
     1.880      1.833      4.899      1.923  0.000e+00
     1.890      1.833      4.908      1.926  0.000e+00
     1.900      1.833      4.917      1.929  0.000e+00
     1.910      1.833      4.926      1.932  0.000e+00
     1.920      1.833      4.935      1.935  0.000e+00
     1.930      1.833      4.944      1.938  0.000e+00
     1.940      1.833      4.952      1.941  0.000e+00
     1.950      1.833      4.961      1.944  0.000e+00
     1.960      1.833      4.969      1.947  0.000e+00
     1.970      1.833      4.978      1.951  0.000e+00
     1.980      1.833      4.986      1.954  0.000e+00
     1.990      1.833      4.995      1.957  0.000e+00
     2.000      1.833      5.003      1.960  0.000e+00

     0.000      1.917      5.274      1.773  0.000e+00
     0.010      1.917      5.274      1.774  0.000e+00
     0.020      1.917      5.273      1.775  0.000e+00
     0.030      1.917      5.273      1.776  0.000e+00
     0.040      1.917      5.272      1.777  0.000e+00
     0.050      1.917      5.271      1.778  0.000e+00
     0.060      1.917      5.270      1.779  0.000e+00
     0.070      1.917      5.269      1.780  0.000e+00
     0.080      1.917      5.268      1.781  0.000e+00
     0.090      1.917      5.266      1.782  0.000e+00
     0.100      1.917      5.264      1.783  0.000e+00
     0.110      1.917      5.262      1.785  0.000e+00
     0.120      1.917      5.260      1.786  0.000e+00
     0.130      1.917      5.258      1.787  0.000e+00
     0.140      1.917      5.256      1.788  0.000e+00
     0.150      1.917      5.253      1.789  0.000e+00
     0.160      1.917      5.251      1.790  0.000e+00
     0.170      1.917      5.248      1.791  0.000e+00
     0.180      1.917      5.245      1.792  0.000e+00
     0.190      1.917      5.242      1.793  0.000e+00
     0.200      1.917      5.239      1.794  0.000e+00
     0.210      1.917      5.235      1.794  0.000e+00
     0.220      1.917      5.232      1.795  0.000e+00
     0.230      1.917      5.228      1.796  0.000e+00
     0.240      1.917      5.224      1.797  0.000e+00
     0.250      1.917      5.220      1.798  0.000e+00
     0.260      1.917      5.216      1.799  0.000e+00
     0.270      1.917      5.212      1.800  0.000e+00
     0.280      1.917      5.208      1.801  0.000e+00
     0.290      1.917      5.203      1.803  0.000e+00
     0.300      1.917      5.199      1.804  0.000e+00
     0.310      1.917      5.194      1.805  0.000e+00
     0.320      1.917      5.189      1.807  0.000e+00
     0.330      1.917      5.184      1.808  0.000e+00
     0.340      1.917      5.179      1.810  0.000e+00
     0.350      1.917      5.174      1.811  0.000e+00
     0.360      1.917      5.169      1.812  0.000e+00
     0.370      1.917      5.163      1.813  0.000e+00
     0.380      1.917      5.158      1.814  0.000e+00
     0.390      1.917      5.152      1.815  0.000e+00
     0.400      1.917      5.147      1.816  0.000e+00
     0.410      1.917      5.141      1.817  0.000e+00
     0.420      1.917      5.135      1.818  0.000e+00
     0.430      1.917      5.129      1.818  0.000e+00
     0.440      1.917      5.123      1.819  0.000e+00
     0.450      1.917      5.118      1.819  0.000e+00
     0.460      1.917      5.112      1.820  0.000e+00
     0.470      1.917      5.105      1.820  0.000e+00
     0.480      1.917      5.099      1.821  0.000e+00
     0.490      1.917      5.093      1.821  0.000e+00
     0.500      1.917      5.087      1.822  0.000e+00
     0.510      1.917      5.081      1.822  0.000e+00
     0.520      1.917      5.074      1.823  0.000e+00
     0.530      1.917      5.068      1.823  0.000e+00
     0.540      1.917      5.062      1.824  0.000e+00
     0.550      1.917      5.055      1.824  0.000e+00
     0.560      1.917      5.049      1.825  0.000e+00
     0.570      1.917      5.043      1.825  0.000e+00
     0.580      1.917      5.036      1.825  0.000e+00
     0.590      1.917      5.030      1.826  0.000e+00
     0.600      1.917      5.023      1.826  0.000e+00
     0.610      1.917      5.017      1.827  0.000e+00
     0.620      1.917      5.011      1.827  0.000e+00
     0.630      1.917      5.004      1.828  0.000e+00
     0.640      1.917      4.998      1.828  0.000e+00
     0.650      1.917      4.992      1.828  0.000e+00
     0.660      1.917      4.984      1.829  0.000e+00
     0.670      1.917      4.977      1.829  0.000e+00
     0.680      1.917      4.969      1.829  0.000e+00
     0.690      1.917      4.962      1.830  0.000e+00
     0.700      1.917      4.954      1.830  0.000e+00
     0.710      1.917      4.947      1.830  0.000e+00
     0.720      1.917      4.939      1.831  0.000e+00
     0.730      1.917      4.932      1.831  0.000e+00
     0.740      1.917      4.924      1.831  0.000e+00
     0.750      1.917      4.917      1.832  0.000e+00
     0.760      1.917      4.909      1.832  0.000e+00
     0.770      1.917      4.902      1.832  0.000e+00
     0.780      1.917      4.894      1.832  0.000e+00
     0.790      1.917      4.886      1.832  0.000e+00
     0.800      1.917      4.879      1.832  0.000e+00
     0.810      1.917      4.871      1.832  0.000e+00
     0.820      1.917      4.864      1.831  0.000e+00
     0.830      1.917      4.857      1.831  0.000e+00
     0.840      1.917      4.849      1.831  0.000e+00
     0.850      1.917      4.842      1.831  0.000e+00
     0.860      1.917      4.835      1.831  0.000e+00
     0.870      1.917      4.827      1.830  0.000e+00
     0.880      1.917      4.820      1.830  0.000e+00
     0.890      1.917      4.813      1.830  0.000e+00
     0.900      1.917      4.806      1.829  0.000e+00
     0.910      1.917      4.799      1.829  0.000e+00
     0.920      1.917      4.793      1.829  0.000e+00
     0.930      1.917      4.786      1.828  0.000e+00
     0.940      1.917      4.779      1.828  0.000e+00
     0.950      1.917      4.773      1.827  0.000e+00
     0.960      1.917      4.767      1.827  0.000e+00
     0.970      1.917      4.760      1.826  0.000e+00
     0.980      1.917      4.754      1.826  0.000e+00
     0.990      1.917      4.748      1.825  0.000e+00
     1.000      1.917      4.742      1.825  0.000e+00
     1.010      1.917      4.737      1.824  0.000e+00
     1.020      1.917      4.731      1.823  0.000e+00
     1.030      1.917      4.726      1.823  0.000e+00
     1.040      1.917      4.721      1.822  0.000e+00
     1.050      1.917      4.716      1.821  0.000e+00
     1.060      1.917      4.711      1.821  0.000e+00
     1.070      1.917      4.707      1.820  0.000e+00
     1.080      1.917      4.702      1.820  0.000e+00
     1.090      1.917      4.698      1.820  0.000e+00
     1.100      1.917      4.694      1.820  0.000e+00
     1.110      1.917      4.691      1.820  0.000e+00
     1.120      1.917      4.687      1.821  0.000e+00
     1.130      1.917      4.684      1.821  0.000e+00
     1.140      1.917      4.681      1.821  0.000e+00
     1.150      1.917      4.678      1.821  0.000e+00
     1.160      1.917      4.676      1.821  0.000e+00
     1.170      1.917      4.674      1.822  0.000e+00
     1.180      1.917      4.672      1.823  0.000e+00
     1.190      1.917      4.670      1.825  0.000e+00
     1.200      1.917      4.669      1.826  0.000e+00
     1.210      1.917      4.667      1.828  0.000e+00
     1.220      1.917      4.666      1.829  0.000e+00
     1.230      1.917      4.666      1.831  0.000e+00
     1.240      1.917      4.665      1.832  0.000e+00
     1.250      1.917      4.665      1.834  0.000e+00
     1.260      1.917      4.665      1.836  0.000e+00
     1.270      1.917      4.666      1.838  0.000e+00
     1.280      1.917      4.666      1.840  0.000e+00
     1.290      1.917      4.667      1.841  0.000e+00
     1.300      1.917      4.669      1.843  0.000e+00
     1.310      1.917      4.670      1.844  0.000e+00
     1.320      1.917      4.672      1.845  0.000e+00
     1.330      1.917      4.674      1.846  0.000e+00
     1.340      1.917      4.676      1.847  0.000e+00
     1.350      1.917      4.678      1.848  0.000e+00
     1.360      1.917      4.681      1.849  0.000e+00
     1.370      1.917      4.684      1.850  0.000e+00
     1.380      1.917      4.687      1.852  0.000e+00
     1.390      1.917      4.691      1.853  0.000e+00
     1.400      1.917      4.694      1.854  0.000e+00
     1.410      1.917      4.698      1.856  0.000e+00
     1.420      1.917      4.702      1.857  0.000e+00
     1.430      1.917      4.707      1.859  0.000e+00
     1.440      1.917      4.711      1.861  0.000e+00
     1.450      1.917      4.716      1.862  0.000e+00
     1.460      1.917      4.721      1.864  0.000e+00
     1.470      1.917      4.726      1.865  0.000e+00
     1.480      1.917      4.731      1.866  0.000e+00
     1.490      1.917      4.737      1.868  0.000e+00
     1.500      1.917      4.742      1.870  0.000e+00
     1.510      1.917      4.748      1.871  0.000e+00
     1.520      1.917      4.753      1.873  0.000e+00
     1.530      1.917      4.757      1.874  0.000e+00
     1.540      1.917      4.761      1.875  0.000e+00
     1.550      1.917      4.765      1.875  0.000e+00
     1.560      1.917      4.770      1.876  0.000e+00
     1.570      1.917      4.774      1.877  0.000e+00
     1.580      1.917      4.779      1.878  0.000e+00
     1.590      1.917      4.784      1.878  0.000e+00
     1.600      1.917      4.789      1.879  0.000e+00
     1.610      1.917      4.795      1.880  0.000e+00
     1.620      1.917      4.800      1.880  0.000e+00
     1.630      1.917      4.806      1.881  0.000e+00
     1.640      1.917      4.812      1.882  0.000e+00
     1.650      1.917      4.818      1.883  0.000e+00
     1.660      1.917      4.824      1.883  0.000e+00
     1.670      1.917      4.831      1.884  0.000e+00
     1.680      1.917      4.837      1.885  0.000e+00
     1.690      1.917      4.844      1.886  0.000e+00
     1.700      1.917      4.850      1.887  0.000e+00
     1.710      1.917      4.857      1.888  0.000e+00
     1.720      1.917      4.864      1.889  0.000e+00
     1.730      1.917      4.871      1.889  0.000e+00
     1.740      1.917      4.878      1.890  0.000e+00
     1.750      1.917      4.886      1.891  0.000e+00
     1.760      1.917      4.893      1.892  0.000e+00
     1.770      1.917      4.900      1.893  0.000e+00
     1.780      1.917      4.908      1.894  0.000e+00
     1.790      1.917      4.915      1.897  0.000e+00
     1.800      1.917      4.923      1.898  0.000e+00
     1.810      1.917      4.931      1.900  0.000e+00
     1.820      1.917      4.938      1.902  0.000e+00
     1.830      1.917      4.946      1.903  0.000e+00
     1.840      1.917      4.954      1.905  0.000e+00
     1.850      1.917      4.961      1.906  0.000e+00
     1.860      1.917      4.969      1.908  0.000e+00
     1.870      1.917      4.977      1.911  0.000e+00
     1.880      1.917      4.985      1.913  0.000e+00
     1.890      1.917      4.993      1.916  0.000e+00
     1.900      1.917      5.000      1.919  0.000e+00
     1.910      1.917      5.008      1.922  0.000e+00
     1.920      1.917      5.016      1.925  0.000e+00
     1.930      1.917      5.023      1.928  0.000e+00
     1.940      1.917      5.031      1.931  0.000e+00
     1.950      1.917      5.039      1.933  0.000e+00
     1.960      1.917      5.046      1.936  0.000e+00
     1.970      1.917      5.054      1.939  0.000e+00
     1.980      1.917      5.061      1.942  0.000e+00
     1.990      1.917      5.068      1.945  0.000e+00
     2.000      1.917      5.076      1.949  0.000e+00

     0.000      2.000      5.326      1.781  0.000e+00
     0.010      2.000      5.326      1.782  0.000e+00
     0.020      2.000      5.326      1.783  0.000e+00
     0.030      2.000      5.325      1.784  0.000e+00
     0.040      2.000      5.325      1.785  0.000e+00
     0.050      2.000      5.324      1.786  0.000e+00
     0.060      2.000      5.323      1.787  0.000e+00
     0.070      2.000      5.322      1.788  0.000e+00
     0.080      2.000      5.321      1.789  0.000e+00
     0.090      2.000      5.319      1.789  0.000e+00
     0.100      2.000      5.318      1.790  0.000e+00
     0.110      2.000      5.316      1.791  0.000e+00
     0.120      2.000      5.314      1.792  0.000e+00
     0.130      2.000      5.312      1.793  0.000e+00
     0.140      2.000      5.310      1.794  0.000e+00
     0.150      2.000      5.307      1.795  0.000e+00
     0.160      2.000      5.305      1.796  0.000e+00
     0.170      2.000      5.302      1.797  0.000e+00
     0.180      2.000      5.299      1.798  0.000e+00
     0.190      2.000      5.296      1.799  0.000e+00
     0.200      2.000      5.293      1.800  0.000e+00
     0.210      2.000      5.290      1.801  0.000e+00
     0.220      2.000      5.287      1.802  0.000e+00
     0.230      2.000      5.283      1.804  0.000e+00
     0.240      2.000      5.280      1.805  0.000e+00
     0.250      2.000      5.276      1.806  0.000e+00
     0.260      2.000      5.272      1.808  0.000e+00
     0.270      2.000      5.268      1.809  0.000e+00
     0.280      2.000      5.264      1.810  0.000e+00
     0.290      2.000      5.259      1.812  0.000e+00
     0.300      2.000      5.255      1.813  0.000e+00
     0.310      2.000      5.250      1.814  0.000e+00
     0.320      2.000      5.246      1.815  0.000e+00
     0.330      2.000      5.241      1.816  0.000e+00
     0.340      2.000      5.236      1.817  0.000e+00
     0.350      2.000      5.231      1.817  0.000e+00
     0.360      2.000      5.226      1.818  0.000e+00
     0.370      2.000      5.221      1.818  0.000e+00
     0.380      2.000      5.216      1.819  0.000e+00
     0.390      2.000      5.210      1.819  0.000e+00
     0.400      2.000      5.205      1.820  0.000e+00
     0.410      2.000      5.200      1.820  0.000e+00
     0.420      2.000      5.194      1.821  0.000e+00
     0.430      2.000      5.188      1.821  0.000e+00
     0.440      2.000      5.183      1.822  0.000e+00
     0.450      2.000      5.177      1.822  0.000e+00
     0.460      2.000      5.171      1.823  0.000e+00
     0.470      2.000      5.165      1.823  0.000e+00
     0.480      2.000      5.159      1.824  0.000e+00
     0.490      2.000      5.153      1.824  0.000e+00
     0.500      2.000      5.147      1.825  0.000e+00
     0.510      2.000      5.141      1.825  0.000e+00
     0.520      2.000      5.135      1.826  0.000e+00
     0.530      2.000      5.128      1.826  0.000e+00
     0.540      2.000      5.122      1.827  0.000e+00
     0.550      2.000      5.116      1.827  0.000e+00
     0.560      2.000      5.110      1.828  0.000e+00
     0.570      2.000      5.103      1.828  0.000e+00
     0.580      2.000      5.097      1.829  0.000e+00
     0.590      2.000      5.091      1.829  0.000e+00
     0.600      2.000      5.084      1.830  0.000e+00
     0.610      2.000      5.078      1.830  0.000e+00
     0.620      2.000      5.072      1.830  0.000e+00
     0.630      2.000      5.065      1.831  0.000e+00
     0.640      2.000      5.058      1.831  0.000e+00
     0.650      2.000      5.051      1.832  0.000e+00
     0.660      2.000      5.044      1.832  0.000e+00
     0.670      2.000      5.037      1.833  0.000e+00
     0.680      2.000      5.030      1.833  0.000e+00
     0.690      2.000      5.023      1.833  0.000e+00
     0.700      2.000      5.017      1.834  0.000e+00
     0.710      2.000      5.010      1.834  0.000e+00
     0.720      2.000      5.003      1.834  0.000e+00
     0.730      2.000      4.996      1.835  0.000e+00
     0.740      2.000      4.989      1.835  0.000e+00
     0.750      2.000      4.982      1.835  0.000e+00
     0.760      2.000      4.975      1.836  0.000e+00
     0.770      2.000      4.968      1.836  0.000e+00
     0.780      2.000      4.962      1.836  0.000e+00
     0.790      2.000      4.955      1.837  0.000e+00
     0.800      2.000      4.948      1.837  0.000e+00
     0.810      2.000      4.941      1.837  0.000e+00
     0.820      2.000      4.935      1.838  0.000e+00
     0.830      2.000      4.928      1.838  0.000e+00
     0.840      2.000      4.922      1.838  0.000e+00
     0.850      2.000      4.915      1.838  0.000e+00
     0.860      2.000      4.909      1.838  0.000e+00
     0.870      2.000      4.903      1.838  0.000e+00
     0.880      2.000      4.896      1.838  0.000e+00
     0.890      2.000      4.890      1.837  0.000e+00
     0.900      2.000      4.884      1.837  0.000e+00
     0.910      2.000      4.878      1.837  0.000e+00
     0.920      2.000      4.872      1.836  0.000e+00
     0.930      2.000      4.867      1.836  0.000e+00
     0.940      2.000      4.861      1.836  0.000e+00
     0.950      2.000      4.855      1.835  0.000e+00
     0.960      2.000      4.850      1.835  0.000e+00
     0.970      2.000      4.845      1.834  0.000e+00
     0.980      2.000      4.840      1.834  0.000e+00
     0.990      2.000      4.835      1.833  0.000e+00
     1.000      2.000      4.830      1.833  0.000e+00
     1.010      2.000      4.825      1.832  0.000e+00
     1.020      2.000      4.820      1.832  0.000e+00
     1.030      2.000      4.816      1.831  0.000e+00
     1.040      2.000      4.812      1.830  0.000e+00
     1.050      2.000      4.807      1.830  0.000e+00
     1.060      2.000      4.804      1.829  0.000e+00
     1.070      2.000      4.800      1.828  0.000e+00
     1.080      2.000      4.796      1.828  0.000e+00
     1.090      2.000      4.793      1.827  0.000e+00
     1.100      2.000      4.789      1.826  0.000e+00
     1.110      2.000      4.786      1.825  0.000e+00
     1.120      2.000      4.784      1.825  0.000e+00
     1.130      2.000      4.781      1.825  0.000e+00
     1.140      2.000      4.779      1.825  0.000e+00
     1.150      2.000      4.776      1.825  0.000e+00
     1.160      2.000      4.774      1.826  0.000e+00
     1.170      2.000      4.772      1.826  0.000e+00
     1.180      2.000      4.771      1.826  0.000e+00
     1.190      2.000      4.769      1.826  0.000e+00
     1.200      2.000      4.768      1.826  0.000e+00
     1.210      2.000      4.767      1.828  0.000e+00
     1.220      2.000      4.766      1.829  0.000e+00
     1.230      2.000      4.766      1.831  0.000e+00
     1.240      2.000      4.766      1.832  0.000e+00
     1.250      2.000      4.765      1.834  0.000e+00
     1.260      2.000      4.766      1.836  0.000e+00
     1.270      2.000      4.766      1.837  0.000e+00
     1.280      2.000      4.766      1.839  0.000e+00
     1.290      2.000      4.767      1.841  0.000e+00
     1.300      2.000      4.768      1.843  0.000e+00
     1.310      2.000      4.769      1.844  0.000e+00
     1.320      2.000      4.771      1.846  0.000e+00
     1.330      2.000      4.772      1.847  0.000e+00
     1.340      2.000      4.774      1.848  0.000e+00
     1.350      2.000      4.776      1.849  0.000e+00
     1.360      2.000      4.779      1.850  0.000e+00
     1.370      2.000      4.781      1.851  0.000e+00
     1.380      2.000      4.784      1.852  0.000e+00
     1.390      2.000      4.786      1.853  0.000e+00
     1.400      2.000      4.789      1.854  0.000e+00
     1.410      2.000      4.793      1.855  0.000e+00
     1.420      2.000      4.796      1.856  0.000e+00
     1.430      2.000      4.800      1.857  0.000e+00
     1.440      2.000      4.804      1.858  0.000e+00
     1.450      2.000      4.807      1.860  0.000e+00
     1.460      2.000      4.812      1.862  0.000e+00
     1.470      2.000      4.816      1.863  0.000e+00
     1.480      2.000      4.820      1.865  0.000e+00
     1.490      2.000      4.825      1.866  0.000e+00
     1.500      2.000      4.830      1.867  0.000e+00
     1.510      2.000      4.835      1.869  0.000e+00
     1.520      2.000      4.840      1.871  0.000e+00
     1.530      2.000      4.845      1.872  0.000e+00
     1.540      2.000      4.849      1.874  0.000e+00
     1.550      2.000      4.853      1.875  0.000e+00
     1.560      2.000      4.857      1.877  0.000e+00
     1.570      2.000      4.862      1.877  0.000e+00
     1.580      2.000      4.867      1.878  0.000e+00
     1.590      2.000      4.871      1.878  0.000e+00
     1.600      2.000      4.877      1.879  0.000e+00
     1.610      2.000      4.882      1.880  0.000e+00
     1.620      2.000      4.887      1.880  0.000e+00
     1.630      2.000      4.892      1.881  0.000e+00
     1.640      2.000      4.898      1.881  0.000e+00
     1.650      2.000      4.904      1.882  0.000e+00
     1.660      2.000      4.909      1.882  0.000e+00
     1.670      2.000      4.915      1.883  0.000e+00
     1.680      2.000      4.921      1.884  0.000e+00
     1.690      2.000      4.927      1.885  0.000e+00
     1.700      2.000      4.934      1.886  0.000e+00
     1.710      2.000      4.940      1.887  0.000e+00
     1.720      2.000      4.946      1.887  0.000e+00
     1.730      2.000      4.953      1.888  0.000e+00
     1.740      2.000      4.959      1.889  0.000e+00
     1.750      2.000      4.966      1.890  0.000e+00
     1.760      2.000      4.973      1.891  0.000e+00
     1.770      2.000      4.980      1.891  0.000e+00
     1.780      2.000      4.986      1.892  0.000e+00
     1.790      2.000      4.993      1.893  0.000e+00
     1.800      2.000      5.000      1.894  0.000e+00
     1.810      2.000      5.007      1.895  0.000e+00
     1.820      2.000      5.014      1.896  0.000e+00
     1.830      2.000      5.021      1.897  0.000e+00
     1.840      2.000      5.028      1.899  0.000e+00
     1.850      2.000      5.035      1.901  0.000e+00
     1.860      2.000      5.042      1.903  0.000e+00
     1.870      2.000      5.050      1.904  0.000e+00
     1.880      2.000      5.057      1.905  0.000e+00
     1.890      2.000      5.064      1.907  0.000e+00
     1.900      2.000      5.071      1.910  0.000e+00
     1.910      2.000      5.078      1.912  0.000e+00
     1.920      2.000      5.085      1.914  0.000e+00
     1.930      2.000      5.092      1.917  0.000e+00
     1.940      2.000      5.099      1.920  0.000e+00
     1.950      2.000      5.106      1.923  0.000e+00
     1.960      2.000      5.113      1.926  0.000e+00
     1.970      2.000      5.120      1.929  0.000e+00
     1.980      2.000      5.126      1.932  0.000e+00
     1.990      2.000      5.133      1.935  0.000e+00
     2.000      2.000      5.140      1.938  0.000e+00


==> figures/Figure_10.tex <==
\documentclass[class=scrreprt]{standalone}
\KOMAoptions{fontsize=9pt}



\usepackage{circuitikz}
\usepackage{tikz}

\usepackage{lmodern}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{amsmath}
 \begin{document}
\begin{tikzpicture}
             \draw[white] (-0.75,5) rectangle (4.75,-5);
             \begin{scope}[xshift=0cm, yshift=0cm]
             \filldraw[draw=black,fill=red!50!white,  very thick] (0.2,3.2)--(0.2,4.7)--(3.2,4.7)--(3.2,3.2)--cycle;
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,3)--(0,4.5)--(3,4.5)--(3,3)--cycle;
             \draw[black] (1.5,3.75) node[] { $\nu_y^{(l-1)},\nu_x^{(l-1)},\kappa^{(l-1)}$};
             \draw[black] (3.3,3.85) node[right] { \LARGE$\bm{x}^{(l-1)}$};
            
             \filldraw[draw=black,fill=red!50!white,  very thick] (0.2,0.2)--(0.2,1.7)--(3.2,1.7)--(3.2,0.2)--cycle;
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,1.5)--(3,1.5)--(3,0)--cycle;
             \draw[black] (1.5,0.75) node[] { $\nu_y^{(l)},\nu_x^{(l)},\kappa^{(l)}$};
             \draw[black] (3.3,0.85) node[right] { \LARGE$\bm{x}^{(l)}$};
           
            
             \draw[black,very thick] (1.4,2.8)--(1.4,1.9);
             \draw[black,very thick] (1.6,2.8)--(1.6,1.9);
             \draw[black,very thick] (1.2,2.1)--(1.5,1.8);
             \draw[black,very thick] (1.8,2.1)--(1.5,1.8);
             \draw[black] (2,2.35) node[right] { $\mathbb{O}(t_y^{(l)},t_x^{(l)},s^{(l)})$};
             \node[black] at (-0.5,2.35) {\textbf{A}};
        
          \end{scope}
             \begin{scope}[xshift=0cm, yshift=-4.5cm]   
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,2.5)--(0,3.5)--(3,3.5)--(3,2.5)--cycle;
             \draw[black] (1.5,3) node[] { $\nu^{(l-1)}$};
             \draw[black] (3.3,3) node[right] { \LARGE $\bm{x}^{(l-1)}$};
            
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,1)--(3,1)--(3,0)--cycle;
             \draw[black] (1.5,0.5) node[] { $\nu^{(l)}$};
             \draw[black] (3.3,0.5) node[right] { \LARGE$\bm{x}^{(l)}$};
           
            
             \draw[black,very thick] (1.4,1.3)--(1.4,2.3);
             \draw[black,very thick] (1.6,1.3)--(1.6,2.3);
             \draw[black,very thick] (1.2,1.5)--(1.5,1.2);
             \draw[black,very thick] (1.8,1.5)--(1.5,1.2);
             \draw[black] (2,1.75) node[right] { $\mathbb{O}_{\Delta}$};
             \node[black] at (-0.5,1.75) {\textbf{B}};
        
        \end{scope} 
         \end{tikzpicture}
 \end{document}

==> figures/Figure_11.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{bm}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\KOMAoptions{fontsize=9pt}


  \begin{document}
  \begin{tikzpicture}
\draw[white](0,0) rectangle (12,6.5);
	\begin{axis}[at={(1cm,0.5cm)},
	width=6cm,
	height=5.25cm,
	view={105}{15},
	    scale only axis=true,
            enlargelimits=false,
	    axis lines=center,
            xmin=0,
            xmax=1.01,
            xtick={0,0.25,0.5,0.75,1},
            xticklabels={\empty},
            ymin=0,
            ymax=1.01,
            ytick={0,0.25,0.5,0.75,1},
            yticklabels={\empty},
	 zmin = 0,
	 zmax = 325,
            ztick={0,100,200,300},
            zticklabels={\empty},	
            xmajorgrids=true,
            ymajorgrids=true,
            grid,]


	\addplot3[color=black!50!white,very thin] coordinates {(0.25,0,0) (0.25,1,0)};
	\addplot3[color=black!50!white,very thin] coordinates {(0.5,0,0) (0.5,1,0)};
	\addplot3[color=black!50!white,very thin] coordinates {(0.75,0,0) (0.75,1,0)};
	\addplot3[color=black!50!white,very thin] coordinates {(1,0,0) (1,1,0)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0.25,0) (1,0.25,0)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0.5,0) (1,0.5,0)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0.75,0) (1,0.75,0)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,1,0) (1,1,0)};
	
	\addplot3[color=black!50!white,very thin] coordinates {(0,0,100) (0,1,100)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0,200) (0,1,200)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0,300) (0,1,300)};
	
	\addplot3[color=black!50!white,very thin] coordinates {(0,0.25,0) (0,0.25,325)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0.5,0) (0,0.5,325)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0.75,0) (0,0.75,325)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,1,0) (0,1,325)};
	
	
	\addplot3[color=black!50!white,very thin] coordinates {(0.25,0,0) (0.25,0,325)};
	\addplot3[color=black!50!white,very thin] coordinates {(0.5,0,0) (0.5,0,325)};
	\addplot3[color=black!50!white,very thin] coordinates {(0.75,0,0) (0.75,0,325)};
	\addplot3[color=black!50!white,very thin] coordinates {(1,0,0) (1,0,325)};
	
	\addplot3[color=black!50!white,very thin] coordinates {(0,0,100) (1,0,100)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0,200) (1,0,200)};
	\addplot3[color=black!50!white,very thin] coordinates {(0,0,300) (1,0,300)};
        	
	\addplot3[
            mesh/rows=101,
            mesh/cols=101,
            surf,  
	 shader= interp,
            colormap/viridis,  
            point meta min= 0,   
            point meta max=  315,
            ] table[x=a, y=b, z=c] from {Figure_11/2d_projection.txt};
	\addplot3 [very thin, black, opacity=0.5,
            ] table[x=a, y=b, z=c] from {Figure_11/2d_mesh.txt};
	\addplot3 [thin, black,
            ] table[x=a, y=b, z=c] from {Figure_11/2d_mesh_2.txt};
              
	\end{axis}
	\node at (1.15,0.65) {$a$};
	\node at (7.15,1.45) {$b$};
	\node at (2.5,5.75) {$C$};
	\node at (6.8,1.67) {$1$};
	\node at (0.9,0.95) {$1$};
	\node[right] at (2.2,1.95) {$0$};
	\node[right] at (2.2,5.25) {$300$};
	
	\node[black,thin,left] at (1,5.7) {\textbf{A}};
             \begin{scope}[scale=0.6,xshift=13.33cm, yshift=7.5cm]
                 \node[] at (2.5,1.25)
                     {\includegraphics[width=3cm]{Figure_11/vis_1_X1.png}};
	\draw[step=0.0555555cm,black!50!white, very thin,shift={(0,0)}] (0,0)  grid(5,2.5);
                 \draw[black,thin] (0,0) rectangle(5,2.5);% Bearings
                 \draw[black,thin] (4.75,-0.25) -- (5,0) -- (5.25,-0.25)--  cycle;
                 \draw[black,thin] (4.75,-0.5) -- (5.25,-0.5);
                 \draw[black,thin] (4.75,-0.6)--(4.85,-0.5);
                 \draw[black,thin] (4.85,-0.6)--(4.95,-0.5);
                 \draw[black,thin] (4.95,-0.6)--(5.05,-0.5);
                 \draw[black,thin] (5.05,-0.6)--(5.15,-0.5);
                 \draw[black,thin] (5.15,-0.6)--(5.25,-0.5);
                 \draw[black,thin] (5.125,-0.375) circle(0.125);
                 \draw[black,thin] (4.875,-0.375) circle(0.125);

                 \draw[black,thin] (-0.25,0)--(-0.25,2.5);
                 \draw[black,thin] (-0.35,0)--(-0.25,0.1);
                 \draw[black,thin] (-0.35,0.1)--(-0.25,0.2);
                 \draw[black,thin] (-0.35,0.2)--(-0.25,0.3);
                 \draw[black,thin] (-0.35,0.3)--(-0.25,0.4);
                 \draw[black,thin] (-0.35,0.4)--(-0.25,0.5);
                 \draw[black,thin] (-0.35,0.5)--(-0.25,0.6);
                 \draw[black,thin] (-0.35,0.6)--(-0.25,0.7);
                 \draw[black,thin] (-0.35,0.7)--(-0.25,0.8);
                 \draw[black,thin] (-0.35,0.8)--(-0.25,0.9);
                 \draw[black,thin] (-0.35,0.9)--(-0.25,1.0);
                 \draw[black,thin] (-0.35,1.0)--(-0.25,1.1);
                 \draw[black,thin] (-0.35,1.1)--(-0.25,1.2);
                 \draw[black,thin] (-0.35,1.2)--(-0.25,1.3);
                 \draw[black,thin] (-0.35,1.3)--(-0.25,1.4);
                 \draw[black,thin] (-0.35,1.4)--(-0.25,1.5);
                 \draw[black,thin] (-0.35,1.5)--(-0.25,1.6);
                 \draw[black,thin] (-0.35,1.6)--(-0.25,1.7);
                 \draw[black,thin] (-0.35,1.7)--(-0.25,1.8);
                 \draw[black,thin] (-0.35,1.8)--(-0.25,1.9);
                 \draw[black,thin] (-0.35,1.9)--(-0.25,2.0);
                 \draw[black,thin] (-0.35,2.0)--(-0.25,2.1);
                 \draw[black,thin] (-0.35,2.1)--(-0.25,2.2);
                 \draw[black,thin] (-0.35,2.2)--(-0.25,2.3);
                 \draw[black,thin] (-0.35,2.3)--(-0.25,2.4);
                 \draw[black,thin] (-0.35,2.4)--(-0.25,2.5);
                
                 \draw[black,thin] (-0.125,0.125) circle(0.125);
                 \draw[black,thin] (-0.125,0.375) circle(0.125);
                 \draw[black,thin] (-0.125,0.625) circle(0.125);
                 \draw[black,thin] (-0.125,0.875) circle(0.125);
                 \draw[black,thin] (-0.125,1.125) circle(0.125);
                 \draw[black,thin] (-0.125,1.375) circle(0.125);
                 \draw[black,thin] (-0.125,1.625) circle(0.125);
                 \draw[black,thin] (-0.125,1.875) circle(0.125);
                 \draw[black,thin] (-0.125,2.125) circle(0.125);
                 \draw[black,thin] (-0.125,2.375) circle(0.125);
                 \node[black,thin,right] at (5,2) {\textbf{B}};
             \end{scope} 
             \begin{scope}[scale=0.6,xshift=13.33cm, yshift=4.16666cm]
                 \node[] at (2.5,1.25)
                     {\includegraphics[width=3cm]{Figure_11/vis_1_dX1.png}};
	\draw[step=0.0555555cm,black!50!white, very thin,shift={(0,0)}] (0,0)  grid(5,2.5);
                 \draw[black,thin] (0,0) rectangle(5,2.5);% Bearings
                 \node[black,thin,right] at (5,2) {\textbf{C}};
             \end{scope}
             \begin{scope}[scale=0.6,xshift=13.33cm, yshift=0.83333cm]
                 \node[] at (2.5,1.25)
                     {\includegraphics[width=3cm]{Figure_11/vis_1_dX2.png}};
	\draw[step=0.0555555cm,black!50!white, very thin,shift={(0,0)}] (0,0)  grid(5,2.5);
                 \draw[black,thin] (0,0) rectangle(5,2.5);% Bearings
                 \node[black,thin,right] at (5,2) {\textbf{D}};
             \end{scope}
 \end{tikzpicture}
 \end{document}

==> figures/Figure_11/2d_projection.txt <==
a b c 
 0.000e+00  0.000e+00  9.264e+01 
 0.000e+00  1.000e-02  9.333e+01 
 0.000e+00  2.000e-02  9.402e+01 
 0.000e+00  3.000e-02  9.472e+01 
 0.000e+00  4.000e-02  9.544e+01 
 0.000e+00  5.000e-02  9.616e+01 
 0.000e+00  6.000e-02  9.689e+01 
 0.000e+00  7.000e-02  9.763e+01 
 0.000e+00  8.000e-02  9.838e+01 
 0.000e+00  9.000e-02  9.914e+01 
 0.000e+00  1.000e-01  9.991e+01 
 0.000e+00  1.100e-01  1.007e+02 
 0.000e+00  1.200e-01  1.015e+02 
 0.000e+00  1.300e-01  1.023e+02 
 0.000e+00  1.400e-01  1.031e+02 
 0.000e+00  1.500e-01  1.039e+02 
 0.000e+00  1.600e-01  1.047e+02 
 0.000e+00  1.700e-01  1.056e+02 
 0.000e+00  1.800e-01  1.064e+02 
 0.000e+00  1.900e-01  1.072e+02 
 0.000e+00  2.000e-01  1.081e+02 
 0.000e+00  2.100e-01  1.090e+02 
 0.000e+00  2.200e-01  1.098e+02 
 0.000e+00  2.300e-01  1.107e+02 
 0.000e+00  2.400e-01  1.116e+02 
 0.000e+00  2.500e-01  1.125e+02 
 0.000e+00  2.600e-01  1.134e+02 
 0.000e+00  2.700e-01  1.143e+02 
 0.000e+00  2.800e-01  1.152e+02 
 0.000e+00  2.900e-01  1.161e+02 
 0.000e+00  3.000e-01  1.170e+02 
 0.000e+00  3.100e-01  1.179e+02 
 0.000e+00  3.200e-01  1.189e+02 
 0.000e+00  3.300e-01  1.198e+02 
 0.000e+00  3.400e-01  1.207e+02 
 0.000e+00  3.500e-01  1.216e+02 
 0.000e+00  3.600e-01  1.225e+02 
 0.000e+00  3.700e-01  1.234e+02 
 0.000e+00  3.800e-01  1.244e+02 
 0.000e+00  3.900e-01  1.253e+02 
 0.000e+00  4.000e-01  1.262e+02 
 0.000e+00  4.100e-01  1.270e+02 
 0.000e+00  4.200e-01  1.279e+02 
 0.000e+00  4.300e-01  1.288e+02 
 0.000e+00  4.400e-01  1.296e+02 
 0.000e+00  4.500e-01  1.305e+02 
 0.000e+00  4.600e-01  1.313e+02 
 0.000e+00  4.700e-01  1.321e+02 
 0.000e+00  4.800e-01  1.329e+02 
 0.000e+00  4.900e-01  1.336e+02 
 0.000e+00  5.000e-01  1.343e+02 
 0.000e+00  5.100e-01  1.350e+02 
 0.000e+00  5.200e-01  1.357e+02 
 0.000e+00  5.300e-01  1.363e+02 
 0.000e+00  5.400e-01  1.369e+02 
 0.000e+00  5.500e-01  1.375e+02 
 0.000e+00  5.600e-01  1.380e+02 
 0.000e+00  5.700e-01  1.385e+02 
 0.000e+00  5.800e-01  1.390e+02 
 0.000e+00  5.900e-01  1.394e+02 
 0.000e+00  6.000e-01  1.398e+02 
 0.000e+00  6.100e-01  1.402e+02 
 0.000e+00  6.200e-01  1.405e+02 
 0.000e+00  6.300e-01  1.409e+02 
 0.000e+00  6.400e-01  1.412e+02 
 0.000e+00  6.500e-01  1.415e+02 
 0.000e+00  6.600e-01  1.419e+02 
 0.000e+00  6.700e-01  1.422e+02 
 0.000e+00  6.800e-01  1.426e+02 
 0.000e+00  6.900e-01  1.431e+02 
 0.000e+00  7.000e-01  1.436e+02 
 0.000e+00  7.100e-01  1.442e+02 
 0.000e+00  7.200e-01  1.449e+02 
 0.000e+00  7.300e-01  1.457e+02 
 0.000e+00  7.400e-01  1.467e+02 
 0.000e+00  7.500e-01  1.479e+02 
 0.000e+00  7.600e-01  1.493e+02 
 0.000e+00  7.700e-01  1.510e+02 
 0.000e+00  7.800e-01  1.529e+02 
 0.000e+00  7.900e-01  1.553e+02 
 0.000e+00  8.000e-01  1.582e+02 
 0.000e+00  8.100e-01  1.615e+02 
 0.000e+00  8.200e-01  1.656e+02 
 0.000e+00  8.300e-01  1.704e+02 
 0.000e+00  8.400e-01  1.762e+02 
 0.000e+00  8.500e-01  1.830e+02 
 0.000e+00  8.600e-01  1.911e+02 
 0.000e+00  8.700e-01  2.005e+02 
 0.000e+00  8.800e-01  2.113e+02 
 0.000e+00  8.900e-01  2.235e+02 
 0.000e+00  9.000e-01  2.369e+02 
 0.000e+00  9.100e-01  2.510e+02 
 0.000e+00  9.200e-01  2.651e+02 
 0.000e+00  9.300e-01  2.786e+02 
 0.000e+00  9.400e-01  2.904e+02 
 0.000e+00  9.500e-01  2.999e+02 
 0.000e+00  9.600e-01  3.066e+02 
 0.000e+00  9.700e-01  3.104e+02 
 0.000e+00  9.800e-01  3.117e+02 
 0.000e+00  9.900e-01  3.112e+02 
 0.000e+00  1.000e+00  3.098e+02 

 1.000e-02  0.000e+00  9.269e+01 
 1.000e-02  1.000e-02  9.338e+01 
 1.000e-02  2.000e-02  9.407e+01 
 1.000e-02  3.000e-02  9.477e+01 
 1.000e-02  4.000e-02  9.548e+01 
 1.000e-02  5.000e-02  9.621e+01 
 1.000e-02  6.000e-02  9.694e+01 
 1.000e-02  7.000e-02  9.768e+01 
 1.000e-02  8.000e-02  9.843e+01 
 1.000e-02  9.000e-02  9.919e+01 
 1.000e-02  1.000e-01  9.996e+01 
 1.000e-02  1.100e-01  1.007e+02 
 1.000e-02  1.200e-01  1.015e+02 
 1.000e-02  1.300e-01  1.023e+02 
 1.000e-02  1.400e-01  1.031e+02 
 1.000e-02  1.500e-01  1.039e+02 
 1.000e-02  1.600e-01  1.048e+02 
 1.000e-02  1.700e-01  1.056e+02 
 1.000e-02  1.800e-01  1.064e+02 
 1.000e-02  1.900e-01  1.073e+02 
 1.000e-02  2.000e-01  1.081e+02 
 1.000e-02  2.100e-01  1.090e+02 
 1.000e-02  2.200e-01  1.099e+02 
 1.000e-02  2.300e-01  1.108e+02 
 1.000e-02  2.400e-01  1.116e+02 
 1.000e-02  2.500e-01  1.125e+02 
 1.000e-02  2.600e-01  1.134e+02 
 1.000e-02  2.700e-01  1.143e+02 
 1.000e-02  2.800e-01  1.152e+02 
 1.000e-02  2.900e-01  1.161e+02 
 1.000e-02  3.000e-01  1.171e+02 
 1.000e-02  3.100e-01  1.180e+02 
 1.000e-02  3.200e-01  1.189e+02 
 1.000e-02  3.300e-01  1.198e+02 
 1.000e-02  3.400e-01  1.207e+02 
 1.000e-02  3.500e-01  1.216e+02 
 1.000e-02  3.600e-01  1.226e+02 
 1.000e-02  3.700e-01  1.235e+02 
 1.000e-02  3.800e-01  1.244e+02 
 1.000e-02  3.900e-01  1.253e+02 
 1.000e-02  4.000e-01  1.262e+02 
 1.000e-02  4.100e-01  1.271e+02 
 1.000e-02  4.200e-01  1.279e+02 
 1.000e-02  4.300e-01  1.288e+02 
 1.000e-02  4.400e-01  1.297e+02 
 1.000e-02  4.500e-01  1.305e+02 
 1.000e-02  4.600e-01  1.313e+02 
 1.000e-02  4.700e-01  1.321e+02 
 1.000e-02  4.800e-01  1.329e+02 
 1.000e-02  4.900e-01  1.336e+02 
 1.000e-02  5.000e-01  1.344e+02 
 1.000e-02  5.100e-01  1.350e+02 
 1.000e-02  5.200e-01  1.357e+02 
 1.000e-02  5.300e-01  1.363e+02 
 1.000e-02  5.400e-01  1.369e+02 
 1.000e-02  5.500e-01  1.375e+02 
 1.000e-02  5.600e-01  1.380e+02 
 1.000e-02  5.700e-01  1.385e+02 
 1.000e-02  5.800e-01  1.390e+02 
 1.000e-02  5.900e-01  1.394e+02 
 1.000e-02  6.000e-01  1.398e+02 
 1.000e-02  6.100e-01  1.402e+02 
 1.000e-02  6.200e-01  1.405e+02 
 1.000e-02  6.300e-01  1.409e+02 
 1.000e-02  6.400e-01  1.412e+02 
 1.000e-02  6.500e-01  1.415e+02 
 1.000e-02  6.600e-01  1.419e+02 
 1.000e-02  6.700e-01  1.422e+02 
 1.000e-02  6.800e-01  1.427e+02 
 1.000e-02  6.900e-01  1.431e+02 
 1.000e-02  7.000e-01  1.436e+02 
 1.000e-02  7.100e-01  1.442e+02 
 1.000e-02  7.200e-01  1.449e+02 
 1.000e-02  7.300e-01  1.457e+02 
 1.000e-02  7.400e-01  1.467e+02 
 1.000e-02  7.500e-01  1.479e+02 
 1.000e-02  7.600e-01  1.493e+02 
 1.000e-02  7.700e-01  1.510e+02 
 1.000e-02  7.800e-01  1.529e+02 
 1.000e-02  7.900e-01  1.553e+02 
 1.000e-02  8.000e-01  1.582e+02 
 1.000e-02  8.100e-01  1.615e+02 
 1.000e-02  8.200e-01  1.656e+02 
 1.000e-02  8.300e-01  1.704e+02 
 1.000e-02  8.400e-01  1.762e+02 
 1.000e-02  8.500e-01  1.830e+02 
 1.000e-02  8.600e-01  1.911e+02 
 1.000e-02  8.700e-01  2.005e+02 
 1.000e-02  8.800e-01  2.113e+02 
 1.000e-02  8.900e-01  2.235e+02 
 1.000e-02  9.000e-01  2.368e+02 
 1.000e-02  9.100e-01  2.509e+02 
 1.000e-02  9.200e-01  2.650e+02 
 1.000e-02  9.300e-01  2.785e+02 
 1.000e-02  9.400e-01  2.903e+02 
 1.000e-02  9.500e-01  2.997e+02 
 1.000e-02  9.600e-01  3.064e+02 
 1.000e-02  9.700e-01  3.102e+02 
 1.000e-02  9.800e-01  3.115e+02 
 1.000e-02  9.900e-01  3.110e+02 
 1.000e-02  1.000e+00  3.096e+02 

 2.000e-02  0.000e+00  9.274e+01 
 2.000e-02  1.000e-02  9.343e+01 
 2.000e-02  2.000e-02  9.412e+01 
 2.000e-02  3.000e-02  9.482e+01 
 2.000e-02  4.000e-02  9.553e+01 
 2.000e-02  5.000e-02  9.625e+01 
 2.000e-02  6.000e-02  9.699e+01 
 2.000e-02  7.000e-02  9.773e+01 
 2.000e-02  8.000e-02  9.848e+01 
 2.000e-02  9.000e-02  9.924e+01 
 2.000e-02  1.000e-01  1.000e+02 
 2.000e-02  1.100e-01  1.008e+02 
 2.000e-02  1.200e-01  1.016e+02 
 2.000e-02  1.300e-01  1.024e+02 
 2.000e-02  1.400e-01  1.032e+02 
 2.000e-02  1.500e-01  1.040e+02 
 2.000e-02  1.600e-01  1.048e+02 
 2.000e-02  1.700e-01  1.056e+02 
 2.000e-02  1.800e-01  1.065e+02 
 2.000e-02  1.900e-01  1.073e+02 
 2.000e-02  2.000e-01  1.082e+02 
 2.000e-02  2.100e-01  1.090e+02 
 2.000e-02  2.200e-01  1.099e+02 
 2.000e-02  2.300e-01  1.108e+02 
 2.000e-02  2.400e-01  1.117e+02 
 2.000e-02  2.500e-01  1.126e+02 
 2.000e-02  2.600e-01  1.135e+02 
 2.000e-02  2.700e-01  1.144e+02 
 2.000e-02  2.800e-01  1.153e+02 
 2.000e-02  2.900e-01  1.162e+02 
 2.000e-02  3.000e-01  1.171e+02 
 2.000e-02  3.100e-01  1.180e+02 
 2.000e-02  3.200e-01  1.189e+02 
 2.000e-02  3.300e-01  1.198e+02 
 2.000e-02  3.400e-01  1.208e+02 
 2.000e-02  3.500e-01  1.217e+02 
 2.000e-02  3.600e-01  1.226e+02 
 2.000e-02  3.700e-01  1.235e+02 
 2.000e-02  3.800e-01  1.244e+02 
 2.000e-02  3.900e-01  1.253e+02 
 2.000e-02  4.000e-01  1.262e+02 
 2.000e-02  4.100e-01  1.271e+02 
 2.000e-02  4.200e-01  1.280e+02 
 2.000e-02  4.300e-01  1.288e+02 
 2.000e-02  4.400e-01  1.297e+02 
 2.000e-02  4.500e-01  1.305e+02 
 2.000e-02  4.600e-01  1.313e+02 
 2.000e-02  4.700e-01  1.321e+02 
 2.000e-02  4.800e-01  1.329e+02 
 2.000e-02  4.900e-01  1.336e+02 
 2.000e-02  5.000e-01  1.344e+02 
 2.000e-02  5.100e-01  1.351e+02 
 2.000e-02  5.200e-01  1.357e+02 
 2.000e-02  5.300e-01  1.363e+02 
 2.000e-02  5.400e-01  1.369e+02 
 2.000e-02  5.500e-01  1.375e+02 
 2.000e-02  5.600e-01  1.380e+02 
 2.000e-02  5.700e-01  1.385e+02 
 2.000e-02  5.800e-01  1.390e+02 
 2.000e-02  5.900e-01  1.394e+02 
 2.000e-02  6.000e-01  1.398e+02 
 2.000e-02  6.100e-01  1.402e+02 
 2.000e-02  6.200e-01  1.405e+02 
 2.000e-02  6.300e-01  1.409e+02 
 2.000e-02  6.400e-01  1.412e+02 
 2.000e-02  6.500e-01  1.415e+02 
 2.000e-02  6.600e-01  1.419e+02 
 2.000e-02  6.700e-01  1.423e+02 
 2.000e-02  6.800e-01  1.427e+02 
 2.000e-02  6.900e-01  1.431e+02 
 2.000e-02  7.000e-01  1.436e+02 
 2.000e-02  7.100e-01  1.442e+02 
 2.000e-02  7.200e-01  1.449e+02 
 2.000e-02  7.300e-01  1.457e+02 
 2.000e-02  7.400e-01  1.467e+02 
 2.000e-02  7.500e-01  1.479e+02 
 2.000e-02  7.600e-01  1.493e+02 
 2.000e-02  7.700e-01  1.509e+02 
 2.000e-02  7.800e-01  1.529e+02 
 2.000e-02  7.900e-01  1.553e+02 
 2.000e-02  8.000e-01  1.581e+02 
 2.000e-02  8.100e-01  1.615e+02 
 2.000e-02  8.200e-01  1.655e+02 
 2.000e-02  8.300e-01  1.703e+02 
 2.000e-02  8.400e-01  1.761e+02 
 2.000e-02  8.500e-01  1.829e+02 
 2.000e-02  8.600e-01  1.909e+02 
 2.000e-02  8.700e-01  2.002e+02 
 2.000e-02  8.800e-01  2.109e+02 
 2.000e-02  8.900e-01  2.230e+02 
 2.000e-02  9.000e-01  2.362e+02 
 2.000e-02  9.100e-01  2.501e+02 
 2.000e-02  9.200e-01  2.642e+02 
 2.000e-02  9.300e-01  2.774e+02 
 2.000e-02  9.400e-01  2.891e+02 
 2.000e-02  9.500e-01  2.984e+02 
 2.000e-02  9.600e-01  3.050e+02 
 2.000e-02  9.700e-01  3.087e+02 
 2.000e-02  9.800e-01  3.100e+02 
 2.000e-02  9.900e-01  3.095e+02 
 2.000e-02  1.000e+00  3.081e+02 

 3.000e-02  0.000e+00  9.279e+01 
 3.000e-02  1.000e-02  9.348e+01 
 3.000e-02  2.000e-02  9.417e+01 
 3.000e-02  3.000e-02  9.487e+01 
 3.000e-02  4.000e-02  9.558e+01 
 3.000e-02  5.000e-02  9.630e+01 
 3.000e-02  6.000e-02  9.703e+01 
 3.000e-02  7.000e-02  9.777e+01 
 3.000e-02  8.000e-02  9.852e+01 
 3.000e-02  9.000e-02  9.928e+01 
 3.000e-02  1.000e-01  1.001e+02 
 3.000e-02  1.100e-01  1.008e+02 
 3.000e-02  1.200e-01  1.016e+02 
 3.000e-02  1.300e-01  1.024e+02 
 3.000e-02  1.400e-01  1.032e+02 
 3.000e-02  1.500e-01  1.040e+02 
 3.000e-02  1.600e-01  1.049e+02 
 3.000e-02  1.700e-01  1.057e+02 
 3.000e-02  1.800e-01  1.065e+02 
 3.000e-02  1.900e-01  1.074e+02 
 3.000e-02  2.000e-01  1.082e+02 
 3.000e-02  2.100e-01  1.091e+02 
 3.000e-02  2.200e-01  1.100e+02 
 3.000e-02  2.300e-01  1.108e+02 
 3.000e-02  2.400e-01  1.117e+02 
 3.000e-02  2.500e-01  1.126e+02 
 3.000e-02  2.600e-01  1.135e+02 
 3.000e-02  2.700e-01  1.144e+02 
 3.000e-02  2.800e-01  1.153e+02 
 3.000e-02  2.900e-01  1.162e+02 
 3.000e-02  3.000e-01  1.171e+02 
 3.000e-02  3.100e-01  1.180e+02 
 3.000e-02  3.200e-01  1.190e+02 
 3.000e-02  3.300e-01  1.199e+02 
 3.000e-02  3.400e-01  1.208e+02 
 3.000e-02  3.500e-01  1.217e+02 
 3.000e-02  3.600e-01  1.226e+02 
 3.000e-02  3.700e-01  1.235e+02 
 3.000e-02  3.800e-01  1.244e+02 
 3.000e-02  3.900e-01  1.253e+02 
 3.000e-02  4.000e-01  1.262e+02 
 3.000e-02  4.100e-01  1.271e+02 
 3.000e-02  4.200e-01  1.280e+02 
 3.000e-02  4.300e-01  1.289e+02 
 3.000e-02  4.400e-01  1.297e+02 
 3.000e-02  4.500e-01  1.305e+02 
 3.000e-02  4.600e-01  1.314e+02 
 3.000e-02  4.700e-01  1.321e+02 
 3.000e-02  4.800e-01  1.329e+02 
 3.000e-02  4.900e-01  1.337e+02 
 3.000e-02  5.000e-01  1.344e+02 
 3.000e-02  5.100e-01  1.351e+02 
 3.000e-02  5.200e-01  1.357e+02 
 3.000e-02  5.300e-01  1.364e+02 
 3.000e-02  5.400e-01  1.370e+02 
 3.000e-02  5.500e-01  1.375e+02 
 3.000e-02  5.600e-01  1.380e+02 
 3.000e-02  5.700e-01  1.385e+02 
 3.000e-02  5.800e-01  1.390e+02 
 3.000e-02  5.900e-01  1.394e+02 
 3.000e-02  6.000e-01  1.398e+02 
 3.000e-02  6.100e-01  1.402e+02 
 3.000e-02  6.200e-01  1.405e+02 
 3.000e-02  6.300e-01  1.409e+02 
 3.000e-02  6.400e-01  1.412e+02 
 3.000e-02  6.500e-01  1.415e+02 
 3.000e-02  6.600e-01  1.419e+02 
 3.000e-02  6.700e-01  1.422e+02 
 3.000e-02  6.800e-01  1.426e+02 
 3.000e-02  6.900e-01  1.431e+02 
 3.000e-02  7.000e-01  1.436e+02 
 3.000e-02  7.100e-01  1.442e+02 
 3.000e-02  7.200e-01  1.449e+02 
 3.000e-02  7.300e-01  1.457e+02 
 3.000e-02  7.400e-01  1.467e+02 
 3.000e-02  7.500e-01  1.478e+02 
 3.000e-02  7.600e-01  1.492e+02 
 3.000e-02  7.700e-01  1.509e+02 
 3.000e-02  7.800e-01  1.528e+02 
 3.000e-02  7.900e-01  1.552e+02 
 3.000e-02  8.000e-01  1.580e+02 
 3.000e-02  8.100e-01  1.613e+02 
 3.000e-02  8.200e-01  1.653e+02 
 3.000e-02  8.300e-01  1.701e+02 
 3.000e-02  8.400e-01  1.757e+02 
 3.000e-02  8.500e-01  1.824e+02 
 3.000e-02  8.600e-01  1.903e+02 
 3.000e-02  8.700e-01  1.995e+02 
 3.000e-02  8.800e-01  2.100e+02 
 3.000e-02  8.900e-01  2.218e+02 
 3.000e-02  9.000e-01  2.347e+02 
 3.000e-02  9.100e-01  2.483e+02 
 3.000e-02  9.200e-01  2.618e+02 
 3.000e-02  9.300e-01  2.747e+02 
 3.000e-02  9.400e-01  2.859e+02 
 3.000e-02  9.500e-01  2.949e+02 
 3.000e-02  9.600e-01  3.012e+02 
 3.000e-02  9.700e-01  3.047e+02 
 3.000e-02  9.800e-01  3.059e+02 
 3.000e-02  9.900e-01  3.054e+02 
 3.000e-02  1.000e+00  3.040e+02 

 4.000e-02  0.000e+00  9.285e+01 
 4.000e-02  1.000e-02  9.353e+01 
 4.000e-02  2.000e-02  9.422e+01 
 4.000e-02  3.000e-02  9.492e+01 
 4.000e-02  4.000e-02  9.563e+01 
 4.000e-02  5.000e-02  9.635e+01 
 4.000e-02  6.000e-02  9.708e+01 
 4.000e-02  7.000e-02  9.782e+01 
 4.000e-02  8.000e-02  9.857e+01 
 4.000e-02  9.000e-02  9.933e+01 
 4.000e-02  1.000e-01  1.001e+02 
 4.000e-02  1.100e-01  1.009e+02 
 4.000e-02  1.200e-01  1.017e+02 
 4.000e-02  1.300e-01  1.025e+02 
 4.000e-02  1.400e-01  1.033e+02 
 4.000e-02  1.500e-01  1.041e+02 
 4.000e-02  1.600e-01  1.049e+02 
 4.000e-02  1.700e-01  1.057e+02 
 4.000e-02  1.800e-01  1.066e+02 
 4.000e-02  1.900e-01  1.074e+02 
 4.000e-02  2.000e-01  1.083e+02 
 4.000e-02  2.100e-01  1.091e+02 
 4.000e-02  2.200e-01  1.100e+02 
 4.000e-02  2.300e-01  1.109e+02 
 4.000e-02  2.400e-01  1.118e+02 
 4.000e-02  2.500e-01  1.126e+02 
 4.000e-02  2.600e-01  1.135e+02 
 4.000e-02  2.700e-01  1.144e+02 
 4.000e-02  2.800e-01  1.153e+02 
 4.000e-02  2.900e-01  1.162e+02 
 4.000e-02  3.000e-01  1.172e+02 
 4.000e-02  3.100e-01  1.181e+02 
 4.000e-02  3.200e-01  1.190e+02 
 4.000e-02  3.300e-01  1.199e+02 
 4.000e-02  3.400e-01  1.208e+02 
 4.000e-02  3.500e-01  1.217e+02 
 4.000e-02  3.600e-01  1.226e+02 
 4.000e-02  3.700e-01  1.236e+02 
 4.000e-02  3.800e-01  1.245e+02 
 4.000e-02  3.900e-01  1.254e+02 
 4.000e-02  4.000e-01  1.263e+02 
 4.000e-02  4.100e-01  1.271e+02 
 4.000e-02  4.200e-01  1.280e+02 
 4.000e-02  4.300e-01  1.289e+02 
 4.000e-02  4.400e-01  1.297e+02 
 4.000e-02  4.500e-01  1.306e+02 
 4.000e-02  4.600e-01  1.314e+02 
 4.000e-02  4.700e-01  1.322e+02 
 4.000e-02  4.800e-01  1.329e+02 
 4.000e-02  4.900e-01  1.337e+02 
 4.000e-02  5.000e-01  1.344e+02 
 4.000e-02  5.100e-01  1.351e+02 
 4.000e-02  5.200e-01  1.357e+02 
 4.000e-02  5.300e-01  1.364e+02 
 4.000e-02  5.400e-01  1.370e+02 
 4.000e-02  5.500e-01  1.375e+02 
 4.000e-02  5.600e-01  1.380e+02 
 4.000e-02  5.700e-01  1.385e+02 
 4.000e-02  5.800e-01  1.390e+02 
 4.000e-02  5.900e-01  1.394e+02 
 4.000e-02  6.000e-01  1.398e+02 
 4.000e-02  6.100e-01  1.402e+02 
 4.000e-02  6.200e-01  1.405e+02 
 4.000e-02  6.300e-01  1.409e+02 
 4.000e-02  6.400e-01  1.412e+02 
 4.000e-02  6.500e-01  1.415e+02 
 4.000e-02  6.600e-01  1.419e+02 
 4.000e-02  6.700e-01  1.422e+02 
 4.000e-02  6.800e-01  1.426e+02 
 4.000e-02  6.900e-01  1.431e+02 
 4.000e-02  7.000e-01  1.436e+02 
 4.000e-02  7.100e-01  1.441e+02 
 4.000e-02  7.200e-01  1.448e+02 
 4.000e-02  7.300e-01  1.456e+02 
 4.000e-02  7.400e-01  1.466e+02 
 4.000e-02  7.500e-01  1.477e+02 
 4.000e-02  7.600e-01  1.491e+02 
 4.000e-02  7.700e-01  1.507e+02 
 4.000e-02  7.800e-01  1.527e+02 
 4.000e-02  7.900e-01  1.550e+02 
 4.000e-02  8.000e-01  1.577e+02 
 4.000e-02  8.100e-01  1.610e+02 
 4.000e-02  8.200e-01  1.649e+02 
 4.000e-02  8.300e-01  1.696e+02 
 4.000e-02  8.400e-01  1.751e+02 
 4.000e-02  8.500e-01  1.816e+02 
 4.000e-02  8.600e-01  1.893e+02 
 4.000e-02  8.700e-01  1.981e+02 
 4.000e-02  8.800e-01  2.083e+02 
 4.000e-02  8.900e-01  2.196e+02 
 4.000e-02  9.000e-01  2.319e+02 
 4.000e-02  9.100e-01  2.447e+02 
 4.000e-02  9.200e-01  2.575e+02 
 4.000e-02  9.300e-01  2.695e+02 
 4.000e-02  9.400e-01  2.800e+02 
 4.000e-02  9.500e-01  2.884e+02 
 4.000e-02  9.600e-01  2.941e+02 
 4.000e-02  9.700e-01  2.974e+02 
 4.000e-02  9.800e-01  2.985e+02 
 4.000e-02  9.900e-01  2.979e+02 
 4.000e-02  1.000e+00  2.966e+02 

 5.000e-02  0.000e+00  9.290e+01 
 5.000e-02  1.000e-02  9.358e+01 
 5.000e-02  2.000e-02  9.427e+01 
 5.000e-02  3.000e-02  9.497e+01 
 5.000e-02  4.000e-02  9.568e+01 
 5.000e-02  5.000e-02  9.640e+01 
 5.000e-02  6.000e-02  9.713e+01 
 5.000e-02  7.000e-02  9.787e+01 
 5.000e-02  8.000e-02  9.862e+01 
 5.000e-02  9.000e-02  9.938e+01 
 5.000e-02  1.000e-01  1.001e+02 
 5.000e-02  1.100e-01  1.009e+02 
 5.000e-02  1.200e-01  1.017e+02 
 5.000e-02  1.300e-01  1.025e+02 
 5.000e-02  1.400e-01  1.033e+02 
 5.000e-02  1.500e-01  1.041e+02 
 5.000e-02  1.600e-01  1.049e+02 
 5.000e-02  1.700e-01  1.058e+02 
 5.000e-02  1.800e-01  1.066e+02 
 5.000e-02  1.900e-01  1.075e+02 
 5.000e-02  2.000e-01  1.083e+02 
 5.000e-02  2.100e-01  1.092e+02 
 5.000e-02  2.200e-01  1.100e+02 
 5.000e-02  2.300e-01  1.109e+02 
 5.000e-02  2.400e-01  1.118e+02 
 5.000e-02  2.500e-01  1.127e+02 
 5.000e-02  2.600e-01  1.136e+02 
 5.000e-02  2.700e-01  1.145e+02 
 5.000e-02  2.800e-01  1.154e+02 
 5.000e-02  2.900e-01  1.163e+02 
 5.000e-02  3.000e-01  1.172e+02 
 5.000e-02  3.100e-01  1.181e+02 
 5.000e-02  3.200e-01  1.190e+02 
 5.000e-02  3.300e-01  1.199e+02 
 5.000e-02  3.400e-01  1.208e+02 
 5.000e-02  3.500e-01  1.218e+02 
 5.000e-02  3.600e-01  1.227e+02 
 5.000e-02  3.700e-01  1.236e+02 
 5.000e-02  3.800e-01  1.245e+02 
 5.000e-02  3.900e-01  1.254e+02 
 5.000e-02  4.000e-01  1.263e+02 
 5.000e-02  4.100e-01  1.272e+02 
 5.000e-02  4.200e-01  1.280e+02 
 5.000e-02  4.300e-01  1.289e+02 
 5.000e-02  4.400e-01  1.298e+02 
 5.000e-02  4.500e-01  1.306e+02 
 5.000e-02  4.600e-01  1.314e+02 
 5.000e-02  4.700e-01  1.322e+02 
 5.000e-02  4.800e-01  1.330e+02 
 5.000e-02  4.900e-01  1.337e+02 
 5.000e-02  5.000e-01  1.344e+02 
 5.000e-02  5.100e-01  1.351e+02 
 5.000e-02  5.200e-01  1.358e+02 
 5.000e-02  5.300e-01  1.364e+02 
 5.000e-02  5.400e-01  1.370e+02 
 5.000e-02  5.500e-01  1.375e+02 
 5.000e-02  5.600e-01  1.380e+02 
 5.000e-02  5.700e-01  1.385e+02 
 5.000e-02  5.800e-01  1.390e+02 
 5.000e-02  5.900e-01  1.394e+02 
 5.000e-02  6.000e-01  1.398e+02 
 5.000e-02  6.100e-01  1.402e+02 
 5.000e-02  6.200e-01  1.405e+02 
 5.000e-02  6.300e-01  1.408e+02 
 5.000e-02  6.400e-01  1.412e+02 
 5.000e-02  6.500e-01  1.415e+02 
 5.000e-02  6.600e-01  1.418e+02 
 5.000e-02  6.700e-01  1.422e+02 
 5.000e-02  6.800e-01  1.426e+02 
 5.000e-02  6.900e-01  1.430e+02 
 5.000e-02  7.000e-01  1.435e+02 
 5.000e-02  7.100e-01  1.441e+02 
 5.000e-02  7.200e-01  1.447e+02 
 5.000e-02  7.300e-01  1.455e+02 
 5.000e-02  7.400e-01  1.465e+02 
 5.000e-02  7.500e-01  1.476e+02 
 5.000e-02  7.600e-01  1.489e+02 
 5.000e-02  7.700e-01  1.505e+02 
 5.000e-02  7.800e-01  1.524e+02 
 5.000e-02  7.900e-01  1.546e+02 
 5.000e-02  8.000e-01  1.573e+02 
 5.000e-02  8.100e-01  1.605e+02 
 5.000e-02  8.200e-01  1.642e+02 
 5.000e-02  8.300e-01  1.687e+02 
 5.000e-02  8.400e-01  1.740e+02 
 5.000e-02  8.500e-01  1.803e+02 
 5.000e-02  8.600e-01  1.876e+02 
 5.000e-02  8.700e-01  1.960e+02 
 5.000e-02  8.800e-01  2.055e+02 
 5.000e-02  8.900e-01  2.160e+02 
 5.000e-02  9.000e-01  2.274e+02 
 5.000e-02  9.100e-01  2.392e+02 
 5.000e-02  9.200e-01  2.509e+02 
 5.000e-02  9.300e-01  2.618e+02 
 5.000e-02  9.400e-01  2.712e+02 
 5.000e-02  9.500e-01  2.785e+02 
 5.000e-02  9.600e-01  2.836e+02 
 5.000e-02  9.700e-01  2.865e+02 
 5.000e-02  9.800e-01  2.873e+02 
 5.000e-02  9.900e-01  2.868e+02 
 5.000e-02  1.000e+00  2.856e+02 

 6.000e-02  0.000e+00  9.295e+01 
 6.000e-02  1.000e-02  9.363e+01 
 6.000e-02  2.000e-02  9.432e+01 
 6.000e-02  3.000e-02  9.503e+01 
 6.000e-02  4.000e-02  9.574e+01 
 6.000e-02  5.000e-02  9.646e+01 
 6.000e-02  6.000e-02  9.718e+01 
 6.000e-02  7.000e-02  9.792e+01 
 6.000e-02  8.000e-02  9.867e+01 
 6.000e-02  9.000e-02  9.943e+01 
 6.000e-02  1.000e-01  1.002e+02 
 6.000e-02  1.100e-01  1.010e+02 
 6.000e-02  1.200e-01  1.018e+02 
 6.000e-02  1.300e-01  1.026e+02 
 6.000e-02  1.400e-01  1.034e+02 
 6.000e-02  1.500e-01  1.042e+02 
 6.000e-02  1.600e-01  1.050e+02 
 6.000e-02  1.700e-01  1.058e+02 
 6.000e-02  1.800e-01  1.067e+02 
 6.000e-02  1.900e-01  1.075e+02 
 6.000e-02  2.000e-01  1.084e+02 
 6.000e-02  2.100e-01  1.092e+02 
 6.000e-02  2.200e-01  1.101e+02 
 6.000e-02  2.300e-01  1.110e+02 
 6.000e-02  2.400e-01  1.118e+02 
 6.000e-02  2.500e-01  1.127e+02 
 6.000e-02  2.600e-01  1.136e+02 
 6.000e-02  2.700e-01  1.145e+02 
 6.000e-02  2.800e-01  1.154e+02 
 6.000e-02  2.900e-01  1.163e+02 
 6.000e-02  3.000e-01  1.172e+02 
 6.000e-02  3.100e-01  1.181e+02 
 6.000e-02  3.200e-01  1.190e+02 
 6.000e-02  3.300e-01  1.200e+02 
 6.000e-02  3.400e-01  1.209e+02 
 6.000e-02  3.500e-01  1.218e+02 
 6.000e-02  3.600e-01  1.227e+02 
 6.000e-02  3.700e-01  1.236e+02 
 6.000e-02  3.800e-01  1.245e+02 
 6.000e-02  3.900e-01  1.254e+02 
 6.000e-02  4.000e-01  1.263e+02 
 6.000e-02  4.100e-01  1.272e+02 
 6.000e-02  4.200e-01  1.281e+02 
 6.000e-02  4.300e-01  1.289e+02 
 6.000e-02  4.400e-01  1.298e+02 
 6.000e-02  4.500e-01  1.306e+02 
 6.000e-02  4.600e-01  1.314e+02 
 6.000e-02  4.700e-01  1.322e+02 
 6.000e-02  4.800e-01  1.330e+02 
 6.000e-02  4.900e-01  1.337e+02 
 6.000e-02  5.000e-01  1.344e+02 
 6.000e-02  5.100e-01  1.351e+02 
 6.000e-02  5.200e-01  1.358e+02 
 6.000e-02  5.300e-01  1.364e+02 
 6.000e-02  5.400e-01  1.370e+02 
 6.000e-02  5.500e-01  1.375e+02 
 6.000e-02  5.600e-01  1.380e+02 
 6.000e-02  5.700e-01  1.385e+02 
 6.000e-02  5.800e-01  1.390e+02 
 6.000e-02  5.900e-01  1.394e+02 
 6.000e-02  6.000e-01  1.398e+02 
 6.000e-02  6.100e-01  1.401e+02 
 6.000e-02  6.200e-01  1.405e+02 
 6.000e-02  6.300e-01  1.408e+02 
 6.000e-02  6.400e-01  1.411e+02 
 6.000e-02  6.500e-01  1.414e+02 
 6.000e-02  6.600e-01  1.418e+02 
 6.000e-02  6.700e-01  1.421e+02 
 6.000e-02  6.800e-01  1.425e+02 
 6.000e-02  6.900e-01  1.429e+02 
 6.000e-02  7.000e-01  1.434e+02 
 6.000e-02  7.100e-01  1.439e+02 
 6.000e-02  7.200e-01  1.446e+02 
 6.000e-02  7.300e-01  1.454e+02 
 6.000e-02  7.400e-01  1.463e+02 
 6.000e-02  7.500e-01  1.473e+02 
 6.000e-02  7.600e-01  1.486e+02 
 6.000e-02  7.700e-01  1.501e+02 
 6.000e-02  7.800e-01  1.520e+02 
 6.000e-02  7.900e-01  1.541e+02 
 6.000e-02  8.000e-01  1.567e+02 
 6.000e-02  8.100e-01  1.597e+02 
 6.000e-02  8.200e-01  1.633e+02 
 6.000e-02  8.300e-01  1.675e+02 
 6.000e-02  8.400e-01  1.725e+02 
 6.000e-02  8.500e-01  1.784e+02 
 6.000e-02  8.600e-01  1.852e+02 
 6.000e-02  8.700e-01  1.929e+02 
 6.000e-02  8.800e-01  2.016e+02 
 6.000e-02  8.900e-01  2.112e+02 
 6.000e-02  9.000e-01  2.214e+02 
 6.000e-02  9.100e-01  2.319e+02 
 6.000e-02  9.200e-01  2.421e+02 
 6.000e-02  9.300e-01  2.515e+02 
 6.000e-02  9.400e-01  2.595e+02 
 6.000e-02  9.500e-01  2.658e+02 
 6.000e-02  9.600e-01  2.700e+02 
 6.000e-02  9.700e-01  2.723e+02 
 6.000e-02  9.800e-01  2.730e+02 
 6.000e-02  9.900e-01  2.724e+02 
 6.000e-02  1.000e+00  2.713e+02 

 7.000e-02  0.000e+00  9.301e+01 
 7.000e-02  1.000e-02  9.369e+01 
 7.000e-02  2.000e-02  9.438e+01 
 7.000e-02  3.000e-02  9.508e+01 
 7.000e-02  4.000e-02  9.579e+01 
 7.000e-02  5.000e-02  9.651e+01 
 7.000e-02  6.000e-02  9.724e+01 
 7.000e-02  7.000e-02  9.797e+01 
 7.000e-02  8.000e-02  9.872e+01 
 7.000e-02  9.000e-02  9.948e+01 
 7.000e-02  1.000e-01  1.002e+02 
 7.000e-02  1.100e-01  1.010e+02 
 7.000e-02  1.200e-01  1.018e+02 
 7.000e-02  1.300e-01  1.026e+02 
 7.000e-02  1.400e-01  1.034e+02 
 7.000e-02  1.500e-01  1.042e+02 
 7.000e-02  1.600e-01  1.050e+02 
 7.000e-02  1.700e-01  1.059e+02 
 7.000e-02  1.800e-01  1.067e+02 
 7.000e-02  1.900e-01  1.075e+02 
 7.000e-02  2.000e-01  1.084e+02 
 7.000e-02  2.100e-01  1.093e+02 
 7.000e-02  2.200e-01  1.101e+02 
 7.000e-02  2.300e-01  1.110e+02 
 7.000e-02  2.400e-01  1.119e+02 
 7.000e-02  2.500e-01  1.128e+02 
 7.000e-02  2.600e-01  1.136e+02 
 7.000e-02  2.700e-01  1.145e+02 
 7.000e-02  2.800e-01  1.154e+02 
 7.000e-02  2.900e-01  1.163e+02 
 7.000e-02  3.000e-01  1.173e+02 
 7.000e-02  3.100e-01  1.182e+02 
 7.000e-02  3.200e-01  1.191e+02 
 7.000e-02  3.300e-01  1.200e+02 
 7.000e-02  3.400e-01  1.209e+02 
 7.000e-02  3.500e-01  1.218e+02 
 7.000e-02  3.600e-01  1.227e+02 
 7.000e-02  3.700e-01  1.236e+02 
 7.000e-02  3.800e-01  1.245e+02 
 7.000e-02  3.900e-01  1.254e+02 
 7.000e-02  4.000e-01  1.263e+02 
 7.000e-02  4.100e-01  1.272e+02 
 7.000e-02  4.200e-01  1.281e+02 
 7.000e-02  4.300e-01  1.289e+02 
 7.000e-02  4.400e-01  1.298e+02 
 7.000e-02  4.500e-01  1.306e+02 
 7.000e-02  4.600e-01  1.314e+02 
 7.000e-02  4.700e-01  1.322e+02 
 7.000e-02  4.800e-01  1.330e+02 
 7.000e-02  4.900e-01  1.337e+02 
 7.000e-02  5.000e-01  1.344e+02 
 7.000e-02  5.100e-01  1.351e+02 
 7.000e-02  5.200e-01  1.358e+02 
 7.000e-02  5.300e-01  1.364e+02 
 7.000e-02  5.400e-01  1.370e+02 
 7.000e-02  5.500e-01  1.375e+02 
 7.000e-02  5.600e-01  1.380e+02 
 7.000e-02  5.700e-01  1.385e+02 
 7.000e-02  5.800e-01  1.390e+02 
 7.000e-02  5.900e-01  1.394e+02 
 7.000e-02  6.000e-01  1.397e+02 
 7.000e-02  6.100e-01  1.401e+02 
 7.000e-02  6.200e-01  1.404e+02 
 7.000e-02  6.300e-01  1.408e+02 
 7.000e-02  6.400e-01  1.411e+02 
 7.000e-02  6.500e-01  1.414e+02 
 7.000e-02  6.600e-01  1.417e+02 
 7.000e-02  6.700e-01  1.420e+02 
 7.000e-02  6.800e-01  1.424e+02 
 7.000e-02  6.900e-01  1.428e+02 
 7.000e-02  7.000e-01  1.432e+02 
 7.000e-02  7.100e-01  1.438e+02 
 7.000e-02  7.200e-01  1.444e+02 
 7.000e-02  7.300e-01  1.451e+02 
 7.000e-02  7.400e-01  1.460e+02 
 7.000e-02  7.500e-01  1.470e+02 
 7.000e-02  7.600e-01  1.482e+02 
 7.000e-02  7.700e-01  1.497e+02 
 7.000e-02  7.800e-01  1.514e+02 
 7.000e-02  7.900e-01  1.534e+02 
 7.000e-02  8.000e-01  1.558e+02 
 7.000e-02  8.100e-01  1.587e+02 
 7.000e-02  8.200e-01  1.620e+02 
 7.000e-02  8.300e-01  1.660e+02 
 7.000e-02  8.400e-01  1.706e+02 
 7.000e-02  8.500e-01  1.759e+02 
 7.000e-02  8.600e-01  1.821e+02 
 7.000e-02  8.700e-01  1.891e+02 
 7.000e-02  8.800e-01  1.968e+02 
 7.000e-02  8.900e-01  2.052e+02 
 7.000e-02  9.000e-01  2.140e+02 
 7.000e-02  9.100e-01  2.229e+02 
 7.000e-02  9.200e-01  2.315e+02 
 7.000e-02  9.300e-01  2.393e+02 
 7.000e-02  9.400e-01  2.459e+02 
 7.000e-02  9.500e-01  2.509e+02 
 7.000e-02  9.600e-01  2.542e+02 
 7.000e-02  9.700e-01  2.560e+02 
 7.000e-02  9.800e-01  2.564e+02 
 7.000e-02  9.900e-01  2.558e+02 
 7.000e-02  1.000e+00  2.547e+02 

 8.000e-02  0.000e+00  9.306e+01 
 8.000e-02  1.000e-02  9.374e+01 
 8.000e-02  2.000e-02  9.443e+01 
 8.000e-02  3.000e-02  9.513e+01 
 8.000e-02  4.000e-02  9.584e+01 
 8.000e-02  5.000e-02  9.656e+01 
 8.000e-02  6.000e-02  9.729e+01 
 8.000e-02  7.000e-02  9.803e+01 
 8.000e-02  8.000e-02  9.877e+01 
 8.000e-02  9.000e-02  9.953e+01 
 8.000e-02  1.000e-01  1.003e+02 
 8.000e-02  1.100e-01  1.011e+02 
 8.000e-02  1.200e-01  1.019e+02 
 8.000e-02  1.300e-01  1.026e+02 
 8.000e-02  1.400e-01  1.034e+02 
 8.000e-02  1.500e-01  1.043e+02 
 8.000e-02  1.600e-01  1.051e+02 
 8.000e-02  1.700e-01  1.059e+02 
 8.000e-02  1.800e-01  1.067e+02 
 8.000e-02  1.900e-01  1.076e+02 
 8.000e-02  2.000e-01  1.084e+02 
 8.000e-02  2.100e-01  1.093e+02 
 8.000e-02  2.200e-01  1.102e+02 
 8.000e-02  2.300e-01  1.110e+02 
 8.000e-02  2.400e-01  1.119e+02 
 8.000e-02  2.500e-01  1.128e+02 
 8.000e-02  2.600e-01  1.137e+02 
 8.000e-02  2.700e-01  1.146e+02 
 8.000e-02  2.800e-01  1.155e+02 
 8.000e-02  2.900e-01  1.164e+02 
 8.000e-02  3.000e-01  1.173e+02 
 8.000e-02  3.100e-01  1.182e+02 
 8.000e-02  3.200e-01  1.191e+02 
 8.000e-02  3.300e-01  1.200e+02 
 8.000e-02  3.400e-01  1.209e+02 
 8.000e-02  3.500e-01  1.218e+02 
 8.000e-02  3.600e-01  1.228e+02 
 8.000e-02  3.700e-01  1.237e+02 
 8.000e-02  3.800e-01  1.246e+02 
 8.000e-02  3.900e-01  1.255e+02 
 8.000e-02  4.000e-01  1.263e+02 
 8.000e-02  4.100e-01  1.272e+02 
 8.000e-02  4.200e-01  1.281e+02 
 8.000e-02  4.300e-01  1.290e+02 
 8.000e-02  4.400e-01  1.298e+02 
 8.000e-02  4.500e-01  1.306e+02 
 8.000e-02  4.600e-01  1.314e+02 
 8.000e-02  4.700e-01  1.322e+02 
 8.000e-02  4.800e-01  1.330e+02 
 8.000e-02  4.900e-01  1.337e+02 
 8.000e-02  5.000e-01  1.344e+02 
 8.000e-02  5.100e-01  1.351e+02 
 8.000e-02  5.200e-01  1.357e+02 
 8.000e-02  5.300e-01  1.364e+02 
 8.000e-02  5.400e-01  1.369e+02 
 8.000e-02  5.500e-01  1.375e+02 
 8.000e-02  5.600e-01  1.380e+02 
 8.000e-02  5.700e-01  1.385e+02 
 8.000e-02  5.800e-01  1.389e+02 
 8.000e-02  5.900e-01  1.393e+02 
 8.000e-02  6.000e-01  1.397e+02 
 8.000e-02  6.100e-01  1.401e+02 
 8.000e-02  6.200e-01  1.404e+02 
 8.000e-02  6.300e-01  1.407e+02 
 8.000e-02  6.400e-01  1.410e+02 
 8.000e-02  6.500e-01  1.413e+02 
 8.000e-02  6.600e-01  1.416e+02 
 8.000e-02  6.700e-01  1.419e+02 
 8.000e-02  6.800e-01  1.422e+02 
 8.000e-02  6.900e-01  1.426e+02 
 8.000e-02  7.000e-01  1.430e+02 
 8.000e-02  7.100e-01  1.435e+02 
 8.000e-02  7.200e-01  1.441e+02 
 8.000e-02  7.300e-01  1.448e+02 
 8.000e-02  7.400e-01  1.456e+02 
 8.000e-02  7.500e-01  1.466e+02 
 8.000e-02  7.600e-01  1.477e+02 
 8.000e-02  7.700e-01  1.491e+02 
 8.000e-02  7.800e-01  1.507e+02 
 8.000e-02  7.900e-01  1.525e+02 
 8.000e-02  8.000e-01  1.548e+02 
 8.000e-02  8.100e-01  1.574e+02 
 8.000e-02  8.200e-01  1.605e+02 
 8.000e-02  8.300e-01  1.640e+02 
 8.000e-02  8.400e-01  1.682e+02 
 8.000e-02  8.500e-01  1.730e+02 
 8.000e-02  8.600e-01  1.784e+02 
 8.000e-02  8.700e-01  1.845e+02 
 8.000e-02  8.800e-01  1.911e+02 
 8.000e-02  8.900e-01  1.983e+02 
 8.000e-02  9.000e-01  2.056e+02 
 8.000e-02  9.100e-01  2.130e+02 
 8.000e-02  9.200e-01  2.199e+02 
 8.000e-02  9.300e-01  2.261e+02 
 8.000e-02  9.400e-01  2.312e+02 
 8.000e-02  9.500e-01  2.350e+02 
 8.000e-02  9.600e-01  2.375e+02 
 8.000e-02  9.700e-01  2.387e+02 
 8.000e-02  9.800e-01  2.389e+02 
 8.000e-02  9.900e-01  2.383e+02 
 8.000e-02  1.000e+00  2.373e+02 

 9.000e-02  0.000e+00  9.312e+01 
 9.000e-02  1.000e-02  9.380e+01 
 9.000e-02  2.000e-02  9.449e+01 
 9.000e-02  3.000e-02  9.519e+01 
 9.000e-02  4.000e-02  9.590e+01 
 9.000e-02  5.000e-02  9.662e+01 
 9.000e-02  6.000e-02  9.734e+01 
 9.000e-02  7.000e-02  9.808e+01 
 9.000e-02  8.000e-02  9.883e+01 
 9.000e-02  9.000e-02  9.958e+01 
 9.000e-02  1.000e-01  1.003e+02 
 9.000e-02  1.100e-01  1.011e+02 
 9.000e-02  1.200e-01  1.019e+02 
 9.000e-02  1.300e-01  1.027e+02 
 9.000e-02  1.400e-01  1.035e+02 
 9.000e-02  1.500e-01  1.043e+02 
 9.000e-02  1.600e-01  1.051e+02 
 9.000e-02  1.700e-01  1.060e+02 
 9.000e-02  1.800e-01  1.068e+02 
 9.000e-02  1.900e-01  1.076e+02 
 9.000e-02  2.000e-01  1.085e+02 
 9.000e-02  2.100e-01  1.093e+02 
 9.000e-02  2.200e-01  1.102e+02 
 9.000e-02  2.300e-01  1.111e+02 
 9.000e-02  2.400e-01  1.120e+02 
 9.000e-02  2.500e-01  1.128e+02 
 9.000e-02  2.600e-01  1.137e+02 
 9.000e-02  2.700e-01  1.146e+02 
 9.000e-02  2.800e-01  1.155e+02 
 9.000e-02  2.900e-01  1.164e+02 
 9.000e-02  3.000e-01  1.173e+02 
 9.000e-02  3.100e-01  1.182e+02 
 9.000e-02  3.200e-01  1.191e+02 
 9.000e-02  3.300e-01  1.201e+02 
 9.000e-02  3.400e-01  1.210e+02 
 9.000e-02  3.500e-01  1.219e+02 
 9.000e-02  3.600e-01  1.228e+02 
 9.000e-02  3.700e-01  1.237e+02 
 9.000e-02  3.800e-01  1.246e+02 
 9.000e-02  3.900e-01  1.255e+02 
 9.000e-02  4.000e-01  1.264e+02 
 9.000e-02  4.100e-01  1.272e+02 
 9.000e-02  4.200e-01  1.281e+02 
 9.000e-02  4.300e-01  1.290e+02 
 9.000e-02  4.400e-01  1.298e+02 
 9.000e-02  4.500e-01  1.306e+02 
 9.000e-02  4.600e-01  1.314e+02 
 9.000e-02  4.700e-01  1.322e+02 
 9.000e-02  4.800e-01  1.330e+02 
 9.000e-02  4.900e-01  1.337e+02 
 9.000e-02  5.000e-01  1.344e+02 
 9.000e-02  5.100e-01  1.351e+02 
 9.000e-02  5.200e-01  1.357e+02 
 9.000e-02  5.300e-01  1.363e+02 
 9.000e-02  5.400e-01  1.369e+02 
 9.000e-02  5.500e-01  1.375e+02 
 9.000e-02  5.600e-01  1.380e+02 
 9.000e-02  5.700e-01  1.384e+02 
 9.000e-02  5.800e-01  1.389e+02 
 9.000e-02  5.900e-01  1.393e+02 
 9.000e-02  6.000e-01  1.396e+02 
 9.000e-02  6.100e-01  1.400e+02 
 9.000e-02  6.200e-01  1.403e+02 
 9.000e-02  6.300e-01  1.406e+02 
 9.000e-02  6.400e-01  1.409e+02 
 9.000e-02  6.500e-01  1.412e+02 
 9.000e-02  6.600e-01  1.414e+02 
 9.000e-02  6.700e-01  1.417e+02 
 9.000e-02  6.800e-01  1.421e+02 
 9.000e-02  6.900e-01  1.424e+02 
 9.000e-02  7.000e-01  1.428e+02 
 9.000e-02  7.100e-01  1.433e+02 
 9.000e-02  7.200e-01  1.438e+02 
 9.000e-02  7.300e-01  1.444e+02 
 9.000e-02  7.400e-01  1.452e+02 
 9.000e-02  7.500e-01  1.461e+02 
 9.000e-02  7.600e-01  1.471e+02 
 9.000e-02  7.700e-01  1.483e+02 
 9.000e-02  7.800e-01  1.498e+02 
 9.000e-02  7.900e-01  1.515e+02 
 9.000e-02  8.000e-01  1.535e+02 
 9.000e-02  8.100e-01  1.559e+02 
 9.000e-02  8.200e-01  1.586e+02 
 9.000e-02  8.300e-01  1.618e+02 
 9.000e-02  8.400e-01  1.654e+02 
 9.000e-02  8.500e-01  1.696e+02 
 9.000e-02  8.600e-01  1.742e+02 
 9.000e-02  8.700e-01  1.794e+02 
 9.000e-02  8.800e-01  1.849e+02 
 9.000e-02  8.900e-01  1.908e+02 
 9.000e-02  9.000e-01  1.967e+02 
 9.000e-02  9.100e-01  2.025e+02 
 9.000e-02  9.200e-01  2.079e+02 
 9.000e-02  9.300e-01  2.126e+02 
 9.000e-02  9.400e-01  2.164e+02 
 9.000e-02  9.500e-01  2.192e+02 
 9.000e-02  9.600e-01  2.209e+02 
 9.000e-02  9.700e-01  2.217e+02 
 9.000e-02  9.800e-01  2.216e+02 
 9.000e-02  9.900e-01  2.210e+02 
 9.000e-02  1.000e+00  2.201e+02 

 1.000e-01  0.000e+00  9.318e+01 
 1.000e-01  1.000e-02  9.386e+01 
 1.000e-01  2.000e-02  9.455e+01 
 1.000e-01  3.000e-02  9.525e+01 
 1.000e-01  4.000e-02  9.596e+01 
 1.000e-01  5.000e-02  9.667e+01 
 1.000e-01  6.000e-02  9.740e+01 
 1.000e-01  7.000e-02  9.814e+01 
 1.000e-01  8.000e-02  9.888e+01 
 1.000e-01  9.000e-02  9.964e+01 
 1.000e-01  1.000e-01  1.004e+02 
 1.000e-01  1.100e-01  1.012e+02 
 1.000e-01  1.200e-01  1.020e+02 
 1.000e-01  1.300e-01  1.027e+02 
 1.000e-01  1.400e-01  1.035e+02 
 1.000e-01  1.500e-01  1.044e+02 
 1.000e-01  1.600e-01  1.052e+02 
 1.000e-01  1.700e-01  1.060e+02 
 1.000e-01  1.800e-01  1.068e+02 
 1.000e-01  1.900e-01  1.077e+02 
 1.000e-01  2.000e-01  1.085e+02 
 1.000e-01  2.100e-01  1.094e+02 
 1.000e-01  2.200e-01  1.102e+02 
 1.000e-01  2.300e-01  1.111e+02 
 1.000e-01  2.400e-01  1.120e+02 
 1.000e-01  2.500e-01  1.129e+02 
 1.000e-01  2.600e-01  1.138e+02 
 1.000e-01  2.700e-01  1.147e+02 
 1.000e-01  2.800e-01  1.155e+02 
 1.000e-01  2.900e-01  1.165e+02 
 1.000e-01  3.000e-01  1.174e+02 
 1.000e-01  3.100e-01  1.183e+02 
 1.000e-01  3.200e-01  1.192e+02 
 1.000e-01  3.300e-01  1.201e+02 
 1.000e-01  3.400e-01  1.210e+02 
 1.000e-01  3.500e-01  1.219e+02 
 1.000e-01  3.600e-01  1.228e+02 
 1.000e-01  3.700e-01  1.237e+02 
 1.000e-01  3.800e-01  1.246e+02 
 1.000e-01  3.900e-01  1.255e+02 
 1.000e-01  4.000e-01  1.264e+02 
 1.000e-01  4.100e-01  1.273e+02 
 1.000e-01  4.200e-01  1.281e+02 
 1.000e-01  4.300e-01  1.290e+02 
 1.000e-01  4.400e-01  1.298e+02 
 1.000e-01  4.500e-01  1.306e+02 
 1.000e-01  4.600e-01  1.314e+02 
 1.000e-01  4.700e-01  1.322e+02 
 1.000e-01  4.800e-01  1.330e+02 
 1.000e-01  4.900e-01  1.337e+02 
 1.000e-01  5.000e-01  1.344e+02 
 1.000e-01  5.100e-01  1.351e+02 
 1.000e-01  5.200e-01  1.357e+02 
 1.000e-01  5.300e-01  1.363e+02 
 1.000e-01  5.400e-01  1.369e+02 
 1.000e-01  5.500e-01  1.374e+02 
 1.000e-01  5.600e-01  1.379e+02 
 1.000e-01  5.700e-01  1.384e+02 
 1.000e-01  5.800e-01  1.388e+02 
 1.000e-01  5.900e-01  1.392e+02 
 1.000e-01  6.000e-01  1.396e+02 
 1.000e-01  6.100e-01  1.399e+02 
 1.000e-01  6.200e-01  1.402e+02 
 1.000e-01  6.300e-01  1.405e+02 
 1.000e-01  6.400e-01  1.408e+02 
 1.000e-01  6.500e-01  1.410e+02 
 1.000e-01  6.600e-01  1.413e+02 
 1.000e-01  6.700e-01  1.415e+02 
 1.000e-01  6.800e-01  1.418e+02 
 1.000e-01  6.900e-01  1.422e+02 
 1.000e-01  7.000e-01  1.425e+02 
 1.000e-01  7.100e-01  1.429e+02 
 1.000e-01  7.200e-01  1.434e+02 
 1.000e-01  7.300e-01  1.440e+02 
 1.000e-01  7.400e-01  1.446e+02 
 1.000e-01  7.500e-01  1.454e+02 
 1.000e-01  7.600e-01  1.464e+02 
 1.000e-01  7.700e-01  1.475e+02 
 1.000e-01  7.800e-01  1.488e+02 
 1.000e-01  7.900e-01  1.503e+02 
 1.000e-01  8.000e-01  1.521e+02 
 1.000e-01  8.100e-01  1.541e+02 
 1.000e-01  8.200e-01  1.565e+02 
 1.000e-01  8.300e-01  1.593e+02 
 1.000e-01  8.400e-01  1.624e+02 
 1.000e-01  8.500e-01  1.659e+02 
 1.000e-01  8.600e-01  1.698e+02 
 1.000e-01  8.700e-01  1.740e+02 
 1.000e-01  8.800e-01  1.785e+02 
 1.000e-01  8.900e-01  1.831e+02 
 1.000e-01  9.000e-01  1.878e+02 
 1.000e-01  9.100e-01  1.922e+02 
 1.000e-01  9.200e-01  1.962e+02 
 1.000e-01  9.300e-01  1.997e+02 
 1.000e-01  9.400e-01  2.024e+02 
 1.000e-01  9.500e-01  2.043e+02 
 1.000e-01  9.600e-01  2.054e+02 
 1.000e-01  9.700e-01  2.058e+02 
 1.000e-01  9.800e-01  2.056e+02 
 1.000e-01  9.900e-01  2.049e+02 
 1.000e-01  1.000e+00  2.041e+02 

 1.100e-01  0.000e+00  9.324e+01 
 1.100e-01  1.000e-02  9.392e+01 
 1.100e-01  2.000e-02  9.461e+01 
 1.100e-01  3.000e-02  9.531e+01 
 1.100e-01  4.000e-02  9.601e+01 
 1.100e-01  5.000e-02  9.673e+01 
 1.100e-01  6.000e-02  9.746e+01 
 1.100e-01  7.000e-02  9.819e+01 
 1.100e-01  8.000e-02  9.894e+01 
 1.100e-01  9.000e-02  9.969e+01 
 1.100e-01  1.000e-01  1.005e+02 
 1.100e-01  1.100e-01  1.012e+02 
 1.100e-01  1.200e-01  1.020e+02 
 1.100e-01  1.300e-01  1.028e+02 
 1.100e-01  1.400e-01  1.036e+02 
 1.100e-01  1.500e-01  1.044e+02 
 1.100e-01  1.600e-01  1.052e+02 
 1.100e-01  1.700e-01  1.060e+02 
 1.100e-01  1.800e-01  1.069e+02 
 1.100e-01  1.900e-01  1.077e+02 
 1.100e-01  2.000e-01  1.086e+02 
 1.100e-01  2.100e-01  1.094e+02 
 1.100e-01  2.200e-01  1.103e+02 
 1.100e-01  2.300e-01  1.112e+02 
 1.100e-01  2.400e-01  1.120e+02 
 1.100e-01  2.500e-01  1.129e+02 
 1.100e-01  2.600e-01  1.138e+02 
 1.100e-01  2.700e-01  1.147e+02 
 1.100e-01  2.800e-01  1.156e+02 
 1.100e-01  2.900e-01  1.165e+02 
 1.100e-01  3.000e-01  1.174e+02 
 1.100e-01  3.100e-01  1.183e+02 
 1.100e-01  3.200e-01  1.192e+02 
 1.100e-01  3.300e-01  1.201e+02 
 1.100e-01  3.400e-01  1.210e+02 
 1.100e-01  3.500e-01  1.219e+02 
 1.100e-01  3.600e-01  1.228e+02 
 1.100e-01  3.700e-01  1.237e+02 
 1.100e-01  3.800e-01  1.246e+02 
 1.100e-01  3.900e-01  1.255e+02 
 1.100e-01  4.000e-01  1.264e+02 
 1.100e-01  4.100e-01  1.273e+02 
 1.100e-01  4.200e-01  1.281e+02 
 1.100e-01  4.300e-01  1.290e+02 
 1.100e-01  4.400e-01  1.298e+02 
 1.100e-01  4.500e-01  1.306e+02 
 1.100e-01  4.600e-01  1.314e+02 
 1.100e-01  4.700e-01  1.322e+02 
 1.100e-01  4.800e-01  1.330e+02 
 1.100e-01  4.900e-01  1.337e+02 
 1.100e-01  5.000e-01  1.344e+02 
 1.100e-01  5.100e-01  1.350e+02 
 1.100e-01  5.200e-01  1.357e+02 
 1.100e-01  5.300e-01  1.363e+02 
 1.100e-01  5.400e-01  1.369e+02 
 1.100e-01  5.500e-01  1.374e+02 
 1.100e-01  5.600e-01  1.379e+02 
 1.100e-01  5.700e-01  1.383e+02 
 1.100e-01  5.800e-01  1.387e+02 
 1.100e-01  5.900e-01  1.391e+02 
 1.100e-01  6.000e-01  1.395e+02 
 1.100e-01  6.100e-01  1.398e+02 
 1.100e-01  6.200e-01  1.401e+02 
 1.100e-01  6.300e-01  1.404e+02 
 1.100e-01  6.400e-01  1.406e+02 
 1.100e-01  6.500e-01  1.408e+02 
 1.100e-01  6.600e-01  1.411e+02 
 1.100e-01  6.700e-01  1.413e+02 
 1.100e-01  6.800e-01  1.416e+02 
 1.100e-01  6.900e-01  1.419e+02 
 1.100e-01  7.000e-01  1.422e+02 
 1.100e-01  7.100e-01  1.425e+02 
 1.100e-01  7.200e-01  1.430e+02 
 1.100e-01  7.300e-01  1.434e+02 
 1.100e-01  7.400e-01  1.440e+02 
 1.100e-01  7.500e-01  1.447e+02 
 1.100e-01  7.600e-01  1.455e+02 
 1.100e-01  7.700e-01  1.465e+02 
 1.100e-01  7.800e-01  1.476e+02 
 1.100e-01  7.900e-01  1.489e+02 
 1.100e-01  8.000e-01  1.505e+02 
 1.100e-01  8.100e-01  1.522e+02 
 1.100e-01  8.200e-01  1.542e+02 
 1.100e-01  8.300e-01  1.565e+02 
 1.100e-01  8.400e-01  1.591e+02 
 1.100e-01  8.500e-01  1.620e+02 
 1.100e-01  8.600e-01  1.652e+02 
 1.100e-01  8.700e-01  1.685e+02 
 1.100e-01  8.800e-01  1.721e+02 
 1.100e-01  8.900e-01  1.756e+02 
 1.100e-01  9.000e-01  1.791e+02 
 1.100e-01  9.100e-01  1.824e+02 
 1.100e-01  9.200e-01  1.853e+02 
 1.100e-01  9.300e-01  1.877e+02 
 1.100e-01  9.400e-01  1.896e+02 
 1.100e-01  9.500e-01  1.908e+02 
 1.100e-01  9.600e-01  1.914e+02 
 1.100e-01  9.700e-01  1.915e+02 
 1.100e-01  9.800e-01  1.912e+02 
 1.100e-01  9.900e-01  1.905e+02 
 1.100e-01  1.000e+00  1.897e+02 

 1.200e-01  0.000e+00  9.330e+01 
 1.200e-01  1.000e-02  9.398e+01 
 1.200e-01  2.000e-02  9.467e+01 
 1.200e-01  3.000e-02  9.537e+01 
 1.200e-01  4.000e-02  9.607e+01 
 1.200e-01  5.000e-02  9.679e+01 
 1.200e-01  6.000e-02  9.752e+01 
 1.200e-01  7.000e-02  9.825e+01 
 1.200e-01  8.000e-02  9.900e+01 
 1.200e-01  9.000e-02  9.975e+01 
 1.200e-01  1.000e-01  1.005e+02 
 1.200e-01  1.100e-01  1.013e+02 
 1.200e-01  1.200e-01  1.021e+02 
 1.200e-01  1.300e-01  1.029e+02 
 1.200e-01  1.400e-01  1.037e+02 
 1.200e-01  1.500e-01  1.045e+02 
 1.200e-01  1.600e-01  1.053e+02 
 1.200e-01  1.700e-01  1.061e+02 
 1.200e-01  1.800e-01  1.069e+02 
 1.200e-01  1.900e-01  1.078e+02 
 1.200e-01  2.000e-01  1.086e+02 
 1.200e-01  2.100e-01  1.095e+02 
 1.200e-01  2.200e-01  1.103e+02 
 1.200e-01  2.300e-01  1.112e+02 
 1.200e-01  2.400e-01  1.121e+02 
 1.200e-01  2.500e-01  1.130e+02 
 1.200e-01  2.600e-01  1.138e+02 
 1.200e-01  2.700e-01  1.147e+02 
 1.200e-01  2.800e-01  1.156e+02 
 1.200e-01  2.900e-01  1.165e+02 
 1.200e-01  3.000e-01  1.174e+02 
 1.200e-01  3.100e-01  1.183e+02 
 1.200e-01  3.200e-01  1.192e+02 
 1.200e-01  3.300e-01  1.201e+02 
 1.200e-01  3.400e-01  1.210e+02 
 1.200e-01  3.500e-01  1.219e+02 
 1.200e-01  3.600e-01  1.228e+02 
 1.200e-01  3.700e-01  1.237e+02 
 1.200e-01  3.800e-01  1.246e+02 
 1.200e-01  3.900e-01  1.255e+02 
 1.200e-01  4.000e-01  1.264e+02 
 1.200e-01  4.100e-01  1.273e+02 
 1.200e-01  4.200e-01  1.281e+02 
 1.200e-01  4.300e-01  1.290e+02 
 1.200e-01  4.400e-01  1.298e+02 
 1.200e-01  4.500e-01  1.306e+02 
 1.200e-01  4.600e-01  1.314e+02 
 1.200e-01  4.700e-01  1.322e+02 
 1.200e-01  4.800e-01  1.329e+02 
 1.200e-01  4.900e-01  1.337e+02 
 1.200e-01  5.000e-01  1.344e+02 
 1.200e-01  5.100e-01  1.350e+02 
 1.200e-01  5.200e-01  1.356e+02 
 1.200e-01  5.300e-01  1.362e+02 
 1.200e-01  5.400e-01  1.368e+02 
 1.200e-01  5.500e-01  1.373e+02 
 1.200e-01  5.600e-01  1.378e+02 
 1.200e-01  5.700e-01  1.383e+02 
 1.200e-01  5.800e-01  1.387e+02 
 1.200e-01  5.900e-01  1.390e+02 
 1.200e-01  6.000e-01  1.394e+02 
 1.200e-01  6.100e-01  1.397e+02 
 1.200e-01  6.200e-01  1.399e+02 
 1.200e-01  6.300e-01  1.402e+02 
 1.200e-01  6.400e-01  1.404e+02 
 1.200e-01  6.500e-01  1.406e+02 
 1.200e-01  6.600e-01  1.408e+02 
 1.200e-01  6.700e-01  1.411e+02 
 1.200e-01  6.800e-01  1.413e+02 
 1.200e-01  6.900e-01  1.415e+02 
 1.200e-01  7.000e-01  1.418e+02 
 1.200e-01  7.100e-01  1.421e+02 
 1.200e-01  7.200e-01  1.424e+02 
 1.200e-01  7.300e-01  1.429e+02 
 1.200e-01  7.400e-01  1.433e+02 
 1.200e-01  7.500e-01  1.439e+02 
 1.200e-01  7.600e-01  1.446e+02 
 1.200e-01  7.700e-01  1.454e+02 
 1.200e-01  7.800e-01  1.464e+02 
 1.200e-01  7.900e-01  1.475e+02 
 1.200e-01  8.000e-01  1.487e+02 
 1.200e-01  8.100e-01  1.502e+02 
 1.200e-01  8.200e-01  1.519e+02 
 1.200e-01  8.300e-01  1.537e+02 
 1.200e-01  8.400e-01  1.558e+02 
 1.200e-01  8.500e-01  1.581e+02 
 1.200e-01  8.600e-01  1.606e+02 
 1.200e-01  8.700e-01  1.632e+02 
 1.200e-01  8.800e-01  1.659e+02 
 1.200e-01  8.900e-01  1.686e+02 
 1.200e-01  9.000e-01  1.711e+02 
 1.200e-01  9.100e-01  1.734e+02 
 1.200e-01  9.200e-01  1.755e+02 
 1.200e-01  9.300e-01  1.771e+02 
 1.200e-01  9.400e-01  1.782e+02 
 1.200e-01  9.500e-01  1.790e+02 
 1.200e-01  9.600e-01  1.792e+02 
 1.200e-01  9.700e-01  1.791e+02 
 1.200e-01  9.800e-01  1.787e+02 
 1.200e-01  9.900e-01  1.780e+02 
 1.200e-01  1.000e+00  1.772e+02 

 1.300e-01  0.000e+00  9.336e+01 
 1.300e-01  1.000e-02  9.404e+01 
 1.300e-01  2.000e-02  9.473e+01 
 1.300e-01  3.000e-02  9.543e+01 
 1.300e-01  4.000e-02  9.613e+01 
 1.300e-01  5.000e-02  9.685e+01 
 1.300e-01  6.000e-02  9.758e+01 
 1.300e-01  7.000e-02  9.831e+01 
 1.300e-01  8.000e-02  9.905e+01 
 1.300e-01  9.000e-02  9.981e+01 
 1.300e-01  1.000e-01  1.006e+02 
 1.300e-01  1.100e-01  1.013e+02 
 1.300e-01  1.200e-01  1.021e+02 
 1.300e-01  1.300e-01  1.029e+02 
 1.300e-01  1.400e-01  1.037e+02 
 1.300e-01  1.500e-01  1.045e+02 
 1.300e-01  1.600e-01  1.053e+02 
 1.300e-01  1.700e-01  1.061e+02 
 1.300e-01  1.800e-01  1.070e+02 
 1.300e-01  1.900e-01  1.078e+02 
 1.300e-01  2.000e-01  1.087e+02 
 1.300e-01  2.100e-01  1.095e+02 
 1.300e-01  2.200e-01  1.104e+02 
 1.300e-01  2.300e-01  1.112e+02 
 1.300e-01  2.400e-01  1.121e+02 
 1.300e-01  2.500e-01  1.130e+02 
 1.300e-01  2.600e-01  1.139e+02 
 1.300e-01  2.700e-01  1.148e+02 
 1.300e-01  2.800e-01  1.157e+02 
 1.300e-01  2.900e-01  1.166e+02 
 1.300e-01  3.000e-01  1.174e+02 
 1.300e-01  3.100e-01  1.184e+02 
 1.300e-01  3.200e-01  1.193e+02 
 1.300e-01  3.300e-01  1.202e+02 
 1.300e-01  3.400e-01  1.211e+02 
 1.300e-01  3.500e-01  1.220e+02 
 1.300e-01  3.600e-01  1.229e+02 
 1.300e-01  3.700e-01  1.238e+02 
 1.300e-01  3.800e-01  1.246e+02 
 1.300e-01  3.900e-01  1.255e+02 
 1.300e-01  4.000e-01  1.264e+02 
 1.300e-01  4.100e-01  1.273e+02 
 1.300e-01  4.200e-01  1.281e+02 
 1.300e-01  4.300e-01  1.290e+02 
 1.300e-01  4.400e-01  1.298e+02 
 1.300e-01  4.500e-01  1.306e+02 
 1.300e-01  4.600e-01  1.314e+02 
 1.300e-01  4.700e-01  1.322e+02 
 1.300e-01  4.800e-01  1.329e+02 
 1.300e-01  4.900e-01  1.336e+02 
 1.300e-01  5.000e-01  1.343e+02 
 1.300e-01  5.100e-01  1.350e+02 
 1.300e-01  5.200e-01  1.356e+02 
 1.300e-01  5.300e-01  1.362e+02 
 1.300e-01  5.400e-01  1.367e+02 
 1.300e-01  5.500e-01  1.373e+02 
 1.300e-01  5.600e-01  1.377e+02 
 1.300e-01  5.700e-01  1.382e+02 
 1.300e-01  5.800e-01  1.386e+02 
 1.300e-01  5.900e-01  1.389e+02 
 1.300e-01  6.000e-01  1.392e+02 
 1.300e-01  6.100e-01  1.395e+02 
 1.300e-01  6.200e-01  1.398e+02 
 1.300e-01  6.300e-01  1.400e+02 
 1.300e-01  6.400e-01  1.402e+02 
 1.300e-01  6.500e-01  1.404e+02 
 1.300e-01  6.600e-01  1.406e+02 
 1.300e-01  6.700e-01  1.408e+02 
 1.300e-01  6.800e-01  1.409e+02 
 1.300e-01  6.900e-01  1.411e+02 
 1.300e-01  7.000e-01  1.413e+02 
 1.300e-01  7.100e-01  1.416e+02 
 1.300e-01  7.200e-01  1.419e+02 
 1.300e-01  7.300e-01  1.422e+02 
 1.300e-01  7.400e-01  1.426e+02 
 1.300e-01  7.500e-01  1.431e+02 
 1.300e-01  7.600e-01  1.436e+02 
 1.300e-01  7.700e-01  1.443e+02 
 1.300e-01  7.800e-01  1.450e+02 
 1.300e-01  7.900e-01  1.459e+02 
 1.300e-01  8.000e-01  1.470e+02 
 1.300e-01  8.100e-01  1.481e+02 
 1.300e-01  8.200e-01  1.494e+02 
 1.300e-01  8.300e-01  1.509e+02 
 1.300e-01  8.400e-01  1.526e+02 
 1.300e-01  8.500e-01  1.543e+02 
 1.300e-01  8.600e-01  1.562e+02 
 1.300e-01  8.700e-01  1.582e+02 
 1.300e-01  8.800e-01  1.601e+02 
 1.300e-01  8.900e-01  1.620e+02 
 1.300e-01  9.000e-01  1.638e+02 
 1.300e-01  9.100e-01  1.654e+02 
 1.300e-01  9.200e-01  1.668e+02 
 1.300e-01  9.300e-01  1.678e+02 
 1.300e-01  9.400e-01  1.684e+02 
 1.300e-01  9.500e-01  1.687e+02 
 1.300e-01  9.600e-01  1.687e+02 
 1.300e-01  9.700e-01  1.685e+02 
 1.300e-01  9.800e-01  1.679e+02 
 1.300e-01  9.900e-01  1.673e+02 
 1.300e-01  1.000e+00  1.665e+02 

 1.400e-01  0.000e+00  9.343e+01 
 1.400e-01  1.000e-02  9.410e+01 
 1.400e-01  2.000e-02  9.479e+01 
 1.400e-01  3.000e-02  9.549e+01 
 1.400e-01  4.000e-02  9.620e+01 
 1.400e-01  5.000e-02  9.691e+01 
 1.400e-01  6.000e-02  9.764e+01 
 1.400e-01  7.000e-02  9.837e+01 
 1.400e-01  8.000e-02  9.911e+01 
 1.400e-01  9.000e-02  9.987e+01 
 1.400e-01  1.000e-01  1.006e+02 
 1.400e-01  1.100e-01  1.014e+02 
 1.400e-01  1.200e-01  1.022e+02 
 1.400e-01  1.300e-01  1.030e+02 
 1.400e-01  1.400e-01  1.038e+02 
 1.400e-01  1.500e-01  1.046e+02 
 1.400e-01  1.600e-01  1.054e+02 
 1.400e-01  1.700e-01  1.062e+02 
 1.400e-01  1.800e-01  1.070e+02 
 1.400e-01  1.900e-01  1.079e+02 
 1.400e-01  2.000e-01  1.087e+02 
 1.400e-01  2.100e-01  1.096e+02 
 1.400e-01  2.200e-01  1.104e+02 
 1.400e-01  2.300e-01  1.113e+02 
 1.400e-01  2.400e-01  1.122e+02 
 1.400e-01  2.500e-01  1.130e+02 
 1.400e-01  2.600e-01  1.139e+02 
 1.400e-01  2.700e-01  1.148e+02 
 1.400e-01  2.800e-01  1.157e+02 
 1.400e-01  2.900e-01  1.166e+02 
 1.400e-01  3.000e-01  1.175e+02 
 1.400e-01  3.100e-01  1.184e+02 
 1.400e-01  3.200e-01  1.193e+02 
 1.400e-01  3.300e-01  1.202e+02 
 1.400e-01  3.400e-01  1.211e+02 
 1.400e-01  3.500e-01  1.220e+02 
 1.400e-01  3.600e-01  1.229e+02 
 1.400e-01  3.700e-01  1.238e+02 
 1.400e-01  3.800e-01  1.247e+02 
 1.400e-01  3.900e-01  1.255e+02 
 1.400e-01  4.000e-01  1.264e+02 
 1.400e-01  4.100e-01  1.273e+02 
 1.400e-01  4.200e-01  1.281e+02 
 1.400e-01  4.300e-01  1.290e+02 
 1.400e-01  4.400e-01  1.298e+02 
 1.400e-01  4.500e-01  1.306e+02 
 1.400e-01  4.600e-01  1.314e+02 
 1.400e-01  4.700e-01  1.321e+02 
 1.400e-01  4.800e-01  1.329e+02 
 1.400e-01  4.900e-01  1.336e+02 
 1.400e-01  5.000e-01  1.343e+02 
 1.400e-01  5.100e-01  1.349e+02 
 1.400e-01  5.200e-01  1.355e+02 
 1.400e-01  5.300e-01  1.361e+02 
 1.400e-01  5.400e-01  1.367e+02 
 1.400e-01  5.500e-01  1.372e+02 
 1.400e-01  5.600e-01  1.376e+02 
 1.400e-01  5.700e-01  1.381e+02 
 1.400e-01  5.800e-01  1.384e+02 
 1.400e-01  5.900e-01  1.388e+02 
 1.400e-01  6.000e-01  1.391e+02 
 1.400e-01  6.100e-01  1.394e+02 
 1.400e-01  6.200e-01  1.396e+02 
 1.400e-01  6.300e-01  1.398e+02 
 1.400e-01  6.400e-01  1.400e+02 
 1.400e-01  6.500e-01  1.402e+02 
 1.400e-01  6.600e-01  1.403e+02 
 1.400e-01  6.700e-01  1.404e+02 
 1.400e-01  6.800e-01  1.406e+02 
 1.400e-01  6.900e-01  1.407e+02 
 1.400e-01  7.000e-01  1.409e+02 
 1.400e-01  7.100e-01  1.410e+02 
 1.400e-01  7.200e-01  1.413e+02 
 1.400e-01  7.300e-01  1.415e+02 
 1.400e-01  7.400e-01  1.418e+02 
 1.400e-01  7.500e-01  1.422e+02 
 1.400e-01  7.600e-01  1.426e+02 
 1.400e-01  7.700e-01  1.431e+02 
 1.400e-01  7.800e-01  1.437e+02 
 1.400e-01  7.900e-01  1.444e+02 
 1.400e-01  8.000e-01  1.451e+02 
 1.400e-01  8.100e-01  1.460e+02 
 1.400e-01  8.200e-01  1.470e+02 
 1.400e-01  8.300e-01  1.482e+02 
 1.400e-01  8.400e-01  1.494e+02 
 1.400e-01  8.500e-01  1.507e+02 
 1.400e-01  8.600e-01  1.521e+02 
 1.400e-01  8.700e-01  1.535e+02 
 1.400e-01  8.800e-01  1.548e+02 
 1.400e-01  8.900e-01  1.562e+02 
 1.400e-01  9.000e-01  1.574e+02 
 1.400e-01  9.100e-01  1.584e+02 
 1.400e-01  9.200e-01  1.592e+02 
 1.400e-01  9.300e-01  1.597e+02 
 1.400e-01  9.400e-01  1.600e+02 
 1.400e-01  9.500e-01  1.601e+02 
 1.400e-01  9.600e-01  1.599e+02 
 1.400e-01  9.700e-01  1.595e+02 
 1.400e-01  9.800e-01  1.589e+02 
 1.400e-01  9.900e-01  1.582e+02 
 1.400e-01  1.000e+00  1.575e+02 

 1.500e-01  0.000e+00  9.349e+01 
 1.500e-01  1.000e-02  9.417e+01 
 1.500e-01  2.000e-02  9.486e+01 
 1.500e-01  3.000e-02  9.555e+01 
 1.500e-01  4.000e-02  9.626e+01 
 1.500e-01  5.000e-02  9.697e+01 
 1.500e-01  6.000e-02  9.770e+01 
 1.500e-01  7.000e-02  9.843e+01 
 1.500e-01  8.000e-02  9.917e+01 
 1.500e-01  9.000e-02  9.993e+01 
 1.500e-01  1.000e-01  1.007e+02 
 1.500e-01  1.100e-01  1.015e+02 
 1.500e-01  1.200e-01  1.022e+02 
 1.500e-01  1.300e-01  1.030e+02 
 1.500e-01  1.400e-01  1.038e+02 
 1.500e-01  1.500e-01  1.046e+02 
 1.500e-01  1.600e-01  1.054e+02 
 1.500e-01  1.700e-01  1.063e+02 
 1.500e-01  1.800e-01  1.071e+02 
 1.500e-01  1.900e-01  1.079e+02 
 1.500e-01  2.000e-01  1.088e+02 
 1.500e-01  2.100e-01  1.096e+02 
 1.500e-01  2.200e-01  1.105e+02 
 1.500e-01  2.300e-01  1.113e+02 
 1.500e-01  2.400e-01  1.122e+02 
 1.500e-01  2.500e-01  1.131e+02 
 1.500e-01  2.600e-01  1.140e+02 
 1.500e-01  2.700e-01  1.148e+02 
 1.500e-01  2.800e-01  1.157e+02 
 1.500e-01  2.900e-01  1.166e+02 
 1.500e-01  3.000e-01  1.175e+02 
 1.500e-01  3.100e-01  1.184e+02 
 1.500e-01  3.200e-01  1.193e+02 
 1.500e-01  3.300e-01  1.202e+02 
 1.500e-01  3.400e-01  1.211e+02 
 1.500e-01  3.500e-01  1.220e+02 
 1.500e-01  3.600e-01  1.229e+02 
 1.500e-01  3.700e-01  1.238e+02 
 1.500e-01  3.800e-01  1.247e+02 
 1.500e-01  3.900e-01  1.256e+02 
 1.500e-01  4.000e-01  1.264e+02 
 1.500e-01  4.100e-01  1.273e+02 
 1.500e-01  4.200e-01  1.281e+02 
 1.500e-01  4.300e-01  1.290e+02 
 1.500e-01  4.400e-01  1.298e+02 
 1.500e-01  4.500e-01  1.306e+02 
 1.500e-01  4.600e-01  1.314e+02 
 1.500e-01  4.700e-01  1.321e+02 
 1.500e-01  4.800e-01  1.329e+02 
 1.500e-01  4.900e-01  1.336e+02 
 1.500e-01  5.000e-01  1.342e+02 
 1.500e-01  5.100e-01  1.349e+02 
 1.500e-01  5.200e-01  1.355e+02 
 1.500e-01  5.300e-01  1.361e+02 
 1.500e-01  5.400e-01  1.366e+02 
 1.500e-01  5.500e-01  1.371e+02 
 1.500e-01  5.600e-01  1.375e+02 
 1.500e-01  5.700e-01  1.380e+02 
 1.500e-01  5.800e-01  1.383e+02 
 1.500e-01  5.900e-01  1.387e+02 
 1.500e-01  6.000e-01  1.389e+02 
 1.500e-01  6.100e-01  1.392e+02 
 1.500e-01  6.200e-01  1.394e+02 
 1.500e-01  6.300e-01  1.396e+02 
 1.500e-01  6.400e-01  1.397e+02 
 1.500e-01  6.500e-01  1.399e+02 
 1.500e-01  6.600e-01  1.400e+02 
 1.500e-01  6.700e-01  1.401e+02 
 1.500e-01  6.800e-01  1.402e+02 
 1.500e-01  6.900e-01  1.403e+02 
 1.500e-01  7.000e-01  1.404e+02 
 1.500e-01  7.100e-01  1.405e+02 
 1.500e-01  7.200e-01  1.406e+02 
 1.500e-01  7.300e-01  1.408e+02 
 1.500e-01  7.400e-01  1.410e+02 
 1.500e-01  7.500e-01  1.412e+02 
 1.500e-01  7.600e-01  1.415e+02 
 1.500e-01  7.700e-01  1.419e+02 
 1.500e-01  7.800e-01  1.423e+02 
 1.500e-01  7.900e-01  1.428e+02 
 1.500e-01  8.000e-01  1.433e+02 
 1.500e-01  8.100e-01  1.440e+02 
 1.500e-01  8.200e-01  1.447e+02 
 1.500e-01  8.300e-01  1.455e+02 
 1.500e-01  8.400e-01  1.464e+02 
 1.500e-01  8.500e-01  1.473e+02 
 1.500e-01  8.600e-01  1.482e+02 
 1.500e-01  8.700e-01  1.492e+02 
 1.500e-01  8.800e-01  1.501e+02 
 1.500e-01  8.900e-01  1.509e+02 
 1.500e-01  9.000e-01  1.517e+02 
 1.500e-01  9.100e-01  1.523e+02 
 1.500e-01  9.200e-01  1.527e+02 
 1.500e-01  9.300e-01  1.529e+02 
 1.500e-01  9.400e-01  1.529e+02 
 1.500e-01  9.500e-01  1.527e+02 
 1.500e-01  9.600e-01  1.524e+02 
 1.500e-01  9.700e-01  1.519e+02 
 1.500e-01  9.800e-01  1.513e+02 
 1.500e-01  9.900e-01  1.506e+02 
 1.500e-01  1.000e+00  1.499e+02 

 1.600e-01  0.000e+00  9.356e+01 
 1.600e-01  1.000e-02  9.423e+01 
 1.600e-01  2.000e-02  9.492e+01 
 1.600e-01  3.000e-02  9.562e+01 
 1.600e-01  4.000e-02  9.632e+01 
 1.600e-01  5.000e-02  9.704e+01 
 1.600e-01  6.000e-02  9.776e+01 
 1.600e-01  7.000e-02  9.849e+01 
 1.600e-01  8.000e-02  9.924e+01 
 1.600e-01  9.000e-02  9.999e+01 
 1.600e-01  1.000e-01  1.007e+02 
 1.600e-01  1.100e-01  1.015e+02 
 1.600e-01  1.200e-01  1.023e+02 
 1.600e-01  1.300e-01  1.031e+02 
 1.600e-01  1.400e-01  1.039e+02 
 1.600e-01  1.500e-01  1.047e+02 
 1.600e-01  1.600e-01  1.055e+02 
 1.600e-01  1.700e-01  1.063e+02 
 1.600e-01  1.800e-01  1.071e+02 
 1.600e-01  1.900e-01  1.080e+02 
 1.600e-01  2.000e-01  1.088e+02 
 1.600e-01  2.100e-01  1.097e+02 
 1.600e-01  2.200e-01  1.105e+02 
 1.600e-01  2.300e-01  1.114e+02 
 1.600e-01  2.400e-01  1.122e+02 
 1.600e-01  2.500e-01  1.131e+02 
 1.600e-01  2.600e-01  1.140e+02 
 1.600e-01  2.700e-01  1.149e+02 
 1.600e-01  2.800e-01  1.158e+02 
 1.600e-01  2.900e-01  1.167e+02 
 1.600e-01  3.000e-01  1.175e+02 
 1.600e-01  3.100e-01  1.184e+02 
 1.600e-01  3.200e-01  1.193e+02 
 1.600e-01  3.300e-01  1.202e+02 
 1.600e-01  3.400e-01  1.211e+02 
 1.600e-01  3.500e-01  1.220e+02 
 1.600e-01  3.600e-01  1.229e+02 
 1.600e-01  3.700e-01  1.238e+02 
 1.600e-01  3.800e-01  1.247e+02 
 1.600e-01  3.900e-01  1.256e+02 
 1.600e-01  4.000e-01  1.264e+02 
 1.600e-01  4.100e-01  1.273e+02 
 1.600e-01  4.200e-01  1.281e+02 
 1.600e-01  4.300e-01  1.290e+02 
 1.600e-01  4.400e-01  1.298e+02 
 1.600e-01  4.500e-01  1.306e+02 
 1.600e-01  4.600e-01  1.313e+02 
 1.600e-01  4.700e-01  1.321e+02 
 1.600e-01  4.800e-01  1.328e+02 
 1.600e-01  4.900e-01  1.335e+02 
 1.600e-01  5.000e-01  1.342e+02 
 1.600e-01  5.100e-01  1.348e+02 
 1.600e-01  5.200e-01  1.354e+02 
 1.600e-01  5.300e-01  1.360e+02 
 1.600e-01  5.400e-01  1.365e+02 
 1.600e-01  5.500e-01  1.370e+02 
 1.600e-01  5.600e-01  1.374e+02 
 1.600e-01  5.700e-01  1.378e+02 
 1.600e-01  5.800e-01  1.382e+02 
 1.600e-01  5.900e-01  1.385e+02 
 1.600e-01  6.000e-01  1.388e+02 
 1.600e-01  6.100e-01  1.390e+02 
 1.600e-01  6.200e-01  1.392e+02 
 1.600e-01  6.300e-01  1.393e+02 
 1.600e-01  6.400e-01  1.395e+02 
 1.600e-01  6.500e-01  1.396e+02 
 1.600e-01  6.600e-01  1.397e+02 
 1.600e-01  6.700e-01  1.397e+02 
 1.600e-01  6.800e-01  1.398e+02 
 1.600e-01  6.900e-01  1.398e+02 
 1.600e-01  7.000e-01  1.398e+02 
 1.600e-01  7.100e-01  1.399e+02 
 1.600e-01  7.200e-01  1.399e+02 
 1.600e-01  7.300e-01  1.400e+02 
 1.600e-01  7.400e-01  1.401e+02 
 1.600e-01  7.500e-01  1.403e+02 
 1.600e-01  7.600e-01  1.404e+02 
 1.600e-01  7.700e-01  1.406e+02 
 1.600e-01  7.800e-01  1.409e+02 
 1.600e-01  7.900e-01  1.412e+02 
 1.600e-01  8.000e-01  1.416e+02 
 1.600e-01  8.100e-01  1.420e+02 
 1.600e-01  8.200e-01  1.425e+02 
 1.600e-01  8.300e-01  1.430e+02 
 1.600e-01  8.400e-01  1.436e+02 
 1.600e-01  8.500e-01  1.442e+02 
 1.600e-01  8.600e-01  1.448e+02 
 1.600e-01  8.700e-01  1.453e+02 
 1.600e-01  8.800e-01  1.459e+02 
 1.600e-01  8.900e-01  1.464e+02 
 1.600e-01  9.000e-01  1.467e+02 
 1.600e-01  9.100e-01  1.470e+02 
 1.600e-01  9.200e-01  1.471e+02 
 1.600e-01  9.300e-01  1.471e+02 
 1.600e-01  9.400e-01  1.469e+02 
 1.600e-01  9.500e-01  1.466e+02 
 1.600e-01  9.600e-01  1.461e+02 
 1.600e-01  9.700e-01  1.456e+02 
 1.600e-01  9.800e-01  1.450e+02 
 1.600e-01  9.900e-01  1.443e+02 
 1.600e-01  1.000e+00  1.436e+02 

 1.700e-01  0.000e+00  9.362e+01 
 1.700e-01  1.000e-02  9.430e+01 
 1.700e-01  2.000e-02  9.499e+01 
 1.700e-01  3.000e-02  9.568e+01 
 1.700e-01  4.000e-02  9.639e+01 
 1.700e-01  5.000e-02  9.710e+01 
 1.700e-01  6.000e-02  9.783e+01 
 1.700e-01  7.000e-02  9.856e+01 
 1.700e-01  8.000e-02  9.930e+01 
 1.700e-01  9.000e-02  1.001e+02 
 1.700e-01  1.000e-01  1.008e+02 
 1.700e-01  1.100e-01  1.016e+02 
 1.700e-01  1.200e-01  1.024e+02 
 1.700e-01  1.300e-01  1.031e+02 
 1.700e-01  1.400e-01  1.039e+02 
 1.700e-01  1.500e-01  1.047e+02 
 1.700e-01  1.600e-01  1.055e+02 
 1.700e-01  1.700e-01  1.064e+02 
 1.700e-01  1.800e-01  1.072e+02 
 1.700e-01  1.900e-01  1.080e+02 
 1.700e-01  2.000e-01  1.089e+02 
 1.700e-01  2.100e-01  1.097e+02 
 1.700e-01  2.200e-01  1.106e+02 
 1.700e-01  2.300e-01  1.114e+02 
 1.700e-01  2.400e-01  1.123e+02 
 1.700e-01  2.500e-01  1.132e+02 
 1.700e-01  2.600e-01  1.140e+02 
 1.700e-01  2.700e-01  1.149e+02 
 1.700e-01  2.800e-01  1.158e+02 
 1.700e-01  2.900e-01  1.167e+02 
 1.700e-01  3.000e-01  1.176e+02 
 1.700e-01  3.100e-01  1.185e+02 
 1.700e-01  3.200e-01  1.194e+02 
 1.700e-01  3.300e-01  1.203e+02 
 1.700e-01  3.400e-01  1.212e+02 
 1.700e-01  3.500e-01  1.220e+02 
 1.700e-01  3.600e-01  1.229e+02 
 1.700e-01  3.700e-01  1.238e+02 
 1.700e-01  3.800e-01  1.247e+02 
 1.700e-01  3.900e-01  1.256e+02 
 1.700e-01  4.000e-01  1.264e+02 
 1.700e-01  4.100e-01  1.273e+02 
 1.700e-01  4.200e-01  1.281e+02 
 1.700e-01  4.300e-01  1.289e+02 
 1.700e-01  4.400e-01  1.298e+02 
 1.700e-01  4.500e-01  1.305e+02 
 1.700e-01  4.600e-01  1.313e+02 
 1.700e-01  4.700e-01  1.321e+02 
 1.700e-01  4.800e-01  1.328e+02 
 1.700e-01  4.900e-01  1.335e+02 
 1.700e-01  5.000e-01  1.341e+02 
 1.700e-01  5.100e-01  1.348e+02 
 1.700e-01  5.200e-01  1.354e+02 
 1.700e-01  5.300e-01  1.359e+02 
 1.700e-01  5.400e-01  1.364e+02 
 1.700e-01  5.500e-01  1.369e+02 
 1.700e-01  5.600e-01  1.373e+02 
 1.700e-01  5.700e-01  1.377e+02 
 1.700e-01  5.800e-01  1.380e+02 
 1.700e-01  5.900e-01  1.383e+02 
 1.700e-01  6.000e-01  1.386e+02 
 1.700e-01  6.100e-01  1.388e+02 
 1.700e-01  6.200e-01  1.390e+02 
 1.700e-01  6.300e-01  1.391e+02 
 1.700e-01  6.400e-01  1.392e+02 
 1.700e-01  6.500e-01  1.393e+02 
 1.700e-01  6.600e-01  1.393e+02 
 1.700e-01  6.700e-01  1.393e+02 
 1.700e-01  6.800e-01  1.393e+02 
 1.700e-01  6.900e-01  1.393e+02 
 1.700e-01  7.000e-01  1.393e+02 
 1.700e-01  7.100e-01  1.393e+02 
 1.700e-01  7.200e-01  1.393e+02 
 1.700e-01  7.300e-01  1.393e+02 
 1.700e-01  7.400e-01  1.393e+02 
 1.700e-01  7.500e-01  1.393e+02 
 1.700e-01  7.600e-01  1.394e+02 
 1.700e-01  7.700e-01  1.394e+02 
 1.700e-01  7.800e-01  1.396e+02 
 1.700e-01  7.900e-01  1.397e+02 
 1.700e-01  8.000e-01  1.399e+02 
 1.700e-01  8.100e-01  1.401e+02 
 1.700e-01  8.200e-01  1.404e+02 
 1.700e-01  8.300e-01  1.407e+02 
 1.700e-01  8.400e-01  1.410e+02 
 1.700e-01  8.500e-01  1.413e+02 
 1.700e-01  8.600e-01  1.416e+02 
 1.700e-01  8.700e-01  1.419e+02 
 1.700e-01  8.800e-01  1.422e+02 
 1.700e-01  8.900e-01  1.423e+02 
 1.700e-01  9.000e-01  1.425e+02 
 1.700e-01  9.100e-01  1.425e+02 
 1.700e-01  9.200e-01  1.424e+02 
 1.700e-01  9.300e-01  1.422e+02 
 1.700e-01  9.400e-01  1.418e+02 
 1.700e-01  9.500e-01  1.414e+02 
 1.700e-01  9.600e-01  1.409e+02 
 1.700e-01  9.700e-01  1.403e+02 
 1.700e-01  9.800e-01  1.397e+02 
 1.700e-01  9.900e-01  1.390e+02 
 1.700e-01  1.000e+00  1.383e+02 

 1.800e-01  0.000e+00  9.369e+01 
 1.800e-01  1.000e-02  9.437e+01 
 1.800e-01  2.000e-02  9.506e+01 
 1.800e-01  3.000e-02  9.575e+01 
 1.800e-01  4.000e-02  9.646e+01 
 1.800e-01  5.000e-02  9.717e+01 
 1.800e-01  6.000e-02  9.789e+01 
 1.800e-01  7.000e-02  9.862e+01 
 1.800e-01  8.000e-02  9.936e+01 
 1.800e-01  9.000e-02  1.001e+02 
 1.800e-01  1.000e-01  1.009e+02 
 1.800e-01  1.100e-01  1.016e+02 
 1.800e-01  1.200e-01  1.024e+02 
 1.800e-01  1.300e-01  1.032e+02 
 1.800e-01  1.400e-01  1.040e+02 
 1.800e-01  1.500e-01  1.048e+02 
 1.800e-01  1.600e-01  1.056e+02 
 1.800e-01  1.700e-01  1.064e+02 
 1.800e-01  1.800e-01  1.072e+02 
 1.800e-01  1.900e-01  1.081e+02 
 1.800e-01  2.000e-01  1.089e+02 
 1.800e-01  2.100e-01  1.098e+02 
 1.800e-01  2.200e-01  1.106e+02 
 1.800e-01  2.300e-01  1.115e+02 
 1.800e-01  2.400e-01  1.123e+02 
 1.800e-01  2.500e-01  1.132e+02 
 1.800e-01  2.600e-01  1.141e+02 
 1.800e-01  2.700e-01  1.150e+02 
 1.800e-01  2.800e-01  1.158e+02 
 1.800e-01  2.900e-01  1.167e+02 
 1.800e-01  3.000e-01  1.176e+02 
 1.800e-01  3.100e-01  1.185e+02 
 1.800e-01  3.200e-01  1.194e+02 
 1.800e-01  3.300e-01  1.203e+02 
 1.800e-01  3.400e-01  1.212e+02 
 1.800e-01  3.500e-01  1.221e+02 
 1.800e-01  3.600e-01  1.230e+02 
 1.800e-01  3.700e-01  1.238e+02 
 1.800e-01  3.800e-01  1.247e+02 
 1.800e-01  3.900e-01  1.256e+02 
 1.800e-01  4.000e-01  1.264e+02 
 1.800e-01  4.100e-01  1.273e+02 
 1.800e-01  4.200e-01  1.281e+02 
 1.800e-01  4.300e-01  1.289e+02 
 1.800e-01  4.400e-01  1.297e+02 
 1.800e-01  4.500e-01  1.305e+02 
 1.800e-01  4.600e-01  1.313e+02 
 1.800e-01  4.700e-01  1.320e+02 
 1.800e-01  4.800e-01  1.327e+02 
 1.800e-01  4.900e-01  1.334e+02 
 1.800e-01  5.000e-01  1.341e+02 
 1.800e-01  5.100e-01  1.347e+02 
 1.800e-01  5.200e-01  1.353e+02 
 1.800e-01  5.300e-01  1.358e+02 
 1.800e-01  5.400e-01  1.363e+02 
 1.800e-01  5.500e-01  1.368e+02 
 1.800e-01  5.600e-01  1.372e+02 
 1.800e-01  5.700e-01  1.376e+02 
 1.800e-01  5.800e-01  1.379e+02 
 1.800e-01  5.900e-01  1.382e+02 
 1.800e-01  6.000e-01  1.384e+02 
 1.800e-01  6.100e-01  1.386e+02 
 1.800e-01  6.200e-01  1.387e+02 
 1.800e-01  6.300e-01  1.388e+02 
 1.800e-01  6.400e-01  1.389e+02 
 1.800e-01  6.500e-01  1.389e+02 
 1.800e-01  6.600e-01  1.389e+02 
 1.800e-01  6.700e-01  1.389e+02 
 1.800e-01  6.800e-01  1.389e+02 
 1.800e-01  6.900e-01  1.388e+02 
 1.800e-01  7.000e-01  1.387e+02 
 1.800e-01  7.100e-01  1.387e+02 
 1.800e-01  7.200e-01  1.386e+02 
 1.800e-01  7.300e-01  1.385e+02 
 1.800e-01  7.400e-01  1.384e+02 
 1.800e-01  7.500e-01  1.384e+02 
 1.800e-01  7.600e-01  1.383e+02 
 1.800e-01  7.700e-01  1.383e+02 
 1.800e-01  7.800e-01  1.383e+02 
 1.800e-01  7.900e-01  1.383e+02 
 1.800e-01  8.000e-01  1.383e+02 
 1.800e-01  8.100e-01  1.384e+02 
 1.800e-01  8.200e-01  1.384e+02 
 1.800e-01  8.300e-01  1.385e+02 
 1.800e-01  8.400e-01  1.386e+02 
 1.800e-01  8.500e-01  1.387e+02 
 1.800e-01  8.600e-01  1.388e+02 
 1.800e-01  8.700e-01  1.389e+02 
 1.800e-01  8.800e-01  1.389e+02 
 1.800e-01  8.900e-01  1.389e+02 
 1.800e-01  9.000e-01  1.388e+02 
 1.800e-01  9.100e-01  1.386e+02 
 1.800e-01  9.200e-01  1.383e+02 
 1.800e-01  9.300e-01  1.380e+02 
 1.800e-01  9.400e-01  1.376e+02 
 1.800e-01  9.500e-01  1.371e+02 
 1.800e-01  9.600e-01  1.365e+02 
 1.800e-01  9.700e-01  1.359e+02 
 1.800e-01  9.800e-01  1.352e+02 
 1.800e-01  9.900e-01  1.345e+02 
 1.800e-01  1.000e+00  1.338e+02 

 1.900e-01  0.000e+00  9.376e+01 
 1.900e-01  1.000e-02  9.444e+01 
 1.900e-01  2.000e-02  9.513e+01 
 1.900e-01  3.000e-02  9.582e+01 
 1.900e-01  4.000e-02  9.652e+01 
 1.900e-01  5.000e-02  9.724e+01 
 1.900e-01  6.000e-02  9.796e+01 
 1.900e-01  7.000e-02  9.869e+01 
 1.900e-01  8.000e-02  9.943e+01 
 1.900e-01  9.000e-02  1.002e+02 
 1.900e-01  1.000e-01  1.009e+02 
 1.900e-01  1.100e-01  1.017e+02 
 1.900e-01  1.200e-01  1.025e+02 
 1.900e-01  1.300e-01  1.033e+02 
 1.900e-01  1.400e-01  1.041e+02 
 1.900e-01  1.500e-01  1.049e+02 
 1.900e-01  1.600e-01  1.057e+02 
 1.900e-01  1.700e-01  1.065e+02 
 1.900e-01  1.800e-01  1.073e+02 
 1.900e-01  1.900e-01  1.081e+02 
 1.900e-01  2.000e-01  1.090e+02 
 1.900e-01  2.100e-01  1.098e+02 
 1.900e-01  2.200e-01  1.107e+02 
 1.900e-01  2.300e-01  1.115e+02 
 1.900e-01  2.400e-01  1.124e+02 
 1.900e-01  2.500e-01  1.133e+02 
 1.900e-01  2.600e-01  1.141e+02 
 1.900e-01  2.700e-01  1.150e+02 
 1.900e-01  2.800e-01  1.159e+02 
 1.900e-01  2.900e-01  1.168e+02 
 1.900e-01  3.000e-01  1.177e+02 
 1.900e-01  3.100e-01  1.185e+02 
 1.900e-01  3.200e-01  1.194e+02 
 1.900e-01  3.300e-01  1.203e+02 
 1.900e-01  3.400e-01  1.212e+02 
 1.900e-01  3.500e-01  1.221e+02 
 1.900e-01  3.600e-01  1.230e+02 
 1.900e-01  3.700e-01  1.238e+02 
 1.900e-01  3.800e-01  1.247e+02 
 1.900e-01  3.900e-01  1.256e+02 
 1.900e-01  4.000e-01  1.264e+02 
 1.900e-01  4.100e-01  1.273e+02 
 1.900e-01  4.200e-01  1.281e+02 
 1.900e-01  4.300e-01  1.289e+02 
 1.900e-01  4.400e-01  1.297e+02 
 1.900e-01  4.500e-01  1.305e+02 
 1.900e-01  4.600e-01  1.313e+02 
 1.900e-01  4.700e-01  1.320e+02 
 1.900e-01  4.800e-01  1.327e+02 
 1.900e-01  4.900e-01  1.334e+02 
 1.900e-01  5.000e-01  1.340e+02 
 1.900e-01  5.100e-01  1.346e+02 
 1.900e-01  5.200e-01  1.352e+02 
 1.900e-01  5.300e-01  1.357e+02 
 1.900e-01  5.400e-01  1.362e+02 
 1.900e-01  5.500e-01  1.367e+02 
 1.900e-01  5.600e-01  1.371e+02 
 1.900e-01  5.700e-01  1.374e+02 
 1.900e-01  5.800e-01  1.377e+02 
 1.900e-01  5.900e-01  1.380e+02 
 1.900e-01  6.000e-01  1.382e+02 
 1.900e-01  6.100e-01  1.384e+02 
 1.900e-01  6.200e-01  1.385e+02 
 1.900e-01  6.300e-01  1.386e+02 
 1.900e-01  6.400e-01  1.386e+02 
 1.900e-01  6.500e-01  1.386e+02 
 1.900e-01  6.600e-01  1.386e+02 
 1.900e-01  6.700e-01  1.385e+02 
 1.900e-01  6.800e-01  1.384e+02 
 1.900e-01  6.900e-01  1.383e+02 
 1.900e-01  7.000e-01  1.382e+02 
 1.900e-01  7.100e-01  1.380e+02 
 1.900e-01  7.200e-01  1.379e+02 
 1.900e-01  7.300e-01  1.377e+02 
 1.900e-01  7.400e-01  1.376e+02 
 1.900e-01  7.500e-01  1.374e+02 
 1.900e-01  7.600e-01  1.373e+02 
 1.900e-01  7.700e-01  1.371e+02 
 1.900e-01  7.800e-01  1.370e+02 
 1.900e-01  7.900e-01  1.369e+02 
 1.900e-01  8.000e-01  1.368e+02 
 1.900e-01  8.100e-01  1.367e+02 
 1.900e-01  8.200e-01  1.366e+02 
 1.900e-01  8.300e-01  1.366e+02 
 1.900e-01  8.400e-01  1.365e+02 
 1.900e-01  8.500e-01  1.364e+02 
 1.900e-01  8.600e-01  1.363e+02 
 1.900e-01  8.700e-01  1.362e+02 
 1.900e-01  8.800e-01  1.360e+02 
 1.900e-01  8.900e-01  1.358e+02 
 1.900e-01  9.000e-01  1.356e+02 
 1.900e-01  9.100e-01  1.353e+02 
 1.900e-01  9.200e-01  1.349e+02 
 1.900e-01  9.300e-01  1.344e+02 
 1.900e-01  9.400e-01  1.339e+02 
 1.900e-01  9.500e-01  1.334e+02 
 1.900e-01  9.600e-01  1.328e+02 
 1.900e-01  9.700e-01  1.321e+02 
 1.900e-01  9.800e-01  1.315e+02 
 1.900e-01  9.900e-01  1.308e+02 
 1.900e-01  1.000e+00  1.301e+02 

 2.000e-01  0.000e+00  9.384e+01 
 2.000e-01  1.000e-02  9.451e+01 
 2.000e-01  2.000e-02  9.520e+01 
 2.000e-01  3.000e-02  9.589e+01 
 2.000e-01  4.000e-02  9.659e+01 
 2.000e-01  5.000e-02  9.731e+01 
 2.000e-01  6.000e-02  9.803e+01 
 2.000e-01  7.000e-02  9.876e+01 
 2.000e-01  8.000e-02  9.950e+01 
 2.000e-01  9.000e-02  1.002e+02 
 2.000e-01  1.000e-01  1.010e+02 
 2.000e-01  1.100e-01  1.018e+02 
 2.000e-01  1.200e-01  1.025e+02 
 2.000e-01  1.300e-01  1.033e+02 
 2.000e-01  1.400e-01  1.041e+02 
 2.000e-01  1.500e-01  1.049e+02 
 2.000e-01  1.600e-01  1.057e+02 
 2.000e-01  1.700e-01  1.065e+02 
 2.000e-01  1.800e-01  1.074e+02 
 2.000e-01  1.900e-01  1.082e+02 
 2.000e-01  2.000e-01  1.090e+02 
 2.000e-01  2.100e-01  1.099e+02 
 2.000e-01  2.200e-01  1.107e+02 
 2.000e-01  2.300e-01  1.116e+02 
 2.000e-01  2.400e-01  1.124e+02 
 2.000e-01  2.500e-01  1.133e+02 
 2.000e-01  2.600e-01  1.142e+02 
 2.000e-01  2.700e-01  1.150e+02 
 2.000e-01  2.800e-01  1.159e+02 
 2.000e-01  2.900e-01  1.168e+02 
 2.000e-01  3.000e-01  1.177e+02 
 2.000e-01  3.100e-01  1.186e+02 
 2.000e-01  3.200e-01  1.195e+02 
 2.000e-01  3.300e-01  1.203e+02 
 2.000e-01  3.400e-01  1.212e+02 
 2.000e-01  3.500e-01  1.221e+02 
 2.000e-01  3.600e-01  1.230e+02 
 2.000e-01  3.700e-01  1.239e+02 
 2.000e-01  3.800e-01  1.247e+02 
 2.000e-01  3.900e-01  1.256e+02 
 2.000e-01  4.000e-01  1.264e+02 
 2.000e-01  4.100e-01  1.273e+02 
 2.000e-01  4.200e-01  1.281e+02 
 2.000e-01  4.300e-01  1.289e+02 
 2.000e-01  4.400e-01  1.297e+02 
 2.000e-01  4.500e-01  1.305e+02 
 2.000e-01  4.600e-01  1.312e+02 
 2.000e-01  4.700e-01  1.320e+02 
 2.000e-01  4.800e-01  1.327e+02 
 2.000e-01  4.900e-01  1.333e+02 
 2.000e-01  5.000e-01  1.340e+02 
 2.000e-01  5.100e-01  1.346e+02 
 2.000e-01  5.200e-01  1.351e+02 
 2.000e-01  5.300e-01  1.356e+02 
 2.000e-01  5.400e-01  1.361e+02 
 2.000e-01  5.500e-01  1.365e+02 
 2.000e-01  5.600e-01  1.369e+02 
 2.000e-01  5.700e-01  1.373e+02 
 2.000e-01  5.800e-01  1.376e+02 
 2.000e-01  5.900e-01  1.378e+02 
 2.000e-01  6.000e-01  1.380e+02 
 2.000e-01  6.100e-01  1.381e+02 
 2.000e-01  6.200e-01  1.382e+02 
 2.000e-01  6.300e-01  1.383e+02 
 2.000e-01  6.400e-01  1.383e+02 
 2.000e-01  6.500e-01  1.383e+02 
 2.000e-01  6.600e-01  1.382e+02 
 2.000e-01  6.700e-01  1.381e+02 
 2.000e-01  6.800e-01  1.380e+02 
 2.000e-01  6.900e-01  1.378e+02 
 2.000e-01  7.000e-01  1.376e+02 
 2.000e-01  7.100e-01  1.374e+02 
 2.000e-01  7.200e-01  1.372e+02 
 2.000e-01  7.300e-01  1.370e+02 
 2.000e-01  7.400e-01  1.368e+02 
 2.000e-01  7.500e-01  1.365e+02 
 2.000e-01  7.600e-01  1.363e+02 
 2.000e-01  7.700e-01  1.361e+02 
 2.000e-01  7.800e-01  1.358e+02 
 2.000e-01  7.900e-01  1.356e+02 
 2.000e-01  8.000e-01  1.354e+02 
 2.000e-01  8.100e-01  1.352e+02 
 2.000e-01  8.200e-01  1.350e+02 
 2.000e-01  8.300e-01  1.348e+02 
 2.000e-01  8.400e-01  1.346e+02 
 2.000e-01  8.500e-01  1.343e+02 
 2.000e-01  8.600e-01  1.341e+02 
 2.000e-01  8.700e-01  1.338e+02 
 2.000e-01  8.800e-01  1.335e+02 
 2.000e-01  8.900e-01  1.332e+02 
 2.000e-01  9.000e-01  1.328e+02 
 2.000e-01  9.100e-01  1.324e+02 
 2.000e-01  9.200e-01  1.319e+02 
 2.000e-01  9.300e-01  1.314e+02 
 2.000e-01  9.400e-01  1.309e+02 
 2.000e-01  9.500e-01  1.303e+02 
 2.000e-01  9.600e-01  1.296e+02 
 2.000e-01  9.700e-01  1.290e+02 
 2.000e-01  9.800e-01  1.283e+02 
 2.000e-01  9.900e-01  1.276e+02 
 2.000e-01  1.000e+00  1.269e+02 

 2.100e-01  0.000e+00  9.391e+01 
 2.100e-01  1.000e-02  9.458e+01 
 2.100e-01  2.000e-02  9.527e+01 
 2.100e-01  3.000e-02  9.596e+01 
 2.100e-01  4.000e-02  9.666e+01 
 2.100e-01  5.000e-02  9.738e+01 
 2.100e-01  6.000e-02  9.810e+01 
 2.100e-01  7.000e-02  9.883e+01 
 2.100e-01  8.000e-02  9.957e+01 
 2.100e-01  9.000e-02  1.003e+02 
 2.100e-01  1.000e-01  1.011e+02 
 2.100e-01  1.100e-01  1.018e+02 
 2.100e-01  1.200e-01  1.026e+02 
 2.100e-01  1.300e-01  1.034e+02 
 2.100e-01  1.400e-01  1.042e+02 
 2.100e-01  1.500e-01  1.050e+02 
 2.100e-01  1.600e-01  1.058e+02 
 2.100e-01  1.700e-01  1.066e+02 
 2.100e-01  1.800e-01  1.074e+02 
 2.100e-01  1.900e-01  1.083e+02 
 2.100e-01  2.000e-01  1.091e+02 
 2.100e-01  2.100e-01  1.099e+02 
 2.100e-01  2.200e-01  1.108e+02 
 2.100e-01  2.300e-01  1.116e+02 
 2.100e-01  2.400e-01  1.125e+02 
 2.100e-01  2.500e-01  1.134e+02 
 2.100e-01  2.600e-01  1.142e+02 
 2.100e-01  2.700e-01  1.151e+02 
 2.100e-01  2.800e-01  1.160e+02 
 2.100e-01  2.900e-01  1.168e+02 
 2.100e-01  3.000e-01  1.177e+02 
 2.100e-01  3.100e-01  1.186e+02 
 2.100e-01  3.200e-01  1.195e+02 
 2.100e-01  3.300e-01  1.204e+02 
 2.100e-01  3.400e-01  1.213e+02 
 2.100e-01  3.500e-01  1.221e+02 
 2.100e-01  3.600e-01  1.230e+02 
 2.100e-01  3.700e-01  1.239e+02 
 2.100e-01  3.800e-01  1.247e+02 
 2.100e-01  3.900e-01  1.256e+02 
 2.100e-01  4.000e-01  1.264e+02 
 2.100e-01  4.100e-01  1.273e+02 
 2.100e-01  4.200e-01  1.281e+02 
 2.100e-01  4.300e-01  1.289e+02 
 2.100e-01  4.400e-01  1.297e+02 
 2.100e-01  4.500e-01  1.305e+02 
 2.100e-01  4.600e-01  1.312e+02 
 2.100e-01  4.700e-01  1.319e+02 
 2.100e-01  4.800e-01  1.326e+02 
 2.100e-01  4.900e-01  1.333e+02 
 2.100e-01  5.000e-01  1.339e+02 
 2.100e-01  5.100e-01  1.345e+02 
 2.100e-01  5.200e-01  1.350e+02 
 2.100e-01  5.300e-01  1.355e+02 
 2.100e-01  5.400e-01  1.360e+02 
 2.100e-01  5.500e-01  1.364e+02 
 2.100e-01  5.600e-01  1.368e+02 
 2.100e-01  5.700e-01  1.371e+02 
 2.100e-01  5.800e-01  1.374e+02 
 2.100e-01  5.900e-01  1.376e+02 
 2.100e-01  6.000e-01  1.378e+02 
 2.100e-01  6.100e-01  1.379e+02 
 2.100e-01  6.200e-01  1.380e+02 
 2.100e-01  6.300e-01  1.380e+02 
 2.100e-01  6.400e-01  1.380e+02 
 2.100e-01  6.500e-01  1.379e+02 
 2.100e-01  6.600e-01  1.378e+02 
 2.100e-01  6.700e-01  1.377e+02 
 2.100e-01  6.800e-01  1.375e+02 
 2.100e-01  6.900e-01  1.373e+02 
 2.100e-01  7.000e-01  1.371e+02 
 2.100e-01  7.100e-01  1.368e+02 
 2.100e-01  7.200e-01  1.366e+02 
 2.100e-01  7.300e-01  1.363e+02 
 2.100e-01  7.400e-01  1.360e+02 
 2.100e-01  7.500e-01  1.357e+02 
 2.100e-01  7.600e-01  1.354e+02 
 2.100e-01  7.700e-01  1.351e+02 
 2.100e-01  7.800e-01  1.347e+02 
 2.100e-01  7.900e-01  1.344e+02 
 2.100e-01  8.000e-01  1.341e+02 
 2.100e-01  8.100e-01  1.338e+02 
 2.100e-01  8.200e-01  1.335e+02 
 2.100e-01  8.300e-01  1.332e+02 
 2.100e-01  8.400e-01  1.328e+02 
 2.100e-01  8.500e-01  1.325e+02 
 2.100e-01  8.600e-01  1.321e+02 
 2.100e-01  8.700e-01  1.318e+02 
 2.100e-01  8.800e-01  1.314e+02 
 2.100e-01  8.900e-01  1.309e+02 
 2.100e-01  9.000e-01  1.305e+02 
 2.100e-01  9.100e-01  1.300e+02 
 2.100e-01  9.200e-01  1.294e+02 
 2.100e-01  9.300e-01  1.289e+02 
 2.100e-01  9.400e-01  1.282e+02 
 2.100e-01  9.500e-01  1.276e+02 
 2.100e-01  9.600e-01  1.270e+02 
 2.100e-01  9.700e-01  1.263e+02 
 2.100e-01  9.800e-01  1.256e+02 
 2.100e-01  9.900e-01  1.249e+02 
 2.100e-01  1.000e+00  1.242e+02 

 2.200e-01  0.000e+00  9.398e+01 
 2.200e-01  1.000e-02  9.466e+01 
 2.200e-01  2.000e-02  9.534e+01 
 2.200e-01  3.000e-02  9.604e+01 
 2.200e-01  4.000e-02  9.674e+01 
 2.200e-01  5.000e-02  9.745e+01 
 2.200e-01  6.000e-02  9.817e+01 
 2.200e-01  7.000e-02  9.890e+01 
 2.200e-01  8.000e-02  9.964e+01 
 2.200e-01  9.000e-02  1.004e+02 
 2.200e-01  1.000e-01  1.011e+02 
 2.200e-01  1.100e-01  1.019e+02 
 2.200e-01  1.200e-01  1.027e+02 
 2.200e-01  1.300e-01  1.035e+02 
 2.200e-01  1.400e-01  1.043e+02 
 2.200e-01  1.500e-01  1.050e+02 
 2.200e-01  1.600e-01  1.059e+02 
 2.200e-01  1.700e-01  1.067e+02 
 2.200e-01  1.800e-01  1.075e+02 
 2.200e-01  1.900e-01  1.083e+02 
 2.200e-01  2.000e-01  1.091e+02 
 2.200e-01  2.100e-01  1.100e+02 
 2.200e-01  2.200e-01  1.108e+02 
 2.200e-01  2.300e-01  1.117e+02 
 2.200e-01  2.400e-01  1.125e+02 
 2.200e-01  2.500e-01  1.134e+02 
 2.200e-01  2.600e-01  1.143e+02 
 2.200e-01  2.700e-01  1.151e+02 
 2.200e-01  2.800e-01  1.160e+02 
 2.200e-01  2.900e-01  1.169e+02 
 2.200e-01  3.000e-01  1.178e+02 
 2.200e-01  3.100e-01  1.186e+02 
 2.200e-01  3.200e-01  1.195e+02 
 2.200e-01  3.300e-01  1.204e+02 
 2.200e-01  3.400e-01  1.213e+02 
 2.200e-01  3.500e-01  1.222e+02 
 2.200e-01  3.600e-01  1.230e+02 
 2.200e-01  3.700e-01  1.239e+02 
 2.200e-01  3.800e-01  1.248e+02 
 2.200e-01  3.900e-01  1.256e+02 
 2.200e-01  4.000e-01  1.264e+02 
 2.200e-01  4.100e-01  1.273e+02 
 2.200e-01  4.200e-01  1.281e+02 
 2.200e-01  4.300e-01  1.289e+02 
 2.200e-01  4.400e-01  1.297e+02 
 2.200e-01  4.500e-01  1.304e+02 
 2.200e-01  4.600e-01  1.312e+02 
 2.200e-01  4.700e-01  1.319e+02 
 2.200e-01  4.800e-01  1.326e+02 
 2.200e-01  4.900e-01  1.332e+02 
 2.200e-01  5.000e-01  1.338e+02 
 2.200e-01  5.100e-01  1.344e+02 
 2.200e-01  5.200e-01  1.349e+02 
 2.200e-01  5.300e-01  1.354e+02 
 2.200e-01  5.400e-01  1.359e+02 
 2.200e-01  5.500e-01  1.363e+02 
 2.200e-01  5.600e-01  1.367e+02 
 2.200e-01  5.700e-01  1.370e+02 
 2.200e-01  5.800e-01  1.372e+02 
 2.200e-01  5.900e-01  1.374e+02 
 2.200e-01  6.000e-01  1.376e+02 
 2.200e-01  6.100e-01  1.377e+02 
 2.200e-01  6.200e-01  1.377e+02 
 2.200e-01  6.300e-01  1.377e+02 
 2.200e-01  6.400e-01  1.377e+02 
 2.200e-01  6.500e-01  1.376e+02 
 2.200e-01  6.600e-01  1.374e+02 
 2.200e-01  6.700e-01  1.373e+02 
 2.200e-01  6.800e-01  1.370e+02 
 2.200e-01  6.900e-01  1.368e+02 
 2.200e-01  7.000e-01  1.365e+02 
 2.200e-01  7.100e-01  1.362e+02 
 2.200e-01  7.200e-01  1.359e+02 
 2.200e-01  7.300e-01  1.356e+02 
 2.200e-01  7.400e-01  1.352e+02 
 2.200e-01  7.500e-01  1.349e+02 
 2.200e-01  7.600e-01  1.345e+02 
 2.200e-01  7.700e-01  1.341e+02 
 2.200e-01  7.800e-01  1.337e+02 
 2.200e-01  7.900e-01  1.333e+02 
 2.200e-01  8.000e-01  1.329e+02 
 2.200e-01  8.100e-01  1.325e+02 
 2.200e-01  8.200e-01  1.321e+02 
 2.200e-01  8.300e-01  1.317e+02 
 2.200e-01  8.400e-01  1.313e+02 
 2.200e-01  8.500e-01  1.308e+02 
 2.200e-01  8.600e-01  1.304e+02 
 2.200e-01  8.700e-01  1.299e+02 
 2.200e-01  8.800e-01  1.294e+02 
 2.200e-01  8.900e-01  1.289e+02 
 2.200e-01  9.000e-01  1.284e+02 
 2.200e-01  9.100e-01  1.278e+02 
 2.200e-01  9.200e-01  1.273e+02 
 2.200e-01  9.300e-01  1.266e+02 
 2.200e-01  9.400e-01  1.260e+02 
 2.200e-01  9.500e-01  1.253e+02 
 2.200e-01  9.600e-01  1.247e+02 
 2.200e-01  9.700e-01  1.240e+02 
 2.200e-01  9.800e-01  1.233e+02 
 2.200e-01  9.900e-01  1.226e+02 
 2.200e-01  1.000e+00  1.219e+02 

 2.300e-01  0.000e+00  9.406e+01 
 2.300e-01  1.000e-02  9.473e+01 
 2.300e-01  2.000e-02  9.542e+01 
 2.300e-01  3.000e-02  9.611e+01 
 2.300e-01  4.000e-02  9.681e+01 
 2.300e-01  5.000e-02  9.752e+01 
 2.300e-01  6.000e-02  9.824e+01 
 2.300e-01  7.000e-02  9.897e+01 
 2.300e-01  8.000e-02  9.971e+01 
 2.300e-01  9.000e-02  1.005e+02 
 2.300e-01  1.000e-01  1.012e+02 
 2.300e-01  1.100e-01  1.020e+02 
 2.300e-01  1.200e-01  1.027e+02 
 2.300e-01  1.300e-01  1.035e+02 
 2.300e-01  1.400e-01  1.043e+02 
 2.300e-01  1.500e-01  1.051e+02 
 2.300e-01  1.600e-01  1.059e+02 
 2.300e-01  1.700e-01  1.067e+02 
 2.300e-01  1.800e-01  1.075e+02 
 2.300e-01  1.900e-01  1.084e+02 
 2.300e-01  2.000e-01  1.092e+02 
 2.300e-01  2.100e-01  1.100e+02 
 2.300e-01  2.200e-01  1.109e+02 
 2.300e-01  2.300e-01  1.117e+02 
 2.300e-01  2.400e-01  1.126e+02 
 2.300e-01  2.500e-01  1.135e+02 
 2.300e-01  2.600e-01  1.143e+02 
 2.300e-01  2.700e-01  1.152e+02 
 2.300e-01  2.800e-01  1.161e+02 
 2.300e-01  2.900e-01  1.169e+02 
 2.300e-01  3.000e-01  1.178e+02 
 2.300e-01  3.100e-01  1.187e+02 
 2.300e-01  3.200e-01  1.196e+02 
 2.300e-01  3.300e-01  1.204e+02 
 2.300e-01  3.400e-01  1.213e+02 
 2.300e-01  3.500e-01  1.222e+02 
 2.300e-01  3.600e-01  1.231e+02 
 2.300e-01  3.700e-01  1.239e+02 
 2.300e-01  3.800e-01  1.248e+02 
 2.300e-01  3.900e-01  1.256e+02 
 2.300e-01  4.000e-01  1.265e+02 
 2.300e-01  4.100e-01  1.273e+02 
 2.300e-01  4.200e-01  1.281e+02 
 2.300e-01  4.300e-01  1.289e+02 
 2.300e-01  4.400e-01  1.297e+02 
 2.300e-01  4.500e-01  1.304e+02 
 2.300e-01  4.600e-01  1.311e+02 
 2.300e-01  4.700e-01  1.318e+02 
 2.300e-01  4.800e-01  1.325e+02 
 2.300e-01  4.900e-01  1.332e+02 
 2.300e-01  5.000e-01  1.338e+02 
 2.300e-01  5.100e-01  1.343e+02 
 2.300e-01  5.200e-01  1.349e+02 
 2.300e-01  5.300e-01  1.353e+02 
 2.300e-01  5.400e-01  1.358e+02 
 2.300e-01  5.500e-01  1.362e+02 
 2.300e-01  5.600e-01  1.365e+02 
 2.300e-01  5.700e-01  1.368e+02 
 2.300e-01  5.800e-01  1.370e+02 
 2.300e-01  5.900e-01  1.372e+02 
 2.300e-01  6.000e-01  1.374e+02 
 2.300e-01  6.100e-01  1.374e+02 
 2.300e-01  6.200e-01  1.375e+02 
 2.300e-01  6.300e-01  1.374e+02 
 2.300e-01  6.400e-01  1.374e+02 
 2.300e-01  6.500e-01  1.372e+02 
 2.300e-01  6.600e-01  1.371e+02 
 2.300e-01  6.700e-01  1.369e+02 
 2.300e-01  6.800e-01  1.366e+02 
 2.300e-01  6.900e-01  1.363e+02 
 2.300e-01  7.000e-01  1.360e+02 
 2.300e-01  7.100e-01  1.357e+02 
 2.300e-01  7.200e-01  1.353e+02 
 2.300e-01  7.300e-01  1.349e+02 
 2.300e-01  7.400e-01  1.345e+02 
 2.300e-01  7.500e-01  1.341e+02 
 2.300e-01  7.600e-01  1.336e+02 
 2.300e-01  7.700e-01  1.332e+02 
 2.300e-01  7.800e-01  1.327e+02 
 2.300e-01  7.900e-01  1.323e+02 
 2.300e-01  8.000e-01  1.318e+02 
 2.300e-01  8.100e-01  1.313e+02 
 2.300e-01  8.200e-01  1.309e+02 
 2.300e-01  8.300e-01  1.304e+02 
 2.300e-01  8.400e-01  1.299e+02 
 2.300e-01  8.500e-01  1.294e+02 
 2.300e-01  8.600e-01  1.289e+02 
 2.300e-01  8.700e-01  1.283e+02 
 2.300e-01  8.800e-01  1.278e+02 
 2.300e-01  8.900e-01  1.272e+02 
 2.300e-01  9.000e-01  1.266e+02 
 2.300e-01  9.100e-01  1.260e+02 
 2.300e-01  9.200e-01  1.254e+02 
 2.300e-01  9.300e-01  1.247e+02 
 2.300e-01  9.400e-01  1.241e+02 
 2.300e-01  9.500e-01  1.234e+02 
 2.300e-01  9.600e-01  1.227e+02 
 2.300e-01  9.700e-01  1.220e+02 
 2.300e-01  9.800e-01  1.213e+02 
 2.300e-01  9.900e-01  1.206e+02 
 2.300e-01  1.000e+00  1.199e+02 

 2.400e-01  0.000e+00  9.414e+01 
 2.400e-01  1.000e-02  9.481e+01 
 2.400e-01  2.000e-02  9.549e+01 
 2.400e-01  3.000e-02  9.619e+01 
 2.400e-01  4.000e-02  9.689e+01 
 2.400e-01  5.000e-02  9.760e+01 
 2.400e-01  6.000e-02  9.832e+01 
 2.400e-01  7.000e-02  9.905e+01 
 2.400e-01  8.000e-02  9.978e+01 
 2.400e-01  9.000e-02  1.005e+02 
 2.400e-01  1.000e-01  1.013e+02 
 2.400e-01  1.100e-01  1.020e+02 
 2.400e-01  1.200e-01  1.028e+02 
 2.400e-01  1.300e-01  1.036e+02 
 2.400e-01  1.400e-01  1.044e+02 
 2.400e-01  1.500e-01  1.052e+02 
 2.400e-01  1.600e-01  1.060e+02 
 2.400e-01  1.700e-01  1.068e+02 
 2.400e-01  1.800e-01  1.076e+02 
 2.400e-01  1.900e-01  1.084e+02 
 2.400e-01  2.000e-01  1.093e+02 
 2.400e-01  2.100e-01  1.101e+02 
 2.400e-01  2.200e-01  1.109e+02 
 2.400e-01  2.300e-01  1.118e+02 
 2.400e-01  2.400e-01  1.127e+02 
 2.400e-01  2.500e-01  1.135e+02 
 2.400e-01  2.600e-01  1.144e+02 
 2.400e-01  2.700e-01  1.152e+02 
 2.400e-01  2.800e-01  1.161e+02 
 2.400e-01  2.900e-01  1.170e+02 
 2.400e-01  3.000e-01  1.179e+02 
 2.400e-01  3.100e-01  1.187e+02 
 2.400e-01  3.200e-01  1.196e+02 
 2.400e-01  3.300e-01  1.205e+02 
 2.400e-01  3.400e-01  1.213e+02 
 2.400e-01  3.500e-01  1.222e+02 
 2.400e-01  3.600e-01  1.231e+02 
 2.400e-01  3.700e-01  1.239e+02 
 2.400e-01  3.800e-01  1.248e+02 
 2.400e-01  3.900e-01  1.256e+02 
 2.400e-01  4.000e-01  1.265e+02 
 2.400e-01  4.100e-01  1.273e+02 
 2.400e-01  4.200e-01  1.281e+02 
 2.400e-01  4.300e-01  1.289e+02 
 2.400e-01  4.400e-01  1.296e+02 
 2.400e-01  4.500e-01  1.304e+02 
 2.400e-01  4.600e-01  1.311e+02 
 2.400e-01  4.700e-01  1.318e+02 
 2.400e-01  4.800e-01  1.325e+02 
 2.400e-01  4.900e-01  1.331e+02 
 2.400e-01  5.000e-01  1.337e+02 
 2.400e-01  5.100e-01  1.343e+02 
 2.400e-01  5.200e-01  1.348e+02 
 2.400e-01  5.300e-01  1.352e+02 
 2.400e-01  5.400e-01  1.357e+02 
 2.400e-01  5.500e-01  1.360e+02 
 2.400e-01  5.600e-01  1.364e+02 
 2.400e-01  5.700e-01  1.366e+02 
 2.400e-01  5.800e-01  1.369e+02 
 2.400e-01  5.900e-01  1.370e+02 
 2.400e-01  6.000e-01  1.371e+02 
 2.400e-01  6.100e-01  1.372e+02 
 2.400e-01  6.200e-01  1.372e+02 
 2.400e-01  6.300e-01  1.371e+02 
 2.400e-01  6.400e-01  1.370e+02 
 2.400e-01  6.500e-01  1.369e+02 
 2.400e-01  6.600e-01  1.367e+02 
 2.400e-01  6.700e-01  1.365e+02 
 2.400e-01  6.800e-01  1.362e+02 
 2.400e-01  6.900e-01  1.359e+02 
 2.400e-01  7.000e-01  1.355e+02 
 2.400e-01  7.100e-01  1.351e+02 
 2.400e-01  7.200e-01  1.347e+02 
 2.400e-01  7.300e-01  1.343e+02 
 2.400e-01  7.400e-01  1.338e+02 
 2.400e-01  7.500e-01  1.334e+02 
 2.400e-01  7.600e-01  1.329e+02 
 2.400e-01  7.700e-01  1.324e+02 
 2.400e-01  7.800e-01  1.319e+02 
 2.400e-01  7.900e-01  1.313e+02 
 2.400e-01  8.000e-01  1.308e+02 
 2.400e-01  8.100e-01  1.303e+02 
 2.400e-01  8.200e-01  1.297e+02 
 2.400e-01  8.300e-01  1.292e+02 
 2.400e-01  8.400e-01  1.286e+02 
 2.400e-01  8.500e-01  1.281e+02 
 2.400e-01  8.600e-01  1.275e+02 
 2.400e-01  8.700e-01  1.269e+02 
 2.400e-01  8.800e-01  1.263e+02 
 2.400e-01  8.900e-01  1.257e+02 
 2.400e-01  9.000e-01  1.250e+02 
 2.400e-01  9.100e-01  1.244e+02 
 2.400e-01  9.200e-01  1.237e+02 
 2.400e-01  9.300e-01  1.231e+02 
 2.400e-01  9.400e-01  1.224e+02 
 2.400e-01  9.500e-01  1.217e+02 
 2.400e-01  9.600e-01  1.210e+02 
 2.400e-01  9.700e-01  1.203e+02 
 2.400e-01  9.800e-01  1.196e+02 
 2.400e-01  9.900e-01  1.189e+02 
 2.400e-01  1.000e+00  1.182e+02 

 2.500e-01  0.000e+00  9.422e+01 
 2.500e-01  1.000e-02  9.489e+01 
 2.500e-01  2.000e-02  9.557e+01 
 2.500e-01  3.000e-02  9.626e+01 
 2.500e-01  4.000e-02  9.697e+01 
 2.500e-01  5.000e-02  9.768e+01 
 2.500e-01  6.000e-02  9.839e+01 
 2.500e-01  7.000e-02  9.912e+01 
 2.500e-01  8.000e-02  9.986e+01 
 2.500e-01  9.000e-02  1.006e+02 
 2.500e-01  1.000e-01  1.014e+02 
 2.500e-01  1.100e-01  1.021e+02 
 2.500e-01  1.200e-01  1.029e+02 
 2.500e-01  1.300e-01  1.037e+02 
 2.500e-01  1.400e-01  1.045e+02 
 2.500e-01  1.500e-01  1.053e+02 
 2.500e-01  1.600e-01  1.061e+02 
 2.500e-01  1.700e-01  1.069e+02 
 2.500e-01  1.800e-01  1.077e+02 
 2.500e-01  1.900e-01  1.085e+02 
 2.500e-01  2.000e-01  1.093e+02 
 2.500e-01  2.100e-01  1.102e+02 
 2.500e-01  2.200e-01  1.110e+02 
 2.500e-01  2.300e-01  1.119e+02 
 2.500e-01  2.400e-01  1.127e+02 
 2.500e-01  2.500e-01  1.136e+02 
 2.500e-01  2.600e-01  1.144e+02 
 2.500e-01  2.700e-01  1.153e+02 
 2.500e-01  2.800e-01  1.162e+02 
 2.500e-01  2.900e-01  1.170e+02 
 2.500e-01  3.000e-01  1.179e+02 
 2.500e-01  3.100e-01  1.188e+02 
 2.500e-01  3.200e-01  1.196e+02 
 2.500e-01  3.300e-01  1.205e+02 
 2.500e-01  3.400e-01  1.214e+02 
 2.500e-01  3.500e-01  1.222e+02 
 2.500e-01  3.600e-01  1.231e+02 
 2.500e-01  3.700e-01  1.240e+02 
 2.500e-01  3.800e-01  1.248e+02 
 2.500e-01  3.900e-01  1.256e+02 
 2.500e-01  4.000e-01  1.265e+02 
 2.500e-01  4.100e-01  1.273e+02 
 2.500e-01  4.200e-01  1.281e+02 
 2.500e-01  4.300e-01  1.289e+02 
 2.500e-01  4.400e-01  1.296e+02 
 2.500e-01  4.500e-01  1.304e+02 
 2.500e-01  4.600e-01  1.311e+02 
 2.500e-01  4.700e-01  1.318e+02 
 2.500e-01  4.800e-01  1.324e+02 
 2.500e-01  4.900e-01  1.330e+02 
 2.500e-01  5.000e-01  1.336e+02 
 2.500e-01  5.100e-01  1.342e+02 
 2.500e-01  5.200e-01  1.347e+02 
 2.500e-01  5.300e-01  1.351e+02 
 2.500e-01  5.400e-01  1.356e+02 
 2.500e-01  5.500e-01  1.359e+02 
 2.500e-01  5.600e-01  1.362e+02 
 2.500e-01  5.700e-01  1.365e+02 
 2.500e-01  5.800e-01  1.367e+02 
 2.500e-01  5.900e-01  1.368e+02 
 2.500e-01  6.000e-01  1.369e+02 
 2.500e-01  6.100e-01  1.370e+02 
 2.500e-01  6.200e-01  1.369e+02 
 2.500e-01  6.300e-01  1.369e+02 
 2.500e-01  6.400e-01  1.367e+02 
 2.500e-01  6.500e-01  1.366e+02 
 2.500e-01  6.600e-01  1.363e+02 
 2.500e-01  6.700e-01  1.361e+02 
 2.500e-01  6.800e-01  1.358e+02 
 2.500e-01  6.900e-01  1.354e+02 
 2.500e-01  7.000e-01  1.350e+02 
 2.500e-01  7.100e-01  1.346e+02 
 2.500e-01  7.200e-01  1.342e+02 
 2.500e-01  7.300e-01  1.337e+02 
 2.500e-01  7.400e-01  1.332e+02 
 2.500e-01  7.500e-01  1.327e+02 
 2.500e-01  7.600e-01  1.321e+02 
 2.500e-01  7.700e-01  1.316e+02 
 2.500e-01  7.800e-01  1.310e+02 
 2.500e-01  7.900e-01  1.305e+02 
 2.500e-01  8.000e-01  1.299e+02 
 2.500e-01  8.100e-01  1.293e+02 
 2.500e-01  8.200e-01  1.287e+02 
 2.500e-01  8.300e-01  1.281e+02 
 2.500e-01  8.400e-01  1.275e+02 
 2.500e-01  8.500e-01  1.269e+02 
 2.500e-01  8.600e-01  1.263e+02 
 2.500e-01  8.700e-01  1.256e+02 
 2.500e-01  8.800e-01  1.250e+02 
 2.500e-01  8.900e-01  1.243e+02 
 2.500e-01  9.000e-01  1.237e+02 
 2.500e-01  9.100e-01  1.230e+02 
 2.500e-01  9.200e-01  1.223e+02 
 2.500e-01  9.300e-01  1.216e+02 
 2.500e-01  9.400e-01  1.209e+02 
 2.500e-01  9.500e-01  1.202e+02 
 2.500e-01  9.600e-01  1.195e+02 
 2.500e-01  9.700e-01  1.188e+02 
 2.500e-01  9.800e-01  1.181e+02 
 2.500e-01  9.900e-01  1.174e+02 
 2.500e-01  1.000e+00  1.167e+02 

 2.600e-01  0.000e+00  9.430e+01 
 2.600e-01  1.000e-02  9.497e+01 
 2.600e-01  2.000e-02  9.565e+01 
 2.600e-01  3.000e-02  9.634e+01 
 2.600e-01  4.000e-02  9.704e+01 
 2.600e-01  5.000e-02  9.775e+01 
 2.600e-01  6.000e-02  9.847e+01 
 2.600e-01  7.000e-02  9.920e+01 
 2.600e-01  8.000e-02  9.994e+01 
 2.600e-01  9.000e-02  1.007e+02 
 2.600e-01  1.000e-01  1.014e+02 
 2.600e-01  1.100e-01  1.022e+02 
 2.600e-01  1.200e-01  1.030e+02 
 2.600e-01  1.300e-01  1.037e+02 
 2.600e-01  1.400e-01  1.045e+02 
 2.600e-01  1.500e-01  1.053e+02 
 2.600e-01  1.600e-01  1.061e+02 
 2.600e-01  1.700e-01  1.069e+02 
 2.600e-01  1.800e-01  1.077e+02 
 2.600e-01  1.900e-01  1.086e+02 
 2.600e-01  2.000e-01  1.094e+02 
 2.600e-01  2.100e-01  1.102e+02 
 2.600e-01  2.200e-01  1.111e+02 
 2.600e-01  2.300e-01  1.119e+02 
 2.600e-01  2.400e-01  1.128e+02 
 2.600e-01  2.500e-01  1.136e+02 
 2.600e-01  2.600e-01  1.145e+02 
 2.600e-01  2.700e-01  1.153e+02 
 2.600e-01  2.800e-01  1.162e+02 
 2.600e-01  2.900e-01  1.171e+02 
 2.600e-01  3.000e-01  1.179e+02 
 2.600e-01  3.100e-01  1.188e+02 
 2.600e-01  3.200e-01  1.197e+02 
 2.600e-01  3.300e-01  1.205e+02 
 2.600e-01  3.400e-01  1.214e+02 
 2.600e-01  3.500e-01  1.223e+02 
 2.600e-01  3.600e-01  1.231e+02 
 2.600e-01  3.700e-01  1.240e+02 
 2.600e-01  3.800e-01  1.248e+02 
 2.600e-01  3.900e-01  1.257e+02 
 2.600e-01  4.000e-01  1.265e+02 
 2.600e-01  4.100e-01  1.273e+02 
 2.600e-01  4.200e-01  1.281e+02 
 2.600e-01  4.300e-01  1.288e+02 
 2.600e-01  4.400e-01  1.296e+02 
 2.600e-01  4.500e-01  1.303e+02 
 2.600e-01  4.600e-01  1.310e+02 
 2.600e-01  4.700e-01  1.317e+02 
 2.600e-01  4.800e-01  1.324e+02 
 2.600e-01  4.900e-01  1.330e+02 
 2.600e-01  5.000e-01  1.336e+02 
 2.600e-01  5.100e-01  1.341e+02 
 2.600e-01  5.200e-01  1.346e+02 
 2.600e-01  5.300e-01  1.350e+02 
 2.600e-01  5.400e-01  1.354e+02 
 2.600e-01  5.500e-01  1.358e+02 
 2.600e-01  5.600e-01  1.361e+02 
 2.600e-01  5.700e-01  1.363e+02 
 2.600e-01  5.800e-01  1.365e+02 
 2.600e-01  5.900e-01  1.367e+02 
 2.600e-01  6.000e-01  1.367e+02 
 2.600e-01  6.100e-01  1.367e+02 
 2.600e-01  6.200e-01  1.367e+02 
 2.600e-01  6.300e-01  1.366e+02 
 2.600e-01  6.400e-01  1.365e+02 
 2.600e-01  6.500e-01  1.363e+02 
 2.600e-01  6.600e-01  1.360e+02 
 2.600e-01  6.700e-01  1.357e+02 
 2.600e-01  6.800e-01  1.354e+02 
 2.600e-01  6.900e-01  1.350e+02 
 2.600e-01  7.000e-01  1.346e+02 
 2.600e-01  7.100e-01  1.341e+02 
 2.600e-01  7.200e-01  1.336e+02 
 2.600e-01  7.300e-01  1.331e+02 
 2.600e-01  7.400e-01  1.326e+02 
 2.600e-01  7.500e-01  1.320e+02 
 2.600e-01  7.600e-01  1.315e+02 
 2.600e-01  7.700e-01  1.309e+02 
 2.600e-01  7.800e-01  1.303e+02 
 2.600e-01  7.900e-01  1.297e+02 
 2.600e-01  8.000e-01  1.290e+02 
 2.600e-01  8.100e-01  1.284e+02 
 2.600e-01  8.200e-01  1.278e+02 
 2.600e-01  8.300e-01  1.271e+02 
 2.600e-01  8.400e-01  1.265e+02 
 2.600e-01  8.500e-01  1.258e+02 
 2.600e-01  8.600e-01  1.252e+02 
 2.600e-01  8.700e-01  1.245e+02 
 2.600e-01  8.800e-01  1.238e+02 
 2.600e-01  8.900e-01  1.231e+02 
 2.600e-01  9.000e-01  1.225e+02 
 2.600e-01  9.100e-01  1.218e+02 
 2.600e-01  9.200e-01  1.211e+02 
 2.600e-01  9.300e-01  1.204e+02 
 2.600e-01  9.400e-01  1.196e+02 
 2.600e-01  9.500e-01  1.189e+02 
 2.600e-01  9.600e-01  1.182e+02 
 2.600e-01  9.700e-01  1.175e+02 
 2.600e-01  9.800e-01  1.168e+02 
 2.600e-01  9.900e-01  1.161e+02 
 2.600e-01  1.000e+00  1.154e+02 

 2.700e-01  0.000e+00  9.438e+01 
 2.700e-01  1.000e-02  9.505e+01 
 2.700e-01  2.000e-02  9.573e+01 
 2.700e-01  3.000e-02  9.643e+01 
 2.700e-01  4.000e-02  9.713e+01 
 2.700e-01  5.000e-02  9.783e+01 
 2.700e-01  6.000e-02  9.855e+01 
 2.700e-01  7.000e-02  9.928e+01 
 2.700e-01  8.000e-02  1.000e+02 
 2.700e-01  9.000e-02  1.008e+02 
 2.700e-01  1.000e-01  1.015e+02 
 2.700e-01  1.100e-01  1.023e+02 
 2.700e-01  1.200e-01  1.030e+02 
 2.700e-01  1.300e-01  1.038e+02 
 2.700e-01  1.400e-01  1.046e+02 
 2.700e-01  1.500e-01  1.054e+02 
 2.700e-01  1.600e-01  1.062e+02 
 2.700e-01  1.700e-01  1.070e+02 
 2.700e-01  1.800e-01  1.078e+02 
 2.700e-01  1.900e-01  1.086e+02 
 2.700e-01  2.000e-01  1.095e+02 
 2.700e-01  2.100e-01  1.103e+02 
 2.700e-01  2.200e-01  1.111e+02 
 2.700e-01  2.300e-01  1.120e+02 
 2.700e-01  2.400e-01  1.128e+02 
 2.700e-01  2.500e-01  1.137e+02 
 2.700e-01  2.600e-01  1.145e+02 
 2.700e-01  2.700e-01  1.154e+02 
 2.700e-01  2.800e-01  1.163e+02 
 2.700e-01  2.900e-01  1.171e+02 
 2.700e-01  3.000e-01  1.180e+02 
 2.700e-01  3.100e-01  1.189e+02 
 2.700e-01  3.200e-01  1.197e+02 
 2.700e-01  3.300e-01  1.206e+02 
 2.700e-01  3.400e-01  1.214e+02 
 2.700e-01  3.500e-01  1.223e+02 
 2.700e-01  3.600e-01  1.232e+02 
 2.700e-01  3.700e-01  1.240e+02 
 2.700e-01  3.800e-01  1.248e+02 
 2.700e-01  3.900e-01  1.257e+02 
 2.700e-01  4.000e-01  1.265e+02 
 2.700e-01  4.100e-01  1.273e+02 
 2.700e-01  4.200e-01  1.281e+02 
 2.700e-01  4.300e-01  1.288e+02 
 2.700e-01  4.400e-01  1.296e+02 
 2.700e-01  4.500e-01  1.303e+02 
 2.700e-01  4.600e-01  1.310e+02 
 2.700e-01  4.700e-01  1.317e+02 
 2.700e-01  4.800e-01  1.323e+02 
 2.700e-01  4.900e-01  1.329e+02 
 2.700e-01  5.000e-01  1.335e+02 
 2.700e-01  5.100e-01  1.340e+02 
 2.700e-01  5.200e-01  1.345e+02 
 2.700e-01  5.300e-01  1.350e+02 
 2.700e-01  5.400e-01  1.353e+02 
 2.700e-01  5.500e-01  1.357e+02 
 2.700e-01  5.600e-01  1.360e+02 
 2.700e-01  5.700e-01  1.362e+02 
 2.700e-01  5.800e-01  1.364e+02 
 2.700e-01  5.900e-01  1.365e+02 
 2.700e-01  6.000e-01  1.365e+02 
 2.700e-01  6.100e-01  1.365e+02 
 2.700e-01  6.200e-01  1.365e+02 
 2.700e-01  6.300e-01  1.363e+02 
 2.700e-01  6.400e-01  1.362e+02 
 2.700e-01  6.500e-01  1.359e+02 
 2.700e-01  6.600e-01  1.357e+02 
 2.700e-01  6.700e-01  1.353e+02 
 2.700e-01  6.800e-01  1.350e+02 
 2.700e-01  6.900e-01  1.346e+02 
 2.700e-01  7.000e-01  1.341e+02 
 2.700e-01  7.100e-01  1.336e+02 
 2.700e-01  7.200e-01  1.331e+02 
 2.700e-01  7.300e-01  1.326e+02 
 2.700e-01  7.400e-01  1.320e+02 
 2.700e-01  7.500e-01  1.314e+02 
 2.700e-01  7.600e-01  1.308e+02 
 2.700e-01  7.700e-01  1.302e+02 
 2.700e-01  7.800e-01  1.296e+02 
 2.700e-01  7.900e-01  1.289e+02 
 2.700e-01  8.000e-01  1.283e+02 
 2.700e-01  8.100e-01  1.276e+02 
 2.700e-01  8.200e-01  1.269e+02 
 2.700e-01  8.300e-01  1.263e+02 
 2.700e-01  8.400e-01  1.256e+02 
 2.700e-01  8.500e-01  1.249e+02 
 2.700e-01  8.600e-01  1.242e+02 
 2.700e-01  8.700e-01  1.235e+02 
 2.700e-01  8.800e-01  1.228e+02 
 2.700e-01  8.900e-01  1.221e+02 
 2.700e-01  9.000e-01  1.214e+02 
 2.700e-01  9.100e-01  1.207e+02 
 2.700e-01  9.200e-01  1.200e+02 
 2.700e-01  9.300e-01  1.192e+02 
 2.700e-01  9.400e-01  1.185e+02 
 2.700e-01  9.500e-01  1.178e+02 
 2.700e-01  9.600e-01  1.171e+02 
 2.700e-01  9.700e-01  1.164e+02 
 2.700e-01  9.800e-01  1.157e+02 
 2.700e-01  9.900e-01  1.150e+02 
 2.700e-01  1.000e+00  1.143e+02 

 2.800e-01  0.000e+00  9.446e+01 
 2.800e-01  1.000e-02  9.514e+01 
 2.800e-01  2.000e-02  9.582e+01 
 2.800e-01  3.000e-02  9.651e+01 
 2.800e-01  4.000e-02  9.721e+01 
 2.800e-01  5.000e-02  9.792e+01 
 2.800e-01  6.000e-02  9.863e+01 
 2.800e-01  7.000e-02  9.936e+01 
 2.800e-01  8.000e-02  1.001e+02 
 2.800e-01  9.000e-02  1.008e+02 
 2.800e-01  1.000e-01  1.016e+02 
 2.800e-01  1.100e-01  1.023e+02 
 2.800e-01  1.200e-01  1.031e+02 
 2.800e-01  1.300e-01  1.039e+02 
 2.800e-01  1.400e-01  1.047e+02 
 2.800e-01  1.500e-01  1.055e+02 
 2.800e-01  1.600e-01  1.063e+02 
 2.800e-01  1.700e-01  1.071e+02 
 2.800e-01  1.800e-01  1.079e+02 
 2.800e-01  1.900e-01  1.087e+02 
 2.800e-01  2.000e-01  1.095e+02 
 2.800e-01  2.100e-01  1.104e+02 
 2.800e-01  2.200e-01  1.112e+02 
 2.800e-01  2.300e-01  1.120e+02 
 2.800e-01  2.400e-01  1.129e+02 
 2.800e-01  2.500e-01  1.137e+02 
 2.800e-01  2.600e-01  1.146e+02 
 2.800e-01  2.700e-01  1.155e+02 
 2.800e-01  2.800e-01  1.163e+02 
 2.800e-01  2.900e-01  1.172e+02 
 2.800e-01  3.000e-01  1.180e+02 
 2.800e-01  3.100e-01  1.189e+02 
 2.800e-01  3.200e-01  1.198e+02 
 2.800e-01  3.300e-01  1.206e+02 
 2.800e-01  3.400e-01  1.215e+02 
 2.800e-01  3.500e-01  1.223e+02 
 2.800e-01  3.600e-01  1.232e+02 
 2.800e-01  3.700e-01  1.240e+02 
 2.800e-01  3.800e-01  1.249e+02 
 2.800e-01  3.900e-01  1.257e+02 
 2.800e-01  4.000e-01  1.265e+02 
 2.800e-01  4.100e-01  1.273e+02 
 2.800e-01  4.200e-01  1.281e+02 
 2.800e-01  4.300e-01  1.288e+02 
 2.800e-01  4.400e-01  1.296e+02 
 2.800e-01  4.500e-01  1.303e+02 
 2.800e-01  4.600e-01  1.310e+02 
 2.800e-01  4.700e-01  1.317e+02 
 2.800e-01  4.800e-01  1.323e+02 
 2.800e-01  4.900e-01  1.329e+02 
 2.800e-01  5.000e-01  1.334e+02 
 2.800e-01  5.100e-01  1.340e+02 
 2.800e-01  5.200e-01  1.344e+02 
 2.800e-01  5.300e-01  1.349e+02 
 2.800e-01  5.400e-01  1.352e+02 
 2.800e-01  5.500e-01  1.356e+02 
 2.800e-01  5.600e-01  1.358e+02 
 2.800e-01  5.700e-01  1.360e+02 
 2.800e-01  5.800e-01  1.362e+02 
 2.800e-01  5.900e-01  1.363e+02 
 2.800e-01  6.000e-01  1.363e+02 
 2.800e-01  6.100e-01  1.363e+02 
 2.800e-01  6.200e-01  1.362e+02 
 2.800e-01  6.300e-01  1.361e+02 
 2.800e-01  6.400e-01  1.359e+02 
 2.800e-01  6.500e-01  1.357e+02 
 2.800e-01  6.600e-01  1.354e+02 
 2.800e-01  6.700e-01  1.350e+02 
 2.800e-01  6.800e-01  1.346e+02 
 2.800e-01  6.900e-01  1.342e+02 
 2.800e-01  7.000e-01  1.337e+02 
 2.800e-01  7.100e-01  1.332e+02 
 2.800e-01  7.200e-01  1.327e+02 
 2.800e-01  7.300e-01  1.321e+02 
 2.800e-01  7.400e-01  1.315e+02 
 2.800e-01  7.500e-01  1.309e+02 
 2.800e-01  7.600e-01  1.302e+02 
 2.800e-01  7.700e-01  1.296e+02 
 2.800e-01  7.800e-01  1.289e+02 
 2.800e-01  7.900e-01  1.282e+02 
 2.800e-01  8.000e-01  1.276e+02 
 2.800e-01  8.100e-01  1.269e+02 
 2.800e-01  8.200e-01  1.262e+02 
 2.800e-01  8.300e-01  1.255e+02 
 2.800e-01  8.400e-01  1.248e+02 
 2.800e-01  8.500e-01  1.240e+02 
 2.800e-01  8.600e-01  1.233e+02 
 2.800e-01  8.700e-01  1.226e+02 
 2.800e-01  8.800e-01  1.219e+02 
 2.800e-01  8.900e-01  1.212e+02 
 2.800e-01  9.000e-01  1.204e+02 
 2.800e-01  9.100e-01  1.197e+02 
 2.800e-01  9.200e-01  1.190e+02 
 2.800e-01  9.300e-01  1.182e+02 
 2.800e-01  9.400e-01  1.175e+02 
 2.800e-01  9.500e-01  1.168e+02 
 2.800e-01  9.600e-01  1.161e+02 
 2.800e-01  9.700e-01  1.154e+02 
 2.800e-01  9.800e-01  1.147e+02 
 2.800e-01  9.900e-01  1.140e+02 
 2.800e-01  1.000e+00  1.133e+02 

 2.900e-01  0.000e+00  9.455e+01 
 2.900e-01  1.000e-02  9.522e+01 
 2.900e-01  2.000e-02  9.590e+01 
 2.900e-01  3.000e-02  9.659e+01 
 2.900e-01  4.000e-02  9.729e+01 
 2.900e-01  5.000e-02  9.800e+01 
 2.900e-01  6.000e-02  9.872e+01 
 2.900e-01  7.000e-02  9.944e+01 
 2.900e-01  8.000e-02  1.002e+02 
 2.900e-01  9.000e-02  1.009e+02 
 2.900e-01  1.000e-01  1.017e+02 
 2.900e-01  1.100e-01  1.024e+02 
 2.900e-01  1.200e-01  1.032e+02 
 2.900e-01  1.300e-01  1.040e+02 
 2.900e-01  1.400e-01  1.048e+02 
 2.900e-01  1.500e-01  1.055e+02 
 2.900e-01  1.600e-01  1.063e+02 
 2.900e-01  1.700e-01  1.072e+02 
 2.900e-01  1.800e-01  1.080e+02 
 2.900e-01  1.900e-01  1.088e+02 
 2.900e-01  2.000e-01  1.096e+02 
 2.900e-01  2.100e-01  1.104e+02 
 2.900e-01  2.200e-01  1.113e+02 
 2.900e-01  2.300e-01  1.121e+02 
 2.900e-01  2.400e-01  1.130e+02 
 2.900e-01  2.500e-01  1.138e+02 
 2.900e-01  2.600e-01  1.147e+02 
 2.900e-01  2.700e-01  1.155e+02 
 2.900e-01  2.800e-01  1.164e+02 
 2.900e-01  2.900e-01  1.172e+02 
 2.900e-01  3.000e-01  1.181e+02 
 2.900e-01  3.100e-01  1.190e+02 
 2.900e-01  3.200e-01  1.198e+02 
 2.900e-01  3.300e-01  1.207e+02 
 2.900e-01  3.400e-01  1.215e+02 
 2.900e-01  3.500e-01  1.224e+02 
 2.900e-01  3.600e-01  1.232e+02 
 2.900e-01  3.700e-01  1.241e+02 
 2.900e-01  3.800e-01  1.249e+02 
 2.900e-01  3.900e-01  1.257e+02 
 2.900e-01  4.000e-01  1.265e+02 
 2.900e-01  4.100e-01  1.273e+02 
 2.900e-01  4.200e-01  1.281e+02 
 2.900e-01  4.300e-01  1.288e+02 
 2.900e-01  4.400e-01  1.296e+02 
 2.900e-01  4.500e-01  1.303e+02 
 2.900e-01  4.600e-01  1.310e+02 
 2.900e-01  4.700e-01  1.316e+02 
 2.900e-01  4.800e-01  1.322e+02 
 2.900e-01  4.900e-01  1.328e+02 
 2.900e-01  5.000e-01  1.334e+02 
 2.900e-01  5.100e-01  1.339e+02 
 2.900e-01  5.200e-01  1.344e+02 
 2.900e-01  5.300e-01  1.348e+02 
 2.900e-01  5.400e-01  1.351e+02 
 2.900e-01  5.500e-01  1.354e+02 
 2.900e-01  5.600e-01  1.357e+02 
 2.900e-01  5.700e-01  1.359e+02 
 2.900e-01  5.800e-01  1.360e+02 
 2.900e-01  5.900e-01  1.361e+02 
 2.900e-01  6.000e-01  1.361e+02 
 2.900e-01  6.100e-01  1.361e+02 
 2.900e-01  6.200e-01  1.360e+02 
 2.900e-01  6.300e-01  1.358e+02 
 2.900e-01  6.400e-01  1.356e+02 
 2.900e-01  6.500e-01  1.354e+02 
 2.900e-01  6.600e-01  1.350e+02 
 2.900e-01  6.700e-01  1.347e+02 
 2.900e-01  6.800e-01  1.343e+02 
 2.900e-01  6.900e-01  1.338e+02 
 2.900e-01  7.000e-01  1.333e+02 
 2.900e-01  7.100e-01  1.328e+02 
 2.900e-01  7.200e-01  1.322e+02 
 2.900e-01  7.300e-01  1.316e+02 
 2.900e-01  7.400e-01  1.310e+02 
 2.900e-01  7.500e-01  1.304e+02 
 2.900e-01  7.600e-01  1.297e+02 
 2.900e-01  7.700e-01  1.290e+02 
 2.900e-01  7.800e-01  1.283e+02 
 2.900e-01  7.900e-01  1.276e+02 
 2.900e-01  8.000e-01  1.269e+02 
 2.900e-01  8.100e-01  1.262e+02 
 2.900e-01  8.200e-01  1.255e+02 
 2.900e-01  8.300e-01  1.247e+02 
 2.900e-01  8.400e-01  1.240e+02 
 2.900e-01  8.500e-01  1.233e+02 
 2.900e-01  8.600e-01  1.225e+02 
 2.900e-01  8.700e-01  1.218e+02 
 2.900e-01  8.800e-01  1.211e+02 
 2.900e-01  8.900e-01  1.203e+02 
 2.900e-01  9.000e-01  1.196e+02 
 2.900e-01  9.100e-01  1.188e+02 
 2.900e-01  9.200e-01  1.181e+02 
 2.900e-01  9.300e-01  1.174e+02 
 2.900e-01  9.400e-01  1.166e+02 
 2.900e-01  9.500e-01  1.159e+02 
 2.900e-01  9.600e-01  1.152e+02 
 2.900e-01  9.700e-01  1.145e+02 
 2.900e-01  9.800e-01  1.138e+02 
 2.900e-01  9.900e-01  1.131e+02 
 2.900e-01  1.000e+00  1.124e+02 

 3.000e-01  0.000e+00  9.464e+01 
 3.000e-01  1.000e-02  9.531e+01 
 3.000e-01  2.000e-02  9.599e+01 
 3.000e-01  3.000e-02  9.668e+01 
 3.000e-01  4.000e-02  9.738e+01 
 3.000e-01  5.000e-02  9.809e+01 
 3.000e-01  6.000e-02  9.880e+01 
 3.000e-01  7.000e-02  9.953e+01 
 3.000e-01  8.000e-02  1.003e+02 
 3.000e-01  9.000e-02  1.010e+02 
 3.000e-01  1.000e-01  1.018e+02 
 3.000e-01  1.100e-01  1.025e+02 
 3.000e-01  1.200e-01  1.033e+02 
 3.000e-01  1.300e-01  1.041e+02 
 3.000e-01  1.400e-01  1.048e+02 
 3.000e-01  1.500e-01  1.056e+02 
 3.000e-01  1.600e-01  1.064e+02 
 3.000e-01  1.700e-01  1.072e+02 
 3.000e-01  1.800e-01  1.080e+02 
 3.000e-01  1.900e-01  1.089e+02 
 3.000e-01  2.000e-01  1.097e+02 
 3.000e-01  2.100e-01  1.105e+02 
 3.000e-01  2.200e-01  1.113e+02 
 3.000e-01  2.300e-01  1.122e+02 
 3.000e-01  2.400e-01  1.130e+02 
 3.000e-01  2.500e-01  1.139e+02 
 3.000e-01  2.600e-01  1.147e+02 
 3.000e-01  2.700e-01  1.156e+02 
 3.000e-01  2.800e-01  1.164e+02 
 3.000e-01  2.900e-01  1.173e+02 
 3.000e-01  3.000e-01  1.181e+02 
 3.000e-01  3.100e-01  1.190e+02 
 3.000e-01  3.200e-01  1.199e+02 
 3.000e-01  3.300e-01  1.207e+02 
 3.000e-01  3.400e-01  1.216e+02 
 3.000e-01  3.500e-01  1.224e+02 
 3.000e-01  3.600e-01  1.233e+02 
 3.000e-01  3.700e-01  1.241e+02 
 3.000e-01  3.800e-01  1.249e+02 
 3.000e-01  3.900e-01  1.257e+02 
 3.000e-01  4.000e-01  1.265e+02 
 3.000e-01  4.100e-01  1.273e+02 
 3.000e-01  4.200e-01  1.281e+02 
 3.000e-01  4.300e-01  1.288e+02 
 3.000e-01  4.400e-01  1.296e+02 
 3.000e-01  4.500e-01  1.303e+02 
 3.000e-01  4.600e-01  1.309e+02 
 3.000e-01  4.700e-01  1.316e+02 
 3.000e-01  4.800e-01  1.322e+02 
 3.000e-01  4.900e-01  1.328e+02 
 3.000e-01  5.000e-01  1.333e+02 
 3.000e-01  5.100e-01  1.338e+02 
 3.000e-01  5.200e-01  1.343e+02 
 3.000e-01  5.300e-01  1.347e+02 
 3.000e-01  5.400e-01  1.350e+02 
 3.000e-01  5.500e-01  1.353e+02 
 3.000e-01  5.600e-01  1.356e+02 
 3.000e-01  5.700e-01  1.358e+02 
 3.000e-01  5.800e-01  1.359e+02 
 3.000e-01  5.900e-01  1.359e+02 
 3.000e-01  6.000e-01  1.360e+02 
 3.000e-01  6.100e-01  1.359e+02 
 3.000e-01  6.200e-01  1.358e+02 
 3.000e-01  6.300e-01  1.356e+02 
 3.000e-01  6.400e-01  1.354e+02 
 3.000e-01  6.500e-01  1.351e+02 
 3.000e-01  6.600e-01  1.348e+02 
 3.000e-01  6.700e-01  1.344e+02 
 3.000e-01  6.800e-01  1.339e+02 
 3.000e-01  6.900e-01  1.334e+02 
 3.000e-01  7.000e-01  1.329e+02 
 3.000e-01  7.100e-01  1.324e+02 
 3.000e-01  7.200e-01  1.318e+02 
 3.000e-01  7.300e-01  1.312e+02 
 3.000e-01  7.400e-01  1.305e+02 
 3.000e-01  7.500e-01  1.299e+02 
 3.000e-01  7.600e-01  1.292e+02 
 3.000e-01  7.700e-01  1.285e+02 
 3.000e-01  7.800e-01  1.278e+02 
 3.000e-01  7.900e-01  1.270e+02 
 3.000e-01  8.000e-01  1.263e+02 
 3.000e-01  8.100e-01  1.256e+02 
 3.000e-01  8.200e-01  1.248e+02 
 3.000e-01  8.300e-01  1.241e+02 
 3.000e-01  8.400e-01  1.233e+02 
 3.000e-01  8.500e-01  1.226e+02 
 3.000e-01  8.600e-01  1.218e+02 
 3.000e-01  8.700e-01  1.211e+02 
 3.000e-01  8.800e-01  1.203e+02 
 3.000e-01  8.900e-01  1.196e+02 
 3.000e-01  9.000e-01  1.188e+02 
 3.000e-01  9.100e-01  1.181e+02 
 3.000e-01  9.200e-01  1.173e+02 
 3.000e-01  9.300e-01  1.166e+02 
 3.000e-01  9.400e-01  1.158e+02 
 3.000e-01  9.500e-01  1.151e+02 
 3.000e-01  9.600e-01  1.144e+02 
 3.000e-01  9.700e-01  1.137e+02 
 3.000e-01  9.800e-01  1.130e+02 
 3.000e-01  9.900e-01  1.123e+02 
 3.000e-01  1.000e+00  1.116e+02 

 3.100e-01  0.000e+00  9.473e+01 
 3.100e-01  1.000e-02  9.540e+01 
 3.100e-01  2.000e-02  9.608e+01 
 3.100e-01  3.000e-02  9.677e+01 
 3.100e-01  4.000e-02  9.747e+01 
 3.100e-01  5.000e-02  9.817e+01 
 3.100e-01  6.000e-02  9.889e+01 
 3.100e-01  7.000e-02  9.961e+01 
 3.100e-01  8.000e-02  1.003e+02 
 3.100e-01  9.000e-02  1.011e+02 
 3.100e-01  1.000e-01  1.018e+02 
 3.100e-01  1.100e-01  1.026e+02 
 3.100e-01  1.200e-01  1.034e+02 
 3.100e-01  1.300e-01  1.041e+02 
 3.100e-01  1.400e-01  1.049e+02 
 3.100e-01  1.500e-01  1.057e+02 
 3.100e-01  1.600e-01  1.065e+02 
 3.100e-01  1.700e-01  1.073e+02 
 3.100e-01  1.800e-01  1.081e+02 
 3.100e-01  1.900e-01  1.089e+02 
 3.100e-01  2.000e-01  1.098e+02 
 3.100e-01  2.100e-01  1.106e+02 
 3.100e-01  2.200e-01  1.114e+02 
 3.100e-01  2.300e-01  1.123e+02 
 3.100e-01  2.400e-01  1.131e+02 
 3.100e-01  2.500e-01  1.139e+02 
 3.100e-01  2.600e-01  1.148e+02 
 3.100e-01  2.700e-01  1.156e+02 
 3.100e-01  2.800e-01  1.165e+02 
 3.100e-01  2.900e-01  1.173e+02 
 3.100e-01  3.000e-01  1.182e+02 
 3.100e-01  3.100e-01  1.191e+02 
 3.100e-01  3.200e-01  1.199e+02 
 3.100e-01  3.300e-01  1.208e+02 
 3.100e-01  3.400e-01  1.216e+02 
 3.100e-01  3.500e-01  1.225e+02 
 3.100e-01  3.600e-01  1.233e+02 
 3.100e-01  3.700e-01  1.241e+02 
 3.100e-01  3.800e-01  1.249e+02 
 3.100e-01  3.900e-01  1.257e+02 
 3.100e-01  4.000e-01  1.265e+02 
 3.100e-01  4.100e-01  1.273e+02 
 3.100e-01  4.200e-01  1.281e+02 
 3.100e-01  4.300e-01  1.288e+02 
 3.100e-01  4.400e-01  1.296e+02 
 3.100e-01  4.500e-01  1.303e+02 
 3.100e-01  4.600e-01  1.309e+02 
 3.100e-01  4.700e-01  1.316e+02 
 3.100e-01  4.800e-01  1.322e+02 
 3.100e-01  4.900e-01  1.327e+02 
 3.100e-01  5.000e-01  1.333e+02 
 3.100e-01  5.100e-01  1.338e+02 
 3.100e-01  5.200e-01  1.342e+02 
 3.100e-01  5.300e-01  1.346e+02 
 3.100e-01  5.400e-01  1.349e+02 
 3.100e-01  5.500e-01  1.352e+02 
 3.100e-01  5.600e-01  1.355e+02 
 3.100e-01  5.700e-01  1.356e+02 
 3.100e-01  5.800e-01  1.357e+02 
 3.100e-01  5.900e-01  1.358e+02 
 3.100e-01  6.000e-01  1.358e+02 
 3.100e-01  6.100e-01  1.357e+02 
 3.100e-01  6.200e-01  1.356e+02 
 3.100e-01  6.300e-01  1.354e+02 
 3.100e-01  6.400e-01  1.351e+02 
 3.100e-01  6.500e-01  1.348e+02 
 3.100e-01  6.600e-01  1.345e+02 
 3.100e-01  6.700e-01  1.341e+02 
 3.100e-01  6.800e-01  1.336e+02 
 3.100e-01  6.900e-01  1.331e+02 
 3.100e-01  7.000e-01  1.326e+02 
 3.100e-01  7.100e-01  1.320e+02 
 3.100e-01  7.200e-01  1.314e+02 
 3.100e-01  7.300e-01  1.308e+02 
 3.100e-01  7.400e-01  1.301e+02 
 3.100e-01  7.500e-01  1.294e+02 
 3.100e-01  7.600e-01  1.287e+02 
 3.100e-01  7.700e-01  1.280e+02 
 3.100e-01  7.800e-01  1.273e+02 
 3.100e-01  7.900e-01  1.265e+02 
 3.100e-01  8.000e-01  1.258e+02 
 3.100e-01  8.100e-01  1.250e+02 
 3.100e-01  8.200e-01  1.242e+02 
 3.100e-01  8.300e-01  1.235e+02 
 3.100e-01  8.400e-01  1.227e+02 
 3.100e-01  8.500e-01  1.219e+02 
 3.100e-01  8.600e-01  1.212e+02 
 3.100e-01  8.700e-01  1.204e+02 
 3.100e-01  8.800e-01  1.196e+02 
 3.100e-01  8.900e-01  1.189e+02 
 3.100e-01  9.000e-01  1.181e+02 
 3.100e-01  9.100e-01  1.174e+02 
 3.100e-01  9.200e-01  1.166e+02 
 3.100e-01  9.300e-01  1.159e+02 
 3.100e-01  9.400e-01  1.151e+02 
 3.100e-01  9.500e-01  1.144e+02 
 3.100e-01  9.600e-01  1.137e+02 
 3.100e-01  9.700e-01  1.130e+02 
 3.100e-01  9.800e-01  1.123e+02 
 3.100e-01  9.900e-01  1.116e+02 
 3.100e-01  1.000e+00  1.109e+02 

 3.200e-01  0.000e+00  9.482e+01 
 3.200e-01  1.000e-02  9.549e+01 
 3.200e-01  2.000e-02  9.617e+01 
 3.200e-01  3.000e-02  9.686e+01 
 3.200e-01  4.000e-02  9.756e+01 
 3.200e-01  5.000e-02  9.826e+01 
 3.200e-01  6.000e-02  9.898e+01 
 3.200e-01  7.000e-02  9.970e+01 
 3.200e-01  8.000e-02  1.004e+02 
 3.200e-01  9.000e-02  1.012e+02 
 3.200e-01  1.000e-01  1.019e+02 
 3.200e-01  1.100e-01  1.027e+02 
 3.200e-01  1.200e-01  1.034e+02 
 3.200e-01  1.300e-01  1.042e+02 
 3.200e-01  1.400e-01  1.050e+02 
 3.200e-01  1.500e-01  1.058e+02 
 3.200e-01  1.600e-01  1.066e+02 
 3.200e-01  1.700e-01  1.074e+02 
 3.200e-01  1.800e-01  1.082e+02 
 3.200e-01  1.900e-01  1.090e+02 
 3.200e-01  2.000e-01  1.098e+02 
 3.200e-01  2.100e-01  1.107e+02 
 3.200e-01  2.200e-01  1.115e+02 
 3.200e-01  2.300e-01  1.123e+02 
 3.200e-01  2.400e-01  1.132e+02 
 3.200e-01  2.500e-01  1.140e+02 
 3.200e-01  2.600e-01  1.149e+02 
 3.200e-01  2.700e-01  1.157e+02 
 3.200e-01  2.800e-01  1.166e+02 
 3.200e-01  2.900e-01  1.174e+02 
 3.200e-01  3.000e-01  1.183e+02 
 3.200e-01  3.100e-01  1.191e+02 
 3.200e-01  3.200e-01  1.200e+02 
 3.200e-01  3.300e-01  1.208e+02 
 3.200e-01  3.400e-01  1.217e+02 
 3.200e-01  3.500e-01  1.225e+02 
 3.200e-01  3.600e-01  1.233e+02 
 3.200e-01  3.700e-01  1.242e+02 
 3.200e-01  3.800e-01  1.250e+02 
 3.200e-01  3.900e-01  1.258e+02 
 3.200e-01  4.000e-01  1.266e+02 
 3.200e-01  4.100e-01  1.273e+02 
 3.200e-01  4.200e-01  1.281e+02 
 3.200e-01  4.300e-01  1.288e+02 
 3.200e-01  4.400e-01  1.296e+02 
 3.200e-01  4.500e-01  1.302e+02 
 3.200e-01  4.600e-01  1.309e+02 
 3.200e-01  4.700e-01  1.315e+02 
 3.200e-01  4.800e-01  1.321e+02 
 3.200e-01  4.900e-01  1.327e+02 
 3.200e-01  5.000e-01  1.332e+02 
 3.200e-01  5.100e-01  1.337e+02 
 3.200e-01  5.200e-01  1.341e+02 
 3.200e-01  5.300e-01  1.345e+02 
 3.200e-01  5.400e-01  1.348e+02 
 3.200e-01  5.500e-01  1.351e+02 
 3.200e-01  5.600e-01  1.353e+02 
 3.200e-01  5.700e-01  1.355e+02 
 3.200e-01  5.800e-01  1.356e+02 
 3.200e-01  5.900e-01  1.356e+02 
 3.200e-01  6.000e-01  1.356e+02 
 3.200e-01  6.100e-01  1.355e+02 
 3.200e-01  6.200e-01  1.354e+02 
 3.200e-01  6.300e-01  1.352e+02 
 3.200e-01  6.400e-01  1.349e+02 
 3.200e-01  6.500e-01  1.346e+02 
 3.200e-01  6.600e-01  1.342e+02 
 3.200e-01  6.700e-01  1.338e+02 
 3.200e-01  6.800e-01  1.333e+02 
 3.200e-01  6.900e-01  1.328e+02 
 3.200e-01  7.000e-01  1.322e+02 
 3.200e-01  7.100e-01  1.316e+02 
 3.200e-01  7.200e-01  1.310e+02 
 3.200e-01  7.300e-01  1.304e+02 
 3.200e-01  7.400e-01  1.297e+02 
 3.200e-01  7.500e-01  1.290e+02 
 3.200e-01  7.600e-01  1.283e+02 
 3.200e-01  7.700e-01  1.275e+02 
 3.200e-01  7.800e-01  1.268e+02 
 3.200e-01  7.900e-01  1.260e+02 
 3.200e-01  8.000e-01  1.253e+02 
 3.200e-01  8.100e-01  1.245e+02 
 3.200e-01  8.200e-01  1.237e+02 
 3.200e-01  8.300e-01  1.229e+02 
 3.200e-01  8.400e-01  1.221e+02 
 3.200e-01  8.500e-01  1.214e+02 
 3.200e-01  8.600e-01  1.206e+02 
 3.200e-01  8.700e-01  1.198e+02 
 3.200e-01  8.800e-01  1.190e+02 
 3.200e-01  8.900e-01  1.183e+02 
 3.200e-01  9.000e-01  1.175e+02 
 3.200e-01  9.100e-01  1.167e+02 
 3.200e-01  9.200e-01  1.160e+02 
 3.200e-01  9.300e-01  1.152e+02 
 3.200e-01  9.400e-01  1.145e+02 
 3.200e-01  9.500e-01  1.138e+02 
 3.200e-01  9.600e-01  1.130e+02 
 3.200e-01  9.700e-01  1.123e+02 
 3.200e-01  9.800e-01  1.116e+02 
 3.200e-01  9.900e-01  1.109e+02 
 3.200e-01  1.000e+00  1.102e+02 

 3.300e-01  0.000e+00  9.491e+01 
 3.300e-01  1.000e-02  9.558e+01 
 3.300e-01  2.000e-02  9.626e+01 
 3.300e-01  3.000e-02  9.695e+01 
 3.300e-01  4.000e-02  9.765e+01 
 3.300e-01  5.000e-02  9.835e+01 
 3.300e-01  6.000e-02  9.907e+01 
 3.300e-01  7.000e-02  9.979e+01 
 3.300e-01  8.000e-02  1.005e+02 
 3.300e-01  9.000e-02  1.013e+02 
 3.300e-01  1.000e-01  1.020e+02 
 3.300e-01  1.100e-01  1.028e+02 
 3.300e-01  1.200e-01  1.035e+02 
 3.300e-01  1.300e-01  1.043e+02 
 3.300e-01  1.400e-01  1.051e+02 
 3.300e-01  1.500e-01  1.059e+02 
 3.300e-01  1.600e-01  1.067e+02 
 3.300e-01  1.700e-01  1.075e+02 
 3.300e-01  1.800e-01  1.083e+02 
 3.300e-01  1.900e-01  1.091e+02 
 3.300e-01  2.000e-01  1.099e+02 
 3.300e-01  2.100e-01  1.107e+02 
 3.300e-01  2.200e-01  1.116e+02 
 3.300e-01  2.300e-01  1.124e+02 
 3.300e-01  2.400e-01  1.132e+02 
 3.300e-01  2.500e-01  1.141e+02 
 3.300e-01  2.600e-01  1.149e+02 
 3.300e-01  2.700e-01  1.158e+02 
 3.300e-01  2.800e-01  1.166e+02 
 3.300e-01  2.900e-01  1.175e+02 
 3.300e-01  3.000e-01  1.183e+02 
 3.300e-01  3.100e-01  1.192e+02 
 3.300e-01  3.200e-01  1.200e+02 
 3.300e-01  3.300e-01  1.209e+02 
 3.300e-01  3.400e-01  1.217e+02 
 3.300e-01  3.500e-01  1.225e+02 
 3.300e-01  3.600e-01  1.234e+02 
 3.300e-01  3.700e-01  1.242e+02 
 3.300e-01  3.800e-01  1.250e+02 
 3.300e-01  3.900e-01  1.258e+02 
 3.300e-01  4.000e-01  1.266e+02 
 3.300e-01  4.100e-01  1.274e+02 
 3.300e-01  4.200e-01  1.281e+02 
 3.300e-01  4.300e-01  1.288e+02 
 3.300e-01  4.400e-01  1.296e+02 
 3.300e-01  4.500e-01  1.302e+02 
 3.300e-01  4.600e-01  1.309e+02 
 3.300e-01  4.700e-01  1.315e+02 
 3.300e-01  4.800e-01  1.321e+02 
 3.300e-01  4.900e-01  1.327e+02 
 3.300e-01  5.000e-01  1.332e+02 
 3.300e-01  5.100e-01  1.336e+02 
 3.300e-01  5.200e-01  1.341e+02 
 3.300e-01  5.300e-01  1.344e+02 
 3.300e-01  5.400e-01  1.348e+02 
 3.300e-01  5.500e-01  1.350e+02 
 3.300e-01  5.600e-01  1.352e+02 
 3.300e-01  5.700e-01  1.354e+02 
 3.300e-01  5.800e-01  1.355e+02 
 3.300e-01  5.900e-01  1.355e+02 
 3.300e-01  6.000e-01  1.354e+02 
 3.300e-01  6.100e-01  1.353e+02 
 3.300e-01  6.200e-01  1.352e+02 
 3.300e-01  6.300e-01  1.350e+02 
 3.300e-01  6.400e-01  1.347e+02 
 3.300e-01  6.500e-01  1.343e+02 
 3.300e-01  6.600e-01  1.339e+02 
 3.300e-01  6.700e-01  1.335e+02 
 3.300e-01  6.800e-01  1.330e+02 
 3.300e-01  6.900e-01  1.325e+02 
 3.300e-01  7.000e-01  1.319e+02 
 3.300e-01  7.100e-01  1.313e+02 
 3.300e-01  7.200e-01  1.307e+02 
 3.300e-01  7.300e-01  1.300e+02 
 3.300e-01  7.400e-01  1.293e+02 
 3.300e-01  7.500e-01  1.286e+02 
 3.300e-01  7.600e-01  1.279e+02 
 3.300e-01  7.700e-01  1.271e+02 
 3.300e-01  7.800e-01  1.263e+02 
 3.300e-01  7.900e-01  1.256e+02 
 3.300e-01  8.000e-01  1.248e+02 
 3.300e-01  8.100e-01  1.240e+02 
 3.300e-01  8.200e-01  1.232e+02 
 3.300e-01  8.300e-01  1.224e+02 
 3.300e-01  8.400e-01  1.216e+02 
 3.300e-01  8.500e-01  1.208e+02 
 3.300e-01  8.600e-01  1.200e+02 
 3.300e-01  8.700e-01  1.193e+02 
 3.300e-01  8.800e-01  1.185e+02 
 3.300e-01  8.900e-01  1.177e+02 
 3.300e-01  9.000e-01  1.169e+02 
 3.300e-01  9.100e-01  1.162e+02 
 3.300e-01  9.200e-01  1.154e+02 
 3.300e-01  9.300e-01  1.146e+02 
 3.300e-01  9.400e-01  1.139e+02 
 3.300e-01  9.500e-01  1.132e+02 
 3.300e-01  9.600e-01  1.124e+02 
 3.300e-01  9.700e-01  1.117e+02 
 3.300e-01  9.800e-01  1.110e+02 
 3.300e-01  9.900e-01  1.103e+02 
 3.300e-01  1.000e+00  1.096e+02 

 3.400e-01  0.000e+00  9.501e+01 
 3.400e-01  1.000e-02  9.568e+01 
 3.400e-01  2.000e-02  9.636e+01 
 3.400e-01  3.000e-02  9.705e+01 
 3.400e-01  4.000e-02  9.774e+01 
 3.400e-01  5.000e-02  9.845e+01 
 3.400e-01  6.000e-02  9.916e+01 
 3.400e-01  7.000e-02  9.988e+01 
 3.400e-01  8.000e-02  1.006e+02 
 3.400e-01  9.000e-02  1.014e+02 
 3.400e-01  1.000e-01  1.021e+02 
 3.400e-01  1.100e-01  1.029e+02 
 3.400e-01  1.200e-01  1.036e+02 
 3.400e-01  1.300e-01  1.044e+02 
 3.400e-01  1.400e-01  1.052e+02 
 3.400e-01  1.500e-01  1.060e+02 
 3.400e-01  1.600e-01  1.068e+02 
 3.400e-01  1.700e-01  1.076e+02 
 3.400e-01  1.800e-01  1.084e+02 
 3.400e-01  1.900e-01  1.092e+02 
 3.400e-01  2.000e-01  1.100e+02 
 3.400e-01  2.100e-01  1.108e+02 
 3.400e-01  2.200e-01  1.116e+02 
 3.400e-01  2.300e-01  1.125e+02 
 3.400e-01  2.400e-01  1.133e+02 
 3.400e-01  2.500e-01  1.141e+02 
 3.400e-01  2.600e-01  1.150e+02 
 3.400e-01  2.700e-01  1.158e+02 
 3.400e-01  2.800e-01  1.167e+02 
 3.400e-01  2.900e-01  1.175e+02 
 3.400e-01  3.000e-01  1.184e+02 
 3.400e-01  3.100e-01  1.192e+02 
 3.400e-01  3.200e-01  1.201e+02 
 3.400e-01  3.300e-01  1.209e+02 
 3.400e-01  3.400e-01  1.218e+02 
 3.400e-01  3.500e-01  1.226e+02 
 3.400e-01  3.600e-01  1.234e+02 
 3.400e-01  3.700e-01  1.242e+02 
 3.400e-01  3.800e-01  1.250e+02 
 3.400e-01  3.900e-01  1.258e+02 
 3.400e-01  4.000e-01  1.266e+02 
 3.400e-01  4.100e-01  1.274e+02 
 3.400e-01  4.200e-01  1.281e+02 
 3.400e-01  4.300e-01  1.289e+02 
 3.400e-01  4.400e-01  1.296e+02 
 3.400e-01  4.500e-01  1.302e+02 
 3.400e-01  4.600e-01  1.309e+02 
 3.400e-01  4.700e-01  1.315e+02 
 3.400e-01  4.800e-01  1.321e+02 
 3.400e-01  4.900e-01  1.326e+02 
 3.400e-01  5.000e-01  1.331e+02 
 3.400e-01  5.100e-01  1.336e+02 
 3.400e-01  5.200e-01  1.340e+02 
 3.400e-01  5.300e-01  1.344e+02 
 3.400e-01  5.400e-01  1.347e+02 
 3.400e-01  5.500e-01  1.349e+02 
 3.400e-01  5.600e-01  1.351e+02 
 3.400e-01  5.700e-01  1.353e+02 
 3.400e-01  5.800e-01  1.353e+02 
 3.400e-01  5.900e-01  1.353e+02 
 3.400e-01  6.000e-01  1.353e+02 
 3.400e-01  6.100e-01  1.352e+02 
 3.400e-01  6.200e-01  1.350e+02 
 3.400e-01  6.300e-01  1.348e+02 
 3.400e-01  6.400e-01  1.345e+02 
 3.400e-01  6.500e-01  1.341e+02 
 3.400e-01  6.600e-01  1.337e+02 
 3.400e-01  6.700e-01  1.333e+02 
 3.400e-01  6.800e-01  1.327e+02 
 3.400e-01  6.900e-01  1.322e+02 
 3.400e-01  7.000e-01  1.316e+02 
 3.400e-01  7.100e-01  1.310e+02 
 3.400e-01  7.200e-01  1.303e+02 
 3.400e-01  7.300e-01  1.297e+02 
 3.400e-01  7.400e-01  1.289e+02 
 3.400e-01  7.500e-01  1.282e+02 
 3.400e-01  7.600e-01  1.275e+02 
 3.400e-01  7.700e-01  1.267e+02 
 3.400e-01  7.800e-01  1.259e+02 
 3.400e-01  7.900e-01  1.251e+02 
 3.400e-01  8.000e-01  1.243e+02 
 3.400e-01  8.100e-01  1.236e+02 
 3.400e-01  8.200e-01  1.228e+02 
 3.400e-01  8.300e-01  1.219e+02 
 3.400e-01  8.400e-01  1.211e+02 
 3.400e-01  8.500e-01  1.203e+02 
 3.400e-01  8.600e-01  1.196e+02 
 3.400e-01  8.700e-01  1.188e+02 
 3.400e-01  8.800e-01  1.180e+02 
 3.400e-01  8.900e-01  1.172e+02 
 3.400e-01  9.000e-01  1.164e+02 
 3.400e-01  9.100e-01  1.156e+02 
 3.400e-01  9.200e-01  1.149e+02 
 3.400e-01  9.300e-01  1.141e+02 
 3.400e-01  9.400e-01  1.134e+02 
 3.400e-01  9.500e-01  1.126e+02 
 3.400e-01  9.600e-01  1.119e+02 
 3.400e-01  9.700e-01  1.112e+02 
 3.400e-01  9.800e-01  1.105e+02 
 3.400e-01  9.900e-01  1.098e+02 
 3.400e-01  1.000e+00  1.091e+02 

 3.500e-01  0.000e+00  9.511e+01 
 3.500e-01  1.000e-02  9.578e+01 
 3.500e-01  2.000e-02  9.645e+01 
 3.500e-01  3.000e-02  9.714e+01 
 3.500e-01  4.000e-02  9.784e+01 
 3.500e-01  5.000e-02  9.854e+01 
 3.500e-01  6.000e-02  9.926e+01 
 3.500e-01  7.000e-02  9.998e+01 
 3.500e-01  8.000e-02  1.007e+02 
 3.500e-01  9.000e-02  1.014e+02 
 3.500e-01  1.000e-01  1.022e+02 
 3.500e-01  1.100e-01  1.029e+02 
 3.500e-01  1.200e-01  1.037e+02 
 3.500e-01  1.300e-01  1.045e+02 
 3.500e-01  1.400e-01  1.053e+02 
 3.500e-01  1.500e-01  1.060e+02 
 3.500e-01  1.600e-01  1.068e+02 
 3.500e-01  1.700e-01  1.076e+02 
 3.500e-01  1.800e-01  1.084e+02 
 3.500e-01  1.900e-01  1.093e+02 
 3.500e-01  2.000e-01  1.101e+02 
 3.500e-01  2.100e-01  1.109e+02 
 3.500e-01  2.200e-01  1.117e+02 
 3.500e-01  2.300e-01  1.126e+02 
 3.500e-01  2.400e-01  1.134e+02 
 3.500e-01  2.500e-01  1.142e+02 
 3.500e-01  2.600e-01  1.151e+02 
 3.500e-01  2.700e-01  1.159e+02 
 3.500e-01  2.800e-01  1.168e+02 
 3.500e-01  2.900e-01  1.176e+02 
 3.500e-01  3.000e-01  1.184e+02 
 3.500e-01  3.100e-01  1.193e+02 
 3.500e-01  3.200e-01  1.201e+02 
 3.500e-01  3.300e-01  1.210e+02 
 3.500e-01  3.400e-01  1.218e+02 
 3.500e-01  3.500e-01  1.226e+02 
 3.500e-01  3.600e-01  1.235e+02 
 3.500e-01  3.700e-01  1.243e+02 
 3.500e-01  3.800e-01  1.251e+02 
 3.500e-01  3.900e-01  1.259e+02 
 3.500e-01  4.000e-01  1.266e+02 
 3.500e-01  4.100e-01  1.274e+02 
 3.500e-01  4.200e-01  1.281e+02 
 3.500e-01  4.300e-01  1.289e+02 
 3.500e-01  4.400e-01  1.296e+02 
 3.500e-01  4.500e-01  1.302e+02 
 3.500e-01  4.600e-01  1.309e+02 
 3.500e-01  4.700e-01  1.315e+02 
 3.500e-01  4.800e-01  1.321e+02 
 3.500e-01  4.900e-01  1.326e+02 
 3.500e-01  5.000e-01  1.331e+02 
 3.500e-01  5.100e-01  1.335e+02 
 3.500e-01  5.200e-01  1.339e+02 
 3.500e-01  5.300e-01  1.343e+02 
 3.500e-01  5.400e-01  1.346e+02 
 3.500e-01  5.500e-01  1.348e+02 
 3.500e-01  5.600e-01  1.350e+02 
 3.500e-01  5.700e-01  1.351e+02 
 3.500e-01  5.800e-01  1.352e+02 
 3.500e-01  5.900e-01  1.352e+02 
 3.500e-01  6.000e-01  1.351e+02 
 3.500e-01  6.100e-01  1.350e+02 
 3.500e-01  6.200e-01  1.348e+02 
 3.500e-01  6.300e-01  1.346e+02 
 3.500e-01  6.400e-01  1.343e+02 
 3.500e-01  6.500e-01  1.339e+02 
 3.500e-01  6.600e-01  1.335e+02 
 3.500e-01  6.700e-01  1.330e+02 
 3.500e-01  6.800e-01  1.325e+02 
 3.500e-01  6.900e-01  1.319e+02 
 3.500e-01  7.000e-01  1.313e+02 
 3.500e-01  7.100e-01  1.307e+02 
 3.500e-01  7.200e-01  1.300e+02 
 3.500e-01  7.300e-01  1.293e+02 
 3.500e-01  7.400e-01  1.286e+02 
 3.500e-01  7.500e-01  1.279e+02 
 3.500e-01  7.600e-01  1.271e+02 
 3.500e-01  7.700e-01  1.263e+02 
 3.500e-01  7.800e-01  1.255e+02 
 3.500e-01  7.900e-01  1.247e+02 
 3.500e-01  8.000e-01  1.239e+02 
 3.500e-01  8.100e-01  1.231e+02 
 3.500e-01  8.200e-01  1.223e+02 
 3.500e-01  8.300e-01  1.215e+02 
 3.500e-01  8.400e-01  1.207e+02 
 3.500e-01  8.500e-01  1.199e+02 
 3.500e-01  8.600e-01  1.191e+02 
 3.500e-01  8.700e-01  1.183e+02 
 3.500e-01  8.800e-01  1.175e+02 
 3.500e-01  8.900e-01  1.167e+02 
 3.500e-01  9.000e-01  1.159e+02 
 3.500e-01  9.100e-01  1.152e+02 
 3.500e-01  9.200e-01  1.144e+02 
 3.500e-01  9.300e-01  1.136e+02 
 3.500e-01  9.400e-01  1.129e+02 
 3.500e-01  9.500e-01  1.121e+02 
 3.500e-01  9.600e-01  1.114e+02 
 3.500e-01  9.700e-01  1.107e+02 
 3.500e-01  9.800e-01  1.100e+02 
 3.500e-01  9.900e-01  1.093e+02 
 3.500e-01  1.000e+00  1.086e+02 

 3.600e-01  0.000e+00  9.521e+01 
 3.600e-01  1.000e-02  9.588e+01 
 3.600e-01  2.000e-02  9.655e+01 
 3.600e-01  3.000e-02  9.724e+01 
 3.600e-01  4.000e-02  9.794e+01 
 3.600e-01  5.000e-02  9.864e+01 
 3.600e-01  6.000e-02  9.935e+01 
 3.600e-01  7.000e-02  1.001e+02 
 3.600e-01  8.000e-02  1.008e+02 
 3.600e-01  9.000e-02  1.015e+02 
 3.600e-01  1.000e-01  1.023e+02 
 3.600e-01  1.100e-01  1.030e+02 
 3.600e-01  1.200e-01  1.038e+02 
 3.600e-01  1.300e-01  1.046e+02 
 3.600e-01  1.400e-01  1.054e+02 
 3.600e-01  1.500e-01  1.061e+02 
 3.600e-01  1.600e-01  1.069e+02 
 3.600e-01  1.700e-01  1.077e+02 
 3.600e-01  1.800e-01  1.085e+02 
 3.600e-01  1.900e-01  1.093e+02 
 3.600e-01  2.000e-01  1.102e+02 
 3.600e-01  2.100e-01  1.110e+02 
 3.600e-01  2.200e-01  1.118e+02 
 3.600e-01  2.300e-01  1.126e+02 
 3.600e-01  2.400e-01  1.135e+02 
 3.600e-01  2.500e-01  1.143e+02 
 3.600e-01  2.600e-01  1.151e+02 
 3.600e-01  2.700e-01  1.160e+02 
 3.600e-01  2.800e-01  1.168e+02 
 3.600e-01  2.900e-01  1.177e+02 
 3.600e-01  3.000e-01  1.185e+02 
 3.600e-01  3.100e-01  1.194e+02 
 3.600e-01  3.200e-01  1.202e+02 
 3.600e-01  3.300e-01  1.210e+02 
 3.600e-01  3.400e-01  1.219e+02 
 3.600e-01  3.500e-01  1.227e+02 
 3.600e-01  3.600e-01  1.235e+02 
 3.600e-01  3.700e-01  1.243e+02 
 3.600e-01  3.800e-01  1.251e+02 
 3.600e-01  3.900e-01  1.259e+02 
 3.600e-01  4.000e-01  1.267e+02 
 3.600e-01  4.100e-01  1.274e+02 
 3.600e-01  4.200e-01  1.282e+02 
 3.600e-01  4.300e-01  1.289e+02 
 3.600e-01  4.400e-01  1.296e+02 
 3.600e-01  4.500e-01  1.302e+02 
 3.600e-01  4.600e-01  1.309e+02 
 3.600e-01  4.700e-01  1.315e+02 
 3.600e-01  4.800e-01  1.320e+02 
 3.600e-01  4.900e-01  1.326e+02 
 3.600e-01  5.000e-01  1.331e+02 
 3.600e-01  5.100e-01  1.335e+02 
 3.600e-01  5.200e-01  1.339e+02 
 3.600e-01  5.300e-01  1.342e+02 
 3.600e-01  5.400e-01  1.345e+02 
 3.600e-01  5.500e-01  1.347e+02 
 3.600e-01  5.600e-01  1.349e+02 
 3.600e-01  5.700e-01  1.350e+02 
 3.600e-01  5.800e-01  1.351e+02 
 3.600e-01  5.900e-01  1.351e+02 
 3.600e-01  6.000e-01  1.350e+02 
 3.600e-01  6.100e-01  1.348e+02 
 3.600e-01  6.200e-01  1.346e+02 
 3.600e-01  6.300e-01  1.344e+02 
 3.600e-01  6.400e-01  1.341e+02 
 3.600e-01  6.500e-01  1.337e+02 
 3.600e-01  6.600e-01  1.333e+02 
 3.600e-01  6.700e-01  1.328e+02 
 3.600e-01  6.800e-01  1.322e+02 
 3.600e-01  6.900e-01  1.317e+02 
 3.600e-01  7.000e-01  1.311e+02 
 3.600e-01  7.100e-01  1.304e+02 
 3.600e-01  7.200e-01  1.297e+02 
 3.600e-01  7.300e-01  1.290e+02 
 3.600e-01  7.400e-01  1.283e+02 
 3.600e-01  7.500e-01  1.275e+02 
 3.600e-01  7.600e-01  1.268e+02 
 3.600e-01  7.700e-01  1.260e+02 
 3.600e-01  7.800e-01  1.252e+02 
 3.600e-01  7.900e-01  1.244e+02 
 3.600e-01  8.000e-01  1.236e+02 
 3.600e-01  8.100e-01  1.228e+02 
 3.600e-01  8.200e-01  1.219e+02 
 3.600e-01  8.300e-01  1.211e+02 
 3.600e-01  8.400e-01  1.203e+02 
 3.600e-01  8.500e-01  1.195e+02 
 3.600e-01  8.600e-01  1.187e+02 
 3.600e-01  8.700e-01  1.179e+02 
 3.600e-01  8.800e-01  1.171e+02 
 3.600e-01  8.900e-01  1.163e+02 
 3.600e-01  9.000e-01  1.155e+02 
 3.600e-01  9.100e-01  1.147e+02 
 3.600e-01  9.200e-01  1.139e+02 
 3.600e-01  9.300e-01  1.132e+02 
 3.600e-01  9.400e-01  1.124e+02 
 3.600e-01  9.500e-01  1.117e+02 
 3.600e-01  9.600e-01  1.110e+02 
 3.600e-01  9.700e-01  1.102e+02 
 3.600e-01  9.800e-01  1.095e+02 
 3.600e-01  9.900e-01  1.088e+02 
 3.600e-01  1.000e+00  1.082e+02 

 3.700e-01  0.000e+00  9.531e+01 
 3.700e-01  1.000e-02  9.598e+01 
 3.700e-01  2.000e-02  9.665e+01 
 3.700e-01  3.000e-02  9.734e+01 
 3.700e-01  4.000e-02  9.804e+01 
 3.700e-01  5.000e-02  9.874e+01 
 3.700e-01  6.000e-02  9.945e+01 
 3.700e-01  7.000e-02  1.002e+02 
 3.700e-01  8.000e-02  1.009e+02 
 3.700e-01  9.000e-02  1.016e+02 
 3.700e-01  1.000e-01  1.024e+02 
 3.700e-01  1.100e-01  1.031e+02 
 3.700e-01  1.200e-01  1.039e+02 
 3.700e-01  1.300e-01  1.047e+02 
 3.700e-01  1.400e-01  1.054e+02 
 3.700e-01  1.500e-01  1.062e+02 
 3.700e-01  1.600e-01  1.070e+02 
 3.700e-01  1.700e-01  1.078e+02 
 3.700e-01  1.800e-01  1.086e+02 
 3.700e-01  1.900e-01  1.094e+02 
 3.700e-01  2.000e-01  1.102e+02 
 3.700e-01  2.100e-01  1.111e+02 
 3.700e-01  2.200e-01  1.119e+02 
 3.700e-01  2.300e-01  1.127e+02 
 3.700e-01  2.400e-01  1.135e+02 
 3.700e-01  2.500e-01  1.144e+02 
 3.700e-01  2.600e-01  1.152e+02 
 3.700e-01  2.700e-01  1.161e+02 
 3.700e-01  2.800e-01  1.169e+02 
 3.700e-01  2.900e-01  1.177e+02 
 3.700e-01  3.000e-01  1.186e+02 
 3.700e-01  3.100e-01  1.194e+02 
 3.700e-01  3.200e-01  1.203e+02 
 3.700e-01  3.300e-01  1.211e+02 
 3.700e-01  3.400e-01  1.219e+02 
 3.700e-01  3.500e-01  1.227e+02 
 3.700e-01  3.600e-01  1.235e+02 
 3.700e-01  3.700e-01  1.244e+02 
 3.700e-01  3.800e-01  1.251e+02 
 3.700e-01  3.900e-01  1.259e+02 
 3.700e-01  4.000e-01  1.267e+02 
 3.700e-01  4.100e-01  1.274e+02 
 3.700e-01  4.200e-01  1.282e+02 
 3.700e-01  4.300e-01  1.289e+02 
 3.700e-01  4.400e-01  1.296e+02 
 3.700e-01  4.500e-01  1.302e+02 
 3.700e-01  4.600e-01  1.309e+02 
 3.700e-01  4.700e-01  1.315e+02 
 3.700e-01  4.800e-01  1.320e+02 
 3.700e-01  4.900e-01  1.325e+02 
 3.700e-01  5.000e-01  1.330e+02 
 3.700e-01  5.100e-01  1.335e+02 
 3.700e-01  5.200e-01  1.338e+02 
 3.700e-01  5.300e-01  1.342e+02 
 3.700e-01  5.400e-01  1.344e+02 
 3.700e-01  5.500e-01  1.347e+02 
 3.700e-01  5.600e-01  1.348e+02 
 3.700e-01  5.700e-01  1.349e+02 
 3.700e-01  5.800e-01  1.350e+02 
 3.700e-01  5.900e-01  1.349e+02 
 3.700e-01  6.000e-01  1.348e+02 
 3.700e-01  6.100e-01  1.347e+02 
 3.700e-01  6.200e-01  1.345e+02 
 3.700e-01  6.300e-01  1.342e+02 
 3.700e-01  6.400e-01  1.339e+02 
 3.700e-01  6.500e-01  1.335e+02 
 3.700e-01  6.600e-01  1.330e+02 
 3.700e-01  6.700e-01  1.326e+02 
 3.700e-01  6.800e-01  1.320e+02 
 3.700e-01  6.900e-01  1.314e+02 
 3.700e-01  7.000e-01  1.308e+02 
 3.700e-01  7.100e-01  1.301e+02 
 3.700e-01  7.200e-01  1.295e+02 
 3.700e-01  7.300e-01  1.287e+02 
 3.700e-01  7.400e-01  1.280e+02 
 3.700e-01  7.500e-01  1.272e+02 
 3.700e-01  7.600e-01  1.264e+02 
 3.700e-01  7.700e-01  1.257e+02 
 3.700e-01  7.800e-01  1.248e+02 
 3.700e-01  7.900e-01  1.240e+02 
 3.700e-01  8.000e-01  1.232e+02 
 3.700e-01  8.100e-01  1.224e+02 
 3.700e-01  8.200e-01  1.216e+02 
 3.700e-01  8.300e-01  1.207e+02 
 3.700e-01  8.400e-01  1.199e+02 
 3.700e-01  8.500e-01  1.191e+02 
 3.700e-01  8.600e-01  1.183e+02 
 3.700e-01  8.700e-01  1.175e+02 
 3.700e-01  8.800e-01  1.167e+02 
 3.700e-01  8.900e-01  1.159e+02 
 3.700e-01  9.000e-01  1.151e+02 
 3.700e-01  9.100e-01  1.143e+02 
 3.700e-01  9.200e-01  1.135e+02 
 3.700e-01  9.300e-01  1.128e+02 
 3.700e-01  9.400e-01  1.120e+02 
 3.700e-01  9.500e-01  1.113e+02 
 3.700e-01  9.600e-01  1.106e+02 
 3.700e-01  9.700e-01  1.098e+02 
 3.700e-01  9.800e-01  1.091e+02 
 3.700e-01  9.900e-01  1.084e+02 
 3.700e-01  1.000e+00  1.078e+02 

 3.800e-01  0.000e+00  9.541e+01 
 3.800e-01  1.000e-02  9.608e+01 
 3.800e-01  2.000e-02  9.676e+01 
 3.800e-01  3.000e-02  9.744e+01 
 3.800e-01  4.000e-02  9.814e+01 
 3.800e-01  5.000e-02  9.884e+01 
 3.800e-01  6.000e-02  9.955e+01 
 3.800e-01  7.000e-02  1.003e+02 
 3.800e-01  8.000e-02  1.010e+02 
 3.800e-01  9.000e-02  1.017e+02 
 3.800e-01  1.000e-01  1.025e+02 
 3.800e-01  1.100e-01  1.032e+02 
 3.800e-01  1.200e-01  1.040e+02 
 3.800e-01  1.300e-01  1.048e+02 
 3.800e-01  1.400e-01  1.055e+02 
 3.800e-01  1.500e-01  1.063e+02 
 3.800e-01  1.600e-01  1.071e+02 
 3.800e-01  1.700e-01  1.079e+02 
 3.800e-01  1.800e-01  1.087e+02 
 3.800e-01  1.900e-01  1.095e+02 
 3.800e-01  2.000e-01  1.103e+02 
 3.800e-01  2.100e-01  1.112e+02 
 3.800e-01  2.200e-01  1.120e+02 
 3.800e-01  2.300e-01  1.128e+02 
 3.800e-01  2.400e-01  1.136e+02 
 3.800e-01  2.500e-01  1.145e+02 
 3.800e-01  2.600e-01  1.153e+02 
 3.800e-01  2.700e-01  1.161e+02 
 3.800e-01  2.800e-01  1.170e+02 
 3.800e-01  2.900e-01  1.178e+02 
 3.800e-01  3.000e-01  1.186e+02 
 3.800e-01  3.100e-01  1.195e+02 
 3.800e-01  3.200e-01  1.203e+02 
 3.800e-01  3.300e-01  1.211e+02 
 3.800e-01  3.400e-01  1.220e+02 
 3.800e-01  3.500e-01  1.228e+02 
 3.800e-01  3.600e-01  1.236e+02 
 3.800e-01  3.700e-01  1.244e+02 
 3.800e-01  3.800e-01  1.252e+02 
 3.800e-01  3.900e-01  1.260e+02 
 3.800e-01  4.000e-01  1.267e+02 
 3.800e-01  4.100e-01  1.275e+02 
 3.800e-01  4.200e-01  1.282e+02 
 3.800e-01  4.300e-01  1.289e+02 
 3.800e-01  4.400e-01  1.296e+02 
 3.800e-01  4.500e-01  1.302e+02 
 3.800e-01  4.600e-01  1.309e+02 
 3.800e-01  4.700e-01  1.315e+02 
 3.800e-01  4.800e-01  1.320e+02 
 3.800e-01  4.900e-01  1.325e+02 
 3.800e-01  5.000e-01  1.330e+02 
 3.800e-01  5.100e-01  1.334e+02 
 3.800e-01  5.200e-01  1.338e+02 
 3.800e-01  5.300e-01  1.341e+02 
 3.800e-01  5.400e-01  1.344e+02 
 3.800e-01  5.500e-01  1.346e+02 
 3.800e-01  5.600e-01  1.347e+02 
 3.800e-01  5.700e-01  1.348e+02 
 3.800e-01  5.800e-01  1.349e+02 
 3.800e-01  5.900e-01  1.348e+02 
 3.800e-01  6.000e-01  1.347e+02 
 3.800e-01  6.100e-01  1.346e+02 
 3.800e-01  6.200e-01  1.343e+02 
 3.800e-01  6.300e-01  1.340e+02 
 3.800e-01  6.400e-01  1.337e+02 
 3.800e-01  6.500e-01  1.333e+02 
 3.800e-01  6.600e-01  1.328e+02 
 3.800e-01  6.700e-01  1.323e+02 
 3.800e-01  6.800e-01  1.318e+02 
 3.800e-01  6.900e-01  1.312e+02 
 3.800e-01  7.000e-01  1.306e+02 
 3.800e-01  7.100e-01  1.299e+02 
 3.800e-01  7.200e-01  1.292e+02 
 3.800e-01  7.300e-01  1.285e+02 
 3.800e-01  7.400e-01  1.277e+02 
 3.800e-01  7.500e-01  1.269e+02 
 3.800e-01  7.600e-01  1.261e+02 
 3.800e-01  7.700e-01  1.253e+02 
 3.800e-01  7.800e-01  1.245e+02 
 3.800e-01  7.900e-01  1.237e+02 
 3.800e-01  8.000e-01  1.229e+02 
 3.800e-01  8.100e-01  1.221e+02 
 3.800e-01  8.200e-01  1.212e+02 
 3.800e-01  8.300e-01  1.204e+02 
 3.800e-01  8.400e-01  1.196e+02 
 3.800e-01  8.500e-01  1.187e+02 
 3.800e-01  8.600e-01  1.179e+02 
 3.800e-01  8.700e-01  1.171e+02 
 3.800e-01  8.800e-01  1.163e+02 
 3.800e-01  8.900e-01  1.155e+02 
 3.800e-01  9.000e-01  1.147e+02 
 3.800e-01  9.100e-01  1.139e+02 
 3.800e-01  9.200e-01  1.132e+02 
 3.800e-01  9.300e-01  1.124e+02 
 3.800e-01  9.400e-01  1.116e+02 
 3.800e-01  9.500e-01  1.109e+02 
 3.800e-01  9.600e-01  1.102e+02 
 3.800e-01  9.700e-01  1.095e+02 
 3.800e-01  9.800e-01  1.087e+02 
 3.800e-01  9.900e-01  1.080e+02 
 3.800e-01  1.000e+00  1.074e+02 

 3.900e-01  0.000e+00  9.552e+01 
 3.900e-01  1.000e-02  9.619e+01 
 3.900e-01  2.000e-02  9.686e+01 
 3.900e-01  3.000e-02  9.755e+01 
 3.900e-01  4.000e-02  9.824e+01 
 3.900e-01  5.000e-02  9.895e+01 
 3.900e-01  6.000e-02  9.966e+01 
 3.900e-01  7.000e-02  1.004e+02 
 3.900e-01  8.000e-02  1.011e+02 
 3.900e-01  9.000e-02  1.018e+02 
 3.900e-01  1.000e-01  1.026e+02 
 3.900e-01  1.100e-01  1.033e+02 
 3.900e-01  1.200e-01  1.041e+02 
 3.900e-01  1.300e-01  1.049e+02 
 3.900e-01  1.400e-01  1.056e+02 
 3.900e-01  1.500e-01  1.064e+02 
 3.900e-01  1.600e-01  1.072e+02 
 3.900e-01  1.700e-01  1.080e+02 
 3.900e-01  1.800e-01  1.088e+02 
 3.900e-01  1.900e-01  1.096e+02 
 3.900e-01  2.000e-01  1.104e+02 
 3.900e-01  2.100e-01  1.112e+02 
 3.900e-01  2.200e-01  1.121e+02 
 3.900e-01  2.300e-01  1.129e+02 
 3.900e-01  2.400e-01  1.137e+02 
 3.900e-01  2.500e-01  1.145e+02 
 3.900e-01  2.600e-01  1.154e+02 
 3.900e-01  2.700e-01  1.162e+02 
 3.900e-01  2.800e-01  1.171e+02 
 3.900e-01  2.900e-01  1.179e+02 
 3.900e-01  3.000e-01  1.187e+02 
 3.900e-01  3.100e-01  1.196e+02 
 3.900e-01  3.200e-01  1.204e+02 
 3.900e-01  3.300e-01  1.212e+02 
 3.900e-01  3.400e-01  1.220e+02 
 3.900e-01  3.500e-01  1.228e+02 
 3.900e-01  3.600e-01  1.237e+02 
 3.900e-01  3.700e-01  1.245e+02 
 3.900e-01  3.800e-01  1.252e+02 
 3.900e-01  3.900e-01  1.260e+02 
 3.900e-01  4.000e-01  1.268e+02 
 3.900e-01  4.100e-01  1.275e+02 
 3.900e-01  4.200e-01  1.282e+02 
 3.900e-01  4.300e-01  1.289e+02 
 3.900e-01  4.400e-01  1.296e+02 
 3.900e-01  4.500e-01  1.303e+02 
 3.900e-01  4.600e-01  1.309e+02 
 3.900e-01  4.700e-01  1.314e+02 
 3.900e-01  4.800e-01  1.320e+02 
 3.900e-01  4.900e-01  1.325e+02 
 3.900e-01  5.000e-01  1.330e+02 
 3.900e-01  5.100e-01  1.334e+02 
 3.900e-01  5.200e-01  1.337e+02 
 3.900e-01  5.300e-01  1.341e+02 
 3.900e-01  5.400e-01  1.343e+02 
 3.900e-01  5.500e-01  1.345e+02 
 3.900e-01  5.600e-01  1.347e+02 
 3.900e-01  5.700e-01  1.347e+02 
 3.900e-01  5.800e-01  1.347e+02 
 3.900e-01  5.900e-01  1.347e+02 
 3.900e-01  6.000e-01  1.346e+02 
 3.900e-01  6.100e-01  1.344e+02 
 3.900e-01  6.200e-01  1.342e+02 
 3.900e-01  6.300e-01  1.339e+02 
 3.900e-01  6.400e-01  1.335e+02 
 3.900e-01  6.500e-01  1.331e+02 
 3.900e-01  6.600e-01  1.327e+02 
 3.900e-01  6.700e-01  1.321e+02 
 3.900e-01  6.800e-01  1.316e+02 
 3.900e-01  6.900e-01  1.310e+02 
 3.900e-01  7.000e-01  1.303e+02 
 3.900e-01  7.100e-01  1.296e+02 
 3.900e-01  7.200e-01  1.289e+02 
 3.900e-01  7.300e-01  1.282e+02 
 3.900e-01  7.400e-01  1.274e+02 
 3.900e-01  7.500e-01  1.267e+02 
 3.900e-01  7.600e-01  1.259e+02 
 3.900e-01  7.700e-01  1.251e+02 
 3.900e-01  7.800e-01  1.242e+02 
 3.900e-01  7.900e-01  1.234e+02 
 3.900e-01  8.000e-01  1.226e+02 
 3.900e-01  8.100e-01  1.217e+02 
 3.900e-01  8.200e-01  1.209e+02 
 3.900e-01  8.300e-01  1.201e+02 
 3.900e-01  8.400e-01  1.192e+02 
 3.900e-01  8.500e-01  1.184e+02 
 3.900e-01  8.600e-01  1.176e+02 
 3.900e-01  8.700e-01  1.168e+02 
 3.900e-01  8.800e-01  1.160e+02 
 3.900e-01  8.900e-01  1.152e+02 
 3.900e-01  9.000e-01  1.144e+02 
 3.900e-01  9.100e-01  1.136e+02 
 3.900e-01  9.200e-01  1.128e+02 
 3.900e-01  9.300e-01  1.120e+02 
 3.900e-01  9.400e-01  1.113e+02 
 3.900e-01  9.500e-01  1.105e+02 
 3.900e-01  9.600e-01  1.098e+02 
 3.900e-01  9.700e-01  1.091e+02 
 3.900e-01  9.800e-01  1.084e+02 
 3.900e-01  9.900e-01  1.077e+02 
 3.900e-01  1.000e+00  1.070e+02 

 4.000e-01  0.000e+00  9.563e+01 
 4.000e-01  1.000e-02  9.630e+01 
 4.000e-01  2.000e-02  9.697e+01 
 4.000e-01  3.000e-02  9.766e+01 
 4.000e-01  4.000e-02  9.835e+01 
 4.000e-01  5.000e-02  9.905e+01 
 4.000e-01  6.000e-02  9.976e+01 
 4.000e-01  7.000e-02  1.005e+02 
 4.000e-01  8.000e-02  1.012e+02 
 4.000e-01  9.000e-02  1.019e+02 
 4.000e-01  1.000e-01  1.027e+02 
 4.000e-01  1.100e-01  1.034e+02 
 4.000e-01  1.200e-01  1.042e+02 
 4.000e-01  1.300e-01  1.050e+02 
 4.000e-01  1.400e-01  1.057e+02 
 4.000e-01  1.500e-01  1.065e+02 
 4.000e-01  1.600e-01  1.073e+02 
 4.000e-01  1.700e-01  1.081e+02 
 4.000e-01  1.800e-01  1.089e+02 
 4.000e-01  1.900e-01  1.097e+02 
 4.000e-01  2.000e-01  1.105e+02 
 4.000e-01  2.100e-01  1.113e+02 
 4.000e-01  2.200e-01  1.122e+02 
 4.000e-01  2.300e-01  1.130e+02 
 4.000e-01  2.400e-01  1.138e+02 
 4.000e-01  2.500e-01  1.146e+02 
 4.000e-01  2.600e-01  1.155e+02 
 4.000e-01  2.700e-01  1.163e+02 
 4.000e-01  2.800e-01  1.171e+02 
 4.000e-01  2.900e-01  1.180e+02 
 4.000e-01  3.000e-01  1.188e+02 
 4.000e-01  3.100e-01  1.196e+02 
 4.000e-01  3.200e-01  1.205e+02 
 4.000e-01  3.300e-01  1.213e+02 
 4.000e-01  3.400e-01  1.221e+02 
 4.000e-01  3.500e-01  1.229e+02 
 4.000e-01  3.600e-01  1.237e+02 
 4.000e-01  3.700e-01  1.245e+02 
 4.000e-01  3.800e-01  1.253e+02 
 4.000e-01  3.900e-01  1.261e+02 
 4.000e-01  4.000e-01  1.268e+02 
 4.000e-01  4.100e-01  1.275e+02 
 4.000e-01  4.200e-01  1.283e+02 
 4.000e-01  4.300e-01  1.290e+02 
 4.000e-01  4.400e-01  1.296e+02 
 4.000e-01  4.500e-01  1.303e+02 
 4.000e-01  4.600e-01  1.309e+02 
 4.000e-01  4.700e-01  1.314e+02 
 4.000e-01  4.800e-01  1.320e+02 
 4.000e-01  4.900e-01  1.325e+02 
 4.000e-01  5.000e-01  1.329e+02 
 4.000e-01  5.100e-01  1.333e+02 
 4.000e-01  5.200e-01  1.337e+02 
 4.000e-01  5.300e-01  1.340e+02 
 4.000e-01  5.400e-01  1.343e+02 
 4.000e-01  5.500e-01  1.344e+02 
 4.000e-01  5.600e-01  1.346e+02 
 4.000e-01  5.700e-01  1.346e+02 
 4.000e-01  5.800e-01  1.346e+02 
 4.000e-01  5.900e-01  1.346e+02 
 4.000e-01  6.000e-01  1.345e+02 
 4.000e-01  6.100e-01  1.343e+02 
 4.000e-01  6.200e-01  1.340e+02 
 4.000e-01  6.300e-01  1.337e+02 
 4.000e-01  6.400e-01  1.334e+02 
 4.000e-01  6.500e-01  1.329e+02 
 4.000e-01  6.600e-01  1.325e+02 
 4.000e-01  6.700e-01  1.319e+02 
 4.000e-01  6.800e-01  1.314e+02 
 4.000e-01  6.900e-01  1.308e+02 
 4.000e-01  7.000e-01  1.301e+02 
 4.000e-01  7.100e-01  1.294e+02 
 4.000e-01  7.200e-01  1.287e+02 
 4.000e-01  7.300e-01  1.280e+02 
 4.000e-01  7.400e-01  1.272e+02 
 4.000e-01  7.500e-01  1.264e+02 
 4.000e-01  7.600e-01  1.256e+02 
 4.000e-01  7.700e-01  1.248e+02 
 4.000e-01  7.800e-01  1.240e+02 
 4.000e-01  7.900e-01  1.231e+02 
 4.000e-01  8.000e-01  1.223e+02 
 4.000e-01  8.100e-01  1.214e+02 
 4.000e-01  8.200e-01  1.206e+02 
 4.000e-01  8.300e-01  1.198e+02 
 4.000e-01  8.400e-01  1.189e+02 
 4.000e-01  8.500e-01  1.181e+02 
 4.000e-01  8.600e-01  1.173e+02 
 4.000e-01  8.700e-01  1.165e+02 
 4.000e-01  8.800e-01  1.156e+02 
 4.000e-01  8.900e-01  1.148e+02 
 4.000e-01  9.000e-01  1.140e+02 
 4.000e-01  9.100e-01  1.133e+02 
 4.000e-01  9.200e-01  1.125e+02 
 4.000e-01  9.300e-01  1.117e+02 
 4.000e-01  9.400e-01  1.110e+02 
 4.000e-01  9.500e-01  1.102e+02 
 4.000e-01  9.600e-01  1.095e+02 
 4.000e-01  9.700e-01  1.088e+02 
 4.000e-01  9.800e-01  1.081e+02 
 4.000e-01  9.900e-01  1.074e+02 
 4.000e-01  1.000e+00  1.067e+02 

 4.100e-01  0.000e+00  9.574e+01 
 4.100e-01  1.000e-02  9.641e+01 
 4.100e-01  2.000e-02  9.708e+01 
 4.100e-01  3.000e-02  9.777e+01 
 4.100e-01  4.000e-02  9.846e+01 
 4.100e-01  5.000e-02  9.916e+01 
 4.100e-01  6.000e-02  9.987e+01 
 4.100e-01  7.000e-02  1.006e+02 
 4.100e-01  8.000e-02  1.013e+02 
 4.100e-01  9.000e-02  1.021e+02 
 4.100e-01  1.000e-01  1.028e+02 
 4.100e-01  1.100e-01  1.036e+02 
 4.100e-01  1.200e-01  1.043e+02 
 4.100e-01  1.300e-01  1.051e+02 
 4.100e-01  1.400e-01  1.058e+02 
 4.100e-01  1.500e-01  1.066e+02 
 4.100e-01  1.600e-01  1.074e+02 
 4.100e-01  1.700e-01  1.082e+02 
 4.100e-01  1.800e-01  1.090e+02 
 4.100e-01  1.900e-01  1.098e+02 
 4.100e-01  2.000e-01  1.106e+02 
 4.100e-01  2.100e-01  1.114e+02 
 4.100e-01  2.200e-01  1.123e+02 
 4.100e-01  2.300e-01  1.131e+02 
 4.100e-01  2.400e-01  1.139e+02 
 4.100e-01  2.500e-01  1.147e+02 
 4.100e-01  2.600e-01  1.156e+02 
 4.100e-01  2.700e-01  1.164e+02 
 4.100e-01  2.800e-01  1.172e+02 
 4.100e-01  2.900e-01  1.180e+02 
 4.100e-01  3.000e-01  1.189e+02 
 4.100e-01  3.100e-01  1.197e+02 
 4.100e-01  3.200e-01  1.205e+02 
 4.100e-01  3.300e-01  1.213e+02 
 4.100e-01  3.400e-01  1.222e+02 
 4.100e-01  3.500e-01  1.230e+02 
 4.100e-01  3.600e-01  1.238e+02 
 4.100e-01  3.700e-01  1.246e+02 
 4.100e-01  3.800e-01  1.253e+02 
 4.100e-01  3.900e-01  1.261e+02 
 4.100e-01  4.000e-01  1.269e+02 
 4.100e-01  4.100e-01  1.276e+02 
 4.100e-01  4.200e-01  1.283e+02 
 4.100e-01  4.300e-01  1.290e+02 
 4.100e-01  4.400e-01  1.296e+02 
 4.100e-01  4.500e-01  1.303e+02 
 4.100e-01  4.600e-01  1.309e+02 
 4.100e-01  4.700e-01  1.314e+02 
 4.100e-01  4.800e-01  1.320e+02 
 4.100e-01  4.900e-01  1.325e+02 
 4.100e-01  5.000e-01  1.329e+02 
 4.100e-01  5.100e-01  1.333e+02 
 4.100e-01  5.200e-01  1.337e+02 
 4.100e-01  5.300e-01  1.340e+02 
 4.100e-01  5.400e-01  1.342e+02 
 4.100e-01  5.500e-01  1.344e+02 
 4.100e-01  5.600e-01  1.345e+02 
 4.100e-01  5.700e-01  1.346e+02 
 4.100e-01  5.800e-01  1.346e+02 
 4.100e-01  5.900e-01  1.345e+02 
 4.100e-01  6.000e-01  1.344e+02 
 4.100e-01  6.100e-01  1.342e+02 
 4.100e-01  6.200e-01  1.339e+02 
 4.100e-01  6.300e-01  1.336e+02 
 4.100e-01  6.400e-01  1.332e+02 
 4.100e-01  6.500e-01  1.328e+02 
 4.100e-01  6.600e-01  1.323e+02 
 4.100e-01  6.700e-01  1.318e+02 
 4.100e-01  6.800e-01  1.312e+02 
 4.100e-01  6.900e-01  1.306e+02 
 4.100e-01  7.000e-01  1.299e+02 
 4.100e-01  7.100e-01  1.292e+02 
 4.100e-01  7.200e-01  1.285e+02 
 4.100e-01  7.300e-01  1.277e+02 
 4.100e-01  7.400e-01  1.270e+02 
 4.100e-01  7.500e-01  1.262e+02 
 4.100e-01  7.600e-01  1.253e+02 
 4.100e-01  7.700e-01  1.245e+02 
 4.100e-01  7.800e-01  1.237e+02 
 4.100e-01  7.900e-01  1.229e+02 
 4.100e-01  8.000e-01  1.220e+02 
 4.100e-01  8.100e-01  1.212e+02 
 4.100e-01  8.200e-01  1.203e+02 
 4.100e-01  8.300e-01  1.195e+02 
 4.100e-01  8.400e-01  1.186e+02 
 4.100e-01  8.500e-01  1.178e+02 
 4.100e-01  8.600e-01  1.170e+02 
 4.100e-01  8.700e-01  1.162e+02 
 4.100e-01  8.800e-01  1.153e+02 
 4.100e-01  8.900e-01  1.145e+02 
 4.100e-01  9.000e-01  1.137e+02 
 4.100e-01  9.100e-01  1.129e+02 
 4.100e-01  9.200e-01  1.122e+02 
 4.100e-01  9.300e-01  1.114e+02 
 4.100e-01  9.400e-01  1.106e+02 
 4.100e-01  9.500e-01  1.099e+02 
 4.100e-01  9.600e-01  1.092e+02 
 4.100e-01  9.700e-01  1.085e+02 
 4.100e-01  9.800e-01  1.077e+02 
 4.100e-01  9.900e-01  1.070e+02 
 4.100e-01  1.000e+00  1.064e+02 

 4.200e-01  0.000e+00  9.585e+01 
 4.200e-01  1.000e-02  9.652e+01 
 4.200e-01  2.000e-02  9.720e+01 
 4.200e-01  3.000e-02  9.788e+01 
 4.200e-01  4.000e-02  9.857e+01 
 4.200e-01  5.000e-02  9.927e+01 
 4.200e-01  6.000e-02  9.999e+01 
 4.200e-01  7.000e-02  1.007e+02 
 4.200e-01  8.000e-02  1.014e+02 
 4.200e-01  9.000e-02  1.022e+02 
 4.200e-01  1.000e-01  1.029e+02 
 4.200e-01  1.100e-01  1.037e+02 
 4.200e-01  1.200e-01  1.044e+02 
 4.200e-01  1.300e-01  1.052e+02 
 4.200e-01  1.400e-01  1.060e+02 
 4.200e-01  1.500e-01  1.067e+02 
 4.200e-01  1.600e-01  1.075e+02 
 4.200e-01  1.700e-01  1.083e+02 
 4.200e-01  1.800e-01  1.091e+02 
 4.200e-01  1.900e-01  1.099e+02 
 4.200e-01  2.000e-01  1.107e+02 
 4.200e-01  2.100e-01  1.115e+02 
 4.200e-01  2.200e-01  1.123e+02 
 4.200e-01  2.300e-01  1.132e+02 
 4.200e-01  2.400e-01  1.140e+02 
 4.200e-01  2.500e-01  1.148e+02 
 4.200e-01  2.600e-01  1.156e+02 
 4.200e-01  2.700e-01  1.165e+02 
 4.200e-01  2.800e-01  1.173e+02 
 4.200e-01  2.900e-01  1.181e+02 
 4.200e-01  3.000e-01  1.190e+02 
 4.200e-01  3.100e-01  1.198e+02 
 4.200e-01  3.200e-01  1.206e+02 
 4.200e-01  3.300e-01  1.214e+02 
 4.200e-01  3.400e-01  1.222e+02 
 4.200e-01  3.500e-01  1.230e+02 
 4.200e-01  3.600e-01  1.238e+02 
 4.200e-01  3.700e-01  1.246e+02 
 4.200e-01  3.800e-01  1.254e+02 
 4.200e-01  3.900e-01  1.262e+02 
 4.200e-01  4.000e-01  1.269e+02 
 4.200e-01  4.100e-01  1.276e+02 
 4.200e-01  4.200e-01  1.283e+02 
 4.200e-01  4.300e-01  1.290e+02 
 4.200e-01  4.400e-01  1.297e+02 
 4.200e-01  4.500e-01  1.303e+02 
 4.200e-01  4.600e-01  1.309e+02 
 4.200e-01  4.700e-01  1.315e+02 
 4.200e-01  4.800e-01  1.320e+02 
 4.200e-01  4.900e-01  1.325e+02 
 4.200e-01  5.000e-01  1.329e+02 
 4.200e-01  5.100e-01  1.333e+02 
 4.200e-01  5.200e-01  1.336e+02 
 4.200e-01  5.300e-01  1.339e+02 
 4.200e-01  5.400e-01  1.341e+02 
 4.200e-01  5.500e-01  1.343e+02 
 4.200e-01  5.600e-01  1.344e+02 
 4.200e-01  5.700e-01  1.345e+02 
 4.200e-01  5.800e-01  1.345e+02 
 4.200e-01  5.900e-01  1.344e+02 
 4.200e-01  6.000e-01  1.342e+02 
 4.200e-01  6.100e-01  1.340e+02 
 4.200e-01  6.200e-01  1.338e+02 
 4.200e-01  6.300e-01  1.335e+02 
 4.200e-01  6.400e-01  1.331e+02 
 4.200e-01  6.500e-01  1.326e+02 
 4.200e-01  6.600e-01  1.321e+02 
 4.200e-01  6.700e-01  1.316e+02 
 4.200e-01  6.800e-01  1.310e+02 
 4.200e-01  6.900e-01  1.304e+02 
 4.200e-01  7.000e-01  1.297e+02 
 4.200e-01  7.100e-01  1.290e+02 
 4.200e-01  7.200e-01  1.283e+02 
 4.200e-01  7.300e-01  1.275e+02 
 4.200e-01  7.400e-01  1.267e+02 
 4.200e-01  7.500e-01  1.259e+02 
 4.200e-01  7.600e-01  1.251e+02 
 4.200e-01  7.700e-01  1.243e+02 
 4.200e-01  7.800e-01  1.234e+02 
 4.200e-01  7.900e-01  1.226e+02 
 4.200e-01  8.000e-01  1.218e+02 
 4.200e-01  8.100e-01  1.209e+02 
 4.200e-01  8.200e-01  1.201e+02 
 4.200e-01  8.300e-01  1.192e+02 
 4.200e-01  8.400e-01  1.184e+02 
 4.200e-01  8.500e-01  1.175e+02 
 4.200e-01  8.600e-01  1.167e+02 
 4.200e-01  8.700e-01  1.159e+02 
 4.200e-01  8.800e-01  1.151e+02 
 4.200e-01  8.900e-01  1.142e+02 
 4.200e-01  9.000e-01  1.134e+02 
 4.200e-01  9.100e-01  1.127e+02 
 4.200e-01  9.200e-01  1.119e+02 
 4.200e-01  9.300e-01  1.111e+02 
 4.200e-01  9.400e-01  1.104e+02 
 4.200e-01  9.500e-01  1.096e+02 
 4.200e-01  9.600e-01  1.089e+02 
 4.200e-01  9.700e-01  1.082e+02 
 4.200e-01  9.800e-01  1.075e+02 
 4.200e-01  9.900e-01  1.068e+02 
 4.200e-01  1.000e+00  1.061e+02 

 4.300e-01  0.000e+00  9.597e+01 
 4.300e-01  1.000e-02  9.664e+01 
 4.300e-01  2.000e-02  9.731e+01 
 4.300e-01  3.000e-02  9.800e+01 
 4.300e-01  4.000e-02  9.869e+01 
 4.300e-01  5.000e-02  9.939e+01 
 4.300e-01  6.000e-02  1.001e+02 
 4.300e-01  7.000e-02  1.008e+02 
 4.300e-01  8.000e-02  1.015e+02 
 4.300e-01  9.000e-02  1.023e+02 
 4.300e-01  1.000e-01  1.030e+02 
 4.300e-01  1.100e-01  1.038e+02 
 4.300e-01  1.200e-01  1.045e+02 
 4.300e-01  1.300e-01  1.053e+02 
 4.300e-01  1.400e-01  1.061e+02 
 4.300e-01  1.500e-01  1.068e+02 
 4.300e-01  1.600e-01  1.076e+02 
 4.300e-01  1.700e-01  1.084e+02 
 4.300e-01  1.800e-01  1.092e+02 
 4.300e-01  1.900e-01  1.100e+02 
 4.300e-01  2.000e-01  1.108e+02 
 4.300e-01  2.100e-01  1.116e+02 
 4.300e-01  2.200e-01  1.124e+02 
 4.300e-01  2.300e-01  1.133e+02 
 4.300e-01  2.400e-01  1.141e+02 
 4.300e-01  2.500e-01  1.149e+02 
 4.300e-01  2.600e-01  1.157e+02 
 4.300e-01  2.700e-01  1.166e+02 
 4.300e-01  2.800e-01  1.174e+02 
 4.300e-01  2.900e-01  1.182e+02 
 4.300e-01  3.000e-01  1.190e+02 
 4.300e-01  3.100e-01  1.199e+02 
 4.300e-01  3.200e-01  1.207e+02 
 4.300e-01  3.300e-01  1.215e+02 
 4.300e-01  3.400e-01  1.223e+02 
 4.300e-01  3.500e-01  1.231e+02 
 4.300e-01  3.600e-01  1.239e+02 
 4.300e-01  3.700e-01  1.247e+02 
 4.300e-01  3.800e-01  1.255e+02 
 4.300e-01  3.900e-01  1.262e+02 
 4.300e-01  4.000e-01  1.269e+02 
 4.300e-01  4.100e-01  1.277e+02 
 4.300e-01  4.200e-01  1.284e+02 
 4.300e-01  4.300e-01  1.290e+02 
 4.300e-01  4.400e-01  1.297e+02 
 4.300e-01  4.500e-01  1.303e+02 
 4.300e-01  4.600e-01  1.309e+02 
 4.300e-01  4.700e-01  1.315e+02 
 4.300e-01  4.800e-01  1.320e+02 
 4.300e-01  4.900e-01  1.325e+02 
 4.300e-01  5.000e-01  1.329e+02 
 4.300e-01  5.100e-01  1.333e+02 
 4.300e-01  5.200e-01  1.336e+02 
 4.300e-01  5.300e-01  1.339e+02 
 4.300e-01  5.400e-01  1.341e+02 
 4.300e-01  5.500e-01  1.343e+02 
 4.300e-01  5.600e-01  1.344e+02 
 4.300e-01  5.700e-01  1.344e+02 
 4.300e-01  5.800e-01  1.344e+02 
 4.300e-01  5.900e-01  1.343e+02 
 4.300e-01  6.000e-01  1.341e+02 
 4.300e-01  6.100e-01  1.339e+02 
 4.300e-01  6.200e-01  1.337e+02 
 4.300e-01  6.300e-01  1.333e+02 
 4.300e-01  6.400e-01  1.329e+02 
 4.300e-01  6.500e-01  1.325e+02 
 4.300e-01  6.600e-01  1.320e+02 
 4.300e-01  6.700e-01  1.314e+02 
 4.300e-01  6.800e-01  1.308e+02 
 4.300e-01  6.900e-01  1.302e+02 
 4.300e-01  7.000e-01  1.295e+02 
 4.300e-01  7.100e-01  1.288e+02 
 4.300e-01  7.200e-01  1.281e+02 
 4.300e-01  7.300e-01  1.273e+02 
 4.300e-01  7.400e-01  1.265e+02 
 4.300e-01  7.500e-01  1.257e+02 
 4.300e-01  7.600e-01  1.249e+02 
 4.300e-01  7.700e-01  1.241e+02 
 4.300e-01  7.800e-01  1.232e+02 
 4.300e-01  7.900e-01  1.224e+02 
 4.300e-01  8.000e-01  1.215e+02 
 4.300e-01  8.100e-01  1.207e+02 
 4.300e-01  8.200e-01  1.198e+02 
 4.300e-01  8.300e-01  1.190e+02 
 4.300e-01  8.400e-01  1.181e+02 
 4.300e-01  8.500e-01  1.173e+02 
 4.300e-01  8.600e-01  1.164e+02 
 4.300e-01  8.700e-01  1.156e+02 
 4.300e-01  8.800e-01  1.148e+02 
 4.300e-01  8.900e-01  1.140e+02 
 4.300e-01  9.000e-01  1.132e+02 
 4.300e-01  9.100e-01  1.124e+02 
 4.300e-01  9.200e-01  1.116e+02 
 4.300e-01  9.300e-01  1.108e+02 
 4.300e-01  9.400e-01  1.101e+02 
 4.300e-01  9.500e-01  1.093e+02 
 4.300e-01  9.600e-01  1.086e+02 
 4.300e-01  9.700e-01  1.079e+02 
 4.300e-01  9.800e-01  1.072e+02 
 4.300e-01  9.900e-01  1.065e+02 
 4.300e-01  1.000e+00  1.058e+02 

 4.400e-01  0.000e+00  9.609e+01 
 4.400e-01  1.000e-02  9.675e+01 
 4.400e-01  2.000e-02  9.743e+01 
 4.400e-01  3.000e-02  9.811e+01 
 4.400e-01  4.000e-02  9.881e+01 
 4.400e-01  5.000e-02  9.951e+01 
 4.400e-01  6.000e-02  1.002e+02 
 4.400e-01  7.000e-02  1.009e+02 
 4.400e-01  8.000e-02  1.017e+02 
 4.400e-01  9.000e-02  1.024e+02 
 4.400e-01  1.000e-01  1.031e+02 
 4.400e-01  1.100e-01  1.039e+02 
 4.400e-01  1.200e-01  1.046e+02 
 4.400e-01  1.300e-01  1.054e+02 
 4.400e-01  1.400e-01  1.062e+02 
 4.400e-01  1.500e-01  1.070e+02 
 4.400e-01  1.600e-01  1.077e+02 
 4.400e-01  1.700e-01  1.085e+02 
 4.400e-01  1.800e-01  1.093e+02 
 4.400e-01  1.900e-01  1.101e+02 
 4.400e-01  2.000e-01  1.109e+02 
 4.400e-01  2.100e-01  1.117e+02 
 4.400e-01  2.200e-01  1.126e+02 
 4.400e-01  2.300e-01  1.134e+02 
 4.400e-01  2.400e-01  1.142e+02 
 4.400e-01  2.500e-01  1.150e+02 
 4.400e-01  2.600e-01  1.158e+02 
 4.400e-01  2.700e-01  1.167e+02 
 4.400e-01  2.800e-01  1.175e+02 
 4.400e-01  2.900e-01  1.183e+02 
 4.400e-01  3.000e-01  1.191e+02 
 4.400e-01  3.100e-01  1.199e+02 
 4.400e-01  3.200e-01  1.208e+02 
 4.400e-01  3.300e-01  1.216e+02 
 4.400e-01  3.400e-01  1.224e+02 
 4.400e-01  3.500e-01  1.232e+02 
 4.400e-01  3.600e-01  1.240e+02 
 4.400e-01  3.700e-01  1.247e+02 
 4.400e-01  3.800e-01  1.255e+02 
 4.400e-01  3.900e-01  1.263e+02 
 4.400e-01  4.000e-01  1.270e+02 
 4.400e-01  4.100e-01  1.277e+02 
 4.400e-01  4.200e-01  1.284e+02 
 4.400e-01  4.300e-01  1.291e+02 
 4.400e-01  4.400e-01  1.297e+02 
 4.400e-01  4.500e-01  1.303e+02 
 4.400e-01  4.600e-01  1.309e+02 
 4.400e-01  4.700e-01  1.315e+02 
 4.400e-01  4.800e-01  1.320e+02 
 4.400e-01  4.900e-01  1.324e+02 
 4.400e-01  5.000e-01  1.329e+02 
 4.400e-01  5.100e-01  1.332e+02 
 4.400e-01  5.200e-01  1.336e+02 
 4.400e-01  5.300e-01  1.338e+02 
 4.400e-01  5.400e-01  1.341e+02 
 4.400e-01  5.500e-01  1.342e+02 
 4.400e-01  5.600e-01  1.343e+02 
 4.400e-01  5.700e-01  1.343e+02 
 4.400e-01  5.800e-01  1.343e+02 
 4.400e-01  5.900e-01  1.342e+02 
 4.400e-01  6.000e-01  1.340e+02 
 4.400e-01  6.100e-01  1.338e+02 
 4.400e-01  6.200e-01  1.335e+02 
 4.400e-01  6.300e-01  1.332e+02 
 4.400e-01  6.400e-01  1.328e+02 
 4.400e-01  6.500e-01  1.323e+02 
 4.400e-01  6.600e-01  1.318e+02 
 4.400e-01  6.700e-01  1.313e+02 
 4.400e-01  6.800e-01  1.307e+02 
 4.400e-01  6.900e-01  1.300e+02 
 4.400e-01  7.000e-01  1.293e+02 
 4.400e-01  7.100e-01  1.286e+02 
 4.400e-01  7.200e-01  1.279e+02 
 4.400e-01  7.300e-01  1.271e+02 
 4.400e-01  7.400e-01  1.263e+02 
 4.400e-01  7.500e-01  1.255e+02 
 4.400e-01  7.600e-01  1.247e+02 
 4.400e-01  7.700e-01  1.238e+02 
 4.400e-01  7.800e-01  1.230e+02 
 4.400e-01  7.900e-01  1.221e+02 
 4.400e-01  8.000e-01  1.213e+02 
 4.400e-01  8.100e-01  1.204e+02 
 4.400e-01  8.200e-01  1.196e+02 
 4.400e-01  8.300e-01  1.187e+02 
 4.400e-01  8.400e-01  1.179e+02 
 4.400e-01  8.500e-01  1.170e+02 
 4.400e-01  8.600e-01  1.162e+02 
 4.400e-01  8.700e-01  1.154e+02 
 4.400e-01  8.800e-01  1.145e+02 
 4.400e-01  8.900e-01  1.137e+02 
 4.400e-01  9.000e-01  1.129e+02 
 4.400e-01  9.100e-01  1.121e+02 
 4.400e-01  9.200e-01  1.114e+02 
 4.400e-01  9.300e-01  1.106e+02 
 4.400e-01  9.400e-01  1.098e+02 
 4.400e-01  9.500e-01  1.091e+02 
 4.400e-01  9.600e-01  1.084e+02 
 4.400e-01  9.700e-01  1.076e+02 
 4.400e-01  9.800e-01  1.069e+02 
 4.400e-01  9.900e-01  1.062e+02 
 4.400e-01  1.000e+00  1.055e+02 

 4.500e-01  0.000e+00  9.621e+01 
 4.500e-01  1.000e-02  9.687e+01 
 4.500e-01  2.000e-02  9.755e+01 
 4.500e-01  3.000e-02  9.823e+01 
 4.500e-01  4.000e-02  9.893e+01 
 4.500e-01  5.000e-02  9.963e+01 
 4.500e-01  6.000e-02  1.003e+02 
 4.500e-01  7.000e-02  1.011e+02 
 4.500e-01  8.000e-02  1.018e+02 
 4.500e-01  9.000e-02  1.025e+02 
 4.500e-01  1.000e-01  1.033e+02 
 4.500e-01  1.100e-01  1.040e+02 
 4.500e-01  1.200e-01  1.048e+02 
 4.500e-01  1.300e-01  1.055e+02 
 4.500e-01  1.400e-01  1.063e+02 
 4.500e-01  1.500e-01  1.071e+02 
 4.500e-01  1.600e-01  1.079e+02 
 4.500e-01  1.700e-01  1.086e+02 
 4.500e-01  1.800e-01  1.094e+02 
 4.500e-01  1.900e-01  1.102e+02 
 4.500e-01  2.000e-01  1.110e+02 
 4.500e-01  2.100e-01  1.118e+02 
 4.500e-01  2.200e-01  1.127e+02 
 4.500e-01  2.300e-01  1.135e+02 
 4.500e-01  2.400e-01  1.143e+02 
 4.500e-01  2.500e-01  1.151e+02 
 4.500e-01  2.600e-01  1.159e+02 
 4.500e-01  2.700e-01  1.168e+02 
 4.500e-01  2.800e-01  1.176e+02 
 4.500e-01  2.900e-01  1.184e+02 
 4.500e-01  3.000e-01  1.192e+02 
 4.500e-01  3.100e-01  1.200e+02 
 4.500e-01  3.200e-01  1.209e+02 
 4.500e-01  3.300e-01  1.217e+02 
 4.500e-01  3.400e-01  1.225e+02 
 4.500e-01  3.500e-01  1.233e+02 
 4.500e-01  3.600e-01  1.240e+02 
 4.500e-01  3.700e-01  1.248e+02 
 4.500e-01  3.800e-01  1.256e+02 
 4.500e-01  3.900e-01  1.263e+02 
 4.500e-01  4.000e-01  1.271e+02 
 4.500e-01  4.100e-01  1.278e+02 
 4.500e-01  4.200e-01  1.285e+02 
 4.500e-01  4.300e-01  1.291e+02 
 4.500e-01  4.400e-01  1.298e+02 
 4.500e-01  4.500e-01  1.304e+02 
 4.500e-01  4.600e-01  1.309e+02 
 4.500e-01  4.700e-01  1.315e+02 
 4.500e-01  4.800e-01  1.320e+02 
 4.500e-01  4.900e-01  1.324e+02 
 4.500e-01  5.000e-01  1.329e+02 
 4.500e-01  5.100e-01  1.332e+02 
 4.500e-01  5.200e-01  1.335e+02 
 4.500e-01  5.300e-01  1.338e+02 
 4.500e-01  5.400e-01  1.340e+02 
 4.500e-01  5.500e-01  1.342e+02 
 4.500e-01  5.600e-01  1.342e+02 
 4.500e-01  5.700e-01  1.343e+02 
 4.500e-01  5.800e-01  1.342e+02 
 4.500e-01  5.900e-01  1.341e+02 
 4.500e-01  6.000e-01  1.340e+02 
 4.500e-01  6.100e-01  1.337e+02 
 4.500e-01  6.200e-01  1.334e+02 
 4.500e-01  6.300e-01  1.331e+02 
 4.500e-01  6.400e-01  1.327e+02 
 4.500e-01  6.500e-01  1.322e+02 
 4.500e-01  6.600e-01  1.317e+02 
 4.500e-01  6.700e-01  1.311e+02 
 4.500e-01  6.800e-01  1.305e+02 
 4.500e-01  6.900e-01  1.299e+02 
 4.500e-01  7.000e-01  1.292e+02 
 4.500e-01  7.100e-01  1.284e+02 
 4.500e-01  7.200e-01  1.277e+02 
 4.500e-01  7.300e-01  1.269e+02 
 4.500e-01  7.400e-01  1.261e+02 
 4.500e-01  7.500e-01  1.253e+02 
 4.500e-01  7.600e-01  1.245e+02 
 4.500e-01  7.700e-01  1.236e+02 
 4.500e-01  7.800e-01  1.228e+02 
 4.500e-01  7.900e-01  1.219e+02 
 4.500e-01  8.000e-01  1.211e+02 
 4.500e-01  8.100e-01  1.202e+02 
 4.500e-01  8.200e-01  1.193e+02 
 4.500e-01  8.300e-01  1.185e+02 
 4.500e-01  8.400e-01  1.176e+02 
 4.500e-01  8.500e-01  1.168e+02 
 4.500e-01  8.600e-01  1.160e+02 
 4.500e-01  8.700e-01  1.151e+02 
 4.500e-01  8.800e-01  1.143e+02 
 4.500e-01  8.900e-01  1.135e+02 
 4.500e-01  9.000e-01  1.127e+02 
 4.500e-01  9.100e-01  1.119e+02 
 4.500e-01  9.200e-01  1.111e+02 
 4.500e-01  9.300e-01  1.103e+02 
 4.500e-01  9.400e-01  1.096e+02 
 4.500e-01  9.500e-01  1.088e+02 
 4.500e-01  9.600e-01  1.081e+02 
 4.500e-01  9.700e-01  1.074e+02 
 4.500e-01  9.800e-01  1.067e+02 
 4.500e-01  9.900e-01  1.060e+02 
 4.500e-01  1.000e+00  1.053e+02 

 4.600e-01  0.000e+00  9.633e+01 
 4.600e-01  1.000e-02  9.700e+01 
 4.600e-01  2.000e-02  9.767e+01 
 4.600e-01  3.000e-02  9.836e+01 
 4.600e-01  4.000e-02  9.905e+01 
 4.600e-01  5.000e-02  9.975e+01 
 4.600e-01  6.000e-02  1.005e+02 
 4.600e-01  7.000e-02  1.012e+02 
 4.600e-01  8.000e-02  1.019e+02 
 4.600e-01  9.000e-02  1.026e+02 
 4.600e-01  1.000e-01  1.034e+02 
 4.600e-01  1.100e-01  1.041e+02 
 4.600e-01  1.200e-01  1.049e+02 
 4.600e-01  1.300e-01  1.056e+02 
 4.600e-01  1.400e-01  1.064e+02 
 4.600e-01  1.500e-01  1.072e+02 
 4.600e-01  1.600e-01  1.080e+02 
 4.600e-01  1.700e-01  1.088e+02 
 4.600e-01  1.800e-01  1.096e+02 
 4.600e-01  1.900e-01  1.103e+02 
 4.600e-01  2.000e-01  1.112e+02 
 4.600e-01  2.100e-01  1.120e+02 
 4.600e-01  2.200e-01  1.128e+02 
 4.600e-01  2.300e-01  1.136e+02 
 4.600e-01  2.400e-01  1.144e+02 
 4.600e-01  2.500e-01  1.152e+02 
 4.600e-01  2.600e-01  1.160e+02 
 4.600e-01  2.700e-01  1.169e+02 
 4.600e-01  2.800e-01  1.177e+02 
 4.600e-01  2.900e-01  1.185e+02 
 4.600e-01  3.000e-01  1.193e+02 
 4.600e-01  3.100e-01  1.201e+02 
 4.600e-01  3.200e-01  1.209e+02 
 4.600e-01  3.300e-01  1.217e+02 
 4.600e-01  3.400e-01  1.225e+02 
 4.600e-01  3.500e-01  1.233e+02 
 4.600e-01  3.600e-01  1.241e+02 
 4.600e-01  3.700e-01  1.249e+02 
 4.600e-01  3.800e-01  1.256e+02 
 4.600e-01  3.900e-01  1.264e+02 
 4.600e-01  4.000e-01  1.271e+02 
 4.600e-01  4.100e-01  1.278e+02 
 4.600e-01  4.200e-01  1.285e+02 
 4.600e-01  4.300e-01  1.292e+02 
 4.600e-01  4.400e-01  1.298e+02 
 4.600e-01  4.500e-01  1.304e+02 
 4.600e-01  4.600e-01  1.310e+02 
 4.600e-01  4.700e-01  1.315e+02 
 4.600e-01  4.800e-01  1.320e+02 
 4.600e-01  4.900e-01  1.325e+02 
 4.600e-01  5.000e-01  1.329e+02 
 4.600e-01  5.100e-01  1.332e+02 
 4.600e-01  5.200e-01  1.335e+02 
 4.600e-01  5.300e-01  1.338e+02 
 4.600e-01  5.400e-01  1.340e+02 
 4.600e-01  5.500e-01  1.341e+02 
 4.600e-01  5.600e-01  1.342e+02 
 4.600e-01  5.700e-01  1.342e+02 
 4.600e-01  5.800e-01  1.342e+02 
 4.600e-01  5.900e-01  1.340e+02 
 4.600e-01  6.000e-01  1.339e+02 
 4.600e-01  6.100e-01  1.336e+02 
 4.600e-01  6.200e-01  1.333e+02 
 4.600e-01  6.300e-01  1.330e+02 
 4.600e-01  6.400e-01  1.325e+02 
 4.600e-01  6.500e-01  1.321e+02 
 4.600e-01  6.600e-01  1.315e+02 
 4.600e-01  6.700e-01  1.310e+02 
 4.600e-01  6.800e-01  1.304e+02 
 4.600e-01  6.900e-01  1.297e+02 
 4.600e-01  7.000e-01  1.290e+02 
 4.600e-01  7.100e-01  1.283e+02 
 4.600e-01  7.200e-01  1.275e+02 
 4.600e-01  7.300e-01  1.267e+02 
 4.600e-01  7.400e-01  1.259e+02 
 4.600e-01  7.500e-01  1.251e+02 
 4.600e-01  7.600e-01  1.243e+02 
 4.600e-01  7.700e-01  1.234e+02 
 4.600e-01  7.800e-01  1.226e+02 
 4.600e-01  7.900e-01  1.217e+02 
 4.600e-01  8.000e-01  1.209e+02 
 4.600e-01  8.100e-01  1.200e+02 
 4.600e-01  8.200e-01  1.191e+02 
 4.600e-01  8.300e-01  1.183e+02 
 4.600e-01  8.400e-01  1.174e+02 
 4.600e-01  8.500e-01  1.166e+02 
 4.600e-01  8.600e-01  1.157e+02 
 4.600e-01  8.700e-01  1.149e+02 
 4.600e-01  8.800e-01  1.141e+02 
 4.600e-01  8.900e-01  1.133e+02 
 4.600e-01  9.000e-01  1.125e+02 
 4.600e-01  9.100e-01  1.117e+02 
 4.600e-01  9.200e-01  1.109e+02 
 4.600e-01  9.300e-01  1.101e+02 
 4.600e-01  9.400e-01  1.094e+02 
 4.600e-01  9.500e-01  1.086e+02 
 4.600e-01  9.600e-01  1.079e+02 
 4.600e-01  9.700e-01  1.072e+02 
 4.600e-01  9.800e-01  1.064e+02 
 4.600e-01  9.900e-01  1.058e+02 
 4.600e-01  1.000e+00  1.051e+02 

 4.700e-01  0.000e+00  9.646e+01 
 4.700e-01  1.000e-02  9.712e+01 
 4.700e-01  2.000e-02  9.780e+01 
 4.700e-01  3.000e-02  9.848e+01 
 4.700e-01  4.000e-02  9.917e+01 
 4.700e-01  5.000e-02  9.988e+01 
 4.700e-01  6.000e-02  1.006e+02 
 4.700e-01  7.000e-02  1.013e+02 
 4.700e-01  8.000e-02  1.020e+02 
 4.700e-01  9.000e-02  1.028e+02 
 4.700e-01  1.000e-01  1.035e+02 
 4.700e-01  1.100e-01  1.042e+02 
 4.700e-01  1.200e-01  1.050e+02 
 4.700e-01  1.300e-01  1.058e+02 
 4.700e-01  1.400e-01  1.065e+02 
 4.700e-01  1.500e-01  1.073e+02 
 4.700e-01  1.600e-01  1.081e+02 
 4.700e-01  1.700e-01  1.089e+02 
 4.700e-01  1.800e-01  1.097e+02 
 4.700e-01  1.900e-01  1.105e+02 
 4.700e-01  2.000e-01  1.113e+02 
 4.700e-01  2.100e-01  1.121e+02 
 4.700e-01  2.200e-01  1.129e+02 
 4.700e-01  2.300e-01  1.137e+02 
 4.700e-01  2.400e-01  1.145e+02 
 4.700e-01  2.500e-01  1.153e+02 
 4.700e-01  2.600e-01  1.161e+02 
 4.700e-01  2.700e-01  1.170e+02 
 4.700e-01  2.800e-01  1.178e+02 
 4.700e-01  2.900e-01  1.186e+02 
 4.700e-01  3.000e-01  1.194e+02 
 4.700e-01  3.100e-01  1.202e+02 
 4.700e-01  3.200e-01  1.210e+02 
 4.700e-01  3.300e-01  1.218e+02 
 4.700e-01  3.400e-01  1.226e+02 
 4.700e-01  3.500e-01  1.234e+02 
 4.700e-01  3.600e-01  1.242e+02 
 4.700e-01  3.700e-01  1.250e+02 
 4.700e-01  3.800e-01  1.257e+02 
 4.700e-01  3.900e-01  1.265e+02 
 4.700e-01  4.000e-01  1.272e+02 
 4.700e-01  4.100e-01  1.279e+02 
 4.700e-01  4.200e-01  1.286e+02 
 4.700e-01  4.300e-01  1.292e+02 
 4.700e-01  4.400e-01  1.298e+02 
 4.700e-01  4.500e-01  1.304e+02 
 4.700e-01  4.600e-01  1.310e+02 
 4.700e-01  4.700e-01  1.315e+02 
 4.700e-01  4.800e-01  1.320e+02 
 4.700e-01  4.900e-01  1.325e+02 
 4.700e-01  5.000e-01  1.329e+02 
 4.700e-01  5.100e-01  1.332e+02 
 4.700e-01  5.200e-01  1.335e+02 
 4.700e-01  5.300e-01  1.338e+02 
 4.700e-01  5.400e-01  1.339e+02 
 4.700e-01  5.500e-01  1.341e+02 
 4.700e-01  5.600e-01  1.341e+02 
 4.700e-01  5.700e-01  1.341e+02 
 4.700e-01  5.800e-01  1.341e+02 
 4.700e-01  5.900e-01  1.340e+02 
 4.700e-01  6.000e-01  1.338e+02 
 4.700e-01  6.100e-01  1.335e+02 
 4.700e-01  6.200e-01  1.332e+02 
 4.700e-01  6.300e-01  1.329e+02 
 4.700e-01  6.400e-01  1.324e+02 
 4.700e-01  6.500e-01  1.319e+02 
 4.700e-01  6.600e-01  1.314e+02 
 4.700e-01  6.700e-01  1.308e+02 
 4.700e-01  6.800e-01  1.302e+02 
 4.700e-01  6.900e-01  1.295e+02 
 4.700e-01  7.000e-01  1.288e+02 
 4.700e-01  7.100e-01  1.281e+02 
 4.700e-01  7.200e-01  1.273e+02 
 4.700e-01  7.300e-01  1.266e+02 
 4.700e-01  7.400e-01  1.258e+02 
 4.700e-01  7.500e-01  1.249e+02 
 4.700e-01  7.600e-01  1.241e+02 
 4.700e-01  7.700e-01  1.232e+02 
 4.700e-01  7.800e-01  1.224e+02 
 4.700e-01  7.900e-01  1.215e+02 
 4.700e-01  8.000e-01  1.207e+02 
 4.700e-01  8.100e-01  1.198e+02 
 4.700e-01  8.200e-01  1.189e+02 
 4.700e-01  8.300e-01  1.181e+02 
 4.700e-01  8.400e-01  1.172e+02 
 4.700e-01  8.500e-01  1.164e+02 
 4.700e-01  8.600e-01  1.155e+02 
 4.700e-01  8.700e-01  1.147e+02 
 4.700e-01  8.800e-01  1.139e+02 
 4.700e-01  8.900e-01  1.130e+02 
 4.700e-01  9.000e-01  1.122e+02 
 4.700e-01  9.100e-01  1.114e+02 
 4.700e-01  9.200e-01  1.107e+02 
 4.700e-01  9.300e-01  1.099e+02 
 4.700e-01  9.400e-01  1.091e+02 
 4.700e-01  9.500e-01  1.084e+02 
 4.700e-01  9.600e-01  1.077e+02 
 4.700e-01  9.700e-01  1.069e+02 
 4.700e-01  9.800e-01  1.062e+02 
 4.700e-01  9.900e-01  1.055e+02 
 4.700e-01  1.000e+00  1.048e+02 

 4.800e-01  0.000e+00  9.659e+01 
 4.800e-01  1.000e-02  9.725e+01 
 4.800e-01  2.000e-02  9.793e+01 
 4.800e-01  3.000e-02  9.861e+01 
 4.800e-01  4.000e-02  9.930e+01 
 4.800e-01  5.000e-02  1.000e+02 
 4.800e-01  6.000e-02  1.007e+02 
 4.800e-01  7.000e-02  1.014e+02 
 4.800e-01  8.000e-02  1.022e+02 
 4.800e-01  9.000e-02  1.029e+02 
 4.800e-01  1.000e-01  1.036e+02 
 4.800e-01  1.100e-01  1.044e+02 
 4.800e-01  1.200e-01  1.051e+02 
 4.800e-01  1.300e-01  1.059e+02 
 4.800e-01  1.400e-01  1.067e+02 
 4.800e-01  1.500e-01  1.074e+02 
 4.800e-01  1.600e-01  1.082e+02 
 4.800e-01  1.700e-01  1.090e+02 
 4.800e-01  1.800e-01  1.098e+02 
 4.800e-01  1.900e-01  1.106e+02 
 4.800e-01  2.000e-01  1.114e+02 
 4.800e-01  2.100e-01  1.122e+02 
 4.800e-01  2.200e-01  1.130e+02 
 4.800e-01  2.300e-01  1.138e+02 
 4.800e-01  2.400e-01  1.146e+02 
 4.800e-01  2.500e-01  1.154e+02 
 4.800e-01  2.600e-01  1.163e+02 
 4.800e-01  2.700e-01  1.171e+02 
 4.800e-01  2.800e-01  1.179e+02 
 4.800e-01  2.900e-01  1.187e+02 
 4.800e-01  3.000e-01  1.195e+02 
 4.800e-01  3.100e-01  1.203e+02 
 4.800e-01  3.200e-01  1.211e+02 
 4.800e-01  3.300e-01  1.219e+02 
 4.800e-01  3.400e-01  1.227e+02 
 4.800e-01  3.500e-01  1.235e+02 
 4.800e-01  3.600e-01  1.243e+02 
 4.800e-01  3.700e-01  1.250e+02 
 4.800e-01  3.800e-01  1.258e+02 
 4.800e-01  3.900e-01  1.265e+02 
 4.800e-01  4.000e-01  1.272e+02 
 4.800e-01  4.100e-01  1.279e+02 
 4.800e-01  4.200e-01  1.286e+02 
 4.800e-01  4.300e-01  1.293e+02 
 4.800e-01  4.400e-01  1.299e+02 
 4.800e-01  4.500e-01  1.305e+02 
 4.800e-01  4.600e-01  1.310e+02 
 4.800e-01  4.700e-01  1.316e+02 
 4.800e-01  4.800e-01  1.320e+02 
 4.800e-01  4.900e-01  1.325e+02 
 4.800e-01  5.000e-01  1.329e+02 
 4.800e-01  5.100e-01  1.332e+02 
 4.800e-01  5.200e-01  1.335e+02 
 4.800e-01  5.300e-01  1.337e+02 
 4.800e-01  5.400e-01  1.339e+02 
 4.800e-01  5.500e-01  1.340e+02 
 4.800e-01  5.600e-01  1.341e+02 
 4.800e-01  5.700e-01  1.341e+02 
 4.800e-01  5.800e-01  1.340e+02 
 4.800e-01  5.900e-01  1.339e+02 
 4.800e-01  6.000e-01  1.337e+02 
 4.800e-01  6.100e-01  1.334e+02 
 4.800e-01  6.200e-01  1.331e+02 
 4.800e-01  6.300e-01  1.328e+02 
 4.800e-01  6.400e-01  1.323e+02 
 4.800e-01  6.500e-01  1.318e+02 
 4.800e-01  6.600e-01  1.313e+02 
 4.800e-01  6.700e-01  1.307e+02 
 4.800e-01  6.800e-01  1.301e+02 
 4.800e-01  6.900e-01  1.294e+02 
 4.800e-01  7.000e-01  1.287e+02 
 4.800e-01  7.100e-01  1.280e+02 
 4.800e-01  7.200e-01  1.272e+02 
 4.800e-01  7.300e-01  1.264e+02 
 4.800e-01  7.400e-01  1.256e+02 
 4.800e-01  7.500e-01  1.248e+02 
 4.800e-01  7.600e-01  1.239e+02 
 4.800e-01  7.700e-01  1.231e+02 
 4.800e-01  7.800e-01  1.222e+02 
 4.800e-01  7.900e-01  1.213e+02 
 4.800e-01  8.000e-01  1.205e+02 
 4.800e-01  8.100e-01  1.196e+02 
 4.800e-01  8.200e-01  1.187e+02 
 4.800e-01  8.300e-01  1.179e+02 
 4.800e-01  8.400e-01  1.170e+02 
 4.800e-01  8.500e-01  1.162e+02 
 4.800e-01  8.600e-01  1.153e+02 
 4.800e-01  8.700e-01  1.145e+02 
 4.800e-01  8.800e-01  1.137e+02 
 4.800e-01  8.900e-01  1.128e+02 
 4.800e-01  9.000e-01  1.120e+02 
 4.800e-01  9.100e-01  1.112e+02 
 4.800e-01  9.200e-01  1.105e+02 
 4.800e-01  9.300e-01  1.097e+02 
 4.800e-01  9.400e-01  1.089e+02 
 4.800e-01  9.500e-01  1.082e+02 
 4.800e-01  9.600e-01  1.074e+02 
 4.800e-01  9.700e-01  1.067e+02 
 4.800e-01  9.800e-01  1.060e+02 
 4.800e-01  9.900e-01  1.053e+02 
 4.800e-01  1.000e+00  1.046e+02 

 4.900e-01  0.000e+00  9.672e+01 
 4.900e-01  1.000e-02  9.738e+01 
 4.900e-01  2.000e-02  9.806e+01 
 4.900e-01  3.000e-02  9.874e+01 
 4.900e-01  4.000e-02  9.944e+01 
 4.900e-01  5.000e-02  1.001e+02 
 4.900e-01  6.000e-02  1.008e+02 
 4.900e-01  7.000e-02  1.016e+02 
 4.900e-01  8.000e-02  1.023e+02 
 4.900e-01  9.000e-02  1.030e+02 
 4.900e-01  1.000e-01  1.038e+02 
 4.900e-01  1.100e-01  1.045e+02 
 4.900e-01  1.200e-01  1.053e+02 
 4.900e-01  1.300e-01  1.060e+02 
 4.900e-01  1.400e-01  1.068e+02 
 4.900e-01  1.500e-01  1.076e+02 
 4.900e-01  1.600e-01  1.083e+02 
 4.900e-01  1.700e-01  1.091e+02 
 4.900e-01  1.800e-01  1.099e+02 
 4.900e-01  1.900e-01  1.107e+02 
 4.900e-01  2.000e-01  1.115e+02 
 4.900e-01  2.100e-01  1.123e+02 
 4.900e-01  2.200e-01  1.131e+02 
 4.900e-01  2.300e-01  1.139e+02 
 4.900e-01  2.400e-01  1.147e+02 
 4.900e-01  2.500e-01  1.156e+02 
 4.900e-01  2.600e-01  1.164e+02 
 4.900e-01  2.700e-01  1.172e+02 
 4.900e-01  2.800e-01  1.180e+02 
 4.900e-01  2.900e-01  1.188e+02 
 4.900e-01  3.000e-01  1.196e+02 
 4.900e-01  3.100e-01  1.204e+02 
 4.900e-01  3.200e-01  1.212e+02 
 4.900e-01  3.300e-01  1.220e+02 
 4.900e-01  3.400e-01  1.228e+02 
 4.900e-01  3.500e-01  1.236e+02 
 4.900e-01  3.600e-01  1.244e+02 
 4.900e-01  3.700e-01  1.251e+02 
 4.900e-01  3.800e-01  1.259e+02 
 4.900e-01  3.900e-01  1.266e+02 
 4.900e-01  4.000e-01  1.273e+02 
 4.900e-01  4.100e-01  1.280e+02 
 4.900e-01  4.200e-01  1.287e+02 
 4.900e-01  4.300e-01  1.293e+02 
 4.900e-01  4.400e-01  1.299e+02 
 4.900e-01  4.500e-01  1.305e+02 
 4.900e-01  4.600e-01  1.311e+02 
 4.900e-01  4.700e-01  1.316e+02 
 4.900e-01  4.800e-01  1.321e+02 
 4.900e-01  4.900e-01  1.325e+02 
 4.900e-01  5.000e-01  1.329e+02 
 4.900e-01  5.100e-01  1.332e+02 
 4.900e-01  5.200e-01  1.335e+02 
 4.900e-01  5.300e-01  1.337e+02 
 4.900e-01  5.400e-01  1.339e+02 
 4.900e-01  5.500e-01  1.340e+02 
 4.900e-01  5.600e-01  1.341e+02 
 4.900e-01  5.700e-01  1.340e+02 
 4.900e-01  5.800e-01  1.340e+02 
 4.900e-01  5.900e-01  1.338e+02 
 4.900e-01  6.000e-01  1.336e+02 
 4.900e-01  6.100e-01  1.334e+02 
 4.900e-01  6.200e-01  1.330e+02 
 4.900e-01  6.300e-01  1.327e+02 
 4.900e-01  6.400e-01  1.322e+02 
 4.900e-01  6.500e-01  1.317e+02 
 4.900e-01  6.600e-01  1.312e+02 
 4.900e-01  6.700e-01  1.306e+02 
 4.900e-01  6.800e-01  1.299e+02 
 4.900e-01  6.900e-01  1.293e+02 
 4.900e-01  7.000e-01  1.285e+02 
 4.900e-01  7.100e-01  1.278e+02 
 4.900e-01  7.200e-01  1.270e+02 
 4.900e-01  7.300e-01  1.262e+02 
 4.900e-01  7.400e-01  1.254e+02 
 4.900e-01  7.500e-01  1.246e+02 
 4.900e-01  7.600e-01  1.237e+02 
 4.900e-01  7.700e-01  1.229e+02 
 4.900e-01  7.800e-01  1.220e+02 
 4.900e-01  7.900e-01  1.212e+02 
 4.900e-01  8.000e-01  1.203e+02 
 4.900e-01  8.100e-01  1.194e+02 
 4.900e-01  8.200e-01  1.185e+02 
 4.900e-01  8.300e-01  1.177e+02 
 4.900e-01  8.400e-01  1.168e+02 
 4.900e-01  8.500e-01  1.160e+02 
 4.900e-01  8.600e-01  1.151e+02 
 4.900e-01  8.700e-01  1.143e+02 
 4.900e-01  8.800e-01  1.135e+02 
 4.900e-01  8.900e-01  1.126e+02 
 4.900e-01  9.000e-01  1.118e+02 
 4.900e-01  9.100e-01  1.110e+02 
 4.900e-01  9.200e-01  1.103e+02 
 4.900e-01  9.300e-01  1.095e+02 
 4.900e-01  9.400e-01  1.087e+02 
 4.900e-01  9.500e-01  1.080e+02 
 4.900e-01  9.600e-01  1.073e+02 
 4.900e-01  9.700e-01  1.065e+02 
 4.900e-01  9.800e-01  1.058e+02 
 4.900e-01  9.900e-01  1.051e+02 
 4.900e-01  1.000e+00  1.044e+02 

 5.000e-01  0.000e+00  9.685e+01 
 5.000e-01  1.000e-02  9.752e+01 
 5.000e-01  2.000e-02  9.819e+01 
 5.000e-01  3.000e-02  9.888e+01 
 5.000e-01  4.000e-02  9.957e+01 
 5.000e-01  5.000e-02  1.003e+02 
 5.000e-01  6.000e-02  1.010e+02 
 5.000e-01  7.000e-02  1.017e+02 
 5.000e-01  8.000e-02  1.024e+02 
 5.000e-01  9.000e-02  1.032e+02 
 5.000e-01  1.000e-01  1.039e+02 
 5.000e-01  1.100e-01  1.046e+02 
 5.000e-01  1.200e-01  1.054e+02 
 5.000e-01  1.300e-01  1.062e+02 
 5.000e-01  1.400e-01  1.069e+02 
 5.000e-01  1.500e-01  1.077e+02 
 5.000e-01  1.600e-01  1.085e+02 
 5.000e-01  1.700e-01  1.093e+02 
 5.000e-01  1.800e-01  1.100e+02 
 5.000e-01  1.900e-01  1.108e+02 
 5.000e-01  2.000e-01  1.116e+02 
 5.000e-01  2.100e-01  1.124e+02 
 5.000e-01  2.200e-01  1.132e+02 
 5.000e-01  2.300e-01  1.141e+02 
 5.000e-01  2.400e-01  1.149e+02 
 5.000e-01  2.500e-01  1.157e+02 
 5.000e-01  2.600e-01  1.165e+02 
 5.000e-01  2.700e-01  1.173e+02 
 5.000e-01  2.800e-01  1.181e+02 
 5.000e-01  2.900e-01  1.189e+02 
 5.000e-01  3.000e-01  1.197e+02 
 5.000e-01  3.100e-01  1.205e+02 
 5.000e-01  3.200e-01  1.213e+02 
 5.000e-01  3.300e-01  1.221e+02 
 5.000e-01  3.400e-01  1.229e+02 
 5.000e-01  3.500e-01  1.237e+02 
 5.000e-01  3.600e-01  1.244e+02 
 5.000e-01  3.700e-01  1.252e+02 
 5.000e-01  3.800e-01  1.259e+02 
 5.000e-01  3.900e-01  1.267e+02 
 5.000e-01  4.000e-01  1.274e+02 
 5.000e-01  4.100e-01  1.281e+02 
 5.000e-01  4.200e-01  1.287e+02 
 5.000e-01  4.300e-01  1.294e+02 
 5.000e-01  4.400e-01  1.300e+02 
 5.000e-01  4.500e-01  1.306e+02 
 5.000e-01  4.600e-01  1.311e+02 
 5.000e-01  4.700e-01  1.316e+02 
 5.000e-01  4.800e-01  1.321e+02 
 5.000e-01  4.900e-01  1.325e+02 
 5.000e-01  5.000e-01  1.329e+02 
 5.000e-01  5.100e-01  1.332e+02 
 5.000e-01  5.200e-01  1.335e+02 
 5.000e-01  5.300e-01  1.337e+02 
 5.000e-01  5.400e-01  1.339e+02 
 5.000e-01  5.500e-01  1.340e+02 
 5.000e-01  5.600e-01  1.340e+02 
 5.000e-01  5.700e-01  1.340e+02 
 5.000e-01  5.800e-01  1.339e+02 
 5.000e-01  5.900e-01  1.338e+02 
 5.000e-01  6.000e-01  1.336e+02 
 5.000e-01  6.100e-01  1.333e+02 
 5.000e-01  6.200e-01  1.330e+02 
 5.000e-01  6.300e-01  1.326e+02 
 5.000e-01  6.400e-01  1.321e+02 
 5.000e-01  6.500e-01  1.316e+02 
 5.000e-01  6.600e-01  1.311e+02 
 5.000e-01  6.700e-01  1.305e+02 
 5.000e-01  6.800e-01  1.298e+02 
 5.000e-01  6.900e-01  1.291e+02 
 5.000e-01  7.000e-01  1.284e+02 
 5.000e-01  7.100e-01  1.277e+02 
 5.000e-01  7.200e-01  1.269e+02 
 5.000e-01  7.300e-01  1.261e+02 
 5.000e-01  7.400e-01  1.253e+02 
 5.000e-01  7.500e-01  1.244e+02 
 5.000e-01  7.600e-01  1.236e+02 
 5.000e-01  7.700e-01  1.227e+02 
 5.000e-01  7.800e-01  1.219e+02 
 5.000e-01  7.900e-01  1.210e+02 
 5.000e-01  8.000e-01  1.201e+02 
 5.000e-01  8.100e-01  1.192e+02 
 5.000e-01  8.200e-01  1.184e+02 
 5.000e-01  8.300e-01  1.175e+02 
 5.000e-01  8.400e-01  1.166e+02 
 5.000e-01  8.500e-01  1.158e+02 
 5.000e-01  8.600e-01  1.149e+02 
 5.000e-01  8.700e-01  1.141e+02 
 5.000e-01  8.800e-01  1.133e+02 
 5.000e-01  8.900e-01  1.125e+02 
 5.000e-01  9.000e-01  1.117e+02 
 5.000e-01  9.100e-01  1.109e+02 
 5.000e-01  9.200e-01  1.101e+02 
 5.000e-01  9.300e-01  1.093e+02 
 5.000e-01  9.400e-01  1.085e+02 
 5.000e-01  9.500e-01  1.078e+02 
 5.000e-01  9.600e-01  1.071e+02 
 5.000e-01  9.700e-01  1.063e+02 
 5.000e-01  9.800e-01  1.056e+02 
 5.000e-01  9.900e-01  1.049e+02 
 5.000e-01  1.000e+00  1.042e+02 

 5.100e-01  0.000e+00  9.699e+01 
 5.100e-01  1.000e-02  9.765e+01 
 5.100e-01  2.000e-02  9.833e+01 
 5.100e-01  3.000e-02  9.901e+01 
 5.100e-01  4.000e-02  9.971e+01 
 5.100e-01  5.000e-02  1.004e+02 
 5.100e-01  6.000e-02  1.011e+02 
 5.100e-01  7.000e-02  1.018e+02 
 5.100e-01  8.000e-02  1.026e+02 
 5.100e-01  9.000e-02  1.033e+02 
 5.100e-01  1.000e-01  1.040e+02 
 5.100e-01  1.100e-01  1.048e+02 
 5.100e-01  1.200e-01  1.055e+02 
 5.100e-01  1.300e-01  1.063e+02 
 5.100e-01  1.400e-01  1.071e+02 
 5.100e-01  1.500e-01  1.078e+02 
 5.100e-01  1.600e-01  1.086e+02 
 5.100e-01  1.700e-01  1.094e+02 
 5.100e-01  1.800e-01  1.102e+02 
 5.100e-01  1.900e-01  1.110e+02 
 5.100e-01  2.000e-01  1.118e+02 
 5.100e-01  2.100e-01  1.126e+02 
 5.100e-01  2.200e-01  1.134e+02 
 5.100e-01  2.300e-01  1.142e+02 
 5.100e-01  2.400e-01  1.150e+02 
 5.100e-01  2.500e-01  1.158e+02 
 5.100e-01  2.600e-01  1.166e+02 
 5.100e-01  2.700e-01  1.174e+02 
 5.100e-01  2.800e-01  1.182e+02 
 5.100e-01  2.900e-01  1.190e+02 
 5.100e-01  3.000e-01  1.198e+02 
 5.100e-01  3.100e-01  1.206e+02 
 5.100e-01  3.200e-01  1.214e+02 
 5.100e-01  3.300e-01  1.222e+02 
 5.100e-01  3.400e-01  1.230e+02 
 5.100e-01  3.500e-01  1.238e+02 
 5.100e-01  3.600e-01  1.245e+02 
 5.100e-01  3.700e-01  1.253e+02 
 5.100e-01  3.800e-01  1.260e+02 
 5.100e-01  3.900e-01  1.268e+02 
 5.100e-01  4.000e-01  1.275e+02 
 5.100e-01  4.100e-01  1.281e+02 
 5.100e-01  4.200e-01  1.288e+02 
 5.100e-01  4.300e-01  1.294e+02 
 5.100e-01  4.400e-01  1.300e+02 
 5.100e-01  4.500e-01  1.306e+02 
 5.100e-01  4.600e-01  1.311e+02 
 5.100e-01  4.700e-01  1.316e+02 
 5.100e-01  4.800e-01  1.321e+02 
 5.100e-01  4.900e-01  1.325e+02 
 5.100e-01  5.000e-01  1.329e+02 
 5.100e-01  5.100e-01  1.332e+02 
 5.100e-01  5.200e-01  1.335e+02 
 5.100e-01  5.300e-01  1.337e+02 
 5.100e-01  5.400e-01  1.339e+02 
 5.100e-01  5.500e-01  1.339e+02 
 5.100e-01  5.600e-01  1.340e+02 
 5.100e-01  5.700e-01  1.340e+02 
 5.100e-01  5.800e-01  1.339e+02 
 5.100e-01  5.900e-01  1.337e+02 
 5.100e-01  6.000e-01  1.335e+02 
 5.100e-01  6.100e-01  1.332e+02 
 5.100e-01  6.200e-01  1.329e+02 
 5.100e-01  6.300e-01  1.325e+02 
 5.100e-01  6.400e-01  1.320e+02 
 5.100e-01  6.500e-01  1.315e+02 
 5.100e-01  6.600e-01  1.309e+02 
 5.100e-01  6.700e-01  1.303e+02 
 5.100e-01  6.800e-01  1.297e+02 
 5.100e-01  6.900e-01  1.290e+02 
 5.100e-01  7.000e-01  1.283e+02 
 5.100e-01  7.100e-01  1.275e+02 
 5.100e-01  7.200e-01  1.267e+02 
 5.100e-01  7.300e-01  1.259e+02 
 5.100e-01  7.400e-01  1.251e+02 
 5.100e-01  7.500e-01  1.243e+02 
 5.100e-01  7.600e-01  1.234e+02 
 5.100e-01  7.700e-01  1.226e+02 
 5.100e-01  7.800e-01  1.217e+02 
 5.100e-01  7.900e-01  1.208e+02 
 5.100e-01  8.000e-01  1.199e+02 
 5.100e-01  8.100e-01  1.191e+02 
 5.100e-01  8.200e-01  1.182e+02 
 5.100e-01  8.300e-01  1.173e+02 
 5.100e-01  8.400e-01  1.165e+02 
 5.100e-01  8.500e-01  1.156e+02 
 5.100e-01  8.600e-01  1.148e+02 
 5.100e-01  8.700e-01  1.139e+02 
 5.100e-01  8.800e-01  1.131e+02 
 5.100e-01  8.900e-01  1.123e+02 
 5.100e-01  9.000e-01  1.115e+02 
 5.100e-01  9.100e-01  1.107e+02 
 5.100e-01  9.200e-01  1.099e+02 
 5.100e-01  9.300e-01  1.091e+02 
 5.100e-01  9.400e-01  1.084e+02 
 5.100e-01  9.500e-01  1.076e+02 
 5.100e-01  9.600e-01  1.069e+02 
 5.100e-01  9.700e-01  1.062e+02 
 5.100e-01  9.800e-01  1.054e+02 
 5.100e-01  9.900e-01  1.048e+02 
 5.100e-01  1.000e+00  1.041e+02 

 5.200e-01  0.000e+00  9.713e+01 
 5.200e-01  1.000e-02  9.779e+01 
 5.200e-01  2.000e-02  9.847e+01 
 5.200e-01  3.000e-02  9.915e+01 
 5.200e-01  4.000e-02  9.985e+01 
 5.200e-01  5.000e-02  1.005e+02 
 5.200e-01  6.000e-02  1.013e+02 
 5.200e-01  7.000e-02  1.020e+02 
 5.200e-01  8.000e-02  1.027e+02 
 5.200e-01  9.000e-02  1.034e+02 
 5.200e-01  1.000e-01  1.042e+02 
 5.200e-01  1.100e-01  1.049e+02 
 5.200e-01  1.200e-01  1.057e+02 
 5.200e-01  1.300e-01  1.064e+02 
 5.200e-01  1.400e-01  1.072e+02 
 5.200e-01  1.500e-01  1.080e+02 
 5.200e-01  1.600e-01  1.087e+02 
 5.200e-01  1.700e-01  1.095e+02 
 5.200e-01  1.800e-01  1.103e+02 
 5.200e-01  1.900e-01  1.111e+02 
 5.200e-01  2.000e-01  1.119e+02 
 5.200e-01  2.100e-01  1.127e+02 
 5.200e-01  2.200e-01  1.135e+02 
 5.200e-01  2.300e-01  1.143e+02 
 5.200e-01  2.400e-01  1.151e+02 
 5.200e-01  2.500e-01  1.159e+02 
 5.200e-01  2.600e-01  1.167e+02 
 5.200e-01  2.700e-01  1.175e+02 
 5.200e-01  2.800e-01  1.183e+02 
 5.200e-01  2.900e-01  1.192e+02 
 5.200e-01  3.000e-01  1.200e+02 
 5.200e-01  3.100e-01  1.208e+02 
 5.200e-01  3.200e-01  1.215e+02 
 5.200e-01  3.300e-01  1.223e+02 
 5.200e-01  3.400e-01  1.231e+02 
 5.200e-01  3.500e-01  1.239e+02 
 5.200e-01  3.600e-01  1.246e+02 
 5.200e-01  3.700e-01  1.254e+02 
 5.200e-01  3.800e-01  1.261e+02 
 5.200e-01  3.900e-01  1.268e+02 
 5.200e-01  4.000e-01  1.275e+02 
 5.200e-01  4.100e-01  1.282e+02 
 5.200e-01  4.200e-01  1.289e+02 
 5.200e-01  4.300e-01  1.295e+02 
 5.200e-01  4.400e-01  1.301e+02 
 5.200e-01  4.500e-01  1.307e+02 
 5.200e-01  4.600e-01  1.312e+02 
 5.200e-01  4.700e-01  1.317e+02 
 5.200e-01  4.800e-01  1.321e+02 
 5.200e-01  4.900e-01  1.325e+02 
 5.200e-01  5.000e-01  1.329e+02 
 5.200e-01  5.100e-01  1.332e+02 
 5.200e-01  5.200e-01  1.335e+02 
 5.200e-01  5.300e-01  1.337e+02 
 5.200e-01  5.400e-01  1.338e+02 
 5.200e-01  5.500e-01  1.339e+02 
 5.200e-01  5.600e-01  1.340e+02 
 5.200e-01  5.700e-01  1.339e+02 
 5.200e-01  5.800e-01  1.338e+02 
 5.200e-01  5.900e-01  1.337e+02 
 5.200e-01  6.000e-01  1.334e+02 
 5.200e-01  6.100e-01  1.331e+02 
 5.200e-01  6.200e-01  1.328e+02 
 5.200e-01  6.300e-01  1.324e+02 
 5.200e-01  6.400e-01  1.319e+02 
 5.200e-01  6.500e-01  1.314e+02 
 5.200e-01  6.600e-01  1.308e+02 
 5.200e-01  6.700e-01  1.302e+02 
 5.200e-01  6.800e-01  1.296e+02 
 5.200e-01  6.900e-01  1.289e+02 
 5.200e-01  7.000e-01  1.282e+02 
 5.200e-01  7.100e-01  1.274e+02 
 5.200e-01  7.200e-01  1.266e+02 
 5.200e-01  7.300e-01  1.258e+02 
 5.200e-01  7.400e-01  1.250e+02 
 5.200e-01  7.500e-01  1.241e+02 
 5.200e-01  7.600e-01  1.233e+02 
 5.200e-01  7.700e-01  1.224e+02 
 5.200e-01  7.800e-01  1.215e+02 
 5.200e-01  7.900e-01  1.207e+02 
 5.200e-01  8.000e-01  1.198e+02 
 5.200e-01  8.100e-01  1.189e+02 
 5.200e-01  8.200e-01  1.180e+02 
 5.200e-01  8.300e-01  1.172e+02 
 5.200e-01  8.400e-01  1.163e+02 
 5.200e-01  8.500e-01  1.155e+02 
 5.200e-01  8.600e-01  1.146e+02 
 5.200e-01  8.700e-01  1.138e+02 
 5.200e-01  8.800e-01  1.129e+02 
 5.200e-01  8.900e-01  1.121e+02 
 5.200e-01  9.000e-01  1.113e+02 
 5.200e-01  9.100e-01  1.105e+02 
 5.200e-01  9.200e-01  1.097e+02 
 5.200e-01  9.300e-01  1.089e+02 
 5.200e-01  9.400e-01  1.082e+02 
 5.200e-01  9.500e-01  1.074e+02 
 5.200e-01  9.600e-01  1.067e+02 
 5.200e-01  9.700e-01  1.060e+02 
 5.200e-01  9.800e-01  1.053e+02 
 5.200e-01  9.900e-01  1.046e+02 
 5.200e-01  1.000e+00  1.039e+02 

 5.300e-01  0.000e+00  9.727e+01 
 5.300e-01  1.000e-02  9.794e+01 
 5.300e-01  2.000e-02  9.861e+01 
 5.300e-01  3.000e-02  9.930e+01 
 5.300e-01  4.000e-02  9.999e+01 
 5.300e-01  5.000e-02  1.007e+02 
 5.300e-01  6.000e-02  1.014e+02 
 5.300e-01  7.000e-02  1.021e+02 
 5.300e-01  8.000e-02  1.028e+02 
 5.300e-01  9.000e-02  1.036e+02 
 5.300e-01  1.000e-01  1.043e+02 
 5.300e-01  1.100e-01  1.051e+02 
 5.300e-01  1.200e-01  1.058e+02 
 5.300e-01  1.300e-01  1.066e+02 
 5.300e-01  1.400e-01  1.073e+02 
 5.300e-01  1.500e-01  1.081e+02 
 5.300e-01  1.600e-01  1.089e+02 
 5.300e-01  1.700e-01  1.097e+02 
 5.300e-01  1.800e-01  1.105e+02 
 5.300e-01  1.900e-01  1.113e+02 
 5.300e-01  2.000e-01  1.120e+02 
 5.300e-01  2.100e-01  1.128e+02 
 5.300e-01  2.200e-01  1.136e+02 
 5.300e-01  2.300e-01  1.144e+02 
 5.300e-01  2.400e-01  1.153e+02 
 5.300e-01  2.500e-01  1.161e+02 
 5.300e-01  2.600e-01  1.169e+02 
 5.300e-01  2.700e-01  1.177e+02 
 5.300e-01  2.800e-01  1.185e+02 
 5.300e-01  2.900e-01  1.193e+02 
 5.300e-01  3.000e-01  1.201e+02 
 5.300e-01  3.100e-01  1.209e+02 
 5.300e-01  3.200e-01  1.217e+02 
 5.300e-01  3.300e-01  1.224e+02 
 5.300e-01  3.400e-01  1.232e+02 
 5.300e-01  3.500e-01  1.240e+02 
 5.300e-01  3.600e-01  1.247e+02 
 5.300e-01  3.700e-01  1.255e+02 
 5.300e-01  3.800e-01  1.262e+02 
 5.300e-01  3.900e-01  1.269e+02 
 5.300e-01  4.000e-01  1.276e+02 
 5.300e-01  4.100e-01  1.283e+02 
 5.300e-01  4.200e-01  1.289e+02 
 5.300e-01  4.300e-01  1.296e+02 
 5.300e-01  4.400e-01  1.302e+02 
 5.300e-01  4.500e-01  1.307e+02 
 5.300e-01  4.600e-01  1.312e+02 
 5.300e-01  4.700e-01  1.317e+02 
 5.300e-01  4.800e-01  1.322e+02 
 5.300e-01  4.900e-01  1.326e+02 
 5.300e-01  5.000e-01  1.329e+02 
 5.300e-01  5.100e-01  1.332e+02 
 5.300e-01  5.200e-01  1.335e+02 
 5.300e-01  5.300e-01  1.337e+02 
 5.300e-01  5.400e-01  1.338e+02 
 5.300e-01  5.500e-01  1.339e+02 
 5.300e-01  5.600e-01  1.339e+02 
 5.300e-01  5.700e-01  1.339e+02 
 5.300e-01  5.800e-01  1.338e+02 
 5.300e-01  5.900e-01  1.336e+02 
 5.300e-01  6.000e-01  1.334e+02 
 5.300e-01  6.100e-01  1.331e+02 
 5.300e-01  6.200e-01  1.327e+02 
 5.300e-01  6.300e-01  1.323e+02 
 5.300e-01  6.400e-01  1.318e+02 
 5.300e-01  6.500e-01  1.313e+02 
 5.300e-01  6.600e-01  1.307e+02 
 5.300e-01  6.700e-01  1.301e+02 
 5.300e-01  6.800e-01  1.295e+02 
 5.300e-01  6.900e-01  1.288e+02 
 5.300e-01  7.000e-01  1.280e+02 
 5.300e-01  7.100e-01  1.273e+02 
 5.300e-01  7.200e-01  1.265e+02 
 5.300e-01  7.300e-01  1.257e+02 
 5.300e-01  7.400e-01  1.248e+02 
 5.300e-01  7.500e-01  1.240e+02 
 5.300e-01  7.600e-01  1.231e+02 
 5.300e-01  7.700e-01  1.223e+02 
 5.300e-01  7.800e-01  1.214e+02 
 5.300e-01  7.900e-01  1.205e+02 
 5.300e-01  8.000e-01  1.196e+02 
 5.300e-01  8.100e-01  1.188e+02 
 5.300e-01  8.200e-01  1.179e+02 
 5.300e-01  8.300e-01  1.170e+02 
 5.300e-01  8.400e-01  1.161e+02 
 5.300e-01  8.500e-01  1.153e+02 
 5.300e-01  8.600e-01  1.144e+02 
 5.300e-01  8.700e-01  1.136e+02 
 5.300e-01  8.800e-01  1.128e+02 
 5.300e-01  8.900e-01  1.119e+02 
 5.300e-01  9.000e-01  1.111e+02 
 5.300e-01  9.100e-01  1.103e+02 
 5.300e-01  9.200e-01  1.096e+02 
 5.300e-01  9.300e-01  1.088e+02 
 5.300e-01  9.400e-01  1.080e+02 
 5.300e-01  9.500e-01  1.073e+02 
 5.300e-01  9.600e-01  1.065e+02 
 5.300e-01  9.700e-01  1.058e+02 
 5.300e-01  9.800e-01  1.051e+02 
 5.300e-01  9.900e-01  1.044e+02 
 5.300e-01  1.000e+00  1.037e+02 

 5.400e-01  0.000e+00  9.741e+01 
 5.400e-01  1.000e-02  9.808e+01 
 5.400e-01  2.000e-02  9.876e+01 
 5.400e-01  3.000e-02  9.944e+01 
 5.400e-01  4.000e-02  1.001e+02 
 5.400e-01  5.000e-02  1.008e+02 
 5.400e-01  6.000e-02  1.015e+02 
 5.400e-01  7.000e-02  1.023e+02 
 5.400e-01  8.000e-02  1.030e+02 
 5.400e-01  9.000e-02  1.037e+02 
 5.400e-01  1.000e-01  1.045e+02 
 5.400e-01  1.100e-01  1.052e+02 
 5.400e-01  1.200e-01  1.060e+02 
 5.400e-01  1.300e-01  1.067e+02 
 5.400e-01  1.400e-01  1.075e+02 
 5.400e-01  1.500e-01  1.083e+02 
 5.400e-01  1.600e-01  1.090e+02 
 5.400e-01  1.700e-01  1.098e+02 
 5.400e-01  1.800e-01  1.106e+02 
 5.400e-01  1.900e-01  1.114e+02 
 5.400e-01  2.000e-01  1.122e+02 
 5.400e-01  2.100e-01  1.130e+02 
 5.400e-01  2.200e-01  1.138e+02 
 5.400e-01  2.300e-01  1.146e+02 
 5.400e-01  2.400e-01  1.154e+02 
 5.400e-01  2.500e-01  1.162e+02 
 5.400e-01  2.600e-01  1.170e+02 
 5.400e-01  2.700e-01  1.178e+02 
 5.400e-01  2.800e-01  1.186e+02 
 5.400e-01  2.900e-01  1.194e+02 
 5.400e-01  3.000e-01  1.202e+02 
 5.400e-01  3.100e-01  1.210e+02 
 5.400e-01  3.200e-01  1.218e+02 
 5.400e-01  3.300e-01  1.226e+02 
 5.400e-01  3.400e-01  1.233e+02 
 5.400e-01  3.500e-01  1.241e+02 
 5.400e-01  3.600e-01  1.248e+02 
 5.400e-01  3.700e-01  1.256e+02 
 5.400e-01  3.800e-01  1.263e+02 
 5.400e-01  3.900e-01  1.270e+02 
 5.400e-01  4.000e-01  1.277e+02 
 5.400e-01  4.100e-01  1.284e+02 
 5.400e-01  4.200e-01  1.290e+02 
 5.400e-01  4.300e-01  1.296e+02 
 5.400e-01  4.400e-01  1.302e+02 
 5.400e-01  4.500e-01  1.308e+02 
 5.400e-01  4.600e-01  1.313e+02 
 5.400e-01  4.700e-01  1.318e+02 
 5.400e-01  4.800e-01  1.322e+02 
 5.400e-01  4.900e-01  1.326e+02 
 5.400e-01  5.000e-01  1.330e+02 
 5.400e-01  5.100e-01  1.333e+02 
 5.400e-01  5.200e-01  1.335e+02 
 5.400e-01  5.300e-01  1.337e+02 
 5.400e-01  5.400e-01  1.338e+02 
 5.400e-01  5.500e-01  1.339e+02 
 5.400e-01  5.600e-01  1.339e+02 
 5.400e-01  5.700e-01  1.339e+02 
 5.400e-01  5.800e-01  1.337e+02 
 5.400e-01  5.900e-01  1.336e+02 
 5.400e-01  6.000e-01  1.333e+02 
 5.400e-01  6.100e-01  1.330e+02 
 5.400e-01  6.200e-01  1.327e+02 
 5.400e-01  6.300e-01  1.322e+02 
 5.400e-01  6.400e-01  1.318e+02 
 5.400e-01  6.500e-01  1.312e+02 
 5.400e-01  6.600e-01  1.306e+02 
 5.400e-01  6.700e-01  1.300e+02 
 5.400e-01  6.800e-01  1.294e+02 
 5.400e-01  6.900e-01  1.287e+02 
 5.400e-01  7.000e-01  1.279e+02 
 5.400e-01  7.100e-01  1.272e+02 
 5.400e-01  7.200e-01  1.264e+02 
 5.400e-01  7.300e-01  1.255e+02 
 5.400e-01  7.400e-01  1.247e+02 
 5.400e-01  7.500e-01  1.239e+02 
 5.400e-01  7.600e-01  1.230e+02 
 5.400e-01  7.700e-01  1.221e+02 
 5.400e-01  7.800e-01  1.212e+02 
 5.400e-01  7.900e-01  1.204e+02 
 5.400e-01  8.000e-01  1.195e+02 
 5.400e-01  8.100e-01  1.186e+02 
 5.400e-01  8.200e-01  1.177e+02 
 5.400e-01  8.300e-01  1.169e+02 
 5.400e-01  8.400e-01  1.160e+02 
 5.400e-01  8.500e-01  1.151e+02 
 5.400e-01  8.600e-01  1.143e+02 
 5.400e-01  8.700e-01  1.134e+02 
 5.400e-01  8.800e-01  1.126e+02 
 5.400e-01  8.900e-01  1.118e+02 
 5.400e-01  9.000e-01  1.110e+02 
 5.400e-01  9.100e-01  1.102e+02 
 5.400e-01  9.200e-01  1.094e+02 
 5.400e-01  9.300e-01  1.086e+02 
 5.400e-01  9.400e-01  1.079e+02 
 5.400e-01  9.500e-01  1.071e+02 
 5.400e-01  9.600e-01  1.064e+02 
 5.400e-01  9.700e-01  1.057e+02 
 5.400e-01  9.800e-01  1.049e+02 
 5.400e-01  9.900e-01  1.042e+02 
 5.400e-01  1.000e+00  1.036e+02 

 5.500e-01  0.000e+00  9.756e+01 
 5.500e-01  1.000e-02  9.823e+01 
 5.500e-01  2.000e-02  9.891e+01 
 5.500e-01  3.000e-02  9.959e+01 
 5.500e-01  4.000e-02  1.003e+02 
 5.500e-01  5.000e-02  1.010e+02 
 5.500e-01  6.000e-02  1.017e+02 
 5.500e-01  7.000e-02  1.024e+02 
 5.500e-01  8.000e-02  1.031e+02 
 5.500e-01  9.000e-02  1.039e+02 
 5.500e-01  1.000e-01  1.046e+02 
 5.500e-01  1.100e-01  1.054e+02 
 5.500e-01  1.200e-01  1.061e+02 
 5.500e-01  1.300e-01  1.069e+02 
 5.500e-01  1.400e-01  1.076e+02 
 5.500e-01  1.500e-01  1.084e+02 
 5.500e-01  1.600e-01  1.092e+02 
 5.500e-01  1.700e-01  1.100e+02 
 5.500e-01  1.800e-01  1.108e+02 
 5.500e-01  1.900e-01  1.115e+02 
 5.500e-01  2.000e-01  1.123e+02 
 5.500e-01  2.100e-01  1.131e+02 
 5.500e-01  2.200e-01  1.139e+02 
 5.500e-01  2.300e-01  1.147e+02 
 5.500e-01  2.400e-01  1.155e+02 
 5.500e-01  2.500e-01  1.163e+02 
 5.500e-01  2.600e-01  1.171e+02 
 5.500e-01  2.700e-01  1.179e+02 
 5.500e-01  2.800e-01  1.187e+02 
 5.500e-01  2.900e-01  1.195e+02 
 5.500e-01  3.000e-01  1.203e+02 
 5.500e-01  3.100e-01  1.211e+02 
 5.500e-01  3.200e-01  1.219e+02 
 5.500e-01  3.300e-01  1.227e+02 
 5.500e-01  3.400e-01  1.234e+02 
 5.500e-01  3.500e-01  1.242e+02 
 5.500e-01  3.600e-01  1.250e+02 
 5.500e-01  3.700e-01  1.257e+02 
 5.500e-01  3.800e-01  1.264e+02 
 5.500e-01  3.900e-01  1.271e+02 
 5.500e-01  4.000e-01  1.278e+02 
 5.500e-01  4.100e-01  1.285e+02 
 5.500e-01  4.200e-01  1.291e+02 
 5.500e-01  4.300e-01  1.297e+02 
 5.500e-01  4.400e-01  1.303e+02 
 5.500e-01  4.500e-01  1.308e+02 
 5.500e-01  4.600e-01  1.313e+02 
 5.500e-01  4.700e-01  1.318e+02 
 5.500e-01  4.800e-01  1.323e+02 
 5.500e-01  4.900e-01  1.326e+02 
 5.500e-01  5.000e-01  1.330e+02 
 5.500e-01  5.100e-01  1.333e+02 
 5.500e-01  5.200e-01  1.335e+02 
 5.500e-01  5.300e-01  1.337e+02 
 5.500e-01  5.400e-01  1.338e+02 
 5.500e-01  5.500e-01  1.339e+02 
 5.500e-01  5.600e-01  1.339e+02 
 5.500e-01  5.700e-01  1.338e+02 
 5.500e-01  5.800e-01  1.337e+02 
 5.500e-01  5.900e-01  1.335e+02 
 5.500e-01  6.000e-01  1.333e+02 
 5.500e-01  6.100e-01  1.330e+02 
 5.500e-01  6.200e-01  1.326e+02 
 5.500e-01  6.300e-01  1.322e+02 
 5.500e-01  6.400e-01  1.317e+02 
 5.500e-01  6.500e-01  1.311e+02 
 5.500e-01  6.600e-01  1.306e+02 
 5.500e-01  6.700e-01  1.299e+02 
 5.500e-01  6.800e-01  1.293e+02 
 5.500e-01  6.900e-01  1.285e+02 
 5.500e-01  7.000e-01  1.278e+02 
 5.500e-01  7.100e-01  1.270e+02 
 5.500e-01  7.200e-01  1.262e+02 
 5.500e-01  7.300e-01  1.254e+02 
 5.500e-01  7.400e-01  1.246e+02 
 5.500e-01  7.500e-01  1.237e+02 
 5.500e-01  7.600e-01  1.229e+02 
 5.500e-01  7.700e-01  1.220e+02 
 5.500e-01  7.800e-01  1.211e+02 
 5.500e-01  7.900e-01  1.202e+02 
 5.500e-01  8.000e-01  1.193e+02 
 5.500e-01  8.100e-01  1.185e+02 
 5.500e-01  8.200e-01  1.176e+02 
 5.500e-01  8.300e-01  1.167e+02 
 5.500e-01  8.400e-01  1.158e+02 
 5.500e-01  8.500e-01  1.150e+02 
 5.500e-01  8.600e-01  1.141e+02 
 5.500e-01  8.700e-01  1.133e+02 
 5.500e-01  8.800e-01  1.125e+02 
 5.500e-01  8.900e-01  1.116e+02 
 5.500e-01  9.000e-01  1.108e+02 
 5.500e-01  9.100e-01  1.100e+02 
 5.500e-01  9.200e-01  1.092e+02 
 5.500e-01  9.300e-01  1.085e+02 
 5.500e-01  9.400e-01  1.077e+02 
 5.500e-01  9.500e-01  1.070e+02 
 5.500e-01  9.600e-01  1.062e+02 
 5.500e-01  9.700e-01  1.055e+02 
 5.500e-01  9.800e-01  1.048e+02 
 5.500e-01  9.900e-01  1.041e+02 
 5.500e-01  1.000e+00  1.034e+02 

 5.600e-01  0.000e+00  9.771e+01 
 5.600e-01  1.000e-02  9.838e+01 
 5.600e-01  2.000e-02  9.906e+01 
 5.600e-01  3.000e-02  9.974e+01 
 5.600e-01  4.000e-02  1.004e+02 
 5.600e-01  5.000e-02  1.011e+02 
 5.600e-01  6.000e-02  1.019e+02 
 5.600e-01  7.000e-02  1.026e+02 
 5.600e-01  8.000e-02  1.033e+02 
 5.600e-01  9.000e-02  1.040e+02 
 5.600e-01  1.000e-01  1.048e+02 
 5.600e-01  1.100e-01  1.055e+02 
 5.600e-01  1.200e-01  1.063e+02 
 5.600e-01  1.300e-01  1.070e+02 
 5.600e-01  1.400e-01  1.078e+02 
 5.600e-01  1.500e-01  1.086e+02 
 5.600e-01  1.600e-01  1.093e+02 
 5.600e-01  1.700e-01  1.101e+02 
 5.600e-01  1.800e-01  1.109e+02 
 5.600e-01  1.900e-01  1.117e+02 
 5.600e-01  2.000e-01  1.125e+02 
 5.600e-01  2.100e-01  1.133e+02 
 5.600e-01  2.200e-01  1.141e+02 
 5.600e-01  2.300e-01  1.149e+02 
 5.600e-01  2.400e-01  1.157e+02 
 5.600e-01  2.500e-01  1.165e+02 
 5.600e-01  2.600e-01  1.173e+02 
 5.600e-01  2.700e-01  1.181e+02 
 5.600e-01  2.800e-01  1.189e+02 
 5.600e-01  2.900e-01  1.197e+02 
 5.600e-01  3.000e-01  1.205e+02 
 5.600e-01  3.100e-01  1.212e+02 
 5.600e-01  3.200e-01  1.220e+02 
 5.600e-01  3.300e-01  1.228e+02 
 5.600e-01  3.400e-01  1.236e+02 
 5.600e-01  3.500e-01  1.243e+02 
 5.600e-01  3.600e-01  1.251e+02 
 5.600e-01  3.700e-01  1.258e+02 
 5.600e-01  3.800e-01  1.265e+02 
 5.600e-01  3.900e-01  1.272e+02 
 5.600e-01  4.000e-01  1.279e+02 
 5.600e-01  4.100e-01  1.285e+02 
 5.600e-01  4.200e-01  1.292e+02 
 5.600e-01  4.300e-01  1.298e+02 
 5.600e-01  4.400e-01  1.304e+02 
 5.600e-01  4.500e-01  1.309e+02 
 5.600e-01  4.600e-01  1.314e+02 
 5.600e-01  4.700e-01  1.319e+02 
 5.600e-01  4.800e-01  1.323e+02 
 5.600e-01  4.900e-01  1.327e+02 
 5.600e-01  5.000e-01  1.330e+02 
 5.600e-01  5.100e-01  1.333e+02 
 5.600e-01  5.200e-01  1.335e+02 
 5.600e-01  5.300e-01  1.337e+02 
 5.600e-01  5.400e-01  1.338e+02 
 5.600e-01  5.500e-01  1.339e+02 
 5.600e-01  5.600e-01  1.339e+02 
 5.600e-01  5.700e-01  1.338e+02 
 5.600e-01  5.800e-01  1.337e+02 
 5.600e-01  5.900e-01  1.335e+02 
 5.600e-01  6.000e-01  1.332e+02 
 5.600e-01  6.100e-01  1.329e+02 
 5.600e-01  6.200e-01  1.325e+02 
 5.600e-01  6.300e-01  1.321e+02 
 5.600e-01  6.400e-01  1.316e+02 
 5.600e-01  6.500e-01  1.311e+02 
 5.600e-01  6.600e-01  1.305e+02 
 5.600e-01  6.700e-01  1.298e+02 
 5.600e-01  6.800e-01  1.292e+02 
 5.600e-01  6.900e-01  1.284e+02 
 5.600e-01  7.000e-01  1.277e+02 
 5.600e-01  7.100e-01  1.269e+02 
 5.600e-01  7.200e-01  1.261e+02 
 5.600e-01  7.300e-01  1.253e+02 
 5.600e-01  7.400e-01  1.245e+02 
 5.600e-01  7.500e-01  1.236e+02 
 5.600e-01  7.600e-01  1.227e+02 
 5.600e-01  7.700e-01  1.219e+02 
 5.600e-01  7.800e-01  1.210e+02 
 5.600e-01  7.900e-01  1.201e+02 
 5.600e-01  8.000e-01  1.192e+02 
 5.600e-01  8.100e-01  1.183e+02 
 5.600e-01  8.200e-01  1.174e+02 
 5.600e-01  8.300e-01  1.166e+02 
 5.600e-01  8.400e-01  1.157e+02 
 5.600e-01  8.500e-01  1.148e+02 
 5.600e-01  8.600e-01  1.140e+02 
 5.600e-01  8.700e-01  1.131e+02 
 5.600e-01  8.800e-01  1.123e+02 
 5.600e-01  8.900e-01  1.115e+02 
 5.600e-01  9.000e-01  1.107e+02 
 5.600e-01  9.100e-01  1.099e+02 
 5.600e-01  9.200e-01  1.091e+02 
 5.600e-01  9.300e-01  1.083e+02 
 5.600e-01  9.400e-01  1.076e+02 
 5.600e-01  9.500e-01  1.068e+02 
 5.600e-01  9.600e-01  1.061e+02 
 5.600e-01  9.700e-01  1.053e+02 
 5.600e-01  9.800e-01  1.046e+02 
 5.600e-01  9.900e-01  1.039e+02 
 5.600e-01  1.000e+00  1.033e+02 

 5.700e-01  0.000e+00  9.786e+01 
 5.700e-01  1.000e-02  9.853e+01 
 5.700e-01  2.000e-02  9.921e+01 
 5.700e-01  3.000e-02  9.990e+01 
 5.700e-01  4.000e-02  1.006e+02 
 5.700e-01  5.000e-02  1.013e+02 
 5.700e-01  6.000e-02  1.020e+02 
 5.700e-01  7.000e-02  1.027e+02 
 5.700e-01  8.000e-02  1.035e+02 
 5.700e-01  9.000e-02  1.042e+02 
 5.700e-01  1.000e-01  1.049e+02 
 5.700e-01  1.100e-01  1.057e+02 
 5.700e-01  1.200e-01  1.064e+02 
 5.700e-01  1.300e-01  1.072e+02 
 5.700e-01  1.400e-01  1.080e+02 
 5.700e-01  1.500e-01  1.087e+02 
 5.700e-01  1.600e-01  1.095e+02 
 5.700e-01  1.700e-01  1.103e+02 
 5.700e-01  1.800e-01  1.111e+02 
 5.700e-01  1.900e-01  1.119e+02 
 5.700e-01  2.000e-01  1.126e+02 
 5.700e-01  2.100e-01  1.134e+02 
 5.700e-01  2.200e-01  1.142e+02 
 5.700e-01  2.300e-01  1.150e+02 
 5.700e-01  2.400e-01  1.158e+02 
 5.700e-01  2.500e-01  1.166e+02 
 5.700e-01  2.600e-01  1.174e+02 
 5.700e-01  2.700e-01  1.182e+02 
 5.700e-01  2.800e-01  1.190e+02 
 5.700e-01  2.900e-01  1.198e+02 
 5.700e-01  3.000e-01  1.206e+02 
 5.700e-01  3.100e-01  1.214e+02 
 5.700e-01  3.200e-01  1.222e+02 
 5.700e-01  3.300e-01  1.229e+02 
 5.700e-01  3.400e-01  1.237e+02 
 5.700e-01  3.500e-01  1.244e+02 
 5.700e-01  3.600e-01  1.252e+02 
 5.700e-01  3.700e-01  1.259e+02 
 5.700e-01  3.800e-01  1.266e+02 
 5.700e-01  3.900e-01  1.273e+02 
 5.700e-01  4.000e-01  1.280e+02 
 5.700e-01  4.100e-01  1.286e+02 
 5.700e-01  4.200e-01  1.293e+02 
 5.700e-01  4.300e-01  1.299e+02 
 5.700e-01  4.400e-01  1.304e+02 
 5.700e-01  4.500e-01  1.310e+02 
 5.700e-01  4.600e-01  1.315e+02 
 5.700e-01  4.700e-01  1.319e+02 
 5.700e-01  4.800e-01  1.324e+02 
 5.700e-01  4.900e-01  1.327e+02 
 5.700e-01  5.000e-01  1.331e+02 
 5.700e-01  5.100e-01  1.333e+02 
 5.700e-01  5.200e-01  1.336e+02 
 5.700e-01  5.300e-01  1.337e+02 
 5.700e-01  5.400e-01  1.338e+02 
 5.700e-01  5.500e-01  1.339e+02 
 5.700e-01  5.600e-01  1.339e+02 
 5.700e-01  5.700e-01  1.338e+02 
 5.700e-01  5.800e-01  1.336e+02 
 5.700e-01  5.900e-01  1.334e+02 
 5.700e-01  6.000e-01  1.332e+02 
 5.700e-01  6.100e-01  1.329e+02 
 5.700e-01  6.200e-01  1.325e+02 
 5.700e-01  6.300e-01  1.320e+02 
 5.700e-01  6.400e-01  1.315e+02 
 5.700e-01  6.500e-01  1.310e+02 
 5.700e-01  6.600e-01  1.304e+02 
 5.700e-01  6.700e-01  1.297e+02 
 5.700e-01  6.800e-01  1.291e+02 
 5.700e-01  6.900e-01  1.283e+02 
 5.700e-01  7.000e-01  1.276e+02 
 5.700e-01  7.100e-01  1.268e+02 
 5.700e-01  7.200e-01  1.260e+02 
 5.700e-01  7.300e-01  1.252e+02 
 5.700e-01  7.400e-01  1.243e+02 
 5.700e-01  7.500e-01  1.235e+02 
 5.700e-01  7.600e-01  1.226e+02 
 5.700e-01  7.700e-01  1.217e+02 
 5.700e-01  7.800e-01  1.208e+02 
 5.700e-01  7.900e-01  1.200e+02 
 5.700e-01  8.000e-01  1.191e+02 
 5.700e-01  8.100e-01  1.182e+02 
 5.700e-01  8.200e-01  1.173e+02 
 5.700e-01  8.300e-01  1.164e+02 
 5.700e-01  8.400e-01  1.156e+02 
 5.700e-01  8.500e-01  1.147e+02 
 5.700e-01  8.600e-01  1.139e+02 
 5.700e-01  8.700e-01  1.130e+02 
 5.700e-01  8.800e-01  1.122e+02 
 5.700e-01  8.900e-01  1.114e+02 
 5.700e-01  9.000e-01  1.105e+02 
 5.700e-01  9.100e-01  1.097e+02 
 5.700e-01  9.200e-01  1.090e+02 
 5.700e-01  9.300e-01  1.082e+02 
 5.700e-01  9.400e-01  1.074e+02 
 5.700e-01  9.500e-01  1.067e+02 
 5.700e-01  9.600e-01  1.059e+02 
 5.700e-01  9.700e-01  1.052e+02 
 5.700e-01  9.800e-01  1.045e+02 
 5.700e-01  9.900e-01  1.038e+02 
 5.700e-01  1.000e+00  1.031e+02 

 5.800e-01  0.000e+00  9.801e+01 
 5.800e-01  1.000e-02  9.868e+01 
 5.800e-01  2.000e-02  9.936e+01 
 5.800e-01  3.000e-02  1.001e+02 
 5.800e-01  4.000e-02  1.007e+02 
 5.800e-01  5.000e-02  1.015e+02 
 5.800e-01  6.000e-02  1.022e+02 
 5.800e-01  7.000e-02  1.029e+02 
 5.800e-01  8.000e-02  1.036e+02 
 5.800e-01  9.000e-02  1.043e+02 
 5.800e-01  1.000e-01  1.051e+02 
 5.800e-01  1.100e-01  1.058e+02 
 5.800e-01  1.200e-01  1.066e+02 
 5.800e-01  1.300e-01  1.074e+02 
 5.800e-01  1.400e-01  1.081e+02 
 5.800e-01  1.500e-01  1.089e+02 
 5.800e-01  1.600e-01  1.097e+02 
 5.800e-01  1.700e-01  1.104e+02 
 5.800e-01  1.800e-01  1.112e+02 
 5.800e-01  1.900e-01  1.120e+02 
 5.800e-01  2.000e-01  1.128e+02 
 5.800e-01  2.100e-01  1.136e+02 
 5.800e-01  2.200e-01  1.144e+02 
 5.800e-01  2.300e-01  1.152e+02 
 5.800e-01  2.400e-01  1.160e+02 
 5.800e-01  2.500e-01  1.168e+02 
 5.800e-01  2.600e-01  1.176e+02 
 5.800e-01  2.700e-01  1.184e+02 
 5.800e-01  2.800e-01  1.192e+02 
 5.800e-01  2.900e-01  1.200e+02 
 5.800e-01  3.000e-01  1.207e+02 
 5.800e-01  3.100e-01  1.215e+02 
 5.800e-01  3.200e-01  1.223e+02 
 5.800e-01  3.300e-01  1.231e+02 
 5.800e-01  3.400e-01  1.238e+02 
 5.800e-01  3.500e-01  1.246e+02 
 5.800e-01  3.600e-01  1.253e+02 
 5.800e-01  3.700e-01  1.260e+02 
 5.800e-01  3.800e-01  1.267e+02 
 5.800e-01  3.900e-01  1.274e+02 
 5.800e-01  4.000e-01  1.281e+02 
 5.800e-01  4.100e-01  1.287e+02 
 5.800e-01  4.200e-01  1.294e+02 
 5.800e-01  4.300e-01  1.300e+02 
 5.800e-01  4.400e-01  1.305e+02 
 5.800e-01  4.500e-01  1.311e+02 
 5.800e-01  4.600e-01  1.315e+02 
 5.800e-01  4.700e-01  1.320e+02 
 5.800e-01  4.800e-01  1.324e+02 
 5.800e-01  4.900e-01  1.328e+02 
 5.800e-01  5.000e-01  1.331e+02 
 5.800e-01  5.100e-01  1.334e+02 
 5.800e-01  5.200e-01  1.336e+02 
 5.800e-01  5.300e-01  1.337e+02 
 5.800e-01  5.400e-01  1.338e+02 
 5.800e-01  5.500e-01  1.339e+02 
 5.800e-01  5.600e-01  1.339e+02 
 5.800e-01  5.700e-01  1.338e+02 
 5.800e-01  5.800e-01  1.336e+02 
 5.800e-01  5.900e-01  1.334e+02 
 5.800e-01  6.000e-01  1.331e+02 
 5.800e-01  6.100e-01  1.328e+02 
 5.800e-01  6.200e-01  1.324e+02 
 5.800e-01  6.300e-01  1.320e+02 
 5.800e-01  6.400e-01  1.315e+02 
 5.800e-01  6.500e-01  1.309e+02 
 5.800e-01  6.600e-01  1.303e+02 
 5.800e-01  6.700e-01  1.297e+02 
 5.800e-01  6.800e-01  1.290e+02 
 5.800e-01  6.900e-01  1.283e+02 
 5.800e-01  7.000e-01  1.275e+02 
 5.800e-01  7.100e-01  1.267e+02 
 5.800e-01  7.200e-01  1.259e+02 
 5.800e-01  7.300e-01  1.251e+02 
 5.800e-01  7.400e-01  1.242e+02 
 5.800e-01  7.500e-01  1.234e+02 
 5.800e-01  7.600e-01  1.225e+02 
 5.800e-01  7.700e-01  1.216e+02 
 5.800e-01  7.800e-01  1.207e+02 
 5.800e-01  7.900e-01  1.198e+02 
 5.800e-01  8.000e-01  1.190e+02 
 5.800e-01  8.100e-01  1.181e+02 
 5.800e-01  8.200e-01  1.172e+02 
 5.800e-01  8.300e-01  1.163e+02 
 5.800e-01  8.400e-01  1.154e+02 
 5.800e-01  8.500e-01  1.146e+02 
 5.800e-01  8.600e-01  1.137e+02 
 5.800e-01  8.700e-01  1.129e+02 
 5.800e-01  8.800e-01  1.120e+02 
 5.800e-01  8.900e-01  1.112e+02 
 5.800e-01  9.000e-01  1.104e+02 
 5.800e-01  9.100e-01  1.096e+02 
 5.800e-01  9.200e-01  1.088e+02 
 5.800e-01  9.300e-01  1.080e+02 
 5.800e-01  9.400e-01  1.073e+02 
 5.800e-01  9.500e-01  1.065e+02 
 5.800e-01  9.600e-01  1.058e+02 
 5.800e-01  9.700e-01  1.051e+02 
 5.800e-01  9.800e-01  1.044e+02 
 5.800e-01  9.900e-01  1.037e+02 
 5.800e-01  1.000e+00  1.030e+02 

 5.900e-01  0.000e+00  9.817e+01 
 5.900e-01  1.000e-02  9.884e+01 
 5.900e-01  2.000e-02  9.952e+01 
 5.900e-01  3.000e-02  1.002e+02 
 5.900e-01  4.000e-02  1.009e+02 
 5.900e-01  5.000e-02  1.016e+02 
 5.900e-01  6.000e-02  1.023e+02 
 5.900e-01  7.000e-02  1.030e+02 
 5.900e-01  8.000e-02  1.038e+02 
 5.900e-01  9.000e-02  1.045e+02 
 5.900e-01  1.000e-01  1.053e+02 
 5.900e-01  1.100e-01  1.060e+02 
 5.900e-01  1.200e-01  1.068e+02 
 5.900e-01  1.300e-01  1.075e+02 
 5.900e-01  1.400e-01  1.083e+02 
 5.900e-01  1.500e-01  1.091e+02 
 5.900e-01  1.600e-01  1.098e+02 
 5.900e-01  1.700e-01  1.106e+02 
 5.900e-01  1.800e-01  1.114e+02 
 5.900e-01  1.900e-01  1.122e+02 
 5.900e-01  2.000e-01  1.130e+02 
 5.900e-01  2.100e-01  1.138e+02 
 5.900e-01  2.200e-01  1.146e+02 
 5.900e-01  2.300e-01  1.154e+02 
 5.900e-01  2.400e-01  1.161e+02 
 5.900e-01  2.500e-01  1.169e+02 
 5.900e-01  2.600e-01  1.177e+02 
 5.900e-01  2.700e-01  1.185e+02 
 5.900e-01  2.800e-01  1.193e+02 
 5.900e-01  2.900e-01  1.201e+02 
 5.900e-01  3.000e-01  1.209e+02 
 5.900e-01  3.100e-01  1.217e+02 
 5.900e-01  3.200e-01  1.224e+02 
 5.900e-01  3.300e-01  1.232e+02 
 5.900e-01  3.400e-01  1.240e+02 
 5.900e-01  3.500e-01  1.247e+02 
 5.900e-01  3.600e-01  1.254e+02 
 5.900e-01  3.700e-01  1.262e+02 
 5.900e-01  3.800e-01  1.269e+02 
 5.900e-01  3.900e-01  1.275e+02 
 5.900e-01  4.000e-01  1.282e+02 
 5.900e-01  4.100e-01  1.288e+02 
 5.900e-01  4.200e-01  1.295e+02 
 5.900e-01  4.300e-01  1.301e+02 
 5.900e-01  4.400e-01  1.306e+02 
 5.900e-01  4.500e-01  1.311e+02 
 5.900e-01  4.600e-01  1.316e+02 
 5.900e-01  4.700e-01  1.321e+02 
 5.900e-01  4.800e-01  1.325e+02 
 5.900e-01  4.900e-01  1.328e+02 
 5.900e-01  5.000e-01  1.331e+02 
 5.900e-01  5.100e-01  1.334e+02 
 5.900e-01  5.200e-01  1.336e+02 
 5.900e-01  5.300e-01  1.338e+02 
 5.900e-01  5.400e-01  1.339e+02 
 5.900e-01  5.500e-01  1.339e+02 
 5.900e-01  5.600e-01  1.339e+02 
 5.900e-01  5.700e-01  1.338e+02 
 5.900e-01  5.800e-01  1.336e+02 
 5.900e-01  5.900e-01  1.334e+02 
 5.900e-01  6.000e-01  1.331e+02 
 5.900e-01  6.100e-01  1.328e+02 
 5.900e-01  6.200e-01  1.324e+02 
 5.900e-01  6.300e-01  1.319e+02 
 5.900e-01  6.400e-01  1.314e+02 
 5.900e-01  6.500e-01  1.308e+02 
 5.900e-01  6.600e-01  1.302e+02 
 5.900e-01  6.700e-01  1.296e+02 
 5.900e-01  6.800e-01  1.289e+02 
 5.900e-01  6.900e-01  1.282e+02 
 5.900e-01  7.000e-01  1.274e+02 
 5.900e-01  7.100e-01  1.266e+02 
 5.900e-01  7.200e-01  1.258e+02 
 5.900e-01  7.300e-01  1.250e+02 
 5.900e-01  7.400e-01  1.241e+02 
 5.900e-01  7.500e-01  1.233e+02 
 5.900e-01  7.600e-01  1.224e+02 
 5.900e-01  7.700e-01  1.215e+02 
 5.900e-01  7.800e-01  1.206e+02 
 5.900e-01  7.900e-01  1.197e+02 
 5.900e-01  8.000e-01  1.188e+02 
 5.900e-01  8.100e-01  1.179e+02 
 5.900e-01  8.200e-01  1.171e+02 
 5.900e-01  8.300e-01  1.162e+02 
 5.900e-01  8.400e-01  1.153e+02 
 5.900e-01  8.500e-01  1.144e+02 
 5.900e-01  8.600e-01  1.136e+02 
 5.900e-01  8.700e-01  1.127e+02 
 5.900e-01  8.800e-01  1.119e+02 
 5.900e-01  8.900e-01  1.111e+02 
 5.900e-01  9.000e-01  1.103e+02 
 5.900e-01  9.100e-01  1.095e+02 
 5.900e-01  9.200e-01  1.087e+02 
 5.900e-01  9.300e-01  1.079e+02 
 5.900e-01  9.400e-01  1.071e+02 
 5.900e-01  9.500e-01  1.064e+02 
 5.900e-01  9.600e-01  1.057e+02 
 5.900e-01  9.700e-01  1.049e+02 
 5.900e-01  9.800e-01  1.042e+02 
 5.900e-01  9.900e-01  1.035e+02 
 5.900e-01  1.000e+00  1.028e+02 

 6.000e-01  0.000e+00  9.832e+01 
 6.000e-01  1.000e-02  9.900e+01 
 6.000e-01  2.000e-02  9.968e+01 
 6.000e-01  3.000e-02  1.004e+02 
 6.000e-01  4.000e-02  1.011e+02 
 6.000e-01  5.000e-02  1.018e+02 
 6.000e-01  6.000e-02  1.025e+02 
 6.000e-01  7.000e-02  1.032e+02 
 6.000e-01  8.000e-02  1.039e+02 
 6.000e-01  9.000e-02  1.047e+02 
 6.000e-01  1.000e-01  1.054e+02 
 6.000e-01  1.100e-01  1.062e+02 
 6.000e-01  1.200e-01  1.069e+02 
 6.000e-01  1.300e-01  1.077e+02 
 6.000e-01  1.400e-01  1.085e+02 
 6.000e-01  1.500e-01  1.092e+02 
 6.000e-01  1.600e-01  1.100e+02 
 6.000e-01  1.700e-01  1.108e+02 
 6.000e-01  1.800e-01  1.116e+02 
 6.000e-01  1.900e-01  1.124e+02 
 6.000e-01  2.000e-01  1.131e+02 
 6.000e-01  2.100e-01  1.139e+02 
 6.000e-01  2.200e-01  1.147e+02 
 6.000e-01  2.300e-01  1.155e+02 
 6.000e-01  2.400e-01  1.163e+02 
 6.000e-01  2.500e-01  1.171e+02 
 6.000e-01  2.600e-01  1.179e+02 
 6.000e-01  2.700e-01  1.187e+02 
 6.000e-01  2.800e-01  1.195e+02 
 6.000e-01  2.900e-01  1.203e+02 
 6.000e-01  3.000e-01  1.210e+02 
 6.000e-01  3.100e-01  1.218e+02 
 6.000e-01  3.200e-01  1.226e+02 
 6.000e-01  3.300e-01  1.233e+02 
 6.000e-01  3.400e-01  1.241e+02 
 6.000e-01  3.500e-01  1.248e+02 
 6.000e-01  3.600e-01  1.256e+02 
 6.000e-01  3.700e-01  1.263e+02 
 6.000e-01  3.800e-01  1.270e+02 
 6.000e-01  3.900e-01  1.277e+02 
 6.000e-01  4.000e-01  1.283e+02 
 6.000e-01  4.100e-01  1.290e+02 
 6.000e-01  4.200e-01  1.296e+02 
 6.000e-01  4.300e-01  1.301e+02 
 6.000e-01  4.400e-01  1.307e+02 
 6.000e-01  4.500e-01  1.312e+02 
 6.000e-01  4.600e-01  1.317e+02 
 6.000e-01  4.700e-01  1.321e+02 
 6.000e-01  4.800e-01  1.325e+02 
 6.000e-01  4.900e-01  1.329e+02 
 6.000e-01  5.000e-01  1.332e+02 
 6.000e-01  5.100e-01  1.334e+02 
 6.000e-01  5.200e-01  1.336e+02 
 6.000e-01  5.300e-01  1.338e+02 
 6.000e-01  5.400e-01  1.339e+02 
 6.000e-01  5.500e-01  1.339e+02 
 6.000e-01  5.600e-01  1.339e+02 
 6.000e-01  5.700e-01  1.338e+02 
 6.000e-01  5.800e-01  1.336e+02 
 6.000e-01  5.900e-01  1.334e+02 
 6.000e-01  6.000e-01  1.331e+02 
 6.000e-01  6.100e-01  1.327e+02 
 6.000e-01  6.200e-01  1.323e+02 
 6.000e-01  6.300e-01  1.319e+02 
 6.000e-01  6.400e-01  1.313e+02 
 6.000e-01  6.500e-01  1.308e+02 
 6.000e-01  6.600e-01  1.302e+02 
 6.000e-01  6.700e-01  1.295e+02 
 6.000e-01  6.800e-01  1.288e+02 
 6.000e-01  6.900e-01  1.281e+02 
 6.000e-01  7.000e-01  1.273e+02 
 6.000e-01  7.100e-01  1.265e+02 
 6.000e-01  7.200e-01  1.257e+02 
 6.000e-01  7.300e-01  1.249e+02 
 6.000e-01  7.400e-01  1.240e+02 
 6.000e-01  7.500e-01  1.231e+02 
 6.000e-01  7.600e-01  1.223e+02 
 6.000e-01  7.700e-01  1.214e+02 
 6.000e-01  7.800e-01  1.205e+02 
 6.000e-01  7.900e-01  1.196e+02 
 6.000e-01  8.000e-01  1.187e+02 
 6.000e-01  8.100e-01  1.178e+02 
 6.000e-01  8.200e-01  1.169e+02 
 6.000e-01  8.300e-01  1.161e+02 
 6.000e-01  8.400e-01  1.152e+02 
 6.000e-01  8.500e-01  1.143e+02 
 6.000e-01  8.600e-01  1.135e+02 
 6.000e-01  8.700e-01  1.126e+02 
 6.000e-01  8.800e-01  1.118e+02 
 6.000e-01  8.900e-01  1.110e+02 
 6.000e-01  9.000e-01  1.101e+02 
 6.000e-01  9.100e-01  1.093e+02 
 6.000e-01  9.200e-01  1.086e+02 
 6.000e-01  9.300e-01  1.078e+02 
 6.000e-01  9.400e-01  1.070e+02 
 6.000e-01  9.500e-01  1.063e+02 
 6.000e-01  9.600e-01  1.055e+02 
 6.000e-01  9.700e-01  1.048e+02 
 6.000e-01  9.800e-01  1.041e+02 
 6.000e-01  9.900e-01  1.034e+02 
 6.000e-01  1.000e+00  1.027e+02 

 6.100e-01  0.000e+00  9.848e+01 
 6.100e-01  1.000e-02  9.916e+01 
 6.100e-01  2.000e-02  9.984e+01 
 6.100e-01  3.000e-02  1.005e+02 
 6.100e-01  4.000e-02  1.012e+02 
 6.100e-01  5.000e-02  1.019e+02 
 6.100e-01  6.000e-02  1.027e+02 
 6.100e-01  7.000e-02  1.034e+02 
 6.100e-01  8.000e-02  1.041e+02 
 6.100e-01  9.000e-02  1.049e+02 
 6.100e-01  1.000e-01  1.056e+02 
 6.100e-01  1.100e-01  1.063e+02 
 6.100e-01  1.200e-01  1.071e+02 
 6.100e-01  1.300e-01  1.079e+02 
 6.100e-01  1.400e-01  1.086e+02 
 6.100e-01  1.500e-01  1.094e+02 
 6.100e-01  1.600e-01  1.102e+02 
 6.100e-01  1.700e-01  1.110e+02 
 6.100e-01  1.800e-01  1.117e+02 
 6.100e-01  1.900e-01  1.125e+02 
 6.100e-01  2.000e-01  1.133e+02 
 6.100e-01  2.100e-01  1.141e+02 
 6.100e-01  2.200e-01  1.149e+02 
 6.100e-01  2.300e-01  1.157e+02 
 6.100e-01  2.400e-01  1.165e+02 
 6.100e-01  2.500e-01  1.173e+02 
 6.100e-01  2.600e-01  1.181e+02 
 6.100e-01  2.700e-01  1.189e+02 
 6.100e-01  2.800e-01  1.196e+02 
 6.100e-01  2.900e-01  1.204e+02 
 6.100e-01  3.000e-01  1.212e+02 
 6.100e-01  3.100e-01  1.220e+02 
 6.100e-01  3.200e-01  1.227e+02 
 6.100e-01  3.300e-01  1.235e+02 
 6.100e-01  3.400e-01  1.242e+02 
 6.100e-01  3.500e-01  1.250e+02 
 6.100e-01  3.600e-01  1.257e+02 
 6.100e-01  3.700e-01  1.264e+02 
 6.100e-01  3.800e-01  1.271e+02 
 6.100e-01  3.900e-01  1.278e+02 
 6.100e-01  4.000e-01  1.284e+02 
 6.100e-01  4.100e-01  1.291e+02 
 6.100e-01  4.200e-01  1.297e+02 
 6.100e-01  4.300e-01  1.303e+02 
 6.100e-01  4.400e-01  1.308e+02 
 6.100e-01  4.500e-01  1.313e+02 
 6.100e-01  4.600e-01  1.318e+02 
 6.100e-01  4.700e-01  1.322e+02 
 6.100e-01  4.800e-01  1.326e+02 
 6.100e-01  4.900e-01  1.330e+02 
 6.100e-01  5.000e-01  1.333e+02 
 6.100e-01  5.100e-01  1.335e+02 
 6.100e-01  5.200e-01  1.337e+02 
 6.100e-01  5.300e-01  1.338e+02 
 6.100e-01  5.400e-01  1.339e+02 
 6.100e-01  5.500e-01  1.339e+02 
 6.100e-01  5.600e-01  1.339e+02 
 6.100e-01  5.700e-01  1.338e+02 
 6.100e-01  5.800e-01  1.336e+02 
 6.100e-01  5.900e-01  1.333e+02 
 6.100e-01  6.000e-01  1.331e+02 
 6.100e-01  6.100e-01  1.327e+02 
 6.100e-01  6.200e-01  1.323e+02 
 6.100e-01  6.300e-01  1.318e+02 
 6.100e-01  6.400e-01  1.313e+02 
 6.100e-01  6.500e-01  1.307e+02 
 6.100e-01  6.600e-01  1.301e+02 
 6.100e-01  6.700e-01  1.294e+02 
 6.100e-01  6.800e-01  1.287e+02 
 6.100e-01  6.900e-01  1.280e+02 
 6.100e-01  7.000e-01  1.272e+02 
 6.100e-01  7.100e-01  1.264e+02 
 6.100e-01  7.200e-01  1.256e+02 
 6.100e-01  7.300e-01  1.248e+02 
 6.100e-01  7.400e-01  1.239e+02 
 6.100e-01  7.500e-01  1.230e+02 
 6.100e-01  7.600e-01  1.222e+02 
 6.100e-01  7.700e-01  1.213e+02 
 6.100e-01  7.800e-01  1.204e+02 
 6.100e-01  7.900e-01  1.195e+02 
 6.100e-01  8.000e-01  1.186e+02 
 6.100e-01  8.100e-01  1.177e+02 
 6.100e-01  8.200e-01  1.168e+02 
 6.100e-01  8.300e-01  1.159e+02 
 6.100e-01  8.400e-01  1.151e+02 
 6.100e-01  8.500e-01  1.142e+02 
 6.100e-01  8.600e-01  1.133e+02 
 6.100e-01  8.700e-01  1.125e+02 
 6.100e-01  8.800e-01  1.117e+02 
 6.100e-01  8.900e-01  1.108e+02 
 6.100e-01  9.000e-01  1.100e+02 
 6.100e-01  9.100e-01  1.092e+02 
 6.100e-01  9.200e-01  1.084e+02 
 6.100e-01  9.300e-01  1.076e+02 
 6.100e-01  9.400e-01  1.069e+02 
 6.100e-01  9.500e-01  1.061e+02 
 6.100e-01  9.600e-01  1.054e+02 
 6.100e-01  9.700e-01  1.047e+02 
 6.100e-01  9.800e-01  1.040e+02 
 6.100e-01  9.900e-01  1.033e+02 
 6.100e-01  1.000e+00  1.026e+02 

 6.200e-01  0.000e+00  9.864e+01 
 6.200e-01  1.000e-02  9.932e+01 
 6.200e-01  2.000e-02  1.000e+02 
 6.200e-01  3.000e-02  1.007e+02 
 6.200e-01  4.000e-02  1.014e+02 
 6.200e-01  5.000e-02  1.021e+02 
 6.200e-01  6.000e-02  1.028e+02 
 6.200e-01  7.000e-02  1.036e+02 
 6.200e-01  8.000e-02  1.043e+02 
 6.200e-01  9.000e-02  1.050e+02 
 6.200e-01  1.000e-01  1.058e+02 
 6.200e-01  1.100e-01  1.065e+02 
 6.200e-01  1.200e-01  1.073e+02 
 6.200e-01  1.300e-01  1.080e+02 
 6.200e-01  1.400e-01  1.088e+02 
 6.200e-01  1.500e-01  1.096e+02 
 6.200e-01  1.600e-01  1.104e+02 
 6.200e-01  1.700e-01  1.111e+02 
 6.200e-01  1.800e-01  1.119e+02 
 6.200e-01  1.900e-01  1.127e+02 
 6.200e-01  2.000e-01  1.135e+02 
 6.200e-01  2.100e-01  1.143e+02 
 6.200e-01  2.200e-01  1.151e+02 
 6.200e-01  2.300e-01  1.159e+02 
 6.200e-01  2.400e-01  1.167e+02 
 6.200e-01  2.500e-01  1.174e+02 
 6.200e-01  2.600e-01  1.182e+02 
 6.200e-01  2.700e-01  1.190e+02 
 6.200e-01  2.800e-01  1.198e+02 
 6.200e-01  2.900e-01  1.206e+02 
 6.200e-01  3.000e-01  1.214e+02 
 6.200e-01  3.100e-01  1.221e+02 
 6.200e-01  3.200e-01  1.229e+02 
 6.200e-01  3.300e-01  1.236e+02 
 6.200e-01  3.400e-01  1.244e+02 
 6.200e-01  3.500e-01  1.251e+02 
 6.200e-01  3.600e-01  1.258e+02 
 6.200e-01  3.700e-01  1.266e+02 
 6.200e-01  3.800e-01  1.272e+02 
 6.200e-01  3.900e-01  1.279e+02 
 6.200e-01  4.000e-01  1.286e+02 
 6.200e-01  4.100e-01  1.292e+02 
 6.200e-01  4.200e-01  1.298e+02 
 6.200e-01  4.300e-01  1.304e+02 
 6.200e-01  4.400e-01  1.309e+02 
 6.200e-01  4.500e-01  1.314e+02 
 6.200e-01  4.600e-01  1.319e+02 
 6.200e-01  4.700e-01  1.323e+02 
 6.200e-01  4.800e-01  1.327e+02 
 6.200e-01  4.900e-01  1.330e+02 
 6.200e-01  5.000e-01  1.333e+02 
 6.200e-01  5.100e-01  1.335e+02 
 6.200e-01  5.200e-01  1.337e+02 
 6.200e-01  5.300e-01  1.339e+02 
 6.200e-01  5.400e-01  1.339e+02 
 6.200e-01  5.500e-01  1.339e+02 
 6.200e-01  5.600e-01  1.339e+02 
 6.200e-01  5.700e-01  1.338e+02 
 6.200e-01  5.800e-01  1.336e+02 
 6.200e-01  5.900e-01  1.333e+02 
 6.200e-01  6.000e-01  1.330e+02 
 6.200e-01  6.100e-01  1.327e+02 
 6.200e-01  6.200e-01  1.322e+02 
 6.200e-01  6.300e-01  1.318e+02 
 6.200e-01  6.400e-01  1.312e+02 
 6.200e-01  6.500e-01  1.307e+02 
 6.200e-01  6.600e-01  1.300e+02 
 6.200e-01  6.700e-01  1.294e+02 
 6.200e-01  6.800e-01  1.287e+02 
 6.200e-01  6.900e-01  1.279e+02 
 6.200e-01  7.000e-01  1.271e+02 
 6.200e-01  7.100e-01  1.263e+02 
 6.200e-01  7.200e-01  1.255e+02 
 6.200e-01  7.300e-01  1.247e+02 
 6.200e-01  7.400e-01  1.238e+02 
 6.200e-01  7.500e-01  1.229e+02 
 6.200e-01  7.600e-01  1.221e+02 
 6.200e-01  7.700e-01  1.212e+02 
 6.200e-01  7.800e-01  1.203e+02 
 6.200e-01  7.900e-01  1.194e+02 
 6.200e-01  8.000e-01  1.185e+02 
 6.200e-01  8.100e-01  1.176e+02 
 6.200e-01  8.200e-01  1.167e+02 
 6.200e-01  8.300e-01  1.158e+02 
 6.200e-01  8.400e-01  1.149e+02 
 6.200e-01  8.500e-01  1.141e+02 
 6.200e-01  8.600e-01  1.132e+02 
 6.200e-01  8.700e-01  1.124e+02 
 6.200e-01  8.800e-01  1.115e+02 
 6.200e-01  8.900e-01  1.107e+02 
 6.200e-01  9.000e-01  1.099e+02 
 6.200e-01  9.100e-01  1.091e+02 
 6.200e-01  9.200e-01  1.083e+02 
 6.200e-01  9.300e-01  1.075e+02 
 6.200e-01  9.400e-01  1.068e+02 
 6.200e-01  9.500e-01  1.060e+02 
 6.200e-01  9.600e-01  1.053e+02 
 6.200e-01  9.700e-01  1.045e+02 
 6.200e-01  9.800e-01  1.038e+02 
 6.200e-01  9.900e-01  1.031e+02 
 6.200e-01  1.000e+00  1.025e+02 

 6.300e-01  0.000e+00  9.880e+01 
 6.300e-01  1.000e-02  9.948e+01 
 6.300e-01  2.000e-02  1.002e+02 
 6.300e-01  3.000e-02  1.009e+02 
 6.300e-01  4.000e-02  1.016e+02 
 6.300e-01  5.000e-02  1.023e+02 
 6.300e-01  6.000e-02  1.030e+02 
 6.300e-01  7.000e-02  1.037e+02 
 6.300e-01  8.000e-02  1.045e+02 
 6.300e-01  9.000e-02  1.052e+02 
 6.300e-01  1.000e-01  1.059e+02 
 6.300e-01  1.100e-01  1.067e+02 
 6.300e-01  1.200e-01  1.075e+02 
 6.300e-01  1.300e-01  1.082e+02 
 6.300e-01  1.400e-01  1.090e+02 
 6.300e-01  1.500e-01  1.098e+02 
 6.300e-01  1.600e-01  1.105e+02 
 6.300e-01  1.700e-01  1.113e+02 
 6.300e-01  1.800e-01  1.121e+02 
 6.300e-01  1.900e-01  1.129e+02 
 6.300e-01  2.000e-01  1.137e+02 
 6.300e-01  2.100e-01  1.145e+02 
 6.300e-01  2.200e-01  1.153e+02 
 6.300e-01  2.300e-01  1.160e+02 
 6.300e-01  2.400e-01  1.168e+02 
 6.300e-01  2.500e-01  1.176e+02 
 6.300e-01  2.600e-01  1.184e+02 
 6.300e-01  2.700e-01  1.192e+02 
 6.300e-01  2.800e-01  1.200e+02 
 6.300e-01  2.900e-01  1.208e+02 
 6.300e-01  3.000e-01  1.215e+02 
 6.300e-01  3.100e-01  1.223e+02 
 6.300e-01  3.200e-01  1.231e+02 
 6.300e-01  3.300e-01  1.238e+02 
 6.300e-01  3.400e-01  1.245e+02 
 6.300e-01  3.500e-01  1.253e+02 
 6.300e-01  3.600e-01  1.260e+02 
 6.300e-01  3.700e-01  1.267e+02 
 6.300e-01  3.800e-01  1.274e+02 
 6.300e-01  3.900e-01  1.280e+02 
 6.300e-01  4.000e-01  1.287e+02 
 6.300e-01  4.100e-01  1.293e+02 
 6.300e-01  4.200e-01  1.299e+02 
 6.300e-01  4.300e-01  1.305e+02 
 6.300e-01  4.400e-01  1.310e+02 
 6.300e-01  4.500e-01  1.315e+02 
 6.300e-01  4.600e-01  1.320e+02 
 6.300e-01  4.700e-01  1.324e+02 
 6.300e-01  4.800e-01  1.328e+02 
 6.300e-01  4.900e-01  1.331e+02 
 6.300e-01  5.000e-01  1.334e+02 
 6.300e-01  5.100e-01  1.336e+02 
 6.300e-01  5.200e-01  1.338e+02 
 6.300e-01  5.300e-01  1.339e+02 
 6.300e-01  5.400e-01  1.340e+02 
 6.300e-01  5.500e-01  1.339e+02 
 6.300e-01  5.600e-01  1.339e+02 
 6.300e-01  5.700e-01  1.338e+02 
 6.300e-01  5.800e-01  1.336e+02 
 6.300e-01  5.900e-01  1.333e+02 
 6.300e-01  6.000e-01  1.330e+02 
 6.300e-01  6.100e-01  1.326e+02 
 6.300e-01  6.200e-01  1.322e+02 
 6.300e-01  6.300e-01  1.317e+02 
 6.300e-01  6.400e-01  1.312e+02 
 6.300e-01  6.500e-01  1.306e+02 
 6.300e-01  6.600e-01  1.300e+02 
 6.300e-01  6.700e-01  1.293e+02 
 6.300e-01  6.800e-01  1.286e+02 
 6.300e-01  6.900e-01  1.278e+02 
 6.300e-01  7.000e-01  1.271e+02 
 6.300e-01  7.100e-01  1.263e+02 
 6.300e-01  7.200e-01  1.254e+02 
 6.300e-01  7.300e-01  1.246e+02 
 6.300e-01  7.400e-01  1.237e+02 
 6.300e-01  7.500e-01  1.228e+02 
 6.300e-01  7.600e-01  1.220e+02 
 6.300e-01  7.700e-01  1.211e+02 
 6.300e-01  7.800e-01  1.202e+02 
 6.300e-01  7.900e-01  1.193e+02 
 6.300e-01  8.000e-01  1.184e+02 
 6.300e-01  8.100e-01  1.175e+02 
 6.300e-01  8.200e-01  1.166e+02 
 6.300e-01  8.300e-01  1.157e+02 
 6.300e-01  8.400e-01  1.148e+02 
 6.300e-01  8.500e-01  1.140e+02 
 6.300e-01  8.600e-01  1.131e+02 
 6.300e-01  8.700e-01  1.123e+02 
 6.300e-01  8.800e-01  1.114e+02 
 6.300e-01  8.900e-01  1.106e+02 
 6.300e-01  9.000e-01  1.098e+02 
 6.300e-01  9.100e-01  1.090e+02 
 6.300e-01  9.200e-01  1.082e+02 
 6.300e-01  9.300e-01  1.074e+02 
 6.300e-01  9.400e-01  1.066e+02 
 6.300e-01  9.500e-01  1.059e+02 
 6.300e-01  9.600e-01  1.052e+02 
 6.300e-01  9.700e-01  1.044e+02 
 6.300e-01  9.800e-01  1.037e+02 
 6.300e-01  9.900e-01  1.030e+02 
 6.300e-01  1.000e+00  1.023e+02 

 6.400e-01  0.000e+00  9.896e+01 
 6.400e-01  1.000e-02  9.964e+01 
 6.400e-01  2.000e-02  1.003e+02 
 6.400e-01  3.000e-02  1.010e+02 
 6.400e-01  4.000e-02  1.017e+02 
 6.400e-01  5.000e-02  1.025e+02 
 6.400e-01  6.000e-02  1.032e+02 
 6.400e-01  7.000e-02  1.039e+02 
 6.400e-01  8.000e-02  1.046e+02 
 6.400e-01  9.000e-02  1.054e+02 
 6.400e-01  1.000e-01  1.061e+02 
 6.400e-01  1.100e-01  1.069e+02 
 6.400e-01  1.200e-01  1.076e+02 
 6.400e-01  1.300e-01  1.084e+02 
 6.400e-01  1.400e-01  1.092e+02 
 6.400e-01  1.500e-01  1.100e+02 
 6.400e-01  1.600e-01  1.107e+02 
 6.400e-01  1.700e-01  1.115e+02 
 6.400e-01  1.800e-01  1.123e+02 
 6.400e-01  1.900e-01  1.131e+02 
 6.400e-01  2.000e-01  1.139e+02 
 6.400e-01  2.100e-01  1.147e+02 
 6.400e-01  2.200e-01  1.154e+02 
 6.400e-01  2.300e-01  1.162e+02 
 6.400e-01  2.400e-01  1.170e+02 
 6.400e-01  2.500e-01  1.178e+02 
 6.400e-01  2.600e-01  1.186e+02 
 6.400e-01  2.700e-01  1.194e+02 
 6.400e-01  2.800e-01  1.202e+02 
 6.400e-01  2.900e-01  1.209e+02 
 6.400e-01  3.000e-01  1.217e+02 
 6.400e-01  3.100e-01  1.225e+02 
 6.400e-01  3.200e-01  1.232e+02 
 6.400e-01  3.300e-01  1.240e+02 
 6.400e-01  3.400e-01  1.247e+02 
 6.400e-01  3.500e-01  1.254e+02 
 6.400e-01  3.600e-01  1.261e+02 
 6.400e-01  3.700e-01  1.268e+02 
 6.400e-01  3.800e-01  1.275e+02 
 6.400e-01  3.900e-01  1.282e+02 
 6.400e-01  4.000e-01  1.288e+02 
 6.400e-01  4.100e-01  1.294e+02 
 6.400e-01  4.200e-01  1.300e+02 
 6.400e-01  4.300e-01  1.306e+02 
 6.400e-01  4.400e-01  1.311e+02 
 6.400e-01  4.500e-01  1.316e+02 
 6.400e-01  4.600e-01  1.321e+02 
 6.400e-01  4.700e-01  1.325e+02 
 6.400e-01  4.800e-01  1.328e+02 
 6.400e-01  4.900e-01  1.332e+02 
 6.400e-01  5.000e-01  1.334e+02 
 6.400e-01  5.100e-01  1.337e+02 
 6.400e-01  5.200e-01  1.338e+02 
 6.400e-01  5.300e-01  1.339e+02 
 6.400e-01  5.400e-01  1.340e+02 
 6.400e-01  5.500e-01  1.340e+02 
 6.400e-01  5.600e-01  1.339e+02 
 6.400e-01  5.700e-01  1.338e+02 
 6.400e-01  5.800e-01  1.336e+02 
 6.400e-01  5.900e-01  1.333e+02 
 6.400e-01  6.000e-01  1.330e+02 
 6.400e-01  6.100e-01  1.326e+02 
 6.400e-01  6.200e-01  1.322e+02 
 6.400e-01  6.300e-01  1.317e+02 
 6.400e-01  6.400e-01  1.311e+02 
 6.400e-01  6.500e-01  1.306e+02 
 6.400e-01  6.600e-01  1.299e+02 
 6.400e-01  6.700e-01  1.292e+02 
 6.400e-01  6.800e-01  1.285e+02 
 6.400e-01  6.900e-01  1.278e+02 
 6.400e-01  7.000e-01  1.270e+02 
 6.400e-01  7.100e-01  1.262e+02 
 6.400e-01  7.200e-01  1.253e+02 
 6.400e-01  7.300e-01  1.245e+02 
 6.400e-01  7.400e-01  1.236e+02 
 6.400e-01  7.500e-01  1.227e+02 
 6.400e-01  7.600e-01  1.219e+02 
 6.400e-01  7.700e-01  1.210e+02 
 6.400e-01  7.800e-01  1.201e+02 
 6.400e-01  7.900e-01  1.192e+02 
 6.400e-01  8.000e-01  1.183e+02 
 6.400e-01  8.100e-01  1.174e+02 
 6.400e-01  8.200e-01  1.165e+02 
 6.400e-01  8.300e-01  1.156e+02 
 6.400e-01  8.400e-01  1.147e+02 
 6.400e-01  8.500e-01  1.139e+02 
 6.400e-01  8.600e-01  1.130e+02 
 6.400e-01  8.700e-01  1.121e+02 
 6.400e-01  8.800e-01  1.113e+02 
 6.400e-01  8.900e-01  1.105e+02 
 6.400e-01  9.000e-01  1.097e+02 
 6.400e-01  9.100e-01  1.089e+02 
 6.400e-01  9.200e-01  1.081e+02 
 6.400e-01  9.300e-01  1.073e+02 
 6.400e-01  9.400e-01  1.065e+02 
 6.400e-01  9.500e-01  1.058e+02 
 6.400e-01  9.600e-01  1.050e+02 
 6.400e-01  9.700e-01  1.043e+02 
 6.400e-01  9.800e-01  1.036e+02 
 6.400e-01  9.900e-01  1.029e+02 
 6.400e-01  1.000e+00  1.022e+02 

 6.500e-01  0.000e+00  9.912e+01 
 6.500e-01  1.000e-02  9.981e+01 
 6.500e-01  2.000e-02  1.005e+02 
 6.500e-01  3.000e-02  1.012e+02 
 6.500e-01  4.000e-02  1.019e+02 
 6.500e-01  5.000e-02  1.026e+02 
 6.500e-01  6.000e-02  1.033e+02 
 6.500e-01  7.000e-02  1.041e+02 
 6.500e-01  8.000e-02  1.048e+02 
 6.500e-01  9.000e-02  1.056e+02 
 6.500e-01  1.000e-01  1.063e+02 
 6.500e-01  1.100e-01  1.071e+02 
 6.500e-01  1.200e-01  1.078e+02 
 6.500e-01  1.300e-01  1.086e+02 
 6.500e-01  1.400e-01  1.094e+02 
 6.500e-01  1.500e-01  1.101e+02 
 6.500e-01  1.600e-01  1.109e+02 
 6.500e-01  1.700e-01  1.117e+02 
 6.500e-01  1.800e-01  1.125e+02 
 6.500e-01  1.900e-01  1.133e+02 
 6.500e-01  2.000e-01  1.141e+02 
 6.500e-01  2.100e-01  1.148e+02 
 6.500e-01  2.200e-01  1.156e+02 
 6.500e-01  2.300e-01  1.164e+02 
 6.500e-01  2.400e-01  1.172e+02 
 6.500e-01  2.500e-01  1.180e+02 
 6.500e-01  2.600e-01  1.188e+02 
 6.500e-01  2.700e-01  1.196e+02 
 6.500e-01  2.800e-01  1.203e+02 
 6.500e-01  2.900e-01  1.211e+02 
 6.500e-01  3.000e-01  1.219e+02 
 6.500e-01  3.100e-01  1.226e+02 
 6.500e-01  3.200e-01  1.234e+02 
 6.500e-01  3.300e-01  1.241e+02 
 6.500e-01  3.400e-01  1.249e+02 
 6.500e-01  3.500e-01  1.256e+02 
 6.500e-01  3.600e-01  1.263e+02 
 6.500e-01  3.700e-01  1.270e+02 
 6.500e-01  3.800e-01  1.277e+02 
 6.500e-01  3.900e-01  1.283e+02 
 6.500e-01  4.000e-01  1.290e+02 
 6.500e-01  4.100e-01  1.296e+02 
 6.500e-01  4.200e-01  1.302e+02 
 6.500e-01  4.300e-01  1.307e+02 
 6.500e-01  4.400e-01  1.312e+02 
 6.500e-01  4.500e-01  1.317e+02 
 6.500e-01  4.600e-01  1.322e+02 
 6.500e-01  4.700e-01  1.326e+02 
 6.500e-01  4.800e-01  1.329e+02 
 6.500e-01  4.900e-01  1.332e+02 
 6.500e-01  5.000e-01  1.335e+02 
 6.500e-01  5.100e-01  1.337e+02 
 6.500e-01  5.200e-01  1.339e+02 
 6.500e-01  5.300e-01  1.340e+02 
 6.500e-01  5.400e-01  1.340e+02 
 6.500e-01  5.500e-01  1.340e+02 
 6.500e-01  5.600e-01  1.339e+02 
 6.500e-01  5.700e-01  1.338e+02 
 6.500e-01  5.800e-01  1.336e+02 
 6.500e-01  5.900e-01  1.333e+02 
 6.500e-01  6.000e-01  1.330e+02 
 6.500e-01  6.100e-01  1.326e+02 
 6.500e-01  6.200e-01  1.322e+02 
 6.500e-01  6.300e-01  1.317e+02 
 6.500e-01  6.400e-01  1.311e+02 
 6.500e-01  6.500e-01  1.305e+02 
 6.500e-01  6.600e-01  1.299e+02 
 6.500e-01  6.700e-01  1.292e+02 
 6.500e-01  6.800e-01  1.285e+02 
 6.500e-01  6.900e-01  1.277e+02 
 6.500e-01  7.000e-01  1.269e+02 
 6.500e-01  7.100e-01  1.261e+02 
 6.500e-01  7.200e-01  1.253e+02 
 6.500e-01  7.300e-01  1.244e+02 
 6.500e-01  7.400e-01  1.235e+02 
 6.500e-01  7.500e-01  1.227e+02 
 6.500e-01  7.600e-01  1.218e+02 
 6.500e-01  7.700e-01  1.209e+02 
 6.500e-01  7.800e-01  1.200e+02 
 6.500e-01  7.900e-01  1.191e+02 
 6.500e-01  8.000e-01  1.182e+02 
 6.500e-01  8.100e-01  1.173e+02 
 6.500e-01  8.200e-01  1.164e+02 
 6.500e-01  8.300e-01  1.155e+02 
 6.500e-01  8.400e-01  1.146e+02 
 6.500e-01  8.500e-01  1.137e+02 
 6.500e-01  8.600e-01  1.129e+02 
 6.500e-01  8.700e-01  1.120e+02 
 6.500e-01  8.800e-01  1.112e+02 
 6.500e-01  8.900e-01  1.104e+02 
 6.500e-01  9.000e-01  1.096e+02 
 6.500e-01  9.100e-01  1.088e+02 
 6.500e-01  9.200e-01  1.080e+02 
 6.500e-01  9.300e-01  1.072e+02 
 6.500e-01  9.400e-01  1.064e+02 
 6.500e-01  9.500e-01  1.057e+02 
 6.500e-01  9.600e-01  1.049e+02 
 6.500e-01  9.700e-01  1.042e+02 
 6.500e-01  9.800e-01  1.035e+02 
 6.500e-01  9.900e-01  1.028e+02 
 6.500e-01  1.000e+00  1.021e+02 

 6.600e-01  0.000e+00  9.929e+01 
 6.600e-01  1.000e-02  9.997e+01 
 6.600e-01  2.000e-02  1.007e+02 
 6.600e-01  3.000e-02  1.014e+02 
 6.600e-01  4.000e-02  1.021e+02 
 6.600e-01  5.000e-02  1.028e+02 
 6.600e-01  6.000e-02  1.035e+02 
 6.600e-01  7.000e-02  1.043e+02 
 6.600e-01  8.000e-02  1.050e+02 
 6.600e-01  9.000e-02  1.057e+02 
 6.600e-01  1.000e-01  1.065e+02 
 6.600e-01  1.100e-01  1.073e+02 
 6.600e-01  1.200e-01  1.080e+02 
 6.600e-01  1.300e-01  1.088e+02 
 6.600e-01  1.400e-01  1.096e+02 
 6.600e-01  1.500e-01  1.103e+02 
 6.600e-01  1.600e-01  1.111e+02 
 6.600e-01  1.700e-01  1.119e+02 
 6.600e-01  1.800e-01  1.127e+02 
 6.600e-01  1.900e-01  1.135e+02 
 6.600e-01  2.000e-01  1.142e+02 
 6.600e-01  2.100e-01  1.150e+02 
 6.600e-01  2.200e-01  1.158e+02 
 6.600e-01  2.300e-01  1.166e+02 
 6.600e-01  2.400e-01  1.174e+02 
 6.600e-01  2.500e-01  1.182e+02 
 6.600e-01  2.600e-01  1.190e+02 
 6.600e-01  2.700e-01  1.197e+02 
 6.600e-01  2.800e-01  1.205e+02 
 6.600e-01  2.900e-01  1.213e+02 
 6.600e-01  3.000e-01  1.221e+02 
 6.600e-01  3.100e-01  1.228e+02 
 6.600e-01  3.200e-01  1.236e+02 
 6.600e-01  3.300e-01  1.243e+02 
 6.600e-01  3.400e-01  1.250e+02 
 6.600e-01  3.500e-01  1.258e+02 
 6.600e-01  3.600e-01  1.265e+02 
 6.600e-01  3.700e-01  1.271e+02 
 6.600e-01  3.800e-01  1.278e+02 
 6.600e-01  3.900e-01  1.285e+02 
 6.600e-01  4.000e-01  1.291e+02 
 6.600e-01  4.100e-01  1.297e+02 
 6.600e-01  4.200e-01  1.303e+02 
 6.600e-01  4.300e-01  1.308e+02 
 6.600e-01  4.400e-01  1.314e+02 
 6.600e-01  4.500e-01  1.318e+02 
 6.600e-01  4.600e-01  1.323e+02 
 6.600e-01  4.700e-01  1.327e+02 
 6.600e-01  4.800e-01  1.330e+02 
 6.600e-01  4.900e-01  1.333e+02 
 6.600e-01  5.000e-01  1.336e+02 
 6.600e-01  5.100e-01  1.338e+02 
 6.600e-01  5.200e-01  1.339e+02 
 6.600e-01  5.300e-01  1.340e+02 
 6.600e-01  5.400e-01  1.341e+02 
 6.600e-01  5.500e-01  1.340e+02 
 6.600e-01  5.600e-01  1.340e+02 
 6.600e-01  5.700e-01  1.338e+02 
 6.600e-01  5.800e-01  1.336e+02 
 6.600e-01  5.900e-01  1.333e+02 
 6.600e-01  6.000e-01  1.330e+02 
 6.600e-01  6.100e-01  1.326e+02 
 6.600e-01  6.200e-01  1.321e+02 
 6.600e-01  6.300e-01  1.316e+02 
 6.600e-01  6.400e-01  1.311e+02 
 6.600e-01  6.500e-01  1.305e+02 
 6.600e-01  6.600e-01  1.298e+02 
 6.600e-01  6.700e-01  1.291e+02 
 6.600e-01  6.800e-01  1.284e+02 
 6.600e-01  6.900e-01  1.276e+02 
 6.600e-01  7.000e-01  1.268e+02 
 6.600e-01  7.100e-01  1.260e+02 
 6.600e-01  7.200e-01  1.252e+02 
 6.600e-01  7.300e-01  1.243e+02 
 6.600e-01  7.400e-01  1.235e+02 
 6.600e-01  7.500e-01  1.226e+02 
 6.600e-01  7.600e-01  1.217e+02 
 6.600e-01  7.700e-01  1.208e+02 
 6.600e-01  7.800e-01  1.199e+02 
 6.600e-01  7.900e-01  1.190e+02 
 6.600e-01  8.000e-01  1.181e+02 
 6.600e-01  8.100e-01  1.172e+02 
 6.600e-01  8.200e-01  1.163e+02 
 6.600e-01  8.300e-01  1.154e+02 
 6.600e-01  8.400e-01  1.145e+02 
 6.600e-01  8.500e-01  1.136e+02 
 6.600e-01  8.600e-01  1.128e+02 
 6.600e-01  8.700e-01  1.119e+02 
 6.600e-01  8.800e-01  1.111e+02 
 6.600e-01  8.900e-01  1.103e+02 
 6.600e-01  9.000e-01  1.094e+02 
 6.600e-01  9.100e-01  1.086e+02 
 6.600e-01  9.200e-01  1.079e+02 
 6.600e-01  9.300e-01  1.071e+02 
 6.600e-01  9.400e-01  1.063e+02 
 6.600e-01  9.500e-01  1.056e+02 
 6.600e-01  9.600e-01  1.048e+02 
 6.600e-01  9.700e-01  1.041e+02 
 6.600e-01  9.800e-01  1.034e+02 
 6.600e-01  9.900e-01  1.027e+02 
 6.600e-01  1.000e+00  1.020e+02 

 6.700e-01  0.000e+00  9.945e+01 
 6.700e-01  1.000e-02  1.001e+02 
 6.700e-01  2.000e-02  1.008e+02 
 6.700e-01  3.000e-02  1.015e+02 
 6.700e-01  4.000e-02  1.022e+02 
 6.700e-01  5.000e-02  1.030e+02 
 6.700e-01  6.000e-02  1.037e+02 
 6.700e-01  7.000e-02  1.044e+02 
 6.700e-01  8.000e-02  1.052e+02 
 6.700e-01  9.000e-02  1.059e+02 
 6.700e-01  1.000e-01  1.067e+02 
 6.700e-01  1.100e-01  1.074e+02 
 6.700e-01  1.200e-01  1.082e+02 
 6.700e-01  1.300e-01  1.090e+02 
 6.700e-01  1.400e-01  1.097e+02 
 6.700e-01  1.500e-01  1.105e+02 
 6.700e-01  1.600e-01  1.113e+02 
 6.700e-01  1.700e-01  1.121e+02 
 6.700e-01  1.800e-01  1.129e+02 
 6.700e-01  1.900e-01  1.137e+02 
 6.700e-01  2.000e-01  1.144e+02 
 6.700e-01  2.100e-01  1.152e+02 
 6.700e-01  2.200e-01  1.160e+02 
 6.700e-01  2.300e-01  1.168e+02 
 6.700e-01  2.400e-01  1.176e+02 
 6.700e-01  2.500e-01  1.184e+02 
 6.700e-01  2.600e-01  1.192e+02 
 6.700e-01  2.700e-01  1.199e+02 
 6.700e-01  2.800e-01  1.207e+02 
 6.700e-01  2.900e-01  1.215e+02 
 6.700e-01  3.000e-01  1.222e+02 
 6.700e-01  3.100e-01  1.230e+02 
 6.700e-01  3.200e-01  1.237e+02 
 6.700e-01  3.300e-01  1.245e+02 
 6.700e-01  3.400e-01  1.252e+02 
 6.700e-01  3.500e-01  1.259e+02 
 6.700e-01  3.600e-01  1.266e+02 
 6.700e-01  3.700e-01  1.273e+02 
 6.700e-01  3.800e-01  1.280e+02 
 6.700e-01  3.900e-01  1.286e+02 
 6.700e-01  4.000e-01  1.293e+02 
 6.700e-01  4.100e-01  1.299e+02 
 6.700e-01  4.200e-01  1.304e+02 
 6.700e-01  4.300e-01  1.310e+02 
 6.700e-01  4.400e-01  1.315e+02 
 6.700e-01  4.500e-01  1.320e+02 
 6.700e-01  4.600e-01  1.324e+02 
 6.700e-01  4.700e-01  1.328e+02 
 6.700e-01  4.800e-01  1.331e+02 
 6.700e-01  4.900e-01  1.334e+02 
 6.700e-01  5.000e-01  1.337e+02 
 6.700e-01  5.100e-01  1.339e+02 
 6.700e-01  5.200e-01  1.340e+02 
 6.700e-01  5.300e-01  1.341e+02 
 6.700e-01  5.400e-01  1.341e+02 
 6.700e-01  5.500e-01  1.341e+02 
 6.700e-01  5.600e-01  1.340e+02 
 6.700e-01  5.700e-01  1.338e+02 
 6.700e-01  5.800e-01  1.336e+02 
 6.700e-01  5.900e-01  1.333e+02 
 6.700e-01  6.000e-01  1.330e+02 
 6.700e-01  6.100e-01  1.326e+02 
 6.700e-01  6.200e-01  1.321e+02 
 6.700e-01  6.300e-01  1.316e+02 
 6.700e-01  6.400e-01  1.310e+02 
 6.700e-01  6.500e-01  1.304e+02 
 6.700e-01  6.600e-01  1.298e+02 
 6.700e-01  6.700e-01  1.291e+02 
 6.700e-01  6.800e-01  1.283e+02 
 6.700e-01  6.900e-01  1.276e+02 
 6.700e-01  7.000e-01  1.268e+02 
 6.700e-01  7.100e-01  1.260e+02 
 6.700e-01  7.200e-01  1.251e+02 
 6.700e-01  7.300e-01  1.242e+02 
 6.700e-01  7.400e-01  1.234e+02 
 6.700e-01  7.500e-01  1.225e+02 
 6.700e-01  7.600e-01  1.216e+02 
 6.700e-01  7.700e-01  1.207e+02 
 6.700e-01  7.800e-01  1.198e+02 
 6.700e-01  7.900e-01  1.189e+02 
 6.700e-01  8.000e-01  1.180e+02 
 6.700e-01  8.100e-01  1.171e+02 
 6.700e-01  8.200e-01  1.162e+02 
 6.700e-01  8.300e-01  1.153e+02 
 6.700e-01  8.400e-01  1.144e+02 
 6.700e-01  8.500e-01  1.135e+02 
 6.700e-01  8.600e-01  1.127e+02 
 6.700e-01  8.700e-01  1.118e+02 
 6.700e-01  8.800e-01  1.110e+02 
 6.700e-01  8.900e-01  1.102e+02 
 6.700e-01  9.000e-01  1.093e+02 
 6.700e-01  9.100e-01  1.085e+02 
 6.700e-01  9.200e-01  1.077e+02 
 6.700e-01  9.300e-01  1.070e+02 
 6.700e-01  9.400e-01  1.062e+02 
 6.700e-01  9.500e-01  1.054e+02 
 6.700e-01  9.600e-01  1.047e+02 
 6.700e-01  9.700e-01  1.040e+02 
 6.700e-01  9.800e-01  1.033e+02 
 6.700e-01  9.900e-01  1.026e+02 
 6.700e-01  1.000e+00  1.019e+02 

 6.800e-01  0.000e+00  9.961e+01 
 6.800e-01  1.000e-02  1.003e+02 
 6.800e-01  2.000e-02  1.010e+02 
 6.800e-01  3.000e-02  1.017e+02 
 6.800e-01  4.000e-02  1.024e+02 
 6.800e-01  5.000e-02  1.031e+02 
 6.800e-01  6.000e-02  1.039e+02 
 6.800e-01  7.000e-02  1.046e+02 
 6.800e-01  8.000e-02  1.054e+02 
 6.800e-01  9.000e-02  1.061e+02 
 6.800e-01  1.000e-01  1.069e+02 
 6.800e-01  1.100e-01  1.076e+02 
 6.800e-01  1.200e-01  1.084e+02 
 6.800e-01  1.300e-01  1.092e+02 
 6.800e-01  1.400e-01  1.099e+02 
 6.800e-01  1.500e-01  1.107e+02 
 6.800e-01  1.600e-01  1.115e+02 
 6.800e-01  1.700e-01  1.123e+02 
 6.800e-01  1.800e-01  1.131e+02 
 6.800e-01  1.900e-01  1.139e+02 
 6.800e-01  2.000e-01  1.146e+02 
 6.800e-01  2.100e-01  1.154e+02 
 6.800e-01  2.200e-01  1.162e+02 
 6.800e-01  2.300e-01  1.170e+02 
 6.800e-01  2.400e-01  1.178e+02 
 6.800e-01  2.500e-01  1.186e+02 
 6.800e-01  2.600e-01  1.193e+02 
 6.800e-01  2.700e-01  1.201e+02 
 6.800e-01  2.800e-01  1.209e+02 
 6.800e-01  2.900e-01  1.217e+02 
 6.800e-01  3.000e-01  1.224e+02 
 6.800e-01  3.100e-01  1.232e+02 
 6.800e-01  3.200e-01  1.239e+02 
 6.800e-01  3.300e-01  1.247e+02 
 6.800e-01  3.400e-01  1.254e+02 
 6.800e-01  3.500e-01  1.261e+02 
 6.800e-01  3.600e-01  1.268e+02 
 6.800e-01  3.700e-01  1.275e+02 
 6.800e-01  3.800e-01  1.281e+02 
 6.800e-01  3.900e-01  1.288e+02 
 6.800e-01  4.000e-01  1.294e+02 
 6.800e-01  4.100e-01  1.300e+02 
 6.800e-01  4.200e-01  1.306e+02 
 6.800e-01  4.300e-01  1.311e+02 
 6.800e-01  4.400e-01  1.316e+02 
 6.800e-01  4.500e-01  1.321e+02 
 6.800e-01  4.600e-01  1.325e+02 
 6.800e-01  4.700e-01  1.329e+02 
 6.800e-01  4.800e-01  1.332e+02 
 6.800e-01  4.900e-01  1.335e+02 
 6.800e-01  5.000e-01  1.338e+02 
 6.800e-01  5.100e-01  1.339e+02 
 6.800e-01  5.200e-01  1.341e+02 
 6.800e-01  5.300e-01  1.342e+02 
 6.800e-01  5.400e-01  1.342e+02 
 6.800e-01  5.500e-01  1.341e+02 
 6.800e-01  5.600e-01  1.340e+02 
 6.800e-01  5.700e-01  1.338e+02 
 6.800e-01  5.800e-01  1.336e+02 
 6.800e-01  5.900e-01  1.333e+02 
 6.800e-01  6.000e-01  1.330e+02 
 6.800e-01  6.100e-01  1.326e+02 
 6.800e-01  6.200e-01  1.321e+02 
 6.800e-01  6.300e-01  1.316e+02 
 6.800e-01  6.400e-01  1.310e+02 
 6.800e-01  6.500e-01  1.304e+02 
 6.800e-01  6.600e-01  1.297e+02 
 6.800e-01  6.700e-01  1.290e+02 
 6.800e-01  6.800e-01  1.283e+02 
 6.800e-01  6.900e-01  1.275e+02 
 6.800e-01  7.000e-01  1.267e+02 
 6.800e-01  7.100e-01  1.259e+02 
 6.800e-01  7.200e-01  1.250e+02 
 6.800e-01  7.300e-01  1.242e+02 
 6.800e-01  7.400e-01  1.233e+02 
 6.800e-01  7.500e-01  1.224e+02 
 6.800e-01  7.600e-01  1.215e+02 
 6.800e-01  7.700e-01  1.206e+02 
 6.800e-01  7.800e-01  1.197e+02 
 6.800e-01  7.900e-01  1.188e+02 
 6.800e-01  8.000e-01  1.179e+02 
 6.800e-01  8.100e-01  1.170e+02 
 6.800e-01  8.200e-01  1.161e+02 
 6.800e-01  8.300e-01  1.152e+02 
 6.800e-01  8.400e-01  1.143e+02 
 6.800e-01  8.500e-01  1.134e+02 
 6.800e-01  8.600e-01  1.126e+02 
 6.800e-01  8.700e-01  1.117e+02 
 6.800e-01  8.800e-01  1.109e+02 
 6.800e-01  8.900e-01  1.101e+02 
 6.800e-01  9.000e-01  1.092e+02 
 6.800e-01  9.100e-01  1.084e+02 
 6.800e-01  9.200e-01  1.076e+02 
 6.800e-01  9.300e-01  1.069e+02 
 6.800e-01  9.400e-01  1.061e+02 
 6.800e-01  9.500e-01  1.053e+02 
 6.800e-01  9.600e-01  1.046e+02 
 6.800e-01  9.700e-01  1.039e+02 
 6.800e-01  9.800e-01  1.032e+02 
 6.800e-01  9.900e-01  1.025e+02 
 6.800e-01  1.000e+00  1.018e+02 

 6.900e-01  0.000e+00  9.976e+01 
 6.900e-01  1.000e-02  1.005e+02 
 6.900e-01  2.000e-02  1.012e+02 
 6.900e-01  3.000e-02  1.019e+02 
 6.900e-01  4.000e-02  1.026e+02 
 6.900e-01  5.000e-02  1.033e+02 
 6.900e-01  6.000e-02  1.040e+02 
 6.900e-01  7.000e-02  1.048e+02 
 6.900e-01  8.000e-02  1.055e+02 
 6.900e-01  9.000e-02  1.063e+02 
 6.900e-01  1.000e-01  1.070e+02 
 6.900e-01  1.100e-01  1.078e+02 
 6.900e-01  1.200e-01  1.086e+02 
 6.900e-01  1.300e-01  1.094e+02 
 6.900e-01  1.400e-01  1.101e+02 
 6.900e-01  1.500e-01  1.109e+02 
 6.900e-01  1.600e-01  1.117e+02 
 6.900e-01  1.700e-01  1.125e+02 
 6.900e-01  1.800e-01  1.133e+02 
 6.900e-01  1.900e-01  1.141e+02 
 6.900e-01  2.000e-01  1.148e+02 
 6.900e-01  2.100e-01  1.156e+02 
 6.900e-01  2.200e-01  1.164e+02 
 6.900e-01  2.300e-01  1.172e+02 
 6.900e-01  2.400e-01  1.180e+02 
 6.900e-01  2.500e-01  1.188e+02 
 6.900e-01  2.600e-01  1.195e+02 
 6.900e-01  2.700e-01  1.203e+02 
 6.900e-01  2.800e-01  1.211e+02 
 6.900e-01  2.900e-01  1.219e+02 
 6.900e-01  3.000e-01  1.226e+02 
 6.900e-01  3.100e-01  1.234e+02 
 6.900e-01  3.200e-01  1.241e+02 
 6.900e-01  3.300e-01  1.248e+02 
 6.900e-01  3.400e-01  1.256e+02 
 6.900e-01  3.500e-01  1.263e+02 
 6.900e-01  3.600e-01  1.270e+02 
 6.900e-01  3.700e-01  1.276e+02 
 6.900e-01  3.800e-01  1.283e+02 
 6.900e-01  3.900e-01  1.289e+02 
 6.900e-01  4.000e-01  1.296e+02 
 6.900e-01  4.100e-01  1.301e+02 
 6.900e-01  4.200e-01  1.307e+02 
 6.900e-01  4.300e-01  1.312e+02 
 6.900e-01  4.400e-01  1.317e+02 
 6.900e-01  4.500e-01  1.322e+02 
 6.900e-01  4.600e-01  1.326e+02 
 6.900e-01  4.700e-01  1.330e+02 
 6.900e-01  4.800e-01  1.333e+02 
 6.900e-01  4.900e-01  1.336e+02 
 6.900e-01  5.000e-01  1.339e+02 
 6.900e-01  5.100e-01  1.340e+02 
 6.900e-01  5.200e-01  1.342e+02 
 6.900e-01  5.300e-01  1.342e+02 
 6.900e-01  5.400e-01  1.342e+02 
 6.900e-01  5.500e-01  1.342e+02 
 6.900e-01  5.600e-01  1.341e+02 
 6.900e-01  5.700e-01  1.339e+02 
 6.900e-01  5.800e-01  1.336e+02 
 6.900e-01  5.900e-01  1.333e+02 
 6.900e-01  6.000e-01  1.330e+02 
 6.900e-01  6.100e-01  1.326e+02 
 6.900e-01  6.200e-01  1.321e+02 
 6.900e-01  6.300e-01  1.316e+02 
 6.900e-01  6.400e-01  1.310e+02 
 6.900e-01  6.500e-01  1.304e+02 
 6.900e-01  6.600e-01  1.297e+02 
 6.900e-01  6.700e-01  1.290e+02 
 6.900e-01  6.800e-01  1.282e+02 
 6.900e-01  6.900e-01  1.275e+02 
 6.900e-01  7.000e-01  1.266e+02 
 6.900e-01  7.100e-01  1.258e+02 
 6.900e-01  7.200e-01  1.250e+02 
 6.900e-01  7.300e-01  1.241e+02 
 6.900e-01  7.400e-01  1.232e+02 
 6.900e-01  7.500e-01  1.223e+02 
 6.900e-01  7.600e-01  1.214e+02 
 6.900e-01  7.700e-01  1.205e+02 
 6.900e-01  7.800e-01  1.196e+02 
 6.900e-01  7.900e-01  1.187e+02 
 6.900e-01  8.000e-01  1.178e+02 
 6.900e-01  8.100e-01  1.169e+02 
 6.900e-01  8.200e-01  1.160e+02 
 6.900e-01  8.300e-01  1.151e+02 
 6.900e-01  8.400e-01  1.142e+02 
 6.900e-01  8.500e-01  1.134e+02 
 6.900e-01  8.600e-01  1.125e+02 
 6.900e-01  8.700e-01  1.116e+02 
 6.900e-01  8.800e-01  1.108e+02 
 6.900e-01  8.900e-01  1.100e+02 
 6.900e-01  9.000e-01  1.091e+02 
 6.900e-01  9.100e-01  1.083e+02 
 6.900e-01  9.200e-01  1.075e+02 
 6.900e-01  9.300e-01  1.068e+02 
 6.900e-01  9.400e-01  1.060e+02 
 6.900e-01  9.500e-01  1.052e+02 
 6.900e-01  9.600e-01  1.045e+02 
 6.900e-01  9.700e-01  1.038e+02 
 6.900e-01  9.800e-01  1.031e+02 
 6.900e-01  9.900e-01  1.024e+02 
 6.900e-01  1.000e+00  1.017e+02 

 7.000e-01  0.000e+00  9.992e+01 
 7.000e-01  1.000e-02  1.006e+02 
 7.000e-01  2.000e-02  1.013e+02 
 7.000e-01  3.000e-02  1.020e+02 
 7.000e-01  4.000e-02  1.028e+02 
 7.000e-01  5.000e-02  1.035e+02 
 7.000e-01  6.000e-02  1.042e+02 
 7.000e-01  7.000e-02  1.050e+02 
 7.000e-01  8.000e-02  1.057e+02 
 7.000e-01  9.000e-02  1.065e+02 
 7.000e-01  1.000e-01  1.072e+02 
 7.000e-01  1.100e-01  1.080e+02 
 7.000e-01  1.200e-01  1.088e+02 
 7.000e-01  1.300e-01  1.096e+02 
 7.000e-01  1.400e-01  1.103e+02 
 7.000e-01  1.500e-01  1.111e+02 
 7.000e-01  1.600e-01  1.119e+02 
 7.000e-01  1.700e-01  1.127e+02 
 7.000e-01  1.800e-01  1.135e+02 
 7.000e-01  1.900e-01  1.143e+02 
 7.000e-01  2.000e-01  1.150e+02 
 7.000e-01  2.100e-01  1.158e+02 
 7.000e-01  2.200e-01  1.166e+02 
 7.000e-01  2.300e-01  1.174e+02 
 7.000e-01  2.400e-01  1.182e+02 
 7.000e-01  2.500e-01  1.190e+02 
 7.000e-01  2.600e-01  1.197e+02 
 7.000e-01  2.700e-01  1.205e+02 
 7.000e-01  2.800e-01  1.213e+02 
 7.000e-01  2.900e-01  1.220e+02 
 7.000e-01  3.000e-01  1.228e+02 
 7.000e-01  3.100e-01  1.235e+02 
 7.000e-01  3.200e-01  1.243e+02 
 7.000e-01  3.300e-01  1.250e+02 
 7.000e-01  3.400e-01  1.257e+02 
 7.000e-01  3.500e-01  1.264e+02 
 7.000e-01  3.600e-01  1.271e+02 
 7.000e-01  3.700e-01  1.278e+02 
 7.000e-01  3.800e-01  1.285e+02 
 7.000e-01  3.900e-01  1.291e+02 
 7.000e-01  4.000e-01  1.297e+02 
 7.000e-01  4.100e-01  1.303e+02 
 7.000e-01  4.200e-01  1.309e+02 
 7.000e-01  4.300e-01  1.314e+02 
 7.000e-01  4.400e-01  1.319e+02 
 7.000e-01  4.500e-01  1.323e+02 
 7.000e-01  4.600e-01  1.327e+02 
 7.000e-01  4.700e-01  1.331e+02 
 7.000e-01  4.800e-01  1.334e+02 
 7.000e-01  4.900e-01  1.337e+02 
 7.000e-01  5.000e-01  1.339e+02 
 7.000e-01  5.100e-01  1.341e+02 
 7.000e-01  5.200e-01  1.342e+02 
 7.000e-01  5.300e-01  1.343e+02 
 7.000e-01  5.400e-01  1.343e+02 
 7.000e-01  5.500e-01  1.342e+02 
 7.000e-01  5.600e-01  1.341e+02 
 7.000e-01  5.700e-01  1.339e+02 
 7.000e-01  5.800e-01  1.337e+02 
 7.000e-01  5.900e-01  1.334e+02 
 7.000e-01  6.000e-01  1.330e+02 
 7.000e-01  6.100e-01  1.326e+02 
 7.000e-01  6.200e-01  1.321e+02 
 7.000e-01  6.300e-01  1.315e+02 
 7.000e-01  6.400e-01  1.310e+02 
 7.000e-01  6.500e-01  1.303e+02 
 7.000e-01  6.600e-01  1.296e+02 
 7.000e-01  6.700e-01  1.289e+02 
 7.000e-01  6.800e-01  1.282e+02 
 7.000e-01  6.900e-01  1.274e+02 
 7.000e-01  7.000e-01  1.266e+02 
 7.000e-01  7.100e-01  1.258e+02 
 7.000e-01  7.200e-01  1.249e+02 
 7.000e-01  7.300e-01  1.240e+02 
 7.000e-01  7.400e-01  1.231e+02 
 7.000e-01  7.500e-01  1.222e+02 
 7.000e-01  7.600e-01  1.213e+02 
 7.000e-01  7.700e-01  1.204e+02 
 7.000e-01  7.800e-01  1.195e+02 
 7.000e-01  7.900e-01  1.186e+02 
 7.000e-01  8.000e-01  1.177e+02 
 7.000e-01  8.100e-01  1.168e+02 
 7.000e-01  8.200e-01  1.159e+02 
 7.000e-01  8.300e-01  1.150e+02 
 7.000e-01  8.400e-01  1.141e+02 
 7.000e-01  8.500e-01  1.133e+02 
 7.000e-01  8.600e-01  1.124e+02 
 7.000e-01  8.700e-01  1.115e+02 
 7.000e-01  8.800e-01  1.107e+02 
 7.000e-01  8.900e-01  1.099e+02 
 7.000e-01  9.000e-01  1.090e+02 
 7.000e-01  9.100e-01  1.082e+02 
 7.000e-01  9.200e-01  1.074e+02 
 7.000e-01  9.300e-01  1.067e+02 
 7.000e-01  9.400e-01  1.059e+02 
 7.000e-01  9.500e-01  1.051e+02 
 7.000e-01  9.600e-01  1.044e+02 
 7.000e-01  9.700e-01  1.037e+02 
 7.000e-01  9.800e-01  1.030e+02 
 7.000e-01  9.900e-01  1.023e+02 
 7.000e-01  1.000e+00  1.016e+02 

 7.100e-01  0.000e+00  1.001e+02 
 7.100e-01  1.000e-02  1.008e+02 
 7.100e-01  2.000e-02  1.015e+02 
 7.100e-01  3.000e-02  1.022e+02 
 7.100e-01  4.000e-02  1.029e+02 
 7.100e-01  5.000e-02  1.037e+02 
 7.100e-01  6.000e-02  1.044e+02 
 7.100e-01  7.000e-02  1.051e+02 
 7.100e-01  8.000e-02  1.059e+02 
 7.100e-01  9.000e-02  1.067e+02 
 7.100e-01  1.000e-01  1.074e+02 
 7.100e-01  1.100e-01  1.082e+02 
 7.100e-01  1.200e-01  1.090e+02 
 7.100e-01  1.300e-01  1.097e+02 
 7.100e-01  1.400e-01  1.105e+02 
 7.100e-01  1.500e-01  1.113e+02 
 7.100e-01  1.600e-01  1.121e+02 
 7.100e-01  1.700e-01  1.129e+02 
 7.100e-01  1.800e-01  1.137e+02 
 7.100e-01  1.900e-01  1.145e+02 
 7.100e-01  2.000e-01  1.153e+02 
 7.100e-01  2.100e-01  1.160e+02 
 7.100e-01  2.200e-01  1.168e+02 
 7.100e-01  2.300e-01  1.176e+02 
 7.100e-01  2.400e-01  1.184e+02 
 7.100e-01  2.500e-01  1.192e+02 
 7.100e-01  2.600e-01  1.199e+02 
 7.100e-01  2.700e-01  1.207e+02 
 7.100e-01  2.800e-01  1.215e+02 
 7.100e-01  2.900e-01  1.222e+02 
 7.100e-01  3.000e-01  1.230e+02 
 7.100e-01  3.100e-01  1.237e+02 
 7.100e-01  3.200e-01  1.245e+02 
 7.100e-01  3.300e-01  1.252e+02 
 7.100e-01  3.400e-01  1.259e+02 
 7.100e-01  3.500e-01  1.266e+02 
 7.100e-01  3.600e-01  1.273e+02 
 7.100e-01  3.700e-01  1.280e+02 
 7.100e-01  3.800e-01  1.286e+02 
 7.100e-01  3.900e-01  1.293e+02 
 7.100e-01  4.000e-01  1.299e+02 
 7.100e-01  4.100e-01  1.305e+02 
 7.100e-01  4.200e-01  1.310e+02 
 7.100e-01  4.300e-01  1.315e+02 
 7.100e-01  4.400e-01  1.320e+02 
 7.100e-01  4.500e-01  1.325e+02 
 7.100e-01  4.600e-01  1.329e+02 
 7.100e-01  4.700e-01  1.332e+02 
 7.100e-01  4.800e-01  1.336e+02 
 7.100e-01  4.900e-01  1.338e+02 
 7.100e-01  5.000e-01  1.340e+02 
 7.100e-01  5.100e-01  1.342e+02 
 7.100e-01  5.200e-01  1.343e+02 
 7.100e-01  5.300e-01  1.344e+02 
 7.100e-01  5.400e-01  1.344e+02 
 7.100e-01  5.500e-01  1.343e+02 
 7.100e-01  5.600e-01  1.341e+02 
 7.100e-01  5.700e-01  1.340e+02 
 7.100e-01  5.800e-01  1.337e+02 
 7.100e-01  5.900e-01  1.334e+02 
 7.100e-01  6.000e-01  1.330e+02 
 7.100e-01  6.100e-01  1.326e+02 
 7.100e-01  6.200e-01  1.321e+02 
 7.100e-01  6.300e-01  1.315e+02 
 7.100e-01  6.400e-01  1.309e+02 
 7.100e-01  6.500e-01  1.303e+02 
 7.100e-01  6.600e-01  1.296e+02 
 7.100e-01  6.700e-01  1.289e+02 
 7.100e-01  6.800e-01  1.281e+02 
 7.100e-01  6.900e-01  1.274e+02 
 7.100e-01  7.000e-01  1.265e+02 
 7.100e-01  7.100e-01  1.257e+02 
 7.100e-01  7.200e-01  1.248e+02 
 7.100e-01  7.300e-01  1.240e+02 
 7.100e-01  7.400e-01  1.231e+02 
 7.100e-01  7.500e-01  1.222e+02 
 7.100e-01  7.600e-01  1.213e+02 
 7.100e-01  7.700e-01  1.204e+02 
 7.100e-01  7.800e-01  1.194e+02 
 7.100e-01  7.900e-01  1.185e+02 
 7.100e-01  8.000e-01  1.176e+02 
 7.100e-01  8.100e-01  1.167e+02 
 7.100e-01  8.200e-01  1.158e+02 
 7.100e-01  8.300e-01  1.149e+02 
 7.100e-01  8.400e-01  1.140e+02 
 7.100e-01  8.500e-01  1.132e+02 
 7.100e-01  8.600e-01  1.123e+02 
 7.100e-01  8.700e-01  1.114e+02 
 7.100e-01  8.800e-01  1.106e+02 
 7.100e-01  8.900e-01  1.098e+02 
 7.100e-01  9.000e-01  1.090e+02 
 7.100e-01  9.100e-01  1.081e+02 
 7.100e-01  9.200e-01  1.074e+02 
 7.100e-01  9.300e-01  1.066e+02 
 7.100e-01  9.400e-01  1.058e+02 
 7.100e-01  9.500e-01  1.051e+02 
 7.100e-01  9.600e-01  1.043e+02 
 7.100e-01  9.700e-01  1.036e+02 
 7.100e-01  9.800e-01  1.029e+02 
 7.100e-01  9.900e-01  1.022e+02 
 7.100e-01  1.000e+00  1.015e+02 

 7.200e-01  0.000e+00  1.002e+02 
 7.200e-01  1.000e-02  1.009e+02 
 7.200e-01  2.000e-02  1.016e+02 
 7.200e-01  3.000e-02  1.024e+02 
 7.200e-01  4.000e-02  1.031e+02 
 7.200e-01  5.000e-02  1.038e+02 
 7.200e-01  6.000e-02  1.046e+02 
 7.200e-01  7.000e-02  1.053e+02 
 7.200e-01  8.000e-02  1.061e+02 
 7.200e-01  9.000e-02  1.068e+02 
 7.200e-01  1.000e-01  1.076e+02 
 7.200e-01  1.100e-01  1.084e+02 
 7.200e-01  1.200e-01  1.092e+02 
 7.200e-01  1.300e-01  1.099e+02 
 7.200e-01  1.400e-01  1.107e+02 
 7.200e-01  1.500e-01  1.115e+02 
 7.200e-01  1.600e-01  1.123e+02 
 7.200e-01  1.700e-01  1.131e+02 
 7.200e-01  1.800e-01  1.139e+02 
 7.200e-01  1.900e-01  1.147e+02 
 7.200e-01  2.000e-01  1.155e+02 
 7.200e-01  2.100e-01  1.162e+02 
 7.200e-01  2.200e-01  1.170e+02 
 7.200e-01  2.300e-01  1.178e+02 
 7.200e-01  2.400e-01  1.186e+02 
 7.200e-01  2.500e-01  1.194e+02 
 7.200e-01  2.600e-01  1.201e+02 
 7.200e-01  2.700e-01  1.209e+02 
 7.200e-01  2.800e-01  1.217e+02 
 7.200e-01  2.900e-01  1.224e+02 
 7.200e-01  3.000e-01  1.232e+02 
 7.200e-01  3.100e-01  1.239e+02 
 7.200e-01  3.200e-01  1.247e+02 
 7.200e-01  3.300e-01  1.254e+02 
 7.200e-01  3.400e-01  1.261e+02 
 7.200e-01  3.500e-01  1.268e+02 
 7.200e-01  3.600e-01  1.275e+02 
 7.200e-01  3.700e-01  1.282e+02 
 7.200e-01  3.800e-01  1.288e+02 
 7.200e-01  3.900e-01  1.294e+02 
 7.200e-01  4.000e-01  1.300e+02 
 7.200e-01  4.100e-01  1.306e+02 
 7.200e-01  4.200e-01  1.312e+02 
 7.200e-01  4.300e-01  1.317e+02 
 7.200e-01  4.400e-01  1.322e+02 
 7.200e-01  4.500e-01  1.326e+02 
 7.200e-01  4.600e-01  1.330e+02 
 7.200e-01  4.700e-01  1.334e+02 
 7.200e-01  4.800e-01  1.337e+02 
 7.200e-01  4.900e-01  1.339e+02 
 7.200e-01  5.000e-01  1.342e+02 
 7.200e-01  5.100e-01  1.343e+02 
 7.200e-01  5.200e-01  1.344e+02 
 7.200e-01  5.300e-01  1.344e+02 
 7.200e-01  5.400e-01  1.344e+02 
 7.200e-01  5.500e-01  1.343e+02 
 7.200e-01  5.600e-01  1.342e+02 
 7.200e-01  5.700e-01  1.340e+02 
 7.200e-01  5.800e-01  1.337e+02 
 7.200e-01  5.900e-01  1.334e+02 
 7.200e-01  6.000e-01  1.330e+02 
 7.200e-01  6.100e-01  1.326e+02 
 7.200e-01  6.200e-01  1.321e+02 
 7.200e-01  6.300e-01  1.315e+02 
 7.200e-01  6.400e-01  1.309e+02 
 7.200e-01  6.500e-01  1.303e+02 
 7.200e-01  6.600e-01  1.296e+02 
 7.200e-01  6.700e-01  1.289e+02 
 7.200e-01  6.800e-01  1.281e+02 
 7.200e-01  6.900e-01  1.273e+02 
 7.200e-01  7.000e-01  1.265e+02 
 7.200e-01  7.100e-01  1.256e+02 
 7.200e-01  7.200e-01  1.248e+02 
 7.200e-01  7.300e-01  1.239e+02 
 7.200e-01  7.400e-01  1.230e+02 
 7.200e-01  7.500e-01  1.221e+02 
 7.200e-01  7.600e-01  1.212e+02 
 7.200e-01  7.700e-01  1.203e+02 
 7.200e-01  7.800e-01  1.194e+02 
 7.200e-01  7.900e-01  1.185e+02 
 7.200e-01  8.000e-01  1.175e+02 
 7.200e-01  8.100e-01  1.166e+02 
 7.200e-01  8.200e-01  1.157e+02 
 7.200e-01  8.300e-01  1.148e+02 
 7.200e-01  8.400e-01  1.140e+02 
 7.200e-01  8.500e-01  1.131e+02 
 7.200e-01  8.600e-01  1.122e+02 
 7.200e-01  8.700e-01  1.114e+02 
 7.200e-01  8.800e-01  1.105e+02 
 7.200e-01  8.900e-01  1.097e+02 
 7.200e-01  9.000e-01  1.089e+02 
 7.200e-01  9.100e-01  1.081e+02 
 7.200e-01  9.200e-01  1.073e+02 
 7.200e-01  9.300e-01  1.065e+02 
 7.200e-01  9.400e-01  1.057e+02 
 7.200e-01  9.500e-01  1.050e+02 
 7.200e-01  9.600e-01  1.042e+02 
 7.200e-01  9.700e-01  1.035e+02 
 7.200e-01  9.800e-01  1.028e+02 
 7.200e-01  9.900e-01  1.021e+02 
 7.200e-01  1.000e+00  1.014e+02 

 7.300e-01  0.000e+00  1.004e+02 
 7.300e-01  1.000e-02  1.011e+02 
 7.300e-01  2.000e-02  1.018e+02 
 7.300e-01  3.000e-02  1.025e+02 
 7.300e-01  4.000e-02  1.032e+02 
 7.300e-01  5.000e-02  1.040e+02 
 7.300e-01  6.000e-02  1.047e+02 
 7.300e-01  7.000e-02  1.055e+02 
 7.300e-01  8.000e-02  1.062e+02 
 7.300e-01  9.000e-02  1.070e+02 
 7.300e-01  1.000e-01  1.078e+02 
 7.300e-01  1.100e-01  1.086e+02 
 7.300e-01  1.200e-01  1.093e+02 
 7.300e-01  1.300e-01  1.101e+02 
 7.300e-01  1.400e-01  1.109e+02 
 7.300e-01  1.500e-01  1.117e+02 
 7.300e-01  1.600e-01  1.125e+02 
 7.300e-01  1.700e-01  1.133e+02 
 7.300e-01  1.800e-01  1.141e+02 
 7.300e-01  1.900e-01  1.149e+02 
 7.300e-01  2.000e-01  1.157e+02 
 7.300e-01  2.100e-01  1.164e+02 
 7.300e-01  2.200e-01  1.172e+02 
 7.300e-01  2.300e-01  1.180e+02 
 7.300e-01  2.400e-01  1.188e+02 
 7.300e-01  2.500e-01  1.196e+02 
 7.300e-01  2.600e-01  1.203e+02 
 7.300e-01  2.700e-01  1.211e+02 
 7.300e-01  2.800e-01  1.219e+02 
 7.300e-01  2.900e-01  1.226e+02 
 7.300e-01  3.000e-01  1.234e+02 
 7.300e-01  3.100e-01  1.241e+02 
 7.300e-01  3.200e-01  1.249e+02 
 7.300e-01  3.300e-01  1.256e+02 
 7.300e-01  3.400e-01  1.263e+02 
 7.300e-01  3.500e-01  1.270e+02 
 7.300e-01  3.600e-01  1.277e+02 
 7.300e-01  3.700e-01  1.283e+02 
 7.300e-01  3.800e-01  1.290e+02 
 7.300e-01  3.900e-01  1.296e+02 
 7.300e-01  4.000e-01  1.302e+02 
 7.300e-01  4.100e-01  1.308e+02 
 7.300e-01  4.200e-01  1.313e+02 
 7.300e-01  4.300e-01  1.318e+02 
 7.300e-01  4.400e-01  1.323e+02 
 7.300e-01  4.500e-01  1.327e+02 
 7.300e-01  4.600e-01  1.331e+02 
 7.300e-01  4.700e-01  1.335e+02 
 7.300e-01  4.800e-01  1.338e+02 
 7.300e-01  4.900e-01  1.341e+02 
 7.300e-01  5.000e-01  1.343e+02 
 7.300e-01  5.100e-01  1.344e+02 
 7.300e-01  5.200e-01  1.345e+02 
 7.300e-01  5.300e-01  1.345e+02 
 7.300e-01  5.400e-01  1.345e+02 
 7.300e-01  5.500e-01  1.344e+02 
 7.300e-01  5.600e-01  1.343e+02 
 7.300e-01  5.700e-01  1.340e+02 
 7.300e-01  5.800e-01  1.338e+02 
 7.300e-01  5.900e-01  1.334e+02 
 7.300e-01  6.000e-01  1.330e+02 
 7.300e-01  6.100e-01  1.326e+02 
 7.300e-01  6.200e-01  1.321e+02 
 7.300e-01  6.300e-01  1.315e+02 
 7.300e-01  6.400e-01  1.309e+02 
 7.300e-01  6.500e-01  1.303e+02 
 7.300e-01  6.600e-01  1.296e+02 
 7.300e-01  6.700e-01  1.288e+02 
 7.300e-01  6.800e-01  1.281e+02 
 7.300e-01  6.900e-01  1.273e+02 
 7.300e-01  7.000e-01  1.264e+02 
 7.300e-01  7.100e-01  1.256e+02 
 7.300e-01  7.200e-01  1.247e+02 
 7.300e-01  7.300e-01  1.238e+02 
 7.300e-01  7.400e-01  1.229e+02 
 7.300e-01  7.500e-01  1.220e+02 
 7.300e-01  7.600e-01  1.211e+02 
 7.300e-01  7.700e-01  1.202e+02 
 7.300e-01  7.800e-01  1.193e+02 
 7.300e-01  7.900e-01  1.184e+02 
 7.300e-01  8.000e-01  1.175e+02 
 7.300e-01  8.100e-01  1.166e+02 
 7.300e-01  8.200e-01  1.157e+02 
 7.300e-01  8.300e-01  1.148e+02 
 7.300e-01  8.400e-01  1.139e+02 
 7.300e-01  8.500e-01  1.130e+02 
 7.300e-01  8.600e-01  1.121e+02 
 7.300e-01  8.700e-01  1.113e+02 
 7.300e-01  8.800e-01  1.104e+02 
 7.300e-01  8.900e-01  1.096e+02 
 7.300e-01  9.000e-01  1.088e+02 
 7.300e-01  9.100e-01  1.080e+02 
 7.300e-01  9.200e-01  1.072e+02 
 7.300e-01  9.300e-01  1.064e+02 
 7.300e-01  9.400e-01  1.056e+02 
 7.300e-01  9.500e-01  1.049e+02 
 7.300e-01  9.600e-01  1.041e+02 
 7.300e-01  9.700e-01  1.034e+02 
 7.300e-01  9.800e-01  1.027e+02 
 7.300e-01  9.900e-01  1.020e+02 
 7.300e-01  1.000e+00  1.013e+02 

 7.400e-01  0.000e+00  1.005e+02 
 7.400e-01  1.000e-02  1.012e+02 
 7.400e-01  2.000e-02  1.019e+02 
 7.400e-01  3.000e-02  1.027e+02 
 7.400e-01  4.000e-02  1.034e+02 
 7.400e-01  5.000e-02  1.041e+02 
 7.400e-01  6.000e-02  1.049e+02 
 7.400e-01  7.000e-02  1.056e+02 
 7.400e-01  8.000e-02  1.064e+02 
 7.400e-01  9.000e-02  1.072e+02 
 7.400e-01  1.000e-01  1.080e+02 
 7.400e-01  1.100e-01  1.087e+02 
 7.400e-01  1.200e-01  1.095e+02 
 7.400e-01  1.300e-01  1.103e+02 
 7.400e-01  1.400e-01  1.111e+02 
 7.400e-01  1.500e-01  1.119e+02 
 7.400e-01  1.600e-01  1.127e+02 
 7.400e-01  1.700e-01  1.135e+02 
 7.400e-01  1.800e-01  1.143e+02 
 7.400e-01  1.900e-01  1.151e+02 
 7.400e-01  2.000e-01  1.159e+02 
 7.400e-01  2.100e-01  1.166e+02 
 7.400e-01  2.200e-01  1.174e+02 
 7.400e-01  2.300e-01  1.182e+02 
 7.400e-01  2.400e-01  1.190e+02 
 7.400e-01  2.500e-01  1.198e+02 
 7.400e-01  2.600e-01  1.205e+02 
 7.400e-01  2.700e-01  1.213e+02 
 7.400e-01  2.800e-01  1.221e+02 
 7.400e-01  2.900e-01  1.228e+02 
 7.400e-01  3.000e-01  1.236e+02 
 7.400e-01  3.100e-01  1.243e+02 
 7.400e-01  3.200e-01  1.250e+02 
 7.400e-01  3.300e-01  1.258e+02 
 7.400e-01  3.400e-01  1.265e+02 
 7.400e-01  3.500e-01  1.272e+02 
 7.400e-01  3.600e-01  1.278e+02 
 7.400e-01  3.700e-01  1.285e+02 
 7.400e-01  3.800e-01  1.292e+02 
 7.400e-01  3.900e-01  1.298e+02 
 7.400e-01  4.000e-01  1.304e+02 
 7.400e-01  4.100e-01  1.309e+02 
 7.400e-01  4.200e-01  1.315e+02 
 7.400e-01  4.300e-01  1.320e+02 
 7.400e-01  4.400e-01  1.325e+02 
 7.400e-01  4.500e-01  1.329e+02 
 7.400e-01  4.600e-01  1.333e+02 
 7.400e-01  4.700e-01  1.336e+02 
 7.400e-01  4.800e-01  1.339e+02 
 7.400e-01  4.900e-01  1.342e+02 
 7.400e-01  5.000e-01  1.344e+02 
 7.400e-01  5.100e-01  1.345e+02 
 7.400e-01  5.200e-01  1.346e+02 
 7.400e-01  5.300e-01  1.346e+02 
 7.400e-01  5.400e-01  1.346e+02 
 7.400e-01  5.500e-01  1.345e+02 
 7.400e-01  5.600e-01  1.343e+02 
 7.400e-01  5.700e-01  1.341e+02 
 7.400e-01  5.800e-01  1.338e+02 
 7.400e-01  5.900e-01  1.335e+02 
 7.400e-01  6.000e-01  1.331e+02 
 7.400e-01  6.100e-01  1.326e+02 
 7.400e-01  6.200e-01  1.321e+02 
 7.400e-01  6.300e-01  1.315e+02 
 7.400e-01  6.400e-01  1.309e+02 
 7.400e-01  6.500e-01  1.302e+02 
 7.400e-01  6.600e-01  1.295e+02 
 7.400e-01  6.700e-01  1.288e+02 
 7.400e-01  6.800e-01  1.280e+02 
 7.400e-01  6.900e-01  1.272e+02 
 7.400e-01  7.000e-01  1.264e+02 
 7.400e-01  7.100e-01  1.255e+02 
 7.400e-01  7.200e-01  1.247e+02 
 7.400e-01  7.300e-01  1.238e+02 
 7.400e-01  7.400e-01  1.229e+02 
 7.400e-01  7.500e-01  1.220e+02 
 7.400e-01  7.600e-01  1.211e+02 
 7.400e-01  7.700e-01  1.201e+02 
 7.400e-01  7.800e-01  1.192e+02 
 7.400e-01  7.900e-01  1.183e+02 
 7.400e-01  8.000e-01  1.174e+02 
 7.400e-01  8.100e-01  1.165e+02 
 7.400e-01  8.200e-01  1.156e+02 
 7.400e-01  8.300e-01  1.147e+02 
 7.400e-01  8.400e-01  1.138e+02 
 7.400e-01  8.500e-01  1.129e+02 
 7.400e-01  8.600e-01  1.120e+02 
 7.400e-01  8.700e-01  1.112e+02 
 7.400e-01  8.800e-01  1.103e+02 
 7.400e-01  8.900e-01  1.095e+02 
 7.400e-01  9.000e-01  1.087e+02 
 7.400e-01  9.100e-01  1.079e+02 
 7.400e-01  9.200e-01  1.071e+02 
 7.400e-01  9.300e-01  1.063e+02 
 7.400e-01  9.400e-01  1.055e+02 
 7.400e-01  9.500e-01  1.048e+02 
 7.400e-01  9.600e-01  1.040e+02 
 7.400e-01  9.700e-01  1.033e+02 
 7.400e-01  9.800e-01  1.026e+02 
 7.400e-01  9.900e-01  1.019e+02 
 7.400e-01  1.000e+00  1.012e+02 

 7.500e-01  0.000e+00  1.007e+02 
 7.500e-01  1.000e-02  1.014e+02 
 7.500e-01  2.000e-02  1.021e+02 
 7.500e-01  3.000e-02  1.028e+02 
 7.500e-01  4.000e-02  1.035e+02 
 7.500e-01  5.000e-02  1.043e+02 
 7.500e-01  6.000e-02  1.050e+02 
 7.500e-01  7.000e-02  1.058e+02 
 7.500e-01  8.000e-02  1.066e+02 
 7.500e-01  9.000e-02  1.074e+02 
 7.500e-01  1.000e-01  1.081e+02 
 7.500e-01  1.100e-01  1.089e+02 
 7.500e-01  1.200e-01  1.097e+02 
 7.500e-01  1.300e-01  1.105e+02 
 7.500e-01  1.400e-01  1.113e+02 
 7.500e-01  1.500e-01  1.121e+02 
 7.500e-01  1.600e-01  1.129e+02 
 7.500e-01  1.700e-01  1.137e+02 
 7.500e-01  1.800e-01  1.145e+02 
 7.500e-01  1.900e-01  1.153e+02 
 7.500e-01  2.000e-01  1.161e+02 
 7.500e-01  2.100e-01  1.168e+02 
 7.500e-01  2.200e-01  1.176e+02 
 7.500e-01  2.300e-01  1.184e+02 
 7.500e-01  2.400e-01  1.192e+02 
 7.500e-01  2.500e-01  1.200e+02 
 7.500e-01  2.600e-01  1.207e+02 
 7.500e-01  2.700e-01  1.215e+02 
 7.500e-01  2.800e-01  1.223e+02 
 7.500e-01  2.900e-01  1.230e+02 
 7.500e-01  3.000e-01  1.238e+02 
 7.500e-01  3.100e-01  1.245e+02 
 7.500e-01  3.200e-01  1.252e+02 
 7.500e-01  3.300e-01  1.259e+02 
 7.500e-01  3.400e-01  1.267e+02 
 7.500e-01  3.500e-01  1.273e+02 
 7.500e-01  3.600e-01  1.280e+02 
 7.500e-01  3.700e-01  1.287e+02 
 7.500e-01  3.800e-01  1.293e+02 
 7.500e-01  3.900e-01  1.299e+02 
 7.500e-01  4.000e-01  1.305e+02 
 7.500e-01  4.100e-01  1.311e+02 
 7.500e-01  4.200e-01  1.316e+02 
 7.500e-01  4.300e-01  1.321e+02 
 7.500e-01  4.400e-01  1.326e+02 
 7.500e-01  4.500e-01  1.330e+02 
 7.500e-01  4.600e-01  1.334e+02 
 7.500e-01  4.700e-01  1.338e+02 
 7.500e-01  4.800e-01  1.341e+02 
 7.500e-01  4.900e-01  1.343e+02 
 7.500e-01  5.000e-01  1.345e+02 
 7.500e-01  5.100e-01  1.346e+02 
 7.500e-01  5.200e-01  1.347e+02 
 7.500e-01  5.300e-01  1.347e+02 
 7.500e-01  5.400e-01  1.347e+02 
 7.500e-01  5.500e-01  1.345e+02 
 7.500e-01  5.600e-01  1.344e+02 
 7.500e-01  5.700e-01  1.341e+02 
 7.500e-01  5.800e-01  1.339e+02 
 7.500e-01  5.900e-01  1.335e+02 
 7.500e-01  6.000e-01  1.331e+02 
 7.500e-01  6.100e-01  1.326e+02 
 7.500e-01  6.200e-01  1.321e+02 
 7.500e-01  6.300e-01  1.315e+02 
 7.500e-01  6.400e-01  1.309e+02 
 7.500e-01  6.500e-01  1.302e+02 
 7.500e-01  6.600e-01  1.295e+02 
 7.500e-01  6.700e-01  1.288e+02 
 7.500e-01  6.800e-01  1.280e+02 
 7.500e-01  6.900e-01  1.272e+02 
 7.500e-01  7.000e-01  1.263e+02 
 7.500e-01  7.100e-01  1.255e+02 
 7.500e-01  7.200e-01  1.246e+02 
 7.500e-01  7.300e-01  1.237e+02 
 7.500e-01  7.400e-01  1.228e+02 
 7.500e-01  7.500e-01  1.219e+02 
 7.500e-01  7.600e-01  1.210e+02 
 7.500e-01  7.700e-01  1.201e+02 
 7.500e-01  7.800e-01  1.191e+02 
 7.500e-01  7.900e-01  1.182e+02 
 7.500e-01  8.000e-01  1.173e+02 
 7.500e-01  8.100e-01  1.164e+02 
 7.500e-01  8.200e-01  1.155e+02 
 7.500e-01  8.300e-01  1.146e+02 
 7.500e-01  8.400e-01  1.137e+02 
 7.500e-01  8.500e-01  1.128e+02 
 7.500e-01  8.600e-01  1.120e+02 
 7.500e-01  8.700e-01  1.111e+02 
 7.500e-01  8.800e-01  1.103e+02 
 7.500e-01  8.900e-01  1.094e+02 
 7.500e-01  9.000e-01  1.086e+02 
 7.500e-01  9.100e-01  1.078e+02 
 7.500e-01  9.200e-01  1.070e+02 
 7.500e-01  9.300e-01  1.062e+02 
 7.500e-01  9.400e-01  1.054e+02 
 7.500e-01  9.500e-01  1.047e+02 
 7.500e-01  9.600e-01  1.039e+02 
 7.500e-01  9.700e-01  1.032e+02 
 7.500e-01  9.800e-01  1.025e+02 
 7.500e-01  9.900e-01  1.018e+02 
 7.500e-01  1.000e+00  1.011e+02 

 7.600e-01  0.000e+00  1.008e+02 
 7.600e-01  1.000e-02  1.015e+02 
 7.600e-01  2.000e-02  1.022e+02 
 7.600e-01  3.000e-02  1.030e+02 
 7.600e-01  4.000e-02  1.037e+02 
 7.600e-01  5.000e-02  1.044e+02 
 7.600e-01  6.000e-02  1.052e+02 
 7.600e-01  7.000e-02  1.060e+02 
 7.600e-01  8.000e-02  1.067e+02 
 7.600e-01  9.000e-02  1.075e+02 
 7.600e-01  1.000e-01  1.083e+02 
 7.600e-01  1.100e-01  1.091e+02 
 7.600e-01  1.200e-01  1.099e+02 
 7.600e-01  1.300e-01  1.107e+02 
 7.600e-01  1.400e-01  1.115e+02 
 7.600e-01  1.500e-01  1.123e+02 
 7.600e-01  1.600e-01  1.131e+02 
 7.600e-01  1.700e-01  1.139e+02 
 7.600e-01  1.800e-01  1.147e+02 
 7.600e-01  1.900e-01  1.155e+02 
 7.600e-01  2.000e-01  1.162e+02 
 7.600e-01  2.100e-01  1.170e+02 
 7.600e-01  2.200e-01  1.178e+02 
 7.600e-01  2.300e-01  1.186e+02 
 7.600e-01  2.400e-01  1.194e+02 
 7.600e-01  2.500e-01  1.202e+02 
 7.600e-01  2.600e-01  1.209e+02 
 7.600e-01  2.700e-01  1.217e+02 
 7.600e-01  2.800e-01  1.225e+02 
 7.600e-01  2.900e-01  1.232e+02 
 7.600e-01  3.000e-01  1.239e+02 
 7.600e-01  3.100e-01  1.247e+02 
 7.600e-01  3.200e-01  1.254e+02 
 7.600e-01  3.300e-01  1.261e+02 
 7.600e-01  3.400e-01  1.268e+02 
 7.600e-01  3.500e-01  1.275e+02 
 7.600e-01  3.600e-01  1.282e+02 
 7.600e-01  3.700e-01  1.289e+02 
 7.600e-01  3.800e-01  1.295e+02 
 7.600e-01  3.900e-01  1.301e+02 
 7.600e-01  4.000e-01  1.307e+02 
 7.600e-01  4.100e-01  1.313e+02 
 7.600e-01  4.200e-01  1.318e+02 
 7.600e-01  4.300e-01  1.323e+02 
 7.600e-01  4.400e-01  1.328e+02 
 7.600e-01  4.500e-01  1.332e+02 
 7.600e-01  4.600e-01  1.336e+02 
 7.600e-01  4.700e-01  1.339e+02 
 7.600e-01  4.800e-01  1.342e+02 
 7.600e-01  4.900e-01  1.344e+02 
 7.600e-01  5.000e-01  1.346e+02 
 7.600e-01  5.100e-01  1.347e+02 
 7.600e-01  5.200e-01  1.348e+02 
 7.600e-01  5.300e-01  1.348e+02 
 7.600e-01  5.400e-01  1.347e+02 
 7.600e-01  5.500e-01  1.346e+02 
 7.600e-01  5.600e-01  1.344e+02 
 7.600e-01  5.700e-01  1.342e+02 
 7.600e-01  5.800e-01  1.339e+02 
 7.600e-01  5.900e-01  1.335e+02 
 7.600e-01  6.000e-01  1.331e+02 
 7.600e-01  6.100e-01  1.326e+02 
 7.600e-01  6.200e-01  1.321e+02 
 7.600e-01  6.300e-01  1.315e+02 
 7.600e-01  6.400e-01  1.309e+02 
 7.600e-01  6.500e-01  1.302e+02 
 7.600e-01  6.600e-01  1.295e+02 
 7.600e-01  6.700e-01  1.287e+02 
 7.600e-01  6.800e-01  1.280e+02 
 7.600e-01  6.900e-01  1.271e+02 
 7.600e-01  7.000e-01  1.263e+02 
 7.600e-01  7.100e-01  1.254e+02 
 7.600e-01  7.200e-01  1.246e+02 
 7.600e-01  7.300e-01  1.237e+02 
 7.600e-01  7.400e-01  1.228e+02 
 7.600e-01  7.500e-01  1.218e+02 
 7.600e-01  7.600e-01  1.209e+02 
 7.600e-01  7.700e-01  1.200e+02 
 7.600e-01  7.800e-01  1.191e+02 
 7.600e-01  7.900e-01  1.182e+02 
 7.600e-01  8.000e-01  1.172e+02 
 7.600e-01  8.100e-01  1.163e+02 
 7.600e-01  8.200e-01  1.154e+02 
 7.600e-01  8.300e-01  1.145e+02 
 7.600e-01  8.400e-01  1.136e+02 
 7.600e-01  8.500e-01  1.127e+02 
 7.600e-01  8.600e-01  1.119e+02 
 7.600e-01  8.700e-01  1.110e+02 
 7.600e-01  8.800e-01  1.102e+02 
 7.600e-01  8.900e-01  1.093e+02 
 7.600e-01  9.000e-01  1.085e+02 
 7.600e-01  9.100e-01  1.077e+02 
 7.600e-01  9.200e-01  1.069e+02 
 7.600e-01  9.300e-01  1.061e+02 
 7.600e-01  9.400e-01  1.054e+02 
 7.600e-01  9.500e-01  1.046e+02 
 7.600e-01  9.600e-01  1.039e+02 
 7.600e-01  9.700e-01  1.031e+02 
 7.600e-01  9.800e-01  1.024e+02 
 7.600e-01  9.900e-01  1.017e+02 
 7.600e-01  1.000e+00  1.010e+02 

 7.700e-01  0.000e+00  1.009e+02 
 7.700e-01  1.000e-02  1.016e+02 
 7.700e-01  2.000e-02  1.024e+02 
 7.700e-01  3.000e-02  1.031e+02 
 7.700e-01  4.000e-02  1.038e+02 
 7.700e-01  5.000e-02  1.046e+02 
 7.700e-01  6.000e-02  1.053e+02 
 7.700e-01  7.000e-02  1.061e+02 
 7.700e-01  8.000e-02  1.069e+02 
 7.700e-01  9.000e-02  1.077e+02 
 7.700e-01  1.000e-01  1.085e+02 
 7.700e-01  1.100e-01  1.093e+02 
 7.700e-01  1.200e-01  1.100e+02 
 7.700e-01  1.300e-01  1.108e+02 
 7.700e-01  1.400e-01  1.116e+02 
 7.700e-01  1.500e-01  1.124e+02 
 7.700e-01  1.600e-01  1.132e+02 
 7.700e-01  1.700e-01  1.140e+02 
 7.700e-01  1.800e-01  1.148e+02 
 7.700e-01  1.900e-01  1.156e+02 
 7.700e-01  2.000e-01  1.164e+02 
 7.700e-01  2.100e-01  1.172e+02 
 7.700e-01  2.200e-01  1.180e+02 
 7.700e-01  2.300e-01  1.188e+02 
 7.700e-01  2.400e-01  1.196e+02 
 7.700e-01  2.500e-01  1.203e+02 
 7.700e-01  2.600e-01  1.211e+02 
 7.700e-01  2.700e-01  1.219e+02 
 7.700e-01  2.800e-01  1.226e+02 
 7.700e-01  2.900e-01  1.234e+02 
 7.700e-01  3.000e-01  1.241e+02 
 7.700e-01  3.100e-01  1.249e+02 
 7.700e-01  3.200e-01  1.256e+02 
 7.700e-01  3.300e-01  1.263e+02 
 7.700e-01  3.400e-01  1.270e+02 
 7.700e-01  3.500e-01  1.277e+02 
 7.700e-01  3.600e-01  1.284e+02 
 7.700e-01  3.700e-01  1.290e+02 
 7.700e-01  3.800e-01  1.297e+02 
 7.700e-01  3.900e-01  1.303e+02 
 7.700e-01  4.000e-01  1.309e+02 
 7.700e-01  4.100e-01  1.314e+02 
 7.700e-01  4.200e-01  1.320e+02 
 7.700e-01  4.300e-01  1.325e+02 
 7.700e-01  4.400e-01  1.329e+02 
 7.700e-01  4.500e-01  1.333e+02 
 7.700e-01  4.600e-01  1.337e+02 
 7.700e-01  4.700e-01  1.340e+02 
 7.700e-01  4.800e-01  1.343e+02 
 7.700e-01  4.900e-01  1.345e+02 
 7.700e-01  5.000e-01  1.347e+02 
 7.700e-01  5.100e-01  1.348e+02 
 7.700e-01  5.200e-01  1.349e+02 
 7.700e-01  5.300e-01  1.349e+02 
 7.700e-01  5.400e-01  1.348e+02 
 7.700e-01  5.500e-01  1.347e+02 
 7.700e-01  5.600e-01  1.345e+02 
 7.700e-01  5.700e-01  1.343e+02 
 7.700e-01  5.800e-01  1.340e+02 
 7.700e-01  5.900e-01  1.336e+02 
 7.700e-01  6.000e-01  1.332e+02 
 7.700e-01  6.100e-01  1.327e+02 
 7.700e-01  6.200e-01  1.321e+02 
 7.700e-01  6.300e-01  1.315e+02 
 7.700e-01  6.400e-01  1.309e+02 
 7.700e-01  6.500e-01  1.302e+02 
 7.700e-01  6.600e-01  1.295e+02 
 7.700e-01  6.700e-01  1.287e+02 
 7.700e-01  6.800e-01  1.279e+02 
 7.700e-01  6.900e-01  1.271e+02 
 7.700e-01  7.000e-01  1.263e+02 
 7.700e-01  7.100e-01  1.254e+02 
 7.700e-01  7.200e-01  1.245e+02 
 7.700e-01  7.300e-01  1.236e+02 
 7.700e-01  7.400e-01  1.227e+02 
 7.700e-01  7.500e-01  1.218e+02 
 7.700e-01  7.600e-01  1.209e+02 
 7.700e-01  7.700e-01  1.199e+02 
 7.700e-01  7.800e-01  1.190e+02 
 7.700e-01  7.900e-01  1.181e+02 
 7.700e-01  8.000e-01  1.172e+02 
 7.700e-01  8.100e-01  1.163e+02 
 7.700e-01  8.200e-01  1.153e+02 
 7.700e-01  8.300e-01  1.144e+02 
 7.700e-01  8.400e-01  1.136e+02 
 7.700e-01  8.500e-01  1.127e+02 
 7.700e-01  8.600e-01  1.118e+02 
 7.700e-01  8.700e-01  1.109e+02 
 7.700e-01  8.800e-01  1.101e+02 
 7.700e-01  8.900e-01  1.093e+02 
 7.700e-01  9.000e-01  1.084e+02 
 7.700e-01  9.100e-01  1.076e+02 
 7.700e-01  9.200e-01  1.068e+02 
 7.700e-01  9.300e-01  1.060e+02 
 7.700e-01  9.400e-01  1.053e+02 
 7.700e-01  9.500e-01  1.045e+02 
 7.700e-01  9.600e-01  1.038e+02 
 7.700e-01  9.700e-01  1.030e+02 
 7.700e-01  9.800e-01  1.023e+02 
 7.700e-01  9.900e-01  1.016e+02 
 7.700e-01  1.000e+00  1.009e+02 

 7.800e-01  0.000e+00  1.010e+02 
 7.800e-01  1.000e-02  1.017e+02 
 7.800e-01  2.000e-02  1.025e+02 
 7.800e-01  3.000e-02  1.032e+02 
 7.800e-01  4.000e-02  1.040e+02 
 7.800e-01  5.000e-02  1.047e+02 
 7.800e-01  6.000e-02  1.055e+02 
 7.800e-01  7.000e-02  1.063e+02 
 7.800e-01  8.000e-02  1.070e+02 
 7.800e-01  9.000e-02  1.078e+02 
 7.800e-01  1.000e-01  1.086e+02 
 7.800e-01  1.100e-01  1.094e+02 
 7.800e-01  1.200e-01  1.102e+02 
 7.800e-01  1.300e-01  1.110e+02 
 7.800e-01  1.400e-01  1.118e+02 
 7.800e-01  1.500e-01  1.126e+02 
 7.800e-01  1.600e-01  1.134e+02 
 7.800e-01  1.700e-01  1.142e+02 
 7.800e-01  1.800e-01  1.150e+02 
 7.800e-01  1.900e-01  1.158e+02 
 7.800e-01  2.000e-01  1.166e+02 
 7.800e-01  2.100e-01  1.174e+02 
 7.800e-01  2.200e-01  1.182e+02 
 7.800e-01  2.300e-01  1.190e+02 
 7.800e-01  2.400e-01  1.198e+02 
 7.800e-01  2.500e-01  1.205e+02 
 7.800e-01  2.600e-01  1.213e+02 
 7.800e-01  2.700e-01  1.221e+02 
 7.800e-01  2.800e-01  1.228e+02 
 7.800e-01  2.900e-01  1.236e+02 
 7.800e-01  3.000e-01  1.243e+02 
 7.800e-01  3.100e-01  1.250e+02 
 7.800e-01  3.200e-01  1.258e+02 
 7.800e-01  3.300e-01  1.265e+02 
 7.800e-01  3.400e-01  1.272e+02 
 7.800e-01  3.500e-01  1.279e+02 
 7.800e-01  3.600e-01  1.285e+02 
 7.800e-01  3.700e-01  1.292e+02 
 7.800e-01  3.800e-01  1.298e+02 
 7.800e-01  3.900e-01  1.304e+02 
 7.800e-01  4.000e-01  1.310e+02 
 7.800e-01  4.100e-01  1.316e+02 
 7.800e-01  4.200e-01  1.321e+02 
 7.800e-01  4.300e-01  1.326e+02 
 7.800e-01  4.400e-01  1.331e+02 
 7.800e-01  4.500e-01  1.335e+02 
 7.800e-01  4.600e-01  1.338e+02 
 7.800e-01  4.700e-01  1.342e+02 
 7.800e-01  4.800e-01  1.344e+02 
 7.800e-01  4.900e-01  1.347e+02 
 7.800e-01  5.000e-01  1.348e+02 
 7.800e-01  5.100e-01  1.349e+02 
 7.800e-01  5.200e-01  1.350e+02 
 7.800e-01  5.300e-01  1.350e+02 
 7.800e-01  5.400e-01  1.349e+02 
 7.800e-01  5.500e-01  1.348e+02 
 7.800e-01  5.600e-01  1.346e+02 
 7.800e-01  5.700e-01  1.343e+02 
 7.800e-01  5.800e-01  1.340e+02 
 7.800e-01  5.900e-01  1.336e+02 
 7.800e-01  6.000e-01  1.332e+02 
 7.800e-01  6.100e-01  1.327e+02 
 7.800e-01  6.200e-01  1.321e+02 
 7.800e-01  6.300e-01  1.315e+02 
 7.800e-01  6.400e-01  1.309e+02 
 7.800e-01  6.500e-01  1.302e+02 
 7.800e-01  6.600e-01  1.295e+02 
 7.800e-01  6.700e-01  1.287e+02 
 7.800e-01  6.800e-01  1.279e+02 
 7.800e-01  6.900e-01  1.271e+02 
 7.800e-01  7.000e-01  1.262e+02 
 7.800e-01  7.100e-01  1.254e+02 
 7.800e-01  7.200e-01  1.245e+02 
 7.800e-01  7.300e-01  1.236e+02 
 7.800e-01  7.400e-01  1.226e+02 
 7.800e-01  7.500e-01  1.217e+02 
 7.800e-01  7.600e-01  1.208e+02 
 7.800e-01  7.700e-01  1.199e+02 
 7.800e-01  7.800e-01  1.189e+02 
 7.800e-01  7.900e-01  1.180e+02 
 7.800e-01  8.000e-01  1.171e+02 
 7.800e-01  8.100e-01  1.162e+02 
 7.800e-01  8.200e-01  1.153e+02 
 7.800e-01  8.300e-01  1.144e+02 
 7.800e-01  8.400e-01  1.135e+02 
 7.800e-01  8.500e-01  1.126e+02 
 7.800e-01  8.600e-01  1.117e+02 
 7.800e-01  8.700e-01  1.109e+02 
 7.800e-01  8.800e-01  1.100e+02 
 7.800e-01  8.900e-01  1.092e+02 
 7.800e-01  9.000e-01  1.084e+02 
 7.800e-01  9.100e-01  1.075e+02 
 7.800e-01  9.200e-01  1.068e+02 
 7.800e-01  9.300e-01  1.060e+02 
 7.800e-01  9.400e-01  1.052e+02 
 7.800e-01  9.500e-01  1.044e+02 
 7.800e-01  9.600e-01  1.037e+02 
 7.800e-01  9.700e-01  1.030e+02 
 7.800e-01  9.800e-01  1.023e+02 
 7.800e-01  9.900e-01  1.015e+02 
 7.800e-01  1.000e+00  1.009e+02 

 7.900e-01  0.000e+00  1.011e+02 
 7.900e-01  1.000e-02  1.019e+02 
 7.900e-01  2.000e-02  1.026e+02 
 7.900e-01  3.000e-02  1.033e+02 
 7.900e-01  4.000e-02  1.041e+02 
 7.900e-01  5.000e-02  1.049e+02 
 7.900e-01  6.000e-02  1.056e+02 
 7.900e-01  7.000e-02  1.064e+02 
 7.900e-01  8.000e-02  1.072e+02 
 7.900e-01  9.000e-02  1.080e+02 
 7.900e-01  1.000e-01  1.088e+02 
 7.900e-01  1.100e-01  1.096e+02 
 7.900e-01  1.200e-01  1.104e+02 
 7.900e-01  1.300e-01  1.112e+02 
 7.900e-01  1.400e-01  1.120e+02 
 7.900e-01  1.500e-01  1.128e+02 
 7.900e-01  1.600e-01  1.136e+02 
 7.900e-01  1.700e-01  1.144e+02 
 7.900e-01  1.800e-01  1.152e+02 
 7.900e-01  1.900e-01  1.160e+02 
 7.900e-01  2.000e-01  1.168e+02 
 7.900e-01  2.100e-01  1.176e+02 
 7.900e-01  2.200e-01  1.184e+02 
 7.900e-01  2.300e-01  1.192e+02 
 7.900e-01  2.400e-01  1.199e+02 
 7.900e-01  2.500e-01  1.207e+02 
 7.900e-01  2.600e-01  1.215e+02 
 7.900e-01  2.700e-01  1.222e+02 
 7.900e-01  2.800e-01  1.230e+02 
 7.900e-01  2.900e-01  1.237e+02 
 7.900e-01  3.000e-01  1.245e+02 
 7.900e-01  3.100e-01  1.252e+02 
 7.900e-01  3.200e-01  1.259e+02 
 7.900e-01  3.300e-01  1.266e+02 
 7.900e-01  3.400e-01  1.273e+02 
 7.900e-01  3.500e-01  1.280e+02 
 7.900e-01  3.600e-01  1.287e+02 
 7.900e-01  3.700e-01  1.294e+02 
 7.900e-01  3.800e-01  1.300e+02 
 7.900e-01  3.900e-01  1.306e+02 
 7.900e-01  4.000e-01  1.312e+02 
 7.900e-01  4.100e-01  1.317e+02 
 7.900e-01  4.200e-01  1.323e+02 
 7.900e-01  4.300e-01  1.328e+02 
 7.900e-01  4.400e-01  1.332e+02 
 7.900e-01  4.500e-01  1.336e+02 
 7.900e-01  4.600e-01  1.340e+02 
 7.900e-01  4.700e-01  1.343e+02 
 7.900e-01  4.800e-01  1.346e+02 
 7.900e-01  4.900e-01  1.348e+02 
 7.900e-01  5.000e-01  1.350e+02 
 7.900e-01  5.100e-01  1.351e+02 
 7.900e-01  5.200e-01  1.351e+02 
 7.900e-01  5.300e-01  1.351e+02 
 7.900e-01  5.400e-01  1.350e+02 
 7.900e-01  5.500e-01  1.349e+02 
 7.900e-01  5.600e-01  1.347e+02 
 7.900e-01  5.700e-01  1.344e+02 
 7.900e-01  5.800e-01  1.341e+02 
 7.900e-01  5.900e-01  1.337e+02 
 7.900e-01  6.000e-01  1.332e+02 
 7.900e-01  6.100e-01  1.327e+02 
 7.900e-01  6.200e-01  1.322e+02 
 7.900e-01  6.300e-01  1.316e+02 
 7.900e-01  6.400e-01  1.309e+02 
 7.900e-01  6.500e-01  1.302e+02 
 7.900e-01  6.600e-01  1.295e+02 
 7.900e-01  6.700e-01  1.287e+02 
 7.900e-01  6.800e-01  1.279e+02 
 7.900e-01  6.900e-01  1.271e+02 
 7.900e-01  7.000e-01  1.262e+02 
 7.900e-01  7.100e-01  1.253e+02 
 7.900e-01  7.200e-01  1.244e+02 
 7.900e-01  7.300e-01  1.235e+02 
 7.900e-01  7.400e-01  1.226e+02 
 7.900e-01  7.500e-01  1.217e+02 
 7.900e-01  7.600e-01  1.207e+02 
 7.900e-01  7.700e-01  1.198e+02 
 7.900e-01  7.800e-01  1.189e+02 
 7.900e-01  7.900e-01  1.180e+02 
 7.900e-01  8.000e-01  1.170e+02 
 7.900e-01  8.100e-01  1.161e+02 
 7.900e-01  8.200e-01  1.152e+02 
 7.900e-01  8.300e-01  1.143e+02 
 7.900e-01  8.400e-01  1.134e+02 
 7.900e-01  8.500e-01  1.125e+02 
 7.900e-01  8.600e-01  1.116e+02 
 7.900e-01  8.700e-01  1.108e+02 
 7.900e-01  8.800e-01  1.099e+02 
 7.900e-01  8.900e-01  1.091e+02 
 7.900e-01  9.000e-01  1.083e+02 
 7.900e-01  9.100e-01  1.075e+02 
 7.900e-01  9.200e-01  1.067e+02 
 7.900e-01  9.300e-01  1.059e+02 
 7.900e-01  9.400e-01  1.051e+02 
 7.900e-01  9.500e-01  1.044e+02 
 7.900e-01  9.600e-01  1.036e+02 
 7.900e-01  9.700e-01  1.029e+02 
 7.900e-01  9.800e-01  1.022e+02 
 7.900e-01  9.900e-01  1.015e+02 
 7.900e-01  1.000e+00  1.008e+02 

 8.000e-01  0.000e+00  1.012e+02 
 8.000e-01  1.000e-02  1.020e+02 
 8.000e-01  2.000e-02  1.027e+02 
 8.000e-01  3.000e-02  1.035e+02 
 8.000e-01  4.000e-02  1.042e+02 
 8.000e-01  5.000e-02  1.050e+02 
 8.000e-01  6.000e-02  1.057e+02 
 8.000e-01  7.000e-02  1.065e+02 
 8.000e-01  8.000e-02  1.073e+02 
 8.000e-01  9.000e-02  1.081e+02 
 8.000e-01  1.000e-01  1.089e+02 
 8.000e-01  1.100e-01  1.097e+02 
 8.000e-01  1.200e-01  1.105e+02 
 8.000e-01  1.300e-01  1.113e+02 
 8.000e-01  1.400e-01  1.121e+02 
 8.000e-01  1.500e-01  1.129e+02 
 8.000e-01  1.600e-01  1.137e+02 
 8.000e-01  1.700e-01  1.146e+02 
 8.000e-01  1.800e-01  1.154e+02 
 8.000e-01  1.900e-01  1.162e+02 
 8.000e-01  2.000e-01  1.170e+02 
 8.000e-01  2.100e-01  1.177e+02 
 8.000e-01  2.200e-01  1.185e+02 
 8.000e-01  2.300e-01  1.193e+02 
 8.000e-01  2.400e-01  1.201e+02 
 8.000e-01  2.500e-01  1.209e+02 
 8.000e-01  2.600e-01  1.216e+02 
 8.000e-01  2.700e-01  1.224e+02 
 8.000e-01  2.800e-01  1.232e+02 
 8.000e-01  2.900e-01  1.239e+02 
 8.000e-01  3.000e-01  1.246e+02 
 8.000e-01  3.100e-01  1.254e+02 
 8.000e-01  3.200e-01  1.261e+02 
 8.000e-01  3.300e-01  1.268e+02 
 8.000e-01  3.400e-01  1.275e+02 
 8.000e-01  3.500e-01  1.282e+02 
 8.000e-01  3.600e-01  1.289e+02 
 8.000e-01  3.700e-01  1.295e+02 
 8.000e-01  3.800e-01  1.301e+02 
 8.000e-01  3.900e-01  1.308e+02 
 8.000e-01  4.000e-01  1.313e+02 
 8.000e-01  4.100e-01  1.319e+02 
 8.000e-01  4.200e-01  1.324e+02 
 8.000e-01  4.300e-01  1.329e+02 
 8.000e-01  4.400e-01  1.333e+02 
 8.000e-01  4.500e-01  1.338e+02 
 8.000e-01  4.600e-01  1.341e+02 
 8.000e-01  4.700e-01  1.344e+02 
 8.000e-01  4.800e-01  1.347e+02 
 8.000e-01  4.900e-01  1.349e+02 
 8.000e-01  5.000e-01  1.351e+02 
 8.000e-01  5.100e-01  1.352e+02 
 8.000e-01  5.200e-01  1.352e+02 
 8.000e-01  5.300e-01  1.352e+02 
 8.000e-01  5.400e-01  1.351e+02 
 8.000e-01  5.500e-01  1.350e+02 
 8.000e-01  5.600e-01  1.347e+02 
 8.000e-01  5.700e-01  1.345e+02 
 8.000e-01  5.800e-01  1.341e+02 
 8.000e-01  5.900e-01  1.337e+02 
 8.000e-01  6.000e-01  1.333e+02 
 8.000e-01  6.100e-01  1.328e+02 
 8.000e-01  6.200e-01  1.322e+02 
 8.000e-01  6.300e-01  1.316e+02 
 8.000e-01  6.400e-01  1.309e+02 
 8.000e-01  6.500e-01  1.302e+02 
 8.000e-01  6.600e-01  1.295e+02 
 8.000e-01  6.700e-01  1.287e+02 
 8.000e-01  6.800e-01  1.279e+02 
 8.000e-01  6.900e-01  1.270e+02 
 8.000e-01  7.000e-01  1.262e+02 
 8.000e-01  7.100e-01  1.253e+02 
 8.000e-01  7.200e-01  1.244e+02 
 8.000e-01  7.300e-01  1.235e+02 
 8.000e-01  7.400e-01  1.225e+02 
 8.000e-01  7.500e-01  1.216e+02 
 8.000e-01  7.600e-01  1.207e+02 
 8.000e-01  7.700e-01  1.198e+02 
 8.000e-01  7.800e-01  1.188e+02 
 8.000e-01  7.900e-01  1.179e+02 
 8.000e-01  8.000e-01  1.170e+02 
 8.000e-01  8.100e-01  1.160e+02 
 8.000e-01  8.200e-01  1.151e+02 
 8.000e-01  8.300e-01  1.142e+02 
 8.000e-01  8.400e-01  1.133e+02 
 8.000e-01  8.500e-01  1.124e+02 
 8.000e-01  8.600e-01  1.116e+02 
 8.000e-01  8.700e-01  1.107e+02 
 8.000e-01  8.800e-01  1.099e+02 
 8.000e-01  8.900e-01  1.090e+02 
 8.000e-01  9.000e-01  1.082e+02 
 8.000e-01  9.100e-01  1.074e+02 
 8.000e-01  9.200e-01  1.066e+02 
 8.000e-01  9.300e-01  1.058e+02 
 8.000e-01  9.400e-01  1.050e+02 
 8.000e-01  9.500e-01  1.043e+02 
 8.000e-01  9.600e-01  1.035e+02 
 8.000e-01  9.700e-01  1.028e+02 
 8.000e-01  9.800e-01  1.021e+02 
 8.000e-01  9.900e-01  1.014e+02 
 8.000e-01  1.000e+00  1.007e+02 

 8.100e-01  0.000e+00  1.013e+02 
 8.100e-01  1.000e-02  1.021e+02 
 8.100e-01  2.000e-02  1.028e+02 
 8.100e-01  3.000e-02  1.036e+02 
 8.100e-01  4.000e-02  1.043e+02 
 8.100e-01  5.000e-02  1.051e+02 
 8.100e-01  6.000e-02  1.059e+02 
 8.100e-01  7.000e-02  1.066e+02 
 8.100e-01  8.000e-02  1.074e+02 
 8.100e-01  9.000e-02  1.082e+02 
 8.100e-01  1.000e-01  1.090e+02 
 8.100e-01  1.100e-01  1.098e+02 
 8.100e-01  1.200e-01  1.107e+02 
 8.100e-01  1.300e-01  1.115e+02 
 8.100e-01  1.400e-01  1.123e+02 
 8.100e-01  1.500e-01  1.131e+02 
 8.100e-01  1.600e-01  1.139e+02 
 8.100e-01  1.700e-01  1.147e+02 
 8.100e-01  1.800e-01  1.155e+02 
 8.100e-01  1.900e-01  1.163e+02 
 8.100e-01  2.000e-01  1.171e+02 
 8.100e-01  2.100e-01  1.179e+02 
 8.100e-01  2.200e-01  1.187e+02 
 8.100e-01  2.300e-01  1.195e+02 
 8.100e-01  2.400e-01  1.203e+02 
 8.100e-01  2.500e-01  1.210e+02 
 8.100e-01  2.600e-01  1.218e+02 
 8.100e-01  2.700e-01  1.226e+02 
 8.100e-01  2.800e-01  1.233e+02 
 8.100e-01  2.900e-01  1.241e+02 
 8.100e-01  3.000e-01  1.248e+02 
 8.100e-01  3.100e-01  1.255e+02 
 8.100e-01  3.200e-01  1.262e+02 
 8.100e-01  3.300e-01  1.270e+02 
 8.100e-01  3.400e-01  1.277e+02 
 8.100e-01  3.500e-01  1.283e+02 
 8.100e-01  3.600e-01  1.290e+02 
 8.100e-01  3.700e-01  1.297e+02 
 8.100e-01  3.800e-01  1.303e+02 
 8.100e-01  3.900e-01  1.309e+02 
 8.100e-01  4.000e-01  1.315e+02 
 8.100e-01  4.100e-01  1.320e+02 
 8.100e-01  4.200e-01  1.326e+02 
 8.100e-01  4.300e-01  1.330e+02 
 8.100e-01  4.400e-01  1.335e+02 
 8.100e-01  4.500e-01  1.339e+02 
 8.100e-01  4.600e-01  1.342e+02 
 8.100e-01  4.700e-01  1.346e+02 
 8.100e-01  4.800e-01  1.348e+02 
 8.100e-01  4.900e-01  1.350e+02 
 8.100e-01  5.000e-01  1.352e+02 
 8.100e-01  5.100e-01  1.353e+02 
 8.100e-01  5.200e-01  1.353e+02 
 8.100e-01  5.300e-01  1.353e+02 
 8.100e-01  5.400e-01  1.352e+02 
 8.100e-01  5.500e-01  1.350e+02 
 8.100e-01  5.600e-01  1.348e+02 
 8.100e-01  5.700e-01  1.345e+02 
 8.100e-01  5.800e-01  1.342e+02 
 8.100e-01  5.900e-01  1.338e+02 
 8.100e-01  6.000e-01  1.333e+02 
 8.100e-01  6.100e-01  1.328e+02 
 8.100e-01  6.200e-01  1.322e+02 
 8.100e-01  6.300e-01  1.316e+02 
 8.100e-01  6.400e-01  1.309e+02 
 8.100e-01  6.500e-01  1.302e+02 
 8.100e-01  6.600e-01  1.295e+02 
 8.100e-01  6.700e-01  1.287e+02 
 8.100e-01  6.800e-01  1.279e+02 
 8.100e-01  6.900e-01  1.270e+02 
 8.100e-01  7.000e-01  1.261e+02 
 8.100e-01  7.100e-01  1.252e+02 
 8.100e-01  7.200e-01  1.243e+02 
 8.100e-01  7.300e-01  1.234e+02 
 8.100e-01  7.400e-01  1.225e+02 
 8.100e-01  7.500e-01  1.216e+02 
 8.100e-01  7.600e-01  1.206e+02 
 8.100e-01  7.700e-01  1.197e+02 
 8.100e-01  7.800e-01  1.188e+02 
 8.100e-01  7.900e-01  1.178e+02 
 8.100e-01  8.000e-01  1.169e+02 
 8.100e-01  8.100e-01  1.160e+02 
 8.100e-01  8.200e-01  1.151e+02 
 8.100e-01  8.300e-01  1.142e+02 
 8.100e-01  8.400e-01  1.133e+02 
 8.100e-01  8.500e-01  1.124e+02 
 8.100e-01  8.600e-01  1.115e+02 
 8.100e-01  8.700e-01  1.106e+02 
 8.100e-01  8.800e-01  1.098e+02 
 8.100e-01  8.900e-01  1.090e+02 
 8.100e-01  9.000e-01  1.081e+02 
 8.100e-01  9.100e-01  1.073e+02 
 8.100e-01  9.200e-01  1.065e+02 
 8.100e-01  9.300e-01  1.057e+02 
 8.100e-01  9.400e-01  1.050e+02 
 8.100e-01  9.500e-01  1.042e+02 
 8.100e-01  9.600e-01  1.035e+02 
 8.100e-01  9.700e-01  1.027e+02 
 8.100e-01  9.800e-01  1.020e+02 
 8.100e-01  9.900e-01  1.013e+02 
 8.100e-01  1.000e+00  1.006e+02 

 8.200e-01  0.000e+00  1.014e+02 
 8.200e-01  1.000e-02  1.022e+02 
 8.200e-01  2.000e-02  1.029e+02 
 8.200e-01  3.000e-02  1.037e+02 
 8.200e-01  4.000e-02  1.044e+02 
 8.200e-01  5.000e-02  1.052e+02 
 8.200e-01  6.000e-02  1.060e+02 
 8.200e-01  7.000e-02  1.068e+02 
 8.200e-01  8.000e-02  1.076e+02 
 8.200e-01  9.000e-02  1.084e+02 
 8.200e-01  1.000e-01  1.092e+02 
 8.200e-01  1.100e-01  1.100e+02 
 8.200e-01  1.200e-01  1.108e+02 
 8.200e-01  1.300e-01  1.116e+02 
 8.200e-01  1.400e-01  1.124e+02 
 8.200e-01  1.500e-01  1.132e+02 
 8.200e-01  1.600e-01  1.140e+02 
 8.200e-01  1.700e-01  1.148e+02 
 8.200e-01  1.800e-01  1.157e+02 
 8.200e-01  1.900e-01  1.165e+02 
 8.200e-01  2.000e-01  1.173e+02 
 8.200e-01  2.100e-01  1.181e+02 
 8.200e-01  2.200e-01  1.188e+02 
 8.200e-01  2.300e-01  1.196e+02 
 8.200e-01  2.400e-01  1.204e+02 
 8.200e-01  2.500e-01  1.212e+02 
 8.200e-01  2.600e-01  1.219e+02 
 8.200e-01  2.700e-01  1.227e+02 
 8.200e-01  2.800e-01  1.235e+02 
 8.200e-01  2.900e-01  1.242e+02 
 8.200e-01  3.000e-01  1.249e+02 
 8.200e-01  3.100e-01  1.257e+02 
 8.200e-01  3.200e-01  1.264e+02 
 8.200e-01  3.300e-01  1.271e+02 
 8.200e-01  3.400e-01  1.278e+02 
 8.200e-01  3.500e-01  1.285e+02 
 8.200e-01  3.600e-01  1.292e+02 
 8.200e-01  3.700e-01  1.298e+02 
 8.200e-01  3.800e-01  1.304e+02 
 8.200e-01  3.900e-01  1.310e+02 
 8.200e-01  4.000e-01  1.316e+02 
 8.200e-01  4.100e-01  1.322e+02 
 8.200e-01  4.200e-01  1.327e+02 
 8.200e-01  4.300e-01  1.332e+02 
 8.200e-01  4.400e-01  1.336e+02 
 8.200e-01  4.500e-01  1.340e+02 
 8.200e-01  4.600e-01  1.344e+02 
 8.200e-01  4.700e-01  1.347e+02 
 8.200e-01  4.800e-01  1.349e+02 
 8.200e-01  4.900e-01  1.351e+02 
 8.200e-01  5.000e-01  1.353e+02 
 8.200e-01  5.100e-01  1.354e+02 
 8.200e-01  5.200e-01  1.354e+02 
 8.200e-01  5.300e-01  1.354e+02 
 8.200e-01  5.400e-01  1.353e+02 
 8.200e-01  5.500e-01  1.351e+02 
 8.200e-01  5.600e-01  1.349e+02 
 8.200e-01  5.700e-01  1.346e+02 
 8.200e-01  5.800e-01  1.342e+02 
 8.200e-01  5.900e-01  1.338e+02 
 8.200e-01  6.000e-01  1.334e+02 
 8.200e-01  6.100e-01  1.328e+02 
 8.200e-01  6.200e-01  1.322e+02 
 8.200e-01  6.300e-01  1.316e+02 
 8.200e-01  6.400e-01  1.309e+02 
 8.200e-01  6.500e-01  1.302e+02 
 8.200e-01  6.600e-01  1.295e+02 
 8.200e-01  6.700e-01  1.287e+02 
 8.200e-01  6.800e-01  1.278e+02 
 8.200e-01  6.900e-01  1.270e+02 
 8.200e-01  7.000e-01  1.261e+02 
 8.200e-01  7.100e-01  1.252e+02 
 8.200e-01  7.200e-01  1.243e+02 
 8.200e-01  7.300e-01  1.234e+02 
 8.200e-01  7.400e-01  1.225e+02 
 8.200e-01  7.500e-01  1.215e+02 
 8.200e-01  7.600e-01  1.206e+02 
 8.200e-01  7.700e-01  1.196e+02 
 8.200e-01  7.800e-01  1.187e+02 
 8.200e-01  7.900e-01  1.178e+02 
 8.200e-01  8.000e-01  1.168e+02 
 8.200e-01  8.100e-01  1.159e+02 
 8.200e-01  8.200e-01  1.150e+02 
 8.200e-01  8.300e-01  1.141e+02 
 8.200e-01  8.400e-01  1.132e+02 
 8.200e-01  8.500e-01  1.123e+02 
 8.200e-01  8.600e-01  1.114e+02 
 8.200e-01  8.700e-01  1.106e+02 
 8.200e-01  8.800e-01  1.097e+02 
 8.200e-01  8.900e-01  1.089e+02 
 8.200e-01  9.000e-01  1.081e+02 
 8.200e-01  9.100e-01  1.072e+02 
 8.200e-01  9.200e-01  1.064e+02 
 8.200e-01  9.300e-01  1.057e+02 
 8.200e-01  9.400e-01  1.049e+02 
 8.200e-01  9.500e-01  1.041e+02 
 8.200e-01  9.600e-01  1.034e+02 
 8.200e-01  9.700e-01  1.027e+02 
 8.200e-01  9.800e-01  1.019e+02 
 8.200e-01  9.900e-01  1.012e+02 
 8.200e-01  1.000e+00  1.005e+02 

 8.300e-01  0.000e+00  1.015e+02 
 8.300e-01  1.000e-02  1.023e+02 
 8.300e-01  2.000e-02  1.030e+02 
 8.300e-01  3.000e-02  1.038e+02 
 8.300e-01  4.000e-02  1.045e+02 
 8.300e-01  5.000e-02  1.053e+02 
 8.300e-01  6.000e-02  1.061e+02 
 8.300e-01  7.000e-02  1.069e+02 
 8.300e-01  8.000e-02  1.077e+02 
 8.300e-01  9.000e-02  1.085e+02 
 8.300e-01  1.000e-01  1.093e+02 
 8.300e-01  1.100e-01  1.101e+02 
 8.300e-01  1.200e-01  1.109e+02 
 8.300e-01  1.300e-01  1.117e+02 
 8.300e-01  1.400e-01  1.125e+02 
 8.300e-01  1.500e-01  1.134e+02 
 8.300e-01  1.600e-01  1.142e+02 
 8.300e-01  1.700e-01  1.150e+02 
 8.300e-01  1.800e-01  1.158e+02 
 8.300e-01  1.900e-01  1.166e+02 
 8.300e-01  2.000e-01  1.174e+02 
 8.300e-01  2.100e-01  1.182e+02 
 8.300e-01  2.200e-01  1.190e+02 
 8.300e-01  2.300e-01  1.198e+02 
 8.300e-01  2.400e-01  1.205e+02 
 8.300e-01  2.500e-01  1.213e+02 
 8.300e-01  2.600e-01  1.221e+02 
 8.300e-01  2.700e-01  1.228e+02 
 8.300e-01  2.800e-01  1.236e+02 
 8.300e-01  2.900e-01  1.243e+02 
 8.300e-01  3.000e-01  1.251e+02 
 8.300e-01  3.100e-01  1.258e+02 
 8.300e-01  3.200e-01  1.265e+02 
 8.300e-01  3.300e-01  1.272e+02 
 8.300e-01  3.400e-01  1.279e+02 
 8.300e-01  3.500e-01  1.286e+02 
 8.300e-01  3.600e-01  1.293e+02 
 8.300e-01  3.700e-01  1.299e+02 
 8.300e-01  3.800e-01  1.306e+02 
 8.300e-01  3.900e-01  1.312e+02 
 8.300e-01  4.000e-01  1.317e+02 
 8.300e-01  4.100e-01  1.323e+02 
 8.300e-01  4.200e-01  1.328e+02 
 8.300e-01  4.300e-01  1.333e+02 
 8.300e-01  4.400e-01  1.337e+02 
 8.300e-01  4.500e-01  1.341e+02 
 8.300e-01  4.600e-01  1.345e+02 
 8.300e-01  4.700e-01  1.348e+02 
 8.300e-01  4.800e-01  1.351e+02 
 8.300e-01  4.900e-01  1.353e+02 
 8.300e-01  5.000e-01  1.354e+02 
 8.300e-01  5.100e-01  1.355e+02 
 8.300e-01  5.200e-01  1.355e+02 
 8.300e-01  5.300e-01  1.355e+02 
 8.300e-01  5.400e-01  1.354e+02 
 8.300e-01  5.500e-01  1.352e+02 
 8.300e-01  5.600e-01  1.350e+02 
 8.300e-01  5.700e-01  1.347e+02 
 8.300e-01  5.800e-01  1.343e+02 
 8.300e-01  5.900e-01  1.339e+02 
 8.300e-01  6.000e-01  1.334e+02 
 8.300e-01  6.100e-01  1.329e+02 
 8.300e-01  6.200e-01  1.323e+02 
 8.300e-01  6.300e-01  1.316e+02 
 8.300e-01  6.400e-01  1.310e+02 
 8.300e-01  6.500e-01  1.302e+02 
 8.300e-01  6.600e-01  1.295e+02 
 8.300e-01  6.700e-01  1.287e+02 
 8.300e-01  6.800e-01  1.278e+02 
 8.300e-01  6.900e-01  1.270e+02 
 8.300e-01  7.000e-01  1.261e+02 
 8.300e-01  7.100e-01  1.252e+02 
 8.300e-01  7.200e-01  1.243e+02 
 8.300e-01  7.300e-01  1.234e+02 
 8.300e-01  7.400e-01  1.224e+02 
 8.300e-01  7.500e-01  1.215e+02 
 8.300e-01  7.600e-01  1.205e+02 
 8.300e-01  7.700e-01  1.196e+02 
 8.300e-01  7.800e-01  1.187e+02 
 8.300e-01  7.900e-01  1.177e+02 
 8.300e-01  8.000e-01  1.168e+02 
 8.300e-01  8.100e-01  1.159e+02 
 8.300e-01  8.200e-01  1.149e+02 
 8.300e-01  8.300e-01  1.140e+02 
 8.300e-01  8.400e-01  1.131e+02 
 8.300e-01  8.500e-01  1.122e+02 
 8.300e-01  8.600e-01  1.114e+02 
 8.300e-01  8.700e-01  1.105e+02 
 8.300e-01  8.800e-01  1.097e+02 
 8.300e-01  8.900e-01  1.088e+02 
 8.300e-01  9.000e-01  1.080e+02 
 8.300e-01  9.100e-01  1.072e+02 
 8.300e-01  9.200e-01  1.064e+02 
 8.300e-01  9.300e-01  1.056e+02 
 8.300e-01  9.400e-01  1.048e+02 
 8.300e-01  9.500e-01  1.041e+02 
 8.300e-01  9.600e-01  1.033e+02 
 8.300e-01  9.700e-01  1.026e+02 
 8.300e-01  9.800e-01  1.019e+02 
 8.300e-01  9.900e-01  1.012e+02 
 8.300e-01  1.000e+00  1.005e+02 

 8.400e-01  0.000e+00  1.016e+02 
 8.400e-01  1.000e-02  1.023e+02 
 8.400e-01  2.000e-02  1.031e+02 
 8.400e-01  3.000e-02  1.038e+02 
 8.400e-01  4.000e-02  1.046e+02 
 8.400e-01  5.000e-02  1.054e+02 
 8.400e-01  6.000e-02  1.062e+02 
 8.400e-01  7.000e-02  1.070e+02 
 8.400e-01  8.000e-02  1.078e+02 
 8.400e-01  9.000e-02  1.086e+02 
 8.400e-01  1.000e-01  1.094e+02 
 8.400e-01  1.100e-01  1.102e+02 
 8.400e-01  1.200e-01  1.110e+02 
 8.400e-01  1.300e-01  1.118e+02 
 8.400e-01  1.400e-01  1.126e+02 
 8.400e-01  1.500e-01  1.135e+02 
 8.400e-01  1.600e-01  1.143e+02 
 8.400e-01  1.700e-01  1.151e+02 
 8.400e-01  1.800e-01  1.159e+02 
 8.400e-01  1.900e-01  1.167e+02 
 8.400e-01  2.000e-01  1.175e+02 
 8.400e-01  2.100e-01  1.183e+02 
 8.400e-01  2.200e-01  1.191e+02 
 8.400e-01  2.300e-01  1.199e+02 
 8.400e-01  2.400e-01  1.207e+02 
 8.400e-01  2.500e-01  1.214e+02 
 8.400e-01  2.600e-01  1.222e+02 
 8.400e-01  2.700e-01  1.230e+02 
 8.400e-01  2.800e-01  1.237e+02 
 8.400e-01  2.900e-01  1.245e+02 
 8.400e-01  3.000e-01  1.252e+02 
 8.400e-01  3.100e-01  1.259e+02 
 8.400e-01  3.200e-01  1.266e+02 
 8.400e-01  3.300e-01  1.274e+02 
 8.400e-01  3.400e-01  1.281e+02 
 8.400e-01  3.500e-01  1.287e+02 
 8.400e-01  3.600e-01  1.294e+02 
 8.400e-01  3.700e-01  1.301e+02 
 8.400e-01  3.800e-01  1.307e+02 
 8.400e-01  3.900e-01  1.313e+02 
 8.400e-01  4.000e-01  1.319e+02 
 8.400e-01  4.100e-01  1.324e+02 
 8.400e-01  4.200e-01  1.329e+02 
 8.400e-01  4.300e-01  1.334e+02 
 8.400e-01  4.400e-01  1.339e+02 
 8.400e-01  4.500e-01  1.342e+02 
 8.400e-01  4.600e-01  1.346e+02 
 8.400e-01  4.700e-01  1.349e+02 
 8.400e-01  4.800e-01  1.352e+02 
 8.400e-01  4.900e-01  1.354e+02 
 8.400e-01  5.000e-01  1.355e+02 
 8.400e-01  5.100e-01  1.356e+02 
 8.400e-01  5.200e-01  1.356e+02 
 8.400e-01  5.300e-01  1.356e+02 
 8.400e-01  5.400e-01  1.354e+02 
 8.400e-01  5.500e-01  1.353e+02 
 8.400e-01  5.600e-01  1.350e+02 
 8.400e-01  5.700e-01  1.347e+02 
 8.400e-01  5.800e-01  1.344e+02 
 8.400e-01  5.900e-01  1.339e+02 
 8.400e-01  6.000e-01  1.334e+02 
 8.400e-01  6.100e-01  1.329e+02 
 8.400e-01  6.200e-01  1.323e+02 
 8.400e-01  6.300e-01  1.317e+02 
 8.400e-01  6.400e-01  1.310e+02 
 8.400e-01  6.500e-01  1.302e+02 
 8.400e-01  6.600e-01  1.295e+02 
 8.400e-01  6.700e-01  1.287e+02 
 8.400e-01  6.800e-01  1.278e+02 
 8.400e-01  6.900e-01  1.270e+02 
 8.400e-01  7.000e-01  1.261e+02 
 8.400e-01  7.100e-01  1.252e+02 
 8.400e-01  7.200e-01  1.242e+02 
 8.400e-01  7.300e-01  1.233e+02 
 8.400e-01  7.400e-01  1.224e+02 
 8.400e-01  7.500e-01  1.214e+02 
 8.400e-01  7.600e-01  1.205e+02 
 8.400e-01  7.700e-01  1.195e+02 
 8.400e-01  7.800e-01  1.186e+02 
 8.400e-01  7.900e-01  1.177e+02 
 8.400e-01  8.000e-01  1.167e+02 
 8.400e-01  8.100e-01  1.158e+02 
 8.400e-01  8.200e-01  1.149e+02 
 8.400e-01  8.300e-01  1.140e+02 
 8.400e-01  8.400e-01  1.131e+02 
 8.400e-01  8.500e-01  1.122e+02 
 8.400e-01  8.600e-01  1.113e+02 
 8.400e-01  8.700e-01  1.104e+02 
 8.400e-01  8.800e-01  1.096e+02 
 8.400e-01  8.900e-01  1.087e+02 
 8.400e-01  9.000e-01  1.079e+02 
 8.400e-01  9.100e-01  1.071e+02 
 8.400e-01  9.200e-01  1.063e+02 
 8.400e-01  9.300e-01  1.055e+02 
 8.400e-01  9.400e-01  1.047e+02 
 8.400e-01  9.500e-01  1.040e+02 
 8.400e-01  9.600e-01  1.032e+02 
 8.400e-01  9.700e-01  1.025e+02 
 8.400e-01  9.800e-01  1.018e+02 
 8.400e-01  9.900e-01  1.011e+02 
 8.400e-01  1.000e+00  1.004e+02 

 8.500e-01  0.000e+00  1.017e+02 
 8.500e-01  1.000e-02  1.024e+02 
 8.500e-01  2.000e-02  1.032e+02 
 8.500e-01  3.000e-02  1.039e+02 
 8.500e-01  4.000e-02  1.047e+02 
 8.500e-01  5.000e-02  1.055e+02 
 8.500e-01  6.000e-02  1.062e+02 
 8.500e-01  7.000e-02  1.070e+02 
 8.500e-01  8.000e-02  1.078e+02 
 8.500e-01  9.000e-02  1.087e+02 
 8.500e-01  1.000e-01  1.095e+02 
 8.500e-01  1.100e-01  1.103e+02 
 8.500e-01  1.200e-01  1.111e+02 
 8.500e-01  1.300e-01  1.119e+02 
 8.500e-01  1.400e-01  1.128e+02 
 8.500e-01  1.500e-01  1.136e+02 
 8.500e-01  1.600e-01  1.144e+02 
 8.500e-01  1.700e-01  1.152e+02 
 8.500e-01  1.800e-01  1.160e+02 
 8.500e-01  1.900e-01  1.168e+02 
 8.500e-01  2.000e-01  1.176e+02 
 8.500e-01  2.100e-01  1.184e+02 
 8.500e-01  2.200e-01  1.192e+02 
 8.500e-01  2.300e-01  1.200e+02 
 8.500e-01  2.400e-01  1.208e+02 
 8.500e-01  2.500e-01  1.216e+02 
 8.500e-01  2.600e-01  1.223e+02 
 8.500e-01  2.700e-01  1.231e+02 
 8.500e-01  2.800e-01  1.238e+02 
 8.500e-01  2.900e-01  1.246e+02 
 8.500e-01  3.000e-01  1.253e+02 
 8.500e-01  3.100e-01  1.260e+02 
 8.500e-01  3.200e-01  1.268e+02 
 8.500e-01  3.300e-01  1.275e+02 
 8.500e-01  3.400e-01  1.282e+02 
 8.500e-01  3.500e-01  1.288e+02 
 8.500e-01  3.600e-01  1.295e+02 
 8.500e-01  3.700e-01  1.302e+02 
 8.500e-01  3.800e-01  1.308e+02 
 8.500e-01  3.900e-01  1.314e+02 
 8.500e-01  4.000e-01  1.320e+02 
 8.500e-01  4.100e-01  1.325e+02 
 8.500e-01  4.200e-01  1.330e+02 
 8.500e-01  4.300e-01  1.335e+02 
 8.500e-01  4.400e-01  1.340e+02 
 8.500e-01  4.500e-01  1.344e+02 
 8.500e-01  4.600e-01  1.347e+02 
 8.500e-01  4.700e-01  1.350e+02 
 8.500e-01  4.800e-01  1.353e+02 
 8.500e-01  4.900e-01  1.355e+02 
 8.500e-01  5.000e-01  1.356e+02 
 8.500e-01  5.100e-01  1.357e+02 
 8.500e-01  5.200e-01  1.357e+02 
 8.500e-01  5.300e-01  1.356e+02 
 8.500e-01  5.400e-01  1.355e+02 
 8.500e-01  5.500e-01  1.353e+02 
 8.500e-01  5.600e-01  1.351e+02 
 8.500e-01  5.700e-01  1.348e+02 
 8.500e-01  5.800e-01  1.344e+02 
 8.500e-01  5.900e-01  1.340e+02 
 8.500e-01  6.000e-01  1.335e+02 
 8.500e-01  6.100e-01  1.329e+02 
 8.500e-01  6.200e-01  1.323e+02 
 8.500e-01  6.300e-01  1.317e+02 
 8.500e-01  6.400e-01  1.310e+02 
 8.500e-01  6.500e-01  1.302e+02 
 8.500e-01  6.600e-01  1.295e+02 
 8.500e-01  6.700e-01  1.286e+02 
 8.500e-01  6.800e-01  1.278e+02 
 8.500e-01  6.900e-01  1.269e+02 
 8.500e-01  7.000e-01  1.260e+02 
 8.500e-01  7.100e-01  1.251e+02 
 8.500e-01  7.200e-01  1.242e+02 
 8.500e-01  7.300e-01  1.233e+02 
 8.500e-01  7.400e-01  1.223e+02 
 8.500e-01  7.500e-01  1.214e+02 
 8.500e-01  7.600e-01  1.204e+02 
 8.500e-01  7.700e-01  1.195e+02 
 8.500e-01  7.800e-01  1.186e+02 
 8.500e-01  7.900e-01  1.176e+02 
 8.500e-01  8.000e-01  1.167e+02 
 8.500e-01  8.100e-01  1.157e+02 
 8.500e-01  8.200e-01  1.148e+02 
 8.500e-01  8.300e-01  1.139e+02 
 8.500e-01  8.400e-01  1.130e+02 
 8.500e-01  8.500e-01  1.121e+02 
 8.500e-01  8.600e-01  1.112e+02 
 8.500e-01  8.700e-01  1.104e+02 
 8.500e-01  8.800e-01  1.095e+02 
 8.500e-01  8.900e-01  1.087e+02 
 8.500e-01  9.000e-01  1.079e+02 
 8.500e-01  9.100e-01  1.070e+02 
 8.500e-01  9.200e-01  1.062e+02 
 8.500e-01  9.300e-01  1.055e+02 
 8.500e-01  9.400e-01  1.047e+02 
 8.500e-01  9.500e-01  1.039e+02 
 8.500e-01  9.600e-01  1.032e+02 
 8.500e-01  9.700e-01  1.024e+02 
 8.500e-01  9.800e-01  1.017e+02 
 8.500e-01  9.900e-01  1.010e+02 
 8.500e-01  1.000e+00  1.003e+02 

 8.600e-01  0.000e+00  1.017e+02 
 8.600e-01  1.000e-02  1.025e+02 
 8.600e-01  2.000e-02  1.032e+02 
 8.600e-01  3.000e-02  1.040e+02 
 8.600e-01  4.000e-02  1.047e+02 
 8.600e-01  5.000e-02  1.055e+02 
 8.600e-01  6.000e-02  1.063e+02 
 8.600e-01  7.000e-02  1.071e+02 
 8.600e-01  8.000e-02  1.079e+02 
 8.600e-01  9.000e-02  1.087e+02 
 8.600e-01  1.000e-01  1.096e+02 
 8.600e-01  1.100e-01  1.104e+02 
 8.600e-01  1.200e-01  1.112e+02 
 8.600e-01  1.300e-01  1.120e+02 
 8.600e-01  1.400e-01  1.128e+02 
 8.600e-01  1.500e-01  1.137e+02 
 8.600e-01  1.600e-01  1.145e+02 
 8.600e-01  1.700e-01  1.153e+02 
 8.600e-01  1.800e-01  1.161e+02 
 8.600e-01  1.900e-01  1.169e+02 
 8.600e-01  2.000e-01  1.177e+02 
 8.600e-01  2.100e-01  1.185e+02 
 8.600e-01  2.200e-01  1.193e+02 
 8.600e-01  2.300e-01  1.201e+02 
 8.600e-01  2.400e-01  1.209e+02 
 8.600e-01  2.500e-01  1.217e+02 
 8.600e-01  2.600e-01  1.224e+02 
 8.600e-01  2.700e-01  1.232e+02 
 8.600e-01  2.800e-01  1.239e+02 
 8.600e-01  2.900e-01  1.247e+02 
 8.600e-01  3.000e-01  1.254e+02 
 8.600e-01  3.100e-01  1.261e+02 
 8.600e-01  3.200e-01  1.269e+02 
 8.600e-01  3.300e-01  1.276e+02 
 8.600e-01  3.400e-01  1.283e+02 
 8.600e-01  3.500e-01  1.289e+02 
 8.600e-01  3.600e-01  1.296e+02 
 8.600e-01  3.700e-01  1.303e+02 
 8.600e-01  3.800e-01  1.309e+02 
 8.600e-01  3.900e-01  1.315e+02 
 8.600e-01  4.000e-01  1.321e+02 
 8.600e-01  4.100e-01  1.326e+02 
 8.600e-01  4.200e-01  1.331e+02 
 8.600e-01  4.300e-01  1.336e+02 
 8.600e-01  4.400e-01  1.341e+02 
 8.600e-01  4.500e-01  1.344e+02 
 8.600e-01  4.600e-01  1.348e+02 
 8.600e-01  4.700e-01  1.351e+02 
 8.600e-01  4.800e-01  1.353e+02 
 8.600e-01  4.900e-01  1.355e+02 
 8.600e-01  5.000e-01  1.357e+02 
 8.600e-01  5.100e-01  1.357e+02 
 8.600e-01  5.200e-01  1.358e+02 
 8.600e-01  5.300e-01  1.357e+02 
 8.600e-01  5.400e-01  1.356e+02 
 8.600e-01  5.500e-01  1.354e+02 
 8.600e-01  5.600e-01  1.352e+02 
 8.600e-01  5.700e-01  1.348e+02 
 8.600e-01  5.800e-01  1.345e+02 
 8.600e-01  5.900e-01  1.340e+02 
 8.600e-01  6.000e-01  1.335e+02 
 8.600e-01  6.100e-01  1.330e+02 
 8.600e-01  6.200e-01  1.324e+02 
 8.600e-01  6.300e-01  1.317e+02 
 8.600e-01  6.400e-01  1.310e+02 
 8.600e-01  6.500e-01  1.302e+02 
 8.600e-01  6.600e-01  1.295e+02 
 8.600e-01  6.700e-01  1.286e+02 
 8.600e-01  6.800e-01  1.278e+02 
 8.600e-01  6.900e-01  1.269e+02 
 8.600e-01  7.000e-01  1.260e+02 
 8.600e-01  7.100e-01  1.251e+02 
 8.600e-01  7.200e-01  1.242e+02 
 8.600e-01  7.300e-01  1.233e+02 
 8.600e-01  7.400e-01  1.223e+02 
 8.600e-01  7.500e-01  1.214e+02 
 8.600e-01  7.600e-01  1.204e+02 
 8.600e-01  7.700e-01  1.195e+02 
 8.600e-01  7.800e-01  1.185e+02 
 8.600e-01  7.900e-01  1.176e+02 
 8.600e-01  8.000e-01  1.166e+02 
 8.600e-01  8.100e-01  1.157e+02 
 8.600e-01  8.200e-01  1.148e+02 
 8.600e-01  8.300e-01  1.139e+02 
 8.600e-01  8.400e-01  1.129e+02 
 8.600e-01  8.500e-01  1.121e+02 
 8.600e-01  8.600e-01  1.112e+02 
 8.600e-01  8.700e-01  1.103e+02 
 8.600e-01  8.800e-01  1.095e+02 
 8.600e-01  8.900e-01  1.086e+02 
 8.600e-01  9.000e-01  1.078e+02 
 8.600e-01  9.100e-01  1.070e+02 
 8.600e-01  9.200e-01  1.062e+02 
 8.600e-01  9.300e-01  1.054e+02 
 8.600e-01  9.400e-01  1.046e+02 
 8.600e-01  9.500e-01  1.039e+02 
 8.600e-01  9.600e-01  1.031e+02 
 8.600e-01  9.700e-01  1.024e+02 
 8.600e-01  9.800e-01  1.017e+02 
 8.600e-01  9.900e-01  1.009e+02 
 8.600e-01  1.000e+00  1.003e+02 

 8.700e-01  0.000e+00  1.018e+02 
 8.700e-01  1.000e-02  1.025e+02 
 8.700e-01  2.000e-02  1.033e+02 
 8.700e-01  3.000e-02  1.040e+02 
 8.700e-01  4.000e-02  1.048e+02 
 8.700e-01  5.000e-02  1.056e+02 
 8.700e-01  6.000e-02  1.064e+02 
 8.700e-01  7.000e-02  1.072e+02 
 8.700e-01  8.000e-02  1.080e+02 
 8.700e-01  9.000e-02  1.088e+02 
 8.700e-01  1.000e-01  1.096e+02 
 8.700e-01  1.100e-01  1.104e+02 
 8.700e-01  1.200e-01  1.113e+02 
 8.700e-01  1.300e-01  1.121e+02 
 8.700e-01  1.400e-01  1.129e+02 
 8.700e-01  1.500e-01  1.138e+02 
 8.700e-01  1.600e-01  1.146e+02 
 8.700e-01  1.700e-01  1.154e+02 
 8.700e-01  1.800e-01  1.162e+02 
 8.700e-01  1.900e-01  1.170e+02 
 8.700e-01  2.000e-01  1.178e+02 
 8.700e-01  2.100e-01  1.186e+02 
 8.700e-01  2.200e-01  1.194e+02 
 8.700e-01  2.300e-01  1.202e+02 
 8.700e-01  2.400e-01  1.210e+02 
 8.700e-01  2.500e-01  1.217e+02 
 8.700e-01  2.600e-01  1.225e+02 
 8.700e-01  2.700e-01  1.233e+02 
 8.700e-01  2.800e-01  1.240e+02 
 8.700e-01  2.900e-01  1.248e+02 
 8.700e-01  3.000e-01  1.255e+02 
 8.700e-01  3.100e-01  1.262e+02 
 8.700e-01  3.200e-01  1.269e+02 
 8.700e-01  3.300e-01  1.277e+02 
 8.700e-01  3.400e-01  1.284e+02 
 8.700e-01  3.500e-01  1.290e+02 
 8.700e-01  3.600e-01  1.297e+02 
 8.700e-01  3.700e-01  1.303e+02 
 8.700e-01  3.800e-01  1.310e+02 
 8.700e-01  3.900e-01  1.316e+02 
 8.700e-01  4.000e-01  1.322e+02 
 8.700e-01  4.100e-01  1.327e+02 
 8.700e-01  4.200e-01  1.332e+02 
 8.700e-01  4.300e-01  1.337e+02 
 8.700e-01  4.400e-01  1.341e+02 
 8.700e-01  4.500e-01  1.345e+02 
 8.700e-01  4.600e-01  1.349e+02 
 8.700e-01  4.700e-01  1.352e+02 
 8.700e-01  4.800e-01  1.354e+02 
 8.700e-01  4.900e-01  1.356e+02 
 8.700e-01  5.000e-01  1.357e+02 
 8.700e-01  5.100e-01  1.358e+02 
 8.700e-01  5.200e-01  1.358e+02 
 8.700e-01  5.300e-01  1.358e+02 
 8.700e-01  5.400e-01  1.356e+02 
 8.700e-01  5.500e-01  1.355e+02 
 8.700e-01  5.600e-01  1.352e+02 
 8.700e-01  5.700e-01  1.349e+02 
 8.700e-01  5.800e-01  1.345e+02 
 8.700e-01  5.900e-01  1.341e+02 
 8.700e-01  6.000e-01  1.336e+02 
 8.700e-01  6.100e-01  1.330e+02 
 8.700e-01  6.200e-01  1.324e+02 
 8.700e-01  6.300e-01  1.317e+02 
 8.700e-01  6.400e-01  1.310e+02 
 8.700e-01  6.500e-01  1.303e+02 
 8.700e-01  6.600e-01  1.295e+02 
 8.700e-01  6.700e-01  1.286e+02 
 8.700e-01  6.800e-01  1.278e+02 
 8.700e-01  6.900e-01  1.269e+02 
 8.700e-01  7.000e-01  1.260e+02 
 8.700e-01  7.100e-01  1.251e+02 
 8.700e-01  7.200e-01  1.242e+02 
 8.700e-01  7.300e-01  1.232e+02 
 8.700e-01  7.400e-01  1.223e+02 
 8.700e-01  7.500e-01  1.213e+02 
 8.700e-01  7.600e-01  1.204e+02 
 8.700e-01  7.700e-01  1.194e+02 
 8.700e-01  7.800e-01  1.185e+02 
 8.700e-01  7.900e-01  1.175e+02 
 8.700e-01  8.000e-01  1.166e+02 
 8.700e-01  8.100e-01  1.156e+02 
 8.700e-01  8.200e-01  1.147e+02 
 8.700e-01  8.300e-01  1.138e+02 
 8.700e-01  8.400e-01  1.129e+02 
 8.700e-01  8.500e-01  1.120e+02 
 8.700e-01  8.600e-01  1.111e+02 
 8.700e-01  8.700e-01  1.102e+02 
 8.700e-01  8.800e-01  1.094e+02 
 8.700e-01  8.900e-01  1.086e+02 
 8.700e-01  9.000e-01  1.077e+02 
 8.700e-01  9.100e-01  1.069e+02 
 8.700e-01  9.200e-01  1.061e+02 
 8.700e-01  9.300e-01  1.053e+02 
 8.700e-01  9.400e-01  1.045e+02 
 8.700e-01  9.500e-01  1.038e+02 
 8.700e-01  9.600e-01  1.030e+02 
 8.700e-01  9.700e-01  1.023e+02 
 8.700e-01  9.800e-01  1.016e+02 
 8.700e-01  9.900e-01  1.009e+02 
 8.700e-01  1.000e+00  1.002e+02 

 8.800e-01  0.000e+00  1.018e+02 
 8.800e-01  1.000e-02  1.026e+02 
 8.800e-01  2.000e-02  1.033e+02 
 8.800e-01  3.000e-02  1.041e+02 
 8.800e-01  4.000e-02  1.049e+02 
 8.800e-01  5.000e-02  1.056e+02 
 8.800e-01  6.000e-02  1.064e+02 
 8.800e-01  7.000e-02  1.072e+02 
 8.800e-01  8.000e-02  1.080e+02 
 8.800e-01  9.000e-02  1.089e+02 
 8.800e-01  1.000e-01  1.097e+02 
 8.800e-01  1.100e-01  1.105e+02 
 8.800e-01  1.200e-01  1.113e+02 
 8.800e-01  1.300e-01  1.122e+02 
 8.800e-01  1.400e-01  1.130e+02 
 8.800e-01  1.500e-01  1.138e+02 
 8.800e-01  1.600e-01  1.146e+02 
 8.800e-01  1.700e-01  1.155e+02 
 8.800e-01  1.800e-01  1.163e+02 
 8.800e-01  1.900e-01  1.171e+02 
 8.800e-01  2.000e-01  1.179e+02 
 8.800e-01  2.100e-01  1.187e+02 
 8.800e-01  2.200e-01  1.195e+02 
 8.800e-01  2.300e-01  1.203e+02 
 8.800e-01  2.400e-01  1.210e+02 
 8.800e-01  2.500e-01  1.218e+02 
 8.800e-01  2.600e-01  1.226e+02 
 8.800e-01  2.700e-01  1.233e+02 
 8.800e-01  2.800e-01  1.241e+02 
 8.800e-01  2.900e-01  1.248e+02 
 8.800e-01  3.000e-01  1.256e+02 
 8.800e-01  3.100e-01  1.263e+02 
 8.800e-01  3.200e-01  1.270e+02 
 8.800e-01  3.300e-01  1.277e+02 
 8.800e-01  3.400e-01  1.284e+02 
 8.800e-01  3.500e-01  1.291e+02 
 8.800e-01  3.600e-01  1.298e+02 
 8.800e-01  3.700e-01  1.304e+02 
 8.800e-01  3.800e-01  1.311e+02 
 8.800e-01  3.900e-01  1.317e+02 
 8.800e-01  4.000e-01  1.322e+02 
 8.800e-01  4.100e-01  1.328e+02 
 8.800e-01  4.200e-01  1.333e+02 
 8.800e-01  4.300e-01  1.338e+02 
 8.800e-01  4.400e-01  1.342e+02 
 8.800e-01  4.500e-01  1.346e+02 
 8.800e-01  4.600e-01  1.349e+02 
 8.800e-01  4.700e-01  1.352e+02 
 8.800e-01  4.800e-01  1.355e+02 
 8.800e-01  4.900e-01  1.357e+02 
 8.800e-01  5.000e-01  1.358e+02 
 8.800e-01  5.100e-01  1.359e+02 
 8.800e-01  5.200e-01  1.359e+02 
 8.800e-01  5.300e-01  1.358e+02 
 8.800e-01  5.400e-01  1.357e+02 
 8.800e-01  5.500e-01  1.355e+02 
 8.800e-01  5.600e-01  1.352e+02 
 8.800e-01  5.700e-01  1.349e+02 
 8.800e-01  5.800e-01  1.345e+02 
 8.800e-01  5.900e-01  1.341e+02 
 8.800e-01  6.000e-01  1.336e+02 
 8.800e-01  6.100e-01  1.330e+02 
 8.800e-01  6.200e-01  1.324e+02 
 8.800e-01  6.300e-01  1.317e+02 
 8.800e-01  6.400e-01  1.310e+02 
 8.800e-01  6.500e-01  1.303e+02 
 8.800e-01  6.600e-01  1.295e+02 
 8.800e-01  6.700e-01  1.286e+02 
 8.800e-01  6.800e-01  1.278e+02 
 8.800e-01  6.900e-01  1.269e+02 
 8.800e-01  7.000e-01  1.260e+02 
 8.800e-01  7.100e-01  1.251e+02 
 8.800e-01  7.200e-01  1.241e+02 
 8.800e-01  7.300e-01  1.232e+02 
 8.800e-01  7.400e-01  1.222e+02 
 8.800e-01  7.500e-01  1.213e+02 
 8.800e-01  7.600e-01  1.203e+02 
 8.800e-01  7.700e-01  1.194e+02 
 8.800e-01  7.800e-01  1.184e+02 
 8.800e-01  7.900e-01  1.175e+02 
 8.800e-01  8.000e-01  1.165e+02 
 8.800e-01  8.100e-01  1.156e+02 
 8.800e-01  8.200e-01  1.147e+02 
 8.800e-01  8.300e-01  1.137e+02 
 8.800e-01  8.400e-01  1.128e+02 
 8.800e-01  8.500e-01  1.119e+02 
 8.800e-01  8.600e-01  1.111e+02 
 8.800e-01  8.700e-01  1.102e+02 
 8.800e-01  8.800e-01  1.093e+02 
 8.800e-01  8.900e-01  1.085e+02 
 8.800e-01  9.000e-01  1.077e+02 
 8.800e-01  9.100e-01  1.068e+02 
 8.800e-01  9.200e-01  1.060e+02 
 8.800e-01  9.300e-01  1.053e+02 
 8.800e-01  9.400e-01  1.045e+02 
 8.800e-01  9.500e-01  1.037e+02 
 8.800e-01  9.600e-01  1.030e+02 
 8.800e-01  9.700e-01  1.022e+02 
 8.800e-01  9.800e-01  1.015e+02 
 8.800e-01  9.900e-01  1.008e+02 
 8.800e-01  1.000e+00  1.001e+02 

 8.900e-01  0.000e+00  1.019e+02 
 8.900e-01  1.000e-02  1.026e+02 
 8.900e-01  2.000e-02  1.034e+02 
 8.900e-01  3.000e-02  1.041e+02 
 8.900e-01  4.000e-02  1.049e+02 
 8.900e-01  5.000e-02  1.057e+02 
 8.900e-01  6.000e-02  1.065e+02 
 8.900e-01  7.000e-02  1.073e+02 
 8.900e-01  8.000e-02  1.081e+02 
 8.900e-01  9.000e-02  1.089e+02 
 8.900e-01  1.000e-01  1.097e+02 
 8.900e-01  1.100e-01  1.106e+02 
 8.900e-01  1.200e-01  1.114e+02 
 8.900e-01  1.300e-01  1.122e+02 
 8.900e-01  1.400e-01  1.131e+02 
 8.900e-01  1.500e-01  1.139e+02 
 8.900e-01  1.600e-01  1.147e+02 
 8.900e-01  1.700e-01  1.155e+02 
 8.900e-01  1.800e-01  1.163e+02 
 8.900e-01  1.900e-01  1.172e+02 
 8.900e-01  2.000e-01  1.180e+02 
 8.900e-01  2.100e-01  1.188e+02 
 8.900e-01  2.200e-01  1.196e+02 
 8.900e-01  2.300e-01  1.203e+02 
 8.900e-01  2.400e-01  1.211e+02 
 8.900e-01  2.500e-01  1.219e+02 
 8.900e-01  2.600e-01  1.227e+02 
 8.900e-01  2.700e-01  1.234e+02 
 8.900e-01  2.800e-01  1.242e+02 
 8.900e-01  2.900e-01  1.249e+02 
 8.900e-01  3.000e-01  1.256e+02 
 8.900e-01  3.100e-01  1.264e+02 
 8.900e-01  3.200e-01  1.271e+02 
 8.900e-01  3.300e-01  1.278e+02 
 8.900e-01  3.400e-01  1.285e+02 
 8.900e-01  3.500e-01  1.292e+02 
 8.900e-01  3.600e-01  1.298e+02 
 8.900e-01  3.700e-01  1.305e+02 
 8.900e-01  3.800e-01  1.311e+02 
 8.900e-01  3.900e-01  1.317e+02 
 8.900e-01  4.000e-01  1.323e+02 
 8.900e-01  4.100e-01  1.328e+02 
 8.900e-01  4.200e-01  1.334e+02 
 8.900e-01  4.300e-01  1.338e+02 
 8.900e-01  4.400e-01  1.343e+02 
 8.900e-01  4.500e-01  1.347e+02 
 8.900e-01  4.600e-01  1.350e+02 
 8.900e-01  4.700e-01  1.353e+02 
 8.900e-01  4.800e-01  1.355e+02 
 8.900e-01  4.900e-01  1.357e+02 
 8.900e-01  5.000e-01  1.359e+02 
 8.900e-01  5.100e-01  1.359e+02 
 8.900e-01  5.200e-01  1.359e+02 
 8.900e-01  5.300e-01  1.359e+02 
 8.900e-01  5.400e-01  1.357e+02 
 8.900e-01  5.500e-01  1.355e+02 
 8.900e-01  5.600e-01  1.353e+02 
 8.900e-01  5.700e-01  1.350e+02 
 8.900e-01  5.800e-01  1.346e+02 
 8.900e-01  5.900e-01  1.341e+02 
 8.900e-01  6.000e-01  1.336e+02 
 8.900e-01  6.100e-01  1.330e+02 
 8.900e-01  6.200e-01  1.324e+02 
 8.900e-01  6.300e-01  1.317e+02 
 8.900e-01  6.400e-01  1.310e+02 
 8.900e-01  6.500e-01  1.303e+02 
 8.900e-01  6.600e-01  1.295e+02 
 8.900e-01  6.700e-01  1.286e+02 
 8.900e-01  6.800e-01  1.278e+02 
 8.900e-01  6.900e-01  1.269e+02 
 8.900e-01  7.000e-01  1.260e+02 
 8.900e-01  7.100e-01  1.250e+02 
 8.900e-01  7.200e-01  1.241e+02 
 8.900e-01  7.300e-01  1.232e+02 
 8.900e-01  7.400e-01  1.222e+02 
 8.900e-01  7.500e-01  1.212e+02 
 8.900e-01  7.600e-01  1.203e+02 
 8.900e-01  7.700e-01  1.193e+02 
 8.900e-01  7.800e-01  1.184e+02 
 8.900e-01  7.900e-01  1.174e+02 
 8.900e-01  8.000e-01  1.165e+02 
 8.900e-01  8.100e-01  1.155e+02 
 8.900e-01  8.200e-01  1.146e+02 
 8.900e-01  8.300e-01  1.137e+02 
 8.900e-01  8.400e-01  1.128e+02 
 8.900e-01  8.500e-01  1.119e+02 
 8.900e-01  8.600e-01  1.110e+02 
 8.900e-01  8.700e-01  1.101e+02 
 8.900e-01  8.800e-01  1.093e+02 
 8.900e-01  8.900e-01  1.084e+02 
 8.900e-01  9.000e-01  1.076e+02 
 8.900e-01  9.100e-01  1.068e+02 
 8.900e-01  9.200e-01  1.060e+02 
 8.900e-01  9.300e-01  1.052e+02 
 8.900e-01  9.400e-01  1.044e+02 
 8.900e-01  9.500e-01  1.037e+02 
 8.900e-01  9.600e-01  1.029e+02 
 8.900e-01  9.700e-01  1.022e+02 
 8.900e-01  9.800e-01  1.015e+02 
 8.900e-01  9.900e-01  1.007e+02 
 8.900e-01  1.000e+00  1.001e+02 

 9.000e-01  0.000e+00  1.019e+02 
 9.000e-01  1.000e-02  1.026e+02 
 9.000e-01  2.000e-02  1.034e+02 
 9.000e-01  3.000e-02  1.042e+02 
 9.000e-01  4.000e-02  1.049e+02 
 9.000e-01  5.000e-02  1.057e+02 
 9.000e-01  6.000e-02  1.065e+02 
 9.000e-01  7.000e-02  1.073e+02 
 9.000e-01  8.000e-02  1.081e+02 
 9.000e-01  9.000e-02  1.090e+02 
 9.000e-01  1.000e-01  1.098e+02 
 9.000e-01  1.100e-01  1.106e+02 
 9.000e-01  1.200e-01  1.114e+02 
 9.000e-01  1.300e-01  1.123e+02 
 9.000e-01  1.400e-01  1.131e+02 
 9.000e-01  1.500e-01  1.139e+02 
 9.000e-01  1.600e-01  1.148e+02 
 9.000e-01  1.700e-01  1.156e+02 
 9.000e-01  1.800e-01  1.164e+02 
 9.000e-01  1.900e-01  1.172e+02 
 9.000e-01  2.000e-01  1.180e+02 
 9.000e-01  2.100e-01  1.188e+02 
 9.000e-01  2.200e-01  1.196e+02 
 9.000e-01  2.300e-01  1.204e+02 
 9.000e-01  2.400e-01  1.212e+02 
 9.000e-01  2.500e-01  1.219e+02 
 9.000e-01  2.600e-01  1.227e+02 
 9.000e-01  2.700e-01  1.235e+02 
 9.000e-01  2.800e-01  1.242e+02 
 9.000e-01  2.900e-01  1.250e+02 
 9.000e-01  3.000e-01  1.257e+02 
 9.000e-01  3.100e-01  1.264e+02 
 9.000e-01  3.200e-01  1.271e+02 
 9.000e-01  3.300e-01  1.279e+02 
 9.000e-01  3.400e-01  1.285e+02 
 9.000e-01  3.500e-01  1.292e+02 
 9.000e-01  3.600e-01  1.299e+02 
 9.000e-01  3.700e-01  1.305e+02 
 9.000e-01  3.800e-01  1.312e+02 
 9.000e-01  3.900e-01  1.318e+02 
 9.000e-01  4.000e-01  1.323e+02 
 9.000e-01  4.100e-01  1.329e+02 
 9.000e-01  4.200e-01  1.334e+02 
 9.000e-01  4.300e-01  1.339e+02 
 9.000e-01  4.400e-01  1.343e+02 
 9.000e-01  4.500e-01  1.347e+02 
 9.000e-01  4.600e-01  1.351e+02 
 9.000e-01  4.700e-01  1.354e+02 
 9.000e-01  4.800e-01  1.356e+02 
 9.000e-01  4.900e-01  1.358e+02 
 9.000e-01  5.000e-01  1.359e+02 
 9.000e-01  5.100e-01  1.360e+02 
 9.000e-01  5.200e-01  1.360e+02 
 9.000e-01  5.300e-01  1.359e+02 
 9.000e-01  5.400e-01  1.358e+02 
 9.000e-01  5.500e-01  1.356e+02 
 9.000e-01  5.600e-01  1.353e+02 
 9.000e-01  5.700e-01  1.350e+02 
 9.000e-01  5.800e-01  1.346e+02 
 9.000e-01  5.900e-01  1.341e+02 
 9.000e-01  6.000e-01  1.336e+02 
 9.000e-01  6.100e-01  1.330e+02 
 9.000e-01  6.200e-01  1.324e+02 
 9.000e-01  6.300e-01  1.317e+02 
 9.000e-01  6.400e-01  1.310e+02 
 9.000e-01  6.500e-01  1.303e+02 
 9.000e-01  6.600e-01  1.295e+02 
 9.000e-01  6.700e-01  1.286e+02 
 9.000e-01  6.800e-01  1.278e+02 
 9.000e-01  6.900e-01  1.269e+02 
 9.000e-01  7.000e-01  1.260e+02 
 9.000e-01  7.100e-01  1.250e+02 
 9.000e-01  7.200e-01  1.241e+02 
 9.000e-01  7.300e-01  1.231e+02 
 9.000e-01  7.400e-01  1.222e+02 
 9.000e-01  7.500e-01  1.212e+02 
 9.000e-01  7.600e-01  1.202e+02 
 9.000e-01  7.700e-01  1.193e+02 
 9.000e-01  7.800e-01  1.183e+02 
 9.000e-01  7.900e-01  1.174e+02 
 9.000e-01  8.000e-01  1.164e+02 
 9.000e-01  8.100e-01  1.155e+02 
 9.000e-01  8.200e-01  1.146e+02 
 9.000e-01  8.300e-01  1.136e+02 
 9.000e-01  8.400e-01  1.127e+02 
 9.000e-01  8.500e-01  1.118e+02 
 9.000e-01  8.600e-01  1.109e+02 
 9.000e-01  8.700e-01  1.101e+02 
 9.000e-01  8.800e-01  1.092e+02 
 9.000e-01  8.900e-01  1.084e+02 
 9.000e-01  9.000e-01  1.075e+02 
 9.000e-01  9.100e-01  1.067e+02 
 9.000e-01  9.200e-01  1.059e+02 
 9.000e-01  9.300e-01  1.051e+02 
 9.000e-01  9.400e-01  1.044e+02 
 9.000e-01  9.500e-01  1.036e+02 
 9.000e-01  9.600e-01  1.028e+02 
 9.000e-01  9.700e-01  1.021e+02 
 9.000e-01  9.800e-01  1.014e+02 
 9.000e-01  9.900e-01  1.007e+02 
 9.000e-01  1.000e+00  9.999e+01 

 9.100e-01  0.000e+00  1.019e+02 
 9.100e-01  1.000e-02  1.027e+02 
 9.100e-01  2.000e-02  1.034e+02 
 9.100e-01  3.000e-02  1.042e+02 
 9.100e-01  4.000e-02  1.050e+02 
 9.100e-01  5.000e-02  1.058e+02 
 9.100e-01  6.000e-02  1.066e+02 
 9.100e-01  7.000e-02  1.074e+02 
 9.100e-01  8.000e-02  1.082e+02 
 9.100e-01  9.000e-02  1.090e+02 
 9.100e-01  1.000e-01  1.098e+02 
 9.100e-01  1.100e-01  1.106e+02 
 9.100e-01  1.200e-01  1.115e+02 
 9.100e-01  1.300e-01  1.123e+02 
 9.100e-01  1.400e-01  1.131e+02 
 9.100e-01  1.500e-01  1.140e+02 
 9.100e-01  1.600e-01  1.148e+02 
 9.100e-01  1.700e-01  1.156e+02 
 9.100e-01  1.800e-01  1.164e+02 
 9.100e-01  1.900e-01  1.173e+02 
 9.100e-01  2.000e-01  1.181e+02 
 9.100e-01  2.100e-01  1.189e+02 
 9.100e-01  2.200e-01  1.197e+02 
 9.100e-01  2.300e-01  1.204e+02 
 9.100e-01  2.400e-01  1.212e+02 
 9.100e-01  2.500e-01  1.220e+02 
 9.100e-01  2.600e-01  1.227e+02 
 9.100e-01  2.700e-01  1.235e+02 
 9.100e-01  2.800e-01  1.243e+02 
 9.100e-01  2.900e-01  1.250e+02 
 9.100e-01  3.000e-01  1.257e+02 
 9.100e-01  3.100e-01  1.265e+02 
 9.100e-01  3.200e-01  1.272e+02 
 9.100e-01  3.300e-01  1.279e+02 
 9.100e-01  3.400e-01  1.286e+02 
 9.100e-01  3.500e-01  1.293e+02 
 9.100e-01  3.600e-01  1.299e+02 
 9.100e-01  3.700e-01  1.306e+02 
 9.100e-01  3.800e-01  1.312e+02 
 9.100e-01  3.900e-01  1.318e+02 
 9.100e-01  4.000e-01  1.324e+02 
 9.100e-01  4.100e-01  1.329e+02 
 9.100e-01  4.200e-01  1.334e+02 
 9.100e-01  4.300e-01  1.339e+02 
 9.100e-01  4.400e-01  1.344e+02 
 9.100e-01  4.500e-01  1.347e+02 
 9.100e-01  4.600e-01  1.351e+02 
 9.100e-01  4.700e-01  1.354e+02 
 9.100e-01  4.800e-01  1.356e+02 
 9.100e-01  4.900e-01  1.358e+02 
 9.100e-01  5.000e-01  1.359e+02 
 9.100e-01  5.100e-01  1.360e+02 
 9.100e-01  5.200e-01  1.360e+02 
 9.100e-01  5.300e-01  1.359e+02 
 9.100e-01  5.400e-01  1.358e+02 
 9.100e-01  5.500e-01  1.356e+02 
 9.100e-01  5.600e-01  1.353e+02 
 9.100e-01  5.700e-01  1.350e+02 
 9.100e-01  5.800e-01  1.346e+02 
 9.100e-01  5.900e-01  1.341e+02 
 9.100e-01  6.000e-01  1.336e+02 
 9.100e-01  6.100e-01  1.331e+02 
 9.100e-01  6.200e-01  1.324e+02 
 9.100e-01  6.300e-01  1.317e+02 
 9.100e-01  6.400e-01  1.310e+02 
 9.100e-01  6.500e-01  1.302e+02 
 9.100e-01  6.600e-01  1.294e+02 
 9.100e-01  6.700e-01  1.286e+02 
 9.100e-01  6.800e-01  1.277e+02 
 9.100e-01  6.900e-01  1.268e+02 
 9.100e-01  7.000e-01  1.259e+02 
 9.100e-01  7.100e-01  1.250e+02 
 9.100e-01  7.200e-01  1.241e+02 
 9.100e-01  7.300e-01  1.231e+02 
 9.100e-01  7.400e-01  1.221e+02 
 9.100e-01  7.500e-01  1.212e+02 
 9.100e-01  7.600e-01  1.202e+02 
 9.100e-01  7.700e-01  1.192e+02 
 9.100e-01  7.800e-01  1.183e+02 
 9.100e-01  7.900e-01  1.173e+02 
 9.100e-01  8.000e-01  1.164e+02 
 9.100e-01  8.100e-01  1.154e+02 
 9.100e-01  8.200e-01  1.145e+02 
 9.100e-01  8.300e-01  1.136e+02 
 9.100e-01  8.400e-01  1.127e+02 
 9.100e-01  8.500e-01  1.118e+02 
 9.100e-01  8.600e-01  1.109e+02 
 9.100e-01  8.700e-01  1.100e+02 
 9.100e-01  8.800e-01  1.092e+02 
 9.100e-01  8.900e-01  1.083e+02 
 9.100e-01  9.000e-01  1.075e+02 
 9.100e-01  9.100e-01  1.067e+02 
 9.100e-01  9.200e-01  1.059e+02 
 9.100e-01  9.300e-01  1.051e+02 
 9.100e-01  9.400e-01  1.043e+02 
 9.100e-01  9.500e-01  1.035e+02 
 9.100e-01  9.600e-01  1.028e+02 
 9.100e-01  9.700e-01  1.021e+02 
 9.100e-01  9.800e-01  1.013e+02 
 9.100e-01  9.900e-01  1.006e+02 
 9.100e-01  1.000e+00  9.993e+01 

 9.200e-01  0.000e+00  1.019e+02 
 9.200e-01  1.000e-02  1.027e+02 
 9.200e-01  2.000e-02  1.034e+02 
 9.200e-01  3.000e-02  1.042e+02 
 9.200e-01  4.000e-02  1.050e+02 
 9.200e-01  5.000e-02  1.058e+02 
 9.200e-01  6.000e-02  1.066e+02 
 9.200e-01  7.000e-02  1.074e+02 
 9.200e-01  8.000e-02  1.082e+02 
 9.200e-01  9.000e-02  1.090e+02 
 9.200e-01  1.000e-01  1.098e+02 
 9.200e-01  1.100e-01  1.107e+02 
 9.200e-01  1.200e-01  1.115e+02 
 9.200e-01  1.300e-01  1.123e+02 
 9.200e-01  1.400e-01  1.132e+02 
 9.200e-01  1.500e-01  1.140e+02 
 9.200e-01  1.600e-01  1.148e+02 
 9.200e-01  1.700e-01  1.157e+02 
 9.200e-01  1.800e-01  1.165e+02 
 9.200e-01  1.900e-01  1.173e+02 
 9.200e-01  2.000e-01  1.181e+02 
 9.200e-01  2.100e-01  1.189e+02 
 9.200e-01  2.200e-01  1.197e+02 
 9.200e-01  2.300e-01  1.205e+02 
 9.200e-01  2.400e-01  1.212e+02 
 9.200e-01  2.500e-01  1.220e+02 
 9.200e-01  2.600e-01  1.228e+02 
 9.200e-01  2.700e-01  1.235e+02 
 9.200e-01  2.800e-01  1.243e+02 
 9.200e-01  2.900e-01  1.250e+02 
 9.200e-01  3.000e-01  1.258e+02 
 9.200e-01  3.100e-01  1.265e+02 
 9.200e-01  3.200e-01  1.272e+02 
 9.200e-01  3.300e-01  1.279e+02 
 9.200e-01  3.400e-01  1.286e+02 
 9.200e-01  3.500e-01  1.293e+02 
 9.200e-01  3.600e-01  1.300e+02 
 9.200e-01  3.700e-01  1.306e+02 
 9.200e-01  3.800e-01  1.312e+02 
 9.200e-01  3.900e-01  1.318e+02 
 9.200e-01  4.000e-01  1.324e+02 
 9.200e-01  4.100e-01  1.330e+02 
 9.200e-01  4.200e-01  1.335e+02 
 9.200e-01  4.300e-01  1.340e+02 
 9.200e-01  4.400e-01  1.344e+02 
 9.200e-01  4.500e-01  1.348e+02 
 9.200e-01  4.600e-01  1.351e+02 
 9.200e-01  4.700e-01  1.354e+02 
 9.200e-01  4.800e-01  1.357e+02 
 9.200e-01  4.900e-01  1.358e+02 
 9.200e-01  5.000e-01  1.360e+02 
 9.200e-01  5.100e-01  1.360e+02 
 9.200e-01  5.200e-01  1.360e+02 
 9.200e-01  5.300e-01  1.360e+02 
 9.200e-01  5.400e-01  1.358e+02 
 9.200e-01  5.500e-01  1.356e+02 
 9.200e-01  5.600e-01  1.353e+02 
 9.200e-01  5.700e-01  1.350e+02 
 9.200e-01  5.800e-01  1.346e+02 
 9.200e-01  5.900e-01  1.342e+02 
 9.200e-01  6.000e-01  1.336e+02 
 9.200e-01  6.100e-01  1.331e+02 
 9.200e-01  6.200e-01  1.324e+02 
 9.200e-01  6.300e-01  1.317e+02 
 9.200e-01  6.400e-01  1.310e+02 
 9.200e-01  6.500e-01  1.302e+02 
 9.200e-01  6.600e-01  1.294e+02 
 9.200e-01  6.700e-01  1.286e+02 
 9.200e-01  6.800e-01  1.277e+02 
 9.200e-01  6.900e-01  1.268e+02 
 9.200e-01  7.000e-01  1.259e+02 
 9.200e-01  7.100e-01  1.250e+02 
 9.200e-01  7.200e-01  1.240e+02 
 9.200e-01  7.300e-01  1.231e+02 
 9.200e-01  7.400e-01  1.221e+02 
 9.200e-01  7.500e-01  1.211e+02 
 9.200e-01  7.600e-01  1.202e+02 
 9.200e-01  7.700e-01  1.192e+02 
 9.200e-01  7.800e-01  1.182e+02 
 9.200e-01  7.900e-01  1.173e+02 
 9.200e-01  8.000e-01  1.163e+02 
 9.200e-01  8.100e-01  1.154e+02 
 9.200e-01  8.200e-01  1.145e+02 
 9.200e-01  8.300e-01  1.135e+02 
 9.200e-01  8.400e-01  1.126e+02 
 9.200e-01  8.500e-01  1.117e+02 
 9.200e-01  8.600e-01  1.108e+02 
 9.200e-01  8.700e-01  1.100e+02 
 9.200e-01  8.800e-01  1.091e+02 
 9.200e-01  8.900e-01  1.083e+02 
 9.200e-01  9.000e-01  1.074e+02 
 9.200e-01  9.100e-01  1.066e+02 
 9.200e-01  9.200e-01  1.058e+02 
 9.200e-01  9.300e-01  1.050e+02 
 9.200e-01  9.400e-01  1.042e+02 
 9.200e-01  9.500e-01  1.035e+02 
 9.200e-01  9.600e-01  1.027e+02 
 9.200e-01  9.700e-01  1.020e+02 
 9.200e-01  9.800e-01  1.013e+02 
 9.200e-01  9.900e-01  1.006e+02 
 9.200e-01  1.000e+00  9.987e+01 

 9.300e-01  0.000e+00  1.019e+02 
 9.300e-01  1.000e-02  1.027e+02 
 9.300e-01  2.000e-02  1.035e+02 
 9.300e-01  3.000e-02  1.042e+02 
 9.300e-01  4.000e-02  1.050e+02 
 9.300e-01  5.000e-02  1.058e+02 
 9.300e-01  6.000e-02  1.066e+02 
 9.300e-01  7.000e-02  1.074e+02 
 9.300e-01  8.000e-02  1.082e+02 
 9.300e-01  9.000e-02  1.090e+02 
 9.300e-01  1.000e-01  1.099e+02 
 9.300e-01  1.100e-01  1.107e+02 
 9.300e-01  1.200e-01  1.115e+02 
 9.300e-01  1.300e-01  1.124e+02 
 9.300e-01  1.400e-01  1.132e+02 
 9.300e-01  1.500e-01  1.140e+02 
 9.300e-01  1.600e-01  1.149e+02 
 9.300e-01  1.700e-01  1.157e+02 
 9.300e-01  1.800e-01  1.165e+02 
 9.300e-01  1.900e-01  1.173e+02 
 9.300e-01  2.000e-01  1.181e+02 
 9.300e-01  2.100e-01  1.189e+02 
 9.300e-01  2.200e-01  1.197e+02 
 9.300e-01  2.300e-01  1.205e+02 
 9.300e-01  2.400e-01  1.213e+02 
 9.300e-01  2.500e-01  1.220e+02 
 9.300e-01  2.600e-01  1.228e+02 
 9.300e-01  2.700e-01  1.236e+02 
 9.300e-01  2.800e-01  1.243e+02 
 9.300e-01  2.900e-01  1.251e+02 
 9.300e-01  3.000e-01  1.258e+02 
 9.300e-01  3.100e-01  1.265e+02 
 9.300e-01  3.200e-01  1.272e+02 
 9.300e-01  3.300e-01  1.279e+02 
 9.300e-01  3.400e-01  1.286e+02 
 9.300e-01  3.500e-01  1.293e+02 
 9.300e-01  3.600e-01  1.300e+02 
 9.300e-01  3.700e-01  1.306e+02 
 9.300e-01  3.800e-01  1.313e+02 
 9.300e-01  3.900e-01  1.319e+02 
 9.300e-01  4.000e-01  1.324e+02 
 9.300e-01  4.100e-01  1.330e+02 
 9.300e-01  4.200e-01  1.335e+02 
 9.300e-01  4.300e-01  1.340e+02 
 9.300e-01  4.400e-01  1.344e+02 
 9.300e-01  4.500e-01  1.348e+02 
 9.300e-01  4.600e-01  1.351e+02 
 9.300e-01  4.700e-01  1.354e+02 
 9.300e-01  4.800e-01  1.357e+02 
 9.300e-01  4.900e-01  1.359e+02 
 9.300e-01  5.000e-01  1.360e+02 
 9.300e-01  5.100e-01  1.360e+02 
 9.300e-01  5.200e-01  1.360e+02 
 9.300e-01  5.300e-01  1.360e+02 
 9.300e-01  5.400e-01  1.358e+02 
 9.300e-01  5.500e-01  1.356e+02 
 9.300e-01  5.600e-01  1.354e+02 
 9.300e-01  5.700e-01  1.350e+02 
 9.300e-01  5.800e-01  1.346e+02 
 9.300e-01  5.900e-01  1.342e+02 
 9.300e-01  6.000e-01  1.336e+02 
 9.300e-01  6.100e-01  1.330e+02 
 9.300e-01  6.200e-01  1.324e+02 
 9.300e-01  6.300e-01  1.317e+02 
 9.300e-01  6.400e-01  1.310e+02 
 9.300e-01  6.500e-01  1.302e+02 
 9.300e-01  6.600e-01  1.294e+02 
 9.300e-01  6.700e-01  1.286e+02 
 9.300e-01  6.800e-01  1.277e+02 
 9.300e-01  6.900e-01  1.268e+02 
 9.300e-01  7.000e-01  1.259e+02 
 9.300e-01  7.100e-01  1.249e+02 
 9.300e-01  7.200e-01  1.240e+02 
 9.300e-01  7.300e-01  1.230e+02 
 9.300e-01  7.400e-01  1.221e+02 
 9.300e-01  7.500e-01  1.211e+02 
 9.300e-01  7.600e-01  1.201e+02 
 9.300e-01  7.700e-01  1.192e+02 
 9.300e-01  7.800e-01  1.182e+02 
 9.300e-01  7.900e-01  1.172e+02 
 9.300e-01  8.000e-01  1.163e+02 
 9.300e-01  8.100e-01  1.153e+02 
 9.300e-01  8.200e-01  1.144e+02 
 9.300e-01  8.300e-01  1.135e+02 
 9.300e-01  8.400e-01  1.126e+02 
 9.300e-01  8.500e-01  1.117e+02 
 9.300e-01  8.600e-01  1.108e+02 
 9.300e-01  8.700e-01  1.099e+02 
 9.300e-01  8.800e-01  1.090e+02 
 9.300e-01  8.900e-01  1.082e+02 
 9.300e-01  9.000e-01  1.074e+02 
 9.300e-01  9.100e-01  1.066e+02 
 9.300e-01  9.200e-01  1.057e+02 
 9.300e-01  9.300e-01  1.050e+02 
 9.300e-01  9.400e-01  1.042e+02 
 9.300e-01  9.500e-01  1.034e+02 
 9.300e-01  9.600e-01  1.027e+02 
 9.300e-01  9.700e-01  1.019e+02 
 9.300e-01  9.800e-01  1.012e+02 
 9.300e-01  9.900e-01  1.005e+02 
 9.300e-01  1.000e+00  9.981e+01 

 9.400e-01  0.000e+00  1.019e+02 
 9.400e-01  1.000e-02  1.027e+02 
 9.400e-01  2.000e-02  1.035e+02 
 9.400e-01  3.000e-02  1.042e+02 
 9.400e-01  4.000e-02  1.050e+02 
 9.400e-01  5.000e-02  1.058e+02 
 9.400e-01  6.000e-02  1.066e+02 
 9.400e-01  7.000e-02  1.074e+02 
 9.400e-01  8.000e-02  1.082e+02 
 9.400e-01  9.000e-02  1.091e+02 
 9.400e-01  1.000e-01  1.099e+02 
 9.400e-01  1.100e-01  1.107e+02 
 9.400e-01  1.200e-01  1.115e+02 
 9.400e-01  1.300e-01  1.124e+02 
 9.400e-01  1.400e-01  1.132e+02 
 9.400e-01  1.500e-01  1.140e+02 
 9.400e-01  1.600e-01  1.149e+02 
 9.400e-01  1.700e-01  1.157e+02 
 9.400e-01  1.800e-01  1.165e+02 
 9.400e-01  1.900e-01  1.173e+02 
 9.400e-01  2.000e-01  1.181e+02 
 9.400e-01  2.100e-01  1.189e+02 
 9.400e-01  2.200e-01  1.197e+02 
 9.400e-01  2.300e-01  1.205e+02 
 9.400e-01  2.400e-01  1.213e+02 
 9.400e-01  2.500e-01  1.221e+02 
 9.400e-01  2.600e-01  1.228e+02 
 9.400e-01  2.700e-01  1.236e+02 
 9.400e-01  2.800e-01  1.243e+02 
 9.400e-01  2.900e-01  1.251e+02 
 9.400e-01  3.000e-01  1.258e+02 
 9.400e-01  3.100e-01  1.265e+02 
 9.400e-01  3.200e-01  1.273e+02 
 9.400e-01  3.300e-01  1.280e+02 
 9.400e-01  3.400e-01  1.287e+02 
 9.400e-01  3.500e-01  1.293e+02 
 9.400e-01  3.600e-01  1.300e+02 
 9.400e-01  3.700e-01  1.307e+02 
 9.400e-01  3.800e-01  1.313e+02 
 9.400e-01  3.900e-01  1.319e+02 
 9.400e-01  4.000e-01  1.325e+02 
 9.400e-01  4.100e-01  1.330e+02 
 9.400e-01  4.200e-01  1.335e+02 
 9.400e-01  4.300e-01  1.340e+02 
 9.400e-01  4.400e-01  1.344e+02 
 9.400e-01  4.500e-01  1.348e+02 
 9.400e-01  4.600e-01  1.351e+02 
 9.400e-01  4.700e-01  1.354e+02 
 9.400e-01  4.800e-01  1.357e+02 
 9.400e-01  4.900e-01  1.359e+02 
 9.400e-01  5.000e-01  1.360e+02 
 9.400e-01  5.100e-01  1.360e+02 
 9.400e-01  5.200e-01  1.360e+02 
 9.400e-01  5.300e-01  1.360e+02 
 9.400e-01  5.400e-01  1.358e+02 
 9.400e-01  5.500e-01  1.356e+02 
 9.400e-01  5.600e-01  1.353e+02 
 9.400e-01  5.700e-01  1.350e+02 
 9.400e-01  5.800e-01  1.346e+02 
 9.400e-01  5.900e-01  1.341e+02 
 9.400e-01  6.000e-01  1.336e+02 
 9.400e-01  6.100e-01  1.330e+02 
 9.400e-01  6.200e-01  1.324e+02 
 9.400e-01  6.300e-01  1.317e+02 
 9.400e-01  6.400e-01  1.310e+02 
 9.400e-01  6.500e-01  1.302e+02 
 9.400e-01  6.600e-01  1.294e+02 
 9.400e-01  6.700e-01  1.285e+02 
 9.400e-01  6.800e-01  1.277e+02 
 9.400e-01  6.900e-01  1.268e+02 
 9.400e-01  7.000e-01  1.258e+02 
 9.400e-01  7.100e-01  1.249e+02 
 9.400e-01  7.200e-01  1.240e+02 
 9.400e-01  7.300e-01  1.230e+02 
 9.400e-01  7.400e-01  1.220e+02 
 9.400e-01  7.500e-01  1.211e+02 
 9.400e-01  7.600e-01  1.201e+02 
 9.400e-01  7.700e-01  1.191e+02 
 9.400e-01  7.800e-01  1.182e+02 
 9.400e-01  7.900e-01  1.172e+02 
 9.400e-01  8.000e-01  1.162e+02 
 9.400e-01  8.100e-01  1.153e+02 
 9.400e-01  8.200e-01  1.144e+02 
 9.400e-01  8.300e-01  1.134e+02 
 9.400e-01  8.400e-01  1.125e+02 
 9.400e-01  8.500e-01  1.116e+02 
 9.400e-01  8.600e-01  1.107e+02 
 9.400e-01  8.700e-01  1.099e+02 
 9.400e-01  8.800e-01  1.090e+02 
 9.400e-01  8.900e-01  1.081e+02 
 9.400e-01  9.000e-01  1.073e+02 
 9.400e-01  9.100e-01  1.065e+02 
 9.400e-01  9.200e-01  1.057e+02 
 9.400e-01  9.300e-01  1.049e+02 
 9.400e-01  9.400e-01  1.041e+02 
 9.400e-01  9.500e-01  1.034e+02 
 9.400e-01  9.600e-01  1.026e+02 
 9.400e-01  9.700e-01  1.019e+02 
 9.400e-01  9.800e-01  1.012e+02 
 9.400e-01  9.900e-01  1.004e+02 
 9.400e-01  1.000e+00  9.975e+01 

 9.500e-01  0.000e+00  1.020e+02 
 9.500e-01  1.000e-02  1.027e+02 
 9.500e-01  2.000e-02  1.035e+02 
 9.500e-01  3.000e-02  1.042e+02 
 9.500e-01  4.000e-02  1.050e+02 
 9.500e-01  5.000e-02  1.058e+02 
 9.500e-01  6.000e-02  1.066e+02 
 9.500e-01  7.000e-02  1.074e+02 
 9.500e-01  8.000e-02  1.082e+02 
 9.500e-01  9.000e-02  1.091e+02 
 9.500e-01  1.000e-01  1.099e+02 
 9.500e-01  1.100e-01  1.107e+02 
 9.500e-01  1.200e-01  1.116e+02 
 9.500e-01  1.300e-01  1.124e+02 
 9.500e-01  1.400e-01  1.132e+02 
 9.500e-01  1.500e-01  1.141e+02 
 9.500e-01  1.600e-01  1.149e+02 
 9.500e-01  1.700e-01  1.157e+02 
 9.500e-01  1.800e-01  1.165e+02 
 9.500e-01  1.900e-01  1.173e+02 
 9.500e-01  2.000e-01  1.182e+02 
 9.500e-01  2.100e-01  1.190e+02 
 9.500e-01  2.200e-01  1.197e+02 
 9.500e-01  2.300e-01  1.205e+02 
 9.500e-01  2.400e-01  1.213e+02 
 9.500e-01  2.500e-01  1.221e+02 
 9.500e-01  2.600e-01  1.228e+02 
 9.500e-01  2.700e-01  1.236e+02 
 9.500e-01  2.800e-01  1.243e+02 
 9.500e-01  2.900e-01  1.251e+02 
 9.500e-01  3.000e-01  1.258e+02 
 9.500e-01  3.100e-01  1.265e+02 
 9.500e-01  3.200e-01  1.273e+02 
 9.500e-01  3.300e-01  1.280e+02 
 9.500e-01  3.400e-01  1.287e+02 
 9.500e-01  3.500e-01  1.293e+02 
 9.500e-01  3.600e-01  1.300e+02 
 9.500e-01  3.700e-01  1.307e+02 
 9.500e-01  3.800e-01  1.313e+02 
 9.500e-01  3.900e-01  1.319e+02 
 9.500e-01  4.000e-01  1.325e+02 
 9.500e-01  4.100e-01  1.330e+02 
 9.500e-01  4.200e-01  1.335e+02 
 9.500e-01  4.300e-01  1.340e+02 
 9.500e-01  4.400e-01  1.344e+02 
 9.500e-01  4.500e-01  1.348e+02 
 9.500e-01  4.600e-01  1.352e+02 
 9.500e-01  4.700e-01  1.354e+02 
 9.500e-01  4.800e-01  1.357e+02 
 9.500e-01  4.900e-01  1.359e+02 
 9.500e-01  5.000e-01  1.360e+02 
 9.500e-01  5.100e-01  1.360e+02 
 9.500e-01  5.200e-01  1.360e+02 
 9.500e-01  5.300e-01  1.360e+02 
 9.500e-01  5.400e-01  1.358e+02 
 9.500e-01  5.500e-01  1.356e+02 
 9.500e-01  5.600e-01  1.353e+02 
 9.500e-01  5.700e-01  1.350e+02 
 9.500e-01  5.800e-01  1.346e+02 
 9.500e-01  5.900e-01  1.341e+02 
 9.500e-01  6.000e-01  1.336e+02 
 9.500e-01  6.100e-01  1.330e+02 
 9.500e-01  6.200e-01  1.324e+02 
 9.500e-01  6.300e-01  1.317e+02 
 9.500e-01  6.400e-01  1.310e+02 
 9.500e-01  6.500e-01  1.302e+02 
 9.500e-01  6.600e-01  1.294e+02 
 9.500e-01  6.700e-01  1.285e+02 
 9.500e-01  6.800e-01  1.276e+02 
 9.500e-01  6.900e-01  1.267e+02 
 9.500e-01  7.000e-01  1.258e+02 
 9.500e-01  7.100e-01  1.249e+02 
 9.500e-01  7.200e-01  1.239e+02 
 9.500e-01  7.300e-01  1.230e+02 
 9.500e-01  7.400e-01  1.220e+02 
 9.500e-01  7.500e-01  1.210e+02 
 9.500e-01  7.600e-01  1.200e+02 
 9.500e-01  7.700e-01  1.191e+02 
 9.500e-01  7.800e-01  1.181e+02 
 9.500e-01  7.900e-01  1.172e+02 
 9.500e-01  8.000e-01  1.162e+02 
 9.500e-01  8.100e-01  1.153e+02 
 9.500e-01  8.200e-01  1.143e+02 
 9.500e-01  8.300e-01  1.134e+02 
 9.500e-01  8.400e-01  1.125e+02 
 9.500e-01  8.500e-01  1.116e+02 
 9.500e-01  8.600e-01  1.107e+02 
 9.500e-01  8.700e-01  1.098e+02 
 9.500e-01  8.800e-01  1.089e+02 
 9.500e-01  8.900e-01  1.081e+02 
 9.500e-01  9.000e-01  1.073e+02 
 9.500e-01  9.100e-01  1.064e+02 
 9.500e-01  9.200e-01  1.056e+02 
 9.500e-01  9.300e-01  1.048e+02 
 9.500e-01  9.400e-01  1.041e+02 
 9.500e-01  9.500e-01  1.033e+02 
 9.500e-01  9.600e-01  1.026e+02 
 9.500e-01  9.700e-01  1.018e+02 
 9.500e-01  9.800e-01  1.011e+02 
 9.500e-01  9.900e-01  1.004e+02 
 9.500e-01  1.000e+00  9.969e+01 

 9.600e-01  0.000e+00  1.020e+02 
 9.600e-01  1.000e-02  1.027e+02 
 9.600e-01  2.000e-02  1.035e+02 
 9.600e-01  3.000e-02  1.042e+02 
 9.600e-01  4.000e-02  1.050e+02 
 9.600e-01  5.000e-02  1.058e+02 
 9.600e-01  6.000e-02  1.066e+02 
 9.600e-01  7.000e-02  1.074e+02 
 9.600e-01  8.000e-02  1.082e+02 
 9.600e-01  9.000e-02  1.091e+02 
 9.600e-01  1.000e-01  1.099e+02 
 9.600e-01  1.100e-01  1.107e+02 
 9.600e-01  1.200e-01  1.116e+02 
 9.600e-01  1.300e-01  1.124e+02 
 9.600e-01  1.400e-01  1.132e+02 
 9.600e-01  1.500e-01  1.141e+02 
 9.600e-01  1.600e-01  1.149e+02 
 9.600e-01  1.700e-01  1.157e+02 
 9.600e-01  1.800e-01  1.165e+02 
 9.600e-01  1.900e-01  1.174e+02 
 9.600e-01  2.000e-01  1.182e+02 
 9.600e-01  2.100e-01  1.190e+02 
 9.600e-01  2.200e-01  1.197e+02 
 9.600e-01  2.300e-01  1.205e+02 
 9.600e-01  2.400e-01  1.213e+02 
 9.600e-01  2.500e-01  1.221e+02 
 9.600e-01  2.600e-01  1.228e+02 
 9.600e-01  2.700e-01  1.236e+02 
 9.600e-01  2.800e-01  1.243e+02 
 9.600e-01  2.900e-01  1.251e+02 
 9.600e-01  3.000e-01  1.258e+02 
 9.600e-01  3.100e-01  1.266e+02 
 9.600e-01  3.200e-01  1.273e+02 
 9.600e-01  3.300e-01  1.280e+02 
 9.600e-01  3.400e-01  1.287e+02 
 9.600e-01  3.500e-01  1.294e+02 
 9.600e-01  3.600e-01  1.300e+02 
 9.600e-01  3.700e-01  1.307e+02 
 9.600e-01  3.800e-01  1.313e+02 
 9.600e-01  3.900e-01  1.319e+02 
 9.600e-01  4.000e-01  1.325e+02 
 9.600e-01  4.100e-01  1.330e+02 
 9.600e-01  4.200e-01  1.335e+02 
 9.600e-01  4.300e-01  1.340e+02 
 9.600e-01  4.400e-01  1.344e+02 
 9.600e-01  4.500e-01  1.348e+02 
 9.600e-01  4.600e-01  1.351e+02 
 9.600e-01  4.700e-01  1.354e+02 
 9.600e-01  4.800e-01  1.357e+02 
 9.600e-01  4.900e-01  1.359e+02 
 9.600e-01  5.000e-01  1.360e+02 
 9.600e-01  5.100e-01  1.360e+02 
 9.600e-01  5.200e-01  1.360e+02 
 9.600e-01  5.300e-01  1.359e+02 
 9.600e-01  5.400e-01  1.358e+02 
 9.600e-01  5.500e-01  1.356e+02 
 9.600e-01  5.600e-01  1.353e+02 
 9.600e-01  5.700e-01  1.350e+02 
 9.600e-01  5.800e-01  1.346e+02 
 9.600e-01  5.900e-01  1.341e+02 
 9.600e-01  6.000e-01  1.336e+02 
 9.600e-01  6.100e-01  1.330e+02 
 9.600e-01  6.200e-01  1.324e+02 
 9.600e-01  6.300e-01  1.317e+02 
 9.600e-01  6.400e-01  1.309e+02 
 9.600e-01  6.500e-01  1.301e+02 
 9.600e-01  6.600e-01  1.293e+02 
 9.600e-01  6.700e-01  1.285e+02 
 9.600e-01  6.800e-01  1.276e+02 
 9.600e-01  6.900e-01  1.267e+02 
 9.600e-01  7.000e-01  1.258e+02 
 9.600e-01  7.100e-01  1.248e+02 
 9.600e-01  7.200e-01  1.239e+02 
 9.600e-01  7.300e-01  1.229e+02 
 9.600e-01  7.400e-01  1.220e+02 
 9.600e-01  7.500e-01  1.210e+02 
 9.600e-01  7.600e-01  1.200e+02 
 9.600e-01  7.700e-01  1.190e+02 
 9.600e-01  7.800e-01  1.181e+02 
 9.600e-01  7.900e-01  1.171e+02 
 9.600e-01  8.000e-01  1.162e+02 
 9.600e-01  8.100e-01  1.152e+02 
 9.600e-01  8.200e-01  1.143e+02 
 9.600e-01  8.300e-01  1.133e+02 
 9.600e-01  8.400e-01  1.124e+02 
 9.600e-01  8.500e-01  1.115e+02 
 9.600e-01  8.600e-01  1.106e+02 
 9.600e-01  8.700e-01  1.098e+02 
 9.600e-01  8.800e-01  1.089e+02 
 9.600e-01  8.900e-01  1.080e+02 
 9.600e-01  9.000e-01  1.072e+02 
 9.600e-01  9.100e-01  1.064e+02 
 9.600e-01  9.200e-01  1.056e+02 
 9.600e-01  9.300e-01  1.048e+02 
 9.600e-01  9.400e-01  1.040e+02 
 9.600e-01  9.500e-01  1.032e+02 
 9.600e-01  9.600e-01  1.025e+02 
 9.600e-01  9.700e-01  1.018e+02 
 9.600e-01  9.800e-01  1.010e+02 
 9.600e-01  9.900e-01  1.003e+02 
 9.600e-01  1.000e+00  9.963e+01 

 9.700e-01  0.000e+00  1.020e+02 
 9.700e-01  1.000e-02  1.027e+02 
 9.700e-01  2.000e-02  1.035e+02 
 9.700e-01  3.000e-02  1.042e+02 
 9.700e-01  4.000e-02  1.050e+02 
 9.700e-01  5.000e-02  1.058e+02 
 9.700e-01  6.000e-02  1.066e+02 
 9.700e-01  7.000e-02  1.074e+02 
 9.700e-01  8.000e-02  1.082e+02 
 9.700e-01  9.000e-02  1.091e+02 
 9.700e-01  1.000e-01  1.099e+02 
 9.700e-01  1.100e-01  1.107e+02 
 9.700e-01  1.200e-01  1.116e+02 
 9.700e-01  1.300e-01  1.124e+02 
 9.700e-01  1.400e-01  1.132e+02 
 9.700e-01  1.500e-01  1.141e+02 
 9.700e-01  1.600e-01  1.149e+02 
 9.700e-01  1.700e-01  1.157e+02 
 9.700e-01  1.800e-01  1.165e+02 
 9.700e-01  1.900e-01  1.174e+02 
 9.700e-01  2.000e-01  1.182e+02 
 9.700e-01  2.100e-01  1.190e+02 
 9.700e-01  2.200e-01  1.197e+02 
 9.700e-01  2.300e-01  1.205e+02 
 9.700e-01  2.400e-01  1.213e+02 
 9.700e-01  2.500e-01  1.221e+02 
 9.700e-01  2.600e-01  1.228e+02 
 9.700e-01  2.700e-01  1.236e+02 
 9.700e-01  2.800e-01  1.243e+02 
 9.700e-01  2.900e-01  1.251e+02 
 9.700e-01  3.000e-01  1.258e+02 
 9.700e-01  3.100e-01  1.266e+02 
 9.700e-01  3.200e-01  1.273e+02 
 9.700e-01  3.300e-01  1.280e+02 
 9.700e-01  3.400e-01  1.287e+02 
 9.700e-01  3.500e-01  1.293e+02 
 9.700e-01  3.600e-01  1.300e+02 
 9.700e-01  3.700e-01  1.307e+02 
 9.700e-01  3.800e-01  1.313e+02 
 9.700e-01  3.900e-01  1.319e+02 
 9.700e-01  4.000e-01  1.325e+02 
 9.700e-01  4.100e-01  1.330e+02 
 9.700e-01  4.200e-01  1.335e+02 
 9.700e-01  4.300e-01  1.340e+02 
 9.700e-01  4.400e-01  1.344e+02 
 9.700e-01  4.500e-01  1.348e+02 
 9.700e-01  4.600e-01  1.351e+02 
 9.700e-01  4.700e-01  1.354e+02 
 9.700e-01  4.800e-01  1.357e+02 
 9.700e-01  4.900e-01  1.358e+02 
 9.700e-01  5.000e-01  1.360e+02 
 9.700e-01  5.100e-01  1.360e+02 
 9.700e-01  5.200e-01  1.360e+02 
 9.700e-01  5.300e-01  1.359e+02 
 9.700e-01  5.400e-01  1.358e+02 
 9.700e-01  5.500e-01  1.356e+02 
 9.700e-01  5.600e-01  1.353e+02 
 9.700e-01  5.700e-01  1.350e+02 
 9.700e-01  5.800e-01  1.346e+02 
 9.700e-01  5.900e-01  1.341e+02 
 9.700e-01  6.000e-01  1.336e+02 
 9.700e-01  6.100e-01  1.330e+02 
 9.700e-01  6.200e-01  1.323e+02 
 9.700e-01  6.300e-01  1.316e+02 
 9.700e-01  6.400e-01  1.309e+02 
 9.700e-01  6.500e-01  1.301e+02 
 9.700e-01  6.600e-01  1.293e+02 
 9.700e-01  6.700e-01  1.284e+02 
 9.700e-01  6.800e-01  1.276e+02 
 9.700e-01  6.900e-01  1.267e+02 
 9.700e-01  7.000e-01  1.257e+02 
 9.700e-01  7.100e-01  1.248e+02 
 9.700e-01  7.200e-01  1.238e+02 
 9.700e-01  7.300e-01  1.229e+02 
 9.700e-01  7.400e-01  1.219e+02 
 9.700e-01  7.500e-01  1.209e+02 
 9.700e-01  7.600e-01  1.200e+02 
 9.700e-01  7.700e-01  1.190e+02 
 9.700e-01  7.800e-01  1.180e+02 
 9.700e-01  7.900e-01  1.171e+02 
 9.700e-01  8.000e-01  1.161e+02 
 9.700e-01  8.100e-01  1.152e+02 
 9.700e-01  8.200e-01  1.142e+02 
 9.700e-01  8.300e-01  1.133e+02 
 9.700e-01  8.400e-01  1.124e+02 
 9.700e-01  8.500e-01  1.115e+02 
 9.700e-01  8.600e-01  1.106e+02 
 9.700e-01  8.700e-01  1.097e+02 
 9.700e-01  8.800e-01  1.088e+02 
 9.700e-01  8.900e-01  1.080e+02 
 9.700e-01  9.000e-01  1.072e+02 
 9.700e-01  9.100e-01  1.063e+02 
 9.700e-01  9.200e-01  1.055e+02 
 9.700e-01  9.300e-01  1.047e+02 
 9.700e-01  9.400e-01  1.040e+02 
 9.700e-01  9.500e-01  1.032e+02 
 9.700e-01  9.600e-01  1.024e+02 
 9.700e-01  9.700e-01  1.017e+02 
 9.700e-01  9.800e-01  1.010e+02 
 9.700e-01  9.900e-01  1.003e+02 
 9.700e-01  1.000e+00  9.958e+01 

 9.800e-01  0.000e+00  1.020e+02 
 9.800e-01  1.000e-02  1.027e+02 
 9.800e-01  2.000e-02  1.035e+02 
 9.800e-01  3.000e-02  1.042e+02 
 9.800e-01  4.000e-02  1.050e+02 
 9.800e-01  5.000e-02  1.058e+02 
 9.800e-01  6.000e-02  1.066e+02 
 9.800e-01  7.000e-02  1.074e+02 
 9.800e-01  8.000e-02  1.082e+02 
 9.800e-01  9.000e-02  1.091e+02 
 9.800e-01  1.000e-01  1.099e+02 
 9.800e-01  1.100e-01  1.107e+02 
 9.800e-01  1.200e-01  1.116e+02 
 9.800e-01  1.300e-01  1.124e+02 
 9.800e-01  1.400e-01  1.132e+02 
 9.800e-01  1.500e-01  1.141e+02 
 9.800e-01  1.600e-01  1.149e+02 
 9.800e-01  1.700e-01  1.157e+02 
 9.800e-01  1.800e-01  1.165e+02 
 9.800e-01  1.900e-01  1.174e+02 
 9.800e-01  2.000e-01  1.182e+02 
 9.800e-01  2.100e-01  1.190e+02 
 9.800e-01  2.200e-01  1.197e+02 
 9.800e-01  2.300e-01  1.205e+02 
 9.800e-01  2.400e-01  1.213e+02 
 9.800e-01  2.500e-01  1.221e+02 
 9.800e-01  2.600e-01  1.228e+02 
 9.800e-01  2.700e-01  1.236e+02 
 9.800e-01  2.800e-01  1.243e+02 
 9.800e-01  2.900e-01  1.251e+02 
 9.800e-01  3.000e-01  1.258e+02 
 9.800e-01  3.100e-01  1.265e+02 
 9.800e-01  3.200e-01  1.273e+02 
 9.800e-01  3.300e-01  1.280e+02 
 9.800e-01  3.400e-01  1.287e+02 
 9.800e-01  3.500e-01  1.293e+02 
 9.800e-01  3.600e-01  1.300e+02 
 9.800e-01  3.700e-01  1.307e+02 
 9.800e-01  3.800e-01  1.313e+02 
 9.800e-01  3.900e-01  1.319e+02 
 9.800e-01  4.000e-01  1.324e+02 
 9.800e-01  4.100e-01  1.330e+02 
 9.800e-01  4.200e-01  1.335e+02 
 9.800e-01  4.300e-01  1.340e+02 
 9.800e-01  4.400e-01  1.344e+02 
 9.800e-01  4.500e-01  1.348e+02 
 9.800e-01  4.600e-01  1.351e+02 
 9.800e-01  4.700e-01  1.354e+02 
 9.800e-01  4.800e-01  1.356e+02 
 9.800e-01  4.900e-01  1.358e+02 
 9.800e-01  5.000e-01  1.359e+02 
 9.800e-01  5.100e-01  1.360e+02 
 9.800e-01  5.200e-01  1.360e+02 
 9.800e-01  5.300e-01  1.359e+02 
 9.800e-01  5.400e-01  1.358e+02 
 9.800e-01  5.500e-01  1.356e+02 
 9.800e-01  5.600e-01  1.353e+02 
 9.800e-01  5.700e-01  1.349e+02 
 9.800e-01  5.800e-01  1.345e+02 
 9.800e-01  5.900e-01  1.341e+02 
 9.800e-01  6.000e-01  1.335e+02 
 9.800e-01  6.100e-01  1.329e+02 
 9.800e-01  6.200e-01  1.323e+02 
 9.800e-01  6.300e-01  1.316e+02 
 9.800e-01  6.400e-01  1.309e+02 
 9.800e-01  6.500e-01  1.301e+02 
 9.800e-01  6.600e-01  1.293e+02 
 9.800e-01  6.700e-01  1.284e+02 
 9.800e-01  6.800e-01  1.275e+02 
 9.800e-01  6.900e-01  1.266e+02 
 9.800e-01  7.000e-01  1.257e+02 
 9.800e-01  7.100e-01  1.248e+02 
 9.800e-01  7.200e-01  1.238e+02 
 9.800e-01  7.300e-01  1.228e+02 
 9.800e-01  7.400e-01  1.219e+02 
 9.800e-01  7.500e-01  1.209e+02 
 9.800e-01  7.600e-01  1.199e+02 
 9.800e-01  7.700e-01  1.189e+02 
 9.800e-01  7.800e-01  1.180e+02 
 9.800e-01  7.900e-01  1.170e+02 
 9.800e-01  8.000e-01  1.161e+02 
 9.800e-01  8.100e-01  1.151e+02 
 9.800e-01  8.200e-01  1.142e+02 
 9.800e-01  8.300e-01  1.132e+02 
 9.800e-01  8.400e-01  1.123e+02 
 9.800e-01  8.500e-01  1.114e+02 
 9.800e-01  8.600e-01  1.105e+02 
 9.800e-01  8.700e-01  1.097e+02 
 9.800e-01  8.800e-01  1.088e+02 
 9.800e-01  8.900e-01  1.079e+02 
 9.800e-01  9.000e-01  1.071e+02 
 9.800e-01  9.100e-01  1.063e+02 
 9.800e-01  9.200e-01  1.055e+02 
 9.800e-01  9.300e-01  1.047e+02 
 9.800e-01  9.400e-01  1.039e+02 
 9.800e-01  9.500e-01  1.031e+02 
 9.800e-01  9.600e-01  1.024e+02 
 9.800e-01  9.700e-01  1.017e+02 
 9.800e-01  9.800e-01  1.009e+02 
 9.800e-01  9.900e-01  1.002e+02 
 9.800e-01  1.000e+00  9.952e+01 

 9.900e-01  0.000e+00  1.020e+02 
 9.900e-01  1.000e-02  1.027e+02 
 9.900e-01  2.000e-02  1.035e+02 
 9.900e-01  3.000e-02  1.042e+02 
 9.900e-01  4.000e-02  1.050e+02 
 9.900e-01  5.000e-02  1.058e+02 
 9.900e-01  6.000e-02  1.066e+02 
 9.900e-01  7.000e-02  1.074e+02 
 9.900e-01  8.000e-02  1.082e+02 
 9.900e-01  9.000e-02  1.091e+02 
 9.900e-01  1.000e-01  1.099e+02 
 9.900e-01  1.100e-01  1.107e+02 
 9.900e-01  1.200e-01  1.116e+02 
 9.900e-01  1.300e-01  1.124e+02 
 9.900e-01  1.400e-01  1.132e+02 
 9.900e-01  1.500e-01  1.141e+02 
 9.900e-01  1.600e-01  1.149e+02 
 9.900e-01  1.700e-01  1.157e+02 
 9.900e-01  1.800e-01  1.165e+02 
 9.900e-01  1.900e-01  1.173e+02 
 9.900e-01  2.000e-01  1.182e+02 
 9.900e-01  2.100e-01  1.190e+02 
 9.900e-01  2.200e-01  1.197e+02 
 9.900e-01  2.300e-01  1.205e+02 
 9.900e-01  2.400e-01  1.213e+02 
 9.900e-01  2.500e-01  1.221e+02 
 9.900e-01  2.600e-01  1.228e+02 
 9.900e-01  2.700e-01  1.236e+02 
 9.900e-01  2.800e-01  1.243e+02 
 9.900e-01  2.900e-01  1.251e+02 
 9.900e-01  3.000e-01  1.258e+02 
 9.900e-01  3.100e-01  1.265e+02 
 9.900e-01  3.200e-01  1.273e+02 
 9.900e-01  3.300e-01  1.280e+02 
 9.900e-01  3.400e-01  1.287e+02 
 9.900e-01  3.500e-01  1.293e+02 
 9.900e-01  3.600e-01  1.300e+02 
 9.900e-01  3.700e-01  1.306e+02 
 9.900e-01  3.800e-01  1.313e+02 
 9.900e-01  3.900e-01  1.319e+02 
 9.900e-01  4.000e-01  1.324e+02 
 9.900e-01  4.100e-01  1.330e+02 
 9.900e-01  4.200e-01  1.335e+02 
 9.900e-01  4.300e-01  1.340e+02 
 9.900e-01  4.400e-01  1.344e+02 
 9.900e-01  4.500e-01  1.348e+02 
 9.900e-01  4.600e-01  1.351e+02 
 9.900e-01  4.700e-01  1.354e+02 
 9.900e-01  4.800e-01  1.356e+02 
 9.900e-01  4.900e-01  1.358e+02 
 9.900e-01  5.000e-01  1.359e+02 
 9.900e-01  5.100e-01  1.360e+02 
 9.900e-01  5.200e-01  1.360e+02 
 9.900e-01  5.300e-01  1.359e+02 
 9.900e-01  5.400e-01  1.357e+02 
 9.900e-01  5.500e-01  1.355e+02 
 9.900e-01  5.600e-01  1.353e+02 
 9.900e-01  5.700e-01  1.349e+02 
 9.900e-01  5.800e-01  1.345e+02 
 9.900e-01  5.900e-01  1.340e+02 
 9.900e-01  6.000e-01  1.335e+02 
 9.900e-01  6.100e-01  1.329e+02 
 9.900e-01  6.200e-01  1.323e+02 
 9.900e-01  6.300e-01  1.316e+02 
 9.900e-01  6.400e-01  1.308e+02 
 9.900e-01  6.500e-01  1.301e+02 
 9.900e-01  6.600e-01  1.292e+02 
 9.900e-01  6.700e-01  1.284e+02 
 9.900e-01  6.800e-01  1.275e+02 
 9.900e-01  6.900e-01  1.266e+02 
 9.900e-01  7.000e-01  1.257e+02 
 9.900e-01  7.100e-01  1.247e+02 
 9.900e-01  7.200e-01  1.238e+02 
 9.900e-01  7.300e-01  1.228e+02 
 9.900e-01  7.400e-01  1.218e+02 
 9.900e-01  7.500e-01  1.209e+02 
 9.900e-01  7.600e-01  1.199e+02 
 9.900e-01  7.700e-01  1.189e+02 
 9.900e-01  7.800e-01  1.179e+02 
 9.900e-01  7.900e-01  1.170e+02 
 9.900e-01  8.000e-01  1.160e+02 
 9.900e-01  8.100e-01  1.151e+02 
 9.900e-01  8.200e-01  1.141e+02 
 9.900e-01  8.300e-01  1.132e+02 
 9.900e-01  8.400e-01  1.123e+02 
 9.900e-01  8.500e-01  1.114e+02 
 9.900e-01  8.600e-01  1.105e+02 
 9.900e-01  8.700e-01  1.096e+02 
 9.900e-01  8.800e-01  1.087e+02 
 9.900e-01  8.900e-01  1.079e+02 
 9.900e-01  9.000e-01  1.071e+02 
 9.900e-01  9.100e-01  1.062e+02 
 9.900e-01  9.200e-01  1.054e+02 
 9.900e-01  9.300e-01  1.046e+02 
 9.900e-01  9.400e-01  1.039e+02 
 9.900e-01  9.500e-01  1.031e+02 
 9.900e-01  9.600e-01  1.023e+02 
 9.900e-01  9.700e-01  1.016e+02 
 9.900e-01  9.800e-01  1.009e+02 
 9.900e-01  9.900e-01  1.002e+02 
 9.900e-01  1.000e+00  9.947e+01 

 1.000e+00  0.000e+00  1.019e+02 
 1.000e+00  1.000e-02  1.027e+02 
 1.000e+00  2.000e-02  1.035e+02 
 1.000e+00  3.000e-02  1.042e+02 
 1.000e+00  4.000e-02  1.050e+02 
 1.000e+00  5.000e-02  1.058e+02 
 1.000e+00  6.000e-02  1.066e+02 
 1.000e+00  7.000e-02  1.074e+02 
 1.000e+00  8.000e-02  1.082e+02 
 1.000e+00  9.000e-02  1.091e+02 
 1.000e+00  1.000e-01  1.099e+02 
 1.000e+00  1.100e-01  1.107e+02 
 1.000e+00  1.200e-01  1.116e+02 
 1.000e+00  1.300e-01  1.124e+02 
 1.000e+00  1.400e-01  1.132e+02 
 1.000e+00  1.500e-01  1.141e+02 
 1.000e+00  1.600e-01  1.149e+02 
 1.000e+00  1.700e-01  1.157e+02 
 1.000e+00  1.800e-01  1.165e+02 
 1.000e+00  1.900e-01  1.173e+02 
 1.000e+00  2.000e-01  1.181e+02 
 1.000e+00  2.100e-01  1.189e+02 
 1.000e+00  2.200e-01  1.197e+02 
 1.000e+00  2.300e-01  1.205e+02 
 1.000e+00  2.400e-01  1.213e+02 
 1.000e+00  2.500e-01  1.221e+02 
 1.000e+00  2.600e-01  1.228e+02 
 1.000e+00  2.700e-01  1.236e+02 
 1.000e+00  2.800e-01  1.243e+02 
 1.000e+00  2.900e-01  1.251e+02 
 1.000e+00  3.000e-01  1.258e+02 
 1.000e+00  3.100e-01  1.265e+02 
 1.000e+00  3.200e-01  1.272e+02 
 1.000e+00  3.300e-01  1.280e+02 
 1.000e+00  3.400e-01  1.286e+02 
 1.000e+00  3.500e-01  1.293e+02 
 1.000e+00  3.600e-01  1.300e+02 
 1.000e+00  3.700e-01  1.306e+02 
 1.000e+00  3.800e-01  1.313e+02 
 1.000e+00  3.900e-01  1.319e+02 
 1.000e+00  4.000e-01  1.324e+02 
 1.000e+00  4.100e-01  1.330e+02 
 1.000e+00  4.200e-01  1.335e+02 
 1.000e+00  4.300e-01  1.339e+02 
 1.000e+00  4.400e-01  1.344e+02 
 1.000e+00  4.500e-01  1.348e+02 
 1.000e+00  4.600e-01  1.351e+02 
 1.000e+00  4.700e-01  1.354e+02 
 1.000e+00  4.800e-01  1.356e+02 
 1.000e+00  4.900e-01  1.358e+02 
 1.000e+00  5.000e-01  1.359e+02 
 1.000e+00  5.100e-01  1.360e+02 
 1.000e+00  5.200e-01  1.359e+02 
 1.000e+00  5.300e-01  1.359e+02 
 1.000e+00  5.400e-01  1.357e+02 
 1.000e+00  5.500e-01  1.355e+02 
 1.000e+00  5.600e-01  1.352e+02 
 1.000e+00  5.700e-01  1.349e+02 
 1.000e+00  5.800e-01  1.345e+02 
 1.000e+00  5.900e-01  1.340e+02 
 1.000e+00  6.000e-01  1.335e+02 
 1.000e+00  6.100e-01  1.329e+02 
 1.000e+00  6.200e-01  1.322e+02 
 1.000e+00  6.300e-01  1.315e+02 
 1.000e+00  6.400e-01  1.308e+02 
 1.000e+00  6.500e-01  1.300e+02 
 1.000e+00  6.600e-01  1.292e+02 
 1.000e+00  6.700e-01  1.283e+02 
 1.000e+00  6.800e-01  1.275e+02 
 1.000e+00  6.900e-01  1.266e+02 
 1.000e+00  7.000e-01  1.256e+02 
 1.000e+00  7.100e-01  1.247e+02 
 1.000e+00  7.200e-01  1.237e+02 
 1.000e+00  7.300e-01  1.228e+02 
 1.000e+00  7.400e-01  1.218e+02 
 1.000e+00  7.500e-01  1.208e+02 
 1.000e+00  7.600e-01  1.198e+02 
 1.000e+00  7.700e-01  1.189e+02 
 1.000e+00  7.800e-01  1.179e+02 
 1.000e+00  7.900e-01  1.169e+02 
 1.000e+00  8.000e-01  1.160e+02 
 1.000e+00  8.100e-01  1.150e+02 
 1.000e+00  8.200e-01  1.141e+02 
 1.000e+00  8.300e-01  1.132e+02 
 1.000e+00  8.400e-01  1.122e+02 
 1.000e+00  8.500e-01  1.113e+02 
 1.000e+00  8.600e-01  1.104e+02 
 1.000e+00  8.700e-01  1.096e+02 
 1.000e+00  8.800e-01  1.087e+02 
 1.000e+00  8.900e-01  1.078e+02 
 1.000e+00  9.000e-01  1.070e+02 
 1.000e+00  9.100e-01  1.062e+02 
 1.000e+00  9.200e-01  1.054e+02 
 1.000e+00  9.300e-01  1.046e+02 
 1.000e+00  9.400e-01  1.038e+02 
 1.000e+00  9.500e-01  1.030e+02 
 1.000e+00  9.600e-01  1.023e+02 
 1.000e+00  9.700e-01  1.016e+02 
 1.000e+00  9.800e-01  1.008e+02 
 1.000e+00  9.900e-01  1.001e+02 
 1.000e+00  1.000e+00  9.942e+01 


==> figures/Figure_12.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\KOMAoptions{fontsize=9pt}
\pgfplotsset{
    /pgfplots/layers/Bowpark/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\begin{document}

\begin{tikzpicture}[]
         \begin{axis}[
		 at={(1cm,1cm)},
	       	 width=4.5cm,
		 height=4.5 cm,
	    	 scale only axis=true,
                 axis lines = left,
             	 set layers=Bowpark,
                 xmin=80,
                 xmax=130,
                 xtick={80,90,100,110,120,130},
                 xticklabels={\empty},
		 scaled x ticks = false,
                 ymin=0,
                 ymax=0.4,
                 ytick={0,0.1,0.2,0.3,0.4},
                 yticklabels={\empty},
                 yminorgrids=false,
                 xmajorgrids=true,
		 ymajorgrids=true,
                 legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none},  
                 legend pos=north east,
                 legend cell align={left}
             ]
             \addplot[ 
                 color=olive,
                 solid,thick,
             ] table[x =c, y=pr] 
             {Figure_12/probability.txt};
             \addplot[ 
                 color=brown,
                 solid,thick,
             ] table[x =c, y=pri] 
             {Figure_12/probability.txt};
             \addplot[ 
                 color=blue,
                 solid,thick,
             ] table[x =c, y=pdr] 
             {Figure_12/probability.txt};
             \addplot[ 
                 color=red,
                 solid,thick,
             ] table[x =c, y=pd] 
             {Figure_12/probability.txt};
             \legend{$p_1$,$p_2$,$p_3$,$p_4$};
         \end{axis}
	 \node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$80$}};
	 \node[black,left] at (5.6,0.75) {\noexpand\noexpand\noexpand\footnotesize{$130$}};
	 \node[black] at (3.25,0.5) {$C$};

	 \node[black,right,rotate=90] at (0.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$0$}};
	 \node[black,left, rotate=90] at (0.75,5.6) {\noexpand\noexpand\noexpand\footnotesize{$0.4$}};
	 \node[black, rotate=90] at (0.5,3.25) {$p(C)$};
 \end{tikzpicture}
 \end{document}

==> figures/Figure_13.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{bm}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{mathtools}
\DeclareMathOperator*{\LO}{LO}

\KOMAoptions{fontsize=9pt}

\begin{document}
        \begin{tikzpicture}
        \begin{semilogyaxis}[
            at = {(1cm,1cm)},
            width=4.5cm,
            height=4.5cm,
	    	 scale only axis=true,
                 axis lines = left,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmin=0,
            xmax=8,
            xtick={0,1,2,3,4,5,6,7,8},
                 xticklabels={\empty},
		 scaled x ticks = false,
            ymin=1e-5,
            ymax=1e-2,
            ytick={1e-5,1e-4,1e-3,1e-2},
                 yticklabels={\empty},
                 minor ytick={2.8e-5,4.6e-5,6.4e-5,8.2e-5,   2.8e-4,4.6e-4,6.4e-4,8.2e-4,     2.8e-3,4.6e-3,6.4e-3,8.2e-3},
                 yminorgrids=false,
                 xmajorgrids=true,
		 ymajorgrids=true,
                 legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none}, 
                 legend pos=north west,
                 legend cell align={left}
            ]
    
        
  
        \addplot+[
            only marks,
            mark=x,
            black,
            mark options={fill=black, fill opacity=0.8,solid},
            mark size=3 pt, thick]
        table[x=m, y=e]
        {Figure_2/f_1error.txt};
        
        \end{semilogyaxis}
        \node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0$}};
	 \node[black,left] at (5.6,.75) {\noexpand\noexpand\noexpand\footnotesize{$8$}};
	 \node[black] at (3.25,0.5) {$m$};

	 \node[black,right,rotate=90] at (0.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$10^{-2}$}};
	 \node[black,left, rotate=90] at (0.75,5.6) {\noexpand\noexpand\noexpand\footnotesize{$10^{-5}$}};
	 \node[black, rotate=90] at (0.5,3.25) {$\mathcal{L}_{\text{R}}$};
        
        \draw[white] (0.1,0.1) rectangle(5.6,5.6);
       
        \end{tikzpicture}
\end{document}

==> figures/Figure_14.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{bm}
\pgfplotsset{compat=newest}
\pgfplotsset{hide scale/.style={
/pgfplots/xtick scale label code/.code={},
/pgfplots/ytick scale label code/.code={}}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

	 
\pgfplotsset{cycle list/Reds-9}
\pgfplotsset{cycle list/Blues-9}
\KOMAoptions{fontsize=9pt}


\begin{document}

\begin{tikzpicture}[]
	
	\definecolor{color_r1}{RGB}{237, 27, 35} 			% Red
	\definecolor{color_r2}{RGB}{246,141,146} 			% Red Opacity 0.5	
	\definecolor{color_r3}{RGB}{175,50,53} 			% Maroon
	
	\definecolor{color_b1}{RGB}{45, 47, 146} 			% Blue
	\definecolor{color_b2}{RGB}{150,151,200}			% Blue Opacity 0.5

\begin{scope}[xshift = 0cm, yshift = 0cm]
	\begin{semilogyaxis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis lines = left,
			hide scale, 
			xmin=0,
			xmax=500,
			xtick={0, 100,200,300,400,500},
			xticklabels={,,,,,},
			scaled x ticks = false,
			ymin=0.00001,
			ymax=0.1,
			ytick={0.00001, 0.001, 0.1},
			yticklabels={,,,},
			minor ytick = 	{
						0.0784e-3 ,0.2116e-3, 0.4096e-3, 0.6724e-3,
						0.0784e-1, 0.2116e-1, 0.4096e-1, 0.6724e-1},
			yminorgrids=false,
			xmajorgrids=true,
			ymajorgrids=true
		]
	             
		\addplot[color = color_r1, solid, thick] 
		table[x =m, y=L]  {Figure_14/f_PCA_loss_2.txt};
		
		\addplot[color = color_r2, dashed, thick] 
		table[x =m, y=Lr]  {Figure_14/f_PCA_loss_2.txt};
		
		\addplot[color = color_r3, solid, thick] 
		table[x =m, y=L]  {Figure_14/f_AE_loss_2.txt};
	
	\end{semilogyaxis}
	         
	\begin{axis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis y line = right,
			axis x line = none,
			hide scale,
			xmin=0,
			xmax=500,
			xtick={},
			xticklabels={},
			scaled x ticks = false,
			ymin=0,
			ymax=1,
			ytick={0, 0.5, 1},
			yticklabels={,,},
			yminorgrids=false,
			xmajorgrids=false,
			ymajorgrids=false
		]
		
		\addplot[color = color_b1, solid, thick] 
		table[x =m, y=V]  {Figure_14/f_PCA_var_2.txt};
		
		\addplot[color = color_b2, dashed, thick] 
		table[x =m, y=Vr]  {Figure_14/f_PCA_var_2.txt};
		   
	\end{axis}
	         
	\node[black] at (0.25,4.75) {\textbf{A}};
	\node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0$}};
	\node[black,left] at (5.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$500$}};
	\node[black] at (3,0.5) {$m$};
	
	\node[black,right,rotate=90] at (0.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$10^{-5}$}};
	\node[black,left, rotate=90] at (0.75,5.1) {\noexpand\noexpand\noexpand\footnotesize{$10^{-1}$}};
	\node[black, rotate=90] at (0.4,3) {\textcolor{red}{Reconstruction Loss}};

\end{scope}



\begin{scope}[xshift =4.5cm, yshift = 0cm]
	\begin{semilogyaxis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis lines = left,
			hide scale, 
			xmin=0,
			xmax=500,
			xtick={0, 100,200,300,400,500},
			xticklabels={,,,,,},
			scaled x ticks = false,
			ymin=0.00001,
			ymax=0.1,
			ytick={0.00001, 0.001, 0.1},
			yticklabels={,,,},
			minor ytick = 	{
						0.0784e-3 ,0.2116e-3, 0.4096e-3, 0.6724e-3,
						0.0784e-1, 0.2116e-1, 0.4096e-1, 0.6724e-1},
			yminorgrids=false,
			xmajorgrids=true,
			ymajorgrids=true
		]
	             
		\addplot[color = color_r1, solid, thick] 
		table[x =m, y=L]  {Figure_14/f_PCA_loss_3.txt};
		
		\addplot[color = color_r2, dashed, thick] 
		table[x =m, y=Lr]  {Figure_14/f_PCA_loss_3.txt};
		
		\addplot[color = color_r3, solid, thick] 
		table[x =m, y=L]  {Figure_14/f_AE_loss_3.txt};
	
	\end{semilogyaxis}
	         
	\begin{axis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis y line = right,
			axis x line = none,
			hide scale,
			xmin=0,
			xmax=500,
			xtick={},
			xticklabels={},
			scaled x ticks = false,
			ymin=0,
			ymax=1,
			ytick={0, 0.5, 1},
			yticklabels={,,},
			yminorgrids=false,
			xmajorgrids=false,
			ymajorgrids=false
		]
		
		\addplot[color = color_b1, solid, thick] 
		table[x =m, y=V]  {Figure_14/f_PCA_var_3.txt};
		
		\addplot[color = color_b2, dashed, thick] 
		table[x =m, y=Vr]  {Figure_14/f_PCA_var_3.txt};
		   
	\end{axis}
	         
	\node[black] at (0.75,4.75) {\textbf{B}};
	\node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0$}};
	\node[black,left] at (5.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$500$}};
	\node[black] at (3,0.5) {$m$};

\end{scope}







\begin{scope}[xshift = 9cm, yshift = 0cm]
	\begin{semilogyaxis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis lines = left,
			hide scale, 
			xmin=0,
			xmax=500,
			xtick={0, 100,200,300,400,500},
			xticklabels={,,,,,},
			scaled x ticks = false,
			ymin=0.00001,
			ymax=0.1,
			ytick={0.00001, 0.001, 0.1},
			yticklabels={,,,},
			minor ytick = 	{
						0.0784e-3 ,0.2116e-3, 0.4096e-3, 0.6724e-3,
						0.0784e-1, 0.2116e-1, 0.4096e-1, 0.6724e-1},
			yminorgrids=false,
			xmajorgrids=true,
			ymajorgrids=true
		]
	             
		\addplot[color = color_r1, solid, thick] 
		table[x =m, y=L]  {Figure_14/f_PCA_loss_4.txt};
		
		\addplot[color = color_r2, dashed, thick] 
		table[x =m, y=Lr]  {Figure_14/f_PCA_loss_4.txt};
		
		\addplot[color = color_r3, solid, thick] 
		table[x =m, y=L]  {Figure_14/f_AE_loss_4.txt};
	
	\end{semilogyaxis}
	         
	\begin{axis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis y line = right,
			axis x line = none,
			hide scale,
			xmin=0,
			xmax=500,
			xtick={},
			xticklabels={},
			scaled x ticks = false,
			ymin=0,
			ymax=1,
			ytick={0, 0.5, 1},
			yticklabels={,,},
			yminorgrids=false,
			xmajorgrids=false,
			ymajorgrids=false
		]
		
		\addplot[color = color_b1, solid, thick] 
		table[x =m, y=V]  {Figure_14/f_PCA_var_4.txt};
		
		\addplot[color = color_b2, dashed, thick] 
		table[x =m, y=Vr]  {Figure_14/f_PCA_var_4.txt};
		   
	\end{axis}
	         
	\node[black] at (0.75,4.75) {\textbf{C}};
	\node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0$}};
	\node[black,left] at (5.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$500$}};
	\node[black] at (3,0.5) {$m$};
	 
	\node[black,left,rotate= - 90] at (5.25,0.9) {\noexpand\noexpand\noexpand\footnotesize{$0$}};
	\node[black,right, rotate= - 90] at (5.25,5.1) {\noexpand\noexpand\noexpand\footnotesize{$1$}};
	\node[black, rotate= - 90] at (5.6,3) {\textcolor{blue!60!black}{Explained variance ratio}};

\end{scope}


\filldraw[draw=black,fill=black!20!white] (1,-0.75) rectangle (14,0);
        \begin{axis}[
            at = {(1cm,-0.75cm)},
            axis lines = left,
            axis line style={draw=none},
            width=13cm,
            height=0.75cm,
	    scale only axis=true,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmajorgrids=true,
	    ymajorgrids=true,
    	    legend columns = 3,
            legend style={fill=none, 
            			 cells = {align = left}, 
            			 draw=none, 
            			 at={(0,0.5)}, 
            			 anchor=west, 
            			 style={column sep=0.25cm, row sep = - 0.235cm}},
            legend cell align=center,
            xmin=0,
            xmax=0.1,
            xtick={\empty},
            ymin=0,
            ymax=0.1,
            ytick={\empty},
        ]
        
         \addplot[ 
                 color = color_r1,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};

             \addplot[ 
                 color = color_r2,
                 solid,thick,dashed,
             ] coordinates {(1,1) (2,1)};
             
             \addplot[ 
                 color = color_r3,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};
             
             \addlegendimage{empty legend};
             \addlegendimage{empty legend};
             \addlegendimage{empty legend};
             
             
             \addplot[ 
                 color = color_b1,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};
             
             \addplot[ 
                 color = color_b2,
                 solid,thick,dashed,
             ] coordinates {(1,1) (2,1)};

             \addlegendimage{empty legend};

        
        
        
        \legend{\;,\;,\; ,
        {$\bm{X}_{250}$ (PCA) \textcolor{black!20!white}{000000000}}, 
        {$\bm{X}_{0}$ (PCA) \textcolor{black!20!white}{0000000000}},
        {$\bm{X}_{250}$ (AE)}, 
         \;,\;,\;};

        \end{axis}

 \end{tikzpicture}
 \end{document}

==> figures/Figure_15.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{bm}
\pgfplotsset{compat=newest}
\pgfplotsset{hide scale/.style={
/pgfplots/xtick scale label code/.code={},
/pgfplots/ytick scale label code/.code={}}}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{colorbrewer}
\usepgfplotslibrary{colorbrewer}

	 
\pgfplotsset{cycle list/Reds-9}
\pgfplotsset{cycle list/Blues-9}
\KOMAoptions{fontsize=9pt}


\begin{document}

\begin{tikzpicture}[]
\draw[stealth-stealth] (1,0.3) --(0.3,0.3) -- (0.3,1);
\filldraw[very thin, black, fill = black] (0.3,0.3) circle (0.03);
\node[left, align = right] at (0.3,0.9) {$y$}; 
\node[below, align = center] at (0.9, 0.3) {$x$}; 

\begin{scope}[xshift = 0cm, yshift = 0cm]
	\filldraw[draw = black, fill = black!20!white] (1,1) rectangle (3.5, 3.5);
	
	\filldraw[draw = black, fill = black, fill opacity = 0.1, dotted, thick] (1,1) rectangle (3.5, 2.5);
	\filldraw[draw = black, fill = black, fill opacity = 0.1, dashed, thick] (1,1) rectangle (2.5, 3.5);
	
	
	\begin{scope}[xshift = 0cm, yshift = 0cm, solid]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	
	% Lower left bearing
	\begin{scope}[xshift = 2.5cm, yshift = 0cm, densely dotted]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	% Lower left bearing
	\begin{scope}[xshift = 1.5cm, yshift = 0cm, densely dashed]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 1.5cm, yshift = 2.5cm, densely dashed, rotate around={180:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 0cm, yshift = 1.5cm, densely dotted, rotate around={-90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 2.5cm, yshift = 1.5cm, densely dotted, rotate around={90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	% Lower left bearing
	\begin{scope}[xshift = 0cm, yshift = 2.5cm, densely dashed, rotate around={-90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	
	% Ist bearing
	
	
	\node[black] at (0.5,3.75) {\textbf{A}};
\end{scope}



\begin{scope}[xshift =3.5cm, yshift = 0cm]
	\filldraw[draw = black, fill = black!20!white] (1,1) rectangle (3.5, 3.5);
	         
	\filldraw[draw = black, fill = black, fill opacity = 0.1, dotted, thick] (1,1) rectangle (3.5, 4.5);
	\filldraw[draw = black, fill = black, fill opacity = 0.1, dashed, thick] (1,1) rectangle (4.5, 3.5);
	
	\begin{scope}[xshift = 0cm, yshift = 0cm, solid]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	
	% Lower left bearing
	\begin{scope}[xshift = 2.5cm, yshift = 0cm, densely dotted]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	% Lower left bearing
	\begin{scope}[xshift = 3.5cm, yshift = 0cm, densely dashed]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 3.5cm, yshift = 2.5cm, densely dashed, rotate around={180:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 0cm, yshift = 3.5cm, densely dotted, rotate around={-90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 2.5cm, yshift = 3.5cm, densely dotted, rotate around={90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	% Lower left bearing
	\begin{scope}[xshift = 0cm, yshift = 2.5cm, densely dashed, rotate around={-90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	\node[black] at (0.5,3.75) {\textbf{B}};

\end{scope}



\begin{scope}[xshift = 8cm, yshift = 0cm]
	\filldraw[draw = black, fill = black!20!white] (1,1) rectangle (3.5, 3.5);
	         
	\filldraw[draw = black, fill = black, fill opacity = 0.1, dotted, thick] (1,1) -- (3.5, 2) -- (3.5, 4.5) -- (1, 3.5) -- cycle;
	\filldraw[draw = black, fill = black, fill opacity = 0.1, dashed, thick]  (1,1) -- (3.5, 1) -- (4.5, 3.5) -- (2, 3.5) -- cycle;
	
	% Lower left bearing
	\begin{scope}[xshift = 0cm, yshift = 0cm, solid]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	
	% Lower left bearing
	\begin{scope}[xshift = 2.5cm, yshift = 0cm, densely dashed]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}
	
	% Lower left bearing
	\begin{scope}[xshift = 3.5cm, yshift = 2.5cm, densely dashed, rotate around={180:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 1cm, yshift = 2.5cm, densely dashed, rotate around={180:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 2.5cm, yshift = 1cm, densely dotted, rotate around={90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	\begin{scope}[xshift = 2.5cm, yshift = 3.5cm, densely dotted, rotate around={90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black, solid] (0.8, 0.7) circle (0.05);
	\draw[black, solid] (1, 0.7) circle (0.05);
	\draw[black, solid] (1.2, 0.7) circle (0.05);
	\draw[black] (0.75,0.65) -- (1.25,0.65);
	\draw[black] (0.85, 0.65) -- (0.75, 0.55);
	\draw[black] (0.95, 0.65) -- (0.85, 0.55);
	\draw[black] (1.05, 0.65) -- (0.95, 0.55);
	\draw[black] (1.15, 0.65) -- (1.05, 0.55);
	\draw[black] (1.25, 0.65) -- (1.15, 0.55);
	\end{scope}
	
	% Lower left bearing
	\begin{scope}[xshift = 0cm, yshift = 2.5cm, densely dotted, rotate around={-90:(1,1)}]
	\draw[black] (1,1) -- (0.75,0.75) -- (1.25,0.75) -- cycle;
	\draw[black] (0.85, 0.75) -- (0.75, 0.65);
	\draw[black] (0.95, 0.75) -- (0.85, 0.65);
	\draw[black] (1.05, 0.75) -- (0.95, 0.65);
	\draw[black] (1.15, 0.75) -- (1.05, 0.65);
	\draw[black] (1.25, 0.75) -- (1.15, 0.65);
	\end{scope}

	\node[black] at (0.5,3.75) {\textbf{C}};
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/Figure_2.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\KOMAoptions{fontsize=9pt}


\begin{document}

\begin{tikzpicture}[]
	
	\definecolor{color_m2}{RGB}{50,250,0}
	\definecolor{color_m3}{RGB}{50,200,50}
	\definecolor{color_m4}{RGB}{50,150,100}
	\definecolor{color_m5}{RGB}{50,100,150}
	\definecolor{color_m6}{RGB}{50,50,200}
	\definecolor{color_m7}{RGB}{50,0,250}
         \begin{semilogyaxis}[
		 at={(1cm,6cm)},
	       	 width=5.00000001cm,
		 height=4cm,
	    	 scale only axis=true,
                 axis lines = left,
                 xmin=0,
                 xmax=0.75e6,
                 xtick={0,0.25e6,0.5e6,0.75e6},
                 xticklabels={,,,},
		 scaled x ticks = false,
                 ymin=1.075e-5,
                 ymax=1e3,
                 ytick={9e-6,1e-3,1e-1,1e1,1e3},
                 yticklabels={,,,,},
		 minor ytick={0.0784e-3,0.2116e-3,0.4096e-3,0.6724e-3,0.0784e-1,0.2116e-1,0.4096e-1,0.6724e-1,0.0784e1,0.2116e1,0.4096e1,0.6724e1,0.0784e3,0.2116e3,0.4096e3,0.6724e3},
   		 yminorgrids=false,
                 xmajorgrids=true,
		 ymajorgrids=true,
                 legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none},  
                 legend pos=south west,
                 legend cell align={left}
             ]
             \addplot[ 
                 color=olive,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1de.txt};

             \addplot[ 
                 color=black,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1rand.txt};

             \addplot[ 
                 color=color_m2,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1ae_2.txt};

             \addplot[ 
                 color=color_m2,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1post_2.txt};

             \addplot[ 
                 color=color_m3,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1ae_3.txt};

             \addplot[ 
                 color=color_m3,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1post_3.txt};

             \addplot[ 
                 color=color_m4,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1ae_4.txt};

             \addplot[ 
                 color=color_m4,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1post_4.txt};

             \addplot[ 
                 color=color_m5,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1ae_5.txt};

             \addplot[ 
                 color=color_m5,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1post_5.txt};

             \addplot[ 
                 color=color_m6,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1ae_6.txt};

             \addplot[ 
                 color=color_m6,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1post_6.txt};

             \addplot[ 
                 color=color_m7,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1ae_7.txt};

             \addplot[ 
                 color=color_m7,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_1post_7.txt};
             
         \end{semilogyaxis}

         \node[black] at (0.25,9.75) {\textbf{A}};
	 \node[black,right] at (0.9,5.75) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{5}$}};
	 \node[black,left] at (6.1,5.75) {\noexpand\noexpand\noexpand\footnotesize{$7.5\cdot 10^{5}$}};
	 \node[black] at (3.5,5.5) {$n_F$};

	 \node[black,right,rotate=90] at (0.75,5.9) {\noexpand\noexpand\noexpand\footnotesize{$10^{-5}$}};
	 \node[black,left, rotate=90] at (0.75,10.1) {\noexpand\noexpand\noexpand\footnotesize{$10^{3}$}};
	 \node[black, rotate=90] at (0.5,8) {$\min(c_1)$};

        
         \begin{semilogyaxis}[
		 at={(7cm,1cm)},
	       	 width=5cm,
		 height=4cm,
	    	 scale only axis=true,
                 axis lines = left,
                 xmin=0,
                 xmax=0.75e6,
                 xtick={0,0.25e6,0.5e6,0.75e6},
                 xticklabels={,,,},
		 scaled x ticks = false,
                 ymin=1.05e-5,
                 ymax=1e3,
                 ytick={9e-6,1e-3,1e-1,1e1,1e3},
                 yticklabels={,,,,},
                 minor ytick={0.0784e-3,0.2116e-3,0.4096e-3,0.6724e-3,0.0784e-1,0.2116e-1,0.4096e-1,0.6724e-1,0.0784e1,0.2116e1,0.4096e1,0.6724e1,0.0784e3,0.2116e3,0.4096e3,0.6724e3},
   		 yminorgrids=false,
                 xmajorgrids=true,
		 ymajorgrids=true,
                 legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none}, 
                 legend pos=south west,
                 legend cell align={left}
             ]
            
             \addplot[ 
                 color=olive,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4de.txt};

             \addplot[ 
                 color=black,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4rand.txt};

             \addplot[ 
                 color=color_m2,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4ae_2.txt};

             \addplot[ 
                 color=color_m2,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4post_2.txt};

             \addplot[ 
                 color=color_m3,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4ae_3.txt};

             \addplot[ 
                 color=color_m3,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4post_3.txt};

             \addplot[ 
                 color=color_m4,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4ae_4.txt};

             \addplot[ 
                 color=color_m4,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4post_4.txt};

             \addplot[ 
                 color=color_m5,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4ae_5.txt};

             \addplot[ 
                 color=color_m5,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4post_5.txt};

             \addplot[ 
                 color=color_m6,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4ae_6.txt};

             \addplot[ 
                 color=color_m6,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4post_6.txt};

             \addplot[ 
                 color=color_m7,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4ae_7.txt};

             \addplot[ 
                 color=color_m7,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_4post_7.txt};
            
         \end{semilogyaxis}
         \node[black] at (6.25,4.75) {\textbf{D}};
	 \node[black,right] at (6.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{5}$}};
	 \node[black,left] at (12.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$7.5\cdot 10^{5}$}};
	 \node[black] at (9.5,0.5) {$n_F$};

	 \node[black,right,rotate=90] at (6.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$10^{-5}$}};
	 \node[black,left, rotate=90] at (6.75,5.1) {\noexpand\noexpand\noexpand\footnotesize{$10^{3}$}};
	 \node[black, rotate=90] at (6.5,3) {$\min(c_4)$};
         
         \begin{semilogyaxis}[
		 at={(1cm,1cm)},
	       	 width=5cm,
		 height=4cm,
	    	 scale only axis=true,
                 axis lines = left,
                 xmin=0,
                 xmax=0.75e6,
                 xtick={0,0.25e6,0.5e6,0.75e6},
                 xticklabels={,,,},
		 scaled x ticks = false,
                 ymin=1.05e-5,
                 ymax=1e11,
                 ytick={7e-6,1e-1,1e3,1e7,1e11},
                 yticklabels={,,,,},
                 minor ytick={0.0061e-1,0.0448e-1,0.1678e-1,0.4521e-1,0.0061e3,0.0448e3,0.1678e3,0.4521e3,0.0061e7,0.0448e7,0.1678e7,0.4521e7,0.0061e11,0.0448e11,0.1678e11,0.4521e11},
   		 yminorgrids=false,
                 xmajorgrids=true,
		 ymajorgrids=true,
                 legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none}, 
                 legend pos=south west,
                 legend cell align={left}
             ]
             
             \addplot[ 
                 color=olive,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3de.txt};

             \addplot[ 
                 color=black,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3rand.txt};

             \addplot[ 
                 color=color_m2,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3ae_2.txt};

             \addplot[ 
                 color=color_m2,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3post_2.txt};

             \addplot[ 
                 color=color_m3,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3ae_3.txt};

             \addplot[ 
                 color=color_m3,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3post_3.txt};

             \addplot[ 
                 color=color_m4,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3ae_4.txt};

             \addplot[ 
                 color=color_m4,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3post_4.txt};

             \addplot[ 
                 color=color_m5,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3ae_5.txt};

             \addplot[ 
                 color=color_m5,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3post_5.txt};

             \addplot[ 
                 color=color_m6,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3ae_6.txt};

             \addplot[ 
                 color=color_m6,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3post_6.txt};

             \addplot[ 
                 color=color_m7,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3ae_7.txt};

             \addplot[ 
                 color=color_m7,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_3post_7.txt};
            
         \end{semilogyaxis}
         \node[black] at (0.25,4.75) {\textbf{C}};
	 \node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{5}$}};
	 \node[black,left] at (6.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$7.5\cdot 10^{5}$}};
	 \node[black] at (3.5,0.5) {$n_F$};

	 \node[black,right,rotate=90] at (0.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$10^{-5}$}};
	 \node[black,left, rotate=90] at (0.75,5.1) {\noexpand\noexpand\noexpand\footnotesize{$10^{11}$}};
	 \node[black, rotate=90] at (0.5,3) {$\min(c_3)$};
        
         \begin{semilogyaxis}[
		 at={(7cm,6cm)},
	       	 width=5cm,
		 height=4cm,
	    	 scale only axis=true,
                 axis lines = left,
                 xmin=0,
                 xmax=0.75e6,
                 xtick={0,0.25e6,0.5e6,0.75e6},
                 xticklabels={\empty},
		 scaled x ticks = false,
                 ymin=1e4,
                 ymax=1e5,
                 ytick={1e4,1.778e4,3.162e4,5.623e4,1e5},
                 yticklabels={\empty},
                 minor ytick={12936,14645,15905,16922,23003,26043,28284,30092,40906,46312,50297,53512,72743,82355,89443,95160},
   		 yminorgrids=false,
                 xmajorgrids=true,
		 ymajorgrids=true,
                 legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none}, 
                 legend pos=north west,
                 legend cell align={left}
             ]
             
             \addplot[ 
                 color=olive,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2de.txt};

             \addplot[ 
                 color=black,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2rand.txt};

             \addplot[ 
                 color=color_m2,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2ae_2.txt};

             \addplot[ 
                 color=color_m2,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2post_2.txt};

             \addplot[ 
                 color=color_m3,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2ae_3.txt};

             \addplot[ 
                 color=color_m3,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2post_3.txt};

             \addplot[ 
                 color=color_m4,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2ae_4.txt};

             \addplot[ 
                 color=color_m4,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2post_4.txt};

             \addplot[ 
                 color=color_m5,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2ae_5.txt};

             \addplot[ 
                 color=color_m5,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2post_5.txt};

             \addplot[ 
                 color=color_m6,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2ae_6.txt};

             \addplot[ 
                 color=color_m6,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2post_6.txt};

             \addplot[ 
                 color=color_m7,
                 dotted,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2ae_7.txt};

             \addplot[ 
                 color=color_m7,
                 solid,thick,
             ] table[x =n, y=c] 
             {Figure_2/f_2post_7.txt};
            
         \end{semilogyaxis}
         \node[black] at (6.25,9.75) {\textbf{B}};
	 \node[black,right] at (6.9,5.75) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{5}$}};
	 \node[black,left] at (12.1,5.75) {\noexpand\noexpand\noexpand\footnotesize{$7.5\cdot 10^{5}$}};
	 \node[black] at (9.5,5.5) {$n_F$};

	 \node[black,right,rotate=90] at (6.75,5.9) {\noexpand\noexpand\noexpand\footnotesize{$10^{4}$}};
	 \node[black,left, rotate=90] at (6.75,10.1) {\noexpand\noexpand\noexpand\footnotesize{$10^{5}$}};
	 \node[black, rotate=90] at (6.5,8) {$\min(c_2)$};

\filldraw[draw=black,fill=black!20!white] (1,-1) rectangle (12,0);
        \begin{axis}[
            at = {(1cm,-1cm)},
            axis lines = left,
            axis line style={draw=none},
            width=11cm,
            height=1cm,
	    scale only axis=true,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmajorgrids=true,
	    ymajorgrids=true,
    	    legend columns = 4,
            legend style={fill=none, draw=none,  at={(0,0.5)}, anchor=west, style={column sep=0.175cm}},
            legend cell align=center,
            xmin=0,
            xmax=0.1,
            xtick={\empty},
            ymin=0,
            ymax=0.1,
            ytick={\empty},
        ]
        
         \addplot[ 
                 color=olive,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};

             \addplot[ 
                 color=color_m2,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};
             \addplot[ 
                 color=color_m4,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};
             \addplot[ 
                 color=color_m6,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};

             \addplot[ 
                 color=black,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};

             \addplot[ 
                 color=color_m3,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};

             \addplot[ 
                 color=color_m5,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};

             \addplot[ 
                 color=color_m7,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};
        
        
        
        \legend{$DE_{100,10000,0.6,0.95}$, $m=2$, $m=4$, $m=6$, Training samples, $m=3$, $m=5$, $m=7$};

        \end{axis}

 \end{tikzpicture}
 \end{document}

==> figures/Figure_2/f_1de.txt <==
n c 
 0.000e+00  1.215e+02 
 1.000e+02  1.215e+02 
 2.000e+02  1.215e+02 
 3.000e+02  1.215e+02 
 4.000e+02  1.215e+02 
 5.000e+02  1.160e+02 
 6.000e+02  1.091e+02 
 7.000e+02  1.091e+02 
 8.000e+02  1.091e+02 
 9.000e+02  9.715e+01 
 1.000e+03  9.715e+01 
 1.100e+03  9.715e+01 
 1.200e+03  9.715e+01 
 1.300e+03  9.715e+01 
 1.400e+03  9.608e+01 
 1.500e+03  9.608e+01 
 1.600e+03  9.608e+01 
 1.700e+03  9.608e+01 
 1.800e+03  8.393e+01 
 1.900e+03  8.393e+01 
 2.000e+03  8.393e+01 
 2.100e+03  8.393e+01 
 2.200e+03  8.393e+01 
 2.300e+03  8.393e+01 
 2.400e+03  8.107e+01 
 2.500e+03  8.107e+01 
 2.600e+03  8.107e+01 
 2.700e+03  7.953e+01 
 2.800e+03  7.836e+01 
 2.900e+03  7.836e+01 
 3.000e+03  7.836e+01 
 3.100e+03  7.836e+01 
 3.200e+03  7.836e+01 
 3.300e+03  7.733e+01 
 3.400e+03  7.733e+01 
 3.500e+03  7.733e+01 
 3.600e+03  7.155e+01 
 3.700e+03  7.155e+01 
 3.800e+03  7.155e+01 
 3.900e+03  7.155e+01 
 4.000e+03  7.155e+01 
 4.100e+03  7.155e+01 
 4.200e+03  7.155e+01 
 4.300e+03  6.942e+01 
 4.400e+03  6.794e+01 
 4.500e+03  6.794e+01 
 4.600e+03  6.794e+01 
 4.700e+03  6.794e+01 
 4.800e+03  6.576e+01 
 4.900e+03  6.576e+01 
 5.000e+03  6.553e+01 
 5.100e+03  6.544e+01 
 5.200e+03  5.943e+01 
 5.300e+03  5.943e+01 
 5.400e+03  5.943e+01 
 5.500e+03  5.943e+01 
 5.600e+03  5.943e+01 
 5.700e+03  5.943e+01 
 5.800e+03  5.943e+01 
 5.900e+03  5.943e+01 
 6.000e+03  5.943e+01 
 6.100e+03  5.943e+01 
 6.200e+03  5.943e+01 
 6.300e+03  5.943e+01 
 6.400e+03  5.677e+01 
 6.500e+03  5.677e+01 
 6.600e+03  5.677e+01 
 6.700e+03  5.476e+01 
 6.800e+03  5.476e+01 
 6.900e+03  5.476e+01 
 7.000e+03  5.476e+01 
 7.100e+03  5.430e+01 
 7.200e+03  5.430e+01 
 7.300e+03  5.430e+01 
 7.400e+03  5.382e+01 
 7.500e+03  5.382e+01 
 7.600e+03  5.382e+01 
 7.700e+03  4.878e+01 
 7.800e+03  4.878e+01 
 7.900e+03  4.878e+01 
 8.000e+03  4.878e+01 
 8.100e+03  4.878e+01 
 8.200e+03  4.878e+01 
 8.300e+03  4.878e+01 
 8.400e+03  4.878e+01 
 8.500e+03  4.878e+01 
 8.600e+03  4.878e+01 
 8.700e+03  4.848e+01 
 8.800e+03  4.848e+01 
 8.900e+03  4.848e+01 
 9.000e+03  4.781e+01 
 9.100e+03  4.781e+01 
 9.200e+03  4.466e+01 
 9.300e+03  4.324e+01 
 9.400e+03  4.324e+01 
 9.500e+03  4.324e+01 
 9.600e+03  4.272e+01 
 9.700e+03  4.272e+01 
 9.800e+03  4.159e+01 
 9.900e+03  4.159e+01 
 1.000e+04  4.159e+01 
 1.010e+04  4.159e+01 
 1.020e+04  3.997e+01 
 1.030e+04  3.997e+01 
 1.040e+04  3.997e+01 
 1.050e+04  3.858e+01 
 1.060e+04  3.858e+01 
 1.070e+04  3.858e+01 
 1.080e+04  3.858e+01 
 1.090e+04  3.858e+01 
 1.100e+04  3.562e+01 
 1.110e+04  3.562e+01 
 1.120e+04  3.562e+01 
 1.130e+04  3.562e+01 
 1.140e+04  3.523e+01 
 1.150e+04  3.523e+01 
 1.160e+04  3.523e+01 
 1.170e+04  3.523e+01 
 1.180e+04  3.523e+01 
 1.190e+04  3.523e+01 
 1.200e+04  3.482e+01 
 1.210e+04  3.426e+01 
 1.220e+04  3.426e+01 
 1.230e+04  3.426e+01 
 1.240e+04  3.381e+01 
 1.250e+04  3.289e+01 
 1.260e+04  3.289e+01 
 1.270e+04  3.289e+01 
 1.280e+04  3.289e+01 
 1.290e+04  3.274e+01 
 1.300e+04  2.978e+01 
 1.310e+04  2.978e+01 
 1.320e+04  2.978e+01 
 1.330e+04  2.978e+01 
 1.340e+04  2.978e+01 
 1.350e+04  2.978e+01 
 1.360e+04  2.978e+01 
 1.370e+04  2.978e+01 
 1.380e+04  2.955e+01 
 1.390e+04  2.955e+01 
 1.400e+04  2.955e+01 
 1.410e+04  2.871e+01 
 1.420e+04  2.871e+01 
 1.430e+04  2.871e+01 
 1.440e+04  2.871e+01 
 1.450e+04  2.871e+01 
 1.460e+04  2.871e+01 
 1.470e+04  2.871e+01 
 1.480e+04  2.871e+01 
 1.490e+04  2.871e+01 
 1.500e+04  2.803e+01 
 1.510e+04  2.803e+01 
 1.520e+04  2.803e+01 
 1.530e+04  2.803e+01 
 1.540e+04  2.766e+01 
 1.550e+04  2.736e+01 
 1.560e+04  2.736e+01 
 1.570e+04  2.736e+01 
 1.580e+04  2.672e+01 
 1.590e+04  2.672e+01 
 1.600e+04  2.665e+01 
 1.610e+04  2.568e+01 
 1.620e+04  2.568e+01 
 1.630e+04  2.568e+01 
 1.640e+04  2.568e+01 
 1.650e+04  2.535e+01 
 1.660e+04  2.524e+01 
 1.670e+04  2.524e+01 
 1.680e+04  2.489e+01 
 1.690e+04  2.489e+01 
 1.700e+04  2.489e+01 
 1.710e+04  2.489e+01 
 1.720e+04  2.489e+01 
 1.730e+04  2.416e+01 
 1.740e+04  2.408e+01 
 1.750e+04  2.408e+01 
 1.760e+04  2.408e+01 
 1.770e+04  2.402e+01 
 1.780e+04  2.337e+01 
 1.790e+04  2.337e+01 
 1.800e+04  2.337e+01 
 1.810e+04  2.337e+01 
 1.820e+04  2.337e+01 
 1.830e+04  2.337e+01 
 1.840e+04  2.337e+01 
 1.850e+04  2.245e+01 
 1.860e+04  2.245e+01 
 1.870e+04  2.245e+01 
 1.880e+04  2.245e+01 
 1.890e+04  2.245e+01 
 1.900e+04  2.245e+01 
 1.910e+04  2.226e+01 
 1.920e+04  2.226e+01 
 1.930e+04  2.167e+01 
 1.940e+04  2.167e+01 
 1.950e+04  2.124e+01 
 1.960e+04  2.098e+01 
 1.970e+04  2.090e+01 
 1.980e+04  2.090e+01 
 1.990e+04  2.090e+01 
 2.000e+04  2.090e+01 
 2.010e+04  2.063e+01 
 2.020e+04  2.039e+01 
 2.030e+04  2.039e+01 
 2.040e+04  2.039e+01 
 2.050e+04  2.039e+01 
 2.060e+04  1.977e+01 
 2.070e+04  1.977e+01 
 2.080e+04  1.977e+01 
 2.090e+04  1.977e+01 
 2.100e+04  1.977e+01 
 2.110e+04  1.977e+01 
 2.120e+04  1.977e+01 
 2.130e+04  1.977e+01 
 2.140e+04  1.972e+01 
 2.150e+04  1.850e+01 
 2.160e+04  1.850e+01 
 2.170e+04  1.850e+01 
 2.180e+04  1.850e+01 
 2.190e+04  1.850e+01 
 2.200e+04  1.850e+01 
 2.210e+04  1.850e+01 
 2.220e+04  1.850e+01 
 2.230e+04  1.850e+01 
 2.240e+04  1.850e+01 
 2.250e+04  1.850e+01 
 2.260e+04  1.850e+01 
 2.270e+04  1.850e+01 
 2.280e+04  1.850e+01 
 2.290e+04  1.850e+01 
 2.300e+04  1.850e+01 
 2.310e+04  1.842e+01 
 2.320e+04  1.842e+01 
 2.330e+04  1.842e+01 
 2.340e+04  1.828e+01 
 2.350e+04  1.828e+01 
 2.360e+04  1.828e+01 
 2.370e+04  1.828e+01 
 2.380e+04  1.828e+01 
 2.390e+04  1.828e+01 
 2.400e+04  1.819e+01 
 2.410e+04  1.819e+01 
 2.420e+04  1.819e+01 
 2.430e+04  1.743e+01 
 2.440e+04  1.743e+01 
 2.450e+04  1.743e+01 
 2.460e+04  1.743e+01 
 2.470e+04  1.743e+01 
 2.480e+04  1.743e+01 
 2.490e+04  1.743e+01 
 2.500e+04  1.742e+01 
 2.510e+04  1.710e+01 
 2.520e+04  1.710e+01 
 2.530e+04  1.710e+01 
 2.540e+04  1.706e+01 
 2.550e+04  1.706e+01 
 2.560e+04  1.706e+01 
 2.570e+04  1.706e+01 
 2.580e+04  1.703e+01 
 2.590e+04  1.703e+01 
 2.600e+04  1.681e+01 
 2.610e+04  1.681e+01 
 2.620e+04  1.659e+01 
 2.630e+04  1.659e+01 
 2.640e+04  1.659e+01 
 2.650e+04  1.659e+01 
 2.660e+04  1.659e+01 
 2.670e+04  1.659e+01 
 2.680e+04  1.630e+01 
 2.690e+04  1.630e+01 
 2.700e+04  1.593e+01 
 2.710e+04  1.593e+01 
 2.720e+04  1.568e+01 
 2.730e+04  1.568e+01 
 2.740e+04  1.568e+01 
 2.750e+04  1.568e+01 
 2.760e+04  1.568e+01 
 2.770e+04  1.568e+01 
 2.780e+04  1.568e+01 
 2.790e+04  1.568e+01 
 2.800e+04  1.568e+01 
 2.810e+04  1.556e+01 
 2.820e+04  1.556e+01 
 2.830e+04  1.556e+01 
 2.840e+04  1.556e+01 
 2.850e+04  1.556e+01 
 2.860e+04  1.556e+01 
 2.870e+04  1.555e+01 
 2.880e+04  1.490e+01 
 2.890e+04  1.490e+01 
 2.900e+04  1.490e+01 
 2.910e+04  1.490e+01 
 2.920e+04  1.490e+01 
 2.930e+04  1.490e+01 
 2.940e+04  1.490e+01 
 2.950e+04  1.490e+01 
 2.960e+04  1.490e+01 
 2.970e+04  1.490e+01 
 2.980e+04  1.486e+01 
 2.990e+04  1.486e+01 
 3.000e+04  1.486e+01 
 3.010e+04  1.486e+01 
 3.020e+04  1.486e+01 
 3.030e+04  1.486e+01 
 3.040e+04  1.486e+01 
 3.050e+04  1.481e+01 
 3.060e+04  1.481e+01 
 3.070e+04  1.464e+01 
 3.080e+04  1.464e+01 
 3.090e+04  1.462e+01 
 3.100e+04  1.462e+01 
 3.110e+04  1.460e+01 
 3.120e+04  1.460e+01 
 3.130e+04  1.458e+01 
 3.140e+04  1.458e+01 
 3.150e+04  1.423e+01 
 3.160e+04  1.423e+01 
 3.170e+04  1.423e+01 
 3.180e+04  1.423e+01 
 3.190e+04  1.423e+01 
 3.200e+04  1.423e+01 
 3.210e+04  1.410e+01 
 3.220e+04  1.410e+01 
 3.230e+04  1.403e+01 
 3.240e+04  1.403e+01 
 3.250e+04  1.396e+01 
 3.260e+04  1.396e+01 
 3.270e+04  1.396e+01 
 3.280e+04  1.396e+01 
 3.290e+04  1.396e+01 
 3.300e+04  1.387e+01 
 3.310e+04  1.383e+01 
 3.320e+04  1.383e+01 
 3.330e+04  1.383e+01 
 3.340e+04  1.378e+01 
 3.350e+04  1.378e+01 
 3.360e+04  1.378e+01 
 3.370e+04  1.378e+01 
 3.380e+04  1.378e+01 
 3.390e+04  1.378e+01 
 3.400e+04  1.358e+01 
 3.410e+04  1.358e+01 
 3.420e+04  1.358e+01 
 3.430e+04  1.358e+01 
 3.440e+04  1.358e+01 
 3.450e+04  1.358e+01 
 3.460e+04  1.358e+01 
 3.470e+04  1.358e+01 
 3.480e+04  1.358e+01 
 3.490e+04  1.358e+01 
 3.500e+04  1.358e+01 
 3.510e+04  1.358e+01 
 3.520e+04  1.341e+01 
 3.530e+04  1.341e+01 
 3.540e+04  1.335e+01 
 3.550e+04  1.334e+01 
 3.560e+04  1.334e+01 
 3.570e+04  1.334e+01 
 3.580e+04  1.334e+01 
 3.590e+04  1.334e+01 
 3.600e+04  1.334e+01 
 3.610e+04  1.334e+01 
 3.620e+04  1.334e+01 
 3.630e+04  1.334e+01 
 3.640e+04  1.330e+01 
 3.650e+04  1.330e+01 
 3.660e+04  1.322e+01 
 3.670e+04  1.322e+01 
 3.680e+04  1.311e+01 
 3.690e+04  1.311e+01 
 3.700e+04  1.311e+01 
 3.710e+04  1.311e+01 
 3.720e+04  1.311e+01 
 3.730e+04  1.311e+01 
 3.740e+04  1.311e+01 
 3.750e+04  1.311e+01 
 3.760e+04  1.311e+01 
 3.770e+04  1.311e+01 
 3.780e+04  1.311e+01 
 3.790e+04  1.297e+01 
 3.800e+04  1.297e+01 
 3.810e+04  1.294e+01 
 3.820e+04  1.294e+01 
 3.830e+04  1.294e+01 
 3.840e+04  1.294e+01 
 3.850e+04  1.294e+01 
 3.860e+04  1.294e+01 
 3.870e+04  1.294e+01 
 3.880e+04  1.293e+01 
 3.890e+04  1.279e+01 
 3.900e+04  1.279e+01 
 3.910e+04  1.279e+01 
 3.920e+04  1.279e+01 
 3.930e+04  1.279e+01 
 3.940e+04  1.279e+01 
 3.950e+04  1.279e+01 
 3.960e+04  1.276e+01 
 3.970e+04  1.272e+01 
 3.980e+04  1.272e+01 
 3.990e+04  1.272e+01 
 4.000e+04  1.272e+01 
 4.010e+04  1.266e+01 
 4.020e+04  1.266e+01 
 4.030e+04  1.266e+01 
 4.040e+04  1.266e+01 
 4.050e+04  1.266e+01 
 4.060e+04  1.266e+01 
 4.070e+04  1.254e+01 
 4.080e+04  1.254e+01 
 4.090e+04  1.254e+01 
 4.100e+04  1.254e+01 
 4.110e+04  1.254e+01 
 4.120e+04  1.253e+01 
 4.130e+04  1.252e+01 
 4.140e+04  1.252e+01 
 4.150e+04  1.243e+01 
 4.160e+04  1.243e+01 
 4.170e+04  1.243e+01 
 4.180e+04  1.243e+01 
 4.190e+04  1.243e+01 
 4.200e+04  1.243e+01 
 4.210e+04  1.242e+01 
 4.220e+04  1.235e+01 
 4.230e+04  1.235e+01 
 4.240e+04  1.235e+01 
 4.250e+04  1.235e+01 
 4.260e+04  1.235e+01 
 4.270e+04  1.214e+01 
 4.280e+04  1.214e+01 
 4.290e+04  1.214e+01 
 4.300e+04  1.214e+01 
 4.310e+04  1.214e+01 
 4.320e+04  1.214e+01 
 4.330e+04  1.214e+01 
 4.340e+04  1.214e+01 
 4.350e+04  1.214e+01 
 4.360e+04  1.214e+01 
 4.370e+04  1.213e+01 
 4.380e+04  1.213e+01 
 4.390e+04  1.211e+01 
 4.400e+04  1.211e+01 
 4.410e+04  1.206e+01 
 4.420e+04  1.206e+01 
 4.430e+04  1.205e+01 
 4.440e+04  1.197e+01 
 4.450e+04  1.197e+01 
 4.460e+04  1.197e+01 
 4.470e+04  1.197e+01 
 4.480e+04  1.197e+01 
 4.490e+04  1.197e+01 
 4.500e+04  1.197e+01 
 4.510e+04  1.197e+01 
 4.520e+04  1.197e+01 
 4.530e+04  1.197e+01 
 4.540e+04  1.197e+01 
 4.550e+04  1.194e+01 
 4.560e+04  1.191e+01 
 4.570e+04  1.191e+01 
 4.580e+04  1.187e+01 
 4.590e+04  1.186e+01 
 4.600e+04  1.186e+01 
 4.610e+04  1.186e+01 
 4.620e+04  1.186e+01 
 4.630e+04  1.185e+01 
 4.640e+04  1.172e+01 
 4.650e+04  1.172e+01 
 4.660e+04  1.172e+01 
 4.670e+04  1.172e+01 
 4.680e+04  1.172e+01 
 4.690e+04  1.172e+01 
 4.700e+04  1.172e+01 
 4.710e+04  1.172e+01 
 4.720e+04  1.172e+01 
 4.730e+04  1.172e+01 
 4.740e+04  1.172e+01 
 4.750e+04  1.172e+01 
 4.760e+04  1.172e+01 
 4.770e+04  1.172e+01 
 4.780e+04  1.168e+01 
 4.790e+04  1.167e+01 
 4.800e+04  1.167e+01 
 4.810e+04  1.167e+01 
 4.820e+04  1.162e+01 
 4.830e+04  1.162e+01 
 4.840e+04  1.162e+01 
 4.850e+04  1.162e+01 
 4.860e+04  1.162e+01 
 4.870e+04  1.157e+01 
 4.880e+04  1.157e+01 
 4.890e+04  1.155e+01 
 4.900e+04  1.155e+01 
 4.910e+04  1.155e+01 
 4.920e+04  1.155e+01 
 4.930e+04  1.155e+01 
 4.940e+04  1.155e+01 
 4.950e+04  1.150e+01 
 4.960e+04  1.145e+01 
 4.970e+04  1.145e+01 
 4.980e+04  1.145e+01 
 4.990e+04  1.145e+01 
 5.000e+04  1.145e+01 
 5.010e+04  1.145e+01 
 5.020e+04  1.145e+01 
 5.030e+04  1.145e+01 
 5.040e+04  1.145e+01 
 5.050e+04  1.138e+01 
 5.060e+04  1.138e+01 
 5.070e+04  1.138e+01 
 5.080e+04  1.138e+01 
 5.090e+04  1.138e+01 
 5.100e+04  1.138e+01 
 5.110e+04  1.138e+01 
 5.120e+04  1.138e+01 
 5.130e+04  1.138e+01 
 5.140e+04  1.138e+01 
 5.150e+04  1.138e+01 
 5.160e+04  1.135e+01 
 5.170e+04  1.135e+01 
 5.180e+04  1.135e+01 
 5.190e+04  1.132e+01 
 5.200e+04  1.125e+01 
 5.210e+04  1.125e+01 
 5.220e+04  1.125e+01 
 5.230e+04  1.125e+01 
 5.240e+04  1.123e+01 
 5.250e+04  1.123e+01 
 5.260e+04  1.123e+01 
 5.270e+04  1.123e+01 
 5.280e+04  1.123e+01 
 5.290e+04  1.123e+01 
 5.300e+04  1.123e+01 
 5.310e+04  1.123e+01 
 5.320e+04  1.123e+01 
 5.330e+04  1.119e+01 
 5.340e+04  1.119e+01 
 5.350e+04  1.119e+01 
 5.360e+04  1.119e+01 
 5.370e+04  1.116e+01 
 5.380e+04  1.116e+01 
 5.390e+04  1.116e+01 
 5.400e+04  1.116e+01 
 5.410e+04  1.116e+01 
 5.420e+04  1.116e+01 
 5.430e+04  1.115e+01 
 5.440e+04  1.115e+01 
 5.450e+04  1.113e+01 
 5.460e+04  1.113e+01 
 5.470e+04  1.113e+01 
 5.480e+04  1.110e+01 
 5.490e+04  1.110e+01 
 5.500e+04  1.110e+01 
 5.510e+04  1.110e+01 
 5.520e+04  1.110e+01 
 5.530e+04  1.109e+01 
 5.540e+04  1.109e+01 
 5.550e+04  1.109e+01 
 5.560e+04  1.109e+01 
 5.570e+04  1.109e+01 
 5.580e+04  1.109e+01 
 5.590e+04  1.109e+01 
 5.600e+04  1.105e+01 
 5.610e+04  1.105e+01 
 5.620e+04  1.099e+01 
 5.630e+04  1.099e+01 
 5.640e+04  1.099e+01 
 5.650e+04  1.099e+01 
 5.660e+04  1.099e+01 
 5.670e+04  1.099e+01 
 5.680e+04  1.099e+01 
 5.690e+04  1.097e+01 
 5.700e+04  1.097e+01 
 5.710e+04  1.094e+01 
 5.720e+04  1.092e+01 
 5.730e+04  1.092e+01 
 5.740e+04  1.092e+01 
 5.750e+04  1.092e+01 
 5.760e+04  1.092e+01 
 5.770e+04  1.092e+01 
 5.780e+04  1.092e+01 
 5.790e+04  1.092e+01 
 5.800e+04  1.092e+01 
 5.810e+04  1.088e+01 
 5.820e+04  1.088e+01 
 5.830e+04  1.088e+01 
 5.840e+04  1.088e+01 
 5.850e+04  1.087e+01 
 5.860e+04  1.086e+01 
 5.870e+04  1.086e+01 
 5.880e+04  1.084e+01 
 5.890e+04  1.084e+01 
 5.900e+04  1.084e+01 
 5.910e+04  1.080e+01 
 5.920e+04  1.080e+01 
 5.930e+04  1.080e+01 
 5.940e+04  1.080e+01 
 5.950e+04  1.075e+01 
 5.960e+04  1.075e+01 
 5.970e+04  1.075e+01 
 5.980e+04  1.075e+01 
 5.990e+04  1.073e+01 
 6.000e+04  1.070e+01 
 6.010e+04  1.070e+01 
 6.020e+04  1.070e+01 
 6.030e+04  1.070e+01 
 6.040e+04  1.070e+01 
 6.050e+04  1.070e+01 
 6.060e+04  1.070e+01 
 6.070e+04  1.070e+01 
 6.080e+04  1.067e+01 
 6.090e+04  1.067e+01 
 6.100e+04  1.067e+01 
 6.110e+04  1.060e+01 
 6.120e+04  1.060e+01 
 6.130e+04  1.060e+01 
 6.140e+04  1.060e+01 
 6.150e+04  1.060e+01 
 6.160e+04  1.050e+01 
 6.170e+04  1.050e+01 
 6.180e+04  1.050e+01 
 6.190e+04  1.050e+01 
 6.200e+04  1.050e+01 
 6.210e+04  1.050e+01 
 6.220e+04  1.050e+01 
 6.230e+04  1.050e+01 
 6.240e+04  1.050e+01 
 6.250e+04  1.049e+01 
 6.260e+04  1.049e+01 
 6.270e+04  1.049e+01 
 6.280e+04  1.049e+01 
 6.290e+04  1.045e+01 
 6.300e+04  1.045e+01 
 6.310e+04  1.045e+01 
 6.320e+04  1.042e+01 
 6.330e+04  1.042e+01 
 6.340e+04  1.042e+01 
 6.350e+04  1.042e+01 
 6.360e+04  1.042e+01 
 6.370e+04  1.042e+01 
 6.380e+04  1.042e+01 
 6.390e+04  1.039e+01 
 6.400e+04  1.039e+01 
 6.410e+04  1.039e+01 
 6.420e+04  1.039e+01 
 6.430e+04  1.034e+01 
 6.440e+04  1.034e+01 
 6.450e+04  1.034e+01 
 6.460e+04  1.034e+01 
 6.470e+04  1.034e+01 
 6.480e+04  1.031e+01 
 6.490e+04  1.031e+01 
 6.500e+04  1.028e+01 
 6.510e+04  1.028e+01 
 6.520e+04  1.028e+01 
 6.530e+04  1.028e+01 
 6.540e+04  1.026e+01 
 6.550e+04  1.026e+01 
 6.560e+04  1.026e+01 
 6.570e+04  1.026e+01 
 6.580e+04  1.026e+01 
 6.590e+04  1.015e+01 
 6.600e+04  1.015e+01 
 6.610e+04  1.015e+01 
 6.620e+04  1.015e+01 
 6.630e+04  1.015e+01 
 6.640e+04  1.015e+01 
 6.650e+04  1.015e+01 
 6.660e+04  1.015e+01 
 6.670e+04  1.015e+01 
 6.680e+04  1.015e+01 
 6.690e+04  1.015e+01 
 6.700e+04  1.014e+01 
 6.710e+04  1.008e+01 
 6.720e+04  1.008e+01 
 6.730e+04  1.008e+01 
 6.740e+04  1.008e+01 
 6.750e+04  1.008e+01 
 6.760e+04  1.008e+01 
 6.770e+04  1.008e+01 
 6.780e+04  1.008e+01 
 6.790e+04  1.008e+01 
 6.800e+04  9.941e+00 
 6.810e+04  9.941e+00 
 6.820e+04  9.941e+00 
 6.830e+04  9.941e+00 
 6.840e+04  9.941e+00 
 6.850e+04  9.941e+00 
 6.860e+04  9.941e+00 
 6.870e+04  9.941e+00 
 6.880e+04  9.941e+00 
 6.890e+04  9.941e+00 
 6.900e+04  9.941e+00 
 6.910e+04  9.870e+00 
 6.920e+04  9.870e+00 
 6.930e+04  9.870e+00 
 6.940e+04  9.870e+00 
 6.950e+04  9.870e+00 
 6.960e+04  9.870e+00 
 6.970e+04  9.870e+00 
 6.980e+04  9.824e+00 
 6.990e+04  9.824e+00 
 7.000e+04  9.824e+00 
 7.010e+04  9.824e+00 
 7.020e+04  9.824e+00 
 7.030e+04  9.824e+00 
 7.040e+04  9.824e+00 
 7.050e+04  9.824e+00 
 7.060e+04  9.824e+00 
 7.070e+04  9.824e+00 
 7.080e+04  9.824e+00 
 7.090e+04  9.824e+00 
 7.100e+04  9.818e+00 
 7.110e+04  9.818e+00 
 7.120e+04  9.818e+00 
 7.130e+04  9.815e+00 
 7.140e+04  9.810e+00 
 7.150e+04  9.790e+00 
 7.160e+04  9.790e+00 
 7.170e+04  9.733e+00 
 7.180e+04  9.733e+00 
 7.190e+04  9.733e+00 
 7.200e+04  9.733e+00 
 7.210e+04  9.733e+00 
 7.220e+04  9.733e+00 
 7.230e+04  9.733e+00 
 7.240e+04  9.733e+00 
 7.250e+04  9.733e+00 
 7.260e+04  9.733e+00 
 7.270e+04  9.733e+00 
 7.280e+04  9.733e+00 
 7.290e+04  9.733e+00 
 7.300e+04  9.733e+00 
 7.310e+04  9.733e+00 
 7.320e+04  9.733e+00 
 7.330e+04  9.732e+00 
 7.340e+04  9.732e+00 
 7.350e+04  9.732e+00 
 7.360e+04  9.732e+00 
 7.370e+04  9.718e+00 
 7.380e+04  9.663e+00 
 7.390e+04  9.663e+00 
 7.400e+04  9.663e+00 
 7.410e+04  9.663e+00 
 7.420e+04  9.663e+00 
 7.430e+04  9.663e+00 
 7.440e+04  9.663e+00 
 7.450e+04  9.661e+00 
 7.460e+04  9.653e+00 
 7.470e+04  9.646e+00 
 7.480e+04  9.646e+00 
 7.490e+04  9.646e+00 
 7.500e+04  9.625e+00 
 7.510e+04  9.612e+00 
 7.520e+04  9.612e+00 
 7.530e+04  9.612e+00 
 7.540e+04  9.612e+00 
 7.550e+04  9.612e+00 
 7.560e+04  9.577e+00 
 7.570e+04  9.577e+00 
 7.580e+04  9.577e+00 
 7.590e+04  9.577e+00 
 7.600e+04  9.572e+00 
 7.610e+04  9.572e+00 
 7.620e+04  9.572e+00 
 7.630e+04  9.533e+00 
 7.640e+04  9.533e+00 
 7.650e+04  9.512e+00 
 7.660e+04  9.503e+00 
 7.670e+04  9.503e+00 
 7.680e+04  9.503e+00 
 7.690e+04  9.503e+00 
 7.700e+04  9.503e+00 
 7.710e+04  9.503e+00 
 7.720e+04  9.499e+00 
 7.730e+04  9.499e+00 
 7.740e+04  9.499e+00 
 7.750e+04  9.498e+00 
 7.760e+04  9.494e+00 
 7.770e+04  9.494e+00 
 7.780e+04  9.494e+00 
 7.790e+04  9.485e+00 
 7.800e+04  9.484e+00 
 7.810e+04  9.484e+00 
 7.820e+04  9.457e+00 
 7.830e+04  9.454e+00 
 7.840e+04  9.454e+00 
 7.850e+04  9.445e+00 
 7.860e+04  9.418e+00 
 7.870e+04  9.418e+00 
 7.880e+04  9.418e+00 
 7.890e+04  9.407e+00 
 7.900e+04  9.407e+00 
 7.910e+04  9.407e+00 
 7.920e+04  9.383e+00 
 7.930e+04  9.373e+00 
 7.940e+04  9.333e+00 
 7.950e+04  9.333e+00 
 7.960e+04  9.333e+00 
 7.970e+04  9.333e+00 
 7.980e+04  9.333e+00 
 7.990e+04  9.333e+00 
 8.000e+04  9.333e+00 
 8.010e+04  9.333e+00 
 8.020e+04  9.333e+00 
 8.030e+04  9.333e+00 
 8.040e+04  9.333e+00 
 8.050e+04  9.333e+00 
 8.060e+04  9.324e+00 
 8.070e+04  9.324e+00 
 8.080e+04  9.316e+00 
 8.090e+04  9.286e+00 
 8.100e+04  9.286e+00 
 8.110e+04  9.286e+00 
 8.120e+04  9.286e+00 
 8.130e+04  9.283e+00 
 8.140e+04  9.283e+00 
 8.150e+04  9.283e+00 
 8.160e+04  9.283e+00 
 8.170e+04  9.283e+00 
 8.180e+04  9.260e+00 
 8.190e+04  9.260e+00 
 8.200e+04  9.260e+00 
 8.210e+04  9.260e+00 
 8.220e+04  9.260e+00 
 8.230e+04  9.245e+00 
 8.240e+04  9.245e+00 
 8.250e+04  9.245e+00 
 8.260e+04  9.209e+00 
 8.270e+04  9.209e+00 
 8.280e+04  9.209e+00 
 8.290e+04  9.209e+00 
 8.300e+04  9.209e+00 
 8.310e+04  9.198e+00 
 8.320e+04  9.195e+00 
 8.330e+04  9.195e+00 
 8.340e+04  9.195e+00 
 8.350e+04  9.195e+00 
 8.360e+04  9.195e+00 
 8.370e+04  9.195e+00 
 8.380e+04  9.164e+00 
 8.390e+04  9.164e+00 
 8.400e+04  9.164e+00 
 8.410e+04  9.164e+00 
 8.420e+04  9.164e+00 
 8.430e+04  9.164e+00 
 8.440e+04  9.164e+00 
 8.450e+04  9.143e+00 
 8.460e+04  9.143e+00 
 8.470e+04  9.143e+00 
 8.480e+04  9.143e+00 
 8.490e+04  9.133e+00 
 8.500e+04  9.133e+00 
 8.510e+04  9.133e+00 
 8.520e+04  9.133e+00 
 8.530e+04  9.133e+00 
 8.540e+04  9.133e+00 
 8.550e+04  9.133e+00 
 8.560e+04  9.107e+00 
 8.570e+04  9.103e+00 
 8.580e+04  9.091e+00 
 8.590e+04  9.084e+00 
 8.600e+04  9.052e+00 
 8.610e+04  9.043e+00 
 8.620e+04  9.042e+00 
 8.630e+04  9.042e+00 
 8.640e+04  9.042e+00 
 8.650e+04  9.042e+00 
 8.660e+04  9.042e+00 
 8.670e+04  9.042e+00 
 8.680e+04  9.025e+00 
 8.690e+04  9.013e+00 
 8.700e+04  9.004e+00 
 8.710e+04  9.004e+00 
 8.720e+04  9.004e+00 
 8.730e+04  9.004e+00 
 8.740e+04  8.987e+00 
 8.750e+04  8.974e+00 
 8.760e+04  8.974e+00 
 8.770e+04  8.974e+00 
 8.780e+04  8.974e+00 
 8.790e+04  8.972e+00 
 8.800e+04  8.972e+00 
 8.810e+04  8.969e+00 
 8.820e+04  8.968e+00 
 8.830e+04  8.932e+00 
 8.840e+04  8.932e+00 
 8.850e+04  8.932e+00 
 8.860e+04  8.932e+00 
 8.870e+04  8.918e+00 
 8.880e+04  8.918e+00 
 8.890e+04  8.903e+00 
 8.900e+04  8.903e+00 
 8.910e+04  8.903e+00 
 8.920e+04  8.903e+00 
 8.930e+04  8.903e+00 
 8.940e+04  8.903e+00 
 8.950e+04  8.897e+00 
 8.960e+04  8.895e+00 
 8.970e+04  8.895e+00 
 8.980e+04  8.893e+00 
 8.990e+04  8.893e+00 
 9.000e+04  8.879e+00 
 9.010e+04  8.879e+00 
 9.020e+04  8.879e+00 
 9.030e+04  8.879e+00 
 9.040e+04  8.862e+00 
 9.050e+04  8.854e+00 
 9.060e+04  8.835e+00 
 9.070e+04  8.835e+00 
 9.080e+04  8.817e+00 
 9.090e+04  8.803e+00 
 9.100e+04  8.803e+00 
 9.110e+04  8.803e+00 
 9.120e+04  8.803e+00 
 9.130e+04  8.766e+00 
 9.140e+04  8.766e+00 
 9.150e+04  8.766e+00 
 9.160e+04  8.766e+00 
 9.170e+04  8.766e+00 
 9.180e+04  8.766e+00 
 9.190e+04  8.766e+00 
 9.200e+04  8.766e+00 
 9.210e+04  8.750e+00 
 9.220e+04  8.750e+00 
 9.230e+04  8.750e+00 
 9.240e+04  8.750e+00 
 9.250e+04  8.750e+00 
 9.260e+04  8.750e+00 
 9.270e+04  8.750e+00 
 9.280e+04  8.750e+00 
 9.290e+04  8.750e+00 
 9.300e+04  8.750e+00 
 9.310e+04  8.750e+00 
 9.320e+04  8.735e+00 
 9.330e+04  8.735e+00 
 9.340e+04  8.719e+00 
 9.350e+04  8.719e+00 
 9.360e+04  8.719e+00 
 9.370e+04  8.719e+00 
 9.380e+04  8.719e+00 
 9.390e+04  8.719e+00 
 9.400e+04  8.719e+00 
 9.410e+04  8.719e+00 
 9.420e+04  8.719e+00 
 9.430e+04  8.713e+00 
 9.440e+04  8.713e+00 
 9.450e+04  8.713e+00 
 9.460e+04  8.713e+00 
 9.470e+04  8.711e+00 
 9.480e+04  8.711e+00 
 9.490e+04  8.704e+00 
 9.500e+04  8.695e+00 
 9.510e+04  8.695e+00 
 9.520e+04  8.695e+00 
 9.530e+04  8.695e+00 
 9.540e+04  8.682e+00 
 9.550e+04  8.680e+00 
 9.560e+04  8.677e+00 
 9.570e+04  8.677e+00 
 9.580e+04  8.677e+00 
 9.590e+04  8.677e+00 
 9.600e+04  8.677e+00 
 9.610e+04  8.677e+00 
 9.620e+04  8.676e+00 
 9.630e+04  8.663e+00 
 9.640e+04  8.663e+00 
 9.650e+04  8.663e+00 
 9.660e+04  8.660e+00 
 9.670e+04  8.660e+00 
 9.680e+04  8.658e+00 
 9.690e+04  8.649e+00 
 9.700e+04  8.649e+00 
 9.710e+04  8.641e+00 
 9.720e+04  8.641e+00 
 9.730e+04  8.613e+00 
 9.740e+04  8.613e+00 
 9.750e+04  8.613e+00 
 9.760e+04  8.610e+00 
 9.770e+04  8.610e+00 
 9.780e+04  8.610e+00 
 9.790e+04  8.610e+00 
 9.800e+04  8.610e+00 
 9.810e+04  8.610e+00 
 9.820e+04  8.609e+00 
 9.830e+04  8.607e+00 
 9.840e+04  8.607e+00 
 9.850e+04  8.607e+00 
 9.860e+04  8.607e+00 
 9.870e+04  8.599e+00 
 9.880e+04  8.599e+00 
 9.890e+04  8.582e+00 
 9.900e+04  8.582e+00 
 9.910e+04  8.579e+00 
 9.920e+04  8.579e+00 
 9.930e+04  8.579e+00 
 9.940e+04  8.577e+00 
 9.950e+04  8.577e+00 
 9.960e+04  8.577e+00 
 9.970e+04  8.576e+00 
 9.980e+04  8.576e+00 
 9.990e+04  8.570e+00 
 1.000e+05  8.570e+00 
 1.001e+05  8.570e+00 
 1.002e+05  8.570e+00 
 1.003e+05  8.570e+00 
 1.004e+05  8.570e+00 
 1.005e+05  8.570e+00 
 1.006e+05  8.570e+00 
 1.007e+05  8.570e+00 
 1.008e+05  8.554e+00 
 1.009e+05  8.554e+00 
 1.010e+05  8.554e+00 
 1.011e+05  8.554e+00 
 1.012e+05  8.554e+00 
 1.013e+05  8.547e+00 
 1.014e+05  8.547e+00 
 1.015e+05  8.547e+00 
 1.016e+05  8.547e+00 
 1.017e+05  8.547e+00 
 1.018e+05  8.547e+00 
 1.019e+05  8.546e+00 
 1.020e+05  8.546e+00 
 1.021e+05  8.536e+00 
 1.022e+05  8.536e+00 
 1.023e+05  8.536e+00 
 1.024e+05  8.536e+00 
 1.025e+05  8.536e+00 
 1.026e+05  8.536e+00 
 1.027e+05  8.527e+00 
 1.028e+05  8.522e+00 
 1.029e+05  8.522e+00 
 1.030e+05  8.522e+00 
 1.031e+05  8.522e+00 
 1.032e+05  8.522e+00 
 1.033e+05  8.522e+00 
 1.034e+05  8.522e+00 
 1.035e+05  8.522e+00 
 1.036e+05  8.511e+00 
 1.037e+05  8.511e+00 
 1.038e+05  8.511e+00 
 1.039e+05  8.511e+00 
 1.040e+05  8.511e+00 
 1.041e+05  8.511e+00 
 1.042e+05  8.508e+00 
 1.043e+05  8.508e+00 
 1.044e+05  8.508e+00 
 1.045e+05  8.508e+00 
 1.046e+05  8.504e+00 
 1.047e+05  8.504e+00 
 1.048e+05  8.504e+00 
 1.049e+05  8.501e+00 
 1.050e+05  8.500e+00 
 1.051e+05  8.500e+00 
 1.052e+05  8.500e+00 
 1.053e+05  8.500e+00 
 1.054e+05  8.498e+00 
 1.055e+05  8.498e+00 
 1.056e+05  8.498e+00 
 1.057e+05  8.498e+00 
 1.058e+05  8.493e+00 
 1.059e+05  8.493e+00 
 1.060e+05  8.483e+00 
 1.061e+05  8.483e+00 
 1.062e+05  8.483e+00 
 1.063e+05  8.483e+00 
 1.064e+05  8.483e+00 
 1.065e+05  8.483e+00 
 1.066e+05  8.483e+00 
 1.067e+05  8.483e+00 
 1.068e+05  8.483e+00 
 1.069e+05  8.483e+00 
 1.070e+05  8.483e+00 
 1.071e+05  8.483e+00 
 1.072e+05  8.483e+00 
 1.073e+05  8.479e+00 
 1.074e+05  8.479e+00 
 1.075e+05  8.479e+00 
 1.076e+05  8.479e+00 
 1.077e+05  8.479e+00 
 1.078e+05  8.479e+00 
 1.079e+05  8.476e+00 
 1.080e+05  8.476e+00 
 1.081e+05  8.475e+00 
 1.082e+05  8.475e+00 
 1.083e+05  8.475e+00 
 1.084e+05  8.470e+00 
 1.085e+05  8.470e+00 
 1.086e+05  8.468e+00 
 1.087e+05  8.467e+00 
 1.088e+05  8.466e+00 
 1.089e+05  8.466e+00 
 1.090e+05  8.462e+00 
 1.091e+05  8.462e+00 
 1.092e+05  8.461e+00 
 1.093e+05  8.456e+00 
 1.094e+05  8.456e+00 
 1.095e+05  8.456e+00 
 1.096e+05  8.456e+00 
 1.097e+05  8.454e+00 
 1.098e+05  8.454e+00 
 1.099e+05  8.454e+00 
 1.100e+05  8.451e+00 
 1.101e+05  8.451e+00 
 1.102e+05  8.451e+00 
 1.103e+05  8.448e+00 
 1.104e+05  8.448e+00 
 1.105e+05  8.448e+00 
 1.106e+05  8.447e+00 
 1.107e+05  8.447e+00 
 1.108e+05  8.447e+00 
 1.109e+05  8.447e+00 
 1.110e+05  8.447e+00 
 1.111e+05  8.445e+00 
 1.112e+05  8.445e+00 
 1.113e+05  8.445e+00 
 1.114e+05  8.445e+00 
 1.115e+05  8.444e+00 
 1.116e+05  8.444e+00 
 1.117e+05  8.444e+00 
 1.118e+05  8.441e+00 
 1.119e+05  8.441e+00 
 1.120e+05  8.441e+00 
 1.121e+05  8.441e+00 
 1.122e+05  8.437e+00 
 1.123e+05  8.437e+00 
 1.124e+05  8.437e+00 
 1.125e+05  8.437e+00 
 1.126e+05  8.437e+00 
 1.127e+05  8.437e+00 
 1.128e+05  8.437e+00 
 1.129e+05  8.437e+00 
 1.130e+05  8.434e+00 
 1.131e+05  8.434e+00 
 1.132e+05  8.434e+00 
 1.133e+05  8.434e+00 
 1.134e+05  8.434e+00 
 1.135e+05  8.434e+00 
 1.136e+05  8.434e+00 
 1.137e+05  8.433e+00 
 1.138e+05  8.433e+00 
 1.139e+05  8.432e+00 
 1.140e+05  8.430e+00 
 1.141e+05  8.430e+00 
 1.142e+05  8.430e+00 
 1.143e+05  8.428e+00 
 1.144e+05  8.428e+00 
 1.145e+05  8.426e+00 
 1.146e+05  8.426e+00 
 1.147e+05  8.426e+00 
 1.148e+05  8.425e+00 
 1.149e+05  8.425e+00 
 1.150e+05  8.424e+00 
 1.151e+05  8.424e+00 
 1.152e+05  8.424e+00 
 1.153e+05  8.424e+00 
 1.154e+05  8.424e+00 
 1.155e+05  8.424e+00 
 1.156e+05  8.422e+00 
 1.157e+05  8.422e+00 
 1.158e+05  8.422e+00 
 1.159e+05  8.422e+00 
 1.160e+05  8.419e+00 
 1.161e+05  8.419e+00 
 1.162e+05  8.419e+00 
 1.163e+05  8.419e+00 
 1.164e+05  8.419e+00 
 1.165e+05  8.419e+00 
 1.166e+05  8.419e+00 
 1.167e+05  8.419e+00 
 1.168e+05  8.419e+00 
 1.169e+05  8.419e+00 
 1.170e+05  8.419e+00 
 1.171e+05  8.419e+00 
 1.172e+05  8.418e+00 
 1.173e+05  8.418e+00 
 1.174e+05  8.418e+00 
 1.175e+05  8.417e+00 
 1.176e+05  8.417e+00 
 1.177e+05  8.417e+00 
 1.178e+05  8.417e+00 
 1.179e+05  8.416e+00 
 1.180e+05  8.416e+00 
 1.181e+05  8.416e+00 
 1.182e+05  8.416e+00 
 1.183e+05  8.412e+00 
 1.184e+05  8.412e+00 
 1.185e+05  8.412e+00 
 1.186e+05  8.412e+00 
 1.187e+05  8.412e+00 
 1.188e+05  8.412e+00 
 1.189e+05  8.412e+00 
 1.190e+05  8.411e+00 
 1.191e+05  8.410e+00 
 1.192e+05  8.410e+00 
 1.193e+05  8.410e+00 
 1.194e+05  8.410e+00 
 1.195e+05  8.409e+00 
 1.196e+05  8.408e+00 
 1.197e+05  8.408e+00 
 1.198e+05  8.408e+00 
 1.199e+05  8.408e+00 
 1.200e+05  8.408e+00 
 1.201e+05  8.408e+00 
 1.202e+05  8.407e+00 
 1.203e+05  8.407e+00 
 1.204e+05  8.403e+00 
 1.205e+05  8.403e+00 
 1.206e+05  8.403e+00 
 1.207e+05  8.403e+00 
 1.208e+05  8.403e+00 
 1.209e+05  8.401e+00 
 1.210e+05  8.401e+00 
 1.211e+05  8.398e+00 
 1.212e+05  8.398e+00 
 1.213e+05  8.398e+00 
 1.214e+05  8.398e+00 
 1.215e+05  8.398e+00 
 1.216e+05  8.398e+00 
 1.217e+05  8.398e+00 
 1.218e+05  8.398e+00 
 1.219e+05  8.397e+00 
 1.220e+05  8.397e+00 
 1.221e+05  8.394e+00 
 1.222e+05  8.394e+00 
 1.223e+05  8.394e+00 
 1.224e+05  8.390e+00 
 1.225e+05  8.390e+00 
 1.226e+05  8.390e+00 
 1.227e+05  8.390e+00 
 1.228e+05  8.390e+00 
 1.229e+05  8.390e+00 
 1.230e+05  8.390e+00 
 1.231e+05  8.390e+00 
 1.232e+05  8.390e+00 
 1.233e+05  8.388e+00 
 1.234e+05  8.388e+00 
 1.235e+05  8.388e+00 
 1.236e+05  8.388e+00 
 1.237e+05  8.387e+00 
 1.238e+05  8.387e+00 
 1.239e+05  8.387e+00 
 1.240e+05  8.386e+00 
 1.241e+05  8.386e+00 
 1.242e+05  8.386e+00 
 1.243e+05  8.386e+00 
 1.244e+05  8.386e+00 
 1.245e+05  8.386e+00 
 1.246e+05  8.386e+00 
 1.247e+05  8.386e+00 
 1.248e+05  8.384e+00 
 1.249e+05  8.384e+00 
 1.250e+05  8.384e+00 
 1.251e+05  8.384e+00 
 1.252e+05  8.384e+00 
 1.253e+05  8.384e+00 
 1.254e+05  8.384e+00 
 1.255e+05  8.384e+00 
 1.256e+05  8.384e+00 
 1.257e+05  8.384e+00 
 1.258e+05  8.384e+00 
 1.259e+05  8.382e+00 
 1.260e+05  8.380e+00 
 1.261e+05  8.380e+00 
 1.262e+05  8.380e+00 
 1.263e+05  8.380e+00 
 1.264e+05  8.379e+00 
 1.265e+05  8.379e+00 
 1.266e+05  8.379e+00 
 1.267e+05  8.379e+00 
 1.268e+05  8.379e+00 
 1.269e+05  8.379e+00 
 1.270e+05  8.378e+00 
 1.271e+05  8.377e+00 
 1.272e+05  8.377e+00 
 1.273e+05  8.377e+00 
 1.274e+05  8.377e+00 
 1.275e+05  8.377e+00 
 1.276e+05  8.377e+00 
 1.277e+05  8.377e+00 
 1.278e+05  8.377e+00 
 1.279e+05  8.377e+00 
 1.280e+05  8.376e+00 
 1.281e+05  8.375e+00 
 1.282e+05  8.375e+00 
 1.283e+05  8.375e+00 
 1.284e+05  8.375e+00 
 1.285e+05  8.374e+00 
 1.286e+05  8.374e+00 
 1.287e+05  8.374e+00 
 1.288e+05  8.374e+00 
 1.289e+05  8.374e+00 
 1.290e+05  8.374e+00 
 1.291e+05  8.374e+00 
 1.292e+05  8.374e+00 
 1.293e+05  8.374e+00 
 1.294e+05  8.374e+00 
 1.295e+05  8.373e+00 
 1.296e+05  8.373e+00 
 1.297e+05  8.373e+00 
 1.298e+05  8.373e+00 
 1.299e+05  8.373e+00 
 1.300e+05  8.372e+00 
 1.301e+05  8.372e+00 
 1.302e+05  8.372e+00 
 1.303e+05  8.372e+00 
 1.304e+05  8.371e+00 
 1.305e+05  8.371e+00 
 1.306e+05  8.371e+00 
 1.307e+05  8.371e+00 
 1.308e+05  8.370e+00 
 1.309e+05  8.369e+00 
 1.310e+05  8.369e+00 
 1.311e+05  8.369e+00 
 1.312e+05  8.367e+00 
 1.313e+05  8.367e+00 
 1.314e+05  8.367e+00 
 1.315e+05  8.367e+00 
 1.316e+05  8.367e+00 
 1.317e+05  8.367e+00 
 1.318e+05  8.367e+00 
 1.319e+05  8.367e+00 
 1.320e+05  8.367e+00 
 1.321e+05  8.365e+00 
 1.322e+05  8.365e+00 
 1.323e+05  8.365e+00 
 1.324e+05  8.365e+00 
 1.325e+05  8.365e+00 
 1.326e+05  8.365e+00 
 1.327e+05  8.365e+00 
 1.328e+05  8.364e+00 
 1.329e+05  8.364e+00 
 1.330e+05  8.364e+00 
 1.331e+05  8.364e+00 
 1.332e+05  8.364e+00 
 1.333e+05  8.364e+00 
 1.334e+05  8.364e+00 
 1.335e+05  8.364e+00 
 1.336e+05  8.364e+00 
 1.337e+05  8.364e+00 
 1.338e+05  8.364e+00 
 1.339e+05  8.364e+00 
 1.340e+05  8.363e+00 
 1.341e+05  8.362e+00 
 1.342e+05  8.362e+00 
 1.343e+05  8.362e+00 
 1.344e+05  8.362e+00 
 1.345e+05  8.362e+00 
 1.346e+05  8.362e+00 
 1.347e+05  8.362e+00 
 1.348e+05  8.362e+00 
 1.349e+05  8.362e+00 
 1.350e+05  8.361e+00 
 1.351e+05  8.360e+00 
 1.352e+05  8.360e+00 
 1.353e+05  8.360e+00 
 1.354e+05  8.360e+00 
 1.355e+05  8.360e+00 
 1.356e+05  8.360e+00 
 1.357e+05  8.360e+00 
 1.358e+05  8.360e+00 
 1.359e+05  8.359e+00 
 1.360e+05  8.359e+00 
 1.361e+05  8.359e+00 
 1.362e+05  8.359e+00 
 1.363e+05  8.359e+00 
 1.364e+05  8.359e+00 
 1.365e+05  8.359e+00 
 1.366e+05  8.359e+00 
 1.367e+05  8.359e+00 
 1.368e+05  8.359e+00 
 1.369e+05  8.359e+00 
 1.370e+05  8.359e+00 
 1.371e+05  8.359e+00 
 1.372e+05  8.358e+00 
 1.373e+05  8.358e+00 
 1.374e+05  8.358e+00 
 1.375e+05  8.358e+00 
 1.376e+05  8.358e+00 
 1.377e+05  8.358e+00 
 1.378e+05  8.358e+00 
 1.379e+05  8.358e+00 
 1.380e+05  8.358e+00 
 1.381e+05  8.358e+00 
 1.382e+05  8.358e+00 
 1.383e+05  8.358e+00 
 1.384e+05  8.357e+00 
 1.385e+05  8.357e+00 
 1.386e+05  8.357e+00 
 1.387e+05  8.357e+00 
 1.388e+05  8.357e+00 
 1.389e+05  8.356e+00 
 1.390e+05  8.355e+00 
 1.391e+05  8.355e+00 
 1.392e+05  8.355e+00 
 1.393e+05  8.355e+00 
 1.394e+05  8.355e+00 
 1.395e+05  8.355e+00 
 1.396e+05  8.355e+00 
 1.397e+05  8.355e+00 
 1.398e+05  8.355e+00 
 1.399e+05  8.355e+00 
 1.400e+05  8.355e+00 
 1.401e+05  8.355e+00 
 1.402e+05  8.355e+00 
 1.403e+05  8.354e+00 
 1.404e+05  8.354e+00 
 1.405e+05  8.354e+00 
 1.406e+05  8.354e+00 
 1.407e+05  8.354e+00 
 1.408e+05  8.354e+00 
 1.409e+05  8.354e+00 
 1.410e+05  8.354e+00 
 1.411e+05  8.352e+00 
 1.412e+05  8.352e+00 
 1.413e+05  8.352e+00 
 1.414e+05  8.352e+00 
 1.415e+05  8.352e+00 
 1.416e+05  8.351e+00 
 1.417e+05  8.351e+00 
 1.418e+05  8.351e+00 
 1.419e+05  8.351e+00 
 1.420e+05  8.351e+00 
 1.421e+05  8.351e+00 
 1.422e+05  8.351e+00 
 1.423e+05  8.351e+00 
 1.424e+05  8.351e+00 
 1.425e+05  8.351e+00 
 1.426e+05  8.351e+00 
 1.427e+05  8.351e+00 
 1.428e+05  8.351e+00 
 1.429e+05  8.351e+00 
 1.430e+05  8.351e+00 
 1.431e+05  8.351e+00 
 1.432e+05  8.351e+00 
 1.433e+05  8.350e+00 
 1.434e+05  8.350e+00 
 1.435e+05  8.350e+00 
 1.436e+05  8.350e+00 
 1.437e+05  8.350e+00 
 1.438e+05  8.350e+00 
 1.439e+05  8.350e+00 
 1.440e+05  8.349e+00 
 1.441e+05  8.349e+00 
 1.442e+05  8.349e+00 
 1.443e+05  8.349e+00 
 1.444e+05  8.349e+00 
 1.445e+05  8.349e+00 
 1.446e+05  8.349e+00 
 1.447e+05  8.349e+00 
 1.448e+05  8.349e+00 
 1.449e+05  8.349e+00 
 1.450e+05  8.349e+00 
 1.451e+05  8.349e+00 
 1.452e+05  8.349e+00 
 1.453e+05  8.349e+00 
 1.454e+05  8.349e+00 
 1.455e+05  8.349e+00 
 1.456e+05  8.349e+00 
 1.457e+05  8.349e+00 
 1.458e+05  8.349e+00 
 1.459e+05  8.349e+00 
 1.460e+05  8.349e+00 
 1.461e+05  8.349e+00 
 1.462e+05  8.349e+00 
 1.463e+05  8.348e+00 
 1.464e+05  8.348e+00 
 1.465e+05  8.348e+00 
 1.466e+05  8.348e+00 
 1.467e+05  8.348e+00 
 1.468e+05  8.348e+00 
 1.469e+05  8.348e+00 
 1.470e+05  8.348e+00 
 1.471e+05  8.348e+00 
 1.472e+05  8.348e+00 
 1.473e+05  8.348e+00 
 1.474e+05  8.348e+00 
 1.475e+05  8.348e+00 
 1.476e+05  8.348e+00 
 1.477e+05  8.348e+00 
 1.478e+05  8.348e+00 
 1.479e+05  8.348e+00 
 1.480e+05  8.347e+00 
 1.481e+05  8.347e+00 
 1.482e+05  8.347e+00 
 1.483e+05  8.347e+00 
 1.484e+05  8.347e+00 
 1.485e+05  8.347e+00 
 1.486e+05  8.347e+00 
 1.487e+05  8.347e+00 
 1.488e+05  8.347e+00 
 1.489e+05  8.346e+00 
 1.490e+05  8.346e+00 
 1.491e+05  8.346e+00 
 1.492e+05  8.346e+00 
 1.493e+05  8.346e+00 
 1.494e+05  8.346e+00 
 1.495e+05  8.346e+00 
 1.496e+05  8.346e+00 
 1.497e+05  8.346e+00 
 1.498e+05  8.346e+00 
 1.499e+05  8.346e+00 
 1.500e+05  8.346e+00 
 1.501e+05  8.346e+00 
 1.502e+05  8.346e+00 
 1.503e+05  8.346e+00 
 1.504e+05  8.346e+00 
 1.505e+05  8.346e+00 
 1.506e+05  8.345e+00 
 1.507e+05  8.345e+00 
 1.508e+05  8.345e+00 
 1.509e+05  8.345e+00 
 1.510e+05  8.345e+00 
 1.511e+05  8.345e+00 
 1.512e+05  8.345e+00 
 1.513e+05  8.345e+00 
 1.514e+05  8.345e+00 
 1.515e+05  8.345e+00 
 1.516e+05  8.345e+00 
 1.517e+05  8.345e+00 
 1.518e+05  8.345e+00 
 1.519e+05  8.345e+00 
 1.520e+05  8.345e+00 
 1.521e+05  8.345e+00 
 1.522e+05  8.345e+00 
 1.523e+05  8.344e+00 
 1.524e+05  8.344e+00 
 1.525e+05  8.344e+00 
 1.526e+05  8.344e+00 
 1.527e+05  8.344e+00 
 1.528e+05  8.344e+00 
 1.529e+05  8.344e+00 
 1.530e+05  8.344e+00 
 1.531e+05  8.344e+00 
 1.532e+05  8.344e+00 
 1.533e+05  8.344e+00 
 1.534e+05  8.344e+00 
 1.535e+05  8.344e+00 
 1.536e+05  8.344e+00 
 1.537e+05  8.344e+00 
 1.538e+05  8.344e+00 
 1.539e+05  8.343e+00 
 1.540e+05  8.343e+00 
 1.541e+05  8.343e+00 
 1.542e+05  8.343e+00 
 1.543e+05  8.343e+00 
 1.544e+05  8.343e+00 
 1.545e+05  8.343e+00 
 1.546e+05  8.343e+00 
 1.547e+05  8.343e+00 
 1.548e+05  8.343e+00 
 1.549e+05  8.343e+00 
 1.550e+05  8.343e+00 
 1.551e+05  8.343e+00 
 1.552e+05  8.343e+00 
 1.553e+05  8.343e+00 
 1.554e+05  8.343e+00 
 1.555e+05  8.343e+00 
 1.556e+05  8.343e+00 
 1.557e+05  8.343e+00 
 1.558e+05  8.343e+00 
 1.559e+05  8.343e+00 
 1.560e+05  8.343e+00 
 1.561e+05  8.343e+00 
 1.562e+05  8.343e+00 
 1.563e+05  8.343e+00 
 1.564e+05  8.343e+00 
 1.565e+05  8.343e+00 
 1.566e+05  8.343e+00 
 1.567e+05  8.343e+00 
 1.568e+05  8.343e+00 
 1.569e+05  8.343e+00 
 1.570e+05  8.343e+00 
 1.571e+05  8.343e+00 
 1.572e+05  8.343e+00 
 1.573e+05  8.343e+00 
 1.574e+05  8.343e+00 
 1.575e+05  8.343e+00 
 1.576e+05  8.343e+00 
 1.577e+05  8.342e+00 
 1.578e+05  8.342e+00 
 1.579e+05  8.342e+00 
 1.580e+05  8.342e+00 
 1.581e+05  8.342e+00 
 1.582e+05  8.342e+00 
 1.583e+05  8.342e+00 
 1.584e+05  8.342e+00 
 1.585e+05  8.342e+00 
 1.586e+05  8.342e+00 
 1.587e+05  8.342e+00 
 1.588e+05  8.342e+00 
 1.589e+05  8.342e+00 
 1.590e+05  8.342e+00 
 1.591e+05  8.342e+00 
 1.592e+05  8.342e+00 
 1.593e+05  8.342e+00 
 1.594e+05  8.342e+00 
 1.595e+05  8.342e+00 
 1.596e+05  8.342e+00 
 1.597e+05  8.342e+00 
 1.598e+05  8.342e+00 
 1.599e+05  8.342e+00 
 1.600e+05  8.342e+00 
 1.601e+05  8.342e+00 
 1.602e+05  8.342e+00 
 1.603e+05  8.342e+00 
 1.604e+05  8.342e+00 
 1.605e+05  8.342e+00 
 1.606e+05  8.342e+00 
 1.607e+05  8.341e+00 
 1.608e+05  8.341e+00 
 1.609e+05  8.341e+00 
 1.610e+05  8.341e+00 
 1.611e+05  8.341e+00 
 1.612e+05  8.341e+00 
 1.613e+05  8.341e+00 
 1.614e+05  8.341e+00 
 1.615e+05  8.341e+00 
 1.616e+05  8.341e+00 
 1.617e+05  8.341e+00 
 1.618e+05  8.341e+00 
 1.619e+05  8.341e+00 
 1.620e+05  8.341e+00 
 1.621e+05  8.341e+00 
 1.622e+05  8.341e+00 
 1.623e+05  8.341e+00 
 1.624e+05  8.341e+00 
 1.625e+05  8.341e+00 
 1.626e+05  8.341e+00 
 1.627e+05  8.341e+00 
 1.628e+05  8.341e+00 
 1.629e+05  8.341e+00 
 1.630e+05  8.341e+00 
 1.631e+05  8.341e+00 
 1.632e+05  8.341e+00 
 1.633e+05  8.341e+00 
 1.634e+05  8.341e+00 
 1.635e+05  8.341e+00 
 1.636e+05  8.341e+00 
 1.637e+05  8.341e+00 
 1.638e+05  8.341e+00 
 1.639e+05  8.341e+00 
 1.640e+05  8.341e+00 
 1.641e+05  8.341e+00 
 1.642e+05  8.341e+00 
 1.643e+05  8.341e+00 
 1.644e+05  8.341e+00 
 1.645e+05  8.341e+00 
 1.646e+05  8.341e+00 
 1.647e+05  8.341e+00 
 1.648e+05  8.341e+00 
 1.649e+05  8.341e+00 
 1.650e+05  8.341e+00 
 1.651e+05  8.341e+00 
 1.652e+05  8.340e+00 
 1.653e+05  8.340e+00 
 1.654e+05  8.340e+00 
 1.655e+05  8.340e+00 
 1.656e+05  8.340e+00 
 1.657e+05  8.340e+00 
 1.658e+05  8.340e+00 
 1.659e+05  8.340e+00 
 1.660e+05  8.340e+00 
 1.661e+05  8.340e+00 
 1.662e+05  8.340e+00 
 1.663e+05  8.340e+00 
 1.664e+05  8.340e+00 
 1.665e+05  8.340e+00 
 1.666e+05  8.340e+00 
 1.667e+05  8.340e+00 
 1.668e+05  8.340e+00 
 1.669e+05  8.340e+00 
 1.670e+05  8.340e+00 
 1.671e+05  8.340e+00 
 1.672e+05  8.340e+00 
 1.673e+05  8.340e+00 
 1.674e+05  8.340e+00 
 1.675e+05  8.340e+00 
 1.676e+05  8.340e+00 
 1.677e+05  8.340e+00 
 1.678e+05  8.340e+00 
 1.679e+05  8.340e+00 
 1.680e+05  8.340e+00 
 1.681e+05  8.340e+00 
 1.682e+05  8.340e+00 
 1.683e+05  8.340e+00 
 1.684e+05  8.340e+00 
 1.685e+05  8.340e+00 
 1.686e+05  8.340e+00 
 1.687e+05  8.340e+00 
 1.688e+05  8.340e+00 
 1.689e+05  8.340e+00 
 1.690e+05  8.340e+00 
 1.691e+05  8.340e+00 
 1.692e+05  8.340e+00 
 1.693e+05  8.340e+00 
 1.694e+05  8.340e+00 
 1.695e+05  8.340e+00 
 1.696e+05  8.340e+00 
 1.697e+05  8.340e+00 
 1.698e+05  8.340e+00 
 1.699e+05  8.340e+00 
 1.700e+05  8.340e+00 
 1.701e+05  8.340e+00 
 1.702e+05  8.340e+00 
 1.703e+05  8.340e+00 
 1.704e+05  8.340e+00 
 1.705e+05  8.340e+00 
 1.706e+05  8.340e+00 
 1.707e+05  8.340e+00 
 1.708e+05  8.340e+00 
 1.709e+05  8.340e+00 
 1.710e+05  8.340e+00 
 1.711e+05  8.340e+00 
 1.712e+05  8.340e+00 
 1.713e+05  8.340e+00 
 1.714e+05  8.340e+00 
 1.715e+05  8.340e+00 
 1.716e+05  8.340e+00 
 1.717e+05  8.340e+00 
 1.718e+05  8.340e+00 
 1.719e+05  8.340e+00 
 1.720e+05  8.340e+00 
 1.721e+05  8.340e+00 
 1.722e+05  8.340e+00 
 1.723e+05  8.340e+00 
 1.724e+05  8.340e+00 
 1.725e+05  8.340e+00 
 1.726e+05  8.340e+00 
 1.727e+05  8.340e+00 
 1.728e+05  8.340e+00 
 1.729e+05  8.340e+00 
 1.730e+05  8.340e+00 
 1.731e+05  8.340e+00 
 1.732e+05  8.339e+00 
 1.733e+05  8.339e+00 
 1.734e+05  8.339e+00 
 1.735e+05  8.339e+00 
 1.736e+05  8.339e+00 
 1.737e+05  8.339e+00 
 1.738e+05  8.339e+00 
 1.739e+05  8.339e+00 
 1.740e+05  8.339e+00 
 1.741e+05  8.339e+00 
 1.742e+05  8.339e+00 
 1.743e+05  8.339e+00 
 1.744e+05  8.339e+00 
 1.745e+05  8.339e+00 
 1.746e+05  8.339e+00 
 1.747e+05  8.339e+00 
 1.748e+05  8.339e+00 
 1.749e+05  8.339e+00 
 1.750e+05  8.339e+00 
 1.751e+05  8.339e+00 
 1.752e+05  8.339e+00 
 1.753e+05  8.339e+00 
 1.754e+05  8.339e+00 
 1.755e+05  8.339e+00 
 1.756e+05  8.339e+00 
 1.757e+05  8.339e+00 
 1.758e+05  8.339e+00 
 1.759e+05  8.339e+00 
 1.760e+05  8.339e+00 
 1.761e+05  8.339e+00 
 1.762e+05  8.339e+00 
 1.763e+05  8.339e+00 
 1.764e+05  8.339e+00 
 1.765e+05  8.339e+00 
 1.766e+05  8.339e+00 
 1.767e+05  8.339e+00 
 1.768e+05  8.339e+00 
 1.769e+05  8.339e+00 
 1.770e+05  8.339e+00 
 1.771e+05  8.339e+00 
 1.772e+05  8.339e+00 
 1.773e+05  8.339e+00 
 1.774e+05  8.339e+00 
 1.775e+05  8.339e+00 
 1.776e+05  8.339e+00 
 1.777e+05  8.339e+00 
 1.778e+05  8.339e+00 
 1.779e+05  8.339e+00 
 1.780e+05  8.339e+00 
 1.781e+05  8.339e+00 
 1.782e+05  8.339e+00 
 1.783e+05  8.339e+00 
 1.784e+05  8.339e+00 
 1.785e+05  8.339e+00 
 1.786e+05  8.339e+00 
 1.787e+05  8.339e+00 
 1.788e+05  8.339e+00 
 1.789e+05  8.339e+00 
 1.790e+05  8.339e+00 
 1.791e+05  8.339e+00 
 1.792e+05  8.339e+00 
 1.793e+05  8.339e+00 
 1.794e+05  8.339e+00 
 1.795e+05  8.339e+00 
 1.796e+05  8.339e+00 
 1.797e+05  8.339e+00 
 1.798e+05  8.339e+00 
 1.799e+05  8.339e+00 
 1.800e+05  8.339e+00 
 1.801e+05  8.339e+00 
 1.802e+05  8.339e+00 
 1.803e+05  8.339e+00 
 1.804e+05  8.339e+00 
 1.805e+05  8.339e+00 
 1.806e+05  8.339e+00 
 1.807e+05  8.339e+00 
 1.808e+05  8.339e+00 
 1.809e+05  8.339e+00 
 1.810e+05  8.339e+00 
 1.811e+05  8.339e+00 
 1.812e+05  8.339e+00 
 1.813e+05  8.339e+00 
 1.814e+05  8.339e+00 
 1.815e+05  8.339e+00 
 1.816e+05  8.339e+00 
 1.817e+05  8.339e+00 
 1.818e+05  8.339e+00 
 1.819e+05  8.339e+00 
 1.820e+05  8.339e+00 
 1.821e+05  8.339e+00 
 1.822e+05  8.339e+00 
 1.823e+05  8.339e+00 
 1.824e+05  8.339e+00 
 1.825e+05  8.339e+00 
 1.826e+05  8.339e+00 
 1.827e+05  8.339e+00 
 1.828e+05  8.339e+00 
 1.829e+05  8.339e+00 
 1.830e+05  8.339e+00 
 1.831e+05  8.339e+00 
 1.832e+05  8.339e+00 
 1.833e+05  8.339e+00 
 1.834e+05  8.339e+00 
 1.835e+05  8.339e+00 
 1.836e+05  8.339e+00 
 1.837e+05  8.339e+00 
 1.838e+05  8.339e+00 
 1.839e+05  8.339e+00 
 1.840e+05  8.339e+00 
 1.841e+05  8.339e+00 
 1.842e+05  8.339e+00 
 1.843e+05  8.339e+00 
 1.844e+05  8.339e+00 
 1.845e+05  8.339e+00 
 1.846e+05  8.339e+00 
 1.847e+05  8.339e+00 
 1.848e+05  8.339e+00 
 1.849e+05  8.339e+00 
 1.850e+05  8.339e+00 
 1.851e+05  8.339e+00 
 1.852e+05  8.339e+00 
 1.853e+05  8.339e+00 
 1.854e+05  8.339e+00 
 1.855e+05  8.339e+00 
 1.856e+05  8.339e+00 
 1.857e+05  8.339e+00 
 1.858e+05  8.339e+00 
 1.859e+05  8.339e+00 
 1.860e+05  8.339e+00 
 1.861e+05  8.339e+00 
 1.862e+05  8.339e+00 
 1.863e+05  8.339e+00 
 1.864e+05  8.339e+00 
 1.865e+05  8.339e+00 
 1.866e+05  8.339e+00 
 1.867e+05  8.339e+00 
 1.868e+05  8.339e+00 
 1.869e+05  8.339e+00 
 1.870e+05  8.339e+00 
 1.871e+05  8.339e+00 
 1.872e+05  8.339e+00 
 1.873e+05  8.339e+00 
 1.874e+05  8.339e+00 
 1.875e+05  8.339e+00 
 1.876e+05  8.338e+00 
 1.877e+05  8.338e+00 
 1.878e+05  8.338e+00 
 1.879e+05  8.338e+00 
 1.880e+05  8.338e+00 
 1.881e+05  8.338e+00 
 1.882e+05  8.338e+00 
 1.883e+05  8.338e+00 
 1.884e+05  8.338e+00 
 1.885e+05  8.338e+00 
 1.886e+05  8.338e+00 
 1.887e+05  8.338e+00 
 1.888e+05  8.338e+00 
 1.889e+05  8.338e+00 
 1.890e+05  8.338e+00 
 1.891e+05  8.338e+00 
 1.892e+05  8.338e+00 
 1.893e+05  8.338e+00 
 1.894e+05  8.338e+00 
 1.895e+05  8.338e+00 
 1.896e+05  8.338e+00 
 1.897e+05  8.338e+00 
 1.898e+05  8.338e+00 
 1.899e+05  8.338e+00 
 1.900e+05  8.338e+00 
 1.901e+05  8.338e+00 
 1.902e+05  8.338e+00 
 1.903e+05  8.338e+00 
 1.904e+05  8.338e+00 
 1.905e+05  8.338e+00 
 1.906e+05  8.338e+00 
 1.907e+05  8.338e+00 
 1.908e+05  8.338e+00 
 1.909e+05  8.338e+00 
 1.910e+05  8.338e+00 
 1.911e+05  8.338e+00 
 1.912e+05  8.338e+00 
 1.913e+05  8.338e+00 
 1.914e+05  8.338e+00 
 1.915e+05  8.338e+00 
 1.916e+05  8.338e+00 
 1.917e+05  8.338e+00 
 1.918e+05  8.338e+00 
 1.919e+05  8.338e+00 
 1.920e+05  8.338e+00 
 1.921e+05  8.338e+00 
 1.922e+05  8.338e+00 
 1.923e+05  8.338e+00 
 1.924e+05  8.338e+00 
 1.925e+05  8.338e+00 
 1.926e+05  8.338e+00 
 1.927e+05  8.338e+00 
 1.928e+05  8.338e+00 
 1.929e+05  8.338e+00 
 1.930e+05  8.338e+00 
 1.931e+05  8.338e+00 
 1.932e+05  8.338e+00 
 1.933e+05  8.338e+00 
 1.934e+05  8.338e+00 
 1.935e+05  8.338e+00 
 1.936e+05  8.338e+00 
 1.937e+05  8.338e+00 
 1.938e+05  8.338e+00 
 1.939e+05  8.338e+00 
 1.940e+05  8.338e+00 
 1.941e+05  8.338e+00 
 1.942e+05  8.338e+00 
 1.943e+05  8.338e+00 
 1.944e+05  8.338e+00 
 1.945e+05  8.338e+00 
 1.946e+05  8.338e+00 
 1.947e+05  8.338e+00 
 1.948e+05  8.338e+00 
 1.949e+05  8.338e+00 
 1.950e+05  8.338e+00 
 1.951e+05  8.338e+00 
 1.952e+05  8.338e+00 
 1.953e+05  8.338e+00 
 1.954e+05  8.338e+00 
 1.955e+05  8.338e+00 
 1.956e+05  8.338e+00 
 1.957e+05  8.338e+00 
 1.958e+05  8.338e+00 
 1.959e+05  8.338e+00 
 1.960e+05  8.338e+00 
 1.961e+05  8.338e+00 
 1.962e+05  8.338e+00 
 1.963e+05  8.338e+00 
 1.964e+05  8.338e+00 
 1.965e+05  8.338e+00 
 1.966e+05  8.338e+00 
 1.967e+05  8.338e+00 
 1.968e+05  8.338e+00 
 1.969e+05  8.338e+00 
 1.970e+05  8.338e+00 
 1.971e+05  8.338e+00 
 1.972e+05  8.338e+00 
 1.973e+05  8.338e+00 
 1.974e+05  8.338e+00 
 1.975e+05  8.338e+00 
 1.976e+05  8.338e+00 
 1.977e+05  8.338e+00 
 1.978e+05  8.338e+00 
 1.979e+05  8.338e+00 
 1.980e+05  8.338e+00 
 1.981e+05  8.338e+00 
 1.982e+05  8.338e+00 
 1.983e+05  8.338e+00 
 1.984e+05  8.338e+00 
 1.985e+05  8.338e+00 
 1.986e+05  8.338e+00 
 1.987e+05  8.338e+00 
 1.988e+05  8.338e+00 
 1.989e+05  8.338e+00 
 1.990e+05  8.338e+00 
 1.991e+05  8.338e+00 
 1.992e+05  8.338e+00 
 1.993e+05  8.338e+00 
 1.994e+05  8.338e+00 
 1.995e+05  8.338e+00 
 1.996e+05  8.338e+00 
 1.997e+05  8.338e+00 
 1.998e+05  8.338e+00 
 1.999e+05  8.338e+00 
 2.000e+05  8.338e+00 
 2.001e+05  8.338e+00 
 2.002e+05  8.338e+00 
 2.003e+05  8.338e+00 
 2.004e+05  8.338e+00 
 2.005e+05  8.338e+00 
 2.006e+05  8.338e+00 
 2.007e+05  8.338e+00 
 2.008e+05  8.338e+00 
 2.009e+05  8.338e+00 
 2.010e+05  8.338e+00 
 2.011e+05  8.338e+00 
 2.012e+05  8.338e+00 
 2.013e+05  8.338e+00 
 2.014e+05  8.338e+00 
 2.015e+05  8.338e+00 
 2.016e+05  8.338e+00 
 2.017e+05  8.338e+00 
 2.018e+05  8.338e+00 
 2.019e+05  8.338e+00 
 2.020e+05  8.338e+00 
 2.021e+05  8.338e+00 
 2.022e+05  8.338e+00 
 2.023e+05  8.338e+00 
 2.024e+05  8.338e+00 
 2.025e+05  8.338e+00 
 2.026e+05  8.338e+00 
 2.027e+05  8.338e+00 
 2.028e+05  8.338e+00 
 2.029e+05  8.338e+00 
 2.030e+05  8.338e+00 
 2.031e+05  8.338e+00 
 2.032e+05  8.338e+00 
 2.033e+05  8.338e+00 
 2.034e+05  8.338e+00 
 2.035e+05  8.338e+00 
 2.036e+05  8.338e+00 
 2.037e+05  8.338e+00 
 2.038e+05  8.338e+00 
 2.039e+05  8.338e+00 
 2.040e+05  8.338e+00 
 2.041e+05  8.338e+00 
 2.042e+05  8.338e+00 
 2.043e+05  8.338e+00 
 2.044e+05  8.338e+00 
 2.045e+05  8.338e+00 
 2.046e+05  8.338e+00 
 2.047e+05  8.338e+00 
 2.048e+05  8.338e+00 
 2.049e+05  8.338e+00 
 2.050e+05  8.338e+00 
 2.051e+05  8.338e+00 
 2.052e+05  8.338e+00 
 2.053e+05  8.338e+00 
 2.054e+05  8.338e+00 
 2.055e+05  8.338e+00 
 2.056e+05  8.338e+00 
 2.057e+05  8.338e+00 
 2.058e+05  8.338e+00 
 2.059e+05  8.338e+00 
 2.060e+05  8.338e+00 
 2.061e+05  8.338e+00 
 2.062e+05  8.338e+00 
 2.063e+05  8.338e+00 
 2.064e+05  8.338e+00 
 2.065e+05  8.338e+00 
 2.066e+05  8.338e+00 
 2.067e+05  8.338e+00 
 2.068e+05  8.338e+00 
 2.069e+05  8.338e+00 
 2.070e+05  8.338e+00 
 2.071e+05  8.338e+00 
 2.072e+05  8.338e+00 
 2.073e+05  8.338e+00 
 2.074e+05  8.338e+00 
 2.075e+05  8.338e+00 
 2.076e+05  8.338e+00 
 2.077e+05  8.338e+00 
 2.078e+05  8.338e+00 
 2.079e+05  8.338e+00 
 2.080e+05  8.338e+00 
 2.081e+05  8.338e+00 
 2.082e+05  8.338e+00 
 2.083e+05  8.338e+00 
 2.084e+05  8.338e+00 
 2.085e+05  8.338e+00 
 2.086e+05  8.338e+00 
 2.087e+05  8.338e+00 
 2.088e+05  8.338e+00 
 2.089e+05  8.338e+00 
 2.090e+05  8.338e+00 
 2.091e+05  8.338e+00 
 2.092e+05  8.338e+00 
 2.093e+05  8.338e+00 
 2.094e+05  8.338e+00 
 2.095e+05  8.338e+00 
 2.096e+05  8.338e+00 
 2.097e+05  8.338e+00 
 2.098e+05  8.338e+00 
 2.099e+05  8.338e+00 
 2.100e+05  8.338e+00 
 2.101e+05  8.338e+00 
 2.102e+05  8.338e+00 
 2.103e+05  8.338e+00 
 2.104e+05  8.338e+00 
 2.105e+05  8.338e+00 
 2.106e+05  8.338e+00 
 2.107e+05  8.338e+00 
 2.108e+05  8.338e+00 
 2.109e+05  8.338e+00 
 2.110e+05  8.338e+00 
 2.111e+05  8.338e+00 
 2.112e+05  8.338e+00 
 2.113e+05  8.338e+00 
 2.114e+05  8.338e+00 
 2.115e+05  8.338e+00 
 2.116e+05  8.338e+00 
 2.117e+05  8.338e+00 
 2.118e+05  8.338e+00 
 2.119e+05  8.338e+00 
 2.120e+05  8.338e+00 
 2.121e+05  8.338e+00 
 2.122e+05  8.338e+00 
 2.123e+05  8.338e+00 
 2.124e+05  8.338e+00 
 2.125e+05  8.338e+00 
 2.126e+05  8.338e+00 
 2.127e+05  8.338e+00 
 2.128e+05  8.338e+00 
 2.129e+05  8.338e+00 
 2.130e+05  8.338e+00 
 2.131e+05  8.338e+00 
 2.132e+05  8.338e+00 
 2.133e+05  8.338e+00 
 2.134e+05  8.338e+00 
 2.135e+05  8.338e+00 
 2.136e+05  8.338e+00 
 2.137e+05  8.338e+00 
 2.138e+05  8.338e+00 
 2.139e+05  8.338e+00 
 2.140e+05  8.338e+00 
 2.141e+05  8.338e+00 
 2.142e+05  8.338e+00 
 2.143e+05  8.338e+00 
 2.144e+05  8.338e+00 
 2.145e+05  8.338e+00 
 2.146e+05  8.338e+00 
 2.147e+05  8.338e+00 
 2.148e+05  8.338e+00 
 2.149e+05  8.338e+00 
 2.150e+05  8.338e+00 
 2.151e+05  8.338e+00 
 2.152e+05  8.338e+00 
 2.153e+05  8.338e+00 
 2.154e+05  8.338e+00 
 2.155e+05  8.338e+00 
 2.156e+05  8.338e+00 
 2.157e+05  8.338e+00 
 2.158e+05  8.338e+00 
 2.159e+05  8.338e+00 
 2.160e+05  8.338e+00 
 2.161e+05  8.338e+00 
 2.162e+05  8.338e+00 
 2.163e+05  8.338e+00 
 2.164e+05  8.338e+00 
 2.165e+05  8.338e+00 
 2.166e+05  8.338e+00 
 2.167e+05  8.338e+00 
 2.168e+05  8.338e+00 
 2.169e+05  8.338e+00 
 2.170e+05  8.338e+00 
 2.171e+05  8.338e+00 
 2.172e+05  8.338e+00 
 2.173e+05  8.338e+00 
 2.174e+05  8.338e+00 
 2.175e+05  8.338e+00 
 2.176e+05  8.338e+00 
 2.177e+05  8.338e+00 
 2.178e+05  8.338e+00 
 2.179e+05  8.338e+00 
 2.180e+05  8.338e+00 
 2.181e+05  8.338e+00 
 2.182e+05  8.338e+00 
 2.183e+05  8.338e+00 
 2.184e+05  8.338e+00 
 2.185e+05  8.338e+00 
 2.186e+05  8.338e+00 
 2.187e+05  8.338e+00 
 2.188e+05  8.338e+00 
 2.189e+05  8.338e+00 
 2.190e+05  8.338e+00 
 2.191e+05  8.338e+00 
 2.192e+05  8.338e+00 
 2.193e+05  8.338e+00 
 2.194e+05  8.338e+00 
 2.195e+05  8.338e+00 
 2.196e+05  8.338e+00 
 2.197e+05  8.338e+00 
 2.198e+05  8.338e+00 
 2.199e+05  8.338e+00 
 2.200e+05  8.338e+00 
 2.201e+05  8.338e+00 
 2.202e+05  8.338e+00 
 2.203e+05  8.338e+00 
 2.204e+05  8.338e+00 
 2.205e+05  8.338e+00 
 2.206e+05  8.338e+00 
 2.207e+05  8.338e+00 
 2.208e+05  8.338e+00 
 2.209e+05  8.338e+00 
 2.210e+05  8.338e+00 
 2.211e+05  8.338e+00 
 2.212e+05  8.338e+00 
 2.213e+05  8.338e+00 
 2.214e+05  8.338e+00 
 2.215e+05  8.338e+00 
 2.216e+05  8.338e+00 
 2.217e+05  8.338e+00 
 2.218e+05  8.338e+00 
 2.219e+05  8.338e+00 
 2.220e+05  8.338e+00 
 2.221e+05  8.338e+00 
 2.222e+05  8.338e+00 
 2.223e+05  8.338e+00 
 2.224e+05  8.338e+00 
 2.225e+05  8.338e+00 
 2.226e+05  8.338e+00 
 2.227e+05  8.338e+00 
 2.228e+05  8.338e+00 
 2.229e+05  8.338e+00 
 2.230e+05  8.338e+00 
 2.231e+05  8.338e+00 
 2.232e+05  8.338e+00 
 2.233e+05  8.338e+00 
 2.234e+05  8.338e+00 
 2.235e+05  8.338e+00 
 2.236e+05  8.338e+00 
 2.237e+05  8.338e+00 
 2.238e+05  8.338e+00 
 2.239e+05  8.338e+00 
 2.240e+05  8.338e+00 
 2.241e+05  8.338e+00 
 2.242e+05  8.338e+00 
 2.243e+05  8.338e+00 
 2.244e+05  8.338e+00 
 2.245e+05  8.338e+00 
 2.246e+05  8.338e+00 
 2.247e+05  8.338e+00 
 2.248e+05  8.338e+00 
 2.249e+05  8.338e+00 
 2.250e+05  8.338e+00 
 2.251e+05  8.338e+00 
 2.252e+05  8.338e+00 
 2.253e+05  8.338e+00 
 2.254e+05  8.338e+00 
 2.255e+05  8.338e+00 
 2.256e+05  8.338e+00 
 2.257e+05  8.338e+00 
 2.258e+05  8.338e+00 
 2.259e+05  8.338e+00 
 2.260e+05  8.338e+00 
 2.261e+05  8.338e+00 
 2.262e+05  8.338e+00 
 2.263e+05  8.338e+00 
 2.264e+05  8.338e+00 
 2.265e+05  8.338e+00 
 2.266e+05  8.338e+00 
 2.267e+05  8.338e+00 
 2.268e+05  8.338e+00 
 2.269e+05  8.338e+00 
 2.270e+05  8.338e+00 
 2.271e+05  8.338e+00 
 2.272e+05  8.338e+00 
 2.273e+05  8.338e+00 
 2.274e+05  8.338e+00 
 2.275e+05  8.338e+00 
 2.276e+05  8.338e+00 
 2.277e+05  8.338e+00 
 2.278e+05  8.338e+00 
 2.279e+05  8.338e+00 
 2.280e+05  8.338e+00 
 2.281e+05  8.338e+00 
 2.282e+05  8.338e+00 
 2.283e+05  8.338e+00 
 2.284e+05  8.338e+00 
 2.285e+05  8.338e+00 
 2.286e+05  8.338e+00 
 2.287e+05  8.338e+00 
 2.288e+05  8.338e+00 
 2.289e+05  8.338e+00 
 2.290e+05  8.338e+00 
 2.291e+05  8.338e+00 
 2.292e+05  8.338e+00 
 2.293e+05  8.338e+00 
 2.294e+05  8.338e+00 
 2.295e+05  8.338e+00 
 2.296e+05  8.338e+00 
 2.297e+05  8.338e+00 
 2.298e+05  8.338e+00 
 2.299e+05  8.338e+00 
 2.300e+05  8.338e+00 
 2.301e+05  8.338e+00 
 2.302e+05  8.338e+00 
 2.303e+05  8.338e+00 
 2.304e+05  8.338e+00 
 2.305e+05  8.338e+00 
 2.306e+05  8.338e+00 
 2.307e+05  8.338e+00 
 2.308e+05  8.338e+00 
 2.309e+05  8.338e+00 
 2.310e+05  8.338e+00 
 2.311e+05  8.338e+00 
 2.312e+05  8.338e+00 
 2.313e+05  8.338e+00 
 2.314e+05  8.338e+00 
 2.315e+05  8.338e+00 
 2.316e+05  8.338e+00 
 2.317e+05  8.338e+00 
 2.318e+05  8.338e+00 
 2.319e+05  8.338e+00 
 2.320e+05  8.338e+00 
 2.321e+05  8.338e+00 
 2.322e+05  8.338e+00 
 2.323e+05  8.338e+00 
 2.324e+05  8.338e+00 
 2.325e+05  8.338e+00 
 2.326e+05  8.338e+00 
 2.327e+05  8.338e+00 
 2.328e+05  8.338e+00 
 2.329e+05  8.338e+00 
 2.330e+05  8.338e+00 
 2.331e+05  8.338e+00 
 2.332e+05  8.338e+00 
 2.333e+05  8.338e+00 
 2.334e+05  8.338e+00 
 2.335e+05  8.338e+00 
 2.336e+05  8.338e+00 
 2.337e+05  8.338e+00 
 2.338e+05  8.338e+00 
 2.339e+05  8.338e+00 
 2.340e+05  8.338e+00 
 2.341e+05  8.338e+00 
 2.342e+05  8.338e+00 
 2.343e+05  8.338e+00 
 2.344e+05  8.338e+00 
 2.345e+05  8.338e+00 
 2.346e+05  8.338e+00 
 2.347e+05  8.338e+00 
 2.348e+05  8.338e+00 
 2.349e+05  8.338e+00 
 2.350e+05  8.338e+00 
 2.351e+05  8.338e+00 
 2.352e+05  8.338e+00 
 2.353e+05  8.338e+00 
 2.354e+05  8.338e+00 
 2.355e+05  8.338e+00 
 2.356e+05  8.338e+00 
 2.357e+05  8.338e+00 
 2.358e+05  8.338e+00 
 2.359e+05  8.338e+00 
 2.360e+05  8.338e+00 
 2.361e+05  8.338e+00 
 2.362e+05  8.338e+00 
 2.363e+05  8.338e+00 
 2.364e+05  8.338e+00 
 2.365e+05  8.338e+00 
 2.366e+05  8.338e+00 
 2.367e+05  8.338e+00 
 2.368e+05  8.338e+00 
 2.369e+05  8.338e+00 
 2.370e+05  8.338e+00 
 2.371e+05  8.338e+00 
 2.372e+05  8.338e+00 
 2.373e+05  8.338e+00 
 2.374e+05  8.338e+00 
 2.375e+05  8.338e+00 
 2.376e+05  8.338e+00 
 2.377e+05  8.338e+00 
 2.378e+05  8.338e+00 
 2.379e+05  8.338e+00 
 2.380e+05  8.338e+00 
 2.381e+05  8.338e+00 
 2.382e+05  8.338e+00 
 2.383e+05  8.338e+00 
 2.384e+05  8.338e+00 
 2.385e+05  8.338e+00 
 2.386e+05  8.338e+00 
 2.387e+05  8.338e+00 
 2.388e+05  8.338e+00 
 2.389e+05  8.338e+00 
 2.390e+05  8.338e+00 
 2.391e+05  8.338e+00 
 2.392e+05  8.338e+00 
 2.393e+05  8.338e+00 
 2.394e+05  8.338e+00 
 2.395e+05  8.338e+00 
 2.396e+05  8.338e+00 
 2.397e+05  8.338e+00 
 2.398e+05  8.338e+00 
 2.399e+05  8.338e+00 
 2.400e+05  8.338e+00 
 2.401e+05  8.338e+00 
 2.402e+05  8.338e+00 
 2.403e+05  8.338e+00 
 2.404e+05  8.338e+00 
 2.405e+05  8.338e+00 
 2.406e+05  8.338e+00 
 2.407e+05  8.338e+00 
 2.408e+05  8.338e+00 
 2.409e+05  8.338e+00 
 2.410e+05  8.338e+00 
 2.411e+05  8.338e+00 
 2.412e+05  8.338e+00 
 2.413e+05  8.338e+00 
 2.414e+05  8.338e+00 
 2.415e+05  8.338e+00 
 2.416e+05  8.338e+00 
 2.417e+05  8.338e+00 
 2.418e+05  8.338e+00 
 2.419e+05  8.338e+00 
 2.420e+05  8.338e+00 
 2.421e+05  8.338e+00 
 2.422e+05  8.338e+00 
 2.423e+05  8.338e+00 
 2.424e+05  8.338e+00 
 2.425e+05  8.338e+00 
 2.426e+05  8.338e+00 
 2.427e+05  8.338e+00 
 2.428e+05  8.338e+00 
 2.429e+05  8.338e+00 
 2.430e+05  8.338e+00 
 2.431e+05  8.338e+00 
 2.432e+05  8.338e+00 
 2.433e+05  8.338e+00 
 2.434e+05  8.338e+00 
 2.435e+05  8.338e+00 
 2.436e+05  8.338e+00 
 2.437e+05  8.338e+00 
 2.438e+05  8.338e+00 
 2.439e+05  8.338e+00 
 2.440e+05  8.338e+00 
 2.441e+05  8.338e+00 
 2.442e+05  8.338e+00 
 2.443e+05  8.338e+00 
 2.444e+05  8.338e+00 
 2.445e+05  8.338e+00 
 2.446e+05  8.338e+00 
 2.447e+05  8.338e+00 
 2.448e+05  8.338e+00 
 2.449e+05  8.338e+00 
 2.450e+05  8.338e+00 
 2.451e+05  8.338e+00 
 2.452e+05  8.338e+00 
 2.453e+05  8.338e+00 
 2.454e+05  8.338e+00 
 2.455e+05  8.338e+00 
 2.456e+05  8.338e+00 
 2.457e+05  8.338e+00 
 2.458e+05  8.338e+00 
 2.459e+05  8.338e+00 
 2.460e+05  8.338e+00 
 2.461e+05  8.338e+00 
 2.462e+05  8.338e+00 
 2.463e+05  8.338e+00 
 2.464e+05  8.338e+00 
 2.465e+05  8.338e+00 
 2.466e+05  8.338e+00 
 2.467e+05  8.338e+00 
 2.468e+05  8.338e+00 
 2.469e+05  8.338e+00 
 2.470e+05  8.338e+00 
 2.471e+05  8.338e+00 
 2.472e+05  8.338e+00 
 2.473e+05  8.338e+00 
 2.474e+05  8.338e+00 
 2.475e+05  8.338e+00 
 2.476e+05  8.338e+00 
 2.477e+05  8.338e+00 
 2.478e+05  8.338e+00 
 2.479e+05  8.338e+00 
 2.480e+05  8.338e+00 
 2.481e+05  8.338e+00 
 2.482e+05  8.338e+00 
 2.483e+05  8.338e+00 
 2.484e+05  8.338e+00 
 2.485e+05  8.338e+00 
 2.486e+05  8.338e+00 
 2.487e+05  8.338e+00 
 2.488e+05  8.338e+00 
 2.489e+05  8.338e+00 
 2.490e+05  8.338e+00 
 2.491e+05  8.338e+00 
 2.492e+05  8.338e+00 
 2.493e+05  8.338e+00 
 2.494e+05  8.338e+00 
 2.495e+05  8.338e+00 
 2.496e+05  8.338e+00 
 2.497e+05  8.338e+00 
 2.498e+05  8.338e+00 
 2.499e+05  8.338e+00 
 2.500e+05  8.338e+00 
 2.501e+05  8.338e+00 
 2.502e+05  8.338e+00 
 2.503e+05  8.338e+00 
 2.504e+05  8.338e+00 
 2.505e+05  8.338e+00 
 2.506e+05  8.338e+00 
 2.507e+05  8.338e+00 
 2.508e+05  8.338e+00 
 2.509e+05  8.338e+00 
 2.510e+05  8.338e+00 
 2.511e+05  8.338e+00 
 2.512e+05  8.338e+00 
 2.513e+05  8.338e+00 
 2.514e+05  8.338e+00 
 2.515e+05  8.338e+00 
 2.516e+05  8.338e+00 
 2.517e+05  8.338e+00 
 2.518e+05  8.338e+00 
 2.519e+05  8.338e+00 
 2.520e+05  8.338e+00 
 2.521e+05  8.338e+00 
 2.522e+05  8.338e+00 
 2.523e+05  8.338e+00 
 2.524e+05  8.338e+00 
 2.525e+05  8.338e+00 
 2.526e+05  8.338e+00 
 2.527e+05  8.338e+00 
 2.528e+05  8.338e+00 
 2.529e+05  8.338e+00 
 2.530e+05  8.338e+00 
 2.531e+05  8.338e+00 
 2.532e+05  8.338e+00 
 2.533e+05  8.338e+00 
 2.534e+05  8.338e+00 
 2.535e+05  8.338e+00 
 2.536e+05  8.338e+00 
 2.537e+05  8.338e+00 
 2.538e+05  8.338e+00 
 2.539e+05  8.338e+00 
 2.540e+05  8.338e+00 
 2.541e+05  8.338e+00 
 2.542e+05  8.338e+00 
 2.543e+05  8.338e+00 
 2.544e+05  8.338e+00 
 2.545e+05  8.338e+00 
 2.546e+05  8.338e+00 
 2.547e+05  8.338e+00 
 2.548e+05  8.338e+00 
 2.549e+05  8.338e+00 
 2.550e+05  8.338e+00 
 2.551e+05  8.338e+00 
 2.552e+05  8.338e+00 
 2.553e+05  8.338e+00 
 2.554e+05  8.338e+00 
 2.555e+05  8.338e+00 
 2.556e+05  8.338e+00 
 2.557e+05  8.338e+00 
 2.558e+05  8.338e+00 
 2.559e+05  8.338e+00 
 2.560e+05  8.338e+00 
 2.561e+05  8.338e+00 
 2.562e+05  8.338e+00 
 2.563e+05  8.338e+00 
 2.564e+05  8.338e+00 
 2.565e+05  8.338e+00 
 2.566e+05  8.338e+00 
 2.567e+05  8.338e+00 
 2.568e+05  8.338e+00 
 2.569e+05  8.338e+00 
 2.570e+05  8.338e+00 
 2.571e+05  8.338e+00 
 2.572e+05  8.338e+00 
 2.573e+05  8.338e+00 
 2.574e+05  8.338e+00 
 2.575e+05  8.338e+00 
 2.576e+05  8.338e+00 
 2.577e+05  8.338e+00 
 2.578e+05  8.338e+00 
 2.579e+05  8.338e+00 
 2.580e+05  8.338e+00 
 2.581e+05  8.338e+00 
 2.582e+05  8.338e+00 
 2.583e+05  8.338e+00 
 2.584e+05  8.338e+00 
 2.585e+05  8.338e+00 
 2.586e+05  8.338e+00 
 2.587e+05  8.338e+00 
 2.588e+05  8.338e+00 
 2.589e+05  8.338e+00 
 2.590e+05  8.338e+00 
 2.591e+05  8.338e+00 
 2.592e+05  8.338e+00 
 2.593e+05  8.338e+00 
 2.594e+05  8.338e+00 
 2.595e+05  8.338e+00 
 2.596e+05  8.338e+00 
 2.597e+05  8.338e+00 
 2.598e+05  8.338e+00 
 2.599e+05  8.338e+00 
 2.600e+05  8.338e+00 
 2.601e+05  8.338e+00 
 2.602e+05  8.338e+00 
 2.603e+05  8.338e+00 
 2.604e+05  8.338e+00 
 2.605e+05  8.338e+00 
 2.606e+05  8.338e+00 
 2.607e+05  8.338e+00 
 2.608e+05  8.338e+00 
 2.609e+05  8.338e+00 
 2.610e+05  8.338e+00 
 2.611e+05  8.338e+00 
 2.612e+05  8.338e+00 
 2.613e+05  8.338e+00 
 2.614e+05  8.338e+00 
 2.615e+05  8.338e+00 
 2.616e+05  8.338e+00 
 2.617e+05  8.338e+00 
 2.618e+05  8.338e+00 
 2.619e+05  8.338e+00 
 2.620e+05  8.338e+00 
 2.621e+05  8.338e+00 
 2.622e+05  8.338e+00 
 2.623e+05  8.338e+00 
 2.624e+05  8.338e+00 
 2.625e+05  8.338e+00 
 2.626e+05  8.338e+00 
 2.627e+05  8.338e+00 
 2.628e+05  8.338e+00 
 2.629e+05  8.338e+00 
 2.630e+05  8.338e+00 
 2.631e+05  8.338e+00 
 2.632e+05  8.338e+00 
 2.633e+05  8.338e+00 
 2.634e+05  8.338e+00 
 2.635e+05  8.338e+00 
 2.636e+05  8.338e+00 
 2.637e+05  8.338e+00 
 2.638e+05  8.338e+00 
 2.639e+05  8.338e+00 
 2.640e+05  8.338e+00 
 2.641e+05  8.338e+00 
 2.642e+05  8.338e+00 
 2.643e+05  8.338e+00 
 2.644e+05  8.338e+00 
 2.645e+05  8.338e+00 
 2.646e+05  8.338e+00 
 2.647e+05  8.338e+00 
 2.648e+05  8.338e+00 
 2.649e+05  8.338e+00 
 2.650e+05  8.338e+00 
 2.651e+05  8.338e+00 
 2.652e+05  8.338e+00 
 2.653e+05  8.338e+00 
 2.654e+05  8.338e+00 
 2.655e+05  8.338e+00 
 2.656e+05  8.338e+00 
 2.657e+05  8.338e+00 
 2.658e+05  8.338e+00 
 2.659e+05  8.338e+00 
 2.660e+05  8.338e+00 
 2.661e+05  8.338e+00 
 2.662e+05  8.338e+00 
 2.663e+05  8.338e+00 
 2.664e+05  8.338e+00 
 2.665e+05  8.338e+00 
 2.666e+05  8.338e+00 
 2.667e+05  8.338e+00 
 2.668e+05  8.338e+00 
 2.669e+05  8.338e+00 
 2.670e+05  8.338e+00 
 2.671e+05  8.338e+00 
 2.672e+05  8.338e+00 
 2.673e+05  8.338e+00 
 2.674e+05  8.338e+00 
 2.675e+05  8.338e+00 
 2.676e+05  8.338e+00 
 2.677e+05  8.338e+00 
 2.678e+05  8.338e+00 
 2.679e+05  8.338e+00 
 2.680e+05  8.338e+00 
 2.681e+05  8.338e+00 
 2.682e+05  8.338e+00 
 2.683e+05  8.338e+00 
 2.684e+05  8.338e+00 
 2.685e+05  8.338e+00 
 2.686e+05  8.338e+00 
 2.687e+05  8.338e+00 
 2.688e+05  8.338e+00 
 2.689e+05  8.338e+00 
 2.690e+05  8.338e+00 
 2.691e+05  8.338e+00 
 2.692e+05  8.338e+00 
 2.693e+05  8.338e+00 
 2.694e+05  8.338e+00 
 2.695e+05  8.338e+00 
 2.696e+05  8.338e+00 
 2.697e+05  8.338e+00 
 2.698e+05  8.338e+00 
 2.699e+05  8.338e+00 
 2.700e+05  8.338e+00 
 2.701e+05  8.338e+00 
 2.702e+05  8.338e+00 
 2.703e+05  8.338e+00 
 2.704e+05  8.338e+00 
 2.705e+05  8.338e+00 
 2.706e+05  8.338e+00 
 2.707e+05  8.338e+00 
 2.708e+05  8.338e+00 
 2.709e+05  8.338e+00 
 2.710e+05  8.338e+00 
 2.711e+05  8.338e+00 
 2.712e+05  8.338e+00 
 2.713e+05  8.338e+00 
 2.714e+05  8.338e+00 
 2.715e+05  8.338e+00 
 2.716e+05  8.338e+00 
 2.717e+05  8.338e+00 
 2.718e+05  8.338e+00 
 2.719e+05  8.338e+00 
 2.720e+05  8.338e+00 
 2.721e+05  8.338e+00 
 2.722e+05  8.338e+00 
 2.723e+05  8.338e+00 
 2.724e+05  8.338e+00 
 2.725e+05  8.338e+00 
 2.726e+05  8.338e+00 
 2.727e+05  8.338e+00 
 2.728e+05  8.338e+00 
 2.729e+05  8.338e+00 
 2.730e+05  8.338e+00 
 2.731e+05  8.338e+00 
 2.732e+05  8.338e+00 
 2.733e+05  8.338e+00 
 2.734e+05  8.338e+00 
 2.735e+05  8.338e+00 
 2.736e+05  8.338e+00 
 2.737e+05  8.338e+00 
 2.738e+05  8.338e+00 
 2.739e+05  8.338e+00 
 2.740e+05  8.338e+00 
 2.741e+05  8.338e+00 
 2.742e+05  8.338e+00 
 2.743e+05  8.338e+00 
 2.744e+05  8.338e+00 
 2.745e+05  8.338e+00 
 2.746e+05  8.338e+00 
 2.747e+05  8.338e+00 
 2.748e+05  8.338e+00 
 2.749e+05  8.338e+00 
 2.750e+05  8.338e+00 
 2.751e+05  8.338e+00 
 2.752e+05  8.338e+00 
 2.753e+05  8.338e+00 
 2.754e+05  8.338e+00 
 2.755e+05  8.338e+00 
 2.756e+05  8.338e+00 
 2.757e+05  8.338e+00 
 2.758e+05  8.338e+00 
 2.759e+05  8.338e+00 
 2.760e+05  8.338e+00 
 2.761e+05  8.338e+00 
 2.762e+05  8.338e+00 
 2.763e+05  8.338e+00 
 2.764e+05  8.338e+00 
 2.765e+05  8.338e+00 
 2.766e+05  8.338e+00 
 2.767e+05  8.338e+00 
 2.768e+05  8.338e+00 
 2.769e+05  8.338e+00 
 2.770e+05  8.338e+00 
 2.771e+05  8.338e+00 
 2.772e+05  8.338e+00 
 2.773e+05  8.338e+00 
 2.774e+05  8.338e+00 
 2.775e+05  8.338e+00 
 2.776e+05  8.338e+00 
 2.777e+05  8.338e+00 
 2.778e+05  8.338e+00 
 2.779e+05  8.338e+00 
 2.780e+05  8.338e+00 
 2.781e+05  8.338e+00 
 2.782e+05  8.338e+00 
 2.783e+05  8.338e+00 
 2.784e+05  8.338e+00 
 2.785e+05  8.338e+00 
 2.786e+05  8.338e+00 
 2.787e+05  8.338e+00 
 2.788e+05  8.338e+00 
 2.789e+05  8.338e+00 
 2.790e+05  8.338e+00 
 2.791e+05  8.338e+00 
 2.792e+05  8.338e+00 
 2.793e+05  8.338e+00 
 2.794e+05  8.338e+00 
 2.795e+05  8.338e+00 
 2.796e+05  8.338e+00 
 2.797e+05  8.338e+00 
 2.798e+05  8.338e+00 
 2.799e+05  8.338e+00 
 2.800e+05  8.338e+00 
 2.801e+05  8.338e+00 
 2.802e+05  8.338e+00 
 2.803e+05  8.338e+00 
 2.804e+05  8.338e+00 
 2.805e+05  8.338e+00 
 2.806e+05  8.338e+00 
 2.807e+05  8.338e+00 
 2.808e+05  8.338e+00 
 2.809e+05  8.338e+00 
 2.810e+05  8.338e+00 
 2.811e+05  8.338e+00 
 2.812e+05  8.338e+00 
 2.813e+05  8.338e+00 
 2.814e+05  8.338e+00 
 2.815e+05  8.338e+00 
 2.816e+05  8.338e+00 
 2.817e+05  8.338e+00 
 2.818e+05  8.338e+00 
 2.819e+05  8.338e+00 
 2.820e+05  8.338e+00 
 2.821e+05  8.338e+00 
 2.822e+05  8.338e+00 
 2.823e+05  8.338e+00 
 2.824e+05  8.338e+00 
 2.825e+05  8.338e+00 
 2.826e+05  8.338e+00 
 2.827e+05  8.338e+00 
 2.828e+05  8.338e+00 
 2.829e+05  8.338e+00 
 2.830e+05  8.338e+00 
 2.831e+05  8.338e+00 
 2.832e+05  8.338e+00 
 2.833e+05  8.338e+00 
 2.834e+05  8.338e+00 
 2.835e+05  8.338e+00 
 2.836e+05  8.338e+00 
 2.837e+05  8.338e+00 
 2.838e+05  8.338e+00 
 2.839e+05  8.338e+00 
 2.840e+05  8.338e+00 
 2.841e+05  8.338e+00 
 2.842e+05  8.338e+00 
 2.843e+05  8.338e+00 
 2.844e+05  8.338e+00 
 2.845e+05  8.338e+00 
 2.846e+05  8.338e+00 
 2.847e+05  8.338e+00 
 2.848e+05  8.338e+00 
 2.849e+05  8.338e+00 
 2.850e+05  8.338e+00 
 2.851e+05  8.338e+00 
 2.852e+05  8.338e+00 
 2.853e+05  8.338e+00 
 2.854e+05  8.338e+00 
 2.855e+05  8.338e+00 
 2.856e+05  8.338e+00 
 2.857e+05  8.338e+00 
 2.858e+05  8.338e+00 
 2.859e+05  8.338e+00 
 2.860e+05  8.338e+00 
 2.861e+05  8.338e+00 
 2.862e+05  8.338e+00 
 2.863e+05  8.338e+00 
 2.864e+05  8.338e+00 
 2.865e+05  8.338e+00 
 2.866e+05  8.338e+00 
 2.867e+05  8.338e+00 
 2.868e+05  8.338e+00 
 2.869e+05  8.338e+00 
 2.870e+05  8.338e+00 
 2.871e+05  8.338e+00 
 2.872e+05  8.338e+00 
 2.873e+05  8.338e+00 
 2.874e+05  8.338e+00 
 2.875e+05  8.338e+00 
 2.876e+05  8.338e+00 
 2.877e+05  8.338e+00 
 2.878e+05  8.338e+00 
 2.879e+05  8.338e+00 
 2.880e+05  8.338e+00 
 2.881e+05  8.338e+00 
 2.882e+05  8.338e+00 
 2.883e+05  8.338e+00 
 2.884e+05  8.338e+00 
 2.885e+05  8.338e+00 
 2.886e+05  8.338e+00 
 2.887e+05  8.338e+00 
 2.888e+05  8.338e+00 
 2.889e+05  8.338e+00 
 2.890e+05  8.338e+00 
 2.891e+05  8.338e+00 
 2.892e+05  8.338e+00 
 2.893e+05  8.338e+00 
 2.894e+05  8.338e+00 
 2.895e+05  8.338e+00 
 2.896e+05  8.338e+00 
 2.897e+05  8.338e+00 
 2.898e+05  8.338e+00 
 2.899e+05  8.338e+00 
 2.900e+05  8.338e+00 
 2.901e+05  8.338e+00 
 2.902e+05  8.338e+00 
 2.903e+05  8.338e+00 
 2.904e+05  8.338e+00 
 2.905e+05  8.338e+00 
 2.906e+05  8.338e+00 
 2.907e+05  8.338e+00 
 2.908e+05  8.338e+00 
 2.909e+05  8.338e+00 
 2.910e+05  8.338e+00 
 2.911e+05  8.338e+00 
 2.912e+05  8.338e+00 
 2.913e+05  8.338e+00 
 2.914e+05  8.338e+00 
 2.915e+05  8.338e+00 
 2.916e+05  8.338e+00 
 2.917e+05  8.338e+00 
 2.918e+05  8.338e+00 
 2.919e+05  8.338e+00 
 2.920e+05  8.338e+00 
 2.921e+05  8.338e+00 
 2.922e+05  8.338e+00 
 2.923e+05  8.338e+00 
 2.924e+05  8.338e+00 
 2.925e+05  8.338e+00 
 2.926e+05  8.338e+00 
 2.927e+05  8.338e+00 
 2.928e+05  8.338e+00 
 2.929e+05  8.338e+00 
 2.930e+05  8.338e+00 
 2.931e+05  8.338e+00 
 2.932e+05  8.338e+00 
 2.933e+05  8.338e+00 
 2.934e+05  8.338e+00 
 2.935e+05  8.338e+00 
 2.936e+05  8.338e+00 
 2.937e+05  8.338e+00 
 2.938e+05  8.338e+00 
 2.939e+05  8.338e+00 
 2.940e+05  8.338e+00 
 2.941e+05  8.338e+00 
 2.942e+05  8.338e+00 
 2.943e+05  8.338e+00 
 2.944e+05  8.338e+00 
 2.945e+05  8.338e+00 
 2.946e+05  8.338e+00 
 2.947e+05  8.338e+00 
 2.948e+05  8.338e+00 
 2.949e+05  8.338e+00 
 2.950e+05  8.338e+00 
 2.951e+05  8.338e+00 
 2.952e+05  8.338e+00 
 2.953e+05  8.338e+00 
 2.954e+05  8.338e+00 
 2.955e+05  8.338e+00 
 2.956e+05  8.338e+00 
 2.957e+05  8.338e+00 
 2.958e+05  8.338e+00 
 2.959e+05  8.338e+00 
 2.960e+05  8.338e+00 
 2.961e+05  8.338e+00 
 2.962e+05  8.338e+00 
 2.963e+05  8.338e+00 
 2.964e+05  8.338e+00 
 2.965e+05  8.338e+00 
 2.966e+05  8.338e+00 
 2.967e+05  8.338e+00 
 2.968e+05  8.338e+00 
 2.969e+05  8.338e+00 
 2.970e+05  8.338e+00 
 2.971e+05  8.338e+00 
 2.972e+05  8.338e+00 
 2.973e+05  8.338e+00 
 2.974e+05  8.338e+00 
 2.975e+05  8.338e+00 
 2.976e+05  8.338e+00 
 2.977e+05  8.338e+00 
 2.978e+05  8.338e+00 
 2.979e+05  8.338e+00 
 2.980e+05  8.338e+00 
 2.981e+05  8.338e+00 
 2.982e+05  8.338e+00 
 2.983e+05  8.338e+00 
 2.984e+05  8.338e+00 
 2.985e+05  8.338e+00 
 2.986e+05  8.338e+00 
 2.987e+05  8.338e+00 
 2.988e+05  8.338e+00 
 2.989e+05  8.338e+00 
 2.990e+05  8.338e+00 
 2.991e+05  8.338e+00 
 2.992e+05  8.338e+00 
 2.993e+05  8.338e+00 
 2.994e+05  8.338e+00 
 2.995e+05  8.338e+00 
 2.996e+05  8.338e+00 
 2.997e+05  8.338e+00 
 2.998e+05  8.338e+00 
 2.999e+05  8.338e+00 
 3.000e+05  8.338e+00 
 3.001e+05  8.338e+00 
 3.002e+05  8.338e+00 
 3.003e+05  8.338e+00 
 3.004e+05  8.338e+00 
 3.005e+05  8.338e+00 
 3.006e+05  8.338e+00 
 3.007e+05  8.338e+00 
 3.008e+05  8.338e+00 
 3.009e+05  8.338e+00 
 3.010e+05  8.338e+00 
 3.011e+05  8.338e+00 
 3.012e+05  8.338e+00 
 3.013e+05  8.338e+00 
 3.014e+05  8.338e+00 
 3.015e+05  8.338e+00 
 3.016e+05  8.338e+00 
 3.017e+05  8.338e+00 
 3.018e+05  8.338e+00 
 3.019e+05  8.338e+00 
 3.020e+05  8.338e+00 
 3.021e+05  8.338e+00 
 3.022e+05  8.338e+00 
 3.023e+05  8.338e+00 
 3.024e+05  8.338e+00 
 3.025e+05  8.338e+00 
 3.026e+05  8.338e+00 
 3.027e+05  8.338e+00 
 3.028e+05  8.338e+00 
 3.029e+05  8.338e+00 
 3.030e+05  8.338e+00 
 3.031e+05  8.338e+00 
 3.032e+05  8.338e+00 
 3.033e+05  8.338e+00 
 3.034e+05  8.338e+00 
 3.035e+05  8.338e+00 
 3.036e+05  8.338e+00 
 3.037e+05  8.338e+00 
 3.038e+05  8.338e+00 
 3.039e+05  8.338e+00 
 3.040e+05  8.338e+00 
 3.041e+05  8.338e+00 
 3.042e+05  8.338e+00 
 3.043e+05  8.338e+00 
 3.044e+05  8.338e+00 
 3.045e+05  8.338e+00 
 3.046e+05  8.338e+00 
 3.047e+05  8.338e+00 
 3.048e+05  8.338e+00 
 3.049e+05  8.338e+00 
 3.050e+05  8.338e+00 
 3.051e+05  8.338e+00 
 3.052e+05  8.338e+00 
 3.053e+05  8.338e+00 
 3.054e+05  8.338e+00 
 3.055e+05  8.338e+00 
 3.056e+05  8.338e+00 
 3.057e+05  8.338e+00 
 3.058e+05  8.338e+00 
 3.059e+05  8.338e+00 
 3.060e+05  8.338e+00 
 3.061e+05  8.338e+00 
 3.062e+05  8.338e+00 
 3.063e+05  8.338e+00 
 3.064e+05  8.338e+00 
 3.065e+05  8.338e+00 
 3.066e+05  8.338e+00 
 3.067e+05  8.338e+00 
 3.068e+05  8.338e+00 
 3.069e+05  8.338e+00 
 3.070e+05  8.338e+00 
 3.071e+05  8.338e+00 
 3.072e+05  8.338e+00 
 3.073e+05  8.338e+00 
 3.074e+05  8.338e+00 
 3.075e+05  8.338e+00 
 3.076e+05  8.338e+00 
 3.077e+05  8.338e+00 
 3.078e+05  8.338e+00 
 3.079e+05  8.338e+00 
 3.080e+05  8.338e+00 
 3.081e+05  8.338e+00 
 3.082e+05  8.338e+00 
 3.083e+05  8.338e+00 
 3.084e+05  8.338e+00 
 3.085e+05  8.338e+00 
 3.086e+05  8.338e+00 
 3.087e+05  8.338e+00 
 3.088e+05  8.338e+00 
 3.089e+05  8.338e+00 
 3.090e+05  8.338e+00 
 3.091e+05  8.338e+00 
 3.092e+05  8.338e+00 
 3.093e+05  8.338e+00 
 3.094e+05  8.338e+00 
 3.095e+05  8.338e+00 
 3.096e+05  8.338e+00 
 3.097e+05  8.338e+00 
 3.098e+05  8.338e+00 
 3.099e+05  8.338e+00 
 3.100e+05  8.338e+00 
 3.101e+05  8.338e+00 
 3.102e+05  8.338e+00 
 3.103e+05  8.338e+00 
 3.104e+05  8.338e+00 
 3.105e+05  8.338e+00 
 3.106e+05  8.338e+00 
 3.107e+05  8.338e+00 
 3.108e+05  8.338e+00 
 3.109e+05  8.338e+00 
 3.110e+05  8.338e+00 
 3.111e+05  8.338e+00 
 3.112e+05  8.338e+00 
 3.113e+05  8.338e+00 
 3.114e+05  8.338e+00 
 3.115e+05  8.338e+00 
 3.116e+05  8.338e+00 
 3.117e+05  8.338e+00 
 3.118e+05  8.338e+00 
 3.119e+05  8.338e+00 
 3.120e+05  8.338e+00 
 3.121e+05  8.338e+00 
 3.122e+05  8.338e+00 
 3.123e+05  8.338e+00 
 3.124e+05  8.338e+00 
 3.125e+05  8.338e+00 
 3.126e+05  8.338e+00 
 3.127e+05  8.338e+00 
 3.128e+05  8.338e+00 
 3.129e+05  8.338e+00 
 3.130e+05  8.338e+00 
 3.131e+05  8.338e+00 
 3.132e+05  8.338e+00 
 3.133e+05  8.338e+00 
 3.134e+05  8.338e+00 
 3.135e+05  8.338e+00 
 3.136e+05  8.338e+00 
 3.137e+05  8.338e+00 
 3.138e+05  8.338e+00 
 3.139e+05  8.338e+00 
 3.140e+05  8.338e+00 
 3.141e+05  8.338e+00 
 3.142e+05  8.338e+00 
 3.143e+05  8.338e+00 
 3.144e+05  8.338e+00 
 3.145e+05  8.338e+00 
 3.146e+05  8.338e+00 
 3.147e+05  8.338e+00 
 3.148e+05  8.338e+00 
 3.149e+05  8.338e+00 
 3.150e+05  8.338e+00 
 3.151e+05  8.338e+00 
 3.152e+05  8.338e+00 
 3.153e+05  8.338e+00 
 3.154e+05  8.338e+00 
 3.155e+05  8.338e+00 
 3.156e+05  8.338e+00 
 3.157e+05  8.338e+00 
 3.158e+05  8.338e+00 
 3.159e+05  8.338e+00 
 3.160e+05  8.338e+00 
 3.161e+05  8.338e+00 
 3.162e+05  8.338e+00 
 3.163e+05  8.338e+00 
 3.164e+05  8.338e+00 
 3.165e+05  8.338e+00 
 3.166e+05  8.338e+00 
 3.167e+05  8.338e+00 
 3.168e+05  8.338e+00 
 3.169e+05  8.338e+00 
 3.170e+05  8.338e+00 
 3.171e+05  8.338e+00 
 3.172e+05  8.338e+00 
 3.173e+05  8.338e+00 
 3.174e+05  8.338e+00 
 3.175e+05  8.338e+00 
 3.176e+05  8.338e+00 
 3.177e+05  8.338e+00 
 3.178e+05  8.338e+00 
 3.179e+05  8.338e+00 
 3.180e+05  8.338e+00 
 3.181e+05  8.338e+00 
 3.182e+05  8.338e+00 
 3.183e+05  8.338e+00 
 3.184e+05  8.338e+00 
 3.185e+05  8.338e+00 
 3.186e+05  8.338e+00 
 3.187e+05  8.338e+00 
 3.188e+05  8.338e+00 
 3.189e+05  8.338e+00 
 3.190e+05  8.338e+00 
 3.191e+05  8.338e+00 
 3.192e+05  8.338e+00 
 3.193e+05  8.338e+00 
 3.194e+05  8.338e+00 
 3.195e+05  8.338e+00 
 3.196e+05  8.338e+00 
 3.197e+05  8.338e+00 
 3.198e+05  8.338e+00 
 3.199e+05  8.338e+00 
 3.200e+05  8.338e+00 
 3.201e+05  8.338e+00 
 3.202e+05  8.338e+00 
 3.203e+05  8.338e+00 
 3.204e+05  8.338e+00 
 3.205e+05  8.338e+00 
 3.206e+05  8.338e+00 
 3.207e+05  8.338e+00 
 3.208e+05  8.338e+00 
 3.209e+05  8.338e+00 
 3.210e+05  8.338e+00 
 3.211e+05  8.338e+00 
 3.212e+05  8.338e+00 
 3.213e+05  8.338e+00 
 3.214e+05  8.338e+00 
 3.215e+05  8.338e+00 
 3.216e+05  8.338e+00 
 3.217e+05  8.338e+00 
 3.218e+05  8.338e+00 
 3.219e+05  8.338e+00 
 3.220e+05  8.338e+00 
 3.221e+05  8.338e+00 
 3.222e+05  8.338e+00 
 3.223e+05  8.338e+00 
 3.224e+05  8.338e+00 
 3.225e+05  8.338e+00 
 3.226e+05  8.338e+00 
 3.227e+05  8.338e+00 
 3.228e+05  8.338e+00 
 3.229e+05  8.338e+00 
 3.230e+05  8.338e+00 
 3.231e+05  8.338e+00 
 3.232e+05  8.338e+00 
 3.233e+05  8.338e+00 
 3.234e+05  8.338e+00 
 3.235e+05  8.338e+00 
 3.236e+05  8.338e+00 
 3.237e+05  8.338e+00 
 3.238e+05  8.338e+00 
 3.239e+05  8.338e+00 
 3.240e+05  8.338e+00 
 3.241e+05  8.338e+00 
 3.242e+05  8.338e+00 
 3.243e+05  8.338e+00 
 3.244e+05  8.338e+00 
 3.245e+05  8.338e+00 
 3.246e+05  8.338e+00 
 3.247e+05  8.338e+00 
 3.248e+05  8.338e+00 
 3.249e+05  8.338e+00 
 3.250e+05  8.338e+00 
 3.251e+05  8.338e+00 
 3.252e+05  8.338e+00 
 3.253e+05  8.338e+00 
 3.254e+05  8.338e+00 
 3.255e+05  8.338e+00 
 3.256e+05  8.338e+00 
 3.257e+05  8.338e+00 
 3.258e+05  8.338e+00 
 3.259e+05  8.338e+00 
 3.260e+05  8.338e+00 
 3.261e+05  8.338e+00 
 3.262e+05  8.338e+00 
 3.263e+05  8.338e+00 
 3.264e+05  8.338e+00 
 3.265e+05  8.338e+00 
 3.266e+05  8.338e+00 
 3.267e+05  8.338e+00 
 3.268e+05  8.338e+00 
 3.269e+05  8.338e+00 
 3.270e+05  8.338e+00 
 3.271e+05  8.338e+00 
 3.272e+05  8.338e+00 
 3.273e+05  8.338e+00 
 3.274e+05  8.338e+00 
 3.275e+05  8.338e+00 
 3.276e+05  8.338e+00 
 3.277e+05  8.338e+00 
 3.278e+05  8.338e+00 
 3.279e+05  8.338e+00 
 3.280e+05  8.338e+00 
 3.281e+05  8.338e+00 
 3.282e+05  8.338e+00 
 3.283e+05  8.338e+00 
 3.284e+05  8.338e+00 
 3.285e+05  8.338e+00 
 3.286e+05  8.338e+00 
 3.287e+05  8.338e+00 
 3.288e+05  8.338e+00 
 3.289e+05  8.338e+00 
 3.290e+05  8.338e+00 
 3.291e+05  8.338e+00 
 3.292e+05  8.338e+00 
 3.293e+05  8.338e+00 
 3.294e+05  8.338e+00 
 3.295e+05  8.338e+00 
 3.296e+05  8.338e+00 
 3.297e+05  8.338e+00 
 3.298e+05  8.338e+00 
 3.299e+05  8.338e+00 
 3.300e+05  8.338e+00 
 3.301e+05  8.338e+00 
 3.302e+05  8.338e+00 
 3.303e+05  8.338e+00 
 3.304e+05  8.338e+00 
 3.305e+05  8.338e+00 
 3.306e+05  8.338e+00 
 3.307e+05  8.338e+00 
 3.308e+05  8.338e+00 
 3.309e+05  8.338e+00 
 3.310e+05  8.338e+00 
 3.311e+05  8.338e+00 
 3.312e+05  8.338e+00 
 3.313e+05  8.338e+00 
 3.314e+05  8.338e+00 
 3.315e+05  8.338e+00 
 3.316e+05  8.338e+00 
 3.317e+05  8.338e+00 
 3.318e+05  8.338e+00 
 3.319e+05  8.338e+00 
 3.320e+05  8.338e+00 
 3.321e+05  8.338e+00 
 3.322e+05  8.338e+00 
 3.323e+05  8.338e+00 
 3.324e+05  8.338e+00 
 3.325e+05  8.338e+00 
 3.326e+05  8.338e+00 
 3.327e+05  8.338e+00 
 3.328e+05  8.338e+00 
 3.329e+05  8.338e+00 
 3.330e+05  8.338e+00 
 3.331e+05  8.338e+00 
 3.332e+05  8.338e+00 
 3.333e+05  8.338e+00 
 3.334e+05  8.338e+00 
 3.335e+05  8.338e+00 
 3.336e+05  8.338e+00 
 3.337e+05  8.338e+00 
 3.338e+05  8.338e+00 
 3.339e+05  8.338e+00 
 3.340e+05  8.338e+00 
 3.341e+05  8.338e+00 
 3.342e+05  8.338e+00 
 3.343e+05  8.338e+00 
 3.344e+05  8.338e+00 
 3.345e+05  8.338e+00 
 3.346e+05  8.338e+00 
 3.347e+05  8.338e+00 
 3.348e+05  8.338e+00 
 3.349e+05  8.338e+00 
 3.350e+05  8.338e+00 
 3.351e+05  8.338e+00 
 3.352e+05  8.338e+00 
 3.353e+05  8.338e+00 
 3.354e+05  8.338e+00 
 3.355e+05  8.338e+00 
 3.356e+05  8.338e+00 
 3.357e+05  8.338e+00 
 3.358e+05  8.338e+00 
 3.359e+05  8.338e+00 
 3.360e+05  8.338e+00 
 3.361e+05  8.338e+00 
 3.362e+05  8.338e+00 
 3.363e+05  8.338e+00 
 3.364e+05  8.338e+00 
 3.365e+05  8.338e+00 
 3.366e+05  8.338e+00 
 3.367e+05  8.338e+00 
 3.368e+05  8.338e+00 
 3.369e+05  8.338e+00 
 3.370e+05  8.338e+00 
 3.371e+05  8.338e+00 
 3.372e+05  8.338e+00 
 3.373e+05  8.338e+00 
 3.374e+05  8.338e+00 
 3.375e+05  8.338e+00 
 3.376e+05  8.338e+00 
 3.377e+05  8.338e+00 
 3.378e+05  8.338e+00 
 3.379e+05  8.338e+00 
 3.380e+05  8.338e+00 
 3.381e+05  8.338e+00 
 3.382e+05  8.338e+00 
 3.383e+05  8.338e+00 
 3.384e+05  8.338e+00 
 3.385e+05  8.338e+00 
 3.386e+05  8.338e+00 
 3.387e+05  8.338e+00 
 3.388e+05  8.338e+00 
 3.389e+05  8.338e+00 
 3.390e+05  8.338e+00 
 3.391e+05  8.338e+00 
 3.392e+05  8.338e+00 
 3.393e+05  8.338e+00 
 3.394e+05  8.338e+00 
 3.395e+05  8.338e+00 
 3.396e+05  8.338e+00 
 3.397e+05  8.338e+00 
 3.398e+05  8.338e+00 
 3.399e+05  8.338e+00 
 3.400e+05  8.338e+00 
 3.401e+05  8.338e+00 
 3.402e+05  8.338e+00 
 3.403e+05  8.338e+00 
 3.404e+05  8.338e+00 
 3.405e+05  8.338e+00 
 3.406e+05  8.338e+00 
 3.407e+05  8.338e+00 
 3.408e+05  8.338e+00 
 3.409e+05  8.338e+00 
 3.410e+05  8.338e+00 
 3.411e+05  8.338e+00 
 3.412e+05  8.338e+00 
 3.413e+05  8.338e+00 
 3.414e+05  8.338e+00 
 3.415e+05  8.338e+00 
 3.416e+05  8.338e+00 
 3.417e+05  8.338e+00 
 3.418e+05  8.338e+00 
 3.419e+05  8.338e+00 
 3.420e+05  8.338e+00 
 3.421e+05  8.338e+00 
 3.422e+05  8.338e+00 
 3.423e+05  8.338e+00 
 3.424e+05  8.338e+00 
 3.425e+05  8.338e+00 
 3.426e+05  8.338e+00 
 3.427e+05  8.338e+00 
 3.428e+05  8.338e+00 
 3.429e+05  8.338e+00 
 3.430e+05  8.338e+00 
 3.431e+05  8.338e+00 
 3.432e+05  8.338e+00 
 3.433e+05  8.338e+00 
 3.434e+05  8.338e+00 
 3.435e+05  8.338e+00 
 3.436e+05  8.338e+00 
 3.437e+05  8.338e+00 
 3.438e+05  8.338e+00 
 3.439e+05  8.338e+00 
 3.440e+05  8.338e+00 
 3.441e+05  8.338e+00 
 3.442e+05  8.338e+00 
 3.443e+05  8.338e+00 
 3.444e+05  8.338e+00 
 3.445e+05  8.338e+00 
 3.446e+05  8.338e+00 
 3.447e+05  8.338e+00 
 3.448e+05  8.338e+00 
 3.449e+05  8.338e+00 
 3.450e+05  8.338e+00 
 3.451e+05  8.338e+00 
 3.452e+05  8.338e+00 
 3.453e+05  8.338e+00 
 3.454e+05  8.338e+00 
 3.455e+05  8.338e+00 
 3.456e+05  8.338e+00 
 3.457e+05  8.338e+00 
 3.458e+05  8.338e+00 
 3.459e+05  8.338e+00 
 3.460e+05  8.338e+00 
 3.461e+05  8.338e+00 
 3.462e+05  8.338e+00 
 3.463e+05  8.338e+00 
 3.464e+05  8.338e+00 
 3.465e+05  8.338e+00 
 3.466e+05  8.338e+00 
 3.467e+05  8.338e+00 
 3.468e+05  8.338e+00 
 3.469e+05  8.338e+00 
 3.470e+05  8.338e+00 
 3.471e+05  8.338e+00 
 3.472e+05  8.338e+00 
 3.473e+05  8.338e+00 
 3.474e+05  8.338e+00 
 3.475e+05  8.338e+00 
 3.476e+05  8.338e+00 
 3.477e+05  8.338e+00 
 3.478e+05  8.338e+00 
 3.479e+05  8.338e+00 
 3.480e+05  8.338e+00 
 3.481e+05  8.338e+00 
 3.482e+05  8.338e+00 
 3.483e+05  8.338e+00 
 3.484e+05  8.338e+00 
 3.485e+05  8.338e+00 
 3.486e+05  8.338e+00 
 3.487e+05  8.338e+00 
 3.488e+05  8.338e+00 
 3.489e+05  8.338e+00 
 3.490e+05  8.338e+00 
 3.491e+05  8.338e+00 
 3.492e+05  8.338e+00 
 3.493e+05  8.338e+00 
 3.494e+05  8.338e+00 
 3.495e+05  8.338e+00 
 3.496e+05  8.338e+00 
 3.497e+05  8.338e+00 
 3.498e+05  8.338e+00 
 3.499e+05  8.338e+00 
 3.500e+05  8.338e+00 
 3.501e+05  8.338e+00 
 3.502e+05  8.338e+00 
 3.503e+05  8.338e+00 
 3.504e+05  8.338e+00 
 3.505e+05  8.338e+00 
 3.506e+05  8.338e+00 
 3.507e+05  8.338e+00 
 3.508e+05  8.338e+00 
 3.509e+05  8.338e+00 
 3.510e+05  8.338e+00 
 3.511e+05  8.338e+00 
 3.512e+05  8.338e+00 
 3.513e+05  8.338e+00 
 3.514e+05  8.338e+00 
 3.515e+05  8.338e+00 
 3.516e+05  8.338e+00 
 3.517e+05  8.338e+00 
 3.518e+05  8.338e+00 
 3.519e+05  8.338e+00 
 3.520e+05  8.338e+00 
 3.521e+05  8.338e+00 
 3.522e+05  8.338e+00 
 3.523e+05  8.338e+00 
 3.524e+05  8.338e+00 
 3.525e+05  8.338e+00 
 3.526e+05  8.338e+00 
 3.527e+05  8.338e+00 
 3.528e+05  8.338e+00 
 3.529e+05  8.338e+00 
 3.530e+05  8.338e+00 
 3.531e+05  8.338e+00 
 3.532e+05  8.338e+00 
 3.533e+05  8.338e+00 
 3.534e+05  8.338e+00 
 3.535e+05  8.338e+00 
 3.536e+05  8.338e+00 
 3.537e+05  8.338e+00 
 3.538e+05  8.338e+00 
 3.539e+05  8.338e+00 
 3.540e+05  8.338e+00 
 3.541e+05  8.338e+00 
 3.542e+05  8.338e+00 
 3.543e+05  8.338e+00 
 3.544e+05  8.338e+00 
 3.545e+05  8.338e+00 
 3.546e+05  8.338e+00 
 3.547e+05  8.338e+00 
 3.548e+05  8.338e+00 
 3.549e+05  8.338e+00 
 3.550e+05  8.338e+00 
 3.551e+05  8.338e+00 
 3.552e+05  8.338e+00 
 3.553e+05  8.338e+00 
 3.554e+05  8.338e+00 
 3.555e+05  8.338e+00 
 3.556e+05  8.338e+00 
 3.557e+05  8.338e+00 
 3.558e+05  8.338e+00 
 3.559e+05  8.338e+00 
 3.560e+05  8.338e+00 
 3.561e+05  8.338e+00 
 3.562e+05  8.338e+00 
 3.563e+05  8.338e+00 
 3.564e+05  8.338e+00 
 3.565e+05  8.338e+00 
 3.566e+05  8.338e+00 
 3.567e+05  8.338e+00 
 3.568e+05  8.338e+00 
 3.569e+05  8.338e+00 
 3.570e+05  8.338e+00 
 3.571e+05  8.338e+00 
 3.572e+05  8.338e+00 
 3.573e+05  8.338e+00 
 3.574e+05  8.338e+00 
 3.575e+05  8.338e+00 
 3.576e+05  8.338e+00 
 3.577e+05  8.338e+00 
 3.578e+05  8.338e+00 
 3.579e+05  8.338e+00 
 3.580e+05  8.338e+00 
 3.581e+05  8.338e+00 
 3.582e+05  8.338e+00 
 3.583e+05  8.338e+00 
 3.584e+05  8.338e+00 
 3.585e+05  8.338e+00 
 3.586e+05  8.338e+00 
 3.587e+05  8.338e+00 
 3.588e+05  8.338e+00 
 3.589e+05  8.338e+00 
 3.590e+05  8.338e+00 
 3.591e+05  8.338e+00 
 3.592e+05  8.338e+00 
 3.593e+05  8.338e+00 
 3.594e+05  8.338e+00 
 3.595e+05  8.338e+00 
 3.596e+05  8.338e+00 
 3.597e+05  8.338e+00 
 3.598e+05  8.338e+00 
 3.599e+05  8.338e+00 
 3.600e+05  8.338e+00 
 3.601e+05  8.338e+00 
 3.602e+05  8.338e+00 
 3.603e+05  8.338e+00 
 3.604e+05  8.338e+00 
 3.605e+05  8.338e+00 
 3.606e+05  8.338e+00 
 3.607e+05  8.338e+00 
 3.608e+05  8.338e+00 
 3.609e+05  8.338e+00 
 3.610e+05  8.338e+00 
 3.611e+05  8.338e+00 
 3.612e+05  8.338e+00 
 3.613e+05  8.338e+00 
 3.614e+05  8.338e+00 
 3.615e+05  8.338e+00 
 3.616e+05  8.338e+00 
 3.617e+05  8.338e+00 
 3.618e+05  8.338e+00 
 3.619e+05  8.338e+00 
 3.620e+05  8.338e+00 
 3.621e+05  8.338e+00 
 3.622e+05  8.338e+00 
 3.623e+05  8.338e+00 
 3.624e+05  8.338e+00 
 3.625e+05  8.338e+00 
 3.626e+05  8.338e+00 
 3.627e+05  8.338e+00 
 3.628e+05  8.338e+00 
 3.629e+05  8.338e+00 
 3.630e+05  8.338e+00 
 3.631e+05  8.338e+00 
 3.632e+05  8.338e+00 
 3.633e+05  8.338e+00 
 3.634e+05  8.338e+00 
 3.635e+05  8.338e+00 
 3.636e+05  8.338e+00 
 3.637e+05  8.338e+00 
 3.638e+05  8.338e+00 
 3.639e+05  8.338e+00 
 3.640e+05  8.338e+00 
 3.641e+05  8.338e+00 
 3.642e+05  8.338e+00 
 3.643e+05  8.338e+00 
 3.644e+05  8.338e+00 
 3.645e+05  8.338e+00 
 3.646e+05  8.338e+00 
 3.647e+05  8.338e+00 
 3.648e+05  8.338e+00 
 3.649e+05  8.338e+00 
 3.650e+05  8.338e+00 
 3.651e+05  8.338e+00 
 3.652e+05  8.338e+00 
 3.653e+05  8.338e+00 
 3.654e+05  8.338e+00 
 3.655e+05  8.338e+00 
 3.656e+05  8.338e+00 
 3.657e+05  8.338e+00 
 3.658e+05  8.338e+00 
 3.659e+05  8.338e+00 
 3.660e+05  8.338e+00 
 3.661e+05  8.338e+00 
 3.662e+05  8.338e+00 
 3.663e+05  8.338e+00 
 3.664e+05  8.338e+00 
 3.665e+05  8.338e+00 
 3.666e+05  8.338e+00 
 3.667e+05  8.338e+00 
 3.668e+05  8.338e+00 
 3.669e+05  8.338e+00 
 3.670e+05  8.338e+00 
 3.671e+05  8.338e+00 
 3.672e+05  8.338e+00 
 3.673e+05  8.338e+00 
 3.674e+05  8.338e+00 
 3.675e+05  8.338e+00 
 3.676e+05  8.338e+00 
 3.677e+05  8.338e+00 
 3.678e+05  8.338e+00 
 3.679e+05  8.338e+00 
 3.680e+05  8.338e+00 
 3.681e+05  8.338e+00 
 3.682e+05  8.338e+00 
 3.683e+05  8.338e+00 
 3.684e+05  8.338e+00 
 3.685e+05  8.338e+00 
 3.686e+05  8.338e+00 
 3.687e+05  8.338e+00 
 3.688e+05  8.338e+00 
 3.689e+05  8.338e+00 
 3.690e+05  8.338e+00 
 3.691e+05  8.338e+00 
 3.692e+05  8.338e+00 
 3.693e+05  8.338e+00 
 3.694e+05  8.338e+00 
 3.695e+05  8.338e+00 
 3.696e+05  8.338e+00 
 3.697e+05  8.338e+00 
 3.698e+05  8.338e+00 
 3.699e+05  8.338e+00 
 3.700e+05  8.338e+00 
 3.701e+05  8.338e+00 
 3.702e+05  8.338e+00 
 3.703e+05  8.338e+00 
 3.704e+05  8.338e+00 
 3.705e+05  8.338e+00 
 3.706e+05  8.338e+00 
 3.707e+05  8.338e+00 
 3.708e+05  8.338e+00 
 3.709e+05  8.338e+00 
 3.710e+05  8.338e+00 
 3.711e+05  8.338e+00 
 3.712e+05  8.338e+00 
 3.713e+05  8.338e+00 
 3.714e+05  8.338e+00 
 3.715e+05  8.338e+00 
 3.716e+05  8.338e+00 
 3.717e+05  8.338e+00 
 3.718e+05  8.338e+00 
 3.719e+05  8.338e+00 
 3.720e+05  8.338e+00 
 3.721e+05  8.338e+00 
 3.722e+05  8.338e+00 
 3.723e+05  8.338e+00 
 3.724e+05  8.338e+00 
 3.725e+05  8.338e+00 
 3.726e+05  8.338e+00 
 3.727e+05  8.338e+00 
 3.728e+05  8.338e+00 
 3.729e+05  8.338e+00 
 3.730e+05  8.338e+00 
 3.731e+05  8.338e+00 
 3.732e+05  8.338e+00 
 3.733e+05  8.338e+00 
 3.734e+05  8.338e+00 
 3.735e+05  8.338e+00 
 3.736e+05  8.338e+00 
 3.737e+05  8.338e+00 
 3.738e+05  8.338e+00 
 3.739e+05  8.338e+00 
 3.740e+05  8.338e+00 
 3.741e+05  8.338e+00 
 3.742e+05  8.338e+00 
 3.743e+05  8.338e+00 
 3.744e+05  8.338e+00 
 3.745e+05  8.338e+00 
 3.746e+05  8.338e+00 
 3.747e+05  8.338e+00 
 3.748e+05  8.338e+00 
 3.749e+05  8.338e+00 
 3.750e+05  8.338e+00 
 3.751e+05  8.338e+00 
 3.752e+05  8.338e+00 
 3.753e+05  8.338e+00 
 3.754e+05  8.338e+00 
 3.755e+05  8.338e+00 
 3.756e+05  8.338e+00 
 3.757e+05  8.338e+00 
 3.758e+05  8.338e+00 
 3.759e+05  8.338e+00 
 3.760e+05  8.338e+00 
 3.761e+05  8.338e+00 
 3.762e+05  8.338e+00 
 3.763e+05  8.338e+00 
 3.764e+05  8.338e+00 
 3.765e+05  8.338e+00 
 3.766e+05  8.338e+00 
 3.767e+05  8.338e+00 
 3.768e+05  8.338e+00 
 3.769e+05  8.338e+00 
 3.770e+05  8.338e+00 
 3.771e+05  8.338e+00 
 3.772e+05  8.338e+00 
 3.773e+05  8.338e+00 
 3.774e+05  8.338e+00 
 3.775e+05  8.338e+00 
 3.776e+05  8.338e+00 
 3.777e+05  8.338e+00 
 3.778e+05  8.338e+00 
 3.779e+05  8.338e+00 
 3.780e+05  8.338e+00 
 3.781e+05  8.338e+00 
 3.782e+05  8.338e+00 
 3.783e+05  8.338e+00 
 3.784e+05  8.338e+00 
 3.785e+05  8.338e+00 
 3.786e+05  8.338e+00 
 3.787e+05  8.338e+00 
 3.788e+05  8.338e+00 
 3.789e+05  8.338e+00 
 3.790e+05  8.338e+00 
 3.791e+05  8.338e+00 
 3.792e+05  8.338e+00 
 3.793e+05  8.338e+00 
 3.794e+05  8.338e+00 
 3.795e+05  8.338e+00 
 3.796e+05  8.338e+00 
 3.797e+05  8.338e+00 
 3.798e+05  8.338e+00 
 3.799e+05  8.338e+00 
 3.800e+05  8.338e+00 
 3.801e+05  8.338e+00 
 3.802e+05  8.338e+00 
 3.803e+05  8.338e+00 
 3.804e+05  8.338e+00 
 3.805e+05  8.338e+00 
 3.806e+05  8.338e+00 
 3.807e+05  8.338e+00 
 3.808e+05  8.338e+00 
 3.809e+05  8.338e+00 
 3.810e+05  8.338e+00 
 3.811e+05  8.338e+00 
 3.812e+05  8.338e+00 
 3.813e+05  8.338e+00 
 3.814e+05  8.338e+00 
 3.815e+05  8.338e+00 
 3.816e+05  8.338e+00 
 3.817e+05  8.338e+00 
 3.818e+05  8.338e+00 
 3.819e+05  8.338e+00 
 3.820e+05  8.338e+00 
 3.821e+05  8.338e+00 
 3.822e+05  8.338e+00 
 3.823e+05  8.338e+00 
 3.824e+05  8.338e+00 
 3.825e+05  8.338e+00 
 3.826e+05  8.338e+00 
 3.827e+05  8.338e+00 
 3.828e+05  8.338e+00 
 3.829e+05  8.338e+00 
 3.830e+05  8.338e+00 
 3.831e+05  8.338e+00 
 3.832e+05  8.338e+00 
 3.833e+05  8.338e+00 
 3.834e+05  8.338e+00 
 3.835e+05  8.338e+00 
 3.836e+05  8.338e+00 
 3.837e+05  8.338e+00 
 3.838e+05  8.338e+00 
 3.839e+05  8.338e+00 
 3.840e+05  8.338e+00 
 3.841e+05  8.338e+00 
 3.842e+05  8.338e+00 
 3.843e+05  8.338e+00 
 3.844e+05  8.338e+00 
 3.845e+05  8.338e+00 
 3.846e+05  8.338e+00 
 3.847e+05  8.338e+00 
 3.848e+05  8.338e+00 
 3.849e+05  8.338e+00 
 3.850e+05  8.338e+00 
 3.851e+05  8.338e+00 
 3.852e+05  8.338e+00 
 3.853e+05  8.338e+00 
 3.854e+05  8.338e+00 
 3.855e+05  8.338e+00 
 3.856e+05  8.338e+00 
 3.857e+05  8.338e+00 
 3.858e+05  8.338e+00 
 3.859e+05  8.338e+00 
 3.860e+05  8.338e+00 
 3.861e+05  8.338e+00 
 3.862e+05  8.338e+00 
 3.863e+05  8.338e+00 
 3.864e+05  8.338e+00 
 3.865e+05  8.338e+00 
 3.866e+05  8.338e+00 
 3.867e+05  8.338e+00 
 3.868e+05  8.338e+00 
 3.869e+05  8.338e+00 
 3.870e+05  8.338e+00 
 3.871e+05  8.338e+00 
 3.872e+05  8.338e+00 
 3.873e+05  8.338e+00 
 3.874e+05  8.338e+00 
 3.875e+05  8.338e+00 
 3.876e+05  8.338e+00 
 3.877e+05  8.338e+00 
 3.878e+05  8.338e+00 
 3.879e+05  8.338e+00 
 3.880e+05  8.338e+00 
 3.881e+05  8.338e+00 
 3.882e+05  8.338e+00 
 3.883e+05  8.338e+00 
 3.884e+05  8.338e+00 
 3.885e+05  8.338e+00 
 3.886e+05  8.338e+00 
 3.887e+05  8.338e+00 
 3.888e+05  8.338e+00 
 3.889e+05  8.338e+00 
 3.890e+05  8.338e+00 
 3.891e+05  8.338e+00 
 3.892e+05  8.338e+00 
 3.893e+05  8.338e+00 
 3.894e+05  8.338e+00 
 3.895e+05  8.338e+00 
 3.896e+05  8.338e+00 
 3.897e+05  8.338e+00 
 3.898e+05  8.338e+00 
 3.899e+05  8.338e+00 
 3.900e+05  8.338e+00 
 3.901e+05  8.338e+00 
 3.902e+05  8.338e+00 
 3.903e+05  8.338e+00 
 3.904e+05  8.338e+00 
 3.905e+05  8.338e+00 
 3.906e+05  8.338e+00 
 3.907e+05  8.338e+00 
 3.908e+05  8.338e+00 
 3.909e+05  8.338e+00 
 3.910e+05  8.338e+00 
 3.911e+05  8.338e+00 
 3.912e+05  8.338e+00 
 3.913e+05  8.338e+00 
 3.914e+05  8.338e+00 
 3.915e+05  8.338e+00 
 3.916e+05  8.338e+00 
 3.917e+05  8.338e+00 
 3.918e+05  8.338e+00 
 3.919e+05  8.338e+00 
 3.920e+05  8.338e+00 
 3.921e+05  8.338e+00 
 3.922e+05  8.338e+00 
 3.923e+05  8.338e+00 
 3.924e+05  8.338e+00 
 3.925e+05  8.338e+00 
 3.926e+05  8.338e+00 
 3.927e+05  8.338e+00 
 3.928e+05  8.338e+00 
 3.929e+05  8.338e+00 
 3.930e+05  8.338e+00 
 3.931e+05  8.338e+00 
 3.932e+05  8.338e+00 
 3.933e+05  8.338e+00 
 3.934e+05  8.338e+00 
 3.935e+05  8.338e+00 
 3.936e+05  8.338e+00 
 3.937e+05  8.338e+00 
 3.938e+05  8.338e+00 
 3.939e+05  8.338e+00 
 3.940e+05  8.338e+00 
 3.941e+05  8.338e+00 
 3.942e+05  8.338e+00 
 3.943e+05  8.338e+00 
 3.944e+05  8.338e+00 
 3.945e+05  8.338e+00 
 3.946e+05  8.338e+00 
 3.947e+05  8.338e+00 
 3.948e+05  8.338e+00 
 3.949e+05  8.338e+00 
 3.950e+05  8.338e+00 
 3.951e+05  8.338e+00 
 3.952e+05  8.338e+00 
 3.953e+05  8.338e+00 
 3.954e+05  8.338e+00 
 3.955e+05  8.338e+00 
 3.956e+05  8.338e+00 
 3.957e+05  8.338e+00 
 3.958e+05  8.338e+00 
 3.959e+05  8.338e+00 
 3.960e+05  8.338e+00 
 3.961e+05  8.338e+00 
 3.962e+05  8.338e+00 
 3.963e+05  8.338e+00 
 3.964e+05  8.338e+00 
 3.965e+05  8.338e+00 
 3.966e+05  8.338e+00 
 3.967e+05  8.338e+00 
 3.968e+05  8.338e+00 
 3.969e+05  8.338e+00 
 3.970e+05  8.338e+00 
 3.971e+05  8.338e+00 
 3.972e+05  8.338e+00 
 3.973e+05  8.338e+00 
 3.974e+05  8.338e+00 
 3.975e+05  8.338e+00 
 3.976e+05  8.338e+00 
 3.977e+05  8.338e+00 
 3.978e+05  8.338e+00 
 3.979e+05  8.338e+00 
 3.980e+05  8.338e+00 
 3.981e+05  8.338e+00 
 3.982e+05  8.338e+00 
 3.983e+05  8.338e+00 
 3.984e+05  8.338e+00 
 3.985e+05  8.338e+00 
 3.986e+05  8.338e+00 
 3.987e+05  8.338e+00 
 3.988e+05  8.338e+00 
 3.989e+05  8.338e+00 
 3.990e+05  8.338e+00 
 3.991e+05  8.338e+00 
 3.992e+05  8.338e+00 
 3.993e+05  8.338e+00 
 3.994e+05  8.338e+00 
 3.995e+05  8.338e+00 
 3.996e+05  8.338e+00 
 3.997e+05  8.338e+00 
 3.998e+05  8.338e+00 
 3.999e+05  8.338e+00 
 4.000e+05  8.338e+00 
 4.001e+05  8.338e+00 
 4.002e+05  8.338e+00 
 4.003e+05  8.338e+00 
 4.004e+05  8.338e+00 
 4.005e+05  8.338e+00 
 4.006e+05  8.338e+00 
 4.007e+05  8.338e+00 
 4.008e+05  8.338e+00 
 4.009e+05  8.338e+00 
 4.010e+05  8.338e+00 
 4.011e+05  8.338e+00 
 4.012e+05  8.338e+00 
 4.013e+05  8.338e+00 
 4.014e+05  8.338e+00 
 4.015e+05  8.338e+00 
 4.016e+05  8.338e+00 
 4.017e+05  8.338e+00 
 4.018e+05  8.338e+00 
 4.019e+05  8.338e+00 
 4.020e+05  8.338e+00 
 4.021e+05  8.338e+00 
 4.022e+05  8.338e+00 
 4.023e+05  8.338e+00 
 4.024e+05  8.338e+00 
 4.025e+05  8.338e+00 
 4.026e+05  8.338e+00 
 4.027e+05  8.338e+00 
 4.028e+05  8.338e+00 
 4.029e+05  8.338e+00 
 4.030e+05  8.338e+00 
 4.031e+05  8.338e+00 
 4.032e+05  8.338e+00 
 4.033e+05  8.338e+00 
 4.034e+05  8.338e+00 
 4.035e+05  8.338e+00 
 4.036e+05  8.338e+00 
 4.037e+05  8.338e+00 
 4.038e+05  8.338e+00 
 4.039e+05  8.338e+00 
 4.040e+05  8.338e+00 
 4.041e+05  8.338e+00 
 4.042e+05  8.338e+00 
 4.043e+05  8.338e+00 
 4.044e+05  8.338e+00 
 4.045e+05  8.338e+00 
 4.046e+05  8.338e+00 
 4.047e+05  8.338e+00 
 4.048e+05  8.338e+00 
 4.049e+05  8.338e+00 
 4.050e+05  8.338e+00 
 4.051e+05  8.338e+00 
 4.052e+05  8.338e+00 
 4.053e+05  8.338e+00 
 4.054e+05  8.338e+00 
 4.055e+05  8.338e+00 
 4.056e+05  8.338e+00 
 4.057e+05  8.338e+00 
 4.058e+05  8.338e+00 
 4.059e+05  8.338e+00 
 4.060e+05  8.338e+00 
 4.061e+05  8.338e+00 
 4.062e+05  8.338e+00 
 4.063e+05  8.338e+00 
 4.064e+05  8.338e+00 
 4.065e+05  8.338e+00 
 4.066e+05  8.338e+00 
 4.067e+05  8.338e+00 
 4.068e+05  8.338e+00 
 4.069e+05  8.338e+00 
 4.070e+05  8.338e+00 
 4.071e+05  8.338e+00 
 4.072e+05  8.338e+00 
 4.073e+05  8.338e+00 
 4.074e+05  8.338e+00 
 4.075e+05  8.338e+00 
 4.076e+05  8.338e+00 
 4.077e+05  8.338e+00 
 4.078e+05  8.338e+00 
 4.079e+05  8.338e+00 
 4.080e+05  8.338e+00 
 4.081e+05  8.338e+00 
 4.082e+05  8.338e+00 
 4.083e+05  8.338e+00 
 4.084e+05  8.338e+00 
 4.085e+05  8.338e+00 
 4.086e+05  8.338e+00 
 4.087e+05  8.338e+00 
 4.088e+05  8.338e+00 
 4.089e+05  8.338e+00 
 4.090e+05  8.338e+00 
 4.091e+05  8.338e+00 
 4.092e+05  8.338e+00 
 4.093e+05  8.338e+00 
 4.094e+05  8.338e+00 
 4.095e+05  8.338e+00 
 4.096e+05  8.338e+00 
 4.097e+05  8.338e+00 
 4.098e+05  8.338e+00 
 4.099e+05  8.338e+00 
 4.100e+05  8.338e+00 
 4.101e+05  8.338e+00 
 4.102e+05  8.338e+00 
 4.103e+05  8.338e+00 
 4.104e+05  8.338e+00 
 4.105e+05  8.338e+00 
 4.106e+05  8.338e+00 
 4.107e+05  8.338e+00 
 4.108e+05  8.338e+00 
 4.109e+05  8.338e+00 
 4.110e+05  8.338e+00 
 4.111e+05  8.338e+00 
 4.112e+05  8.338e+00 
 4.113e+05  8.338e+00 
 4.114e+05  8.338e+00 
 4.115e+05  8.338e+00 
 4.116e+05  8.338e+00 
 4.117e+05  8.338e+00 
 4.118e+05  8.338e+00 
 4.119e+05  8.338e+00 
 4.120e+05  8.338e+00 
 4.121e+05  8.338e+00 
 4.122e+05  8.338e+00 
 4.123e+05  8.338e+00 
 4.124e+05  8.338e+00 
 4.125e+05  8.338e+00 
 4.126e+05  8.338e+00 
 4.127e+05  8.338e+00 
 4.128e+05  8.338e+00 
 4.129e+05  8.338e+00 
 4.130e+05  8.338e+00 
 4.131e+05  8.338e+00 
 4.132e+05  8.338e+00 
 4.133e+05  8.338e+00 
 4.134e+05  8.338e+00 
 4.135e+05  8.338e+00 
 4.136e+05  8.338e+00 
 4.137e+05  8.338e+00 
 4.138e+05  8.338e+00 
 4.139e+05  8.338e+00 
 4.140e+05  8.338e+00 
 4.141e+05  8.338e+00 
 4.142e+05  8.338e+00 
 4.143e+05  8.338e+00 
 4.144e+05  8.338e+00 
 4.145e+05  8.338e+00 
 4.146e+05  8.338e+00 
 4.147e+05  8.338e+00 
 4.148e+05  8.338e+00 
 4.149e+05  8.338e+00 
 4.150e+05  8.338e+00 
 4.151e+05  8.338e+00 
 4.152e+05  8.338e+00 
 4.153e+05  8.338e+00 
 4.154e+05  8.338e+00 
 4.155e+05  8.338e+00 
 4.156e+05  8.338e+00 
 4.157e+05  8.338e+00 
 4.158e+05  8.338e+00 
 4.159e+05  8.338e+00 
 4.160e+05  8.338e+00 
 4.161e+05  8.338e+00 
 4.162e+05  8.338e+00 
 4.163e+05  8.338e+00 
 4.164e+05  8.338e+00 
 4.165e+05  8.338e+00 
 4.166e+05  8.338e+00 
 4.167e+05  8.338e+00 
 4.168e+05  8.338e+00 
 4.169e+05  8.338e+00 
 4.170e+05  8.338e+00 
 4.171e+05  8.338e+00 
 4.172e+05  8.338e+00 
 4.173e+05  8.338e+00 
 4.174e+05  8.338e+00 
 4.175e+05  8.338e+00 
 4.176e+05  8.338e+00 
 4.177e+05  8.338e+00 
 4.178e+05  8.338e+00 
 4.179e+05  8.338e+00 
 4.180e+05  8.338e+00 
 4.181e+05  8.338e+00 
 4.182e+05  8.338e+00 
 4.183e+05  8.338e+00 
 4.184e+05  8.338e+00 
 4.185e+05  8.338e+00 
 4.186e+05  8.338e+00 
 4.187e+05  8.338e+00 
 4.188e+05  8.338e+00 
 4.189e+05  8.338e+00 
 4.190e+05  8.338e+00 
 4.191e+05  8.338e+00 
 4.192e+05  8.338e+00 
 4.193e+05  8.338e+00 
 4.194e+05  8.338e+00 
 4.195e+05  8.338e+00 
 4.196e+05  8.338e+00 
 4.197e+05  8.338e+00 
 4.198e+05  8.338e+00 
 4.199e+05  8.338e+00 
 4.200e+05  8.338e+00 
 4.201e+05  8.338e+00 
 4.202e+05  8.338e+00 
 4.203e+05  8.338e+00 
 4.204e+05  8.338e+00 
 4.205e+05  8.338e+00 
 4.206e+05  8.338e+00 
 4.207e+05  8.338e+00 
 4.208e+05  8.338e+00 
 4.209e+05  8.338e+00 
 4.210e+05  8.338e+00 
 4.211e+05  8.338e+00 
 4.212e+05  8.338e+00 
 4.213e+05  8.338e+00 
 4.214e+05  8.338e+00 
 4.215e+05  8.338e+00 
 4.216e+05  8.338e+00 
 4.217e+05  8.338e+00 
 4.218e+05  8.338e+00 
 4.219e+05  8.338e+00 
 4.220e+05  8.338e+00 
 4.221e+05  8.338e+00 
 4.222e+05  8.338e+00 
 4.223e+05  8.338e+00 
 4.224e+05  8.338e+00 
 4.225e+05  8.338e+00 
 4.226e+05  8.338e+00 
 4.227e+05  8.338e+00 
 4.228e+05  8.338e+00 
 4.229e+05  8.338e+00 
 4.230e+05  8.338e+00 
 4.231e+05  8.338e+00 
 4.232e+05  8.338e+00 
 4.233e+05  8.338e+00 
 4.234e+05  8.338e+00 
 4.235e+05  8.338e+00 
 4.236e+05  8.338e+00 
 4.237e+05  8.338e+00 
 4.238e+05  8.338e+00 
 4.239e+05  8.338e+00 
 4.240e+05  8.338e+00 
 4.241e+05  8.338e+00 
 4.242e+05  8.338e+00 
 4.243e+05  8.338e+00 
 4.244e+05  8.338e+00 
 4.245e+05  8.338e+00 
 4.246e+05  8.338e+00 
 4.247e+05  8.338e+00 
 4.248e+05  8.338e+00 
 4.249e+05  8.338e+00 
 4.250e+05  8.338e+00 
 4.251e+05  8.338e+00 
 4.252e+05  8.338e+00 
 4.253e+05  8.338e+00 
 4.254e+05  8.338e+00 
 4.255e+05  8.338e+00 
 4.256e+05  8.338e+00 
 4.257e+05  8.338e+00 
 4.258e+05  8.338e+00 
 4.259e+05  8.338e+00 
 4.260e+05  8.338e+00 
 4.261e+05  8.338e+00 
 4.262e+05  8.338e+00 
 4.263e+05  8.338e+00 
 4.264e+05  8.338e+00 
 4.265e+05  8.338e+00 
 4.266e+05  8.338e+00 
 4.267e+05  8.338e+00 
 4.268e+05  8.338e+00 
 4.269e+05  8.338e+00 
 4.270e+05  8.338e+00 
 4.271e+05  8.338e+00 
 4.272e+05  8.338e+00 
 4.273e+05  8.338e+00 
 4.274e+05  8.338e+00 
 4.275e+05  8.338e+00 
 4.276e+05  8.338e+00 
 4.277e+05  8.338e+00 
 4.278e+05  8.338e+00 
 4.279e+05  8.338e+00 
 4.280e+05  8.338e+00 
 4.281e+05  8.338e+00 
 4.282e+05  8.338e+00 
 4.283e+05  8.338e+00 
 4.284e+05  8.338e+00 
 4.285e+05  8.338e+00 
 4.286e+05  8.338e+00 
 4.287e+05  8.338e+00 
 4.288e+05  8.338e+00 
 4.289e+05  8.338e+00 
 4.290e+05  8.338e+00 
 4.291e+05  8.338e+00 
 4.292e+05  8.338e+00 
 4.293e+05  8.338e+00 
 4.294e+05  8.338e+00 
 4.295e+05  8.338e+00 
 4.296e+05  8.338e+00 
 4.297e+05  8.338e+00 
 4.298e+05  8.338e+00 
 4.299e+05  8.338e+00 
 4.300e+05  8.338e+00 
 4.301e+05  8.338e+00 
 4.302e+05  8.338e+00 
 4.303e+05  8.338e+00 
 4.304e+05  8.338e+00 
 4.305e+05  8.338e+00 
 4.306e+05  8.338e+00 
 4.307e+05  8.338e+00 
 4.308e+05  8.338e+00 
 4.309e+05  8.338e+00 
 4.310e+05  8.338e+00 
 4.311e+05  8.338e+00 
 4.312e+05  8.338e+00 
 4.313e+05  8.338e+00 
 4.314e+05  8.338e+00 
 4.315e+05  8.338e+00 
 4.316e+05  8.338e+00 
 4.317e+05  8.338e+00 
 4.318e+05  8.338e+00 
 4.319e+05  8.338e+00 
 4.320e+05  8.338e+00 
 4.321e+05  8.338e+00 
 4.322e+05  8.338e+00 
 4.323e+05  8.338e+00 
 4.324e+05  8.338e+00 
 4.325e+05  8.338e+00 
 4.326e+05  8.338e+00 
 4.327e+05  8.338e+00 
 4.328e+05  8.338e+00 
 4.329e+05  8.338e+00 
 4.330e+05  8.338e+00 
 4.331e+05  8.338e+00 
 4.332e+05  8.338e+00 
 4.333e+05  8.338e+00 
 4.334e+05  8.338e+00 
 4.335e+05  8.338e+00 
 4.336e+05  8.338e+00 
 4.337e+05  8.338e+00 
 4.338e+05  8.338e+00 
 4.339e+05  8.338e+00 
 4.340e+05  8.338e+00 
 4.341e+05  8.338e+00 
 4.342e+05  8.338e+00 
 4.343e+05  8.338e+00 
 4.344e+05  8.338e+00 
 4.345e+05  8.338e+00 
 4.346e+05  8.338e+00 
 4.347e+05  8.338e+00 
 4.348e+05  8.338e+00 
 4.349e+05  8.338e+00 
 4.350e+05  8.338e+00 
 4.351e+05  8.338e+00 
 4.352e+05  8.338e+00 
 4.353e+05  8.338e+00 
 4.354e+05  8.338e+00 
 4.355e+05  8.338e+00 
 4.356e+05  8.338e+00 
 4.357e+05  8.338e+00 
 4.358e+05  8.338e+00 
 4.359e+05  8.338e+00 
 4.360e+05  8.338e+00 
 4.361e+05  8.338e+00 
 4.362e+05  8.338e+00 
 4.363e+05  8.338e+00 
 4.364e+05  8.338e+00 
 4.365e+05  8.338e+00 
 4.366e+05  8.338e+00 
 4.367e+05  8.338e+00 
 4.368e+05  8.338e+00 
 4.369e+05  8.338e+00 
 4.370e+05  8.338e+00 
 4.371e+05  8.338e+00 
 4.372e+05  8.338e+00 
 4.373e+05  8.338e+00 
 4.374e+05  8.338e+00 
 4.375e+05  8.338e+00 
 4.376e+05  8.338e+00 
 4.377e+05  8.338e+00 
 4.378e+05  8.338e+00 
 4.379e+05  8.338e+00 
 4.380e+05  8.338e+00 
 4.381e+05  8.338e+00 
 4.382e+05  8.338e+00 
 4.383e+05  8.338e+00 
 4.384e+05  8.338e+00 
 4.385e+05  8.338e+00 
 4.386e+05  8.338e+00 
 4.387e+05  8.338e+00 
 4.388e+05  8.338e+00 
 4.389e+05  8.338e+00 
 4.390e+05  8.338e+00 
 4.391e+05  8.338e+00 
 4.392e+05  8.338e+00 
 4.393e+05  8.338e+00 
 4.394e+05  8.338e+00 
 4.395e+05  8.338e+00 
 4.396e+05  8.338e+00 
 4.397e+05  8.338e+00 
 4.398e+05  8.338e+00 
 4.399e+05  8.338e+00 
 4.400e+05  8.338e+00 
 4.401e+05  8.338e+00 
 4.402e+05  8.338e+00 
 4.403e+05  8.338e+00 
 4.404e+05  8.338e+00 
 4.405e+05  8.338e+00 
 4.406e+05  8.338e+00 
 4.407e+05  8.338e+00 
 4.408e+05  8.338e+00 
 4.409e+05  8.338e+00 
 4.410e+05  8.338e+00 
 4.411e+05  8.338e+00 
 4.412e+05  8.338e+00 
 4.413e+05  8.338e+00 
 4.414e+05  8.338e+00 
 4.415e+05  8.338e+00 
 4.416e+05  8.338e+00 
 4.417e+05  8.338e+00 
 4.418e+05  8.338e+00 
 4.419e+05  8.338e+00 
 4.420e+05  8.338e+00 
 4.421e+05  8.338e+00 
 4.422e+05  8.338e+00 
 4.423e+05  8.338e+00 
 4.424e+05  8.338e+00 
 4.425e+05  8.338e+00 
 4.426e+05  8.338e+00 
 4.427e+05  8.338e+00 
 4.428e+05  8.338e+00 
 4.429e+05  8.338e+00 
 4.430e+05  8.338e+00 
 4.431e+05  8.338e+00 
 4.432e+05  8.338e+00 
 4.433e+05  8.338e+00 
 4.434e+05  8.338e+00 
 4.435e+05  8.338e+00 
 4.436e+05  8.338e+00 
 4.437e+05  8.338e+00 
 4.438e+05  8.338e+00 
 4.439e+05  8.338e+00 
 4.440e+05  8.338e+00 
 4.441e+05  8.338e+00 
 4.442e+05  8.338e+00 
 4.443e+05  8.338e+00 
 4.444e+05  8.338e+00 
 4.445e+05  8.338e+00 
 4.446e+05  8.338e+00 
 4.447e+05  8.338e+00 
 4.448e+05  8.338e+00 
 4.449e+05  8.338e+00 
 4.450e+05  8.338e+00 
 4.451e+05  8.338e+00 
 4.452e+05  8.338e+00 
 4.453e+05  8.338e+00 
 4.454e+05  8.338e+00 
 4.455e+05  8.338e+00 
 4.456e+05  8.338e+00 
 4.457e+05  8.338e+00 
 4.458e+05  8.338e+00 
 4.459e+05  8.338e+00 
 4.460e+05  8.338e+00 
 4.461e+05  8.338e+00 
 4.462e+05  8.338e+00 
 4.463e+05  8.338e+00 
 4.464e+05  8.338e+00 
 4.465e+05  8.338e+00 
 4.466e+05  8.338e+00 
 4.467e+05  8.338e+00 
 4.468e+05  8.338e+00 
 4.469e+05  8.338e+00 
 4.470e+05  8.338e+00 
 4.471e+05  8.338e+00 
 4.472e+05  8.338e+00 
 4.473e+05  8.338e+00 
 4.474e+05  8.338e+00 
 4.475e+05  8.338e+00 
 4.476e+05  8.338e+00 
 4.477e+05  8.338e+00 
 4.478e+05  8.338e+00 
 4.479e+05  8.338e+00 
 4.480e+05  8.338e+00 
 4.481e+05  8.338e+00 
 4.482e+05  8.338e+00 
 4.483e+05  8.338e+00 
 4.484e+05  8.338e+00 
 4.485e+05  8.338e+00 
 4.486e+05  8.338e+00 
 4.487e+05  8.338e+00 
 4.488e+05  8.338e+00 
 4.489e+05  8.338e+00 
 4.490e+05  8.338e+00 
 4.491e+05  8.338e+00 
 4.492e+05  8.338e+00 
 4.493e+05  8.338e+00 
 4.494e+05  8.338e+00 
 4.495e+05  8.338e+00 
 4.496e+05  8.338e+00 
 4.497e+05  8.338e+00 
 4.498e+05  8.338e+00 
 4.499e+05  8.338e+00 
 4.500e+05  8.338e+00 
 4.501e+05  8.338e+00 
 4.502e+05  8.338e+00 
 4.503e+05  8.338e+00 
 4.504e+05  8.338e+00 
 4.505e+05  8.338e+00 
 4.506e+05  8.338e+00 
 4.507e+05  8.338e+00 
 4.508e+05  8.338e+00 
 4.509e+05  8.338e+00 
 4.510e+05  8.338e+00 
 4.511e+05  8.338e+00 
 4.512e+05  8.338e+00 
 4.513e+05  8.338e+00 
 4.514e+05  8.338e+00 
 4.515e+05  8.338e+00 
 4.516e+05  8.338e+00 
 4.517e+05  8.338e+00 
 4.518e+05  8.338e+00 
 4.519e+05  8.338e+00 
 4.520e+05  8.338e+00 
 4.521e+05  8.338e+00 
 4.522e+05  8.338e+00 
 4.523e+05  8.338e+00 
 4.524e+05  8.338e+00 
 4.525e+05  8.338e+00 
 4.526e+05  8.338e+00 
 4.527e+05  8.338e+00 
 4.528e+05  8.338e+00 
 4.529e+05  8.338e+00 
 4.530e+05  8.338e+00 
 4.531e+05  8.338e+00 
 4.532e+05  8.338e+00 
 4.533e+05  8.338e+00 
 4.534e+05  8.338e+00 
 4.535e+05  8.338e+00 
 4.536e+05  8.338e+00 
 4.537e+05  8.338e+00 
 4.538e+05  8.338e+00 
 4.539e+05  8.338e+00 
 4.540e+05  8.338e+00 
 4.541e+05  8.338e+00 
 4.542e+05  8.338e+00 
 4.543e+05  8.338e+00 
 4.544e+05  8.338e+00 
 4.545e+05  8.338e+00 
 4.546e+05  8.338e+00 
 4.547e+05  8.338e+00 
 4.548e+05  8.338e+00 
 4.549e+05  8.338e+00 
 4.550e+05  8.338e+00 
 4.551e+05  8.338e+00 
 4.552e+05  8.338e+00 
 4.553e+05  8.338e+00 
 4.554e+05  8.338e+00 
 4.555e+05  8.338e+00 
 4.556e+05  8.338e+00 
 4.557e+05  8.338e+00 
 4.558e+05  8.338e+00 
 4.559e+05  8.338e+00 
 4.560e+05  8.338e+00 
 4.561e+05  8.338e+00 
 4.562e+05  8.338e+00 
 4.563e+05  8.338e+00 
 4.564e+05  8.338e+00 
 4.565e+05  8.338e+00 
 4.566e+05  8.338e+00 
 4.567e+05  8.338e+00 
 4.568e+05  8.338e+00 
 4.569e+05  8.338e+00 
 4.570e+05  8.338e+00 
 4.571e+05  8.338e+00 
 4.572e+05  8.338e+00 
 4.573e+05  8.338e+00 
 4.574e+05  8.338e+00 
 4.575e+05  8.338e+00 
 4.576e+05  8.338e+00 
 4.577e+05  8.338e+00 
 4.578e+05  8.338e+00 
 4.579e+05  8.338e+00 
 4.580e+05  8.338e+00 
 4.581e+05  8.338e+00 
 4.582e+05  8.338e+00 
 4.583e+05  8.338e+00 
 4.584e+05  8.338e+00 
 4.585e+05  8.338e+00 
 4.586e+05  8.338e+00 
 4.587e+05  8.338e+00 
 4.588e+05  8.338e+00 
 4.589e+05  8.338e+00 
 4.590e+05  8.338e+00 
 4.591e+05  8.338e+00 
 4.592e+05  8.338e+00 
 4.593e+05  8.338e+00 
 4.594e+05  8.338e+00 
 4.595e+05  8.338e+00 
 4.596e+05  8.338e+00 
 4.597e+05  8.338e+00 
 4.598e+05  8.338e+00 
 4.599e+05  8.338e+00 
 4.600e+05  8.338e+00 
 4.601e+05  8.338e+00 
 4.602e+05  8.338e+00 
 4.603e+05  8.338e+00 
 4.604e+05  8.338e+00 
 4.605e+05  8.338e+00 
 4.606e+05  8.338e+00 
 4.607e+05  8.338e+00 
 4.608e+05  8.338e+00 
 4.609e+05  8.338e+00 
 4.610e+05  8.338e+00 
 4.611e+05  8.338e+00 
 4.612e+05  8.338e+00 
 4.613e+05  8.338e+00 
 4.614e+05  8.338e+00 
 4.615e+05  8.338e+00 
 4.616e+05  8.338e+00 
 4.617e+05  8.338e+00 
 4.618e+05  8.338e+00 
 4.619e+05  8.338e+00 
 4.620e+05  8.338e+00 
 4.621e+05  8.338e+00 
 4.622e+05  8.338e+00 
 4.623e+05  8.338e+00 
 4.624e+05  8.338e+00 
 4.625e+05  8.338e+00 
 4.626e+05  8.338e+00 
 4.627e+05  8.338e+00 
 4.628e+05  8.338e+00 
 4.629e+05  8.338e+00 
 4.630e+05  8.338e+00 
 4.631e+05  8.338e+00 
 4.632e+05  8.338e+00 
 4.633e+05  8.338e+00 
 4.634e+05  8.338e+00 
 4.635e+05  8.338e+00 
 4.636e+05  8.338e+00 
 4.637e+05  8.338e+00 
 4.638e+05  8.338e+00 
 4.639e+05  8.338e+00 
 4.640e+05  8.338e+00 
 4.641e+05  8.338e+00 
 4.642e+05  8.338e+00 
 4.643e+05  8.338e+00 
 4.644e+05  8.338e+00 
 4.645e+05  8.338e+00 
 4.646e+05  8.338e+00 
 4.647e+05  8.338e+00 
 4.648e+05  8.338e+00 
 4.649e+05  8.338e+00 
 4.650e+05  8.338e+00 
 4.651e+05  8.338e+00 
 4.652e+05  8.338e+00 
 4.653e+05  8.338e+00 
 4.654e+05  8.338e+00 
 4.655e+05  8.338e+00 
 4.656e+05  8.338e+00 
 4.657e+05  8.338e+00 
 4.658e+05  8.338e+00 
 4.659e+05  8.338e+00 
 4.660e+05  8.338e+00 
 4.661e+05  8.338e+00 
 4.662e+05  8.338e+00 
 4.663e+05  8.338e+00 
 4.664e+05  8.338e+00 
 4.665e+05  8.338e+00 
 4.666e+05  8.338e+00 
 4.667e+05  8.338e+00 
 4.668e+05  8.338e+00 
 4.669e+05  8.338e+00 
 4.670e+05  8.338e+00 
 4.671e+05  8.338e+00 
 4.672e+05  8.338e+00 
 4.673e+05  8.338e+00 
 4.674e+05  8.338e+00 
 4.675e+05  8.338e+00 
 4.676e+05  8.338e+00 
 4.677e+05  8.338e+00 
 4.678e+05  8.338e+00 
 4.679e+05  8.338e+00 
 4.680e+05  8.338e+00 
 4.681e+05  8.338e+00 
 4.682e+05  8.338e+00 
 4.683e+05  8.338e+00 
 4.684e+05  8.338e+00 
 4.685e+05  8.338e+00 
 4.686e+05  8.338e+00 
 4.687e+05  8.338e+00 
 4.688e+05  8.338e+00 
 4.689e+05  8.338e+00 
 4.690e+05  8.338e+00 
 4.691e+05  8.338e+00 
 4.692e+05  8.338e+00 
 4.693e+05  8.338e+00 
 4.694e+05  8.338e+00 
 4.695e+05  8.338e+00 
 4.696e+05  8.338e+00 
 4.697e+05  8.338e+00 
 4.698e+05  8.338e+00 
 4.699e+05  8.338e+00 
 4.700e+05  8.338e+00 
 4.701e+05  8.338e+00 
 4.702e+05  8.338e+00 
 4.703e+05  8.338e+00 
 4.704e+05  8.338e+00 
 4.705e+05  8.338e+00 
 4.706e+05  8.338e+00 
 4.707e+05  8.338e+00 
 4.708e+05  8.338e+00 
 4.709e+05  8.338e+00 
 4.710e+05  8.338e+00 
 4.711e+05  8.338e+00 
 4.712e+05  8.338e+00 
 4.713e+05  8.338e+00 
 4.714e+05  8.338e+00 
 4.715e+05  8.338e+00 
 4.716e+05  8.338e+00 
 4.717e+05  8.338e+00 
 4.718e+05  8.338e+00 
 4.719e+05  8.338e+00 
 4.720e+05  8.338e+00 
 4.721e+05  8.338e+00 
 4.722e+05  8.338e+00 
 4.723e+05  8.338e+00 
 4.724e+05  8.338e+00 
 4.725e+05  8.338e+00 
 4.726e+05  8.338e+00 
 4.727e+05  8.338e+00 
 4.728e+05  8.338e+00 
 4.729e+05  8.338e+00 
 4.730e+05  8.338e+00 
 4.731e+05  8.338e+00 
 4.732e+05  8.338e+00 
 4.733e+05  8.338e+00 
 4.734e+05  8.338e+00 
 4.735e+05  8.338e+00 
 4.736e+05  8.338e+00 
 4.737e+05  8.338e+00 
 4.738e+05  8.338e+00 
 4.739e+05  8.338e+00 
 4.740e+05  8.338e+00 
 4.741e+05  8.338e+00 
 4.742e+05  8.338e+00 
 4.743e+05  8.338e+00 
 4.744e+05  8.338e+00 
 4.745e+05  8.338e+00 
 4.746e+05  8.338e+00 
 4.747e+05  8.338e+00 
 4.748e+05  8.338e+00 
 4.749e+05  8.338e+00 
 4.750e+05  8.338e+00 
 4.751e+05  8.338e+00 
 4.752e+05  8.338e+00 
 4.753e+05  8.338e+00 
 4.754e+05  8.338e+00 
 4.755e+05  8.338e+00 
 4.756e+05  8.338e+00 
 4.757e+05  8.338e+00 
 4.758e+05  8.338e+00 
 4.759e+05  8.338e+00 
 4.760e+05  8.338e+00 
 4.761e+05  8.338e+00 
 4.762e+05  8.338e+00 
 4.763e+05  8.338e+00 
 4.764e+05  8.338e+00 
 4.765e+05  8.338e+00 
 4.766e+05  8.338e+00 
 4.767e+05  8.338e+00 
 4.768e+05  8.338e+00 
 4.769e+05  8.338e+00 
 4.770e+05  8.338e+00 
 4.771e+05  8.338e+00 
 4.772e+05  8.338e+00 
 4.773e+05  8.338e+00 
 4.774e+05  8.338e+00 
 4.775e+05  8.338e+00 
 4.776e+05  8.338e+00 
 4.777e+05  8.338e+00 
 4.778e+05  8.338e+00 
 4.779e+05  8.338e+00 
 4.780e+05  8.338e+00 
 4.781e+05  8.338e+00 
 4.782e+05  8.338e+00 
 4.783e+05  8.338e+00 
 4.784e+05  8.338e+00 
 4.785e+05  8.338e+00 
 4.786e+05  8.338e+00 
 4.787e+05  8.338e+00 
 4.788e+05  8.338e+00 
 4.789e+05  8.338e+00 
 4.790e+05  8.338e+00 
 4.791e+05  8.338e+00 
 4.792e+05  8.338e+00 
 4.793e+05  8.338e+00 
 4.794e+05  8.338e+00 
 4.795e+05  8.338e+00 
 4.796e+05  8.338e+00 
 4.797e+05  8.338e+00 
 4.798e+05  8.338e+00 
 4.799e+05  8.338e+00 
 4.800e+05  8.338e+00 
 4.801e+05  8.338e+00 
 4.802e+05  8.338e+00 
 4.803e+05  8.338e+00 
 4.804e+05  8.338e+00 
 4.805e+05  8.338e+00 
 4.806e+05  8.338e+00 
 4.807e+05  8.338e+00 
 4.808e+05  8.338e+00 
 4.809e+05  8.338e+00 
 4.810e+05  8.338e+00 
 4.811e+05  8.338e+00 
 4.812e+05  8.338e+00 
 4.813e+05  8.338e+00 
 4.814e+05  8.338e+00 
 4.815e+05  8.338e+00 
 4.816e+05  8.338e+00 
 4.817e+05  8.338e+00 
 4.818e+05  8.338e+00 
 4.819e+05  8.338e+00 
 4.820e+05  8.338e+00 
 4.821e+05  8.338e+00 
 4.822e+05  8.338e+00 
 4.823e+05  8.338e+00 
 4.824e+05  8.338e+00 
 4.825e+05  8.338e+00 
 4.826e+05  8.338e+00 
 4.827e+05  8.338e+00 
 4.828e+05  8.338e+00 
 4.829e+05  8.338e+00 
 4.830e+05  8.338e+00 
 4.831e+05  8.338e+00 
 4.832e+05  8.338e+00 
 4.833e+05  8.338e+00 
 4.834e+05  8.338e+00 
 4.835e+05  8.338e+00 
 4.836e+05  8.338e+00 
 4.837e+05  8.338e+00 
 4.838e+05  8.338e+00 
 4.839e+05  8.338e+00 
 4.840e+05  8.338e+00 
 4.841e+05  8.338e+00 
 4.842e+05  8.338e+00 
 4.843e+05  8.338e+00 
 4.844e+05  8.338e+00 
 4.845e+05  8.338e+00 
 4.846e+05  8.338e+00 
 4.847e+05  8.338e+00 
 4.848e+05  8.338e+00 
 4.849e+05  8.338e+00 
 4.850e+05  8.338e+00 
 4.851e+05  8.338e+00 
 4.852e+05  8.338e+00 
 4.853e+05  8.338e+00 
 4.854e+05  8.338e+00 
 4.855e+05  8.338e+00 
 4.856e+05  8.338e+00 
 4.857e+05  8.338e+00 
 4.858e+05  8.338e+00 
 4.859e+05  8.338e+00 
 4.860e+05  8.338e+00 
 4.861e+05  8.338e+00 
 4.862e+05  8.338e+00 
 4.863e+05  8.338e+00 
 4.864e+05  8.338e+00 
 4.865e+05  8.338e+00 
 4.866e+05  8.338e+00 
 4.867e+05  8.338e+00 
 4.868e+05  8.338e+00 
 4.869e+05  8.338e+00 
 4.870e+05  8.338e+00 
 4.871e+05  8.338e+00 
 4.872e+05  8.338e+00 
 4.873e+05  8.338e+00 
 4.874e+05  8.338e+00 
 4.875e+05  8.338e+00 
 4.876e+05  8.338e+00 
 4.877e+05  8.338e+00 
 4.878e+05  8.338e+00 
 4.879e+05  8.338e+00 
 4.880e+05  8.338e+00 
 4.881e+05  8.338e+00 
 4.882e+05  8.338e+00 
 4.883e+05  8.338e+00 
 4.884e+05  8.338e+00 
 4.885e+05  8.338e+00 
 4.886e+05  8.338e+00 
 4.887e+05  8.338e+00 
 4.888e+05  8.338e+00 
 4.889e+05  8.338e+00 
 4.890e+05  8.338e+00 
 4.891e+05  8.338e+00 
 4.892e+05  8.338e+00 
 4.893e+05  8.338e+00 
 4.894e+05  8.338e+00 
 4.895e+05  8.338e+00 
 4.896e+05  8.338e+00 
 4.897e+05  8.338e+00 
 4.898e+05  8.338e+00 
 4.899e+05  8.338e+00 
 4.900e+05  8.338e+00 
 4.901e+05  8.338e+00 
 4.902e+05  8.338e+00 
 4.903e+05  8.338e+00 
 4.904e+05  8.338e+00 
 4.905e+05  8.338e+00 
 4.906e+05  8.338e+00 
 4.907e+05  8.338e+00 
 4.908e+05  8.338e+00 
 4.909e+05  8.338e+00 
 4.910e+05  8.338e+00 
 4.911e+05  8.338e+00 
 4.912e+05  8.338e+00 
 4.913e+05  8.338e+00 
 4.914e+05  8.338e+00 
 4.915e+05  8.338e+00 
 4.916e+05  8.338e+00 
 4.917e+05  8.338e+00 
 4.918e+05  8.338e+00 
 4.919e+05  8.338e+00 
 4.920e+05  8.338e+00 
 4.921e+05  8.338e+00 
 4.922e+05  8.338e+00 
 4.923e+05  8.338e+00 
 4.924e+05  8.338e+00 
 4.925e+05  8.338e+00 
 4.926e+05  8.338e+00 
 4.927e+05  8.338e+00 
 4.928e+05  8.338e+00 
 4.929e+05  8.338e+00 
 4.930e+05  8.338e+00 
 4.931e+05  8.338e+00 
 4.932e+05  8.338e+00 
 4.933e+05  8.338e+00 
 4.934e+05  8.338e+00 
 4.935e+05  8.338e+00 
 4.936e+05  8.338e+00 
 4.937e+05  8.338e+00 
 4.938e+05  8.338e+00 
 4.939e+05  8.338e+00 
 4.940e+05  8.338e+00 
 4.941e+05  8.338e+00 
 4.942e+05  8.338e+00 
 4.943e+05  8.338e+00 
 4.944e+05  8.338e+00 
 4.945e+05  8.338e+00 
 4.946e+05  8.338e+00 
 4.947e+05  8.338e+00 
 4.948e+05  8.338e+00 
 4.949e+05  8.338e+00 
 4.950e+05  8.338e+00 
 4.951e+05  8.338e+00 
 4.952e+05  8.338e+00 
 4.953e+05  8.338e+00 
 4.954e+05  8.338e+00 
 4.955e+05  8.338e+00 
 4.956e+05  8.338e+00 
 4.957e+05  8.338e+00 
 4.958e+05  8.338e+00 
 4.959e+05  8.338e+00 
 4.960e+05  8.338e+00 
 4.961e+05  8.338e+00 
 4.962e+05  8.338e+00 
 4.963e+05  8.338e+00 
 4.964e+05  8.338e+00 
 4.965e+05  8.338e+00 
 4.966e+05  8.338e+00 
 4.967e+05  8.338e+00 
 4.968e+05  8.338e+00 
 4.969e+05  8.338e+00 
 4.970e+05  8.338e+00 
 4.971e+05  8.338e+00 
 4.972e+05  8.338e+00 
 4.973e+05  8.338e+00 
 4.974e+05  8.338e+00 
 4.975e+05  8.338e+00 
 4.976e+05  8.338e+00 
 4.977e+05  8.338e+00 
 4.978e+05  8.338e+00 
 4.979e+05  8.338e+00 
 4.980e+05  8.338e+00 
 4.981e+05  8.338e+00 
 4.982e+05  8.338e+00 
 4.983e+05  8.338e+00 
 4.984e+05  8.338e+00 
 4.985e+05  8.338e+00 
 4.986e+05  8.338e+00 
 4.987e+05  8.338e+00 
 4.988e+05  8.338e+00 
 4.989e+05  8.338e+00 
 4.990e+05  8.338e+00 
 4.991e+05  8.338e+00 
 4.992e+05  8.338e+00 
 4.993e+05  8.338e+00 
 4.994e+05  8.338e+00 
 4.995e+05  8.338e+00 
 4.996e+05  8.338e+00 
 4.997e+05  8.338e+00 
 4.998e+05  8.338e+00 
 4.999e+05  8.338e+00 
 5.000e+05  8.338e+00 
 5.001e+05  8.338e+00 
 5.002e+05  8.338e+00 
 5.003e+05  8.338e+00 
 5.004e+05  8.338e+00 
 5.005e+05  8.338e+00 
 5.006e+05  8.338e+00 
 5.007e+05  8.338e+00 
 5.008e+05  8.338e+00 
 5.009e+05  8.338e+00 
 5.010e+05  8.338e+00 
 5.011e+05  8.338e+00 
 5.012e+05  8.338e+00 
 5.013e+05  8.338e+00 
 5.014e+05  8.338e+00 
 5.015e+05  8.338e+00 
 5.016e+05  8.338e+00 
 5.017e+05  8.338e+00 
 5.018e+05  8.338e+00 
 5.019e+05  8.338e+00 
 5.020e+05  8.338e+00 
 5.021e+05  8.338e+00 
 5.022e+05  8.338e+00 
 5.023e+05  8.338e+00 
 5.024e+05  8.338e+00 
 5.025e+05  8.338e+00 
 5.026e+05  8.338e+00 
 5.027e+05  8.338e+00 
 5.028e+05  8.338e+00 
 5.029e+05  8.338e+00 
 5.030e+05  8.338e+00 
 5.031e+05  8.338e+00 
 5.032e+05  8.338e+00 
 5.033e+05  8.338e+00 
 5.034e+05  8.338e+00 
 5.035e+05  8.338e+00 
 5.036e+05  8.338e+00 
 5.037e+05  8.338e+00 
 5.038e+05  8.338e+00 
 5.039e+05  8.338e+00 
 5.040e+05  8.338e+00 
 5.041e+05  8.338e+00 
 5.042e+05  8.338e+00 
 5.043e+05  8.338e+00 
 5.044e+05  8.338e+00 
 5.045e+05  8.338e+00 
 5.046e+05  8.338e+00 
 5.047e+05  8.338e+00 
 5.048e+05  8.338e+00 
 5.049e+05  8.338e+00 
 5.050e+05  8.338e+00 
 5.051e+05  8.338e+00 
 5.052e+05  8.338e+00 
 5.053e+05  8.338e+00 
 5.054e+05  8.338e+00 
 5.055e+05  8.338e+00 
 5.056e+05  8.338e+00 
 5.057e+05  8.338e+00 
 5.058e+05  8.338e+00 
 5.059e+05  8.338e+00 
 5.060e+05  8.338e+00 
 5.061e+05  8.338e+00 
 5.062e+05  8.338e+00 
 5.063e+05  8.338e+00 
 5.064e+05  8.338e+00 
 5.065e+05  8.338e+00 
 5.066e+05  8.338e+00 
 5.067e+05  8.338e+00 
 5.068e+05  8.338e+00 
 5.069e+05  8.338e+00 
 5.070e+05  8.338e+00 
 5.071e+05  8.338e+00 
 5.072e+05  8.338e+00 
 5.073e+05  8.338e+00 
 5.074e+05  8.338e+00 
 5.075e+05  8.338e+00 
 5.076e+05  8.338e+00 
 5.077e+05  8.338e+00 
 5.078e+05  8.338e+00 
 5.079e+05  8.338e+00 
 5.080e+05  8.338e+00 
 5.081e+05  8.338e+00 
 5.082e+05  8.338e+00 
 5.083e+05  8.338e+00 
 5.084e+05  8.338e+00 
 5.085e+05  8.338e+00 
 5.086e+05  8.338e+00 
 5.087e+05  8.338e+00 
 5.088e+05  8.338e+00 
 5.089e+05  8.338e+00 
 5.090e+05  8.338e+00 
 5.091e+05  8.338e+00 
 5.092e+05  8.338e+00 
 5.093e+05  8.338e+00 
 5.094e+05  8.338e+00 
 5.095e+05  8.338e+00 
 5.096e+05  8.338e+00 
 5.097e+05  8.338e+00 
 5.098e+05  8.338e+00 
 5.099e+05  8.338e+00 
 5.100e+05  8.338e+00 
 5.101e+05  8.338e+00 
 5.102e+05  8.338e+00 
 5.103e+05  8.338e+00 
 5.104e+05  8.338e+00 
 5.105e+05  8.338e+00 
 5.106e+05  8.338e+00 
 5.107e+05  8.338e+00 
 5.108e+05  8.338e+00 
 5.109e+05  8.338e+00 
 5.110e+05  8.338e+00 
 5.111e+05  8.338e+00 
 5.112e+05  8.338e+00 
 5.113e+05  8.338e+00 
 5.114e+05  8.338e+00 
 5.115e+05  8.338e+00 
 5.116e+05  8.338e+00 
 5.117e+05  8.338e+00 
 5.118e+05  8.338e+00 
 5.119e+05  8.338e+00 
 5.120e+05  8.338e+00 
 5.121e+05  8.338e+00 
 5.122e+05  8.338e+00 
 5.123e+05  8.338e+00 
 5.124e+05  8.338e+00 
 5.125e+05  8.338e+00 
 5.126e+05  8.338e+00 
 5.127e+05  8.338e+00 
 5.128e+05  8.338e+00 
 5.129e+05  8.338e+00 
 5.130e+05  8.338e+00 
 5.131e+05  8.338e+00 
 5.132e+05  8.338e+00 
 5.133e+05  8.338e+00 
 5.134e+05  8.338e+00 
 5.135e+05  8.338e+00 
 5.136e+05  8.338e+00 
 5.137e+05  8.338e+00 
 5.138e+05  8.338e+00 
 5.139e+05  8.338e+00 
 5.140e+05  8.338e+00 
 5.141e+05  8.338e+00 
 5.142e+05  8.338e+00 
 5.143e+05  8.338e+00 
 5.144e+05  8.338e+00 
 5.145e+05  8.338e+00 
 5.146e+05  8.338e+00 
 5.147e+05  8.338e+00 
 5.148e+05  8.338e+00 
 5.149e+05  8.338e+00 
 5.150e+05  8.338e+00 
 5.151e+05  8.338e+00 
 5.152e+05  8.338e+00 
 5.153e+05  8.338e+00 
 5.154e+05  8.338e+00 
 5.155e+05  8.338e+00 
 5.156e+05  8.338e+00 
 5.157e+05  8.338e+00 
 5.158e+05  8.338e+00 
 5.159e+05  8.338e+00 
 5.160e+05  8.338e+00 
 5.161e+05  8.338e+00 
 5.162e+05  8.338e+00 
 5.163e+05  8.338e+00 
 5.164e+05  8.338e+00 
 5.165e+05  8.338e+00 
 5.166e+05  8.338e+00 
 5.167e+05  8.338e+00 
 5.168e+05  8.338e+00 
 5.169e+05  8.338e+00 
 5.170e+05  8.338e+00 
 5.171e+05  8.338e+00 
 5.172e+05  8.338e+00 
 5.173e+05  8.338e+00 
 5.174e+05  8.338e+00 
 5.175e+05  8.338e+00 
 5.176e+05  8.338e+00 
 5.177e+05  8.338e+00 
 5.178e+05  8.338e+00 
 5.179e+05  8.338e+00 
 5.180e+05  8.338e+00 
 5.181e+05  8.338e+00 
 5.182e+05  8.338e+00 
 5.183e+05  8.338e+00 
 5.184e+05  8.338e+00 
 5.185e+05  8.338e+00 
 5.186e+05  8.338e+00 
 5.187e+05  8.338e+00 
 5.188e+05  8.338e+00 
 5.189e+05  8.338e+00 
 5.190e+05  8.338e+00 
 5.191e+05  8.338e+00 
 5.192e+05  8.338e+00 
 5.193e+05  8.338e+00 
 5.194e+05  8.338e+00 
 5.195e+05  8.338e+00 
 5.196e+05  8.338e+00 
 5.197e+05  8.338e+00 
 5.198e+05  8.338e+00 
 5.199e+05  8.338e+00 
 5.200e+05  8.338e+00 
 5.201e+05  8.338e+00 
 5.202e+05  8.338e+00 
 5.203e+05  8.338e+00 
 5.204e+05  8.338e+00 
 5.205e+05  8.338e+00 
 5.206e+05  8.338e+00 
 5.207e+05  8.338e+00 
 5.208e+05  8.338e+00 
 5.209e+05  8.338e+00 
 5.210e+05  8.338e+00 
 5.211e+05  8.338e+00 
 5.212e+05  8.338e+00 
 5.213e+05  8.338e+00 
 5.214e+05  8.338e+00 
 5.215e+05  8.338e+00 
 5.216e+05  8.338e+00 
 5.217e+05  8.338e+00 
 5.218e+05  8.338e+00 
 5.219e+05  8.338e+00 
 5.220e+05  8.338e+00 
 5.221e+05  8.338e+00 
 5.222e+05  8.338e+00 
 5.223e+05  8.338e+00 
 5.224e+05  8.338e+00 
 5.225e+05  8.338e+00 
 5.226e+05  8.338e+00 
 5.227e+05  8.338e+00 
 5.228e+05  8.338e+00 
 5.229e+05  8.338e+00 
 5.230e+05  8.338e+00 
 5.231e+05  8.338e+00 
 5.232e+05  8.338e+00 
 5.233e+05  8.338e+00 
 5.234e+05  8.338e+00 
 5.235e+05  8.338e+00 
 5.236e+05  8.338e+00 
 5.237e+05  8.338e+00 
 5.238e+05  8.338e+00 
 5.239e+05  8.338e+00 
 5.240e+05  8.338e+00 
 5.241e+05  8.338e+00 
 5.242e+05  8.338e+00 
 5.243e+05  8.338e+00 
 5.244e+05  8.338e+00 
 5.245e+05  8.338e+00 
 5.246e+05  8.338e+00 
 5.247e+05  8.338e+00 
 5.248e+05  8.338e+00 
 5.249e+05  8.338e+00 
 5.250e+05  8.338e+00 
 5.251e+05  8.338e+00 
 5.252e+05  8.338e+00 
 5.253e+05  8.338e+00 
 5.254e+05  8.338e+00 
 5.255e+05  8.338e+00 
 5.256e+05  8.338e+00 
 5.257e+05  8.338e+00 
 5.258e+05  8.338e+00 
 5.259e+05  8.338e+00 
 5.260e+05  8.338e+00 
 5.261e+05  8.338e+00 
 5.262e+05  8.338e+00 
 5.263e+05  8.338e+00 
 5.264e+05  8.338e+00 
 5.265e+05  8.338e+00 
 5.266e+05  8.338e+00 
 5.267e+05  8.338e+00 
 5.268e+05  8.338e+00 
 5.269e+05  8.338e+00 
 5.270e+05  8.338e+00 
 5.271e+05  8.338e+00 
 5.272e+05  8.338e+00 
 5.273e+05  8.338e+00 
 5.274e+05  8.338e+00 
 5.275e+05  8.338e+00 
 5.276e+05  8.338e+00 
 5.277e+05  8.338e+00 
 5.278e+05  8.338e+00 
 5.279e+05  8.338e+00 
 5.280e+05  8.338e+00 
 5.281e+05  8.338e+00 
 5.282e+05  8.338e+00 
 5.283e+05  8.338e+00 
 5.284e+05  8.338e+00 
 5.285e+05  8.338e+00 
 5.286e+05  8.338e+00 
 5.287e+05  8.338e+00 
 5.288e+05  8.338e+00 
 5.289e+05  8.338e+00 
 5.290e+05  8.338e+00 
 5.291e+05  8.338e+00 
 5.292e+05  8.338e+00 
 5.293e+05  8.338e+00 
 5.294e+05  8.338e+00 
 5.295e+05  8.338e+00 
 5.296e+05  8.338e+00 
 5.297e+05  8.338e+00 
 5.298e+05  8.338e+00 
 5.299e+05  8.338e+00 
 5.300e+05  8.338e+00 
 5.301e+05  8.338e+00 
 5.302e+05  8.338e+00 
 5.303e+05  8.338e+00 
 5.304e+05  8.338e+00 
 5.305e+05  8.338e+00 
 5.306e+05  8.338e+00 
 5.307e+05  8.338e+00 
 5.308e+05  8.338e+00 
 5.309e+05  8.338e+00 
 5.310e+05  8.338e+00 
 5.311e+05  8.338e+00 
 5.312e+05  8.338e+00 
 5.313e+05  8.338e+00 
 5.314e+05  8.338e+00 
 5.315e+05  8.338e+00 
 5.316e+05  8.338e+00 
 5.317e+05  8.338e+00 
 5.318e+05  8.338e+00 
 5.319e+05  8.338e+00 
 5.320e+05  8.338e+00 
 5.321e+05  8.338e+00 
 5.322e+05  8.338e+00 
 5.323e+05  8.338e+00 
 5.324e+05  8.338e+00 
 5.325e+05  8.338e+00 
 5.326e+05  8.338e+00 
 5.327e+05  8.338e+00 
 5.328e+05  8.338e+00 
 5.329e+05  8.338e+00 
 5.330e+05  8.338e+00 
 5.331e+05  8.338e+00 
 5.332e+05  8.338e+00 
 5.333e+05  8.338e+00 
 5.334e+05  8.338e+00 
 5.335e+05  8.338e+00 
 5.336e+05  8.338e+00 
 5.337e+05  8.338e+00 
 5.338e+05  8.338e+00 
 5.339e+05  8.338e+00 
 5.340e+05  8.338e+00 
 5.341e+05  8.338e+00 
 5.342e+05  8.338e+00 
 5.343e+05  8.338e+00 
 5.344e+05  8.338e+00 
 5.345e+05  8.338e+00 
 5.346e+05  8.338e+00 
 5.347e+05  8.338e+00 
 5.348e+05  8.338e+00 
 5.349e+05  8.338e+00 
 5.350e+05  8.338e+00 
 5.351e+05  8.338e+00 
 5.352e+05  8.338e+00 
 5.353e+05  8.338e+00 
 5.354e+05  8.338e+00 
 5.355e+05  8.338e+00 
 5.356e+05  8.338e+00 
 5.357e+05  8.338e+00 
 5.358e+05  8.338e+00 
 5.359e+05  8.338e+00 
 5.360e+05  8.338e+00 
 5.361e+05  8.338e+00 
 5.362e+05  8.338e+00 
 5.363e+05  8.338e+00 
 5.364e+05  8.338e+00 
 5.365e+05  8.338e+00 
 5.366e+05  8.338e+00 
 5.367e+05  8.338e+00 
 5.368e+05  8.338e+00 
 5.369e+05  8.338e+00 
 5.370e+05  8.338e+00 
 5.371e+05  8.338e+00 
 5.372e+05  8.338e+00 
 5.373e+05  8.338e+00 
 5.374e+05  8.338e+00 
 5.375e+05  8.338e+00 
 5.376e+05  8.338e+00 
 5.377e+05  8.338e+00 
 5.378e+05  8.338e+00 
 5.379e+05  8.338e+00 
 5.380e+05  8.338e+00 
 5.381e+05  8.338e+00 
 5.382e+05  8.338e+00 
 5.383e+05  8.338e+00 
 5.384e+05  8.338e+00 
 5.385e+05  8.338e+00 
 5.386e+05  8.338e+00 
 5.387e+05  8.338e+00 
 5.388e+05  8.338e+00 
 5.389e+05  8.338e+00 
 5.390e+05  8.338e+00 
 5.391e+05  8.338e+00 
 5.392e+05  8.338e+00 
 5.393e+05  8.338e+00 
 5.394e+05  8.338e+00 
 5.395e+05  8.338e+00 
 5.396e+05  8.338e+00 
 5.397e+05  8.338e+00 
 5.398e+05  8.338e+00 
 5.399e+05  8.338e+00 
 5.400e+05  8.338e+00 
 5.401e+05  8.338e+00 
 5.402e+05  8.338e+00 
 5.403e+05  8.338e+00 
 5.404e+05  8.338e+00 
 5.405e+05  8.338e+00 
 5.406e+05  8.338e+00 
 5.407e+05  8.338e+00 
 5.408e+05  8.338e+00 
 5.409e+05  8.338e+00 
 5.410e+05  8.338e+00 
 5.411e+05  8.338e+00 
 5.412e+05  8.338e+00 
 5.413e+05  8.338e+00 
 5.414e+05  8.338e+00 
 5.415e+05  8.338e+00 
 5.416e+05  8.338e+00 
 5.417e+05  8.338e+00 
 5.418e+05  8.338e+00 
 5.419e+05  8.338e+00 
 5.420e+05  8.338e+00 
 5.421e+05  8.338e+00 
 5.422e+05  8.338e+00 
 5.423e+05  8.338e+00 
 5.424e+05  8.338e+00 
 5.425e+05  8.338e+00 
 5.426e+05  8.338e+00 
 5.427e+05  8.338e+00 
 5.428e+05  8.338e+00 
 5.429e+05  8.338e+00 
 5.430e+05  8.338e+00 
 5.431e+05  8.338e+00 
 5.432e+05  8.338e+00 
 5.433e+05  8.338e+00 
 5.434e+05  8.338e+00 
 5.435e+05  8.338e+00 
 5.436e+05  8.338e+00 
 5.437e+05  8.338e+00 
 5.438e+05  8.338e+00 
 5.439e+05  8.338e+00 
 5.440e+05  8.338e+00 
 5.441e+05  8.338e+00 
 5.442e+05  8.338e+00 
 5.443e+05  8.338e+00 
 5.444e+05  8.338e+00 
 5.445e+05  8.338e+00 
 5.446e+05  8.338e+00 
 5.447e+05  8.338e+00 
 5.448e+05  8.338e+00 
 5.449e+05  8.338e+00 
 5.450e+05  8.338e+00 
 5.451e+05  8.338e+00 
 5.452e+05  8.338e+00 
 5.453e+05  8.338e+00 
 5.454e+05  8.338e+00 
 5.455e+05  8.338e+00 
 5.456e+05  8.338e+00 
 5.457e+05  8.338e+00 
 5.458e+05  8.338e+00 
 5.459e+05  8.338e+00 
 5.460e+05  8.338e+00 
 5.461e+05  8.338e+00 
 5.462e+05  8.338e+00 
 5.463e+05  8.338e+00 
 5.464e+05  8.338e+00 
 5.465e+05  8.338e+00 
 5.466e+05  8.338e+00 
 5.467e+05  8.338e+00 
 5.468e+05  8.338e+00 
 5.469e+05  8.338e+00 
 5.470e+05  8.338e+00 
 5.471e+05  8.338e+00 
 5.472e+05  8.338e+00 
 5.473e+05  8.338e+00 
 5.474e+05  8.338e+00 
 5.475e+05  8.338e+00 
 5.476e+05  8.338e+00 
 5.477e+05  8.338e+00 
 5.478e+05  8.338e+00 
 5.479e+05  8.338e+00 
 5.480e+05  8.338e+00 
 5.481e+05  8.338e+00 
 5.482e+05  8.338e+00 
 5.483e+05  8.338e+00 
 5.484e+05  8.338e+00 
 5.485e+05  8.338e+00 
 5.486e+05  8.338e+00 
 5.487e+05  8.338e+00 
 5.488e+05  8.338e+00 
 5.489e+05  8.338e+00 
 5.490e+05  8.338e+00 
 5.491e+05  8.338e+00 
 5.492e+05  8.338e+00 
 5.493e+05  8.338e+00 
 5.494e+05  8.338e+00 
 5.495e+05  8.338e+00 
 5.496e+05  8.338e+00 
 5.497e+05  8.338e+00 
 5.498e+05  8.338e+00 
 5.499e+05  8.338e+00 
 5.500e+05  8.338e+00 
 5.501e+05  8.338e+00 
 5.502e+05  8.338e+00 
 5.503e+05  8.338e+00 
 5.504e+05  8.338e+00 
 5.505e+05  8.338e+00 
 5.506e+05  8.338e+00 
 5.507e+05  8.338e+00 
 5.508e+05  8.338e+00 
 5.509e+05  8.338e+00 
 5.510e+05  8.338e+00 
 5.511e+05  8.338e+00 
 5.512e+05  8.338e+00 
 5.513e+05  8.338e+00 
 5.514e+05  8.338e+00 
 5.515e+05  8.338e+00 
 5.516e+05  8.338e+00 
 5.517e+05  8.338e+00 
 5.518e+05  8.338e+00 
 5.519e+05  8.338e+00 
 5.520e+05  8.338e+00 
 5.521e+05  8.338e+00 
 5.522e+05  8.338e+00 
 5.523e+05  8.338e+00 
 5.524e+05  8.338e+00 
 5.525e+05  8.338e+00 
 5.526e+05  8.338e+00 
 5.527e+05  8.338e+00 
 5.528e+05  8.338e+00 
 5.529e+05  8.338e+00 
 5.530e+05  8.338e+00 
 5.531e+05  8.338e+00 
 5.532e+05  8.338e+00 
 5.533e+05  8.338e+00 
 5.534e+05  8.338e+00 
 5.535e+05  8.338e+00 
 5.536e+05  8.338e+00 
 5.537e+05  8.338e+00 
 5.538e+05  8.338e+00 
 5.539e+05  8.338e+00 
 5.540e+05  8.338e+00 
 5.541e+05  8.338e+00 
 5.542e+05  8.338e+00 
 5.543e+05  8.338e+00 
 5.544e+05  8.338e+00 
 5.545e+05  8.338e+00 
 5.546e+05  8.338e+00 
 5.547e+05  8.338e+00 
 5.548e+05  8.338e+00 
 5.549e+05  8.338e+00 
 5.550e+05  8.338e+00 
 5.551e+05  8.338e+00 
 5.552e+05  8.338e+00 
 5.553e+05  8.338e+00 
 5.554e+05  8.338e+00 
 5.555e+05  8.338e+00 
 5.556e+05  8.338e+00 
 5.557e+05  8.338e+00 
 5.558e+05  8.338e+00 
 5.559e+05  8.338e+00 
 5.560e+05  8.338e+00 
 5.561e+05  8.338e+00 
 5.562e+05  8.338e+00 
 5.563e+05  8.338e+00 
 5.564e+05  8.338e+00 
 5.565e+05  8.338e+00 
 5.566e+05  8.338e+00 
 5.567e+05  8.338e+00 
 5.568e+05  8.338e+00 
 5.569e+05  8.338e+00 
 5.570e+05  8.338e+00 
 5.571e+05  8.338e+00 
 5.572e+05  8.338e+00 
 5.573e+05  8.338e+00 
 5.574e+05  8.338e+00 
 5.575e+05  8.338e+00 
 5.576e+05  8.338e+00 
 5.577e+05  8.338e+00 
 5.578e+05  8.338e+00 
 5.579e+05  8.338e+00 
 5.580e+05  8.338e+00 
 5.581e+05  8.338e+00 
 5.582e+05  8.338e+00 
 5.583e+05  8.338e+00 
 5.584e+05  8.338e+00 
 5.585e+05  8.338e+00 
 5.586e+05  8.338e+00 
 5.587e+05  8.338e+00 
 5.588e+05  8.338e+00 
 5.589e+05  8.338e+00 
 5.590e+05  8.338e+00 
 5.591e+05  8.338e+00 
 5.592e+05  8.338e+00 
 5.593e+05  8.338e+00 
 5.594e+05  8.338e+00 
 5.595e+05  8.338e+00 
 5.596e+05  8.338e+00 
 5.597e+05  8.338e+00 
 5.598e+05  8.338e+00 
 5.599e+05  8.338e+00 
 5.600e+05  8.338e+00 
 5.601e+05  8.338e+00 
 5.602e+05  8.338e+00 
 5.603e+05  8.338e+00 
 5.604e+05  8.338e+00 
 5.605e+05  8.338e+00 
 5.606e+05  8.338e+00 
 5.607e+05  8.338e+00 
 5.608e+05  8.338e+00 
 5.609e+05  8.338e+00 
 5.610e+05  8.338e+00 
 5.611e+05  8.338e+00 
 5.612e+05  8.338e+00 
 5.613e+05  8.338e+00 
 5.614e+05  8.338e+00 
 5.615e+05  8.338e+00 
 5.616e+05  8.338e+00 
 5.617e+05  8.338e+00 
 5.618e+05  8.338e+00 
 5.619e+05  8.338e+00 
 5.620e+05  8.338e+00 
 5.621e+05  8.338e+00 
 5.622e+05  8.338e+00 
 5.623e+05  8.338e+00 
 5.624e+05  8.338e+00 
 5.625e+05  8.338e+00 
 5.626e+05  8.338e+00 
 5.627e+05  8.338e+00 
 5.628e+05  8.338e+00 
 5.629e+05  8.338e+00 
 5.630e+05  8.338e+00 
 5.631e+05  8.338e+00 
 5.632e+05  8.338e+00 
 5.633e+05  8.338e+00 
 5.634e+05  8.338e+00 
 5.635e+05  8.338e+00 
 5.636e+05  8.338e+00 
 5.637e+05  8.338e+00 
 5.638e+05  8.338e+00 
 5.639e+05  8.338e+00 
 5.640e+05  8.338e+00 
 5.641e+05  8.338e+00 
 5.642e+05  8.338e+00 
 5.643e+05  8.338e+00 
 5.644e+05  8.338e+00 
 5.645e+05  8.338e+00 
 5.646e+05  8.338e+00 
 5.647e+05  8.338e+00 
 5.648e+05  8.338e+00 
 5.649e+05  8.338e+00 
 5.650e+05  8.338e+00 
 5.651e+05  8.338e+00 
 5.652e+05  8.338e+00 
 5.653e+05  8.338e+00 
 5.654e+05  8.338e+00 
 5.655e+05  8.338e+00 
 5.656e+05  8.338e+00 
 5.657e+05  8.338e+00 
 5.658e+05  8.338e+00 
 5.659e+05  8.338e+00 
 5.660e+05  8.338e+00 
 5.661e+05  8.338e+00 
 5.662e+05  8.338e+00 
 5.663e+05  8.338e+00 
 5.664e+05  8.338e+00 
 5.665e+05  8.338e+00 
 5.666e+05  8.338e+00 
 5.667e+05  8.338e+00 
 5.668e+05  8.338e+00 
 5.669e+05  8.338e+00 
 5.670e+05  8.338e+00 
 5.671e+05  8.338e+00 
 5.672e+05  8.338e+00 
 5.673e+05  8.338e+00 
 5.674e+05  8.338e+00 
 5.675e+05  8.338e+00 
 5.676e+05  8.338e+00 
 5.677e+05  8.338e+00 
 5.678e+05  8.338e+00 
 5.679e+05  8.338e+00 
 5.680e+05  8.338e+00 
 5.681e+05  8.338e+00 
 5.682e+05  8.338e+00 
 5.683e+05  8.338e+00 
 5.684e+05  8.338e+00 
 5.685e+05  8.338e+00 
 5.686e+05  8.338e+00 
 5.687e+05  8.338e+00 
 5.688e+05  8.338e+00 
 5.689e+05  8.338e+00 
 5.690e+05  8.338e+00 
 5.691e+05  8.338e+00 
 5.692e+05  8.338e+00 
 5.693e+05  8.338e+00 
 5.694e+05  8.338e+00 
 5.695e+05  8.338e+00 
 5.696e+05  8.338e+00 
 5.697e+05  8.338e+00 
 5.698e+05  8.338e+00 
 5.699e+05  8.338e+00 
 5.700e+05  8.338e+00 
 5.701e+05  8.338e+00 
 5.702e+05  8.338e+00 
 5.703e+05  8.338e+00 
 5.704e+05  8.338e+00 
 5.705e+05  8.338e+00 
 5.706e+05  8.338e+00 
 5.707e+05  8.338e+00 
 5.708e+05  8.338e+00 
 5.709e+05  8.338e+00 
 5.710e+05  8.338e+00 
 5.711e+05  8.338e+00 
 5.712e+05  8.338e+00 
 5.713e+05  8.338e+00 
 5.714e+05  8.338e+00 
 5.715e+05  8.338e+00 
 5.716e+05  8.338e+00 
 5.717e+05  8.338e+00 
 5.718e+05  8.338e+00 
 5.719e+05  8.338e+00 
 5.720e+05  8.338e+00 
 5.721e+05  8.338e+00 
 5.722e+05  8.338e+00 
 5.723e+05  8.338e+00 
 5.724e+05  8.338e+00 
 5.725e+05  8.338e+00 
 5.726e+05  8.338e+00 
 5.727e+05  8.338e+00 
 5.728e+05  8.338e+00 
 5.729e+05  8.338e+00 
 5.730e+05  8.338e+00 
 5.731e+05  8.338e+00 
 5.732e+05  8.338e+00 
 5.733e+05  8.338e+00 
 5.734e+05  8.338e+00 
 5.735e+05  8.338e+00 
 5.736e+05  8.338e+00 
 5.737e+05  8.338e+00 
 5.738e+05  8.338e+00 
 5.739e+05  8.338e+00 
 5.740e+05  8.338e+00 
 5.741e+05  8.338e+00 
 5.742e+05  8.338e+00 
 5.743e+05  8.338e+00 
 5.744e+05  8.338e+00 
 5.745e+05  8.338e+00 
 5.746e+05  8.338e+00 
 5.747e+05  8.338e+00 
 5.748e+05  8.338e+00 
 5.749e+05  8.338e+00 
 5.750e+05  8.338e+00 
 5.751e+05  8.338e+00 
 5.752e+05  8.338e+00 
 5.753e+05  8.338e+00 
 5.754e+05  8.338e+00 
 5.755e+05  8.338e+00 
 5.756e+05  8.338e+00 
 5.757e+05  8.338e+00 
 5.758e+05  8.338e+00 
 5.759e+05  8.338e+00 
 5.760e+05  8.338e+00 
 5.761e+05  8.338e+00 
 5.762e+05  8.338e+00 
 5.763e+05  8.338e+00 
 5.764e+05  8.338e+00 
 5.765e+05  8.338e+00 
 5.766e+05  8.338e+00 
 5.767e+05  8.338e+00 
 5.768e+05  8.338e+00 
 5.769e+05  8.338e+00 
 5.770e+05  8.338e+00 
 5.771e+05  8.338e+00 
 5.772e+05  8.338e+00 
 5.773e+05  8.338e+00 
 5.774e+05  8.338e+00 
 5.775e+05  8.338e+00 
 5.776e+05  8.338e+00 
 5.777e+05  8.338e+00 
 5.778e+05  8.338e+00 
 5.779e+05  8.338e+00 
 5.780e+05  8.338e+00 
 5.781e+05  8.338e+00 
 5.782e+05  8.338e+00 
 5.783e+05  8.338e+00 
 5.784e+05  8.338e+00 
 5.785e+05  8.338e+00 
 5.786e+05  8.338e+00 
 5.787e+05  8.338e+00 
 5.788e+05  8.338e+00 
 5.789e+05  8.338e+00 
 5.790e+05  8.338e+00 
 5.791e+05  8.338e+00 
 5.792e+05  8.338e+00 
 5.793e+05  8.338e+00 
 5.794e+05  8.338e+00 
 5.795e+05  8.338e+00 
 5.796e+05  8.338e+00 
 5.797e+05  8.338e+00 
 5.798e+05  8.338e+00 
 5.799e+05  8.338e+00 
 5.800e+05  8.338e+00 
 5.801e+05  8.338e+00 
 5.802e+05  8.338e+00 
 5.803e+05  8.338e+00 
 5.804e+05  8.338e+00 
 5.805e+05  8.338e+00 
 5.806e+05  8.338e+00 
 5.807e+05  8.338e+00 
 5.808e+05  8.338e+00 
 5.809e+05  8.338e+00 
 5.810e+05  8.338e+00 
 5.811e+05  8.338e+00 
 5.812e+05  8.338e+00 
 5.813e+05  8.338e+00 
 5.814e+05  8.338e+00 
 5.815e+05  8.338e+00 
 5.816e+05  8.338e+00 
 5.817e+05  8.338e+00 
 5.818e+05  8.338e+00 
 5.819e+05  8.338e+00 
 5.820e+05  8.338e+00 
 5.821e+05  8.338e+00 
 5.822e+05  8.338e+00 
 5.823e+05  8.338e+00 
 5.824e+05  8.338e+00 
 5.825e+05  8.338e+00 
 5.826e+05  8.338e+00 
 5.827e+05  8.338e+00 
 5.828e+05  8.338e+00 
 5.829e+05  8.338e+00 
 5.830e+05  8.338e+00 
 5.831e+05  8.338e+00 
 5.832e+05  8.338e+00 
 5.833e+05  8.338e+00 
 5.834e+05  8.338e+00 
 5.835e+05  8.338e+00 
 5.836e+05  8.338e+00 
 5.837e+05  8.338e+00 
 5.838e+05  8.338e+00 
 5.839e+05  8.338e+00 
 5.840e+05  8.338e+00 
 5.841e+05  8.338e+00 
 5.842e+05  8.338e+00 
 5.843e+05  8.338e+00 
 5.844e+05  8.338e+00 
 5.845e+05  8.338e+00 
 5.846e+05  8.338e+00 
 5.847e+05  8.338e+00 
 5.848e+05  8.338e+00 
 5.849e+05  8.338e+00 
 5.850e+05  8.338e+00 
 5.851e+05  8.338e+00 
 5.852e+05  8.338e+00 
 5.853e+05  8.338e+00 
 5.854e+05  8.338e+00 
 5.855e+05  8.338e+00 
 5.856e+05  8.338e+00 
 5.857e+05  8.338e+00 
 5.858e+05  8.338e+00 
 5.859e+05  8.338e+00 
 5.860e+05  8.338e+00 
 5.861e+05  8.338e+00 
 5.862e+05  8.338e+00 
 5.863e+05  8.338e+00 
 5.864e+05  8.338e+00 
 5.865e+05  8.338e+00 
 5.866e+05  8.338e+00 
 5.867e+05  8.338e+00 
 5.868e+05  8.338e+00 
 5.869e+05  8.338e+00 
 5.870e+05  8.338e+00 
 5.871e+05  8.338e+00 
 5.872e+05  8.338e+00 
 5.873e+05  8.338e+00 
 5.874e+05  8.338e+00 
 5.875e+05  8.338e+00 
 5.876e+05  8.338e+00 
 5.877e+05  8.338e+00 
 5.878e+05  8.338e+00 
 5.879e+05  8.338e+00 
 5.880e+05  8.338e+00 
 5.881e+05  8.338e+00 
 5.882e+05  8.338e+00 
 5.883e+05  8.338e+00 
 5.884e+05  8.338e+00 
 5.885e+05  8.338e+00 
 5.886e+05  8.338e+00 
 5.887e+05  8.338e+00 
 5.888e+05  8.338e+00 
 5.889e+05  8.338e+00 
 5.890e+05  8.338e+00 
 5.891e+05  8.338e+00 
 5.892e+05  8.338e+00 
 5.893e+05  8.338e+00 
 5.894e+05  8.338e+00 
 5.895e+05  8.338e+00 
 5.896e+05  8.338e+00 
 5.897e+05  8.338e+00 
 5.898e+05  8.338e+00 
 5.899e+05  8.338e+00 
 5.900e+05  8.338e+00 
 5.901e+05  8.338e+00 
 5.902e+05  8.338e+00 
 5.903e+05  8.338e+00 
 5.904e+05  8.338e+00 
 5.905e+05  8.338e+00 
 5.906e+05  8.338e+00 
 5.907e+05  8.338e+00 
 5.908e+05  8.338e+00 
 5.909e+05  8.338e+00 
 5.910e+05  8.338e+00 
 5.911e+05  8.338e+00 
 5.912e+05  8.338e+00 
 5.913e+05  8.338e+00 
 5.914e+05  8.338e+00 
 5.915e+05  8.338e+00 
 5.916e+05  8.338e+00 
 5.917e+05  8.338e+00 
 5.918e+05  8.338e+00 
 5.919e+05  8.338e+00 
 5.920e+05  8.338e+00 
 5.921e+05  8.338e+00 
 5.922e+05  8.338e+00 
 5.923e+05  8.338e+00 
 5.924e+05  8.338e+00 
 5.925e+05  8.338e+00 
 5.926e+05  8.338e+00 
 5.927e+05  8.338e+00 
 5.928e+05  8.338e+00 
 5.929e+05  8.338e+00 
 5.930e+05  8.338e+00 
 5.931e+05  8.338e+00 
 5.932e+05  8.338e+00 
 5.933e+05  8.338e+00 
 5.934e+05  8.338e+00 
 5.935e+05  8.338e+00 
 5.936e+05  8.338e+00 
 5.937e+05  8.338e+00 
 5.938e+05  8.338e+00 
 5.939e+05  8.338e+00 
 5.940e+05  8.338e+00 
 5.941e+05  8.338e+00 
 5.942e+05  8.338e+00 
 5.943e+05  8.338e+00 
 5.944e+05  8.338e+00 
 5.945e+05  8.338e+00 
 5.946e+05  8.338e+00 
 5.947e+05  8.338e+00 
 5.948e+05  8.338e+00 
 5.949e+05  8.338e+00 
 5.950e+05  8.338e+00 
 5.951e+05  8.338e+00 
 5.952e+05  8.338e+00 
 5.953e+05  8.338e+00 
 5.954e+05  8.338e+00 
 5.955e+05  8.338e+00 
 5.956e+05  8.338e+00 
 5.957e+05  8.338e+00 
 5.958e+05  8.338e+00 
 5.959e+05  8.338e+00 
 5.960e+05  8.338e+00 
 5.961e+05  8.338e+00 
 5.962e+05  8.338e+00 
 5.963e+05  8.338e+00 
 5.964e+05  8.338e+00 
 5.965e+05  8.338e+00 
 5.966e+05  8.338e+00 
 5.967e+05  8.338e+00 
 5.968e+05  8.338e+00 
 5.969e+05  8.338e+00 
 5.970e+05  8.338e+00 
 5.971e+05  8.338e+00 
 5.972e+05  8.338e+00 
 5.973e+05  8.338e+00 
 5.974e+05  8.338e+00 
 5.975e+05  8.338e+00 
 5.976e+05  8.338e+00 
 5.977e+05  8.338e+00 
 5.978e+05  8.338e+00 
 5.979e+05  8.338e+00 
 5.980e+05  8.338e+00 
 5.981e+05  8.338e+00 
 5.982e+05  8.338e+00 
 5.983e+05  8.338e+00 
 5.984e+05  8.338e+00 
 5.985e+05  8.338e+00 
 5.986e+05  8.338e+00 
 5.987e+05  8.338e+00 
 5.988e+05  8.338e+00 
 5.989e+05  8.338e+00 
 5.990e+05  8.338e+00 
 5.991e+05  8.338e+00 
 5.992e+05  8.338e+00 
 5.993e+05  8.338e+00 
 5.994e+05  8.338e+00 
 5.995e+05  8.338e+00 
 5.996e+05  8.338e+00 
 5.997e+05  8.338e+00 
 5.998e+05  8.338e+00 
 5.999e+05  8.338e+00 
 6.000e+05  8.338e+00 
 6.001e+05  8.338e+00 
 6.002e+05  8.338e+00 
 6.003e+05  8.338e+00 
 6.004e+05  8.338e+00 
 6.005e+05  8.338e+00 
 6.006e+05  8.338e+00 
 6.007e+05  8.338e+00 
 6.008e+05  8.338e+00 
 6.009e+05  8.338e+00 
 6.010e+05  8.338e+00 
 6.011e+05  8.338e+00 
 6.012e+05  8.338e+00 
 6.013e+05  8.338e+00 
 6.014e+05  8.338e+00 
 6.015e+05  8.338e+00 
 6.016e+05  8.338e+00 
 6.017e+05  8.338e+00 
 6.018e+05  8.338e+00 
 6.019e+05  8.338e+00 
 6.020e+05  8.338e+00 
 6.021e+05  8.338e+00 
 6.022e+05  8.338e+00 
 6.023e+05  8.338e+00 
 6.024e+05  8.338e+00 
 6.025e+05  8.338e+00 
 6.026e+05  8.338e+00 
 6.027e+05  8.338e+00 
 6.028e+05  8.338e+00 
 6.029e+05  8.338e+00 
 6.030e+05  8.338e+00 
 6.031e+05  8.338e+00 
 6.032e+05  8.338e+00 
 6.033e+05  8.338e+00 
 6.034e+05  8.338e+00 
 6.035e+05  8.338e+00 
 6.036e+05  8.338e+00 
 6.037e+05  8.338e+00 
 6.038e+05  8.338e+00 
 6.039e+05  8.338e+00 
 6.040e+05  8.338e+00 
 6.041e+05  8.338e+00 
 6.042e+05  8.338e+00 
 6.043e+05  8.338e+00 
 6.044e+05  8.338e+00 
 6.045e+05  8.338e+00 
 6.046e+05  8.338e+00 
 6.047e+05  8.338e+00 
 6.048e+05  8.338e+00 
 6.049e+05  8.338e+00 
 6.050e+05  8.338e+00 
 6.051e+05  8.338e+00 
 6.052e+05  8.338e+00 
 6.053e+05  8.338e+00 
 6.054e+05  8.338e+00 
 6.055e+05  8.338e+00 
 6.056e+05  8.338e+00 
 6.057e+05  8.338e+00 
 6.058e+05  8.338e+00 
 6.059e+05  8.338e+00 
 6.060e+05  8.338e+00 
 6.061e+05  8.338e+00 
 6.062e+05  8.338e+00 
 6.063e+05  8.338e+00 
 6.064e+05  8.338e+00 
 6.065e+05  8.338e+00 
 6.066e+05  8.338e+00 
 6.067e+05  8.338e+00 
 6.068e+05  8.338e+00 
 6.069e+05  8.338e+00 
 6.070e+05  8.338e+00 
 6.071e+05  8.338e+00 
 6.072e+05  8.338e+00 
 6.073e+05  8.338e+00 
 6.074e+05  8.338e+00 
 6.075e+05  8.338e+00 
 6.076e+05  8.338e+00 
 6.077e+05  8.338e+00 
 6.078e+05  8.338e+00 
 6.079e+05  8.338e+00 
 6.080e+05  8.338e+00 
 6.081e+05  8.338e+00 
 6.082e+05  8.338e+00 
 6.083e+05  8.338e+00 
 6.084e+05  8.338e+00 
 6.085e+05  8.338e+00 
 6.086e+05  8.338e+00 
 6.087e+05  8.338e+00 
 6.088e+05  8.338e+00 
 6.089e+05  8.338e+00 
 6.090e+05  8.338e+00 
 6.091e+05  8.338e+00 
 6.092e+05  8.338e+00 
 6.093e+05  8.338e+00 
 6.094e+05  8.338e+00 
 6.095e+05  8.338e+00 
 6.096e+05  8.338e+00 
 6.097e+05  8.338e+00 
 6.098e+05  8.338e+00 
 6.099e+05  8.338e+00 
 6.100e+05  8.338e+00 
 6.101e+05  8.338e+00 
 6.102e+05  8.338e+00 
 6.103e+05  8.338e+00 
 6.104e+05  8.338e+00 
 6.105e+05  8.338e+00 
 6.106e+05  8.338e+00 
 6.107e+05  8.338e+00 
 6.108e+05  8.338e+00 
 6.109e+05  8.338e+00 
 6.110e+05  8.338e+00 
 6.111e+05  8.338e+00 
 6.112e+05  8.338e+00 
 6.113e+05  8.338e+00 
 6.114e+05  8.338e+00 
 6.115e+05  8.338e+00 
 6.116e+05  8.338e+00 
 6.117e+05  8.338e+00 
 6.118e+05  8.338e+00 
 6.119e+05  8.338e+00 
 6.120e+05  8.338e+00 
 6.121e+05  8.338e+00 
 6.122e+05  8.338e+00 
 6.123e+05  8.338e+00 
 6.124e+05  8.338e+00 
 6.125e+05  8.338e+00 
 6.126e+05  8.338e+00 
 6.127e+05  8.338e+00 
 6.128e+05  8.338e+00 
 6.129e+05  8.338e+00 
 6.130e+05  8.338e+00 
 6.131e+05  8.338e+00 
 6.132e+05  8.338e+00 
 6.133e+05  8.338e+00 
 6.134e+05  8.338e+00 
 6.135e+05  8.338e+00 
 6.136e+05  8.338e+00 
 6.137e+05  8.338e+00 
 6.138e+05  8.338e+00 
 6.139e+05  8.338e+00 
 6.140e+05  8.338e+00 
 6.141e+05  8.338e+00 
 6.142e+05  8.338e+00 
 6.143e+05  8.338e+00 
 6.144e+05  8.338e+00 
 6.145e+05  8.338e+00 
 6.146e+05  8.338e+00 
 6.147e+05  8.338e+00 
 6.148e+05  8.338e+00 
 6.149e+05  8.338e+00 
 6.150e+05  8.338e+00 
 6.151e+05  8.338e+00 
 6.152e+05  8.338e+00 
 6.153e+05  8.338e+00 
 6.154e+05  8.338e+00 
 6.155e+05  8.338e+00 
 6.156e+05  8.338e+00 
 6.157e+05  8.338e+00 
 6.158e+05  8.338e+00 
 6.159e+05  8.338e+00 
 6.160e+05  8.338e+00 
 6.161e+05  8.338e+00 
 6.162e+05  8.338e+00 
 6.163e+05  8.338e+00 
 6.164e+05  8.338e+00 
 6.165e+05  8.338e+00 
 6.166e+05  8.338e+00 
 6.167e+05  8.338e+00 
 6.168e+05  8.338e+00 
 6.169e+05  8.338e+00 
 6.170e+05  8.338e+00 
 6.171e+05  8.338e+00 
 6.172e+05  8.338e+00 
 6.173e+05  8.338e+00 
 6.174e+05  8.338e+00 
 6.175e+05  8.338e+00 
 6.176e+05  8.338e+00 
 6.177e+05  8.338e+00 
 6.178e+05  8.338e+00 
 6.179e+05  8.338e+00 
 6.180e+05  8.338e+00 
 6.181e+05  8.338e+00 
 6.182e+05  8.338e+00 
 6.183e+05  8.338e+00 
 6.184e+05  8.338e+00 
 6.185e+05  8.338e+00 
 6.186e+05  8.338e+00 
 6.187e+05  8.338e+00 
 6.188e+05  8.338e+00 
 6.189e+05  8.338e+00 
 6.190e+05  8.338e+00 
 6.191e+05  8.338e+00 
 6.192e+05  8.338e+00 
 6.193e+05  8.338e+00 
 6.194e+05  8.338e+00 
 6.195e+05  8.338e+00 
 6.196e+05  8.338e+00 
 6.197e+05  8.338e+00 
 6.198e+05  8.338e+00 
 6.199e+05  8.338e+00 
 6.200e+05  8.338e+00 
 6.201e+05  8.338e+00 
 6.202e+05  8.338e+00 
 6.203e+05  8.338e+00 
 6.204e+05  8.338e+00 
 6.205e+05  8.338e+00 
 6.206e+05  8.338e+00 
 6.207e+05  8.338e+00 
 6.208e+05  8.338e+00 
 6.209e+05  8.338e+00 
 6.210e+05  8.338e+00 
 6.211e+05  8.338e+00 
 6.212e+05  8.338e+00 
 6.213e+05  8.338e+00 
 6.214e+05  8.338e+00 
 6.215e+05  8.338e+00 
 6.216e+05  8.338e+00 
 6.217e+05  8.338e+00 
 6.218e+05  8.338e+00 
 6.219e+05  8.338e+00 
 6.220e+05  8.338e+00 
 6.221e+05  8.338e+00 
 6.222e+05  8.338e+00 
 6.223e+05  8.338e+00 
 6.224e+05  8.338e+00 
 6.225e+05  8.338e+00 
 6.226e+05  8.338e+00 
 6.227e+05  8.338e+00 
 6.228e+05  8.338e+00 
 6.229e+05  8.338e+00 
 6.230e+05  8.338e+00 
 6.231e+05  8.338e+00 
 6.232e+05  8.338e+00 
 6.233e+05  8.338e+00 
 6.234e+05  8.338e+00 
 6.235e+05  8.338e+00 
 6.236e+05  8.338e+00 
 6.237e+05  8.338e+00 
 6.238e+05  8.338e+00 
 6.239e+05  8.338e+00 
 6.240e+05  8.338e+00 
 6.241e+05  8.338e+00 
 6.242e+05  8.338e+00 
 6.243e+05  8.338e+00 
 6.244e+05  8.338e+00 
 6.245e+05  8.338e+00 
 6.246e+05  8.338e+00 
 6.247e+05  8.338e+00 
 6.248e+05  8.338e+00 
 6.249e+05  8.338e+00 
 6.250e+05  8.338e+00 
 6.251e+05  8.338e+00 
 6.252e+05  8.338e+00 
 6.253e+05  8.338e+00 
 6.254e+05  8.338e+00 
 6.255e+05  8.338e+00 
 6.256e+05  8.338e+00 
 6.257e+05  8.338e+00 
 6.258e+05  8.338e+00 
 6.259e+05  8.338e+00 
 6.260e+05  8.338e+00 
 6.261e+05  8.338e+00 
 6.262e+05  8.338e+00 
 6.263e+05  8.338e+00 
 6.264e+05  8.338e+00 
 6.265e+05  8.338e+00 
 6.266e+05  8.338e+00 
 6.267e+05  8.338e+00 
 6.268e+05  8.338e+00 
 6.269e+05  8.338e+00 
 6.270e+05  8.338e+00 
 6.271e+05  8.338e+00 
 6.272e+05  8.338e+00 
 6.273e+05  8.338e+00 
 6.274e+05  8.338e+00 
 6.275e+05  8.338e+00 
 6.276e+05  8.338e+00 
 6.277e+05  8.338e+00 
 6.278e+05  8.338e+00 
 6.279e+05  8.338e+00 
 6.280e+05  8.338e+00 
 6.281e+05  8.338e+00 
 6.282e+05  8.338e+00 
 6.283e+05  8.338e+00 
 6.284e+05  8.338e+00 
 6.285e+05  8.338e+00 
 6.286e+05  8.338e+00 
 6.287e+05  8.338e+00 
 6.288e+05  8.338e+00 
 6.289e+05  8.338e+00 
 6.290e+05  8.338e+00 
 6.291e+05  8.338e+00 
 6.292e+05  8.338e+00 
 6.293e+05  8.338e+00 
 6.294e+05  8.338e+00 
 6.295e+05  8.338e+00 
 6.296e+05  8.338e+00 
 6.297e+05  8.338e+00 
 6.298e+05  8.338e+00 
 6.299e+05  8.338e+00 
 6.300e+05  8.338e+00 
 6.301e+05  8.338e+00 
 6.302e+05  8.338e+00 
 6.303e+05  8.338e+00 
 6.304e+05  8.338e+00 
 6.305e+05  8.338e+00 
 6.306e+05  8.338e+00 
 6.307e+05  8.338e+00 
 6.308e+05  8.338e+00 
 6.309e+05  8.338e+00 
 6.310e+05  8.338e+00 
 6.311e+05  8.338e+00 
 6.312e+05  8.338e+00 
 6.313e+05  8.338e+00 
 6.314e+05  8.338e+00 
 6.315e+05  8.338e+00 
 6.316e+05  8.338e+00 
 6.317e+05  8.338e+00 
 6.318e+05  8.338e+00 
 6.319e+05  8.338e+00 
 6.320e+05  8.338e+00 
 6.321e+05  8.338e+00 
 6.322e+05  8.338e+00 
 6.323e+05  8.338e+00 
 6.324e+05  8.338e+00 
 6.325e+05  8.338e+00 
 6.326e+05  8.338e+00 
 6.327e+05  8.338e+00 
 6.328e+05  8.338e+00 
 6.329e+05  8.338e+00 
 6.330e+05  8.338e+00 
 6.331e+05  8.338e+00 
 6.332e+05  8.338e+00 
 6.333e+05  8.338e+00 
 6.334e+05  8.338e+00 
 6.335e+05  8.338e+00 
 6.336e+05  8.338e+00 
 6.337e+05  8.338e+00 
 6.338e+05  8.338e+00 
 6.339e+05  8.338e+00 
 6.340e+05  8.338e+00 
 6.341e+05  8.338e+00 
 6.342e+05  8.338e+00 
 6.343e+05  8.338e+00 
 6.344e+05  8.338e+00 
 6.345e+05  8.338e+00 
 6.346e+05  8.338e+00 
 6.347e+05  8.338e+00 
 6.348e+05  8.338e+00 
 6.349e+05  8.338e+00 
 6.350e+05  8.338e+00 
 6.351e+05  8.338e+00 
 6.352e+05  8.338e+00 
 6.353e+05  8.338e+00 
 6.354e+05  8.338e+00 
 6.355e+05  8.338e+00 
 6.356e+05  8.338e+00 
 6.357e+05  8.338e+00 
 6.358e+05  8.338e+00 
 6.359e+05  8.338e+00 
 6.360e+05  8.338e+00 
 6.361e+05  8.338e+00 
 6.362e+05  8.338e+00 
 6.363e+05  8.338e+00 
 6.364e+05  8.338e+00 
 6.365e+05  8.338e+00 
 6.366e+05  8.338e+00 
 6.367e+05  8.338e+00 
 6.368e+05  8.338e+00 
 6.369e+05  8.338e+00 
 6.370e+05  8.338e+00 
 6.371e+05  8.338e+00 
 6.372e+05  8.338e+00 
 6.373e+05  8.338e+00 
 6.374e+05  8.338e+00 
 6.375e+05  8.338e+00 
 6.376e+05  8.338e+00 
 6.377e+05  8.338e+00 
 6.378e+05  8.338e+00 
 6.379e+05  8.338e+00 
 6.380e+05  8.338e+00 
 6.381e+05  8.338e+00 
 6.382e+05  8.338e+00 
 6.383e+05  8.338e+00 
 6.384e+05  8.338e+00 
 6.385e+05  8.338e+00 
 6.386e+05  8.338e+00 
 6.387e+05  8.338e+00 
 6.388e+05  8.338e+00 
 6.389e+05  8.338e+00 
 6.390e+05  8.338e+00 
 6.391e+05  8.338e+00 
 6.392e+05  8.338e+00 
 6.393e+05  8.338e+00 
 6.394e+05  8.338e+00 
 6.395e+05  8.338e+00 
 6.396e+05  8.338e+00 
 6.397e+05  8.338e+00 
 6.398e+05  8.338e+00 
 6.399e+05  8.338e+00 
 6.400e+05  8.338e+00 
 6.401e+05  8.338e+00 
 6.402e+05  8.338e+00 
 6.403e+05  8.338e+00 
 6.404e+05  8.338e+00 
 6.405e+05  8.338e+00 
 6.406e+05  8.338e+00 
 6.407e+05  8.338e+00 
 6.408e+05  8.338e+00 
 6.409e+05  8.338e+00 
 6.410e+05  8.338e+00 
 6.411e+05  8.338e+00 
 6.412e+05  8.338e+00 
 6.413e+05  8.338e+00 
 6.414e+05  8.338e+00 
 6.415e+05  8.338e+00 
 6.416e+05  8.338e+00 
 6.417e+05  8.338e+00 
 6.418e+05  8.338e+00 
 6.419e+05  8.338e+00 
 6.420e+05  8.338e+00 
 6.421e+05  8.338e+00 
 6.422e+05  8.338e+00 
 6.423e+05  8.338e+00 
 6.424e+05  8.338e+00 
 6.425e+05  8.338e+00 
 6.426e+05  8.338e+00 
 6.427e+05  8.338e+00 
 6.428e+05  8.338e+00 
 6.429e+05  8.338e+00 
 6.430e+05  8.338e+00 
 6.431e+05  8.338e+00 
 6.432e+05  8.338e+00 
 6.433e+05  8.338e+00 
 6.434e+05  8.338e+00 
 6.435e+05  8.338e+00 
 6.436e+05  8.338e+00 
 6.437e+05  8.338e+00 
 6.438e+05  8.338e+00 
 6.439e+05  8.338e+00 
 6.440e+05  8.338e+00 
 6.441e+05  8.338e+00 
 6.442e+05  8.338e+00 
 6.443e+05  8.338e+00 
 6.444e+05  8.338e+00 
 6.445e+05  8.338e+00 
 6.446e+05  8.338e+00 
 6.447e+05  8.338e+00 
 6.448e+05  8.338e+00 
 6.449e+05  8.338e+00 
 6.450e+05  8.338e+00 
 6.451e+05  8.338e+00 
 6.452e+05  8.338e+00 
 6.453e+05  8.338e+00 
 6.454e+05  8.338e+00 
 6.455e+05  8.338e+00 
 6.456e+05  8.338e+00 
 6.457e+05  8.338e+00 
 6.458e+05  8.338e+00 
 6.459e+05  8.338e+00 
 6.460e+05  8.338e+00 
 6.461e+05  8.338e+00 
 6.462e+05  8.338e+00 
 6.463e+05  8.338e+00 
 6.464e+05  8.338e+00 
 6.465e+05  8.338e+00 
 6.466e+05  8.338e+00 
 6.467e+05  8.338e+00 
 6.468e+05  8.338e+00 
 6.469e+05  8.338e+00 
 6.470e+05  8.338e+00 
 6.471e+05  8.338e+00 
 6.472e+05  8.338e+00 
 6.473e+05  8.338e+00 
 6.474e+05  8.338e+00 
 6.475e+05  8.338e+00 
 6.476e+05  8.338e+00 
 6.477e+05  8.338e+00 
 6.478e+05  8.338e+00 
 6.479e+05  8.338e+00 
 6.480e+05  8.338e+00 
 6.481e+05  8.338e+00 
 6.482e+05  8.338e+00 
 6.483e+05  8.338e+00 
 6.484e+05  8.338e+00 
 6.485e+05  8.338e+00 
 6.486e+05  8.338e+00 
 6.487e+05  8.338e+00 
 6.488e+05  8.338e+00 
 6.489e+05  8.338e+00 
 6.490e+05  8.338e+00 
 6.491e+05  8.338e+00 
 6.492e+05  8.338e+00 
 6.493e+05  8.338e+00 
 6.494e+05  8.338e+00 
 6.495e+05  8.338e+00 
 6.496e+05  8.338e+00 
 6.497e+05  8.338e+00 
 6.498e+05  8.338e+00 
 6.499e+05  8.338e+00 
 6.500e+05  8.338e+00 
 6.501e+05  8.338e+00 
 6.502e+05  8.338e+00 
 6.503e+05  8.338e+00 
 6.504e+05  8.338e+00 
 6.505e+05  8.338e+00 
 6.506e+05  8.338e+00 
 6.507e+05  8.338e+00 
 6.508e+05  8.338e+00 
 6.509e+05  8.338e+00 
 6.510e+05  8.338e+00 
 6.511e+05  8.338e+00 
 6.512e+05  8.338e+00 
 6.513e+05  8.338e+00 
 6.514e+05  8.338e+00 
 6.515e+05  8.338e+00 
 6.516e+05  8.338e+00 
 6.517e+05  8.338e+00 
 6.518e+05  8.338e+00 
 6.519e+05  8.338e+00 
 6.520e+05  8.338e+00 
 6.521e+05  8.338e+00 
 6.522e+05  8.338e+00 
 6.523e+05  8.338e+00 
 6.524e+05  8.338e+00 
 6.525e+05  8.338e+00 
 6.526e+05  8.338e+00 
 6.527e+05  8.338e+00 
 6.528e+05  8.338e+00 
 6.529e+05  8.338e+00 
 6.530e+05  8.338e+00 
 6.531e+05  8.338e+00 
 6.532e+05  8.338e+00 
 6.533e+05  8.338e+00 
 6.534e+05  8.338e+00 
 6.535e+05  8.338e+00 
 6.536e+05  8.338e+00 
 6.537e+05  8.338e+00 
 6.538e+05  8.338e+00 
 6.539e+05  8.338e+00 
 6.540e+05  8.338e+00 
 6.541e+05  8.338e+00 
 6.542e+05  8.338e+00 
 6.543e+05  8.338e+00 
 6.544e+05  8.338e+00 
 6.545e+05  8.338e+00 
 6.546e+05  8.338e+00 
 6.547e+05  8.338e+00 
 6.548e+05  8.338e+00 
 6.549e+05  8.338e+00 
 6.550e+05  8.338e+00 
 6.551e+05  8.338e+00 
 6.552e+05  8.338e+00 
 6.553e+05  8.338e+00 
 6.554e+05  8.338e+00 
 6.555e+05  8.338e+00 
 6.556e+05  8.338e+00 
 6.557e+05  8.338e+00 
 6.558e+05  8.338e+00 
 6.559e+05  8.338e+00 
 6.560e+05  8.338e+00 
 6.561e+05  8.338e+00 
 6.562e+05  8.338e+00 
 6.563e+05  8.338e+00 
 6.564e+05  8.338e+00 
 6.565e+05  8.338e+00 
 6.566e+05  8.338e+00 
 6.567e+05  8.338e+00 
 6.568e+05  8.338e+00 
 6.569e+05  8.338e+00 
 6.570e+05  8.338e+00 
 6.571e+05  8.338e+00 
 6.572e+05  8.338e+00 
 6.573e+05  8.338e+00 
 6.574e+05  8.338e+00 
 6.575e+05  8.338e+00 
 6.576e+05  8.338e+00 
 6.577e+05  8.338e+00 
 6.578e+05  8.338e+00 
 6.579e+05  8.338e+00 
 6.580e+05  8.338e+00 
 6.581e+05  8.338e+00 
 6.582e+05  8.338e+00 
 6.583e+05  8.338e+00 
 6.584e+05  8.338e+00 
 6.585e+05  8.338e+00 
 6.586e+05  8.338e+00 
 6.587e+05  8.338e+00 
 6.588e+05  8.338e+00 
 6.589e+05  8.338e+00 
 6.590e+05  8.338e+00 
 6.591e+05  8.338e+00 
 6.592e+05  8.338e+00 
 6.593e+05  8.338e+00 
 6.594e+05  8.338e+00 
 6.595e+05  8.338e+00 
 6.596e+05  8.338e+00 
 6.597e+05  8.338e+00 
 6.598e+05  8.338e+00 
 6.599e+05  8.338e+00 
 6.600e+05  8.338e+00 
 6.601e+05  8.338e+00 
 6.602e+05  8.338e+00 
 6.603e+05  8.338e+00 
 6.604e+05  8.338e+00 
 6.605e+05  8.338e+00 
 6.606e+05  8.338e+00 
 6.607e+05  8.338e+00 
 6.608e+05  8.338e+00 
 6.609e+05  8.338e+00 
 6.610e+05  8.338e+00 
 6.611e+05  8.338e+00 
 6.612e+05  8.338e+00 
 6.613e+05  8.338e+00 
 6.614e+05  8.338e+00 
 6.615e+05  8.338e+00 
 6.616e+05  8.338e+00 
 6.617e+05  8.338e+00 
 6.618e+05  8.338e+00 
 6.619e+05  8.338e+00 
 6.620e+05  8.338e+00 
 6.621e+05  8.338e+00 
 6.622e+05  8.338e+00 
 6.623e+05  8.338e+00 
 6.624e+05  8.338e+00 
 6.625e+05  8.338e+00 
 6.626e+05  8.338e+00 
 6.627e+05  8.338e+00 
 6.628e+05  8.338e+00 
 6.629e+05  8.338e+00 
 6.630e+05  8.338e+00 
 6.631e+05  8.338e+00 
 6.632e+05  8.338e+00 
 6.633e+05  8.338e+00 
 6.634e+05  8.338e+00 
 6.635e+05  8.338e+00 
 6.636e+05  8.338e+00 
 6.637e+05  8.338e+00 
 6.638e+05  8.338e+00 
 6.639e+05  8.338e+00 
 6.640e+05  8.338e+00 
 6.641e+05  8.338e+00 
 6.642e+05  8.338e+00 
 6.643e+05  8.338e+00 
 6.644e+05  8.338e+00 
 6.645e+05  8.338e+00 
 6.646e+05  8.338e+00 
 6.647e+05  8.338e+00 
 6.648e+05  8.338e+00 
 6.649e+05  8.338e+00 
 6.650e+05  8.338e+00 
 6.651e+05  8.338e+00 
 6.652e+05  8.338e+00 
 6.653e+05  8.338e+00 
 6.654e+05  8.338e+00 
 6.655e+05  8.338e+00 
 6.656e+05  8.338e+00 
 6.657e+05  8.338e+00 
 6.658e+05  8.338e+00 
 6.659e+05  8.338e+00 
 6.660e+05  8.338e+00 
 6.661e+05  8.338e+00 
 6.662e+05  8.338e+00 
 6.663e+05  8.338e+00 
 6.664e+05  8.338e+00 
 6.665e+05  8.338e+00 
 6.666e+05  8.338e+00 
 6.667e+05  8.338e+00 
 6.668e+05  8.338e+00 
 6.669e+05  8.338e+00 
 6.670e+05  8.338e+00 
 6.671e+05  8.338e+00 
 6.672e+05  8.338e+00 
 6.673e+05  8.338e+00 
 6.674e+05  8.338e+00 
 6.675e+05  8.338e+00 
 6.676e+05  8.338e+00 
 6.677e+05  8.338e+00 
 6.678e+05  8.338e+00 
 6.679e+05  8.338e+00 
 6.680e+05  8.338e+00 
 6.681e+05  8.338e+00 
 6.682e+05  8.338e+00 
 6.683e+05  8.338e+00 
 6.684e+05  8.338e+00 
 6.685e+05  8.338e+00 
 6.686e+05  8.338e+00 
 6.687e+05  8.338e+00 
 6.688e+05  8.338e+00 
 6.689e+05  8.338e+00 
 6.690e+05  8.338e+00 
 6.691e+05  8.338e+00 
 6.692e+05  8.338e+00 
 6.693e+05  8.338e+00 
 6.694e+05  8.338e+00 
 6.695e+05  8.338e+00 
 6.696e+05  8.338e+00 
 6.697e+05  8.338e+00 
 6.698e+05  8.338e+00 
 6.699e+05  8.338e+00 
 6.700e+05  8.338e+00 
 6.701e+05  8.338e+00 
 6.702e+05  8.338e+00 
 6.703e+05  8.338e+00 
 6.704e+05  8.338e+00 
 6.705e+05  8.338e+00 
 6.706e+05  8.338e+00 
 6.707e+05  8.338e+00 
 6.708e+05  8.338e+00 
 6.709e+05  8.338e+00 
 6.710e+05  8.338e+00 
 6.711e+05  8.338e+00 
 6.712e+05  8.338e+00 
 6.713e+05  8.338e+00 
 6.714e+05  8.338e+00 
 6.715e+05  8.338e+00 
 6.716e+05  8.338e+00 
 6.717e+05  8.338e+00 
 6.718e+05  8.338e+00 
 6.719e+05  8.338e+00 
 6.720e+05  8.338e+00 
 6.721e+05  8.338e+00 
 6.722e+05  8.338e+00 
 6.723e+05  8.338e+00 
 6.724e+05  8.338e+00 
 6.725e+05  8.338e+00 
 6.726e+05  8.338e+00 
 6.727e+05  8.338e+00 
 6.728e+05  8.338e+00 
 6.729e+05  8.338e+00 
 6.730e+05  8.338e+00 
 6.731e+05  8.338e+00 
 6.732e+05  8.338e+00 
 6.733e+05  8.338e+00 
 6.734e+05  8.338e+00 
 6.735e+05  8.338e+00 
 6.736e+05  8.338e+00 
 6.737e+05  8.338e+00 
 6.738e+05  8.338e+00 
 6.739e+05  8.338e+00 
 6.740e+05  8.338e+00 
 6.741e+05  8.338e+00 
 6.742e+05  8.338e+00 
 6.743e+05  8.338e+00 
 6.744e+05  8.338e+00 
 6.745e+05  8.338e+00 
 6.746e+05  8.338e+00 
 6.747e+05  8.338e+00 
 6.748e+05  8.338e+00 
 6.749e+05  8.338e+00 
 6.750e+05  8.338e+00 
 6.751e+05  8.338e+00 
 6.752e+05  8.338e+00 
 6.753e+05  8.338e+00 
 6.754e+05  8.338e+00 
 6.755e+05  8.338e+00 
 6.756e+05  8.338e+00 
 6.757e+05  8.338e+00 
 6.758e+05  8.338e+00 
 6.759e+05  8.338e+00 
 6.760e+05  8.338e+00 
 6.761e+05  8.338e+00 
 6.762e+05  8.338e+00 
 6.763e+05  8.338e+00 
 6.764e+05  8.338e+00 
 6.765e+05  8.338e+00 
 6.766e+05  8.338e+00 
 6.767e+05  8.338e+00 
 6.768e+05  8.338e+00 
 6.769e+05  8.338e+00 
 6.770e+05  8.338e+00 
 6.771e+05  8.338e+00 
 6.772e+05  8.338e+00 
 6.773e+05  8.338e+00 
 6.774e+05  8.338e+00 
 6.775e+05  8.338e+00 
 6.776e+05  8.338e+00 
 6.777e+05  8.338e+00 
 6.778e+05  8.338e+00 
 6.779e+05  8.338e+00 
 6.780e+05  8.338e+00 
 6.781e+05  8.338e+00 
 6.782e+05  8.338e+00 
 6.783e+05  8.338e+00 
 6.784e+05  8.338e+00 
 6.785e+05  8.338e+00 
 6.786e+05  8.338e+00 
 6.787e+05  8.338e+00 
 6.788e+05  8.338e+00 
 6.789e+05  8.338e+00 
 6.790e+05  8.338e+00 
 6.791e+05  8.338e+00 
 6.792e+05  8.338e+00 
 6.793e+05  8.338e+00 
 6.794e+05  8.338e+00 
 6.795e+05  8.338e+00 
 6.796e+05  8.338e+00 
 6.797e+05  8.338e+00 
 6.798e+05  8.338e+00 
 6.799e+05  8.338e+00 
 6.800e+05  8.338e+00 
 6.801e+05  8.338e+00 
 6.802e+05  8.338e+00 
 6.803e+05  8.338e+00 
 6.804e+05  8.338e+00 
 6.805e+05  8.338e+00 
 6.806e+05  8.338e+00 
 6.807e+05  8.338e+00 
 6.808e+05  8.338e+00 
 6.809e+05  8.338e+00 
 6.810e+05  8.338e+00 
 6.811e+05  8.338e+00 
 6.812e+05  8.338e+00 
 6.813e+05  8.338e+00 
 6.814e+05  8.338e+00 
 6.815e+05  8.338e+00 
 6.816e+05  8.338e+00 
 6.817e+05  8.338e+00 
 6.818e+05  8.338e+00 
 6.819e+05  8.338e+00 
 6.820e+05  8.338e+00 
 6.821e+05  8.338e+00 
 6.822e+05  8.338e+00 
 6.823e+05  8.338e+00 
 6.824e+05  8.338e+00 
 6.825e+05  8.338e+00 
 6.826e+05  8.338e+00 
 6.827e+05  8.338e+00 
 6.828e+05  8.338e+00 
 6.829e+05  8.338e+00 
 6.830e+05  8.338e+00 
 6.831e+05  8.338e+00 
 6.832e+05  8.338e+00 
 6.833e+05  8.338e+00 
 6.834e+05  8.338e+00 
 6.835e+05  8.338e+00 
 6.836e+05  8.338e+00 
 6.837e+05  8.338e+00 
 6.838e+05  8.338e+00 
 6.839e+05  8.338e+00 
 6.840e+05  8.338e+00 
 6.841e+05  8.338e+00 
 6.842e+05  8.338e+00 
 6.843e+05  8.338e+00 
 6.844e+05  8.338e+00 
 6.845e+05  8.338e+00 
 6.846e+05  8.338e+00 
 6.847e+05  8.338e+00 
 6.848e+05  8.338e+00 
 6.849e+05  8.338e+00 
 6.850e+05  8.338e+00 
 6.851e+05  8.338e+00 
 6.852e+05  8.338e+00 
 6.853e+05  8.338e+00 
 6.854e+05  8.338e+00 
 6.855e+05  8.338e+00 
 6.856e+05  8.338e+00 
 6.857e+05  8.338e+00 
 6.858e+05  8.338e+00 
 6.859e+05  8.338e+00 
 6.860e+05  8.338e+00 
 6.861e+05  8.338e+00 
 6.862e+05  8.338e+00 
 6.863e+05  8.338e+00 
 6.864e+05  8.338e+00 
 6.865e+05  8.338e+00 
 6.866e+05  8.338e+00 
 6.867e+05  8.338e+00 
 6.868e+05  8.338e+00 
 6.869e+05  8.338e+00 
 6.870e+05  8.338e+00 
 6.871e+05  8.338e+00 
 6.872e+05  8.338e+00 
 6.873e+05  8.338e+00 
 6.874e+05  8.338e+00 
 6.875e+05  8.338e+00 
 6.876e+05  8.338e+00 
 6.877e+05  8.338e+00 
 6.878e+05  8.338e+00 
 6.879e+05  8.338e+00 
 6.880e+05  8.338e+00 
 6.881e+05  8.338e+00 
 6.882e+05  8.338e+00 
 6.883e+05  8.338e+00 
 6.884e+05  8.338e+00 
 6.885e+05  8.338e+00 
 6.886e+05  8.338e+00 
 6.887e+05  8.338e+00 
 6.888e+05  8.338e+00 
 6.889e+05  8.338e+00 
 6.890e+05  8.338e+00 
 6.891e+05  8.338e+00 
 6.892e+05  8.338e+00 
 6.893e+05  8.338e+00 
 6.894e+05  8.338e+00 
 6.895e+05  8.338e+00 
 6.896e+05  8.338e+00 
 6.897e+05  8.338e+00 
 6.898e+05  8.338e+00 
 6.899e+05  8.338e+00 
 6.900e+05  8.338e+00 
 6.901e+05  8.338e+00 
 6.902e+05  8.338e+00 
 6.903e+05  8.338e+00 
 6.904e+05  8.338e+00 
 6.905e+05  8.338e+00 
 6.906e+05  8.338e+00 
 6.907e+05  8.338e+00 
 6.908e+05  8.338e+00 
 6.909e+05  8.338e+00 
 6.910e+05  8.338e+00 
 6.911e+05  8.338e+00 
 6.912e+05  8.338e+00 
 6.913e+05  8.338e+00 
 6.914e+05  8.338e+00 
 6.915e+05  8.338e+00 
 6.916e+05  8.338e+00 
 6.917e+05  8.338e+00 
 6.918e+05  8.338e+00 
 6.919e+05  8.338e+00 
 6.920e+05  8.338e+00 
 6.921e+05  8.338e+00 
 6.922e+05  8.338e+00 
 6.923e+05  8.338e+00 
 6.924e+05  8.338e+00 
 6.925e+05  8.338e+00 
 6.926e+05  8.338e+00 
 6.927e+05  8.338e+00 
 6.928e+05  8.338e+00 
 6.929e+05  8.338e+00 
 6.930e+05  8.338e+00 
 6.931e+05  8.338e+00 
 6.932e+05  8.338e+00 
 6.933e+05  8.338e+00 
 6.934e+05  8.338e+00 
 6.935e+05  8.338e+00 
 6.936e+05  8.338e+00 
 6.937e+05  8.338e+00 
 6.938e+05  8.338e+00 
 6.939e+05  8.338e+00 
 6.940e+05  8.338e+00 
 6.941e+05  8.338e+00 
 6.942e+05  8.338e+00 
 6.943e+05  8.338e+00 
 6.944e+05  8.338e+00 
 6.945e+05  8.338e+00 
 6.946e+05  8.338e+00 
 6.947e+05  8.338e+00 
 6.948e+05  8.338e+00 
 6.949e+05  8.338e+00 
 6.950e+05  8.338e+00 
 6.951e+05  8.338e+00 
 6.952e+05  8.338e+00 
 6.953e+05  8.338e+00 
 6.954e+05  8.338e+00 
 6.955e+05  8.338e+00 
 6.956e+05  8.338e+00 
 6.957e+05  8.338e+00 
 6.958e+05  8.338e+00 
 6.959e+05  8.338e+00 
 6.960e+05  8.338e+00 
 6.961e+05  8.338e+00 
 6.962e+05  8.338e+00 
 6.963e+05  8.338e+00 
 6.964e+05  8.338e+00 
 6.965e+05  8.338e+00 
 6.966e+05  8.338e+00 
 6.967e+05  8.338e+00 
 6.968e+05  8.338e+00 
 6.969e+05  8.338e+00 
 6.970e+05  8.338e+00 
 6.971e+05  8.338e+00 
 6.972e+05  8.338e+00 
 6.973e+05  8.338e+00 
 6.974e+05  8.338e+00 
 6.975e+05  8.338e+00 
 6.976e+05  8.338e+00 
 6.977e+05  8.338e+00 
 6.978e+05  8.338e+00 
 6.979e+05  8.338e+00 
 6.980e+05  8.338e+00 
 6.981e+05  8.338e+00 
 6.982e+05  8.338e+00 
 6.983e+05  8.338e+00 
 6.984e+05  8.338e+00 
 6.985e+05  8.338e+00 
 6.986e+05  8.338e+00 
 6.987e+05  8.338e+00 
 6.988e+05  8.338e+00 
 6.989e+05  8.338e+00 
 6.990e+05  8.338e+00 
 6.991e+05  8.338e+00 
 6.992e+05  8.338e+00 
 6.993e+05  8.338e+00 
 6.994e+05  8.338e+00 
 6.995e+05  8.338e+00 
 6.996e+05  8.338e+00 
 6.997e+05  8.338e+00 
 6.998e+05  8.338e+00 
 6.999e+05  8.338e+00 
 7.000e+05  8.338e+00 
 7.001e+05  8.338e+00 
 7.002e+05  8.338e+00 
 7.003e+05  8.338e+00 
 7.004e+05  8.338e+00 
 7.005e+05  8.338e+00 
 7.006e+05  8.338e+00 
 7.007e+05  8.338e+00 
 7.008e+05  8.338e+00 
 7.009e+05  8.338e+00 
 7.010e+05  8.338e+00 
 7.011e+05  8.338e+00 
 7.012e+05  8.338e+00 
 7.013e+05  8.338e+00 
 7.014e+05  8.338e+00 
 7.015e+05  8.338e+00 
 7.016e+05  8.338e+00 
 7.017e+05  8.338e+00 
 7.018e+05  8.338e+00 
 7.019e+05  8.338e+00 
 7.020e+05  8.338e+00 
 7.021e+05  8.338e+00 
 7.022e+05  8.338e+00 
 7.023e+05  8.338e+00 
 7.024e+05  8.338e+00 
 7.025e+05  8.338e+00 
 7.026e+05  8.338e+00 
 7.027e+05  8.338e+00 
 7.028e+05  8.338e+00 
 7.029e+05  8.338e+00 
 7.030e+05  8.338e+00 
 7.031e+05  8.338e+00 
 7.032e+05  8.338e+00 
 7.033e+05  8.338e+00 
 7.034e+05  8.338e+00 
 7.035e+05  8.338e+00 
 7.036e+05  8.338e+00 
 7.037e+05  8.338e+00 
 7.038e+05  8.338e+00 
 7.039e+05  8.338e+00 
 7.040e+05  8.338e+00 
 7.041e+05  8.338e+00 
 7.042e+05  8.338e+00 
 7.043e+05  8.338e+00 
 7.044e+05  8.338e+00 
 7.045e+05  8.338e+00 
 7.046e+05  8.338e+00 
 7.047e+05  8.338e+00 
 7.048e+05  8.338e+00 
 7.049e+05  8.338e+00 
 7.050e+05  8.338e+00 
 7.051e+05  8.338e+00 
 7.052e+05  8.338e+00 
 7.053e+05  8.338e+00 
 7.054e+05  8.338e+00 
 7.055e+05  8.338e+00 
 7.056e+05  8.338e+00 
 7.057e+05  8.338e+00 
 7.058e+05  8.338e+00 
 7.059e+05  8.338e+00 
 7.060e+05  8.338e+00 
 7.061e+05  8.338e+00 
 7.062e+05  8.338e+00 
 7.063e+05  8.338e+00 
 7.064e+05  8.338e+00 
 7.065e+05  8.338e+00 
 7.066e+05  8.338e+00 
 7.067e+05  8.338e+00 
 7.068e+05  8.338e+00 
 7.069e+05  8.338e+00 
 7.070e+05  8.338e+00 
 7.071e+05  8.338e+00 
 7.072e+05  8.338e+00 
 7.073e+05  8.338e+00 
 7.074e+05  8.338e+00 
 7.075e+05  8.338e+00 
 7.076e+05  8.338e+00 
 7.077e+05  8.338e+00 
 7.078e+05  8.338e+00 
 7.079e+05  8.338e+00 
 7.080e+05  8.338e+00 
 7.081e+05  8.338e+00 
 7.082e+05  8.338e+00 
 7.083e+05  8.338e+00 
 7.084e+05  8.338e+00 
 7.085e+05  8.338e+00 
 7.086e+05  8.338e+00 
 7.087e+05  8.338e+00 
 7.088e+05  8.338e+00 
 7.089e+05  8.338e+00 
 7.090e+05  8.338e+00 
 7.091e+05  8.338e+00 
 7.092e+05  8.338e+00 
 7.093e+05  8.338e+00 
 7.094e+05  8.338e+00 
 7.095e+05  8.338e+00 
 7.096e+05  8.338e+00 
 7.097e+05  8.338e+00 
 7.098e+05  8.338e+00 
 7.099e+05  8.338e+00 
 7.100e+05  8.338e+00 
 7.101e+05  8.338e+00 
 7.102e+05  8.338e+00 
 7.103e+05  8.338e+00 
 7.104e+05  8.338e+00 
 7.105e+05  8.338e+00 
 7.106e+05  8.338e+00 
 7.107e+05  8.338e+00 
 7.108e+05  8.338e+00 
 7.109e+05  8.338e+00 
 7.110e+05  8.338e+00 
 7.111e+05  8.338e+00 
 7.112e+05  8.338e+00 
 7.113e+05  8.338e+00 
 7.114e+05  8.338e+00 
 7.115e+05  8.338e+00 
 7.116e+05  8.338e+00 
 7.117e+05  8.338e+00 
 7.118e+05  8.338e+00 
 7.119e+05  8.338e+00 
 7.120e+05  8.338e+00 
 7.121e+05  8.338e+00 
 7.122e+05  8.338e+00 
 7.123e+05  8.338e+00 
 7.124e+05  8.338e+00 
 7.125e+05  8.338e+00 
 7.126e+05  8.338e+00 
 7.127e+05  8.338e+00 
 7.128e+05  8.338e+00 
 7.129e+05  8.338e+00 
 7.130e+05  8.338e+00 
 7.131e+05  8.338e+00 
 7.132e+05  8.338e+00 
 7.133e+05  8.338e+00 
 7.134e+05  8.338e+00 
 7.135e+05  8.338e+00 
 7.136e+05  8.338e+00 
 7.137e+05  8.338e+00 
 7.138e+05  8.338e+00 
 7.139e+05  8.338e+00 
 7.140e+05  8.338e+00 
 7.141e+05  8.338e+00 
 7.142e+05  8.338e+00 
 7.143e+05  8.338e+00 
 7.144e+05  8.338e+00 
 7.145e+05  8.338e+00 
 7.146e+05  8.338e+00 
 7.147e+05  8.338e+00 
 7.148e+05  8.338e+00 
 7.149e+05  8.338e+00 
 7.150e+05  8.338e+00 
 7.151e+05  8.338e+00 
 7.152e+05  8.338e+00 
 7.153e+05  8.338e+00 
 7.154e+05  8.338e+00 
 7.155e+05  8.338e+00 
 7.156e+05  8.338e+00 
 7.157e+05  8.338e+00 
 7.158e+05  8.338e+00 
 7.159e+05  8.338e+00 
 7.160e+05  8.338e+00 
 7.161e+05  8.338e+00 
 7.162e+05  8.338e+00 
 7.163e+05  8.338e+00 
 7.164e+05  8.338e+00 
 7.165e+05  8.338e+00 
 7.166e+05  8.338e+00 
 7.167e+05  8.338e+00 
 7.168e+05  8.338e+00 
 7.169e+05  8.338e+00 
 7.170e+05  8.338e+00 
 7.171e+05  8.338e+00 
 7.172e+05  8.338e+00 
 7.173e+05  8.338e+00 
 7.174e+05  8.338e+00 
 7.175e+05  8.338e+00 
 7.176e+05  8.338e+00 
 7.177e+05  8.338e+00 
 7.178e+05  8.338e+00 
 7.179e+05  8.338e+00 
 7.180e+05  8.338e+00 
 7.181e+05  8.338e+00 
 7.182e+05  8.338e+00 
 7.183e+05  8.338e+00 
 7.184e+05  8.338e+00 
 7.185e+05  8.338e+00 
 7.186e+05  8.338e+00 
 7.187e+05  8.338e+00 
 7.188e+05  8.338e+00 
 7.189e+05  8.338e+00 
 7.190e+05  8.338e+00 
 7.191e+05  8.338e+00 
 7.192e+05  8.338e+00 
 7.193e+05  8.338e+00 
 7.194e+05  8.338e+00 
 7.195e+05  8.338e+00 
 7.196e+05  8.338e+00 
 7.197e+05  8.338e+00 
 7.198e+05  8.338e+00 
 7.199e+05  8.338e+00 
 7.200e+05  8.338e+00 
 7.201e+05  8.338e+00 
 7.202e+05  8.338e+00 
 7.203e+05  8.338e+00 
 7.204e+05  8.338e+00 
 7.205e+05  8.338e+00 
 7.206e+05  8.338e+00 
 7.207e+05  8.338e+00 
 7.208e+05  8.338e+00 
 7.209e+05  8.338e+00 
 7.210e+05  8.338e+00 
 7.211e+05  8.338e+00 
 7.212e+05  8.338e+00 
 7.213e+05  8.338e+00 
 7.214e+05  8.338e+00 
 7.215e+05  8.338e+00 
 7.216e+05  8.338e+00 
 7.217e+05  8.338e+00 
 7.218e+05  8.338e+00 
 7.219e+05  8.338e+00 
 7.220e+05  8.338e+00 
 7.221e+05  8.338e+00 
 7.222e+05  8.338e+00 
 7.223e+05  8.338e+00 
 7.224e+05  8.338e+00 
 7.225e+05  8.338e+00 
 7.226e+05  8.338e+00 
 7.227e+05  8.338e+00 
 7.228e+05  8.338e+00 
 7.229e+05  8.338e+00 
 7.230e+05  8.338e+00 
 7.231e+05  8.338e+00 
 7.232e+05  8.338e+00 
 7.233e+05  8.338e+00 
 7.234e+05  8.338e+00 
 7.235e+05  8.338e+00 
 7.236e+05  8.338e+00 
 7.237e+05  8.338e+00 
 7.238e+05  8.338e+00 
 7.239e+05  8.338e+00 
 7.240e+05  8.338e+00 
 7.241e+05  8.338e+00 
 7.242e+05  8.338e+00 
 7.243e+05  8.338e+00 
 7.244e+05  8.338e+00 
 7.245e+05  8.338e+00 
 7.246e+05  8.338e+00 
 7.247e+05  8.338e+00 
 7.248e+05  8.338e+00 
 7.249e+05  8.338e+00 
 7.250e+05  8.338e+00 
 7.251e+05  8.338e+00 
 7.252e+05  8.338e+00 
 7.253e+05  8.338e+00 
 7.254e+05  8.338e+00 
 7.255e+05  8.338e+00 
 7.256e+05  8.338e+00 
 7.257e+05  8.338e+00 
 7.258e+05  8.338e+00 
 7.259e+05  8.338e+00 
 7.260e+05  8.338e+00 
 7.261e+05  8.338e+00 
 7.262e+05  8.338e+00 
 7.263e+05  8.338e+00 
 7.264e+05  8.338e+00 
 7.265e+05  8.338e+00 
 7.266e+05  8.338e+00 
 7.267e+05  8.338e+00 
 7.268e+05  8.338e+00 
 7.269e+05  8.338e+00 
 7.270e+05  8.338e+00 
 7.271e+05  8.338e+00 
 7.272e+05  8.338e+00 
 7.273e+05  8.338e+00 
 7.274e+05  8.338e+00 
 7.275e+05  8.338e+00 
 7.276e+05  8.338e+00 
 7.277e+05  8.338e+00 
 7.278e+05  8.338e+00 
 7.279e+05  8.338e+00 
 7.280e+05  8.338e+00 
 7.281e+05  8.338e+00 
 7.282e+05  8.338e+00 
 7.283e+05  8.338e+00 
 7.284e+05  8.338e+00 
 7.285e+05  8.338e+00 
 7.286e+05  8.338e+00 
 7.287e+05  8.338e+00 
 7.288e+05  8.338e+00 
 7.289e+05  8.338e+00 
 7.290e+05  8.338e+00 
 7.291e+05  8.338e+00 
 7.292e+05  8.338e+00 
 7.293e+05  8.338e+00 
 7.294e+05  8.338e+00 
 7.295e+05  8.338e+00 
 7.296e+05  8.338e+00 
 7.297e+05  8.338e+00 
 7.298e+05  8.338e+00 
 7.299e+05  8.338e+00 
 7.300e+05  8.338e+00 
 7.301e+05  8.338e+00 
 7.302e+05  8.338e+00 
 7.303e+05  8.338e+00 
 7.304e+05  8.338e+00 
 7.305e+05  8.338e+00 
 7.306e+05  8.338e+00 
 7.307e+05  8.338e+00 
 7.308e+05  8.338e+00 
 7.309e+05  8.338e+00 
 7.310e+05  8.338e+00 
 7.311e+05  8.338e+00 
 7.312e+05  8.338e+00 
 7.313e+05  8.338e+00 
 7.314e+05  8.338e+00 
 7.315e+05  8.338e+00 
 7.316e+05  8.338e+00 
 7.317e+05  8.338e+00 
 7.318e+05  8.338e+00 
 7.319e+05  8.338e+00 
 7.320e+05  8.338e+00 
 7.321e+05  8.338e+00 
 7.322e+05  8.338e+00 
 7.323e+05  8.338e+00 
 7.324e+05  8.338e+00 
 7.325e+05  8.338e+00 
 7.326e+05  8.338e+00 
 7.327e+05  8.338e+00 
 7.328e+05  8.338e+00 
 7.329e+05  8.338e+00 
 7.330e+05  8.338e+00 
 7.331e+05  8.338e+00 
 7.332e+05  8.338e+00 
 7.333e+05  8.338e+00 
 7.334e+05  8.338e+00 
 7.335e+05  8.338e+00 
 7.336e+05  8.338e+00 
 7.337e+05  8.338e+00 
 7.338e+05  8.338e+00 
 7.339e+05  8.338e+00 
 7.340e+05  8.338e+00 
 7.341e+05  8.338e+00 
 7.342e+05  8.338e+00 
 7.343e+05  8.338e+00 
 7.344e+05  8.338e+00 
 7.345e+05  8.338e+00 
 7.346e+05  8.338e+00 
 7.347e+05  8.338e+00 
 7.348e+05  8.338e+00 
 7.349e+05  8.338e+00 
 7.350e+05  8.338e+00 
 7.351e+05  8.338e+00 
 7.352e+05  8.338e+00 
 7.353e+05  8.338e+00 
 7.354e+05  8.338e+00 
 7.355e+05  8.338e+00 
 7.356e+05  8.338e+00 
 7.357e+05  8.338e+00 
 7.358e+05  8.338e+00 
 7.359e+05  8.338e+00 
 7.360e+05  8.338e+00 
 7.361e+05  8.338e+00 
 7.362e+05  8.338e+00 
 7.363e+05  8.338e+00 
 7.364e+05  8.338e+00 
 7.365e+05  8.338e+00 
 7.366e+05  8.338e+00 
 7.367e+05  8.338e+00 
 7.368e+05  8.338e+00 
 7.369e+05  8.338e+00 
 7.370e+05  8.338e+00 
 7.371e+05  8.338e+00 
 7.372e+05  8.338e+00 
 7.373e+05  8.338e+00 
 7.374e+05  8.338e+00 
 7.375e+05  8.338e+00 
 7.376e+05  8.338e+00 
 7.377e+05  8.338e+00 
 7.378e+05  8.338e+00 
 7.379e+05  8.338e+00 
 7.380e+05  8.338e+00 
 7.381e+05  8.338e+00 
 7.382e+05  8.338e+00 
 7.383e+05  8.338e+00 
 7.384e+05  8.338e+00 
 7.385e+05  8.338e+00 
 7.386e+05  8.338e+00 
 7.387e+05  8.338e+00 
 7.388e+05  8.338e+00 
 7.389e+05  8.338e+00 
 7.390e+05  8.338e+00 
 7.391e+05  8.338e+00 
 7.392e+05  8.338e+00 
 7.393e+05  8.338e+00 
 7.394e+05  8.338e+00 
 7.395e+05  8.338e+00 
 7.396e+05  8.338e+00 
 7.397e+05  8.338e+00 
 7.398e+05  8.338e+00 
 7.399e+05  8.338e+00 
 7.400e+05  8.338e+00 
 7.401e+05  8.338e+00 
 7.402e+05  8.338e+00 
 7.403e+05  8.338e+00 
 7.404e+05  8.338e+00 
 7.405e+05  8.338e+00 
 7.406e+05  8.338e+00 
 7.407e+05  8.338e+00 
 7.408e+05  8.338e+00 
 7.409e+05  8.338e+00 
 7.410e+05  8.338e+00 
 7.411e+05  8.338e+00 
 7.412e+05  8.338e+00 
 7.413e+05  8.338e+00 
 7.414e+05  8.338e+00 
 7.415e+05  8.338e+00 
 7.416e+05  8.338e+00 
 7.417e+05  8.338e+00 
 7.418e+05  8.338e+00 
 7.419e+05  8.338e+00 
 7.420e+05  8.338e+00 
 7.421e+05  8.338e+00 
 7.422e+05  8.338e+00 
 7.423e+05  8.338e+00 
 7.424e+05  8.338e+00 
 7.425e+05  8.338e+00 
 7.426e+05  8.338e+00 
 7.427e+05  8.338e+00 
 7.428e+05  8.338e+00 
 7.429e+05  8.338e+00 
 7.430e+05  8.338e+00 
 7.431e+05  8.338e+00 
 7.432e+05  8.338e+00 
 7.433e+05  8.338e+00 
 7.434e+05  8.338e+00 
 7.435e+05  8.338e+00 
 7.436e+05  8.338e+00 
 7.437e+05  8.338e+00 
 7.438e+05  8.338e+00 
 7.439e+05  8.338e+00 
 7.440e+05  8.338e+00 
 7.441e+05  8.338e+00 
 7.442e+05  8.338e+00 
 7.443e+05  8.338e+00 
 7.444e+05  8.338e+00 
 7.445e+05  8.338e+00 
 7.446e+05  8.338e+00 
 7.447e+05  8.338e+00 
 7.448e+05  8.338e+00 
 7.449e+05  8.338e+00 
 7.450e+05  8.338e+00 
 7.451e+05  8.338e+00 
 7.452e+05  8.338e+00 
 7.453e+05  8.338e+00 
 7.454e+05  8.338e+00 
 7.455e+05  8.338e+00 
 7.456e+05  8.338e+00 
 7.457e+05  8.338e+00 
 7.458e+05  8.338e+00 
 7.459e+05  8.338e+00 
 7.460e+05  8.338e+00 
 7.461e+05  8.338e+00 
 7.462e+05  8.338e+00 
 7.463e+05  8.338e+00 
 7.464e+05  8.338e+00 
 7.465e+05  8.338e+00 
 7.466e+05  8.338e+00 
 7.467e+05  8.338e+00 
 7.468e+05  8.338e+00 
 7.469e+05  8.338e+00 
 7.470e+05  8.338e+00 
 7.471e+05  8.338e+00 
 7.472e+05  8.338e+00 
 7.473e+05  8.338e+00 
 7.474e+05  8.338e+00 
 7.475e+05  8.338e+00 
 7.476e+05  8.338e+00 
 7.477e+05  8.338e+00 
 7.478e+05  8.338e+00 
 7.479e+05  8.338e+00 
 7.480e+05  8.338e+00 
 7.481e+05  8.338e+00 
 7.482e+05  8.338e+00 
 7.483e+05  8.338e+00 
 7.484e+05  8.338e+00 
 7.485e+05  8.338e+00 
 7.486e+05  8.338e+00 
 7.487e+05  8.338e+00 
 7.488e+05  8.338e+00 
 7.489e+05  8.338e+00 
 7.490e+05  8.338e+00 
 7.491e+05  8.338e+00 
 7.492e+05  8.338e+00 
 7.493e+05  8.338e+00 
 7.494e+05  8.338e+00 
 7.495e+05  8.338e+00 
 7.496e+05  8.338e+00 
 7.497e+05  8.338e+00 
 7.498e+05  8.338e+00 
 7.499e+05  8.338e+00 
 7.500e+05  8.338e+00 
 7.501e+05  8.338e+00 
 7.502e+05  8.338e+00 
 7.503e+05  8.338e+00 
 7.504e+05  8.338e+00 
 7.505e+05  8.338e+00 
 7.506e+05  8.338e+00 
 7.507e+05  8.338e+00 
 7.508e+05  8.338e+00 
 7.509e+05  8.338e+00 
 7.510e+05  8.338e+00 
 7.511e+05  8.338e+00 
 7.512e+05  8.338e+00 
 7.513e+05  8.338e+00 
 7.514e+05  8.338e+00 
 7.515e+05  8.338e+00 
 7.516e+05  8.338e+00 
 7.517e+05  8.338e+00 
 7.518e+05  8.338e+00 
 7.519e+05  8.338e+00 
 7.520e+05  8.338e+00 
 7.521e+05  8.338e+00 
 7.522e+05  8.338e+00 
 7.523e+05  8.338e+00 
 7.524e+05  8.338e+00 
 7.525e+05  8.338e+00 
 7.526e+05  8.338e+00 
 7.527e+05  8.338e+00 
 7.528e+05  8.338e+00 
 7.529e+05  8.338e+00 
 7.530e+05  8.338e+00 
 7.531e+05  8.338e+00 
 7.532e+05  8.338e+00 
 7.533e+05  8.338e+00 
 7.534e+05  8.338e+00 
 7.535e+05  8.338e+00 
 7.536e+05  8.338e+00 
 7.537e+05  8.338e+00 
 7.538e+05  8.338e+00 
 7.539e+05  8.338e+00 
 7.540e+05  8.338e+00 
 7.541e+05  8.338e+00 
 7.542e+05  8.338e+00 
 7.543e+05  8.338e+00 
 7.544e+05  8.338e+00 
 7.545e+05  8.338e+00 
 7.546e+05  8.338e+00 
 7.547e+05  8.338e+00 
 7.548e+05  8.338e+00 
 7.549e+05  8.338e+00 
 7.550e+05  8.338e+00 
 7.551e+05  8.338e+00 
 7.552e+05  8.338e+00 
 7.553e+05  8.338e+00 
 7.554e+05  8.338e+00 
 7.555e+05  8.338e+00 
 7.556e+05  8.338e+00 
 7.557e+05  8.338e+00 
 7.558e+05  8.338e+00 
 7.559e+05  8.338e+00 
 7.560e+05  8.338e+00 
 7.561e+05  8.338e+00 
 7.562e+05  8.338e+00 
 7.563e+05  8.338e+00 
 7.564e+05  8.338e+00 
 7.565e+05  8.338e+00 
 7.566e+05  8.338e+00 
 7.567e+05  8.338e+00 
 7.568e+05  8.338e+00 
 7.569e+05  8.338e+00 
 7.570e+05  8.338e+00 
 7.571e+05  8.338e+00 
 7.572e+05  8.338e+00 
 7.573e+05  8.338e+00 
 7.574e+05  8.338e+00 
 7.575e+05  8.338e+00 
 7.576e+05  8.338e+00 
 7.577e+05  8.338e+00 
 7.578e+05  8.338e+00 
 7.579e+05  8.338e+00 
 7.580e+05  8.338e+00 
 7.581e+05  8.338e+00 
 7.582e+05  8.338e+00 
 7.583e+05  8.338e+00 
 7.584e+05  8.338e+00 
 7.585e+05  8.338e+00 
 7.586e+05  8.338e+00 
 7.587e+05  8.338e+00 
 7.588e+05  8.338e+00 
 7.589e+05  8.338e+00 
 7.590e+05  8.338e+00 
 7.591e+05  8.338e+00 
 7.592e+05  8.338e+00 
 7.593e+05  8.338e+00 
 7.594e+05  8.338e+00 
 7.595e+05  8.338e+00 
 7.596e+05  8.338e+00 
 7.597e+05  8.338e+00 
 7.598e+05  8.338e+00 
 7.599e+05  8.338e+00 
 7.600e+05  8.338e+00 
 7.601e+05  8.338e+00 
 7.602e+05  8.338e+00 
 7.603e+05  8.338e+00 
 7.604e+05  8.338e+00 
 7.605e+05  8.338e+00 
 7.606e+05  8.338e+00 
 7.607e+05  8.338e+00 
 7.608e+05  8.338e+00 
 7.609e+05  8.338e+00 
 7.610e+05  8.338e+00 
 7.611e+05  8.338e+00 
 7.612e+05  8.338e+00 
 7.613e+05  8.338e+00 
 7.614e+05  8.338e+00 
 7.615e+05  8.338e+00 
 7.616e+05  8.338e+00 
 7.617e+05  8.338e+00 
 7.618e+05  8.338e+00 
 7.619e+05  8.338e+00 
 7.620e+05  8.338e+00 
 7.621e+05  8.338e+00 
 7.622e+05  8.338e+00 
 7.623e+05  8.338e+00 
 7.624e+05  8.338e+00 
 7.625e+05  8.338e+00 
 7.626e+05  8.338e+00 
 7.627e+05  8.338e+00 
 7.628e+05  8.338e+00 
 7.629e+05  8.338e+00 
 7.630e+05  8.338e+00 
 7.631e+05  8.338e+00 
 7.632e+05  8.338e+00 
 7.633e+05  8.338e+00 
 7.634e+05  8.338e+00 
 7.635e+05  8.338e+00 
 7.636e+05  8.338e+00 
 7.637e+05  8.338e+00 
 7.638e+05  8.338e+00 
 7.639e+05  8.338e+00 
 7.640e+05  8.338e+00 
 7.641e+05  8.338e+00 
 7.642e+05  8.338e+00 
 7.643e+05  8.338e+00 
 7.644e+05  8.338e+00 
 7.645e+05  8.338e+00 
 7.646e+05  8.338e+00 
 7.647e+05  8.338e+00 
 7.648e+05  8.338e+00 
 7.649e+05  8.338e+00 
 7.650e+05  8.338e+00 
 7.651e+05  8.338e+00 
 7.652e+05  8.338e+00 
 7.653e+05  8.338e+00 
 7.654e+05  8.338e+00 
 7.655e+05  8.338e+00 
 7.656e+05  8.338e+00 
 7.657e+05  8.338e+00 
 7.658e+05  8.338e+00 
 7.659e+05  8.338e+00 
 7.660e+05  8.338e+00 
 7.661e+05  8.338e+00 
 7.662e+05  8.338e+00 
 7.663e+05  8.338e+00 
 7.664e+05  8.338e+00 
 7.665e+05  8.338e+00 
 7.666e+05  8.338e+00 
 7.667e+05  8.338e+00 
 7.668e+05  8.338e+00 
 7.669e+05  8.338e+00 
 7.670e+05  8.338e+00 
 7.671e+05  8.338e+00 
 7.672e+05  8.338e+00 
 7.673e+05  8.338e+00 
 7.674e+05  8.338e+00 
 7.675e+05  8.338e+00 
 7.676e+05  8.338e+00 
 7.677e+05  8.338e+00 
 7.678e+05  8.338e+00 
 7.679e+05  8.338e+00 
 7.680e+05  8.338e+00 
 7.681e+05  8.338e+00 
 7.682e+05  8.338e+00 
 7.683e+05  8.338e+00 
 7.684e+05  8.338e+00 
 7.685e+05  8.338e+00 
 7.686e+05  8.338e+00 
 7.687e+05  8.338e+00 
 7.688e+05  8.338e+00 
 7.689e+05  8.338e+00 
 7.690e+05  8.338e+00 
 7.691e+05  8.338e+00 
 7.692e+05  8.338e+00 
 7.693e+05  8.338e+00 
 7.694e+05  8.338e+00 
 7.695e+05  8.338e+00 
 7.696e+05  8.338e+00 
 7.697e+05  8.338e+00 
 7.698e+05  8.338e+00 
 7.699e+05  8.338e+00 
 7.700e+05  8.338e+00 
 7.701e+05  8.338e+00 
 7.702e+05  8.338e+00 
 7.703e+05  8.338e+00 
 7.704e+05  8.338e+00 
 7.705e+05  8.338e+00 
 7.706e+05  8.338e+00 
 7.707e+05  8.338e+00 
 7.708e+05  8.338e+00 
 7.709e+05  8.338e+00 
 7.710e+05  8.338e+00 
 7.711e+05  8.338e+00 
 7.712e+05  8.338e+00 
 7.713e+05  8.338e+00 
 7.714e+05  8.338e+00 
 7.715e+05  8.338e+00 
 7.716e+05  8.338e+00 
 7.717e+05  8.338e+00 
 7.718e+05  8.338e+00 
 7.719e+05  8.338e+00 
 7.720e+05  8.338e+00 
 7.721e+05  8.338e+00 
 7.722e+05  8.338e+00 
 7.723e+05  8.338e+00 
 7.724e+05  8.338e+00 
 7.725e+05  8.338e+00 
 7.726e+05  8.338e+00 
 7.727e+05  8.338e+00 
 7.728e+05  8.338e+00 
 7.729e+05  8.338e+00 
 7.730e+05  8.338e+00 
 7.731e+05  8.338e+00 
 7.732e+05  8.338e+00 
 7.733e+05  8.338e+00 
 7.734e+05  8.338e+00 
 7.735e+05  8.338e+00 
 7.736e+05  8.338e+00 
 7.737e+05  8.338e+00 
 7.738e+05  8.338e+00 
 7.739e+05  8.338e+00 
 7.740e+05  8.338e+00 
 7.741e+05  8.338e+00 
 7.742e+05  8.338e+00 
 7.743e+05  8.338e+00 
 7.744e+05  8.338e+00 
 7.745e+05  8.338e+00 
 7.746e+05  8.338e+00 
 7.747e+05  8.338e+00 
 7.748e+05  8.338e+00 
 7.749e+05  8.338e+00 
 7.750e+05  8.338e+00 
 7.751e+05  8.338e+00 
 7.752e+05  8.338e+00 
 7.753e+05  8.338e+00 
 7.754e+05  8.338e+00 
 7.755e+05  8.338e+00 
 7.756e+05  8.338e+00 
 7.757e+05  8.338e+00 
 7.758e+05  8.338e+00 
 7.759e+05  8.338e+00 
 7.760e+05  8.338e+00 
 7.761e+05  8.338e+00 
 7.762e+05  8.338e+00 
 7.763e+05  8.338e+00 
 7.764e+05  8.338e+00 
 7.765e+05  8.338e+00 
 7.766e+05  8.338e+00 
 7.767e+05  8.338e+00 
 7.768e+05  8.338e+00 
 7.769e+05  8.338e+00 
 7.770e+05  8.338e+00 
 7.771e+05  8.338e+00 
 7.772e+05  8.338e+00 
 7.773e+05  8.338e+00 
 7.774e+05  8.338e+00 
 7.775e+05  8.338e+00 
 7.776e+05  8.338e+00 
 7.777e+05  8.338e+00 
 7.778e+05  8.338e+00 
 7.779e+05  8.338e+00 
 7.780e+05  8.338e+00 
 7.781e+05  8.338e+00 
 7.782e+05  8.338e+00 
 7.783e+05  8.338e+00 
 7.784e+05  8.338e+00 
 7.785e+05  8.338e+00 
 7.786e+05  8.338e+00 
 7.787e+05  8.338e+00 
 7.788e+05  8.338e+00 
 7.789e+05  8.338e+00 
 7.790e+05  8.338e+00 
 7.791e+05  8.338e+00 
 7.792e+05  8.338e+00 
 7.793e+05  8.338e+00 
 7.794e+05  8.338e+00 
 7.795e+05  8.338e+00 
 7.796e+05  8.338e+00 
 7.797e+05  8.338e+00 
 7.798e+05  8.338e+00 
 7.799e+05  8.338e+00 
 7.800e+05  8.338e+00 
 7.801e+05  8.338e+00 
 7.802e+05  8.338e+00 
 7.803e+05  8.338e+00 
 7.804e+05  8.338e+00 
 7.805e+05  8.338e+00 
 7.806e+05  8.338e+00 
 7.807e+05  8.338e+00 
 7.808e+05  8.338e+00 
 7.809e+05  8.338e+00 
 7.810e+05  8.338e+00 
 7.811e+05  8.338e+00 
 7.812e+05  8.338e+00 
 7.813e+05  8.338e+00 
 7.814e+05  8.338e+00 
 7.815e+05  8.338e+00 
 7.816e+05  8.338e+00 
 7.817e+05  8.338e+00 
 7.818e+05  8.338e+00 
 7.819e+05  8.338e+00 
 7.820e+05  8.338e+00 
 7.821e+05  8.338e+00 
 7.822e+05  8.338e+00 
 7.823e+05  8.338e+00 
 7.824e+05  8.338e+00 
 7.825e+05  8.338e+00 
 7.826e+05  8.338e+00 
 7.827e+05  8.338e+00 
 7.828e+05  8.338e+00 
 7.829e+05  8.338e+00 
 7.830e+05  8.338e+00 
 7.831e+05  8.338e+00 
 7.832e+05  8.338e+00 
 7.833e+05  8.338e+00 
 7.834e+05  8.338e+00 
 7.835e+05  8.338e+00 
 7.836e+05  8.338e+00 
 7.837e+05  8.338e+00 
 7.838e+05  8.338e+00 
 7.839e+05  8.338e+00 
 7.840e+05  8.338e+00 
 7.841e+05  8.338e+00 
 7.842e+05  8.338e+00 
 7.843e+05  8.338e+00 
 7.844e+05  8.338e+00 
 7.845e+05  8.338e+00 
 7.846e+05  8.338e+00 
 7.847e+05  8.338e+00 
 7.848e+05  8.338e+00 
 7.849e+05  8.338e+00 
 7.850e+05  8.338e+00 
 7.851e+05  8.338e+00 
 7.852e+05  8.338e+00 
 7.853e+05  8.338e+00 
 7.854e+05  8.338e+00 
 7.855e+05  8.338e+00 
 7.856e+05  8.338e+00 
 7.857e+05  8.338e+00 
 7.858e+05  8.338e+00 
 7.859e+05  8.338e+00 
 7.860e+05  8.338e+00 
 7.861e+05  8.338e+00 
 7.862e+05  8.338e+00 
 7.863e+05  8.338e+00 
 7.864e+05  8.338e+00 
 7.865e+05  8.338e+00 
 7.866e+05  8.338e+00 
 7.867e+05  8.338e+00 
 7.868e+05  8.338e+00 
 7.869e+05  8.338e+00 
 7.870e+05  8.338e+00 
 7.871e+05  8.338e+00 
 7.872e+05  8.338e+00 
 7.873e+05  8.338e+00 
 7.874e+05  8.338e+00 
 7.875e+05  8.338e+00 
 7.876e+05  8.338e+00 
 7.877e+05  8.338e+00 
 7.878e+05  8.338e+00 
 7.879e+05  8.338e+00 
 7.880e+05  8.338e+00 
 7.881e+05  8.338e+00 
 7.882e+05  8.338e+00 
 7.883e+05  8.338e+00 
 7.884e+05  8.338e+00 
 7.885e+05  8.338e+00 
 7.886e+05  8.338e+00 
 7.887e+05  8.338e+00 
 7.888e+05  8.338e+00 
 7.889e+05  8.338e+00 
 7.890e+05  8.338e+00 
 7.891e+05  8.338e+00 
 7.892e+05  8.338e+00 
 7.893e+05  8.338e+00 
 7.894e+05  8.338e+00 
 7.895e+05  8.338e+00 
 7.896e+05  8.338e+00 
 7.897e+05  8.338e+00 
 7.898e+05  8.338e+00 
 7.899e+05  8.338e+00 
 7.900e+05  8.338e+00 
 7.901e+05  8.338e+00 
 7.902e+05  8.338e+00 
 7.903e+05  8.338e+00 
 7.904e+05  8.338e+00 
 7.905e+05  8.338e+00 
 7.906e+05  8.338e+00 
 7.907e+05  8.338e+00 
 7.908e+05  8.338e+00 
 7.909e+05  8.338e+00 
 7.910e+05  8.338e+00 
 7.911e+05  8.338e+00 
 7.912e+05  8.338e+00 
 7.913e+05  8.338e+00 
 7.914e+05  8.338e+00 
 7.915e+05  8.338e+00 
 7.916e+05  8.338e+00 
 7.917e+05  8.338e+00 
 7.918e+05  8.338e+00 
 7.919e+05  8.338e+00 
 7.920e+05  8.338e+00 
 7.921e+05  8.338e+00 
 7.922e+05  8.338e+00 
 7.923e+05  8.338e+00 
 7.924e+05  8.338e+00 
 7.925e+05  8.338e+00 
 7.926e+05  8.338e+00 
 7.927e+05  8.338e+00 
 7.928e+05  8.338e+00 
 7.929e+05  8.338e+00 
 7.930e+05  8.338e+00 
 7.931e+05  8.338e+00 
 7.932e+05  8.338e+00 
 7.933e+05  8.338e+00 
 7.934e+05  8.338e+00 
 7.935e+05  8.338e+00 
 7.936e+05  8.338e+00 
 7.937e+05  8.338e+00 
 7.938e+05  8.338e+00 
 7.939e+05  8.338e+00 
 7.940e+05  8.338e+00 
 7.941e+05  8.338e+00 
 7.942e+05  8.338e+00 
 7.943e+05  8.338e+00 
 7.944e+05  8.338e+00 
 7.945e+05  8.338e+00 
 7.946e+05  8.338e+00 
 7.947e+05  8.338e+00 
 7.948e+05  8.338e+00 
 7.949e+05  8.338e+00 
 7.950e+05  8.338e+00 
 7.951e+05  8.338e+00 
 7.952e+05  8.338e+00 
 7.953e+05  8.338e+00 
 7.954e+05  8.338e+00 
 7.955e+05  8.338e+00 
 7.956e+05  8.338e+00 
 7.957e+05  8.338e+00 
 7.958e+05  8.338e+00 
 7.959e+05  8.338e+00 
 7.960e+05  8.338e+00 
 7.961e+05  8.338e+00 
 7.962e+05  8.338e+00 
 7.963e+05  8.338e+00 
 7.964e+05  8.338e+00 
 7.965e+05  8.338e+00 
 7.966e+05  8.338e+00 
 7.967e+05  8.338e+00 
 7.968e+05  8.338e+00 
 7.969e+05  8.338e+00 
 7.970e+05  8.338e+00 
 7.971e+05  8.338e+00 
 7.972e+05  8.338e+00 
 7.973e+05  8.338e+00 
 7.974e+05  8.338e+00 
 7.975e+05  8.338e+00 
 7.976e+05  8.338e+00 
 7.977e+05  8.338e+00 
 7.978e+05  8.338e+00 
 7.979e+05  8.338e+00 
 7.980e+05  8.338e+00 
 7.981e+05  8.338e+00 
 7.982e+05  8.338e+00 
 7.983e+05  8.338e+00 
 7.984e+05  8.338e+00 
 7.985e+05  8.338e+00 
 7.986e+05  8.338e+00 
 7.987e+05  8.338e+00 
 7.988e+05  8.338e+00 
 7.989e+05  8.338e+00 
 7.990e+05  8.338e+00 
 7.991e+05  8.338e+00 
 7.992e+05  8.338e+00 
 7.993e+05  8.338e+00 
 7.994e+05  8.338e+00 
 7.995e+05  8.338e+00 
 7.996e+05  8.338e+00 
 7.997e+05  8.338e+00 
 7.998e+05  8.338e+00 
 7.999e+05  8.338e+00 
 8.000e+05  8.338e+00 
 8.001e+05  8.338e+00 
 8.002e+05  8.338e+00 
 8.003e+05  8.338e+00 
 8.004e+05  8.338e+00 
 8.005e+05  8.338e+00 
 8.006e+05  8.338e+00 
 8.007e+05  8.338e+00 
 8.008e+05  8.338e+00 
 8.009e+05  8.338e+00 
 8.010e+05  8.338e+00 
 8.011e+05  8.338e+00 
 8.012e+05  8.338e+00 
 8.013e+05  8.338e+00 
 8.014e+05  8.338e+00 
 8.015e+05  8.338e+00 
 8.016e+05  8.338e+00 
 8.017e+05  8.338e+00 
 8.018e+05  8.338e+00 
 8.019e+05  8.338e+00 
 8.020e+05  8.338e+00 
 8.021e+05  8.338e+00 
 8.022e+05  8.338e+00 
 8.023e+05  8.338e+00 
 8.024e+05  8.338e+00 
 8.025e+05  8.338e+00 
 8.026e+05  8.338e+00 
 8.027e+05  8.338e+00 
 8.028e+05  8.338e+00 
 8.029e+05  8.338e+00 
 8.030e+05  8.338e+00 
 8.031e+05  8.338e+00 
 8.032e+05  8.338e+00 
 8.033e+05  8.338e+00 
 8.034e+05  8.338e+00 
 8.035e+05  8.338e+00 
 8.036e+05  8.338e+00 
 8.037e+05  8.338e+00 
 8.038e+05  8.338e+00 
 8.039e+05  8.338e+00 
 8.040e+05  8.338e+00 
 8.041e+05  8.338e+00 
 8.042e+05  8.338e+00 
 8.043e+05  8.338e+00 
 8.044e+05  8.338e+00 
 8.045e+05  8.338e+00 
 8.046e+05  8.338e+00 
 8.047e+05  8.338e+00 
 8.048e+05  8.338e+00 
 8.049e+05  8.338e+00 
 8.050e+05  8.338e+00 
 8.051e+05  8.338e+00 
 8.052e+05  8.338e+00 
 8.053e+05  8.338e+00 
 8.054e+05  8.338e+00 
 8.055e+05  8.338e+00 
 8.056e+05  8.338e+00 
 8.057e+05  8.338e+00 
 8.058e+05  8.338e+00 
 8.059e+05  8.338e+00 
 8.060e+05  8.338e+00 
 8.061e+05  8.338e+00 
 8.062e+05  8.338e+00 
 8.063e+05  8.338e+00 
 8.064e+05  8.338e+00 
 8.065e+05  8.338e+00 
 8.066e+05  8.338e+00 
 8.067e+05  8.338e+00 
 8.068e+05  8.338e+00 
 8.069e+05  8.338e+00 
 8.070e+05  8.338e+00 
 8.071e+05  8.338e+00 
 8.072e+05  8.338e+00 
 8.073e+05  8.338e+00 
 8.074e+05  8.338e+00 
 8.075e+05  8.338e+00 
 8.076e+05  8.338e+00 
 8.077e+05  8.338e+00 
 8.078e+05  8.338e+00 
 8.079e+05  8.338e+00 
 8.080e+05  8.338e+00 
 8.081e+05  8.338e+00 
 8.082e+05  8.338e+00 
 8.083e+05  8.338e+00 
 8.084e+05  8.338e+00 
 8.085e+05  8.338e+00 
 8.086e+05  8.338e+00 
 8.087e+05  8.338e+00 
 8.088e+05  8.338e+00 
 8.089e+05  8.338e+00 
 8.090e+05  8.338e+00 
 8.091e+05  8.338e+00 
 8.092e+05  8.338e+00 
 8.093e+05  8.338e+00 
 8.094e+05  8.338e+00 
 8.095e+05  8.338e+00 
 8.096e+05  8.338e+00 
 8.097e+05  8.338e+00 
 8.098e+05  8.338e+00 
 8.099e+05  8.338e+00 
 8.100e+05  8.338e+00 
 8.101e+05  8.338e+00 
 8.102e+05  8.338e+00 
 8.103e+05  8.338e+00 
 8.104e+05  8.338e+00 
 8.105e+05  8.338e+00 
 8.106e+05  8.338e+00 
 8.107e+05  8.338e+00 
 8.108e+05  8.338e+00 
 8.109e+05  8.338e+00 
 8.110e+05  8.338e+00 
 8.111e+05  8.338e+00 
 8.112e+05  8.338e+00 
 8.113e+05  8.338e+00 
 8.114e+05  8.338e+00 
 8.115e+05  8.338e+00 
 8.116e+05  8.338e+00 
 8.117e+05  8.338e+00 
 8.118e+05  8.338e+00 
 8.119e+05  8.338e+00 
 8.120e+05  8.338e+00 
 8.121e+05  8.338e+00 
 8.122e+05  8.338e+00 
 8.123e+05  8.338e+00 
 8.124e+05  8.338e+00 
 8.125e+05  8.338e+00 
 8.126e+05  8.338e+00 
 8.127e+05  8.338e+00 
 8.128e+05  8.338e+00 
 8.129e+05  8.338e+00 
 8.130e+05  8.338e+00 
 8.131e+05  8.338e+00 
 8.132e+05  8.338e+00 
 8.133e+05  8.338e+00 
 8.134e+05  8.338e+00 
 8.135e+05  8.338e+00 
 8.136e+05  8.338e+00 
 8.137e+05  8.338e+00 
 8.138e+05  8.338e+00 
 8.139e+05  8.338e+00 
 8.140e+05  8.338e+00 
 8.141e+05  8.338e+00 
 8.142e+05  8.338e+00 
 8.143e+05  8.338e+00 
 8.144e+05  8.338e+00 
 8.145e+05  8.338e+00 
 8.146e+05  8.338e+00 
 8.147e+05  8.338e+00 
 8.148e+05  8.338e+00 
 8.149e+05  8.338e+00 
 8.150e+05  8.338e+00 
 8.151e+05  8.338e+00 
 8.152e+05  8.338e+00 
 8.153e+05  8.338e+00 
 8.154e+05  8.338e+00 
 8.155e+05  8.338e+00 
 8.156e+05  8.338e+00 
 8.157e+05  8.338e+00 
 8.158e+05  8.338e+00 
 8.159e+05  8.338e+00 
 8.160e+05  8.338e+00 
 8.161e+05  8.338e+00 
 8.162e+05  8.338e+00 
 8.163e+05  8.338e+00 
 8.164e+05  8.338e+00 
 8.165e+05  8.338e+00 
 8.166e+05  8.338e+00 
 8.167e+05  8.338e+00 
 8.168e+05  8.338e+00 
 8.169e+05  8.338e+00 
 8.170e+05  8.338e+00 
 8.171e+05  8.338e+00 
 8.172e+05  8.338e+00 
 8.173e+05  8.338e+00 
 8.174e+05  8.338e+00 
 8.175e+05  8.338e+00 
 8.176e+05  8.338e+00 
 8.177e+05  8.338e+00 
 8.178e+05  8.338e+00 
 8.179e+05  8.338e+00 
 8.180e+05  8.338e+00 
 8.181e+05  8.338e+00 
 8.182e+05  8.338e+00 
 8.183e+05  8.338e+00 
 8.184e+05  8.338e+00 
 8.185e+05  8.338e+00 
 8.186e+05  8.338e+00 
 8.187e+05  8.338e+00 
 8.188e+05  8.338e+00 
 8.189e+05  8.338e+00 
 8.190e+05  8.338e+00 
 8.191e+05  8.338e+00 
 8.192e+05  8.338e+00 
 8.193e+05  8.338e+00 
 8.194e+05  8.338e+00 
 8.195e+05  8.338e+00 
 8.196e+05  8.338e+00 
 8.197e+05  8.338e+00 
 8.198e+05  8.338e+00 
 8.199e+05  8.338e+00 
 8.200e+05  8.338e+00 
 8.201e+05  8.338e+00 
 8.202e+05  8.338e+00 
 8.203e+05  8.338e+00 
 8.204e+05  8.338e+00 
 8.205e+05  8.338e+00 
 8.206e+05  8.338e+00 
 8.207e+05  8.338e+00 
 8.208e+05  8.338e+00 
 8.209e+05  8.338e+00 
 8.210e+05  8.338e+00 
 8.211e+05  8.338e+00 
 8.212e+05  8.338e+00 
 8.213e+05  8.338e+00 
 8.214e+05  8.338e+00 
 8.215e+05  8.338e+00 
 8.216e+05  8.338e+00 
 8.217e+05  8.338e+00 
 8.218e+05  8.338e+00 
 8.219e+05  8.338e+00 
 8.220e+05  8.338e+00 
 8.221e+05  8.338e+00 
 8.222e+05  8.338e+00 
 8.223e+05  8.338e+00 
 8.224e+05  8.338e+00 
 8.225e+05  8.338e+00 
 8.226e+05  8.338e+00 
 8.227e+05  8.338e+00 
 8.228e+05  8.338e+00 
 8.229e+05  8.338e+00 
 8.230e+05  8.338e+00 
 8.231e+05  8.338e+00 
 8.232e+05  8.338e+00 
 8.233e+05  8.338e+00 
 8.234e+05  8.338e+00 
 8.235e+05  8.338e+00 
 8.236e+05  8.338e+00 
 8.237e+05  8.338e+00 
 8.238e+05  8.338e+00 
 8.239e+05  8.338e+00 
 8.240e+05  8.338e+00 
 8.241e+05  8.338e+00 
 8.242e+05  8.338e+00 
 8.243e+05  8.338e+00 
 8.244e+05  8.338e+00 
 8.245e+05  8.338e+00 
 8.246e+05  8.338e+00 
 8.247e+05  8.338e+00 
 8.248e+05  8.338e+00 
 8.249e+05  8.338e+00 
 8.250e+05  8.338e+00 
 8.251e+05  8.338e+00 
 8.252e+05  8.338e+00 
 8.253e+05  8.338e+00 
 8.254e+05  8.338e+00 
 8.255e+05  8.338e+00 
 8.256e+05  8.338e+00 
 8.257e+05  8.338e+00 
 8.258e+05  8.338e+00 
 8.259e+05  8.338e+00 
 8.260e+05  8.338e+00 
 8.261e+05  8.338e+00 
 8.262e+05  8.338e+00 
 8.263e+05  8.338e+00 
 8.264e+05  8.338e+00 
 8.265e+05  8.338e+00 
 8.266e+05  8.338e+00 
 8.267e+05  8.338e+00 
 8.268e+05  8.338e+00 
 8.269e+05  8.338e+00 
 8.270e+05  8.338e+00 
 8.271e+05  8.338e+00 
 8.272e+05  8.338e+00 
 8.273e+05  8.338e+00 
 8.274e+05  8.338e+00 
 8.275e+05  8.338e+00 
 8.276e+05  8.338e+00 
 8.277e+05  8.338e+00 
 8.278e+05  8.338e+00 
 8.279e+05  8.338e+00 
 8.280e+05  8.338e+00 
 8.281e+05  8.338e+00 
 8.282e+05  8.338e+00 
 8.283e+05  8.338e+00 
 8.284e+05  8.338e+00 
 8.285e+05  8.338e+00 
 8.286e+05  8.338e+00 
 8.287e+05  8.338e+00 
 8.288e+05  8.338e+00 
 8.289e+05  8.338e+00 
 8.290e+05  8.338e+00 
 8.291e+05  8.338e+00 
 8.292e+05  8.338e+00 
 8.293e+05  8.338e+00 
 8.294e+05  8.338e+00 
 8.295e+05  8.338e+00 
 8.296e+05  8.338e+00 
 8.297e+05  8.338e+00 
 8.298e+05  8.338e+00 
 8.299e+05  8.338e+00 
 8.300e+05  8.338e+00 
 8.301e+05  8.338e+00 
 8.302e+05  8.338e+00 
 8.303e+05  8.338e+00 
 8.304e+05  8.338e+00 
 8.305e+05  8.338e+00 
 8.306e+05  8.338e+00 
 8.307e+05  8.338e+00 
 8.308e+05  8.338e+00 
 8.309e+05  8.338e+00 
 8.310e+05  8.338e+00 
 8.311e+05  8.338e+00 
 8.312e+05  8.338e+00 
 8.313e+05  8.338e+00 
 8.314e+05  8.338e+00 
 8.315e+05  8.338e+00 
 8.316e+05  8.338e+00 
 8.317e+05  8.338e+00 
 8.318e+05  8.338e+00 
 8.319e+05  8.338e+00 
 8.320e+05  8.338e+00 
 8.321e+05  8.338e+00 
 8.322e+05  8.338e+00 
 8.323e+05  8.338e+00 
 8.324e+05  8.338e+00 
 8.325e+05  8.338e+00 
 8.326e+05  8.338e+00 
 8.327e+05  8.338e+00 
 8.328e+05  8.338e+00 
 8.329e+05  8.338e+00 
 8.330e+05  8.338e+00 
 8.331e+05  8.338e+00 
 8.332e+05  8.338e+00 
 8.333e+05  8.338e+00 
 8.334e+05  8.338e+00 
 8.335e+05  8.338e+00 
 8.336e+05  8.338e+00 
 8.337e+05  8.338e+00 
 8.338e+05  8.338e+00 
 8.339e+05  8.338e+00 
 8.340e+05  8.338e+00 
 8.341e+05  8.338e+00 
 8.342e+05  8.338e+00 
 8.343e+05  8.338e+00 
 8.344e+05  8.338e+00 
 8.345e+05  8.338e+00 
 8.346e+05  8.338e+00 
 8.347e+05  8.338e+00 
 8.348e+05  8.338e+00 
 8.349e+05  8.338e+00 
 8.350e+05  8.338e+00 
 8.351e+05  8.338e+00 
 8.352e+05  8.338e+00 
 8.353e+05  8.338e+00 
 8.354e+05  8.338e+00 
 8.355e+05  8.338e+00 
 8.356e+05  8.338e+00 
 8.357e+05  8.338e+00 
 8.358e+05  8.338e+00 
 8.359e+05  8.338e+00 
 8.360e+05  8.338e+00 
 8.361e+05  8.338e+00 
 8.362e+05  8.338e+00 
 8.363e+05  8.338e+00 
 8.364e+05  8.338e+00 
 8.365e+05  8.338e+00 
 8.366e+05  8.338e+00 
 8.367e+05  8.338e+00 
 8.368e+05  8.338e+00 
 8.369e+05  8.338e+00 
 8.370e+05  8.338e+00 
 8.371e+05  8.338e+00 
 8.372e+05  8.338e+00 
 8.373e+05  8.338e+00 
 8.374e+05  8.338e+00 
 8.375e+05  8.338e+00 
 8.376e+05  8.338e+00 
 8.377e+05  8.338e+00 
 8.378e+05  8.338e+00 
 8.379e+05  8.338e+00 
 8.380e+05  8.338e+00 
 8.381e+05  8.338e+00 
 8.382e+05  8.338e+00 
 8.383e+05  8.338e+00 
 8.384e+05  8.338e+00 
 8.385e+05  8.338e+00 
 8.386e+05  8.338e+00 
 8.387e+05  8.338e+00 
 8.388e+05  8.338e+00 
 8.389e+05  8.338e+00 
 8.390e+05  8.338e+00 
 8.391e+05  8.338e+00 
 8.392e+05  8.338e+00 
 8.393e+05  8.338e+00 
 8.394e+05  8.338e+00 
 8.395e+05  8.338e+00 
 8.396e+05  8.338e+00 
 8.397e+05  8.338e+00 
 8.398e+05  8.338e+00 
 8.399e+05  8.338e+00 
 8.400e+05  8.338e+00 
 8.401e+05  8.338e+00 
 8.402e+05  8.338e+00 
 8.403e+05  8.338e+00 
 8.404e+05  8.338e+00 
 8.405e+05  8.338e+00 
 8.406e+05  8.338e+00 
 8.407e+05  8.338e+00 
 8.408e+05  8.338e+00 
 8.409e+05  8.338e+00 
 8.410e+05  8.338e+00 
 8.411e+05  8.338e+00 
 8.412e+05  8.338e+00 
 8.413e+05  8.338e+00 
 8.414e+05  8.338e+00 
 8.415e+05  8.338e+00 
 8.416e+05  8.338e+00 
 8.417e+05  8.338e+00 
 8.418e+05  8.338e+00 
 8.419e+05  8.338e+00 
 8.420e+05  8.338e+00 
 8.421e+05  8.338e+00 
 8.422e+05  8.338e+00 
 8.423e+05  8.338e+00 
 8.424e+05  8.338e+00 
 8.425e+05  8.338e+00 
 8.426e+05  8.338e+00 
 8.427e+05  8.338e+00 
 8.428e+05  8.338e+00 
 8.429e+05  8.338e+00 
 8.430e+05  8.338e+00 
 8.431e+05  8.338e+00 
 8.432e+05  8.338e+00 
 8.433e+05  8.338e+00 
 8.434e+05  8.338e+00 
 8.435e+05  8.338e+00 
 8.436e+05  8.338e+00 
 8.437e+05  8.338e+00 
 8.438e+05  8.338e+00 
 8.439e+05  8.338e+00 
 8.440e+05  8.338e+00 
 8.441e+05  8.338e+00 
 8.442e+05  8.338e+00 
 8.443e+05  8.338e+00 
 8.444e+05  8.338e+00 
 8.445e+05  8.338e+00 
 8.446e+05  8.338e+00 
 8.447e+05  8.338e+00 
 8.448e+05  8.338e+00 
 8.449e+05  8.338e+00 
 8.450e+05  8.338e+00 
 8.451e+05  8.338e+00 
 8.452e+05  8.338e+00 
 8.453e+05  8.338e+00 
 8.454e+05  8.338e+00 
 8.455e+05  8.338e+00 
 8.456e+05  8.338e+00 
 8.457e+05  8.338e+00 
 8.458e+05  8.338e+00 
 8.459e+05  8.338e+00 
 8.460e+05  8.338e+00 
 8.461e+05  8.338e+00 
 8.462e+05  8.338e+00 
 8.463e+05  8.338e+00 
 8.464e+05  8.338e+00 
 8.465e+05  8.338e+00 
 8.466e+05  8.338e+00 
 8.467e+05  8.338e+00 
 8.468e+05  8.338e+00 
 8.469e+05  8.338e+00 
 8.470e+05  8.338e+00 
 8.471e+05  8.338e+00 
 8.472e+05  8.338e+00 
 8.473e+05  8.338e+00 
 8.474e+05  8.338e+00 
 8.475e+05  8.338e+00 
 8.476e+05  8.338e+00 
 8.477e+05  8.338e+00 
 8.478e+05  8.338e+00 
 8.479e+05  8.338e+00 
 8.480e+05  8.338e+00 
 8.481e+05  8.338e+00 
 8.482e+05  8.338e+00 
 8.483e+05  8.338e+00 
 8.484e+05  8.338e+00 
 8.485e+05  8.338e+00 
 8.486e+05  8.338e+00 
 8.487e+05  8.338e+00 
 8.488e+05  8.338e+00 
 8.489e+05  8.338e+00 
 8.490e+05  8.338e+00 
 8.491e+05  8.338e+00 
 8.492e+05  8.338e+00 
 8.493e+05  8.338e+00 
 8.494e+05  8.338e+00 
 8.495e+05  8.338e+00 
 8.496e+05  8.338e+00 
 8.497e+05  8.338e+00 
 8.498e+05  8.338e+00 
 8.499e+05  8.338e+00 
 8.500e+05  8.338e+00 
 8.501e+05  8.338e+00 
 8.502e+05  8.338e+00 
 8.503e+05  8.338e+00 
 8.504e+05  8.338e+00 
 8.505e+05  8.338e+00 
 8.506e+05  8.338e+00 
 8.507e+05  8.338e+00 
 8.508e+05  8.338e+00 
 8.509e+05  8.338e+00 
 8.510e+05  8.338e+00 
 8.511e+05  8.338e+00 
 8.512e+05  8.338e+00 
 8.513e+05  8.338e+00 
 8.514e+05  8.338e+00 
 8.515e+05  8.338e+00 
 8.516e+05  8.338e+00 
 8.517e+05  8.338e+00 
 8.518e+05  8.338e+00 
 8.519e+05  8.338e+00 
 8.520e+05  8.338e+00 
 8.521e+05  8.338e+00 
 8.522e+05  8.338e+00 
 8.523e+05  8.338e+00 
 8.524e+05  8.338e+00 
 8.525e+05  8.338e+00 
 8.526e+05  8.338e+00 
 8.527e+05  8.338e+00 
 8.528e+05  8.338e+00 
 8.529e+05  8.338e+00 
 8.530e+05  8.338e+00 
 8.531e+05  8.338e+00 
 8.532e+05  8.338e+00 
 8.533e+05  8.338e+00 
 8.534e+05  8.338e+00 
 8.535e+05  8.338e+00 
 8.536e+05  8.338e+00 
 8.537e+05  8.338e+00 
 8.538e+05  8.338e+00 
 8.539e+05  8.338e+00 
 8.540e+05  8.338e+00 
 8.541e+05  8.338e+00 
 8.542e+05  8.338e+00 
 8.543e+05  8.338e+00 
 8.544e+05  8.338e+00 
 8.545e+05  8.338e+00 
 8.546e+05  8.338e+00 
 8.547e+05  8.338e+00 
 8.548e+05  8.338e+00 
 8.549e+05  8.338e+00 
 8.550e+05  8.338e+00 
 8.551e+05  8.338e+00 
 8.552e+05  8.338e+00 
 8.553e+05  8.338e+00 
 8.554e+05  8.338e+00 
 8.555e+05  8.338e+00 
 8.556e+05  8.338e+00 
 8.557e+05  8.338e+00 
 8.558e+05  8.338e+00 
 8.559e+05  8.338e+00 
 8.560e+05  8.338e+00 
 8.561e+05  8.338e+00 
 8.562e+05  8.338e+00 
 8.563e+05  8.338e+00 
 8.564e+05  8.338e+00 
 8.565e+05  8.338e+00 
 8.566e+05  8.338e+00 
 8.567e+05  8.338e+00 
 8.568e+05  8.338e+00 
 8.569e+05  8.338e+00 
 8.570e+05  8.338e+00 
 8.571e+05  8.338e+00 
 8.572e+05  8.338e+00 
 8.573e+05  8.338e+00 
 8.574e+05  8.338e+00 
 8.575e+05  8.338e+00 
 8.576e+05  8.338e+00 
 8.577e+05  8.338e+00 
 8.578e+05  8.338e+00 
 8.579e+05  8.338e+00 
 8.580e+05  8.338e+00 
 8.581e+05  8.338e+00 
 8.582e+05  8.338e+00 
 8.583e+05  8.338e+00 
 8.584e+05  8.338e+00 
 8.585e+05  8.338e+00 
 8.586e+05  8.338e+00 
 8.587e+05  8.338e+00 
 8.588e+05  8.338e+00 
 8.589e+05  8.338e+00 
 8.590e+05  8.338e+00 
 8.591e+05  8.338e+00 
 8.592e+05  8.338e+00 
 8.593e+05  8.338e+00 
 8.594e+05  8.338e+00 
 8.595e+05  8.338e+00 
 8.596e+05  8.338e+00 
 8.597e+05  8.338e+00 
 8.598e+05  8.338e+00 
 8.599e+05  8.338e+00 
 8.600e+05  8.338e+00 
 8.601e+05  8.338e+00 
 8.602e+05  8.338e+00 
 8.603e+05  8.338e+00 
 8.604e+05  8.338e+00 
 8.605e+05  8.338e+00 
 8.606e+05  8.338e+00 
 8.607e+05  8.338e+00 
 8.608e+05  8.338e+00 
 8.609e+05  8.338e+00 
 8.610e+05  8.338e+00 
 8.611e+05  8.338e+00 
 8.612e+05  8.338e+00 
 8.613e+05  8.338e+00 
 8.614e+05  8.338e+00 
 8.615e+05  8.338e+00 
 8.616e+05  8.338e+00 
 8.617e+05  8.338e+00 
 8.618e+05  8.338e+00 
 8.619e+05  8.338e+00 
 8.620e+05  8.338e+00 
 8.621e+05  8.338e+00 
 8.622e+05  8.338e+00 
 8.623e+05  8.338e+00 
 8.624e+05  8.338e+00 
 8.625e+05  8.338e+00 
 8.626e+05  8.338e+00 
 8.627e+05  8.338e+00 
 8.628e+05  8.338e+00 
 8.629e+05  8.338e+00 
 8.630e+05  8.338e+00 
 8.631e+05  8.338e+00 
 8.632e+05  8.338e+00 
 8.633e+05  8.338e+00 
 8.634e+05  8.338e+00 
 8.635e+05  8.338e+00 
 8.636e+05  8.338e+00 
 8.637e+05  8.338e+00 
 8.638e+05  8.338e+00 
 8.639e+05  8.338e+00 
 8.640e+05  8.338e+00 
 8.641e+05  8.338e+00 
 8.642e+05  8.338e+00 
 8.643e+05  8.338e+00 
 8.644e+05  8.338e+00 
 8.645e+05  8.338e+00 
 8.646e+05  8.338e+00 
 8.647e+05  8.338e+00 
 8.648e+05  8.338e+00 
 8.649e+05  8.338e+00 
 8.650e+05  8.338e+00 
 8.651e+05  8.338e+00 
 8.652e+05  8.338e+00 
 8.653e+05  8.338e+00 
 8.654e+05  8.338e+00 
 8.655e+05  8.338e+00 
 8.656e+05  8.338e+00 
 8.657e+05  8.338e+00 
 8.658e+05  8.338e+00 
 8.659e+05  8.338e+00 
 8.660e+05  8.338e+00 
 8.661e+05  8.338e+00 
 8.662e+05  8.338e+00 
 8.663e+05  8.338e+00 
 8.664e+05  8.338e+00 
 8.665e+05  8.338e+00 
 8.666e+05  8.338e+00 
 8.667e+05  8.338e+00 
 8.668e+05  8.338e+00 
 8.669e+05  8.338e+00 
 8.670e+05  8.338e+00 
 8.671e+05  8.338e+00 
 8.672e+05  8.338e+00 
 8.673e+05  8.338e+00 
 8.674e+05  8.338e+00 
 8.675e+05  8.338e+00 
 8.676e+05  8.338e+00 
 8.677e+05  8.338e+00 
 8.678e+05  8.338e+00 
 8.679e+05  8.338e+00 
 8.680e+05  8.338e+00 
 8.681e+05  8.338e+00 
 8.682e+05  8.338e+00 
 8.683e+05  8.338e+00 
 8.684e+05  8.338e+00 
 8.685e+05  8.338e+00 
 8.686e+05  8.338e+00 
 8.687e+05  8.338e+00 
 8.688e+05  8.338e+00 
 8.689e+05  8.338e+00 
 8.690e+05  8.338e+00 
 8.691e+05  8.338e+00 
 8.692e+05  8.338e+00 
 8.693e+05  8.338e+00 
 8.694e+05  8.338e+00 
 8.695e+05  8.338e+00 
 8.696e+05  8.338e+00 
 8.697e+05  8.338e+00 
 8.698e+05  8.338e+00 
 8.699e+05  8.338e+00 
 8.700e+05  8.338e+00 
 8.701e+05  8.338e+00 
 8.702e+05  8.338e+00 
 8.703e+05  8.338e+00 
 8.704e+05  8.338e+00 
 8.705e+05  8.338e+00 
 8.706e+05  8.338e+00 
 8.707e+05  8.338e+00 
 8.708e+05  8.338e+00 
 8.709e+05  8.338e+00 
 8.710e+05  8.338e+00 
 8.711e+05  8.338e+00 
 8.712e+05  8.338e+00 
 8.713e+05  8.338e+00 
 8.714e+05  8.338e+00 
 8.715e+05  8.338e+00 
 8.716e+05  8.338e+00 
 8.717e+05  8.338e+00 
 8.718e+05  8.338e+00 
 8.719e+05  8.338e+00 
 8.720e+05  8.338e+00 
 8.721e+05  8.338e+00 
 8.722e+05  8.338e+00 
 8.723e+05  8.338e+00 
 8.724e+05  8.338e+00 
 8.725e+05  8.338e+00 
 8.726e+05  8.338e+00 
 8.727e+05  8.338e+00 
 8.728e+05  8.338e+00 
 8.729e+05  8.338e+00 
 8.730e+05  8.338e+00 
 8.731e+05  8.338e+00 
 8.732e+05  8.338e+00 
 8.733e+05  8.338e+00 
 8.734e+05  8.338e+00 
 8.735e+05  8.338e+00 
 8.736e+05  8.338e+00 
 8.737e+05  8.338e+00 
 8.738e+05  8.338e+00 
 8.739e+05  8.338e+00 
 8.740e+05  8.338e+00 
 8.741e+05  8.338e+00 
 8.742e+05  8.338e+00 
 8.743e+05  8.338e+00 
 8.744e+05  8.338e+00 
 8.745e+05  8.338e+00 
 8.746e+05  8.338e+00 
 8.747e+05  8.338e+00 
 8.748e+05  8.338e+00 
 8.749e+05  8.338e+00 
 8.750e+05  8.338e+00 
 8.751e+05  8.338e+00 
 8.752e+05  8.338e+00 
 8.753e+05  8.338e+00 
 8.754e+05  8.338e+00 
 8.755e+05  8.338e+00 
 8.756e+05  8.338e+00 
 8.757e+05  8.338e+00 
 8.758e+05  8.338e+00 
 8.759e+05  8.338e+00 
 8.760e+05  8.338e+00 
 8.761e+05  8.338e+00 
 8.762e+05  8.338e+00 
 8.763e+05  8.338e+00 
 8.764e+05  8.338e+00 
 8.765e+05  8.338e+00 
 8.766e+05  8.338e+00 
 8.767e+05  8.338e+00 
 8.768e+05  8.338e+00 
 8.769e+05  8.338e+00 
 8.770e+05  8.338e+00 
 8.771e+05  8.338e+00 
 8.772e+05  8.338e+00 
 8.773e+05  8.338e+00 
 8.774e+05  8.338e+00 
 8.775e+05  8.338e+00 
 8.776e+05  8.338e+00 
 8.777e+05  8.338e+00 
 8.778e+05  8.338e+00 
 8.779e+05  8.338e+00 
 8.780e+05  8.338e+00 
 8.781e+05  8.338e+00 
 8.782e+05  8.338e+00 
 8.783e+05  8.338e+00 
 8.784e+05  8.338e+00 
 8.785e+05  8.338e+00 
 8.786e+05  8.338e+00 
 8.787e+05  8.338e+00 
 8.788e+05  8.338e+00 
 8.789e+05  8.338e+00 
 8.790e+05  8.338e+00 
 8.791e+05  8.338e+00 
 8.792e+05  8.338e+00 
 8.793e+05  8.338e+00 
 8.794e+05  8.338e+00 
 8.795e+05  8.338e+00 
 8.796e+05  8.338e+00 
 8.797e+05  8.338e+00 
 8.798e+05  8.338e+00 
 8.799e+05  8.338e+00 
 8.800e+05  8.338e+00 
 8.801e+05  8.338e+00 
 8.802e+05  8.338e+00 
 8.803e+05  8.338e+00 
 8.804e+05  8.338e+00 
 8.805e+05  8.338e+00 
 8.806e+05  8.338e+00 
 8.807e+05  8.338e+00 
 8.808e+05  8.338e+00 
 8.809e+05  8.338e+00 
 8.810e+05  8.338e+00 
 8.811e+05  8.338e+00 
 8.812e+05  8.338e+00 
 8.813e+05  8.338e+00 
 8.814e+05  8.338e+00 
 8.815e+05  8.338e+00 
 8.816e+05  8.338e+00 
 8.817e+05  8.338e+00 
 8.818e+05  8.338e+00 
 8.819e+05  8.338e+00 
 8.820e+05  8.338e+00 
 8.821e+05  8.338e+00 
 8.822e+05  8.338e+00 
 8.823e+05  8.338e+00 
 8.824e+05  8.338e+00 
 8.825e+05  8.338e+00 
 8.826e+05  8.338e+00 
 8.827e+05  8.338e+00 
 8.828e+05  8.338e+00 
 8.829e+05  8.338e+00 
 8.830e+05  8.338e+00 
 8.831e+05  8.338e+00 
 8.832e+05  8.338e+00 
 8.833e+05  8.338e+00 
 8.834e+05  8.338e+00 
 8.835e+05  8.338e+00 
 8.836e+05  8.338e+00 
 8.837e+05  8.338e+00 
 8.838e+05  8.338e+00 
 8.839e+05  8.338e+00 
 8.840e+05  8.338e+00 
 8.841e+05  8.338e+00 
 8.842e+05  8.338e+00 
 8.843e+05  8.338e+00 
 8.844e+05  8.338e+00 
 8.845e+05  8.338e+00 
 8.846e+05  8.338e+00 
 8.847e+05  8.338e+00 
 8.848e+05  8.338e+00 
 8.849e+05  8.338e+00 
 8.850e+05  8.338e+00 
 8.851e+05  8.338e+00 
 8.852e+05  8.338e+00 
 8.853e+05  8.338e+00 
 8.854e+05  8.338e+00 
 8.855e+05  8.338e+00 
 8.856e+05  8.338e+00 
 8.857e+05  8.338e+00 
 8.858e+05  8.338e+00 
 8.859e+05  8.338e+00 
 8.860e+05  8.338e+00 
 8.861e+05  8.338e+00 
 8.862e+05  8.338e+00 
 8.863e+05  8.338e+00 
 8.864e+05  8.338e+00 
 8.865e+05  8.338e+00 
 8.866e+05  8.338e+00 
 8.867e+05  8.338e+00 
 8.868e+05  8.338e+00 
 8.869e+05  8.338e+00 
 8.870e+05  8.338e+00 
 8.871e+05  8.338e+00 
 8.872e+05  8.338e+00 
 8.873e+05  8.338e+00 
 8.874e+05  8.338e+00 
 8.875e+05  8.338e+00 
 8.876e+05  8.338e+00 
 8.877e+05  8.338e+00 
 8.878e+05  8.338e+00 
 8.879e+05  8.338e+00 
 8.880e+05  8.338e+00 
 8.881e+05  8.338e+00 
 8.882e+05  8.338e+00 
 8.883e+05  8.338e+00 
 8.884e+05  8.338e+00 
 8.885e+05  8.338e+00 
 8.886e+05  8.338e+00 
 8.887e+05  8.338e+00 
 8.888e+05  8.338e+00 
 8.889e+05  8.338e+00 
 8.890e+05  8.338e+00 
 8.891e+05  8.338e+00 
 8.892e+05  8.338e+00 
 8.893e+05  8.338e+00 
 8.894e+05  8.338e+00 
 8.895e+05  8.338e+00 
 8.896e+05  8.338e+00 
 8.897e+05  8.338e+00 
 8.898e+05  8.338e+00 
 8.899e+05  8.338e+00 
 8.900e+05  8.338e+00 
 8.901e+05  8.338e+00 
 8.902e+05  8.338e+00 
 8.903e+05  8.338e+00 
 8.904e+05  8.338e+00 
 8.905e+05  8.338e+00 
 8.906e+05  8.338e+00 
 8.907e+05  8.338e+00 
 8.908e+05  8.338e+00 
 8.909e+05  8.338e+00 
 8.910e+05  8.338e+00 
 8.911e+05  8.338e+00 
 8.912e+05  8.338e+00 
 8.913e+05  8.338e+00 
 8.914e+05  8.338e+00 
 8.915e+05  8.338e+00 
 8.916e+05  8.338e+00 
 8.917e+05  8.338e+00 
 8.918e+05  8.338e+00 
 8.919e+05  8.338e+00 
 8.920e+05  8.338e+00 
 8.921e+05  8.338e+00 
 8.922e+05  8.338e+00 
 8.923e+05  8.338e+00 
 8.924e+05  8.338e+00 
 8.925e+05  8.338e+00 
 8.926e+05  8.338e+00 
 8.927e+05  8.338e+00 
 8.928e+05  8.338e+00 
 8.929e+05  8.338e+00 
 8.930e+05  8.338e+00 
 8.931e+05  8.338e+00 
 8.932e+05  8.338e+00 
 8.933e+05  8.338e+00 
 8.934e+05  8.338e+00 
 8.935e+05  8.338e+00 
 8.936e+05  8.338e+00 
 8.937e+05  8.338e+00 
 8.938e+05  8.338e+00 
 8.939e+05  8.338e+00 
 8.940e+05  8.338e+00 
 8.941e+05  8.338e+00 
 8.942e+05  8.338e+00 
 8.943e+05  8.338e+00 
 8.944e+05  8.338e+00 
 8.945e+05  8.338e+00 
 8.946e+05  8.338e+00 
 8.947e+05  8.338e+00 
 8.948e+05  8.338e+00 
 8.949e+05  8.338e+00 
 8.950e+05  8.338e+00 
 8.951e+05  8.338e+00 
 8.952e+05  8.338e+00 
 8.953e+05  8.338e+00 
 8.954e+05  8.338e+00 
 8.955e+05  8.338e+00 
 8.956e+05  8.338e+00 
 8.957e+05  8.338e+00 
 8.958e+05  8.338e+00 
 8.959e+05  8.338e+00 
 8.960e+05  8.338e+00 
 8.961e+05  8.338e+00 
 8.962e+05  8.338e+00 
 8.963e+05  8.338e+00 
 8.964e+05  8.338e+00 
 8.965e+05  8.338e+00 
 8.966e+05  8.338e+00 
 8.967e+05  8.338e+00 
 8.968e+05  8.338e+00 
 8.969e+05  8.338e+00 
 8.970e+05  8.338e+00 
 8.971e+05  8.338e+00 
 8.972e+05  8.338e+00 
 8.973e+05  8.338e+00 
 8.974e+05  8.338e+00 
 8.975e+05  8.338e+00 
 8.976e+05  8.338e+00 
 8.977e+05  8.338e+00 
 8.978e+05  8.338e+00 
 8.979e+05  8.338e+00 
 8.980e+05  8.338e+00 
 8.981e+05  8.338e+00 
 8.982e+05  8.338e+00 
 8.983e+05  8.338e+00 
 8.984e+05  8.338e+00 
 8.985e+05  8.338e+00 
 8.986e+05  8.338e+00 
 8.987e+05  8.338e+00 
 8.988e+05  8.338e+00 
 8.989e+05  8.338e+00 
 8.990e+05  8.338e+00 
 8.991e+05  8.338e+00 
 8.992e+05  8.338e+00 
 8.993e+05  8.338e+00 
 8.994e+05  8.338e+00 
 8.995e+05  8.338e+00 
 8.996e+05  8.338e+00 
 8.997e+05  8.338e+00 
 8.998e+05  8.338e+00 
 8.999e+05  8.338e+00 
 9.000e+05  8.338e+00 
 9.001e+05  8.338e+00 
 9.002e+05  8.338e+00 
 9.003e+05  8.338e+00 
 9.004e+05  8.338e+00 
 9.005e+05  8.338e+00 
 9.006e+05  8.338e+00 
 9.007e+05  8.338e+00 
 9.008e+05  8.338e+00 
 9.009e+05  8.338e+00 
 9.010e+05  8.338e+00 
 9.011e+05  8.338e+00 
 9.012e+05  8.338e+00 
 9.013e+05  8.338e+00 
 9.014e+05  8.338e+00 
 9.015e+05  8.338e+00 
 9.016e+05  8.338e+00 
 9.017e+05  8.338e+00 
 9.018e+05  8.338e+00 
 9.019e+05  8.338e+00 
 9.020e+05  8.338e+00 
 9.021e+05  8.338e+00 
 9.022e+05  8.338e+00 
 9.023e+05  8.338e+00 
 9.024e+05  8.338e+00 
 9.025e+05  8.338e+00 
 9.026e+05  8.338e+00 
 9.027e+05  8.338e+00 
 9.028e+05  8.338e+00 
 9.029e+05  8.338e+00 
 9.030e+05  8.338e+00 
 9.031e+05  8.338e+00 
 9.032e+05  8.338e+00 
 9.033e+05  8.338e+00 
 9.034e+05  8.338e+00 
 9.035e+05  8.338e+00 
 9.036e+05  8.338e+00 
 9.037e+05  8.338e+00 
 9.038e+05  8.338e+00 
 9.039e+05  8.338e+00 
 9.040e+05  8.338e+00 
 9.041e+05  8.338e+00 
 9.042e+05  8.338e+00 
 9.043e+05  8.338e+00 
 9.044e+05  8.338e+00 
 9.045e+05  8.338e+00 
 9.046e+05  8.338e+00 
 9.047e+05  8.338e+00 
 9.048e+05  8.338e+00 
 9.049e+05  8.338e+00 
 9.050e+05  8.338e+00 
 9.051e+05  8.338e+00 
 9.052e+05  8.338e+00 
 9.053e+05  8.338e+00 
 9.054e+05  8.338e+00 
 9.055e+05  8.338e+00 
 9.056e+05  8.338e+00 
 9.057e+05  8.338e+00 
 9.058e+05  8.338e+00 
 9.059e+05  8.338e+00 
 9.060e+05  8.338e+00 
 9.061e+05  8.338e+00 
 9.062e+05  8.338e+00 
 9.063e+05  8.338e+00 
 9.064e+05  8.338e+00 
 9.065e+05  8.338e+00 
 9.066e+05  8.338e+00 
 9.067e+05  8.338e+00 
 9.068e+05  8.338e+00 
 9.069e+05  8.338e+00 
 9.070e+05  8.338e+00 
 9.071e+05  8.338e+00 
 9.072e+05  8.338e+00 
 9.073e+05  8.338e+00 
 9.074e+05  8.338e+00 
 9.075e+05  8.338e+00 
 9.076e+05  8.338e+00 
 9.077e+05  8.338e+00 
 9.078e+05  8.338e+00 
 9.079e+05  8.338e+00 
 9.080e+05  8.338e+00 
 9.081e+05  8.338e+00 
 9.082e+05  8.338e+00 
 9.083e+05  8.338e+00 
 9.084e+05  8.338e+00 
 9.085e+05  8.338e+00 
 9.086e+05  8.338e+00 
 9.087e+05  8.338e+00 
 9.088e+05  8.338e+00 
 9.089e+05  8.338e+00 
 9.090e+05  8.338e+00 
 9.091e+05  8.338e+00 
 9.092e+05  8.338e+00 
 9.093e+05  8.338e+00 
 9.094e+05  8.338e+00 
 9.095e+05  8.338e+00 
 9.096e+05  8.338e+00 
 9.097e+05  8.338e+00 
 9.098e+05  8.338e+00 
 9.099e+05  8.338e+00 
 9.100e+05  8.338e+00 
 9.101e+05  8.338e+00 
 9.102e+05  8.338e+00 
 9.103e+05  8.338e+00 
 9.104e+05  8.338e+00 
 9.105e+05  8.338e+00 
 9.106e+05  8.338e+00 
 9.107e+05  8.338e+00 
 9.108e+05  8.338e+00 
 9.109e+05  8.338e+00 
 9.110e+05  8.338e+00 
 9.111e+05  8.338e+00 
 9.112e+05  8.338e+00 
 9.113e+05  8.338e+00 
 9.114e+05  8.338e+00 
 9.115e+05  8.338e+00 
 9.116e+05  8.338e+00 
 9.117e+05  8.338e+00 
 9.118e+05  8.338e+00 
 9.119e+05  8.338e+00 
 9.120e+05  8.338e+00 
 9.121e+05  8.338e+00 
 9.122e+05  8.338e+00 
 9.123e+05  8.338e+00 
 9.124e+05  8.338e+00 
 9.125e+05  8.338e+00 
 9.126e+05  8.338e+00 
 9.127e+05  8.338e+00 
 9.128e+05  8.338e+00 
 9.129e+05  8.338e+00 
 9.130e+05  8.338e+00 
 9.131e+05  8.338e+00 
 9.132e+05  8.338e+00 
 9.133e+05  8.338e+00 
 9.134e+05  8.338e+00 
 9.135e+05  8.338e+00 
 9.136e+05  8.338e+00 
 9.137e+05  8.338e+00 
 9.138e+05  8.338e+00 
 9.139e+05  8.338e+00 
 9.140e+05  8.338e+00 
 9.141e+05  8.338e+00 
 9.142e+05  8.338e+00 
 9.143e+05  8.338e+00 
 9.144e+05  8.338e+00 
 9.145e+05  8.338e+00 
 9.146e+05  8.338e+00 
 9.147e+05  8.338e+00 
 9.148e+05  8.338e+00 
 9.149e+05  8.338e+00 
 9.150e+05  8.338e+00 
 9.151e+05  8.338e+00 
 9.152e+05  8.338e+00 
 9.153e+05  8.338e+00 
 9.154e+05  8.338e+00 
 9.155e+05  8.338e+00 
 9.156e+05  8.338e+00 
 9.157e+05  8.338e+00 
 9.158e+05  8.338e+00 
 9.159e+05  8.338e+00 
 9.160e+05  8.338e+00 
 9.161e+05  8.338e+00 
 9.162e+05  8.338e+00 
 9.163e+05  8.338e+00 
 9.164e+05  8.338e+00 
 9.165e+05  8.338e+00 
 9.166e+05  8.338e+00 
 9.167e+05  8.338e+00 
 9.168e+05  8.338e+00 
 9.169e+05  8.338e+00 
 9.170e+05  8.338e+00 
 9.171e+05  8.338e+00 
 9.172e+05  8.338e+00 
 9.173e+05  8.338e+00 
 9.174e+05  8.338e+00 
 9.175e+05  8.338e+00 
 9.176e+05  8.338e+00 
 9.177e+05  8.338e+00 
 9.178e+05  8.338e+00 
 9.179e+05  8.338e+00 
 9.180e+05  8.338e+00 
 9.181e+05  8.338e+00 
 9.182e+05  8.338e+00 
 9.183e+05  8.338e+00 
 9.184e+05  8.338e+00 
 9.185e+05  8.338e+00 
 9.186e+05  8.338e+00 
 9.187e+05  8.338e+00 
 9.188e+05  8.338e+00 
 9.189e+05  8.338e+00 
 9.190e+05  8.338e+00 
 9.191e+05  8.338e+00 
 9.192e+05  8.338e+00 
 9.193e+05  8.338e+00 
 9.194e+05  8.338e+00 
 9.195e+05  8.338e+00 
 9.196e+05  8.338e+00 
 9.197e+05  8.338e+00 
 9.198e+05  8.338e+00 
 9.199e+05  8.338e+00 
 9.200e+05  8.338e+00 
 9.201e+05  8.338e+00 
 9.202e+05  8.338e+00 
 9.203e+05  8.338e+00 
 9.204e+05  8.338e+00 
 9.205e+05  8.338e+00 
 9.206e+05  8.338e+00 
 9.207e+05  8.338e+00 
 9.208e+05  8.338e+00 
 9.209e+05  8.338e+00 
 9.210e+05  8.338e+00 
 9.211e+05  8.338e+00 
 9.212e+05  8.338e+00 
 9.213e+05  8.338e+00 
 9.214e+05  8.338e+00 
 9.215e+05  8.338e+00 
 9.216e+05  8.338e+00 
 9.217e+05  8.338e+00 
 9.218e+05  8.338e+00 
 9.219e+05  8.338e+00 
 9.220e+05  8.338e+00 
 9.221e+05  8.338e+00 
 9.222e+05  8.338e+00 
 9.223e+05  8.338e+00 
 9.224e+05  8.338e+00 
 9.225e+05  8.338e+00 
 9.226e+05  8.338e+00 
 9.227e+05  8.338e+00 
 9.228e+05  8.338e+00 
 9.229e+05  8.338e+00 
 9.230e+05  8.338e+00 
 9.231e+05  8.338e+00 
 9.232e+05  8.338e+00 
 9.233e+05  8.338e+00 
 9.234e+05  8.338e+00 
 9.235e+05  8.338e+00 
 9.236e+05  8.338e+00 
 9.237e+05  8.338e+00 
 9.238e+05  8.338e+00 
 9.239e+05  8.338e+00 
 9.240e+05  8.338e+00 
 9.241e+05  8.338e+00 
 9.242e+05  8.338e+00 
 9.243e+05  8.338e+00 
 9.244e+05  8.338e+00 
 9.245e+05  8.338e+00 
 9.246e+05  8.338e+00 
 9.247e+05  8.338e+00 
 9.248e+05  8.338e+00 
 9.249e+05  8.338e+00 
 9.250e+05  8.338e+00 
 9.251e+05  8.338e+00 
 9.252e+05  8.338e+00 
 9.253e+05  8.338e+00 
 9.254e+05  8.338e+00 
 9.255e+05  8.338e+00 
 9.256e+05  8.338e+00 
 9.257e+05  8.338e+00 
 9.258e+05  8.338e+00 
 9.259e+05  8.338e+00 
 9.260e+05  8.338e+00 
 9.261e+05  8.338e+00 
 9.262e+05  8.338e+00 
 9.263e+05  8.338e+00 
 9.264e+05  8.338e+00 
 9.265e+05  8.338e+00 
 9.266e+05  8.338e+00 
 9.267e+05  8.338e+00 
 9.268e+05  8.338e+00 
 9.269e+05  8.338e+00 
 9.270e+05  8.338e+00 
 9.271e+05  8.338e+00 
 9.272e+05  8.338e+00 
 9.273e+05  8.338e+00 
 9.274e+05  8.338e+00 
 9.275e+05  8.338e+00 
 9.276e+05  8.338e+00 
 9.277e+05  8.338e+00 
 9.278e+05  8.338e+00 
 9.279e+05  8.338e+00 
 9.280e+05  8.338e+00 
 9.281e+05  8.338e+00 
 9.282e+05  8.338e+00 
 9.283e+05  8.338e+00 
 9.284e+05  8.338e+00 
 9.285e+05  8.338e+00 
 9.286e+05  8.338e+00 
 9.287e+05  8.338e+00 
 9.288e+05  8.338e+00 
 9.289e+05  8.338e+00 
 9.290e+05  8.338e+00 
 9.291e+05  8.338e+00 
 9.292e+05  8.338e+00 
 9.293e+05  8.338e+00 
 9.294e+05  8.338e+00 
 9.295e+05  8.338e+00 
 9.296e+05  8.338e+00 
 9.297e+05  8.338e+00 
 9.298e+05  8.338e+00 
 9.299e+05  8.338e+00 
 9.300e+05  8.338e+00 
 9.301e+05  8.338e+00 
 9.302e+05  8.338e+00 
 9.303e+05  8.338e+00 
 9.304e+05  8.338e+00 
 9.305e+05  8.338e+00 
 9.306e+05  8.338e+00 
 9.307e+05  8.338e+00 
 9.308e+05  8.338e+00 
 9.309e+05  8.338e+00 
 9.310e+05  8.338e+00 
 9.311e+05  8.338e+00 
 9.312e+05  8.338e+00 
 9.313e+05  8.338e+00 
 9.314e+05  8.338e+00 
 9.315e+05  8.338e+00 
 9.316e+05  8.338e+00 
 9.317e+05  8.338e+00 
 9.318e+05  8.338e+00 
 9.319e+05  8.338e+00 
 9.320e+05  8.338e+00 
 9.321e+05  8.338e+00 
 9.322e+05  8.338e+00 
 9.323e+05  8.338e+00 
 9.324e+05  8.338e+00 
 9.325e+05  8.338e+00 
 9.326e+05  8.338e+00 
 9.327e+05  8.338e+00 
 9.328e+05  8.338e+00 
 9.329e+05  8.338e+00 
 9.330e+05  8.338e+00 
 9.331e+05  8.338e+00 
 9.332e+05  8.338e+00 
 9.333e+05  8.338e+00 
 9.334e+05  8.338e+00 
 9.335e+05  8.338e+00 
 9.336e+05  8.338e+00 
 9.337e+05  8.338e+00 
 9.338e+05  8.338e+00 
 9.339e+05  8.338e+00 
 9.340e+05  8.338e+00 
 9.341e+05  8.338e+00 
 9.342e+05  8.338e+00 
 9.343e+05  8.338e+00 
 9.344e+05  8.338e+00 
 9.345e+05  8.338e+00 
 9.346e+05  8.338e+00 
 9.347e+05  8.338e+00 
 9.348e+05  8.338e+00 
 9.349e+05  8.338e+00 
 9.350e+05  8.338e+00 
 9.351e+05  8.338e+00 
 9.352e+05  8.338e+00 
 9.353e+05  8.338e+00 
 9.354e+05  8.338e+00 
 9.355e+05  8.338e+00 
 9.356e+05  8.338e+00 
 9.357e+05  8.338e+00 
 9.358e+05  8.338e+00 
 9.359e+05  8.338e+00 
 9.360e+05  8.338e+00 
 9.361e+05  8.338e+00 
 9.362e+05  8.338e+00 
 9.363e+05  8.338e+00 
 9.364e+05  8.338e+00 
 9.365e+05  8.338e+00 
 9.366e+05  8.338e+00 
 9.367e+05  8.338e+00 
 9.368e+05  8.338e+00 
 9.369e+05  8.338e+00 
 9.370e+05  8.338e+00 
 9.371e+05  8.338e+00 
 9.372e+05  8.338e+00 
 9.373e+05  8.338e+00 
 9.374e+05  8.338e+00 
 9.375e+05  8.338e+00 
 9.376e+05  8.338e+00 
 9.377e+05  8.338e+00 
 9.378e+05  8.338e+00 
 9.379e+05  8.338e+00 
 9.380e+05  8.338e+00 
 9.381e+05  8.338e+00 
 9.382e+05  8.338e+00 
 9.383e+05  8.338e+00 
 9.384e+05  8.338e+00 
 9.385e+05  8.338e+00 
 9.386e+05  8.338e+00 
 9.387e+05  8.338e+00 
 9.388e+05  8.338e+00 
 9.389e+05  8.338e+00 
 9.390e+05  8.338e+00 
 9.391e+05  8.338e+00 
 9.392e+05  8.338e+00 
 9.393e+05  8.338e+00 
 9.394e+05  8.338e+00 
 9.395e+05  8.338e+00 
 9.396e+05  8.338e+00 
 9.397e+05  8.338e+00 
 9.398e+05  8.338e+00 
 9.399e+05  8.338e+00 
 9.400e+05  8.338e+00 
 9.401e+05  8.338e+00 
 9.402e+05  8.338e+00 
 9.403e+05  8.338e+00 
 9.404e+05  8.338e+00 
 9.405e+05  8.338e+00 
 9.406e+05  8.338e+00 
 9.407e+05  8.338e+00 
 9.408e+05  8.338e+00 
 9.409e+05  8.338e+00 
 9.410e+05  8.338e+00 
 9.411e+05  8.338e+00 
 9.412e+05  8.338e+00 
 9.413e+05  8.338e+00 
 9.414e+05  8.338e+00 
 9.415e+05  8.338e+00 
 9.416e+05  8.338e+00 
 9.417e+05  8.338e+00 
 9.418e+05  8.338e+00 
 9.419e+05  8.338e+00 
 9.420e+05  8.338e+00 
 9.421e+05  8.338e+00 
 9.422e+05  8.338e+00 
 9.423e+05  8.338e+00 
 9.424e+05  8.338e+00 
 9.425e+05  8.338e+00 
 9.426e+05  8.338e+00 
 9.427e+05  8.338e+00 
 9.428e+05  8.338e+00 
 9.429e+05  8.338e+00 
 9.430e+05  8.338e+00 
 9.431e+05  8.338e+00 
 9.432e+05  8.338e+00 
 9.433e+05  8.338e+00 
 9.434e+05  8.338e+00 
 9.435e+05  8.338e+00 
 9.436e+05  8.338e+00 
 9.437e+05  8.338e+00 
 9.438e+05  8.338e+00 
 9.439e+05  8.338e+00 
 9.440e+05  8.338e+00 
 9.441e+05  8.338e+00 
 9.442e+05  8.338e+00 
 9.443e+05  8.338e+00 
 9.444e+05  8.338e+00 
 9.445e+05  8.338e+00 
 9.446e+05  8.338e+00 
 9.447e+05  8.338e+00 
 9.448e+05  8.338e+00 
 9.449e+05  8.338e+00 
 9.450e+05  8.338e+00 
 9.451e+05  8.338e+00 
 9.452e+05  8.338e+00 
 9.453e+05  8.338e+00 
 9.454e+05  8.338e+00 
 9.455e+05  8.338e+00 
 9.456e+05  8.338e+00 
 9.457e+05  8.338e+00 
 9.458e+05  8.338e+00 
 9.459e+05  8.338e+00 
 9.460e+05  8.338e+00 
 9.461e+05  8.338e+00 
 9.462e+05  8.338e+00 
 9.463e+05  8.338e+00 
 9.464e+05  8.338e+00 
 9.465e+05  8.338e+00 
 9.466e+05  8.338e+00 
 9.467e+05  8.338e+00 
 9.468e+05  8.338e+00 
 9.469e+05  8.338e+00 
 9.470e+05  8.338e+00 
 9.471e+05  8.338e+00 
 9.472e+05  8.338e+00 
 9.473e+05  8.338e+00 
 9.474e+05  8.338e+00 
 9.475e+05  8.338e+00 
 9.476e+05  8.338e+00 
 9.477e+05  8.338e+00 
 9.478e+05  8.338e+00 
 9.479e+05  8.338e+00 
 9.480e+05  8.338e+00 
 9.481e+05  8.338e+00 
 9.482e+05  8.338e+00 
 9.483e+05  8.338e+00 
 9.484e+05  8.338e+00 
 9.485e+05  8.338e+00 
 9.486e+05  8.338e+00 
 9.487e+05  8.338e+00 
 9.488e+05  8.338e+00 
 9.489e+05  8.338e+00 
 9.490e+05  8.338e+00 
 9.491e+05  8.338e+00 
 9.492e+05  8.338e+00 
 9.493e+05  8.338e+00 
 9.494e+05  8.338e+00 
 9.495e+05  8.338e+00 
 9.496e+05  8.338e+00 
 9.497e+05  8.338e+00 
 9.498e+05  8.338e+00 
 9.499e+05  8.338e+00 
 9.500e+05  8.338e+00 
 9.501e+05  8.338e+00 
 9.502e+05  8.338e+00 
 9.503e+05  8.338e+00 
 9.504e+05  8.338e+00 
 9.505e+05  8.338e+00 
 9.506e+05  8.338e+00 
 9.507e+05  8.338e+00 
 9.508e+05  8.338e+00 
 9.509e+05  8.338e+00 
 9.510e+05  8.338e+00 
 9.511e+05  8.338e+00 
 9.512e+05  8.338e+00 
 9.513e+05  8.338e+00 
 9.514e+05  8.338e+00 
 9.515e+05  8.338e+00 
 9.516e+05  8.338e+00 
 9.517e+05  8.338e+00 
 9.518e+05  8.338e+00 
 9.519e+05  8.338e+00 
 9.520e+05  8.338e+00 
 9.521e+05  8.338e+00 
 9.522e+05  8.338e+00 
 9.523e+05  8.338e+00 
 9.524e+05  8.338e+00 
 9.525e+05  8.338e+00 
 9.526e+05  8.338e+00 
 9.527e+05  8.338e+00 
 9.528e+05  8.338e+00 
 9.529e+05  8.338e+00 
 9.530e+05  8.338e+00 
 9.531e+05  8.338e+00 
 9.532e+05  8.338e+00 
 9.533e+05  8.338e+00 
 9.534e+05  8.338e+00 
 9.535e+05  8.338e+00 
 9.536e+05  8.338e+00 
 9.537e+05  8.338e+00 
 9.538e+05  8.338e+00 
 9.539e+05  8.338e+00 
 9.540e+05  8.338e+00 
 9.541e+05  8.338e+00 
 9.542e+05  8.338e+00 
 9.543e+05  8.338e+00 
 9.544e+05  8.338e+00 
 9.545e+05  8.338e+00 
 9.546e+05  8.338e+00 
 9.547e+05  8.338e+00 
 9.548e+05  8.338e+00 
 9.549e+05  8.338e+00 
 9.550e+05  8.338e+00 
 9.551e+05  8.338e+00 
 9.552e+05  8.338e+00 
 9.553e+05  8.338e+00 
 9.554e+05  8.338e+00 
 9.555e+05  8.338e+00 
 9.556e+05  8.338e+00 
 9.557e+05  8.338e+00 
 9.558e+05  8.338e+00 
 9.559e+05  8.338e+00 
 9.560e+05  8.338e+00 
 9.561e+05  8.338e+00 
 9.562e+05  8.338e+00 
 9.563e+05  8.338e+00 
 9.564e+05  8.338e+00 
 9.565e+05  8.338e+00 
 9.566e+05  8.338e+00 
 9.567e+05  8.338e+00 
 9.568e+05  8.338e+00 
 9.569e+05  8.338e+00 
 9.570e+05  8.338e+00 
 9.571e+05  8.338e+00 
 9.572e+05  8.338e+00 
 9.573e+05  8.338e+00 
 9.574e+05  8.338e+00 
 9.575e+05  8.338e+00 
 9.576e+05  8.338e+00 
 9.577e+05  8.338e+00 
 9.578e+05  8.338e+00 
 9.579e+05  8.338e+00 
 9.580e+05  8.338e+00 
 9.581e+05  8.338e+00 
 9.582e+05  8.338e+00 
 9.583e+05  8.338e+00 
 9.584e+05  8.338e+00 
 9.585e+05  8.338e+00 
 9.586e+05  8.338e+00 
 9.587e+05  8.338e+00 
 9.588e+05  8.338e+00 
 9.589e+05  8.338e+00 
 9.590e+05  8.338e+00 
 9.591e+05  8.338e+00 
 9.592e+05  8.338e+00 
 9.593e+05  8.338e+00 
 9.594e+05  8.338e+00 
 9.595e+05  8.338e+00 
 9.596e+05  8.338e+00 
 9.597e+05  8.338e+00 
 9.598e+05  8.338e+00 
 9.599e+05  8.338e+00 
 9.600e+05  8.338e+00 
 9.601e+05  8.338e+00 
 9.602e+05  8.338e+00 
 9.603e+05  8.338e+00 
 9.604e+05  8.338e+00 
 9.605e+05  8.338e+00 
 9.606e+05  8.338e+00 
 9.607e+05  8.338e+00 
 9.608e+05  8.338e+00 
 9.609e+05  8.338e+00 
 9.610e+05  8.338e+00 
 9.611e+05  8.338e+00 
 9.612e+05  8.338e+00 
 9.613e+05  8.338e+00 
 9.614e+05  8.338e+00 
 9.615e+05  8.338e+00 
 9.616e+05  8.338e+00 
 9.617e+05  8.338e+00 
 9.618e+05  8.338e+00 
 9.619e+05  8.338e+00 
 9.620e+05  8.338e+00 
 9.621e+05  8.338e+00 
 9.622e+05  8.338e+00 
 9.623e+05  8.338e+00 
 9.624e+05  8.338e+00 
 9.625e+05  8.338e+00 
 9.626e+05  8.338e+00 
 9.627e+05  8.338e+00 
 9.628e+05  8.338e+00 
 9.629e+05  8.338e+00 
 9.630e+05  8.338e+00 
 9.631e+05  8.338e+00 
 9.632e+05  8.338e+00 
 9.633e+05  8.338e+00 
 9.634e+05  8.338e+00 
 9.635e+05  8.338e+00 
 9.636e+05  8.338e+00 
 9.637e+05  8.338e+00 
 9.638e+05  8.338e+00 
 9.639e+05  8.338e+00 
 9.640e+05  8.338e+00 
 9.641e+05  8.338e+00 
 9.642e+05  8.338e+00 
 9.643e+05  8.338e+00 
 9.644e+05  8.338e+00 
 9.645e+05  8.338e+00 
 9.646e+05  8.338e+00 
 9.647e+05  8.338e+00 
 9.648e+05  8.338e+00 
 9.649e+05  8.338e+00 
 9.650e+05  8.338e+00 
 9.651e+05  8.338e+00 
 9.652e+05  8.338e+00 
 9.653e+05  8.338e+00 
 9.654e+05  8.338e+00 
 9.655e+05  8.338e+00 
 9.656e+05  8.338e+00 
 9.657e+05  8.338e+00 
 9.658e+05  8.338e+00 
 9.659e+05  8.338e+00 
 9.660e+05  8.338e+00 
 9.661e+05  8.338e+00 
 9.662e+05  8.338e+00 
 9.663e+05  8.338e+00 
 9.664e+05  8.338e+00 
 9.665e+05  8.338e+00 
 9.666e+05  8.338e+00 
 9.667e+05  8.338e+00 
 9.668e+05  8.338e+00 
 9.669e+05  8.338e+00 
 9.670e+05  8.338e+00 
 9.671e+05  8.338e+00 
 9.672e+05  8.338e+00 
 9.673e+05  8.338e+00 
 9.674e+05  8.338e+00 
 9.675e+05  8.338e+00 
 9.676e+05  8.338e+00 
 9.677e+05  8.338e+00 
 9.678e+05  8.338e+00 
 9.679e+05  8.338e+00 
 9.680e+05  8.338e+00 
 9.681e+05  8.338e+00 
 9.682e+05  8.338e+00 
 9.683e+05  8.338e+00 
 9.684e+05  8.338e+00 
 9.685e+05  8.338e+00 
 9.686e+05  8.338e+00 
 9.687e+05  8.338e+00 
 9.688e+05  8.338e+00 
 9.689e+05  8.338e+00 
 9.690e+05  8.338e+00 
 9.691e+05  8.338e+00 
 9.692e+05  8.338e+00 
 9.693e+05  8.338e+00 
 9.694e+05  8.338e+00 
 9.695e+05  8.338e+00 
 9.696e+05  8.338e+00 
 9.697e+05  8.338e+00 
 9.698e+05  8.338e+00 
 9.699e+05  8.338e+00 
 9.700e+05  8.338e+00 
 9.701e+05  8.338e+00 
 9.702e+05  8.338e+00 
 9.703e+05  8.338e+00 
 9.704e+05  8.338e+00 
 9.705e+05  8.338e+00 
 9.706e+05  8.338e+00 
 9.707e+05  8.338e+00 
 9.708e+05  8.338e+00 
 9.709e+05  8.338e+00 
 9.710e+05  8.338e+00 
 9.711e+05  8.338e+00 
 9.712e+05  8.338e+00 
 9.713e+05  8.338e+00 
 9.714e+05  8.338e+00 
 9.715e+05  8.338e+00 
 9.716e+05  8.338e+00 
 9.717e+05  8.338e+00 
 9.718e+05  8.338e+00 
 9.719e+05  8.338e+00 
 9.720e+05  8.338e+00 
 9.721e+05  8.338e+00 
 9.722e+05  8.338e+00 
 9.723e+05  8.338e+00 
 9.724e+05  8.338e+00 
 9.725e+05  8.338e+00 
 9.726e+05  8.338e+00 
 9.727e+05  8.338e+00 
 9.728e+05  8.338e+00 
 9.729e+05  8.338e+00 
 9.730e+05  8.338e+00 
 9.731e+05  8.338e+00 
 9.732e+05  8.338e+00 
 9.733e+05  8.338e+00 
 9.734e+05  8.338e+00 
 9.735e+05  8.338e+00 
 9.736e+05  8.338e+00 
 9.737e+05  8.338e+00 
 9.738e+05  8.338e+00 
 9.739e+05  8.338e+00 
 9.740e+05  8.338e+00 
 9.741e+05  8.338e+00 
 9.742e+05  8.338e+00 
 9.743e+05  8.338e+00 
 9.744e+05  8.338e+00 
 9.745e+05  8.338e+00 
 9.746e+05  8.338e+00 
 9.747e+05  8.338e+00 
 9.748e+05  8.338e+00 
 9.749e+05  8.338e+00 
 9.750e+05  8.338e+00 
 9.751e+05  8.338e+00 
 9.752e+05  8.338e+00 
 9.753e+05  8.338e+00 
 9.754e+05  8.338e+00 
 9.755e+05  8.338e+00 
 9.756e+05  8.338e+00 
 9.757e+05  8.338e+00 
 9.758e+05  8.338e+00 
 9.759e+05  8.338e+00 
 9.760e+05  8.338e+00 
 9.761e+05  8.338e+00 
 9.762e+05  8.338e+00 
 9.763e+05  8.338e+00 
 9.764e+05  8.338e+00 
 9.765e+05  8.338e+00 
 9.766e+05  8.338e+00 
 9.767e+05  8.338e+00 
 9.768e+05  8.338e+00 
 9.769e+05  8.338e+00 
 9.770e+05  8.338e+00 
 9.771e+05  8.338e+00 
 9.772e+05  8.338e+00 
 9.773e+05  8.338e+00 
 9.774e+05  8.338e+00 
 9.775e+05  8.338e+00 
 9.776e+05  8.338e+00 
 9.777e+05  8.338e+00 
 9.778e+05  8.338e+00 
 9.779e+05  8.338e+00 
 9.780e+05  8.338e+00 
 9.781e+05  8.338e+00 
 9.782e+05  8.338e+00 
 9.783e+05  8.338e+00 
 9.784e+05  8.338e+00 
 9.785e+05  8.338e+00 
 9.786e+05  8.338e+00 
 9.787e+05  8.338e+00 
 9.788e+05  8.338e+00 
 9.789e+05  8.338e+00 
 9.790e+05  8.338e+00 
 9.791e+05  8.338e+00 
 9.792e+05  8.338e+00 
 9.793e+05  8.338e+00 
 9.794e+05  8.338e+00 
 9.795e+05  8.338e+00 
 9.796e+05  8.338e+00 
 9.797e+05  8.338e+00 
 9.798e+05  8.338e+00 
 9.799e+05  8.338e+00 
 9.800e+05  8.338e+00 
 9.801e+05  8.338e+00 
 9.802e+05  8.338e+00 
 9.803e+05  8.338e+00 
 9.804e+05  8.338e+00 
 9.805e+05  8.338e+00 
 9.806e+05  8.338e+00 
 9.807e+05  8.338e+00 
 9.808e+05  8.338e+00 
 9.809e+05  8.338e+00 
 9.810e+05  8.338e+00 
 9.811e+05  8.338e+00 
 9.812e+05  8.338e+00 
 9.813e+05  8.338e+00 
 9.814e+05  8.338e+00 
 9.815e+05  8.338e+00 
 9.816e+05  8.338e+00 
 9.817e+05  8.338e+00 
 9.818e+05  8.338e+00 
 9.819e+05  8.338e+00 
 9.820e+05  8.338e+00 
 9.821e+05  8.338e+00 
 9.822e+05  8.338e+00 
 9.823e+05  8.338e+00 
 9.824e+05  8.338e+00 
 9.825e+05  8.338e+00 
 9.826e+05  8.338e+00 
 9.827e+05  8.338e+00 
 9.828e+05  8.338e+00 
 9.829e+05  8.338e+00 
 9.830e+05  8.338e+00 
 9.831e+05  8.338e+00 
 9.832e+05  8.338e+00 
 9.833e+05  8.338e+00 
 9.834e+05  8.338e+00 
 9.835e+05  8.338e+00 
 9.836e+05  8.338e+00 
 9.837e+05  8.338e+00 
 9.838e+05  8.338e+00 
 9.839e+05  8.338e+00 
 9.840e+05  8.338e+00 
 9.841e+05  8.338e+00 
 9.842e+05  8.338e+00 
 9.843e+05  8.338e+00 
 9.844e+05  8.338e+00 
 9.845e+05  8.338e+00 
 9.846e+05  8.338e+00 
 9.847e+05  8.338e+00 
 9.848e+05  8.338e+00 
 9.849e+05  8.338e+00 
 9.850e+05  8.338e+00 
 9.851e+05  8.338e+00 
 9.852e+05  8.338e+00 
 9.853e+05  8.338e+00 
 9.854e+05  8.338e+00 
 9.855e+05  8.338e+00 
 9.856e+05  8.338e+00 
 9.857e+05  8.338e+00 
 9.858e+05  8.338e+00 
 9.859e+05  8.338e+00 
 9.860e+05  8.338e+00 
 9.861e+05  8.338e+00 
 9.862e+05  8.338e+00 
 9.863e+05  8.338e+00 
 9.864e+05  8.338e+00 
 9.865e+05  8.338e+00 
 9.866e+05  8.338e+00 
 9.867e+05  8.338e+00 
 9.868e+05  8.338e+00 
 9.869e+05  8.338e+00 
 9.870e+05  8.338e+00 
 9.871e+05  8.338e+00 
 9.872e+05  8.338e+00 
 9.873e+05  8.338e+00 
 9.874e+05  8.338e+00 
 9.875e+05  8.338e+00 
 9.876e+05  8.338e+00 
 9.877e+05  8.338e+00 
 9.878e+05  8.338e+00 
 9.879e+05  8.338e+00 
 9.880e+05  8.338e+00 
 9.881e+05  8.338e+00 
 9.882e+05  8.338e+00 
 9.883e+05  8.338e+00 
 9.884e+05  8.338e+00 
 9.885e+05  8.338e+00 
 9.886e+05  8.338e+00 
 9.887e+05  8.338e+00 
 9.888e+05  8.338e+00 
 9.889e+05  8.338e+00 
 9.890e+05  8.338e+00 
 9.891e+05  8.338e+00 
 9.892e+05  8.338e+00 
 9.893e+05  8.338e+00 
 9.894e+05  8.338e+00 
 9.895e+05  8.338e+00 
 9.896e+05  8.338e+00 
 9.897e+05  8.338e+00 
 9.898e+05  8.338e+00 
 9.899e+05  8.338e+00 
 9.900e+05  8.338e+00 
 9.901e+05  8.338e+00 
 9.902e+05  8.338e+00 
 9.903e+05  8.338e+00 
 9.904e+05  8.338e+00 
 9.905e+05  8.338e+00 
 9.906e+05  8.338e+00 
 9.907e+05  8.338e+00 
 9.908e+05  8.338e+00 
 9.909e+05  8.338e+00 
 9.910e+05  8.338e+00 
 9.911e+05  8.338e+00 
 9.912e+05  8.338e+00 
 9.913e+05  8.338e+00 
 9.914e+05  8.338e+00 
 9.915e+05  8.338e+00 
 9.916e+05  8.338e+00 
 9.917e+05  8.338e+00 
 9.918e+05  8.338e+00 
 9.919e+05  8.338e+00 
 9.920e+05  8.338e+00 
 9.921e+05  8.338e+00 
 9.922e+05  8.338e+00 
 9.923e+05  8.338e+00 
 9.924e+05  8.338e+00 
 9.925e+05  8.338e+00 
 9.926e+05  8.338e+00 
 9.927e+05  8.338e+00 
 9.928e+05  8.338e+00 
 9.929e+05  8.338e+00 
 9.930e+05  8.338e+00 
 9.931e+05  8.338e+00 
 9.932e+05  8.338e+00 
 9.933e+05  8.338e+00 
 9.934e+05  8.338e+00 
 9.935e+05  8.338e+00 
 9.936e+05  8.338e+00 
 9.937e+05  8.338e+00 
 9.938e+05  8.338e+00 
 9.939e+05  8.338e+00 
 9.940e+05  8.338e+00 
 9.941e+05  8.338e+00 
 9.942e+05  8.338e+00 
 9.943e+05  8.338e+00 
 9.944e+05  8.338e+00 
 9.945e+05  8.338e+00 
 9.946e+05  8.338e+00 
 9.947e+05  8.338e+00 
 9.948e+05  8.338e+00 
 9.949e+05  8.338e+00 
 9.950e+05  8.338e+00 
 9.951e+05  8.338e+00 
 9.952e+05  8.338e+00 
 9.953e+05  8.338e+00 
 9.954e+05  8.338e+00 
 9.955e+05  8.338e+00 
 9.956e+05  8.338e+00 
 9.957e+05  8.338e+00 
 9.958e+05  8.338e+00 
 9.959e+05  8.338e+00 
 9.960e+05  8.338e+00 
 9.961e+05  8.338e+00 
 9.962e+05  8.338e+00 
 9.963e+05  8.338e+00 
 9.964e+05  8.338e+00 
 9.965e+05  8.338e+00 
 9.966e+05  8.338e+00 
 9.967e+05  8.338e+00 
 9.968e+05  8.338e+00 
 9.969e+05  8.338e+00 
 9.970e+05  8.338e+00 
 9.971e+05  8.338e+00 
 9.972e+05  8.338e+00 
 9.973e+05  8.338e+00 
 9.974e+05  8.338e+00 
 9.975e+05  8.338e+00 
 9.976e+05  8.338e+00 
 9.977e+05  8.338e+00 
 9.978e+05  8.338e+00 
 9.979e+05  8.338e+00 
 9.980e+05  8.338e+00 
 9.981e+05  8.338e+00 
 9.982e+05  8.338e+00 
 9.983e+05  8.338e+00 
 9.984e+05  8.338e+00 
 9.985e+05  8.338e+00 
 9.986e+05  8.338e+00 
 9.987e+05  8.338e+00 
 9.988e+05  8.338e+00 
 9.989e+05  8.338e+00 
 9.990e+05  8.338e+00 
 9.991e+05  8.338e+00 
 9.992e+05  8.338e+00 
 9.993e+05  8.338e+00 
 9.994e+05  8.338e+00 
 9.995e+05  8.338e+00 
 9.996e+05  8.338e+00 
 9.997e+05  8.338e+00 
 9.998e+05  8.338e+00 
 9.999e+05  8.338e+00 
 1.000e+06  8.338e+00 


==> figures/Figure_2/f_2de.txt <==
n c 
 0.000e+00  3.394e+04 
 1.000e+02  3.394e+04 
 2.000e+02  3.394e+04 
 3.000e+02  3.394e+04 
 4.000e+02  3.394e+04 
 5.000e+02  3.394e+04 
 6.000e+02  3.394e+04 
 7.000e+02  3.394e+04 
 8.000e+02  3.394e+04 
 9.000e+02  3.394e+04 
 1.000e+03  3.394e+04 
 1.100e+03  3.394e+04 
 1.200e+03  3.394e+04 
 1.300e+03  3.394e+04 
 1.400e+03  3.394e+04 
 1.500e+03  3.394e+04 
 1.600e+03  3.394e+04 
 1.700e+03  3.394e+04 
 1.800e+03  3.394e+04 
 1.900e+03  3.394e+04 
 2.000e+03  3.394e+04 
 2.100e+03  3.394e+04 
 2.200e+03  3.394e+04 
 2.300e+03  3.394e+04 
 2.400e+03  3.394e+04 
 2.500e+03  3.394e+04 
 2.600e+03  3.394e+04 
 2.700e+03  3.394e+04 
 2.800e+03  3.394e+04 
 2.900e+03  3.345e+04 
 3.000e+03  3.345e+04 
 3.100e+03  3.345e+04 
 3.200e+03  3.345e+04 
 3.300e+03  3.345e+04 
 3.400e+03  3.345e+04 
 3.500e+03  3.345e+04 
 3.600e+03  3.345e+04 
 3.700e+03  3.345e+04 
 3.800e+03  3.345e+04 
 3.900e+03  3.345e+04 
 4.000e+03  3.345e+04 
 4.100e+03  3.345e+04 
 4.200e+03  3.345e+04 
 4.300e+03  3.345e+04 
 4.400e+03  3.345e+04 
 4.500e+03  3.345e+04 
 4.600e+03  3.345e+04 
 4.700e+03  3.345e+04 
 4.800e+03  3.345e+04 
 4.900e+03  3.345e+04 
 5.000e+03  3.345e+04 
 5.100e+03  3.345e+04 
 5.200e+03  3.345e+04 
 5.300e+03  3.345e+04 
 5.400e+03  3.345e+04 
 5.500e+03  3.345e+04 
 5.600e+03  3.345e+04 
 5.700e+03  3.345e+04 
 5.800e+03  3.345e+04 
 5.900e+03  3.345e+04 
 6.000e+03  3.345e+04 
 6.100e+03  3.345e+04 
 6.200e+03  3.345e+04 
 6.300e+03  3.345e+04 
 6.400e+03  3.345e+04 
 6.500e+03  3.345e+04 
 6.600e+03  3.345e+04 
 6.700e+03  3.345e+04 
 6.800e+03  3.345e+04 
 6.900e+03  3.345e+04 
 7.000e+03  3.345e+04 
 7.100e+03  3.345e+04 
 7.200e+03  3.345e+04 
 7.300e+03  3.345e+04 
 7.400e+03  3.345e+04 
 7.500e+03  3.345e+04 
 7.600e+03  3.345e+04 
 7.700e+03  3.345e+04 
 7.800e+03  3.345e+04 
 7.900e+03  3.120e+04 
 8.000e+03  3.120e+04 
 8.100e+03  3.120e+04 
 8.200e+03  3.120e+04 
 8.300e+03  3.120e+04 
 8.400e+03  3.120e+04 
 8.500e+03  3.120e+04 
 8.600e+03  3.120e+04 
 8.700e+03  3.120e+04 
 8.800e+03  3.120e+04 
 8.900e+03  3.120e+04 
 9.000e+03  3.120e+04 
 9.100e+03  3.120e+04 
 9.200e+03  3.120e+04 
 9.300e+03  3.120e+04 
 9.400e+03  3.120e+04 
 9.500e+03  3.120e+04 
 9.600e+03  3.120e+04 
 9.700e+03  3.120e+04 
 9.800e+03  3.120e+04 
 9.900e+03  3.120e+04 
 1.000e+04  3.120e+04 
 1.010e+04  3.120e+04 
 1.020e+04  3.120e+04 
 1.030e+04  3.120e+04 
 1.040e+04  3.120e+04 
 1.050e+04  3.120e+04 
 1.060e+04  3.120e+04 
 1.070e+04  3.120e+04 
 1.080e+04  3.120e+04 
 1.090e+04  3.120e+04 
 1.100e+04  3.120e+04 
 1.110e+04  3.120e+04 
 1.120e+04  3.120e+04 
 1.130e+04  3.120e+04 
 1.140e+04  3.120e+04 
 1.150e+04  3.120e+04 
 1.160e+04  3.120e+04 
 1.170e+04  3.120e+04 
 1.180e+04  3.120e+04 
 1.190e+04  3.120e+04 
 1.200e+04  3.120e+04 
 1.210e+04  3.120e+04 
 1.220e+04  3.120e+04 
 1.230e+04  3.120e+04 
 1.240e+04  3.120e+04 
 1.250e+04  3.120e+04 
 1.260e+04  3.120e+04 
 1.270e+04  3.120e+04 
 1.280e+04  3.120e+04 
 1.290e+04  3.120e+04 
 1.300e+04  3.120e+04 
 1.310e+04  3.120e+04 
 1.320e+04  3.120e+04 
 1.330e+04  3.120e+04 
 1.340e+04  3.120e+04 
 1.350e+04  3.120e+04 
 1.360e+04  3.120e+04 
 1.370e+04  3.120e+04 
 1.380e+04  3.120e+04 
 1.390e+04  3.120e+04 
 1.400e+04  3.120e+04 
 1.410e+04  3.120e+04 
 1.420e+04  3.120e+04 
 1.430e+04  3.120e+04 
 1.440e+04  3.120e+04 
 1.450e+04  3.120e+04 
 1.460e+04  3.120e+04 
 1.470e+04  3.120e+04 
 1.480e+04  3.120e+04 
 1.490e+04  3.120e+04 
 1.500e+04  3.120e+04 
 1.510e+04  2.926e+04 
 1.520e+04  2.926e+04 
 1.530e+04  2.926e+04 
 1.540e+04  2.926e+04 
 1.550e+04  2.926e+04 
 1.560e+04  2.926e+04 
 1.570e+04  2.926e+04 
 1.580e+04  2.926e+04 
 1.590e+04  2.926e+04 
 1.600e+04  2.926e+04 
 1.610e+04  2.926e+04 
 1.620e+04  2.926e+04 
 1.630e+04  2.926e+04 
 1.640e+04  2.926e+04 
 1.650e+04  2.886e+04 
 1.660e+04  2.886e+04 
 1.670e+04  2.886e+04 
 1.680e+04  2.886e+04 
 1.690e+04  2.886e+04 
 1.700e+04  2.886e+04 
 1.710e+04  2.886e+04 
 1.720e+04  2.886e+04 
 1.730e+04  2.886e+04 
 1.740e+04  2.886e+04 
 1.750e+04  2.886e+04 
 1.760e+04  2.886e+04 
 1.770e+04  2.886e+04 
 1.780e+04  2.886e+04 
 1.790e+04  2.886e+04 
 1.800e+04  2.886e+04 
 1.810e+04  2.886e+04 
 1.820e+04  2.886e+04 
 1.830e+04  2.886e+04 
 1.840e+04  2.886e+04 
 1.850e+04  2.886e+04 
 1.860e+04  2.886e+04 
 1.870e+04  2.886e+04 
 1.880e+04  2.886e+04 
 1.890e+04  2.886e+04 
 1.900e+04  2.886e+04 
 1.910e+04  2.886e+04 
 1.920e+04  2.886e+04 
 1.930e+04  2.884e+04 
 1.940e+04  2.884e+04 
 1.950e+04  2.868e+04 
 1.960e+04  2.868e+04 
 1.970e+04  2.868e+04 
 1.980e+04  2.868e+04 
 1.990e+04  2.868e+04 
 2.000e+04  2.868e+04 
 2.010e+04  2.868e+04 
 2.020e+04  2.868e+04 
 2.030e+04  2.868e+04 
 2.040e+04  2.868e+04 
 2.050e+04  2.868e+04 
 2.060e+04  2.868e+04 
 2.070e+04  2.868e+04 
 2.080e+04  2.868e+04 
 2.090e+04  2.868e+04 
 2.100e+04  2.868e+04 
 2.110e+04  2.805e+04 
 2.120e+04  2.805e+04 
 2.130e+04  2.795e+04 
 2.140e+04  2.795e+04 
 2.150e+04  2.795e+04 
 2.160e+04  2.795e+04 
 2.170e+04  2.795e+04 
 2.180e+04  2.775e+04 
 2.190e+04  2.775e+04 
 2.200e+04  2.775e+04 
 2.210e+04  2.775e+04 
 2.220e+04  2.775e+04 
 2.230e+04  2.775e+04 
 2.240e+04  2.775e+04 
 2.250e+04  2.775e+04 
 2.260e+04  2.775e+04 
 2.270e+04  2.775e+04 
 2.280e+04  2.775e+04 
 2.290e+04  2.775e+04 
 2.300e+04  2.775e+04 
 2.310e+04  2.775e+04 
 2.320e+04  2.775e+04 
 2.330e+04  2.775e+04 
 2.340e+04  2.766e+04 
 2.350e+04  2.766e+04 
 2.360e+04  2.766e+04 
 2.370e+04  2.694e+04 
 2.380e+04  2.694e+04 
 2.390e+04  2.694e+04 
 2.400e+04  2.694e+04 
 2.410e+04  2.694e+04 
 2.420e+04  2.691e+04 
 2.430e+04  2.691e+04 
 2.440e+04  2.691e+04 
 2.450e+04  2.691e+04 
 2.460e+04  2.691e+04 
 2.470e+04  2.691e+04 
 2.480e+04  2.691e+04 
 2.490e+04  2.691e+04 
 2.500e+04  2.691e+04 
 2.510e+04  2.691e+04 
 2.520e+04  2.691e+04 
 2.530e+04  2.691e+04 
 2.540e+04  2.691e+04 
 2.550e+04  2.691e+04 
 2.560e+04  2.691e+04 
 2.570e+04  2.691e+04 
 2.580e+04  2.691e+04 
 2.590e+04  2.691e+04 
 2.600e+04  2.691e+04 
 2.610e+04  2.691e+04 
 2.620e+04  2.691e+04 
 2.630e+04  2.691e+04 
 2.640e+04  2.691e+04 
 2.650e+04  2.691e+04 
 2.660e+04  2.691e+04 
 2.670e+04  2.691e+04 
 2.680e+04  2.691e+04 
 2.690e+04  2.677e+04 
 2.700e+04  2.677e+04 
 2.710e+04  2.677e+04 
 2.720e+04  2.585e+04 
 2.730e+04  2.585e+04 
 2.740e+04  2.585e+04 
 2.750e+04  2.585e+04 
 2.760e+04  2.530e+04 
 2.770e+04  2.530e+04 
 2.780e+04  2.530e+04 
 2.790e+04  2.460e+04 
 2.800e+04  2.460e+04 
 2.810e+04  2.460e+04 
 2.820e+04  2.460e+04 
 2.830e+04  2.460e+04 
 2.840e+04  2.460e+04 
 2.850e+04  2.460e+04 
 2.860e+04  2.460e+04 
 2.870e+04  2.460e+04 
 2.880e+04  2.460e+04 
 2.890e+04  2.460e+04 
 2.900e+04  2.460e+04 
 2.910e+04  2.460e+04 
 2.920e+04  2.460e+04 
 2.930e+04  2.460e+04 
 2.940e+04  2.460e+04 
 2.950e+04  2.460e+04 
 2.960e+04  2.460e+04 
 2.970e+04  2.460e+04 
 2.980e+04  2.460e+04 
 2.990e+04  2.460e+04 
 3.000e+04  2.460e+04 
 3.010e+04  2.460e+04 
 3.020e+04  2.460e+04 
 3.030e+04  2.460e+04 
 3.040e+04  2.460e+04 
 3.050e+04  2.460e+04 
 3.060e+04  2.396e+04 
 3.070e+04  2.396e+04 
 3.080e+04  2.396e+04 
 3.090e+04  2.396e+04 
 3.100e+04  2.396e+04 
 3.110e+04  2.396e+04 
 3.120e+04  2.396e+04 
 3.130e+04  2.396e+04 
 3.140e+04  2.396e+04 
 3.150e+04  2.396e+04 
 3.160e+04  2.396e+04 
 3.170e+04  2.396e+04 
 3.180e+04  2.396e+04 
 3.190e+04  2.396e+04 
 3.200e+04  2.396e+04 
 3.210e+04  2.385e+04 
 3.220e+04  2.385e+04 
 3.230e+04  2.385e+04 
 3.240e+04  2.385e+04 
 3.250e+04  2.376e+04 
 3.260e+04  2.376e+04 
 3.270e+04  2.376e+04 
 3.280e+04  2.376e+04 
 3.290e+04  2.376e+04 
 3.300e+04  2.376e+04 
 3.310e+04  2.376e+04 
 3.320e+04  2.376e+04 
 3.330e+04  2.376e+04 
 3.340e+04  2.376e+04 
 3.350e+04  2.307e+04 
 3.360e+04  2.307e+04 
 3.370e+04  2.307e+04 
 3.380e+04  2.307e+04 
 3.390e+04  2.307e+04 
 3.400e+04  2.307e+04 
 3.410e+04  2.277e+04 
 3.420e+04  2.277e+04 
 3.430e+04  2.277e+04 
 3.440e+04  2.277e+04 
 3.450e+04  2.277e+04 
 3.460e+04  2.277e+04 
 3.470e+04  2.277e+04 
 3.480e+04  2.271e+04 
 3.490e+04  2.205e+04 
 3.500e+04  2.205e+04 
 3.510e+04  2.205e+04 
 3.520e+04  2.205e+04 
 3.530e+04  2.205e+04 
 3.540e+04  2.205e+04 
 3.550e+04  2.205e+04 
 3.560e+04  2.205e+04 
 3.570e+04  2.205e+04 
 3.580e+04  2.205e+04 
 3.590e+04  2.205e+04 
 3.600e+04  2.205e+04 
 3.610e+04  2.205e+04 
 3.620e+04  2.205e+04 
 3.630e+04  2.205e+04 
 3.640e+04  2.205e+04 
 3.650e+04  2.205e+04 
 3.660e+04  2.189e+04 
 3.670e+04  2.189e+04 
 3.680e+04  2.189e+04 
 3.690e+04  2.189e+04 
 3.700e+04  2.153e+04 
 3.710e+04  2.153e+04 
 3.720e+04  2.153e+04 
 3.730e+04  2.153e+04 
 3.740e+04  2.153e+04 
 3.750e+04  2.153e+04 
 3.760e+04  2.153e+04 
 3.770e+04  2.153e+04 
 3.780e+04  2.153e+04 
 3.790e+04  2.153e+04 
 3.800e+04  2.153e+04 
 3.810e+04  2.153e+04 
 3.820e+04  2.153e+04 
 3.830e+04  2.153e+04 
 3.840e+04  2.153e+04 
 3.850e+04  2.135e+04 
 3.860e+04  2.058e+04 
 3.870e+04  2.058e+04 
 3.880e+04  2.058e+04 
 3.890e+04  2.058e+04 
 3.900e+04  2.058e+04 
 3.910e+04  2.058e+04 
 3.920e+04  2.058e+04 
 3.930e+04  2.058e+04 
 3.940e+04  2.058e+04 
 3.950e+04  2.058e+04 
 3.960e+04  2.058e+04 
 3.970e+04  2.058e+04 
 3.980e+04  2.058e+04 
 3.990e+04  2.058e+04 
 4.000e+04  2.058e+04 
 4.010e+04  2.000e+04 
 4.020e+04  2.000e+04 
 4.030e+04  2.000e+04 
 4.040e+04  2.000e+04 
 4.050e+04  1.986e+04 
 4.060e+04  1.986e+04 
 4.070e+04  1.986e+04 
 4.080e+04  1.986e+04 
 4.090e+04  1.970e+04 
 4.100e+04  1.970e+04 
 4.110e+04  1.970e+04 
 4.120e+04  1.970e+04 
 4.130e+04  1.970e+04 
 4.140e+04  1.970e+04 
 4.150e+04  1.970e+04 
 4.160e+04  1.970e+04 
 4.170e+04  1.970e+04 
 4.180e+04  1.970e+04 
 4.190e+04  1.970e+04 
 4.200e+04  1.970e+04 
 4.210e+04  1.970e+04 
 4.220e+04  1.970e+04 
 4.230e+04  1.970e+04 
 4.240e+04  1.959e+04 
 4.250e+04  1.887e+04 
 4.260e+04  1.887e+04 
 4.270e+04  1.887e+04 
 4.280e+04  1.887e+04 
 4.290e+04  1.887e+04 
 4.300e+04  1.887e+04 
 4.310e+04  1.887e+04 
 4.320e+04  1.887e+04 
 4.330e+04  1.887e+04 
 4.340e+04  1.887e+04 
 4.350e+04  1.882e+04 
 4.360e+04  1.882e+04 
 4.370e+04  1.882e+04 
 4.380e+04  1.830e+04 
 4.390e+04  1.830e+04 
 4.400e+04  1.830e+04 
 4.410e+04  1.830e+04 
 4.420e+04  1.830e+04 
 4.430e+04  1.830e+04 
 4.440e+04  1.830e+04 
 4.450e+04  1.830e+04 
 4.460e+04  1.830e+04 
 4.470e+04  1.830e+04 
 4.480e+04  1.830e+04 
 4.490e+04  1.830e+04 
 4.500e+04  1.830e+04 
 4.510e+04  1.830e+04 
 4.520e+04  1.830e+04 
 4.530e+04  1.830e+04 
 4.540e+04  1.830e+04 
 4.550e+04  1.830e+04 
 4.560e+04  1.830e+04 
 4.570e+04  1.830e+04 
 4.580e+04  1.830e+04 
 4.590e+04  1.830e+04 
 4.600e+04  1.830e+04 
 4.610e+04  1.830e+04 
 4.620e+04  1.810e+04 
 4.630e+04  1.810e+04 
 4.640e+04  1.793e+04 
 4.650e+04  1.714e+04 
 4.660e+04  1.714e+04 
 4.670e+04  1.714e+04 
 4.680e+04  1.714e+04 
 4.690e+04  1.714e+04 
 4.700e+04  1.714e+04 
 4.710e+04  1.714e+04 
 4.720e+04  1.714e+04 
 4.730e+04  1.714e+04 
 4.740e+04  1.714e+04 
 4.750e+04  1.714e+04 
 4.760e+04  1.714e+04 
 4.770e+04  1.714e+04 
 4.780e+04  1.709e+04 
 4.790e+04  1.709e+04 
 4.800e+04  1.709e+04 
 4.810e+04  1.709e+04 
 4.820e+04  1.709e+04 
 4.830e+04  1.709e+04 
 4.840e+04  1.709e+04 
 4.850e+04  1.709e+04 
 4.860e+04  1.709e+04 
 4.870e+04  1.709e+04 
 4.880e+04  1.709e+04 
 4.890e+04  1.709e+04 
 4.900e+04  1.709e+04 
 4.910e+04  1.709e+04 
 4.920e+04  1.709e+04 
 4.930e+04  1.709e+04 
 4.940e+04  1.709e+04 
 4.950e+04  1.709e+04 
 4.960e+04  1.709e+04 
 4.970e+04  1.709e+04 
 4.980e+04  1.709e+04 
 4.990e+04  1.688e+04 
 5.000e+04  1.688e+04 
 5.010e+04  1.688e+04 
 5.020e+04  1.688e+04 
 5.030e+04  1.666e+04 
 5.040e+04  1.666e+04 
 5.050e+04  1.634e+04 
 5.060e+04  1.634e+04 
 5.070e+04  1.634e+04 
 5.080e+04  1.634e+04 
 5.090e+04  1.634e+04 
 5.100e+04  1.634e+04 
 5.110e+04  1.634e+04 
 5.120e+04  1.615e+04 
 5.130e+04  1.615e+04 
 5.140e+04  1.615e+04 
 5.150e+04  1.609e+04 
 5.160e+04  1.609e+04 
 5.170e+04  1.597e+04 
 5.180e+04  1.582e+04 
 5.190e+04  1.582e+04 
 5.200e+04  1.582e+04 
 5.210e+04  1.566e+04 
 5.220e+04  1.566e+04 
 5.230e+04  1.566e+04 
 5.240e+04  1.534e+04 
 5.250e+04  1.534e+04 
 5.260e+04  1.534e+04 
 5.270e+04  1.534e+04 
 5.280e+04  1.534e+04 
 5.290e+04  1.534e+04 
 5.300e+04  1.534e+04 
 5.310e+04  1.534e+04 
 5.320e+04  1.534e+04 
 5.330e+04  1.534e+04 
 5.340e+04  1.534e+04 
 5.350e+04  1.534e+04 
 5.360e+04  1.534e+04 
 5.370e+04  1.534e+04 
 5.380e+04  1.534e+04 
 5.390e+04  1.498e+04 
 5.400e+04  1.498e+04 
 5.410e+04  1.498e+04 
 5.420e+04  1.498e+04 
 5.430e+04  1.498e+04 
 5.440e+04  1.498e+04 
 5.450e+04  1.498e+04 
 5.460e+04  1.498e+04 
 5.470e+04  1.498e+04 
 5.480e+04  1.498e+04 
 5.490e+04  1.498e+04 
 5.500e+04  1.498e+04 
 5.510e+04  1.498e+04 
 5.520e+04  1.498e+04 
 5.530e+04  1.498e+04 
 5.540e+04  1.498e+04 
 5.550e+04  1.498e+04 
 5.560e+04  1.471e+04 
 5.570e+04  1.471e+04 
 5.580e+04  1.471e+04 
 5.590e+04  1.471e+04 
 5.600e+04  1.471e+04 
 5.610e+04  1.471e+04 
 5.620e+04  1.471e+04 
 5.630e+04  1.471e+04 
 5.640e+04  1.448e+04 
 5.650e+04  1.442e+04 
 5.660e+04  1.438e+04 
 5.670e+04  1.438e+04 
 5.680e+04  1.438e+04 
 5.690e+04  1.438e+04 
 5.700e+04  1.438e+04 
 5.710e+04  1.438e+04 
 5.720e+04  1.438e+04 
 5.730e+04  1.438e+04 
 5.740e+04  1.438e+04 
 5.750e+04  1.426e+04 
 5.760e+04  1.426e+04 
 5.770e+04  1.426e+04 
 5.780e+04  1.426e+04 
 5.790e+04  1.426e+04 
 5.800e+04  1.426e+04 
 5.810e+04  1.411e+04 
 5.820e+04  1.411e+04 
 5.830e+04  1.411e+04 
 5.840e+04  1.411e+04 
 5.850e+04  1.411e+04 
 5.860e+04  1.411e+04 
 5.870e+04  1.411e+04 
 5.880e+04  1.411e+04 
 5.890e+04  1.392e+04 
 5.900e+04  1.392e+04 
 5.910e+04  1.392e+04 
 5.920e+04  1.392e+04 
 5.930e+04  1.392e+04 
 5.940e+04  1.392e+04 
 5.950e+04  1.392e+04 
 5.960e+04  1.392e+04 
 5.970e+04  1.388e+04 
 5.980e+04  1.388e+04 
 5.990e+04  1.388e+04 
 6.000e+04  1.388e+04 
 6.010e+04  1.388e+04 
 6.020e+04  1.388e+04 
 6.030e+04  1.388e+04 
 6.040e+04  1.388e+04 
 6.050e+04  1.365e+04 
 6.060e+04  1.365e+04 
 6.070e+04  1.365e+04 
 6.080e+04  1.365e+04 
 6.090e+04  1.365e+04 
 6.100e+04  1.365e+04 
 6.110e+04  1.365e+04 
 6.120e+04  1.365e+04 
 6.130e+04  1.365e+04 
 6.140e+04  1.365e+04 
 6.150e+04  1.365e+04 
 6.160e+04  1.365e+04 
 6.170e+04  1.359e+04 
 6.180e+04  1.359e+04 
 6.190e+04  1.359e+04 
 6.200e+04  1.359e+04 
 6.210e+04  1.359e+04 
 6.220e+04  1.340e+04 
 6.230e+04  1.340e+04 
 6.240e+04  1.340e+04 
 6.250e+04  1.340e+04 
 6.260e+04  1.340e+04 
 6.270e+04  1.340e+04 
 6.280e+04  1.340e+04 
 6.290e+04  1.340e+04 
 6.300e+04  1.340e+04 
 6.310e+04  1.340e+04 
 6.320e+04  1.340e+04 
 6.330e+04  1.340e+04 
 6.340e+04  1.340e+04 
 6.350e+04  1.340e+04 
 6.360e+04  1.340e+04 
 6.370e+04  1.332e+04 
 6.380e+04  1.332e+04 
 6.390e+04  1.332e+04 
 6.400e+04  1.332e+04 
 6.410e+04  1.332e+04 
 6.420e+04  1.332e+04 
 6.430e+04  1.332e+04 
 6.440e+04  1.331e+04 
 6.450e+04  1.331e+04 
 6.460e+04  1.331e+04 
 6.470e+04  1.331e+04 
 6.480e+04  1.318e+04 
 6.490e+04  1.318e+04 
 6.500e+04  1.318e+04 
 6.510e+04  1.318e+04 
 6.520e+04  1.318e+04 
 6.530e+04  1.318e+04 
 6.540e+04  1.316e+04 
 6.550e+04  1.316e+04 
 6.560e+04  1.316e+04 
 6.570e+04  1.316e+04 
 6.580e+04  1.307e+04 
 6.590e+04  1.307e+04 
 6.600e+04  1.302e+04 
 6.610e+04  1.302e+04 
 6.620e+04  1.293e+04 
 6.630e+04  1.293e+04 
 6.640e+04  1.293e+04 
 6.650e+04  1.293e+04 
 6.660e+04  1.293e+04 
 6.670e+04  1.293e+04 
 6.680e+04  1.293e+04 
 6.690e+04  1.293e+04 
 6.700e+04  1.293e+04 
 6.710e+04  1.293e+04 
 6.720e+04  1.293e+04 
 6.730e+04  1.293e+04 
 6.740e+04  1.293e+04 
 6.750e+04  1.293e+04 
 6.760e+04  1.289e+04 
 6.770e+04  1.289e+04 
 6.780e+04  1.281e+04 
 6.790e+04  1.281e+04 
 6.800e+04  1.281e+04 
 6.810e+04  1.281e+04 
 6.820e+04  1.281e+04 
 6.830e+04  1.281e+04 
 6.840e+04  1.281e+04 
 6.850e+04  1.281e+04 
 6.860e+04  1.281e+04 
 6.870e+04  1.281e+04 
 6.880e+04  1.279e+04 
 6.890e+04  1.279e+04 
 6.900e+04  1.279e+04 
 6.910e+04  1.279e+04 
 6.920e+04  1.271e+04 
 6.930e+04  1.271e+04 
 6.940e+04  1.271e+04 
 6.950e+04  1.271e+04 
 6.960e+04  1.271e+04 
 6.970e+04  1.271e+04 
 6.980e+04  1.271e+04 
 6.990e+04  1.270e+04 
 7.000e+04  1.269e+04 
 7.010e+04  1.264e+04 
 7.020e+04  1.264e+04 
 7.030e+04  1.261e+04 
 7.040e+04  1.261e+04 
 7.050e+04  1.261e+04 
 7.060e+04  1.261e+04 
 7.070e+04  1.261e+04 
 7.080e+04  1.261e+04 
 7.090e+04  1.261e+04 
 7.100e+04  1.259e+04 
 7.110e+04  1.259e+04 
 7.120e+04  1.259e+04 
 7.130e+04  1.259e+04 
 7.140e+04  1.259e+04 
 7.150e+04  1.259e+04 
 7.160e+04  1.259e+04 
 7.170e+04  1.259e+04 
 7.180e+04  1.251e+04 
 7.190e+04  1.251e+04 
 7.200e+04  1.251e+04 
 7.210e+04  1.251e+04 
 7.220e+04  1.246e+04 
 7.230e+04  1.246e+04 
 7.240e+04  1.246e+04 
 7.250e+04  1.246e+04 
 7.260e+04  1.246e+04 
 7.270e+04  1.246e+04 
 7.280e+04  1.244e+04 
 7.290e+04  1.244e+04 
 7.300e+04  1.244e+04 
 7.310e+04  1.244e+04 
 7.320e+04  1.238e+04 
 7.330e+04  1.238e+04 
 7.340e+04  1.238e+04 
 7.350e+04  1.238e+04 
 7.360e+04  1.238e+04 
 7.370e+04  1.238e+04 
 7.380e+04  1.238e+04 
 7.390e+04  1.238e+04 
 7.400e+04  1.238e+04 
 7.410e+04  1.238e+04 
 7.420e+04  1.238e+04 
 7.430e+04  1.235e+04 
 7.440e+04  1.235e+04 
 7.450e+04  1.235e+04 
 7.460e+04  1.235e+04 
 7.470e+04  1.235e+04 
 7.480e+04  1.235e+04 
 7.490e+04  1.235e+04 
 7.500e+04  1.232e+04 
 7.510e+04  1.232e+04 
 7.520e+04  1.232e+04 
 7.530e+04  1.232e+04 
 7.540e+04  1.232e+04 
 7.550e+04  1.232e+04 
 7.560e+04  1.228e+04 
 7.570e+04  1.228e+04 
 7.580e+04  1.228e+04 
 7.590e+04  1.228e+04 
 7.600e+04  1.228e+04 
 7.610e+04  1.228e+04 
 7.620e+04  1.228e+04 
 7.630e+04  1.228e+04 
 7.640e+04  1.222e+04 
 7.650e+04  1.222e+04 
 7.660e+04  1.222e+04 
 7.670e+04  1.222e+04 
 7.680e+04  1.219e+04 
 7.690e+04  1.219e+04 
 7.700e+04  1.219e+04 
 7.710e+04  1.219e+04 
 7.720e+04  1.219e+04 
 7.730e+04  1.216e+04 
 7.740e+04  1.216e+04 
 7.750e+04  1.216e+04 
 7.760e+04  1.216e+04 
 7.770e+04  1.216e+04 
 7.780e+04  1.213e+04 
 7.790e+04  1.213e+04 
 7.800e+04  1.213e+04 
 7.810e+04  1.213e+04 
 7.820e+04  1.213e+04 
 7.830e+04  1.213e+04 
 7.840e+04  1.213e+04 
 7.850e+04  1.213e+04 
 7.860e+04  1.209e+04 
 7.870e+04  1.209e+04 
 7.880e+04  1.208e+04 
 7.890e+04  1.204e+04 
 7.900e+04  1.204e+04 
 7.910e+04  1.204e+04 
 7.920e+04  1.204e+04 
 7.930e+04  1.202e+04 
 7.940e+04  1.202e+04 
 7.950e+04  1.202e+04 
 7.960e+04  1.202e+04 
 7.970e+04  1.202e+04 
 7.980e+04  1.202e+04 
 7.990e+04  1.202e+04 
 8.000e+04  1.202e+04 
 8.010e+04  1.202e+04 
 8.020e+04  1.202e+04 
 8.030e+04  1.202e+04 
 8.040e+04  1.202e+04 
 8.050e+04  1.202e+04 
 8.060e+04  1.201e+04 
 8.070e+04  1.195e+04 
 8.080e+04  1.195e+04 
 8.090e+04  1.195e+04 
 8.100e+04  1.195e+04 
 8.110e+04  1.195e+04 
 8.120e+04  1.194e+04 
 8.130e+04  1.194e+04 
 8.140e+04  1.194e+04 
 8.150e+04  1.194e+04 
 8.160e+04  1.194e+04 
 8.170e+04  1.194e+04 
 8.180e+04  1.194e+04 
 8.190e+04  1.194e+04 
 8.200e+04  1.194e+04 
 8.210e+04  1.194e+04 
 8.220e+04  1.194e+04 
 8.230e+04  1.191e+04 
 8.240e+04  1.189e+04 
 8.250e+04  1.189e+04 
 8.260e+04  1.188e+04 
 8.270e+04  1.188e+04 
 8.280e+04  1.188e+04 
 8.290e+04  1.188e+04 
 8.300e+04  1.188e+04 
 8.310e+04  1.187e+04 
 8.320e+04  1.187e+04 
 8.330e+04  1.187e+04 
 8.340e+04  1.187e+04 
 8.350e+04  1.185e+04 
 8.360e+04  1.185e+04 
 8.370e+04  1.185e+04 
 8.380e+04  1.183e+04 
 8.390e+04  1.183e+04 
 8.400e+04  1.183e+04 
 8.410e+04  1.183e+04 
 8.420e+04  1.183e+04 
 8.430e+04  1.183e+04 
 8.440e+04  1.181e+04 
 8.450e+04  1.181e+04 
 8.460e+04  1.181e+04 
 8.470e+04  1.181e+04 
 8.480e+04  1.181e+04 
 8.490e+04  1.181e+04 
 8.500e+04  1.181e+04 
 8.510e+04  1.181e+04 
 8.520e+04  1.181e+04 
 8.530e+04  1.179e+04 
 8.540e+04  1.179e+04 
 8.550e+04  1.179e+04 
 8.560e+04  1.179e+04 
 8.570e+04  1.177e+04 
 8.580e+04  1.177e+04 
 8.590e+04  1.177e+04 
 8.600e+04  1.177e+04 
 8.610e+04  1.177e+04 
 8.620e+04  1.177e+04 
 8.630e+04  1.176e+04 
 8.640e+04  1.176e+04 
 8.650e+04  1.176e+04 
 8.660e+04  1.174e+04 
 8.670e+04  1.173e+04 
 8.680e+04  1.173e+04 
 8.690e+04  1.173e+04 
 8.700e+04  1.173e+04 
 8.710e+04  1.173e+04 
 8.720e+04  1.173e+04 
 8.730e+04  1.173e+04 
 8.740e+04  1.172e+04 
 8.750e+04  1.172e+04 
 8.760e+04  1.170e+04 
 8.770e+04  1.170e+04 
 8.780e+04  1.170e+04 
 8.790e+04  1.168e+04 
 8.800e+04  1.168e+04 
 8.810e+04  1.168e+04 
 8.820e+04  1.168e+04 
 8.830e+04  1.168e+04 
 8.840e+04  1.168e+04 
 8.850e+04  1.168e+04 
 8.860e+04  1.168e+04 
 8.870e+04  1.168e+04 
 8.880e+04  1.168e+04 
 8.890e+04  1.168e+04 
 8.900e+04  1.168e+04 
 8.910e+04  1.168e+04 
 8.920e+04  1.168e+04 
 8.930e+04  1.167e+04 
 8.940e+04  1.167e+04 
 8.950e+04  1.165e+04 
 8.960e+04  1.165e+04 
 8.970e+04  1.165e+04 
 8.980e+04  1.165e+04 
 8.990e+04  1.164e+04 
 9.000e+04  1.164e+04 
 9.010e+04  1.162e+04 
 9.020e+04  1.162e+04 
 9.030e+04  1.162e+04 
 9.040e+04  1.162e+04 
 9.050e+04  1.162e+04 
 9.060e+04  1.162e+04 
 9.070e+04  1.162e+04 
 9.080e+04  1.162e+04 
 9.090e+04  1.160e+04 
 9.100e+04  1.160e+04 
 9.110e+04  1.159e+04 
 9.120e+04  1.159e+04 
 9.130e+04  1.159e+04 
 9.140e+04  1.159e+04 
 9.150e+04  1.159e+04 
 9.160e+04  1.159e+04 
 9.170e+04  1.157e+04 
 9.180e+04  1.157e+04 
 9.190e+04  1.157e+04 
 9.200e+04  1.157e+04 
 9.210e+04  1.157e+04 
 9.220e+04  1.157e+04 
 9.230e+04  1.157e+04 
 9.240e+04  1.156e+04 
 9.250e+04  1.156e+04 
 9.260e+04  1.156e+04 
 9.270e+04  1.156e+04 
 9.280e+04  1.156e+04 
 9.290e+04  1.155e+04 
 9.300e+04  1.154e+04 
 9.310e+04  1.154e+04 
 9.320e+04  1.154e+04 
 9.330e+04  1.154e+04 
 9.340e+04  1.154e+04 
 9.350e+04  1.154e+04 
 9.360e+04  1.154e+04 
 9.370e+04  1.154e+04 
 9.380e+04  1.154e+04 
 9.390e+04  1.154e+04 
 9.400e+04  1.154e+04 
 9.410e+04  1.150e+04 
 9.420e+04  1.150e+04 
 9.430e+04  1.150e+04 
 9.440e+04  1.150e+04 
 9.450e+04  1.150e+04 
 9.460e+04  1.150e+04 
 9.470e+04  1.150e+04 
 9.480e+04  1.150e+04 
 9.490e+04  1.150e+04 
 9.500e+04  1.150e+04 
 9.510e+04  1.148e+04 
 9.520e+04  1.148e+04 
 9.530e+04  1.148e+04 
 9.540e+04  1.148e+04 
 9.550e+04  1.148e+04 
 9.560e+04  1.148e+04 
 9.570e+04  1.147e+04 
 9.580e+04  1.147e+04 
 9.590e+04  1.147e+04 
 9.600e+04  1.147e+04 
 9.610e+04  1.147e+04 
 9.620e+04  1.147e+04 
 9.630e+04  1.147e+04 
 9.640e+04  1.147e+04 
 9.650e+04  1.146e+04 
 9.660e+04  1.146e+04 
 9.670e+04  1.146e+04 
 9.680e+04  1.146e+04 
 9.690e+04  1.146e+04 
 9.700e+04  1.145e+04 
 9.710e+04  1.145e+04 
 9.720e+04  1.145e+04 
 9.730e+04  1.145e+04 
 9.740e+04  1.145e+04 
 9.750e+04  1.145e+04 
 9.760e+04  1.145e+04 
 9.770e+04  1.143e+04 
 9.780e+04  1.143e+04 
 9.790e+04  1.143e+04 
 9.800e+04  1.142e+04 
 9.810e+04  1.142e+04 
 9.820e+04  1.142e+04 
 9.830e+04  1.142e+04 
 9.840e+04  1.142e+04 
 9.850e+04  1.142e+04 
 9.860e+04  1.142e+04 
 9.870e+04  1.141e+04 
 9.880e+04  1.141e+04 
 9.890e+04  1.141e+04 
 9.900e+04  1.141e+04 
 9.910e+04  1.141e+04 
 9.920e+04  1.141e+04 
 9.930e+04  1.141e+04 
 9.940e+04  1.141e+04 
 9.950e+04  1.141e+04 
 9.960e+04  1.140e+04 
 9.970e+04  1.140e+04 
 9.980e+04  1.140e+04 
 9.990e+04  1.140e+04 
 1.000e+05  1.139e+04 
 1.001e+05  1.139e+04 
 1.002e+05  1.139e+04 
 1.003e+05  1.139e+04 
 1.004e+05  1.139e+04 
 1.005e+05  1.138e+04 
 1.006e+05  1.138e+04 
 1.007e+05  1.138e+04 
 1.008e+05  1.138e+04 
 1.009e+05  1.138e+04 
 1.010e+05  1.138e+04 
 1.011e+05  1.138e+04 
 1.012e+05  1.138e+04 
 1.013e+05  1.138e+04 
 1.014e+05  1.138e+04 
 1.015e+05  1.138e+04 
 1.016e+05  1.138e+04 
 1.017e+05  1.138e+04 
 1.018e+05  1.137e+04 
 1.019e+05  1.137e+04 
 1.020e+05  1.136e+04 
 1.021e+05  1.136e+04 
 1.022e+05  1.136e+04 
 1.023e+05  1.135e+04 
 1.024e+05  1.135e+04 
 1.025e+05  1.135e+04 
 1.026e+05  1.135e+04 
 1.027e+05  1.135e+04 
 1.028e+05  1.135e+04 
 1.029e+05  1.135e+04 
 1.030e+05  1.135e+04 
 1.031e+05  1.135e+04 
 1.032e+05  1.135e+04 
 1.033e+05  1.134e+04 
 1.034e+05  1.134e+04 
 1.035e+05  1.133e+04 
 1.036e+05  1.133e+04 
 1.037e+05  1.133e+04 
 1.038e+05  1.133e+04 
 1.039e+05  1.133e+04 
 1.040e+05  1.133e+04 
 1.041e+05  1.133e+04 
 1.042e+05  1.133e+04 
 1.043e+05  1.132e+04 
 1.044e+05  1.132e+04 
 1.045e+05  1.132e+04 
 1.046e+05  1.132e+04 
 1.047e+05  1.132e+04 
 1.048e+05  1.132e+04 
 1.049e+05  1.132e+04 
 1.050e+05  1.131e+04 
 1.051e+05  1.131e+04 
 1.052e+05  1.131e+04 
 1.053e+05  1.131e+04 
 1.054e+05  1.131e+04 
 1.055e+05  1.131e+04 
 1.056e+05  1.131e+04 
 1.057e+05  1.131e+04 
 1.058e+05  1.131e+04 
 1.059e+05  1.131e+04 
 1.060e+05  1.131e+04 
 1.061e+05  1.131e+04 
 1.062e+05  1.131e+04 
 1.063e+05  1.131e+04 
 1.064e+05  1.130e+04 
 1.065e+05  1.130e+04 
 1.066e+05  1.130e+04 
 1.067e+05  1.130e+04 
 1.068e+05  1.130e+04 
 1.069e+05  1.130e+04 
 1.070e+05  1.130e+04 
 1.071e+05  1.130e+04 
 1.072e+05  1.130e+04 
 1.073e+05  1.130e+04 
 1.074e+05  1.129e+04 
 1.075e+05  1.129e+04 
 1.076e+05  1.129e+04 
 1.077e+05  1.129e+04 
 1.078e+05  1.129e+04 
 1.079e+05  1.129e+04 
 1.080e+05  1.129e+04 
 1.081e+05  1.129e+04 
 1.082e+05  1.129e+04 
 1.083e+05  1.129e+04 
 1.084e+05  1.129e+04 
 1.085e+05  1.128e+04 
 1.086e+05  1.128e+04 
 1.087e+05  1.128e+04 
 1.088e+05  1.128e+04 
 1.089e+05  1.128e+04 
 1.090e+05  1.128e+04 
 1.091e+05  1.128e+04 
 1.092e+05  1.127e+04 
 1.093e+05  1.127e+04 
 1.094e+05  1.127e+04 
 1.095e+05  1.127e+04 
 1.096e+05  1.127e+04 
 1.097e+05  1.127e+04 
 1.098e+05  1.127e+04 
 1.099e+05  1.127e+04 
 1.100e+05  1.127e+04 
 1.101e+05  1.127e+04 
 1.102e+05  1.127e+04 
 1.103e+05  1.127e+04 
 1.104e+05  1.127e+04 
 1.105e+05  1.127e+04 
 1.106e+05  1.127e+04 
 1.107e+05  1.127e+04 
 1.108e+05  1.127e+04 
 1.109e+05  1.126e+04 
 1.110e+05  1.126e+04 
 1.111e+05  1.126e+04 
 1.112e+05  1.125e+04 
 1.113e+05  1.125e+04 
 1.114e+05  1.125e+04 
 1.115e+05  1.125e+04 
 1.116e+05  1.125e+04 
 1.117e+05  1.125e+04 
 1.118e+05  1.125e+04 
 1.119e+05  1.125e+04 
 1.120e+05  1.125e+04 
 1.121e+05  1.125e+04 
 1.122e+05  1.125e+04 
 1.123e+05  1.125e+04 
 1.124e+05  1.125e+04 
 1.125e+05  1.125e+04 
 1.126e+05  1.125e+04 
 1.127e+05  1.125e+04 
 1.128e+05  1.124e+04 
 1.129e+05  1.124e+04 
 1.130e+05  1.124e+04 
 1.131e+05  1.124e+04 
 1.132e+05  1.124e+04 
 1.133e+05  1.124e+04 
 1.134e+05  1.123e+04 
 1.135e+05  1.123e+04 
 1.136e+05  1.123e+04 
 1.137e+05  1.123e+04 
 1.138e+05  1.123e+04 
 1.139e+05  1.123e+04 
 1.140e+05  1.123e+04 
 1.141e+05  1.123e+04 
 1.142e+05  1.123e+04 
 1.143e+05  1.123e+04 
 1.144e+05  1.123e+04 
 1.145e+05  1.123e+04 
 1.146e+05  1.123e+04 
 1.147e+05  1.123e+04 
 1.148e+05  1.123e+04 
 1.149e+05  1.123e+04 
 1.150e+05  1.123e+04 
 1.151e+05  1.123e+04 
 1.152e+05  1.122e+04 
 1.153e+05  1.122e+04 
 1.154e+05  1.122e+04 
 1.155e+05  1.122e+04 
 1.156e+05  1.122e+04 
 1.157e+05  1.122e+04 
 1.158e+05  1.122e+04 
 1.159e+05  1.122e+04 
 1.160e+05  1.122e+04 
 1.161e+05  1.122e+04 
 1.162e+05  1.122e+04 
 1.163e+05  1.122e+04 
 1.164e+05  1.122e+04 
 1.165e+05  1.122e+04 
 1.166e+05  1.122e+04 
 1.167e+05  1.122e+04 
 1.168e+05  1.122e+04 
 1.169e+05  1.122e+04 
 1.170e+05  1.122e+04 
 1.171e+05  1.122e+04 
 1.172e+05  1.122e+04 
 1.173e+05  1.122e+04 
 1.174e+05  1.122e+04 
 1.175e+05  1.122e+04 
 1.176e+05  1.121e+04 
 1.177e+05  1.121e+04 
 1.178e+05  1.121e+04 
 1.179e+05  1.121e+04 
 1.180e+05  1.121e+04 
 1.181e+05  1.121e+04 
 1.182e+05  1.121e+04 
 1.183e+05  1.121e+04 
 1.184e+05  1.121e+04 
 1.185e+05  1.121e+04 
 1.186e+05  1.121e+04 
 1.187e+05  1.121e+04 
 1.188e+05  1.121e+04 
 1.189e+05  1.121e+04 
 1.190e+05  1.121e+04 
 1.191e+05  1.121e+04 
 1.192e+05  1.121e+04 
 1.193e+05  1.121e+04 
 1.194e+05  1.121e+04 
 1.195e+05  1.121e+04 
 1.196e+05  1.121e+04 
 1.197e+05  1.121e+04 
 1.198e+05  1.120e+04 
 1.199e+05  1.120e+04 
 1.200e+05  1.120e+04 
 1.201e+05  1.120e+04 
 1.202e+05  1.120e+04 
 1.203e+05  1.120e+04 
 1.204e+05  1.120e+04 
 1.205e+05  1.120e+04 
 1.206e+05  1.120e+04 
 1.207e+05  1.120e+04 
 1.208e+05  1.120e+04 
 1.209e+05  1.120e+04 
 1.210e+05  1.120e+04 
 1.211e+05  1.120e+04 
 1.212e+05  1.120e+04 
 1.213e+05  1.120e+04 
 1.214e+05  1.120e+04 
 1.215e+05  1.120e+04 
 1.216e+05  1.120e+04 
 1.217e+05  1.120e+04 
 1.218e+05  1.120e+04 
 1.219e+05  1.120e+04 
 1.220e+05  1.120e+04 
 1.221e+05  1.120e+04 
 1.222e+05  1.120e+04 
 1.223e+05  1.120e+04 
 1.224e+05  1.120e+04 
 1.225e+05  1.120e+04 
 1.226e+05  1.120e+04 
 1.227e+05  1.120e+04 
 1.228e+05  1.120e+04 
 1.229e+05  1.120e+04 
 1.230e+05  1.120e+04 
 1.231e+05  1.120e+04 
 1.232e+05  1.120e+04 
 1.233e+05  1.120e+04 
 1.234e+05  1.119e+04 
 1.235e+05  1.119e+04 
 1.236e+05  1.119e+04 
 1.237e+05  1.119e+04 
 1.238e+05  1.119e+04 
 1.239e+05  1.119e+04 
 1.240e+05  1.119e+04 
 1.241e+05  1.119e+04 
 1.242e+05  1.119e+04 
 1.243e+05  1.119e+04 
 1.244e+05  1.119e+04 
 1.245e+05  1.119e+04 
 1.246e+05  1.119e+04 
 1.247e+05  1.119e+04 
 1.248e+05  1.119e+04 
 1.249e+05  1.119e+04 
 1.250e+05  1.119e+04 
 1.251e+05  1.119e+04 
 1.252e+05  1.119e+04 
 1.253e+05  1.119e+04 
 1.254e+05  1.119e+04 
 1.255e+05  1.119e+04 
 1.256e+05  1.119e+04 
 1.257e+05  1.119e+04 
 1.258e+05  1.119e+04 
 1.259e+05  1.119e+04 
 1.260e+05  1.119e+04 
 1.261e+05  1.119e+04 
 1.262e+05  1.119e+04 
 1.263e+05  1.119e+04 
 1.264e+05  1.119e+04 
 1.265e+05  1.119e+04 
 1.266e+05  1.119e+04 
 1.267e+05  1.119e+04 
 1.268e+05  1.119e+04 
 1.269e+05  1.119e+04 
 1.270e+05  1.119e+04 
 1.271e+05  1.119e+04 
 1.272e+05  1.119e+04 
 1.273e+05  1.119e+04 
 1.274e+05  1.119e+04 
 1.275e+05  1.119e+04 
 1.276e+05  1.119e+04 
 1.277e+05  1.119e+04 
 1.278e+05  1.119e+04 
 1.279e+05  1.119e+04 
 1.280e+05  1.119e+04 
 1.281e+05  1.118e+04 
 1.282e+05  1.118e+04 
 1.283e+05  1.118e+04 
 1.284e+05  1.118e+04 
 1.285e+05  1.118e+04 
 1.286e+05  1.118e+04 
 1.287e+05  1.118e+04 
 1.288e+05  1.118e+04 
 1.289e+05  1.118e+04 
 1.290e+05  1.118e+04 
 1.291e+05  1.118e+04 
 1.292e+05  1.118e+04 
 1.293e+05  1.118e+04 
 1.294e+05  1.118e+04 
 1.295e+05  1.118e+04 
 1.296e+05  1.118e+04 
 1.297e+05  1.118e+04 
 1.298e+05  1.118e+04 
 1.299e+05  1.118e+04 
 1.300e+05  1.118e+04 
 1.301e+05  1.118e+04 
 1.302e+05  1.118e+04 
 1.303e+05  1.118e+04 
 1.304e+05  1.118e+04 
 1.305e+05  1.118e+04 
 1.306e+05  1.118e+04 
 1.307e+05  1.118e+04 
 1.308e+05  1.118e+04 
 1.309e+05  1.118e+04 
 1.310e+05  1.118e+04 
 1.311e+05  1.118e+04 
 1.312e+05  1.118e+04 
 1.313e+05  1.118e+04 
 1.314e+05  1.118e+04 
 1.315e+05  1.118e+04 
 1.316e+05  1.118e+04 
 1.317e+05  1.118e+04 
 1.318e+05  1.118e+04 
 1.319e+05  1.118e+04 
 1.320e+05  1.118e+04 
 1.321e+05  1.118e+04 
 1.322e+05  1.118e+04 
 1.323e+05  1.118e+04 
 1.324e+05  1.118e+04 
 1.325e+05  1.118e+04 
 1.326e+05  1.117e+04 
 1.327e+05  1.117e+04 
 1.328e+05  1.117e+04 
 1.329e+05  1.117e+04 
 1.330e+05  1.117e+04 
 1.331e+05  1.117e+04 
 1.332e+05  1.117e+04 
 1.333e+05  1.117e+04 
 1.334e+05  1.117e+04 
 1.335e+05  1.117e+04 
 1.336e+05  1.117e+04 
 1.337e+05  1.117e+04 
 1.338e+05  1.117e+04 
 1.339e+05  1.117e+04 
 1.340e+05  1.117e+04 
 1.341e+05  1.117e+04 
 1.342e+05  1.117e+04 
 1.343e+05  1.117e+04 
 1.344e+05  1.117e+04 
 1.345e+05  1.117e+04 
 1.346e+05  1.117e+04 
 1.347e+05  1.117e+04 
 1.348e+05  1.117e+04 
 1.349e+05  1.117e+04 
 1.350e+05  1.117e+04 
 1.351e+05  1.117e+04 
 1.352e+05  1.117e+04 
 1.353e+05  1.117e+04 
 1.354e+05  1.117e+04 
 1.355e+05  1.117e+04 
 1.356e+05  1.117e+04 
 1.357e+05  1.117e+04 
 1.358e+05  1.117e+04 
 1.359e+05  1.117e+04 
 1.360e+05  1.117e+04 
 1.361e+05  1.117e+04 
 1.362e+05  1.117e+04 
 1.363e+05  1.117e+04 
 1.364e+05  1.117e+04 
 1.365e+05  1.117e+04 
 1.366e+05  1.117e+04 
 1.367e+05  1.117e+04 
 1.368e+05  1.117e+04 
 1.369e+05  1.117e+04 
 1.370e+05  1.117e+04 
 1.371e+05  1.117e+04 
 1.372e+05  1.117e+04 
 1.373e+05  1.117e+04 
 1.374e+05  1.117e+04 
 1.375e+05  1.117e+04 
 1.376e+05  1.117e+04 
 1.377e+05  1.117e+04 
 1.378e+05  1.117e+04 
 1.379e+05  1.117e+04 
 1.380e+05  1.117e+04 
 1.381e+05  1.117e+04 
 1.382e+05  1.117e+04 
 1.383e+05  1.117e+04 
 1.384e+05  1.117e+04 
 1.385e+05  1.117e+04 
 1.386e+05  1.117e+04 
 1.387e+05  1.117e+04 
 1.388e+05  1.117e+04 
 1.389e+05  1.117e+04 
 1.390e+05  1.117e+04 
 1.391e+05  1.117e+04 
 1.392e+05  1.117e+04 
 1.393e+05  1.117e+04 
 1.394e+05  1.117e+04 
 1.395e+05  1.117e+04 
 1.396e+05  1.117e+04 
 1.397e+05  1.117e+04 
 1.398e+05  1.117e+04 
 1.399e+05  1.117e+04 
 1.400e+05  1.117e+04 
 1.401e+05  1.117e+04 
 1.402e+05  1.117e+04 
 1.403e+05  1.117e+04 
 1.404e+05  1.117e+04 
 1.405e+05  1.117e+04 
 1.406e+05  1.117e+04 
 1.407e+05  1.117e+04 
 1.408e+05  1.117e+04 
 1.409e+05  1.117e+04 
 1.410e+05  1.117e+04 
 1.411e+05  1.117e+04 
 1.412e+05  1.117e+04 
 1.413e+05  1.117e+04 
 1.414e+05  1.117e+04 
 1.415e+05  1.117e+04 
 1.416e+05  1.117e+04 
 1.417e+05  1.117e+04 
 1.418e+05  1.117e+04 
 1.419e+05  1.117e+04 
 1.420e+05  1.117e+04 
 1.421e+05  1.117e+04 
 1.422e+05  1.117e+04 
 1.423e+05  1.117e+04 
 1.424e+05  1.117e+04 
 1.425e+05  1.117e+04 
 1.426e+05  1.117e+04 
 1.427e+05  1.117e+04 
 1.428e+05  1.117e+04 
 1.429e+05  1.117e+04 
 1.430e+05  1.117e+04 
 1.431e+05  1.117e+04 
 1.432e+05  1.117e+04 
 1.433e+05  1.117e+04 
 1.434e+05  1.117e+04 
 1.435e+05  1.117e+04 
 1.436e+05  1.117e+04 
 1.437e+05  1.117e+04 
 1.438e+05  1.117e+04 
 1.439e+05  1.117e+04 
 1.440e+05  1.117e+04 
 1.441e+05  1.117e+04 
 1.442e+05  1.117e+04 
 1.443e+05  1.117e+04 
 1.444e+05  1.117e+04 
 1.445e+05  1.117e+04 
 1.446e+05  1.117e+04 
 1.447e+05  1.117e+04 
 1.448e+05  1.117e+04 
 1.449e+05  1.117e+04 
 1.450e+05  1.117e+04 
 1.451e+05  1.117e+04 
 1.452e+05  1.117e+04 
 1.453e+05  1.117e+04 
 1.454e+05  1.117e+04 
 1.455e+05  1.117e+04 
 1.456e+05  1.117e+04 
 1.457e+05  1.117e+04 
 1.458e+05  1.117e+04 
 1.459e+05  1.117e+04 
 1.460e+05  1.117e+04 
 1.461e+05  1.117e+04 
 1.462e+05  1.117e+04 
 1.463e+05  1.117e+04 
 1.464e+05  1.117e+04 
 1.465e+05  1.117e+04 
 1.466e+05  1.117e+04 
 1.467e+05  1.117e+04 
 1.468e+05  1.117e+04 
 1.469e+05  1.117e+04 
 1.470e+05  1.117e+04 
 1.471e+05  1.117e+04 
 1.472e+05  1.117e+04 
 1.473e+05  1.117e+04 
 1.474e+05  1.117e+04 
 1.475e+05  1.116e+04 
 1.476e+05  1.116e+04 
 1.477e+05  1.116e+04 
 1.478e+05  1.116e+04 
 1.479e+05  1.116e+04 
 1.480e+05  1.116e+04 
 1.481e+05  1.116e+04 
 1.482e+05  1.116e+04 
 1.483e+05  1.116e+04 
 1.484e+05  1.116e+04 
 1.485e+05  1.116e+04 
 1.486e+05  1.116e+04 
 1.487e+05  1.116e+04 
 1.488e+05  1.116e+04 
 1.489e+05  1.116e+04 
 1.490e+05  1.116e+04 
 1.491e+05  1.116e+04 
 1.492e+05  1.116e+04 
 1.493e+05  1.116e+04 
 1.494e+05  1.116e+04 
 1.495e+05  1.116e+04 
 1.496e+05  1.116e+04 
 1.497e+05  1.116e+04 
 1.498e+05  1.116e+04 
 1.499e+05  1.116e+04 
 1.500e+05  1.116e+04 
 1.501e+05  1.116e+04 
 1.502e+05  1.116e+04 
 1.503e+05  1.116e+04 
 1.504e+05  1.116e+04 
 1.505e+05  1.116e+04 
 1.506e+05  1.116e+04 
 1.507e+05  1.116e+04 
 1.508e+05  1.116e+04 
 1.509e+05  1.116e+04 
 1.510e+05  1.116e+04 
 1.511e+05  1.116e+04 
 1.512e+05  1.116e+04 
 1.513e+05  1.116e+04 
 1.514e+05  1.116e+04 
 1.515e+05  1.116e+04 
 1.516e+05  1.116e+04 
 1.517e+05  1.116e+04 
 1.518e+05  1.116e+04 
 1.519e+05  1.116e+04 
 1.520e+05  1.116e+04 
 1.521e+05  1.116e+04 
 1.522e+05  1.116e+04 
 1.523e+05  1.116e+04 
 1.524e+05  1.116e+04 
 1.525e+05  1.116e+04 
 1.526e+05  1.116e+04 
 1.527e+05  1.116e+04 
 1.528e+05  1.116e+04 
 1.529e+05  1.116e+04 
 1.530e+05  1.116e+04 
 1.531e+05  1.116e+04 
 1.532e+05  1.116e+04 
 1.533e+05  1.116e+04 
 1.534e+05  1.116e+04 
 1.535e+05  1.116e+04 
 1.536e+05  1.116e+04 
 1.537e+05  1.116e+04 
 1.538e+05  1.116e+04 
 1.539e+05  1.116e+04 
 1.540e+05  1.116e+04 
 1.541e+05  1.116e+04 
 1.542e+05  1.116e+04 
 1.543e+05  1.116e+04 
 1.544e+05  1.116e+04 
 1.545e+05  1.116e+04 
 1.546e+05  1.116e+04 
 1.547e+05  1.116e+04 
 1.548e+05  1.116e+04 
 1.549e+05  1.116e+04 
 1.550e+05  1.116e+04 
 1.551e+05  1.116e+04 
 1.552e+05  1.116e+04 
 1.553e+05  1.116e+04 
 1.554e+05  1.116e+04 
 1.555e+05  1.116e+04 
 1.556e+05  1.116e+04 
 1.557e+05  1.116e+04 
 1.558e+05  1.116e+04 
 1.559e+05  1.116e+04 
 1.560e+05  1.116e+04 
 1.561e+05  1.116e+04 
 1.562e+05  1.116e+04 
 1.563e+05  1.116e+04 
 1.564e+05  1.116e+04 
 1.565e+05  1.116e+04 
 1.566e+05  1.116e+04 
 1.567e+05  1.116e+04 
 1.568e+05  1.116e+04 
 1.569e+05  1.116e+04 
 1.570e+05  1.116e+04 
 1.571e+05  1.116e+04 
 1.572e+05  1.116e+04 
 1.573e+05  1.116e+04 
 1.574e+05  1.116e+04 
 1.575e+05  1.116e+04 
 1.576e+05  1.116e+04 
 1.577e+05  1.116e+04 
 1.578e+05  1.116e+04 
 1.579e+05  1.116e+04 
 1.580e+05  1.116e+04 
 1.581e+05  1.116e+04 
 1.582e+05  1.116e+04 
 1.583e+05  1.116e+04 
 1.584e+05  1.116e+04 
 1.585e+05  1.116e+04 
 1.586e+05  1.116e+04 
 1.587e+05  1.116e+04 
 1.588e+05  1.116e+04 
 1.589e+05  1.116e+04 
 1.590e+05  1.116e+04 
 1.591e+05  1.116e+04 
 1.592e+05  1.116e+04 
 1.593e+05  1.116e+04 
 1.594e+05  1.116e+04 
 1.595e+05  1.116e+04 
 1.596e+05  1.116e+04 
 1.597e+05  1.116e+04 
 1.598e+05  1.116e+04 
 1.599e+05  1.116e+04 
 1.600e+05  1.116e+04 
 1.601e+05  1.116e+04 
 1.602e+05  1.116e+04 
 1.603e+05  1.116e+04 
 1.604e+05  1.116e+04 
 1.605e+05  1.116e+04 
 1.606e+05  1.116e+04 
 1.607e+05  1.116e+04 
 1.608e+05  1.116e+04 
 1.609e+05  1.116e+04 
 1.610e+05  1.116e+04 
 1.611e+05  1.116e+04 
 1.612e+05  1.116e+04 
 1.613e+05  1.116e+04 
 1.614e+05  1.116e+04 
 1.615e+05  1.116e+04 
 1.616e+05  1.116e+04 
 1.617e+05  1.116e+04 
 1.618e+05  1.116e+04 
 1.619e+05  1.116e+04 
 1.620e+05  1.116e+04 
 1.621e+05  1.116e+04 
 1.622e+05  1.116e+04 
 1.623e+05  1.116e+04 
 1.624e+05  1.116e+04 
 1.625e+05  1.116e+04 
 1.626e+05  1.116e+04 
 1.627e+05  1.116e+04 
 1.628e+05  1.116e+04 
 1.629e+05  1.116e+04 
 1.630e+05  1.116e+04 
 1.631e+05  1.116e+04 
 1.632e+05  1.116e+04 
 1.633e+05  1.116e+04 
 1.634e+05  1.116e+04 
 1.635e+05  1.116e+04 
 1.636e+05  1.116e+04 
 1.637e+05  1.116e+04 
 1.638e+05  1.116e+04 
 1.639e+05  1.116e+04 
 1.640e+05  1.116e+04 
 1.641e+05  1.116e+04 
 1.642e+05  1.116e+04 
 1.643e+05  1.116e+04 
 1.644e+05  1.116e+04 
 1.645e+05  1.116e+04 
 1.646e+05  1.116e+04 
 1.647e+05  1.116e+04 
 1.648e+05  1.116e+04 
 1.649e+05  1.116e+04 
 1.650e+05  1.116e+04 
 1.651e+05  1.116e+04 
 1.652e+05  1.116e+04 
 1.653e+05  1.116e+04 
 1.654e+05  1.116e+04 
 1.655e+05  1.116e+04 
 1.656e+05  1.116e+04 
 1.657e+05  1.116e+04 
 1.658e+05  1.116e+04 
 1.659e+05  1.116e+04 
 1.660e+05  1.116e+04 
 1.661e+05  1.116e+04 
 1.662e+05  1.116e+04 
 1.663e+05  1.116e+04 
 1.664e+05  1.116e+04 
 1.665e+05  1.116e+04 
 1.666e+05  1.116e+04 
 1.667e+05  1.116e+04 
 1.668e+05  1.116e+04 
 1.669e+05  1.116e+04 
 1.670e+05  1.116e+04 
 1.671e+05  1.116e+04 
 1.672e+05  1.116e+04 
 1.673e+05  1.116e+04 
 1.674e+05  1.116e+04 
 1.675e+05  1.116e+04 
 1.676e+05  1.116e+04 
 1.677e+05  1.116e+04 
 1.678e+05  1.116e+04 
 1.679e+05  1.116e+04 
 1.680e+05  1.116e+04 
 1.681e+05  1.116e+04 
 1.682e+05  1.116e+04 
 1.683e+05  1.116e+04 
 1.684e+05  1.116e+04 
 1.685e+05  1.116e+04 
 1.686e+05  1.116e+04 
 1.687e+05  1.116e+04 
 1.688e+05  1.116e+04 
 1.689e+05  1.116e+04 
 1.690e+05  1.116e+04 
 1.691e+05  1.116e+04 
 1.692e+05  1.116e+04 
 1.693e+05  1.116e+04 
 1.694e+05  1.116e+04 
 1.695e+05  1.116e+04 
 1.696e+05  1.116e+04 
 1.697e+05  1.116e+04 
 1.698e+05  1.116e+04 
 1.699e+05  1.116e+04 
 1.700e+05  1.116e+04 
 1.701e+05  1.116e+04 
 1.702e+05  1.116e+04 
 1.703e+05  1.116e+04 
 1.704e+05  1.116e+04 
 1.705e+05  1.116e+04 
 1.706e+05  1.116e+04 
 1.707e+05  1.116e+04 
 1.708e+05  1.116e+04 
 1.709e+05  1.116e+04 
 1.710e+05  1.116e+04 
 1.711e+05  1.116e+04 
 1.712e+05  1.116e+04 
 1.713e+05  1.116e+04 
 1.714e+05  1.116e+04 
 1.715e+05  1.116e+04 
 1.716e+05  1.116e+04 
 1.717e+05  1.116e+04 
 1.718e+05  1.116e+04 
 1.719e+05  1.116e+04 
 1.720e+05  1.116e+04 
 1.721e+05  1.116e+04 
 1.722e+05  1.116e+04 
 1.723e+05  1.116e+04 
 1.724e+05  1.116e+04 
 1.725e+05  1.116e+04 
 1.726e+05  1.116e+04 
 1.727e+05  1.116e+04 
 1.728e+05  1.116e+04 
 1.729e+05  1.116e+04 
 1.730e+05  1.116e+04 
 1.731e+05  1.116e+04 
 1.732e+05  1.116e+04 
 1.733e+05  1.116e+04 
 1.734e+05  1.116e+04 
 1.735e+05  1.116e+04 
 1.736e+05  1.116e+04 
 1.737e+05  1.116e+04 
 1.738e+05  1.116e+04 
 1.739e+05  1.116e+04 
 1.740e+05  1.116e+04 
 1.741e+05  1.116e+04 
 1.742e+05  1.116e+04 
 1.743e+05  1.116e+04 
 1.744e+05  1.116e+04 
 1.745e+05  1.116e+04 
 1.746e+05  1.116e+04 
 1.747e+05  1.116e+04 
 1.748e+05  1.116e+04 
 1.749e+05  1.116e+04 
 1.750e+05  1.116e+04 
 1.751e+05  1.116e+04 
 1.752e+05  1.116e+04 
 1.753e+05  1.116e+04 
 1.754e+05  1.116e+04 
 1.755e+05  1.116e+04 
 1.756e+05  1.116e+04 
 1.757e+05  1.116e+04 
 1.758e+05  1.116e+04 
 1.759e+05  1.116e+04 
 1.760e+05  1.116e+04 
 1.761e+05  1.116e+04 
 1.762e+05  1.116e+04 
 1.763e+05  1.116e+04 
 1.764e+05  1.116e+04 
 1.765e+05  1.116e+04 
 1.766e+05  1.116e+04 
 1.767e+05  1.116e+04 
 1.768e+05  1.116e+04 
 1.769e+05  1.116e+04 
 1.770e+05  1.116e+04 
 1.771e+05  1.116e+04 
 1.772e+05  1.116e+04 
 1.773e+05  1.116e+04 
 1.774e+05  1.116e+04 
 1.775e+05  1.116e+04 
 1.776e+05  1.116e+04 
 1.777e+05  1.116e+04 
 1.778e+05  1.116e+04 
 1.779e+05  1.116e+04 
 1.780e+05  1.116e+04 
 1.781e+05  1.116e+04 
 1.782e+05  1.116e+04 
 1.783e+05  1.116e+04 
 1.784e+05  1.116e+04 
 1.785e+05  1.116e+04 
 1.786e+05  1.116e+04 
 1.787e+05  1.116e+04 
 1.788e+05  1.116e+04 
 1.789e+05  1.116e+04 
 1.790e+05  1.116e+04 
 1.791e+05  1.116e+04 
 1.792e+05  1.116e+04 
 1.793e+05  1.116e+04 
 1.794e+05  1.116e+04 
 1.795e+05  1.116e+04 
 1.796e+05  1.116e+04 
 1.797e+05  1.116e+04 
 1.798e+05  1.116e+04 
 1.799e+05  1.116e+04 
 1.800e+05  1.116e+04 
 1.801e+05  1.116e+04 
 1.802e+05  1.116e+04 
 1.803e+05  1.116e+04 
 1.804e+05  1.116e+04 
 1.805e+05  1.116e+04 
 1.806e+05  1.116e+04 
 1.807e+05  1.116e+04 
 1.808e+05  1.116e+04 
 1.809e+05  1.116e+04 
 1.810e+05  1.116e+04 
 1.811e+05  1.116e+04 
 1.812e+05  1.116e+04 
 1.813e+05  1.116e+04 
 1.814e+05  1.116e+04 
 1.815e+05  1.116e+04 
 1.816e+05  1.116e+04 
 1.817e+05  1.116e+04 
 1.818e+05  1.116e+04 
 1.819e+05  1.116e+04 
 1.820e+05  1.116e+04 
 1.821e+05  1.116e+04 
 1.822e+05  1.116e+04 
 1.823e+05  1.116e+04 
 1.824e+05  1.116e+04 
 1.825e+05  1.116e+04 
 1.826e+05  1.116e+04 
 1.827e+05  1.116e+04 
 1.828e+05  1.116e+04 
 1.829e+05  1.116e+04 
 1.830e+05  1.116e+04 
 1.831e+05  1.116e+04 
 1.832e+05  1.116e+04 
 1.833e+05  1.116e+04 
 1.834e+05  1.116e+04 
 1.835e+05  1.116e+04 
 1.836e+05  1.116e+04 
 1.837e+05  1.116e+04 
 1.838e+05  1.116e+04 
 1.839e+05  1.116e+04 
 1.840e+05  1.116e+04 
 1.841e+05  1.116e+04 
 1.842e+05  1.116e+04 
 1.843e+05  1.116e+04 
 1.844e+05  1.116e+04 
 1.845e+05  1.116e+04 
 1.846e+05  1.116e+04 
 1.847e+05  1.116e+04 
 1.848e+05  1.116e+04 
 1.849e+05  1.116e+04 
 1.850e+05  1.116e+04 
 1.851e+05  1.116e+04 
 1.852e+05  1.116e+04 
 1.853e+05  1.116e+04 
 1.854e+05  1.116e+04 
 1.855e+05  1.116e+04 
 1.856e+05  1.116e+04 
 1.857e+05  1.116e+04 
 1.858e+05  1.116e+04 
 1.859e+05  1.116e+04 
 1.860e+05  1.116e+04 
 1.861e+05  1.116e+04 
 1.862e+05  1.116e+04 
 1.863e+05  1.116e+04 
 1.864e+05  1.116e+04 
 1.865e+05  1.116e+04 
 1.866e+05  1.116e+04 
 1.867e+05  1.116e+04 
 1.868e+05  1.116e+04 
 1.869e+05  1.116e+04 
 1.870e+05  1.116e+04 
 1.871e+05  1.116e+04 
 1.872e+05  1.116e+04 
 1.873e+05  1.116e+04 
 1.874e+05  1.116e+04 
 1.875e+05  1.116e+04 
 1.876e+05  1.116e+04 
 1.877e+05  1.116e+04 
 1.878e+05  1.116e+04 
 1.879e+05  1.116e+04 
 1.880e+05  1.116e+04 
 1.881e+05  1.116e+04 
 1.882e+05  1.116e+04 
 1.883e+05  1.116e+04 
 1.884e+05  1.116e+04 
 1.885e+05  1.116e+04 
 1.886e+05  1.116e+04 
 1.887e+05  1.116e+04 
 1.888e+05  1.116e+04 
 1.889e+05  1.116e+04 
 1.890e+05  1.116e+04 
 1.891e+05  1.116e+04 
 1.892e+05  1.116e+04 
 1.893e+05  1.116e+04 
 1.894e+05  1.116e+04 
 1.895e+05  1.116e+04 
 1.896e+05  1.116e+04 
 1.897e+05  1.116e+04 
 1.898e+05  1.116e+04 
 1.899e+05  1.116e+04 
 1.900e+05  1.116e+04 
 1.901e+05  1.116e+04 
 1.902e+05  1.116e+04 
 1.903e+05  1.116e+04 
 1.904e+05  1.116e+04 
 1.905e+05  1.116e+04 
 1.906e+05  1.116e+04 
 1.907e+05  1.116e+04 
 1.908e+05  1.116e+04 
 1.909e+05  1.116e+04 
 1.910e+05  1.116e+04 
 1.911e+05  1.116e+04 
 1.912e+05  1.116e+04 
 1.913e+05  1.116e+04 
 1.914e+05  1.116e+04 
 1.915e+05  1.116e+04 
 1.916e+05  1.116e+04 
 1.917e+05  1.116e+04 
 1.918e+05  1.116e+04 
 1.919e+05  1.116e+04 
 1.920e+05  1.116e+04 
 1.921e+05  1.116e+04 
 1.922e+05  1.116e+04 
 1.923e+05  1.116e+04 
 1.924e+05  1.116e+04 
 1.925e+05  1.116e+04 
 1.926e+05  1.116e+04 
 1.927e+05  1.116e+04 
 1.928e+05  1.116e+04 
 1.929e+05  1.116e+04 
 1.930e+05  1.116e+04 
 1.931e+05  1.116e+04 
 1.932e+05  1.116e+04 
 1.933e+05  1.116e+04 
 1.934e+05  1.116e+04 
 1.935e+05  1.116e+04 
 1.936e+05  1.116e+04 
 1.937e+05  1.116e+04 
 1.938e+05  1.116e+04 
 1.939e+05  1.116e+04 
 1.940e+05  1.116e+04 
 1.941e+05  1.116e+04 
 1.942e+05  1.116e+04 
 1.943e+05  1.116e+04 
 1.944e+05  1.116e+04 
 1.945e+05  1.116e+04 
 1.946e+05  1.116e+04 
 1.947e+05  1.116e+04 
 1.948e+05  1.116e+04 
 1.949e+05  1.116e+04 
 1.950e+05  1.116e+04 
 1.951e+05  1.116e+04 
 1.952e+05  1.116e+04 
 1.953e+05  1.116e+04 
 1.954e+05  1.116e+04 
 1.955e+05  1.116e+04 
 1.956e+05  1.116e+04 
 1.957e+05  1.115e+04 
 1.958e+05  1.115e+04 
 1.959e+05  1.115e+04 
 1.960e+05  1.115e+04 
 1.961e+05  1.115e+04 
 1.962e+05  1.115e+04 
 1.963e+05  1.115e+04 
 1.964e+05  1.115e+04 
 1.965e+05  1.115e+04 
 1.966e+05  1.115e+04 
 1.967e+05  1.115e+04 
 1.968e+05  1.115e+04 
 1.969e+05  1.115e+04 
 1.970e+05  1.115e+04 
 1.971e+05  1.115e+04 
 1.972e+05  1.115e+04 
 1.973e+05  1.115e+04 
 1.974e+05  1.115e+04 
 1.975e+05  1.115e+04 
 1.976e+05  1.115e+04 
 1.977e+05  1.115e+04 
 1.978e+05  1.115e+04 
 1.979e+05  1.115e+04 
 1.980e+05  1.115e+04 
 1.981e+05  1.115e+04 
 1.982e+05  1.115e+04 
 1.983e+05  1.115e+04 
 1.984e+05  1.115e+04 
 1.985e+05  1.115e+04 
 1.986e+05  1.115e+04 
 1.987e+05  1.115e+04 
 1.988e+05  1.115e+04 
 1.989e+05  1.115e+04 
 1.990e+05  1.115e+04 
 1.991e+05  1.115e+04 
 1.992e+05  1.115e+04 
 1.993e+05  1.115e+04 
 1.994e+05  1.115e+04 
 1.995e+05  1.115e+04 
 1.996e+05  1.115e+04 
 1.997e+05  1.115e+04 
 1.998e+05  1.115e+04 
 1.999e+05  1.115e+04 
 2.000e+05  1.115e+04 
 2.001e+05  1.115e+04 
 2.002e+05  1.115e+04 
 2.003e+05  1.115e+04 
 2.004e+05  1.115e+04 
 2.005e+05  1.115e+04 
 2.006e+05  1.115e+04 
 2.007e+05  1.115e+04 
 2.008e+05  1.115e+04 
 2.009e+05  1.115e+04 
 2.010e+05  1.115e+04 
 2.011e+05  1.115e+04 
 2.012e+05  1.115e+04 
 2.013e+05  1.115e+04 
 2.014e+05  1.115e+04 
 2.015e+05  1.115e+04 
 2.016e+05  1.115e+04 
 2.017e+05  1.115e+04 
 2.018e+05  1.115e+04 
 2.019e+05  1.115e+04 
 2.020e+05  1.115e+04 
 2.021e+05  1.115e+04 
 2.022e+05  1.115e+04 
 2.023e+05  1.115e+04 
 2.024e+05  1.115e+04 
 2.025e+05  1.115e+04 
 2.026e+05  1.115e+04 
 2.027e+05  1.115e+04 
 2.028e+05  1.115e+04 
 2.029e+05  1.115e+04 
 2.030e+05  1.115e+04 
 2.031e+05  1.115e+04 
 2.032e+05  1.115e+04 
 2.033e+05  1.115e+04 
 2.034e+05  1.115e+04 
 2.035e+05  1.115e+04 
 2.036e+05  1.115e+04 
 2.037e+05  1.115e+04 
 2.038e+05  1.115e+04 
 2.039e+05  1.115e+04 
 2.040e+05  1.115e+04 
 2.041e+05  1.115e+04 
 2.042e+05  1.115e+04 
 2.043e+05  1.115e+04 
 2.044e+05  1.115e+04 
 2.045e+05  1.115e+04 
 2.046e+05  1.115e+04 
 2.047e+05  1.115e+04 
 2.048e+05  1.115e+04 
 2.049e+05  1.115e+04 
 2.050e+05  1.115e+04 
 2.051e+05  1.115e+04 
 2.052e+05  1.115e+04 
 2.053e+05  1.115e+04 
 2.054e+05  1.115e+04 
 2.055e+05  1.115e+04 
 2.056e+05  1.115e+04 
 2.057e+05  1.115e+04 
 2.058e+05  1.115e+04 
 2.059e+05  1.115e+04 
 2.060e+05  1.115e+04 
 2.061e+05  1.115e+04 
 2.062e+05  1.115e+04 
 2.063e+05  1.115e+04 
 2.064e+05  1.115e+04 
 2.065e+05  1.115e+04 
 2.066e+05  1.115e+04 
 2.067e+05  1.115e+04 
 2.068e+05  1.115e+04 
 2.069e+05  1.115e+04 
 2.070e+05  1.115e+04 
 2.071e+05  1.115e+04 
 2.072e+05  1.115e+04 
 2.073e+05  1.115e+04 
 2.074e+05  1.115e+04 
 2.075e+05  1.115e+04 
 2.076e+05  1.115e+04 
 2.077e+05  1.115e+04 
 2.078e+05  1.115e+04 
 2.079e+05  1.115e+04 
 2.080e+05  1.115e+04 
 2.081e+05  1.115e+04 
 2.082e+05  1.115e+04 
 2.083e+05  1.115e+04 
 2.084e+05  1.115e+04 
 2.085e+05  1.115e+04 
 2.086e+05  1.115e+04 
 2.087e+05  1.115e+04 
 2.088e+05  1.115e+04 
 2.089e+05  1.115e+04 
 2.090e+05  1.115e+04 
 2.091e+05  1.115e+04 
 2.092e+05  1.115e+04 
 2.093e+05  1.115e+04 
 2.094e+05  1.115e+04 
 2.095e+05  1.115e+04 
 2.096e+05  1.115e+04 
 2.097e+05  1.115e+04 
 2.098e+05  1.115e+04 
 2.099e+05  1.115e+04 
 2.100e+05  1.115e+04 
 2.101e+05  1.115e+04 
 2.102e+05  1.115e+04 
 2.103e+05  1.115e+04 
 2.104e+05  1.115e+04 
 2.105e+05  1.115e+04 
 2.106e+05  1.115e+04 
 2.107e+05  1.115e+04 
 2.108e+05  1.115e+04 
 2.109e+05  1.115e+04 
 2.110e+05  1.115e+04 
 2.111e+05  1.115e+04 
 2.112e+05  1.115e+04 
 2.113e+05  1.115e+04 
 2.114e+05  1.115e+04 
 2.115e+05  1.115e+04 
 2.116e+05  1.115e+04 
 2.117e+05  1.115e+04 
 2.118e+05  1.115e+04 
 2.119e+05  1.115e+04 
 2.120e+05  1.115e+04 
 2.121e+05  1.115e+04 
 2.122e+05  1.115e+04 
 2.123e+05  1.115e+04 
 2.124e+05  1.115e+04 
 2.125e+05  1.115e+04 
 2.126e+05  1.115e+04 
 2.127e+05  1.115e+04 
 2.128e+05  1.115e+04 
 2.129e+05  1.115e+04 
 2.130e+05  1.115e+04 
 2.131e+05  1.115e+04 
 2.132e+05  1.115e+04 
 2.133e+05  1.115e+04 
 2.134e+05  1.115e+04 
 2.135e+05  1.115e+04 
 2.136e+05  1.115e+04 
 2.137e+05  1.115e+04 
 2.138e+05  1.115e+04 
 2.139e+05  1.115e+04 
 2.140e+05  1.115e+04 
 2.141e+05  1.115e+04 
 2.142e+05  1.115e+04 
 2.143e+05  1.115e+04 
 2.144e+05  1.115e+04 
 2.145e+05  1.115e+04 
 2.146e+05  1.115e+04 
 2.147e+05  1.115e+04 
 2.148e+05  1.115e+04 
 2.149e+05  1.115e+04 
 2.150e+05  1.115e+04 
 2.151e+05  1.115e+04 
 2.152e+05  1.115e+04 
 2.153e+05  1.115e+04 
 2.154e+05  1.115e+04 
 2.155e+05  1.115e+04 
 2.156e+05  1.115e+04 
 2.157e+05  1.115e+04 
 2.158e+05  1.115e+04 
 2.159e+05  1.115e+04 
 2.160e+05  1.115e+04 
 2.161e+05  1.115e+04 
 2.162e+05  1.115e+04 
 2.163e+05  1.115e+04 
 2.164e+05  1.115e+04 
 2.165e+05  1.115e+04 
 2.166e+05  1.115e+04 
 2.167e+05  1.115e+04 
 2.168e+05  1.115e+04 
 2.169e+05  1.115e+04 
 2.170e+05  1.115e+04 
 2.171e+05  1.115e+04 
 2.172e+05  1.115e+04 
 2.173e+05  1.115e+04 
 2.174e+05  1.115e+04 
 2.175e+05  1.115e+04 
 2.176e+05  1.115e+04 
 2.177e+05  1.115e+04 
 2.178e+05  1.115e+04 
 2.179e+05  1.115e+04 
 2.180e+05  1.115e+04 
 2.181e+05  1.115e+04 
 2.182e+05  1.115e+04 
 2.183e+05  1.115e+04 
 2.184e+05  1.115e+04 
 2.185e+05  1.115e+04 
 2.186e+05  1.115e+04 
 2.187e+05  1.115e+04 
 2.188e+05  1.115e+04 
 2.189e+05  1.115e+04 
 2.190e+05  1.115e+04 
 2.191e+05  1.115e+04 
 2.192e+05  1.115e+04 
 2.193e+05  1.115e+04 
 2.194e+05  1.115e+04 
 2.195e+05  1.115e+04 
 2.196e+05  1.115e+04 
 2.197e+05  1.115e+04 
 2.198e+05  1.115e+04 
 2.199e+05  1.115e+04 
 2.200e+05  1.115e+04 
 2.201e+05  1.115e+04 
 2.202e+05  1.115e+04 
 2.203e+05  1.115e+04 
 2.204e+05  1.115e+04 
 2.205e+05  1.115e+04 
 2.206e+05  1.115e+04 
 2.207e+05  1.115e+04 
 2.208e+05  1.115e+04 
 2.209e+05  1.115e+04 
 2.210e+05  1.115e+04 
 2.211e+05  1.115e+04 
 2.212e+05  1.115e+04 
 2.213e+05  1.115e+04 
 2.214e+05  1.115e+04 
 2.215e+05  1.115e+04 
 2.216e+05  1.115e+04 
 2.217e+05  1.115e+04 
 2.218e+05  1.115e+04 
 2.219e+05  1.115e+04 
 2.220e+05  1.115e+04 
 2.221e+05  1.115e+04 
 2.222e+05  1.115e+04 
 2.223e+05  1.115e+04 
 2.224e+05  1.115e+04 
 2.225e+05  1.115e+04 
 2.226e+05  1.115e+04 
 2.227e+05  1.115e+04 
 2.228e+05  1.115e+04 
 2.229e+05  1.115e+04 
 2.230e+05  1.115e+04 
 2.231e+05  1.115e+04 
 2.232e+05  1.115e+04 
 2.233e+05  1.115e+04 
 2.234e+05  1.115e+04 
 2.235e+05  1.115e+04 
 2.236e+05  1.115e+04 
 2.237e+05  1.115e+04 
 2.238e+05  1.115e+04 
 2.239e+05  1.115e+04 
 2.240e+05  1.115e+04 
 2.241e+05  1.115e+04 
 2.242e+05  1.115e+04 
 2.243e+05  1.115e+04 
 2.244e+05  1.115e+04 
 2.245e+05  1.115e+04 
 2.246e+05  1.115e+04 
 2.247e+05  1.115e+04 
 2.248e+05  1.115e+04 
 2.249e+05  1.115e+04 
 2.250e+05  1.115e+04 
 2.251e+05  1.115e+04 
 2.252e+05  1.115e+04 
 2.253e+05  1.115e+04 
 2.254e+05  1.115e+04 
 2.255e+05  1.115e+04 
 2.256e+05  1.115e+04 
 2.257e+05  1.115e+04 
 2.258e+05  1.115e+04 
 2.259e+05  1.115e+04 
 2.260e+05  1.115e+04 
 2.261e+05  1.115e+04 
 2.262e+05  1.115e+04 
 2.263e+05  1.115e+04 
 2.264e+05  1.115e+04 
 2.265e+05  1.115e+04 
 2.266e+05  1.115e+04 
 2.267e+05  1.115e+04 
 2.268e+05  1.115e+04 
 2.269e+05  1.115e+04 
 2.270e+05  1.115e+04 
 2.271e+05  1.115e+04 
 2.272e+05  1.115e+04 
 2.273e+05  1.115e+04 
 2.274e+05  1.115e+04 
 2.275e+05  1.115e+04 
 2.276e+05  1.115e+04 
 2.277e+05  1.115e+04 
 2.278e+05  1.115e+04 
 2.279e+05  1.115e+04 
 2.280e+05  1.115e+04 
 2.281e+05  1.115e+04 
 2.282e+05  1.115e+04 
 2.283e+05  1.115e+04 
 2.284e+05  1.115e+04 
 2.285e+05  1.115e+04 
 2.286e+05  1.115e+04 
 2.287e+05  1.115e+04 
 2.288e+05  1.115e+04 
 2.289e+05  1.115e+04 
 2.290e+05  1.115e+04 
 2.291e+05  1.115e+04 
 2.292e+05  1.115e+04 
 2.293e+05  1.115e+04 
 2.294e+05  1.115e+04 
 2.295e+05  1.115e+04 
 2.296e+05  1.115e+04 
 2.297e+05  1.115e+04 
 2.298e+05  1.115e+04 
 2.299e+05  1.115e+04 
 2.300e+05  1.115e+04 
 2.301e+05  1.115e+04 
 2.302e+05  1.115e+04 
 2.303e+05  1.115e+04 
 2.304e+05  1.115e+04 
 2.305e+05  1.115e+04 
 2.306e+05  1.115e+04 
 2.307e+05  1.115e+04 
 2.308e+05  1.115e+04 
 2.309e+05  1.115e+04 
 2.310e+05  1.115e+04 
 2.311e+05  1.115e+04 
 2.312e+05  1.115e+04 
 2.313e+05  1.115e+04 
 2.314e+05  1.115e+04 
 2.315e+05  1.115e+04 
 2.316e+05  1.115e+04 
 2.317e+05  1.115e+04 
 2.318e+05  1.115e+04 
 2.319e+05  1.115e+04 
 2.320e+05  1.115e+04 
 2.321e+05  1.115e+04 
 2.322e+05  1.115e+04 
 2.323e+05  1.115e+04 
 2.324e+05  1.115e+04 
 2.325e+05  1.115e+04 
 2.326e+05  1.115e+04 
 2.327e+05  1.115e+04 
 2.328e+05  1.115e+04 
 2.329e+05  1.115e+04 
 2.330e+05  1.115e+04 
 2.331e+05  1.115e+04 
 2.332e+05  1.115e+04 
 2.333e+05  1.115e+04 
 2.334e+05  1.115e+04 
 2.335e+05  1.115e+04 
 2.336e+05  1.115e+04 
 2.337e+05  1.115e+04 
 2.338e+05  1.115e+04 
 2.339e+05  1.115e+04 
 2.340e+05  1.115e+04 
 2.341e+05  1.115e+04 
 2.342e+05  1.115e+04 
 2.343e+05  1.115e+04 
 2.344e+05  1.115e+04 
 2.345e+05  1.115e+04 
 2.346e+05  1.115e+04 
 2.347e+05  1.115e+04 
 2.348e+05  1.115e+04 
 2.349e+05  1.115e+04 
 2.350e+05  1.115e+04 
 2.351e+05  1.115e+04 
 2.352e+05  1.115e+04 
 2.353e+05  1.115e+04 
 2.354e+05  1.115e+04 
 2.355e+05  1.115e+04 
 2.356e+05  1.115e+04 
 2.357e+05  1.115e+04 
 2.358e+05  1.115e+04 
 2.359e+05  1.115e+04 
 2.360e+05  1.115e+04 
 2.361e+05  1.115e+04 
 2.362e+05  1.115e+04 
 2.363e+05  1.115e+04 
 2.364e+05  1.115e+04 
 2.365e+05  1.115e+04 
 2.366e+05  1.115e+04 
 2.367e+05  1.115e+04 
 2.368e+05  1.115e+04 
 2.369e+05  1.115e+04 
 2.370e+05  1.115e+04 
 2.371e+05  1.115e+04 
 2.372e+05  1.115e+04 
 2.373e+05  1.115e+04 
 2.374e+05  1.115e+04 
 2.375e+05  1.115e+04 
 2.376e+05  1.115e+04 
 2.377e+05  1.115e+04 
 2.378e+05  1.115e+04 
 2.379e+05  1.115e+04 
 2.380e+05  1.115e+04 
 2.381e+05  1.115e+04 
 2.382e+05  1.115e+04 
 2.383e+05  1.115e+04 
 2.384e+05  1.115e+04 
 2.385e+05  1.115e+04 
 2.386e+05  1.115e+04 
 2.387e+05  1.115e+04 
 2.388e+05  1.115e+04 
 2.389e+05  1.115e+04 
 2.390e+05  1.115e+04 
 2.391e+05  1.115e+04 
 2.392e+05  1.115e+04 
 2.393e+05  1.115e+04 
 2.394e+05  1.115e+04 
 2.395e+05  1.115e+04 
 2.396e+05  1.115e+04 
 2.397e+05  1.115e+04 
 2.398e+05  1.115e+04 
 2.399e+05  1.115e+04 
 2.400e+05  1.115e+04 
 2.401e+05  1.115e+04 
 2.402e+05  1.115e+04 
 2.403e+05  1.115e+04 
 2.404e+05  1.115e+04 
 2.405e+05  1.115e+04 
 2.406e+05  1.115e+04 
 2.407e+05  1.115e+04 
 2.408e+05  1.115e+04 
 2.409e+05  1.115e+04 
 2.410e+05  1.115e+04 
 2.411e+05  1.115e+04 
 2.412e+05  1.115e+04 
 2.413e+05  1.115e+04 
 2.414e+05  1.115e+04 
 2.415e+05  1.115e+04 
 2.416e+05  1.115e+04 
 2.417e+05  1.115e+04 
 2.418e+05  1.115e+04 
 2.419e+05  1.115e+04 
 2.420e+05  1.115e+04 
 2.421e+05  1.115e+04 
 2.422e+05  1.115e+04 
 2.423e+05  1.115e+04 
 2.424e+05  1.115e+04 
 2.425e+05  1.115e+04 
 2.426e+05  1.115e+04 
 2.427e+05  1.115e+04 
 2.428e+05  1.115e+04 
 2.429e+05  1.115e+04 
 2.430e+05  1.115e+04 
 2.431e+05  1.115e+04 
 2.432e+05  1.115e+04 
 2.433e+05  1.115e+04 
 2.434e+05  1.115e+04 
 2.435e+05  1.115e+04 
 2.436e+05  1.115e+04 
 2.437e+05  1.115e+04 
 2.438e+05  1.115e+04 
 2.439e+05  1.115e+04 
 2.440e+05  1.115e+04 
 2.441e+05  1.115e+04 
 2.442e+05  1.115e+04 
 2.443e+05  1.115e+04 
 2.444e+05  1.115e+04 
 2.445e+05  1.115e+04 
 2.446e+05  1.115e+04 
 2.447e+05  1.115e+04 
 2.448e+05  1.115e+04 
 2.449e+05  1.115e+04 
 2.450e+05  1.115e+04 
 2.451e+05  1.115e+04 
 2.452e+05  1.115e+04 
 2.453e+05  1.115e+04 
 2.454e+05  1.115e+04 
 2.455e+05  1.115e+04 
 2.456e+05  1.115e+04 
 2.457e+05  1.115e+04 
 2.458e+05  1.115e+04 
 2.459e+05  1.115e+04 
 2.460e+05  1.115e+04 
 2.461e+05  1.115e+04 
 2.462e+05  1.115e+04 
 2.463e+05  1.115e+04 
 2.464e+05  1.115e+04 
 2.465e+05  1.115e+04 
 2.466e+05  1.115e+04 
 2.467e+05  1.115e+04 
 2.468e+05  1.115e+04 
 2.469e+05  1.115e+04 
 2.470e+05  1.115e+04 
 2.471e+05  1.115e+04 
 2.472e+05  1.115e+04 
 2.473e+05  1.115e+04 
 2.474e+05  1.115e+04 
 2.475e+05  1.115e+04 
 2.476e+05  1.115e+04 
 2.477e+05  1.115e+04 
 2.478e+05  1.115e+04 
 2.479e+05  1.115e+04 
 2.480e+05  1.115e+04 
 2.481e+05  1.115e+04 
 2.482e+05  1.115e+04 
 2.483e+05  1.115e+04 
 2.484e+05  1.115e+04 
 2.485e+05  1.115e+04 
 2.486e+05  1.115e+04 
 2.487e+05  1.115e+04 
 2.488e+05  1.115e+04 
 2.489e+05  1.115e+04 
 2.490e+05  1.115e+04 
 2.491e+05  1.115e+04 
 2.492e+05  1.115e+04 
 2.493e+05  1.115e+04 
 2.494e+05  1.115e+04 
 2.495e+05  1.115e+04 
 2.496e+05  1.115e+04 
 2.497e+05  1.115e+04 
 2.498e+05  1.115e+04 
 2.499e+05  1.115e+04 
 2.500e+05  1.115e+04 
 2.501e+05  1.115e+04 
 2.502e+05  1.115e+04 
 2.503e+05  1.115e+04 
 2.504e+05  1.115e+04 
 2.505e+05  1.115e+04 
 2.506e+05  1.115e+04 
 2.507e+05  1.115e+04 
 2.508e+05  1.115e+04 
 2.509e+05  1.115e+04 
 2.510e+05  1.115e+04 
 2.511e+05  1.115e+04 
 2.512e+05  1.115e+04 
 2.513e+05  1.115e+04 
 2.514e+05  1.115e+04 
 2.515e+05  1.115e+04 
 2.516e+05  1.115e+04 
 2.517e+05  1.115e+04 
 2.518e+05  1.115e+04 
 2.519e+05  1.115e+04 
 2.520e+05  1.115e+04 
 2.521e+05  1.115e+04 
 2.522e+05  1.115e+04 
 2.523e+05  1.115e+04 
 2.524e+05  1.115e+04 
 2.525e+05  1.115e+04 
 2.526e+05  1.115e+04 
 2.527e+05  1.115e+04 
 2.528e+05  1.115e+04 
 2.529e+05  1.115e+04 
 2.530e+05  1.115e+04 
 2.531e+05  1.115e+04 
 2.532e+05  1.115e+04 
 2.533e+05  1.115e+04 
 2.534e+05  1.115e+04 
 2.535e+05  1.115e+04 
 2.536e+05  1.115e+04 
 2.537e+05  1.115e+04 
 2.538e+05  1.115e+04 
 2.539e+05  1.115e+04 
 2.540e+05  1.115e+04 
 2.541e+05  1.115e+04 
 2.542e+05  1.115e+04 
 2.543e+05  1.115e+04 
 2.544e+05  1.115e+04 
 2.545e+05  1.115e+04 
 2.546e+05  1.115e+04 
 2.547e+05  1.115e+04 
 2.548e+05  1.115e+04 
 2.549e+05  1.115e+04 
 2.550e+05  1.115e+04 
 2.551e+05  1.115e+04 
 2.552e+05  1.115e+04 
 2.553e+05  1.115e+04 
 2.554e+05  1.115e+04 
 2.555e+05  1.115e+04 
 2.556e+05  1.115e+04 
 2.557e+05  1.115e+04 
 2.558e+05  1.115e+04 
 2.559e+05  1.115e+04 
 2.560e+05  1.115e+04 
 2.561e+05  1.115e+04 
 2.562e+05  1.115e+04 
 2.563e+05  1.115e+04 
 2.564e+05  1.115e+04 
 2.565e+05  1.115e+04 
 2.566e+05  1.115e+04 
 2.567e+05  1.115e+04 
 2.568e+05  1.115e+04 
 2.569e+05  1.115e+04 
 2.570e+05  1.115e+04 
 2.571e+05  1.115e+04 
 2.572e+05  1.115e+04 
 2.573e+05  1.115e+04 
 2.574e+05  1.115e+04 
 2.575e+05  1.115e+04 
 2.576e+05  1.115e+04 
 2.577e+05  1.115e+04 
 2.578e+05  1.115e+04 
 2.579e+05  1.115e+04 
 2.580e+05  1.115e+04 
 2.581e+05  1.115e+04 
 2.582e+05  1.115e+04 
 2.583e+05  1.115e+04 
 2.584e+05  1.115e+04 
 2.585e+05  1.115e+04 
 2.586e+05  1.115e+04 
 2.587e+05  1.115e+04 
 2.588e+05  1.115e+04 
 2.589e+05  1.115e+04 
 2.590e+05  1.115e+04 
 2.591e+05  1.115e+04 
 2.592e+05  1.115e+04 
 2.593e+05  1.115e+04 
 2.594e+05  1.115e+04 
 2.595e+05  1.115e+04 
 2.596e+05  1.115e+04 
 2.597e+05  1.115e+04 
 2.598e+05  1.115e+04 
 2.599e+05  1.115e+04 
 2.600e+05  1.115e+04 
 2.601e+05  1.115e+04 
 2.602e+05  1.115e+04 
 2.603e+05  1.115e+04 
 2.604e+05  1.115e+04 
 2.605e+05  1.115e+04 
 2.606e+05  1.115e+04 
 2.607e+05  1.115e+04 
 2.608e+05  1.115e+04 
 2.609e+05  1.115e+04 
 2.610e+05  1.115e+04 
 2.611e+05  1.115e+04 
 2.612e+05  1.115e+04 
 2.613e+05  1.115e+04 
 2.614e+05  1.115e+04 
 2.615e+05  1.115e+04 
 2.616e+05  1.115e+04 
 2.617e+05  1.115e+04 
 2.618e+05  1.115e+04 
 2.619e+05  1.115e+04 
 2.620e+05  1.115e+04 
 2.621e+05  1.115e+04 
 2.622e+05  1.115e+04 
 2.623e+05  1.115e+04 
 2.624e+05  1.115e+04 
 2.625e+05  1.115e+04 
 2.626e+05  1.115e+04 
 2.627e+05  1.115e+04 
 2.628e+05  1.115e+04 
 2.629e+05  1.115e+04 
 2.630e+05  1.115e+04 
 2.631e+05  1.115e+04 
 2.632e+05  1.115e+04 
 2.633e+05  1.115e+04 
 2.634e+05  1.115e+04 
 2.635e+05  1.115e+04 
 2.636e+05  1.115e+04 
 2.637e+05  1.115e+04 
 2.638e+05  1.115e+04 
 2.639e+05  1.115e+04 
 2.640e+05  1.115e+04 
 2.641e+05  1.115e+04 
 2.642e+05  1.115e+04 
 2.643e+05  1.115e+04 
 2.644e+05  1.115e+04 
 2.645e+05  1.115e+04 
 2.646e+05  1.115e+04 
 2.647e+05  1.115e+04 
 2.648e+05  1.115e+04 
 2.649e+05  1.115e+04 
 2.650e+05  1.115e+04 
 2.651e+05  1.115e+04 
 2.652e+05  1.115e+04 
 2.653e+05  1.115e+04 
 2.654e+05  1.115e+04 
 2.655e+05  1.115e+04 
 2.656e+05  1.115e+04 
 2.657e+05  1.115e+04 
 2.658e+05  1.115e+04 
 2.659e+05  1.115e+04 
 2.660e+05  1.115e+04 
 2.661e+05  1.115e+04 
 2.662e+05  1.115e+04 
 2.663e+05  1.115e+04 
 2.664e+05  1.115e+04 
 2.665e+05  1.115e+04 
 2.666e+05  1.115e+04 
 2.667e+05  1.115e+04 
 2.668e+05  1.115e+04 
 2.669e+05  1.115e+04 
 2.670e+05  1.115e+04 
 2.671e+05  1.115e+04 
 2.672e+05  1.115e+04 
 2.673e+05  1.115e+04 
 2.674e+05  1.115e+04 
 2.675e+05  1.115e+04 
 2.676e+05  1.115e+04 
 2.677e+05  1.115e+04 
 2.678e+05  1.115e+04 
 2.679e+05  1.115e+04 
 2.680e+05  1.115e+04 
 2.681e+05  1.115e+04 
 2.682e+05  1.115e+04 
 2.683e+05  1.115e+04 
 2.684e+05  1.115e+04 
 2.685e+05  1.115e+04 
 2.686e+05  1.115e+04 
 2.687e+05  1.115e+04 
 2.688e+05  1.115e+04 
 2.689e+05  1.115e+04 
 2.690e+05  1.115e+04 
 2.691e+05  1.115e+04 
 2.692e+05  1.115e+04 
 2.693e+05  1.115e+04 
 2.694e+05  1.115e+04 
 2.695e+05  1.115e+04 
 2.696e+05  1.115e+04 
 2.697e+05  1.115e+04 
 2.698e+05  1.115e+04 
 2.699e+05  1.115e+04 
 2.700e+05  1.115e+04 
 2.701e+05  1.115e+04 
 2.702e+05  1.115e+04 
 2.703e+05  1.115e+04 
 2.704e+05  1.115e+04 
 2.705e+05  1.115e+04 
 2.706e+05  1.115e+04 
 2.707e+05  1.115e+04 
 2.708e+05  1.115e+04 
 2.709e+05  1.115e+04 
 2.710e+05  1.115e+04 
 2.711e+05  1.115e+04 
 2.712e+05  1.115e+04 
 2.713e+05  1.115e+04 
 2.714e+05  1.115e+04 
 2.715e+05  1.115e+04 
 2.716e+05  1.115e+04 
 2.717e+05  1.115e+04 
 2.718e+05  1.115e+04 
 2.719e+05  1.115e+04 
 2.720e+05  1.115e+04 
 2.721e+05  1.115e+04 
 2.722e+05  1.115e+04 
 2.723e+05  1.115e+04 
 2.724e+05  1.115e+04 
 2.725e+05  1.115e+04 
 2.726e+05  1.115e+04 
 2.727e+05  1.115e+04 
 2.728e+05  1.115e+04 
 2.729e+05  1.115e+04 
 2.730e+05  1.115e+04 
 2.731e+05  1.115e+04 
 2.732e+05  1.115e+04 
 2.733e+05  1.115e+04 
 2.734e+05  1.115e+04 
 2.735e+05  1.115e+04 
 2.736e+05  1.115e+04 
 2.737e+05  1.115e+04 
 2.738e+05  1.115e+04 
 2.739e+05  1.115e+04 
 2.740e+05  1.115e+04 
 2.741e+05  1.115e+04 
 2.742e+05  1.115e+04 
 2.743e+05  1.115e+04 
 2.744e+05  1.115e+04 
 2.745e+05  1.115e+04 
 2.746e+05  1.115e+04 
 2.747e+05  1.115e+04 
 2.748e+05  1.115e+04 
 2.749e+05  1.115e+04 
 2.750e+05  1.115e+04 
 2.751e+05  1.115e+04 
 2.752e+05  1.115e+04 
 2.753e+05  1.115e+04 
 2.754e+05  1.115e+04 
 2.755e+05  1.115e+04 
 2.756e+05  1.115e+04 
 2.757e+05  1.115e+04 
 2.758e+05  1.115e+04 
 2.759e+05  1.115e+04 
 2.760e+05  1.115e+04 
 2.761e+05  1.115e+04 
 2.762e+05  1.115e+04 
 2.763e+05  1.115e+04 
 2.764e+05  1.115e+04 
 2.765e+05  1.115e+04 
 2.766e+05  1.115e+04 
 2.767e+05  1.115e+04 
 2.768e+05  1.115e+04 
 2.769e+05  1.115e+04 
 2.770e+05  1.115e+04 
 2.771e+05  1.115e+04 
 2.772e+05  1.115e+04 
 2.773e+05  1.115e+04 
 2.774e+05  1.115e+04 
 2.775e+05  1.115e+04 
 2.776e+05  1.115e+04 
 2.777e+05  1.115e+04 
 2.778e+05  1.115e+04 
 2.779e+05  1.115e+04 
 2.780e+05  1.115e+04 
 2.781e+05  1.115e+04 
 2.782e+05  1.115e+04 
 2.783e+05  1.115e+04 
 2.784e+05  1.115e+04 
 2.785e+05  1.115e+04 
 2.786e+05  1.115e+04 
 2.787e+05  1.115e+04 
 2.788e+05  1.115e+04 
 2.789e+05  1.115e+04 
 2.790e+05  1.115e+04 
 2.791e+05  1.115e+04 
 2.792e+05  1.115e+04 
 2.793e+05  1.115e+04 
 2.794e+05  1.115e+04 
 2.795e+05  1.115e+04 
 2.796e+05  1.115e+04 
 2.797e+05  1.115e+04 
 2.798e+05  1.115e+04 
 2.799e+05  1.115e+04 
 2.800e+05  1.115e+04 
 2.801e+05  1.115e+04 
 2.802e+05  1.115e+04 
 2.803e+05  1.115e+04 
 2.804e+05  1.115e+04 
 2.805e+05  1.115e+04 
 2.806e+05  1.115e+04 
 2.807e+05  1.115e+04 
 2.808e+05  1.115e+04 
 2.809e+05  1.115e+04 
 2.810e+05  1.115e+04 
 2.811e+05  1.115e+04 
 2.812e+05  1.115e+04 
 2.813e+05  1.115e+04 
 2.814e+05  1.115e+04 
 2.815e+05  1.115e+04 
 2.816e+05  1.115e+04 
 2.817e+05  1.115e+04 
 2.818e+05  1.115e+04 
 2.819e+05  1.115e+04 
 2.820e+05  1.115e+04 
 2.821e+05  1.115e+04 
 2.822e+05  1.115e+04 
 2.823e+05  1.115e+04 
 2.824e+05  1.115e+04 
 2.825e+05  1.115e+04 
 2.826e+05  1.115e+04 
 2.827e+05  1.115e+04 
 2.828e+05  1.115e+04 
 2.829e+05  1.115e+04 
 2.830e+05  1.115e+04 
 2.831e+05  1.115e+04 
 2.832e+05  1.115e+04 
 2.833e+05  1.115e+04 
 2.834e+05  1.115e+04 
 2.835e+05  1.115e+04 
 2.836e+05  1.115e+04 
 2.837e+05  1.115e+04 
 2.838e+05  1.115e+04 
 2.839e+05  1.115e+04 
 2.840e+05  1.115e+04 
 2.841e+05  1.115e+04 
 2.842e+05  1.115e+04 
 2.843e+05  1.115e+04 
 2.844e+05  1.115e+04 
 2.845e+05  1.115e+04 
 2.846e+05  1.115e+04 
 2.847e+05  1.115e+04 
 2.848e+05  1.115e+04 
 2.849e+05  1.115e+04 
 2.850e+05  1.115e+04 
 2.851e+05  1.115e+04 
 2.852e+05  1.115e+04 
 2.853e+05  1.115e+04 
 2.854e+05  1.115e+04 
 2.855e+05  1.115e+04 
 2.856e+05  1.115e+04 
 2.857e+05  1.115e+04 
 2.858e+05  1.115e+04 
 2.859e+05  1.115e+04 
 2.860e+05  1.115e+04 
 2.861e+05  1.115e+04 
 2.862e+05  1.115e+04 
 2.863e+05  1.115e+04 
 2.864e+05  1.115e+04 
 2.865e+05  1.115e+04 
 2.866e+05  1.115e+04 
 2.867e+05  1.115e+04 
 2.868e+05  1.115e+04 
 2.869e+05  1.115e+04 
 2.870e+05  1.115e+04 
 2.871e+05  1.115e+04 
 2.872e+05  1.115e+04 
 2.873e+05  1.115e+04 
 2.874e+05  1.115e+04 
 2.875e+05  1.115e+04 
 2.876e+05  1.115e+04 
 2.877e+05  1.115e+04 
 2.878e+05  1.115e+04 
 2.879e+05  1.115e+04 
 2.880e+05  1.115e+04 
 2.881e+05  1.115e+04 
 2.882e+05  1.115e+04 
 2.883e+05  1.115e+04 
 2.884e+05  1.115e+04 
 2.885e+05  1.115e+04 
 2.886e+05  1.115e+04 
 2.887e+05  1.115e+04 
 2.888e+05  1.115e+04 
 2.889e+05  1.115e+04 
 2.890e+05  1.115e+04 
 2.891e+05  1.115e+04 
 2.892e+05  1.115e+04 
 2.893e+05  1.115e+04 
 2.894e+05  1.115e+04 
 2.895e+05  1.115e+04 
 2.896e+05  1.115e+04 
 2.897e+05  1.115e+04 
 2.898e+05  1.115e+04 
 2.899e+05  1.115e+04 
 2.900e+05  1.115e+04 
 2.901e+05  1.115e+04 
 2.902e+05  1.115e+04 
 2.903e+05  1.115e+04 
 2.904e+05  1.115e+04 
 2.905e+05  1.115e+04 
 2.906e+05  1.115e+04 
 2.907e+05  1.115e+04 
 2.908e+05  1.115e+04 
 2.909e+05  1.115e+04 
 2.910e+05  1.115e+04 
 2.911e+05  1.115e+04 
 2.912e+05  1.115e+04 
 2.913e+05  1.115e+04 
 2.914e+05  1.115e+04 
 2.915e+05  1.115e+04 
 2.916e+05  1.115e+04 
 2.917e+05  1.115e+04 
 2.918e+05  1.115e+04 
 2.919e+05  1.115e+04 
 2.920e+05  1.115e+04 
 2.921e+05  1.115e+04 
 2.922e+05  1.115e+04 
 2.923e+05  1.115e+04 
 2.924e+05  1.115e+04 
 2.925e+05  1.115e+04 
 2.926e+05  1.115e+04 
 2.927e+05  1.115e+04 
 2.928e+05  1.115e+04 
 2.929e+05  1.115e+04 
 2.930e+05  1.115e+04 
 2.931e+05  1.115e+04 
 2.932e+05  1.115e+04 
 2.933e+05  1.115e+04 
 2.934e+05  1.115e+04 
 2.935e+05  1.115e+04 
 2.936e+05  1.115e+04 
 2.937e+05  1.115e+04 
 2.938e+05  1.115e+04 
 2.939e+05  1.115e+04 
 2.940e+05  1.115e+04 
 2.941e+05  1.115e+04 
 2.942e+05  1.115e+04 
 2.943e+05  1.115e+04 
 2.944e+05  1.115e+04 
 2.945e+05  1.115e+04 
 2.946e+05  1.115e+04 
 2.947e+05  1.115e+04 
 2.948e+05  1.115e+04 
 2.949e+05  1.115e+04 
 2.950e+05  1.115e+04 
 2.951e+05  1.115e+04 
 2.952e+05  1.115e+04 
 2.953e+05  1.115e+04 
 2.954e+05  1.115e+04 
 2.955e+05  1.115e+04 
 2.956e+05  1.115e+04 
 2.957e+05  1.115e+04 
 2.958e+05  1.115e+04 
 2.959e+05  1.115e+04 
 2.960e+05  1.115e+04 
 2.961e+05  1.115e+04 
 2.962e+05  1.115e+04 
 2.963e+05  1.115e+04 
 2.964e+05  1.115e+04 
 2.965e+05  1.115e+04 
 2.966e+05  1.115e+04 
 2.967e+05  1.115e+04 
 2.968e+05  1.115e+04 
 2.969e+05  1.115e+04 
 2.970e+05  1.115e+04 
 2.971e+05  1.115e+04 
 2.972e+05  1.115e+04 
 2.973e+05  1.115e+04 
 2.974e+05  1.115e+04 
 2.975e+05  1.115e+04 
 2.976e+05  1.115e+04 
 2.977e+05  1.115e+04 
 2.978e+05  1.115e+04 
 2.979e+05  1.115e+04 
 2.980e+05  1.115e+04 
 2.981e+05  1.115e+04 
 2.982e+05  1.115e+04 
 2.983e+05  1.115e+04 
 2.984e+05  1.115e+04 
 2.985e+05  1.115e+04 
 2.986e+05  1.115e+04 
 2.987e+05  1.115e+04 
 2.988e+05  1.115e+04 
 2.989e+05  1.115e+04 
 2.990e+05  1.115e+04 
 2.991e+05  1.115e+04 
 2.992e+05  1.115e+04 
 2.993e+05  1.115e+04 
 2.994e+05  1.115e+04 
 2.995e+05  1.115e+04 
 2.996e+05  1.115e+04 
 2.997e+05  1.115e+04 
 2.998e+05  1.115e+04 
 2.999e+05  1.115e+04 
 3.000e+05  1.115e+04 
 3.001e+05  1.115e+04 
 3.002e+05  1.115e+04 
 3.003e+05  1.115e+04 
 3.004e+05  1.115e+04 
 3.005e+05  1.115e+04 
 3.006e+05  1.115e+04 
 3.007e+05  1.115e+04 
 3.008e+05  1.115e+04 
 3.009e+05  1.115e+04 
 3.010e+05  1.115e+04 
 3.011e+05  1.115e+04 
 3.012e+05  1.115e+04 
 3.013e+05  1.115e+04 
 3.014e+05  1.115e+04 
 3.015e+05  1.115e+04 
 3.016e+05  1.115e+04 
 3.017e+05  1.115e+04 
 3.018e+05  1.115e+04 
 3.019e+05  1.115e+04 
 3.020e+05  1.115e+04 
 3.021e+05  1.115e+04 
 3.022e+05  1.115e+04 
 3.023e+05  1.115e+04 
 3.024e+05  1.115e+04 
 3.025e+05  1.115e+04 
 3.026e+05  1.115e+04 
 3.027e+05  1.115e+04 
 3.028e+05  1.115e+04 
 3.029e+05  1.115e+04 
 3.030e+05  1.115e+04 
 3.031e+05  1.115e+04 
 3.032e+05  1.115e+04 
 3.033e+05  1.115e+04 
 3.034e+05  1.115e+04 
 3.035e+05  1.115e+04 
 3.036e+05  1.115e+04 
 3.037e+05  1.115e+04 
 3.038e+05  1.115e+04 
 3.039e+05  1.115e+04 
 3.040e+05  1.115e+04 
 3.041e+05  1.115e+04 
 3.042e+05  1.115e+04 
 3.043e+05  1.115e+04 
 3.044e+05  1.115e+04 
 3.045e+05  1.115e+04 
 3.046e+05  1.115e+04 
 3.047e+05  1.115e+04 
 3.048e+05  1.115e+04 
 3.049e+05  1.115e+04 
 3.050e+05  1.115e+04 
 3.051e+05  1.115e+04 
 3.052e+05  1.115e+04 
 3.053e+05  1.115e+04 
 3.054e+05  1.115e+04 
 3.055e+05  1.115e+04 
 3.056e+05  1.115e+04 
 3.057e+05  1.115e+04 
 3.058e+05  1.115e+04 
 3.059e+05  1.115e+04 
 3.060e+05  1.115e+04 
 3.061e+05  1.115e+04 
 3.062e+05  1.115e+04 
 3.063e+05  1.115e+04 
 3.064e+05  1.115e+04 
 3.065e+05  1.115e+04 
 3.066e+05  1.115e+04 
 3.067e+05  1.115e+04 
 3.068e+05  1.115e+04 
 3.069e+05  1.115e+04 
 3.070e+05  1.115e+04 
 3.071e+05  1.115e+04 
 3.072e+05  1.115e+04 
 3.073e+05  1.115e+04 
 3.074e+05  1.115e+04 
 3.075e+05  1.115e+04 
 3.076e+05  1.115e+04 
 3.077e+05  1.115e+04 
 3.078e+05  1.115e+04 
 3.079e+05  1.115e+04 
 3.080e+05  1.115e+04 
 3.081e+05  1.115e+04 
 3.082e+05  1.115e+04 
 3.083e+05  1.115e+04 
 3.084e+05  1.115e+04 
 3.085e+05  1.115e+04 
 3.086e+05  1.115e+04 
 3.087e+05  1.115e+04 
 3.088e+05  1.115e+04 
 3.089e+05  1.115e+04 
 3.090e+05  1.115e+04 
 3.091e+05  1.115e+04 
 3.092e+05  1.115e+04 
 3.093e+05  1.115e+04 
 3.094e+05  1.115e+04 
 3.095e+05  1.115e+04 
 3.096e+05  1.115e+04 
 3.097e+05  1.115e+04 
 3.098e+05  1.115e+04 
 3.099e+05  1.115e+04 
 3.100e+05  1.115e+04 
 3.101e+05  1.115e+04 
 3.102e+05  1.115e+04 
 3.103e+05  1.115e+04 
 3.104e+05  1.115e+04 
 3.105e+05  1.115e+04 
 3.106e+05  1.115e+04 
 3.107e+05  1.115e+04 
 3.108e+05  1.115e+04 
 3.109e+05  1.115e+04 
 3.110e+05  1.115e+04 
 3.111e+05  1.115e+04 
 3.112e+05  1.115e+04 
 3.113e+05  1.115e+04 
 3.114e+05  1.115e+04 
 3.115e+05  1.115e+04 
 3.116e+05  1.115e+04 
 3.117e+05  1.115e+04 
 3.118e+05  1.115e+04 
 3.119e+05  1.115e+04 
 3.120e+05  1.115e+04 
 3.121e+05  1.115e+04 
 3.122e+05  1.115e+04 
 3.123e+05  1.115e+04 
 3.124e+05  1.115e+04 
 3.125e+05  1.115e+04 
 3.126e+05  1.115e+04 
 3.127e+05  1.115e+04 
 3.128e+05  1.115e+04 
 3.129e+05  1.115e+04 
 3.130e+05  1.115e+04 
 3.131e+05  1.115e+04 
 3.132e+05  1.115e+04 
 3.133e+05  1.115e+04 
 3.134e+05  1.115e+04 
 3.135e+05  1.115e+04 
 3.136e+05  1.115e+04 
 3.137e+05  1.115e+04 
 3.138e+05  1.115e+04 
 3.139e+05  1.115e+04 
 3.140e+05  1.115e+04 
 3.141e+05  1.115e+04 
 3.142e+05  1.115e+04 
 3.143e+05  1.115e+04 
 3.144e+05  1.115e+04 
 3.145e+05  1.115e+04 
 3.146e+05  1.115e+04 
 3.147e+05  1.115e+04 
 3.148e+05  1.115e+04 
 3.149e+05  1.115e+04 
 3.150e+05  1.115e+04 
 3.151e+05  1.115e+04 
 3.152e+05  1.115e+04 
 3.153e+05  1.115e+04 
 3.154e+05  1.115e+04 
 3.155e+05  1.115e+04 
 3.156e+05  1.115e+04 
 3.157e+05  1.115e+04 
 3.158e+05  1.115e+04 
 3.159e+05  1.115e+04 
 3.160e+05  1.115e+04 
 3.161e+05  1.115e+04 
 3.162e+05  1.115e+04 
 3.163e+05  1.115e+04 
 3.164e+05  1.115e+04 
 3.165e+05  1.115e+04 
 3.166e+05  1.115e+04 
 3.167e+05  1.115e+04 
 3.168e+05  1.115e+04 
 3.169e+05  1.115e+04 
 3.170e+05  1.115e+04 
 3.171e+05  1.115e+04 
 3.172e+05  1.115e+04 
 3.173e+05  1.115e+04 
 3.174e+05  1.115e+04 
 3.175e+05  1.115e+04 
 3.176e+05  1.115e+04 
 3.177e+05  1.115e+04 
 3.178e+05  1.115e+04 
 3.179e+05  1.115e+04 
 3.180e+05  1.115e+04 
 3.181e+05  1.115e+04 
 3.182e+05  1.115e+04 
 3.183e+05  1.115e+04 
 3.184e+05  1.115e+04 
 3.185e+05  1.115e+04 
 3.186e+05  1.115e+04 
 3.187e+05  1.115e+04 
 3.188e+05  1.115e+04 
 3.189e+05  1.115e+04 
 3.190e+05  1.115e+04 
 3.191e+05  1.115e+04 
 3.192e+05  1.115e+04 
 3.193e+05  1.115e+04 
 3.194e+05  1.115e+04 
 3.195e+05  1.115e+04 
 3.196e+05  1.115e+04 
 3.197e+05  1.115e+04 
 3.198e+05  1.115e+04 
 3.199e+05  1.115e+04 
 3.200e+05  1.115e+04 
 3.201e+05  1.115e+04 
 3.202e+05  1.115e+04 
 3.203e+05  1.115e+04 
 3.204e+05  1.115e+04 
 3.205e+05  1.115e+04 
 3.206e+05  1.115e+04 
 3.207e+05  1.115e+04 
 3.208e+05  1.115e+04 
 3.209e+05  1.115e+04 
 3.210e+05  1.115e+04 
 3.211e+05  1.115e+04 
 3.212e+05  1.115e+04 
 3.213e+05  1.115e+04 
 3.214e+05  1.115e+04 
 3.215e+05  1.115e+04 
 3.216e+05  1.115e+04 
 3.217e+05  1.115e+04 
 3.218e+05  1.115e+04 
 3.219e+05  1.115e+04 
 3.220e+05  1.115e+04 
 3.221e+05  1.115e+04 
 3.222e+05  1.115e+04 
 3.223e+05  1.115e+04 
 3.224e+05  1.115e+04 
 3.225e+05  1.115e+04 
 3.226e+05  1.115e+04 
 3.227e+05  1.115e+04 
 3.228e+05  1.115e+04 
 3.229e+05  1.115e+04 
 3.230e+05  1.115e+04 
 3.231e+05  1.115e+04 
 3.232e+05  1.115e+04 
 3.233e+05  1.115e+04 
 3.234e+05  1.115e+04 
 3.235e+05  1.115e+04 
 3.236e+05  1.115e+04 
 3.237e+05  1.115e+04 
 3.238e+05  1.115e+04 
 3.239e+05  1.115e+04 
 3.240e+05  1.115e+04 
 3.241e+05  1.115e+04 
 3.242e+05  1.115e+04 
 3.243e+05  1.115e+04 
 3.244e+05  1.115e+04 
 3.245e+05  1.115e+04 
 3.246e+05  1.115e+04 
 3.247e+05  1.115e+04 
 3.248e+05  1.115e+04 
 3.249e+05  1.115e+04 
 3.250e+05  1.115e+04 
 3.251e+05  1.115e+04 
 3.252e+05  1.115e+04 
 3.253e+05  1.115e+04 
 3.254e+05  1.115e+04 
 3.255e+05  1.115e+04 
 3.256e+05  1.115e+04 
 3.257e+05  1.115e+04 
 3.258e+05  1.115e+04 
 3.259e+05  1.115e+04 
 3.260e+05  1.115e+04 
 3.261e+05  1.115e+04 
 3.262e+05  1.115e+04 
 3.263e+05  1.115e+04 
 3.264e+05  1.115e+04 
 3.265e+05  1.115e+04 
 3.266e+05  1.115e+04 
 3.267e+05  1.115e+04 
 3.268e+05  1.115e+04 
 3.269e+05  1.115e+04 
 3.270e+05  1.115e+04 
 3.271e+05  1.115e+04 
 3.272e+05  1.115e+04 
 3.273e+05  1.115e+04 
 3.274e+05  1.115e+04 
 3.275e+05  1.115e+04 
 3.276e+05  1.115e+04 
 3.277e+05  1.115e+04 
 3.278e+05  1.115e+04 
 3.279e+05  1.115e+04 
 3.280e+05  1.115e+04 
 3.281e+05  1.115e+04 
 3.282e+05  1.115e+04 
 3.283e+05  1.115e+04 
 3.284e+05  1.115e+04 
 3.285e+05  1.115e+04 
 3.286e+05  1.115e+04 
 3.287e+05  1.115e+04 
 3.288e+05  1.115e+04 
 3.289e+05  1.115e+04 
 3.290e+05  1.115e+04 
 3.291e+05  1.115e+04 
 3.292e+05  1.115e+04 
 3.293e+05  1.115e+04 
 3.294e+05  1.115e+04 
 3.295e+05  1.115e+04 
 3.296e+05  1.115e+04 
 3.297e+05  1.115e+04 
 3.298e+05  1.115e+04 
 3.299e+05  1.115e+04 
 3.300e+05  1.115e+04 
 3.301e+05  1.115e+04 
 3.302e+05  1.115e+04 
 3.303e+05  1.115e+04 
 3.304e+05  1.115e+04 
 3.305e+05  1.115e+04 
 3.306e+05  1.115e+04 
 3.307e+05  1.115e+04 
 3.308e+05  1.115e+04 
 3.309e+05  1.115e+04 
 3.310e+05  1.115e+04 
 3.311e+05  1.115e+04 
 3.312e+05  1.115e+04 
 3.313e+05  1.115e+04 
 3.314e+05  1.115e+04 
 3.315e+05  1.115e+04 
 3.316e+05  1.115e+04 
 3.317e+05  1.115e+04 
 3.318e+05  1.115e+04 
 3.319e+05  1.115e+04 
 3.320e+05  1.115e+04 
 3.321e+05  1.115e+04 
 3.322e+05  1.115e+04 
 3.323e+05  1.115e+04 
 3.324e+05  1.115e+04 
 3.325e+05  1.115e+04 
 3.326e+05  1.115e+04 
 3.327e+05  1.115e+04 
 3.328e+05  1.115e+04 
 3.329e+05  1.115e+04 
 3.330e+05  1.115e+04 
 3.331e+05  1.115e+04 
 3.332e+05  1.115e+04 
 3.333e+05  1.115e+04 
 3.334e+05  1.115e+04 
 3.335e+05  1.115e+04 
 3.336e+05  1.115e+04 
 3.337e+05  1.115e+04 
 3.338e+05  1.115e+04 
 3.339e+05  1.115e+04 
 3.340e+05  1.115e+04 
 3.341e+05  1.115e+04 
 3.342e+05  1.115e+04 
 3.343e+05  1.115e+04 
 3.344e+05  1.115e+04 
 3.345e+05  1.115e+04 
 3.346e+05  1.115e+04 
 3.347e+05  1.115e+04 
 3.348e+05  1.115e+04 
 3.349e+05  1.115e+04 
 3.350e+05  1.115e+04 
 3.351e+05  1.115e+04 
 3.352e+05  1.115e+04 
 3.353e+05  1.115e+04 
 3.354e+05  1.115e+04 
 3.355e+05  1.115e+04 
 3.356e+05  1.115e+04 
 3.357e+05  1.115e+04 
 3.358e+05  1.115e+04 
 3.359e+05  1.115e+04 
 3.360e+05  1.115e+04 
 3.361e+05  1.115e+04 
 3.362e+05  1.115e+04 
 3.363e+05  1.115e+04 
 3.364e+05  1.115e+04 
 3.365e+05  1.115e+04 
 3.366e+05  1.115e+04 
 3.367e+05  1.115e+04 
 3.368e+05  1.115e+04 
 3.369e+05  1.115e+04 
 3.370e+05  1.115e+04 
 3.371e+05  1.115e+04 
 3.372e+05  1.115e+04 
 3.373e+05  1.115e+04 
 3.374e+05  1.115e+04 
 3.375e+05  1.115e+04 
 3.376e+05  1.115e+04 
 3.377e+05  1.115e+04 
 3.378e+05  1.115e+04 
 3.379e+05  1.115e+04 
 3.380e+05  1.115e+04 
 3.381e+05  1.115e+04 
 3.382e+05  1.115e+04 
 3.383e+05  1.115e+04 
 3.384e+05  1.115e+04 
 3.385e+05  1.115e+04 
 3.386e+05  1.115e+04 
 3.387e+05  1.115e+04 
 3.388e+05  1.115e+04 
 3.389e+05  1.115e+04 
 3.390e+05  1.115e+04 
 3.391e+05  1.115e+04 
 3.392e+05  1.115e+04 
 3.393e+05  1.115e+04 
 3.394e+05  1.115e+04 
 3.395e+05  1.115e+04 
 3.396e+05  1.115e+04 
 3.397e+05  1.115e+04 
 3.398e+05  1.115e+04 
 3.399e+05  1.115e+04 
 3.400e+05  1.115e+04 
 3.401e+05  1.115e+04 
 3.402e+05  1.115e+04 
 3.403e+05  1.115e+04 
 3.404e+05  1.115e+04 
 3.405e+05  1.115e+04 
 3.406e+05  1.115e+04 
 3.407e+05  1.115e+04 
 3.408e+05  1.115e+04 
 3.409e+05  1.115e+04 
 3.410e+05  1.115e+04 
 3.411e+05  1.115e+04 
 3.412e+05  1.115e+04 
 3.413e+05  1.115e+04 
 3.414e+05  1.115e+04 
 3.415e+05  1.115e+04 
 3.416e+05  1.115e+04 
 3.417e+05  1.115e+04 
 3.418e+05  1.115e+04 
 3.419e+05  1.115e+04 
 3.420e+05  1.115e+04 
 3.421e+05  1.115e+04 
 3.422e+05  1.115e+04 
 3.423e+05  1.115e+04 
 3.424e+05  1.115e+04 
 3.425e+05  1.115e+04 
 3.426e+05  1.115e+04 
 3.427e+05  1.115e+04 
 3.428e+05  1.115e+04 
 3.429e+05  1.115e+04 
 3.430e+05  1.115e+04 
 3.431e+05  1.115e+04 
 3.432e+05  1.115e+04 
 3.433e+05  1.115e+04 
 3.434e+05  1.115e+04 
 3.435e+05  1.115e+04 
 3.436e+05  1.115e+04 
 3.437e+05  1.115e+04 
 3.438e+05  1.115e+04 
 3.439e+05  1.115e+04 
 3.440e+05  1.115e+04 
 3.441e+05  1.115e+04 
 3.442e+05  1.115e+04 
 3.443e+05  1.115e+04 
 3.444e+05  1.115e+04 
 3.445e+05  1.115e+04 
 3.446e+05  1.115e+04 
 3.447e+05  1.115e+04 
 3.448e+05  1.115e+04 
 3.449e+05  1.115e+04 
 3.450e+05  1.115e+04 
 3.451e+05  1.115e+04 
 3.452e+05  1.115e+04 
 3.453e+05  1.115e+04 
 3.454e+05  1.115e+04 
 3.455e+05  1.115e+04 
 3.456e+05  1.115e+04 
 3.457e+05  1.115e+04 
 3.458e+05  1.115e+04 
 3.459e+05  1.115e+04 
 3.460e+05  1.115e+04 
 3.461e+05  1.115e+04 
 3.462e+05  1.115e+04 
 3.463e+05  1.115e+04 
 3.464e+05  1.115e+04 
 3.465e+05  1.115e+04 
 3.466e+05  1.115e+04 
 3.467e+05  1.115e+04 
 3.468e+05  1.115e+04 
 3.469e+05  1.115e+04 
 3.470e+05  1.115e+04 
 3.471e+05  1.115e+04 
 3.472e+05  1.115e+04 
 3.473e+05  1.115e+04 
 3.474e+05  1.115e+04 
 3.475e+05  1.115e+04 
 3.476e+05  1.115e+04 
 3.477e+05  1.115e+04 
 3.478e+05  1.115e+04 
 3.479e+05  1.115e+04 
 3.480e+05  1.115e+04 
 3.481e+05  1.115e+04 
 3.482e+05  1.115e+04 
 3.483e+05  1.115e+04 
 3.484e+05  1.115e+04 
 3.485e+05  1.115e+04 
 3.486e+05  1.115e+04 
 3.487e+05  1.115e+04 
 3.488e+05  1.115e+04 
 3.489e+05  1.115e+04 
 3.490e+05  1.115e+04 
 3.491e+05  1.115e+04 
 3.492e+05  1.115e+04 
 3.493e+05  1.115e+04 
 3.494e+05  1.115e+04 
 3.495e+05  1.115e+04 
 3.496e+05  1.115e+04 
 3.497e+05  1.115e+04 
 3.498e+05  1.115e+04 
 3.499e+05  1.115e+04 
 3.500e+05  1.115e+04 
 3.501e+05  1.115e+04 
 3.502e+05  1.115e+04 
 3.503e+05  1.115e+04 
 3.504e+05  1.115e+04 
 3.505e+05  1.115e+04 
 3.506e+05  1.115e+04 
 3.507e+05  1.115e+04 
 3.508e+05  1.115e+04 
 3.509e+05  1.115e+04 
 3.510e+05  1.115e+04 
 3.511e+05  1.115e+04 
 3.512e+05  1.115e+04 
 3.513e+05  1.115e+04 
 3.514e+05  1.115e+04 
 3.515e+05  1.115e+04 
 3.516e+05  1.115e+04 
 3.517e+05  1.115e+04 
 3.518e+05  1.115e+04 
 3.519e+05  1.115e+04 
 3.520e+05  1.115e+04 
 3.521e+05  1.115e+04 
 3.522e+05  1.115e+04 
 3.523e+05  1.115e+04 
 3.524e+05  1.115e+04 
 3.525e+05  1.115e+04 
 3.526e+05  1.115e+04 
 3.527e+05  1.115e+04 
 3.528e+05  1.115e+04 
 3.529e+05  1.115e+04 
 3.530e+05  1.115e+04 
 3.531e+05  1.115e+04 
 3.532e+05  1.115e+04 
 3.533e+05  1.115e+04 
 3.534e+05  1.115e+04 
 3.535e+05  1.115e+04 
 3.536e+05  1.115e+04 
 3.537e+05  1.115e+04 
 3.538e+05  1.115e+04 
 3.539e+05  1.115e+04 
 3.540e+05  1.115e+04 
 3.541e+05  1.115e+04 
 3.542e+05  1.115e+04 
 3.543e+05  1.115e+04 
 3.544e+05  1.115e+04 
 3.545e+05  1.115e+04 
 3.546e+05  1.115e+04 
 3.547e+05  1.115e+04 
 3.548e+05  1.115e+04 
 3.549e+05  1.115e+04 
 3.550e+05  1.115e+04 
 3.551e+05  1.115e+04 
 3.552e+05  1.115e+04 
 3.553e+05  1.115e+04 
 3.554e+05  1.115e+04 
 3.555e+05  1.115e+04 
 3.556e+05  1.115e+04 
 3.557e+05  1.115e+04 
 3.558e+05  1.115e+04 
 3.559e+05  1.115e+04 
 3.560e+05  1.115e+04 
 3.561e+05  1.115e+04 
 3.562e+05  1.115e+04 
 3.563e+05  1.115e+04 
 3.564e+05  1.115e+04 
 3.565e+05  1.115e+04 
 3.566e+05  1.115e+04 
 3.567e+05  1.115e+04 
 3.568e+05  1.115e+04 
 3.569e+05  1.115e+04 
 3.570e+05  1.115e+04 
 3.571e+05  1.115e+04 
 3.572e+05  1.115e+04 
 3.573e+05  1.115e+04 
 3.574e+05  1.115e+04 
 3.575e+05  1.115e+04 
 3.576e+05  1.115e+04 
 3.577e+05  1.115e+04 
 3.578e+05  1.115e+04 
 3.579e+05  1.115e+04 
 3.580e+05  1.115e+04 
 3.581e+05  1.115e+04 
 3.582e+05  1.115e+04 
 3.583e+05  1.115e+04 
 3.584e+05  1.115e+04 
 3.585e+05  1.115e+04 
 3.586e+05  1.115e+04 
 3.587e+05  1.115e+04 
 3.588e+05  1.115e+04 
 3.589e+05  1.115e+04 
 3.590e+05  1.115e+04 
 3.591e+05  1.115e+04 
 3.592e+05  1.115e+04 
 3.593e+05  1.115e+04 
 3.594e+05  1.115e+04 
 3.595e+05  1.115e+04 
 3.596e+05  1.115e+04 
 3.597e+05  1.115e+04 
 3.598e+05  1.115e+04 
 3.599e+05  1.115e+04 
 3.600e+05  1.115e+04 
 3.601e+05  1.115e+04 
 3.602e+05  1.115e+04 
 3.603e+05  1.115e+04 
 3.604e+05  1.115e+04 
 3.605e+05  1.115e+04 
 3.606e+05  1.115e+04 
 3.607e+05  1.115e+04 
 3.608e+05  1.115e+04 
 3.609e+05  1.115e+04 
 3.610e+05  1.115e+04 
 3.611e+05  1.115e+04 
 3.612e+05  1.115e+04 
 3.613e+05  1.115e+04 
 3.614e+05  1.115e+04 
 3.615e+05  1.115e+04 
 3.616e+05  1.115e+04 
 3.617e+05  1.115e+04 
 3.618e+05  1.115e+04 
 3.619e+05  1.115e+04 
 3.620e+05  1.115e+04 
 3.621e+05  1.115e+04 
 3.622e+05  1.115e+04 
 3.623e+05  1.115e+04 
 3.624e+05  1.115e+04 
 3.625e+05  1.115e+04 
 3.626e+05  1.115e+04 
 3.627e+05  1.115e+04 
 3.628e+05  1.115e+04 
 3.629e+05  1.115e+04 
 3.630e+05  1.115e+04 
 3.631e+05  1.115e+04 
 3.632e+05  1.115e+04 
 3.633e+05  1.115e+04 
 3.634e+05  1.115e+04 
 3.635e+05  1.115e+04 
 3.636e+05  1.115e+04 
 3.637e+05  1.115e+04 
 3.638e+05  1.115e+04 
 3.639e+05  1.115e+04 
 3.640e+05  1.115e+04 
 3.641e+05  1.115e+04 
 3.642e+05  1.115e+04 
 3.643e+05  1.115e+04 
 3.644e+05  1.115e+04 
 3.645e+05  1.115e+04 
 3.646e+05  1.115e+04 
 3.647e+05  1.115e+04 
 3.648e+05  1.115e+04 
 3.649e+05  1.115e+04 
 3.650e+05  1.115e+04 
 3.651e+05  1.115e+04 
 3.652e+05  1.115e+04 
 3.653e+05  1.115e+04 
 3.654e+05  1.115e+04 
 3.655e+05  1.115e+04 
 3.656e+05  1.115e+04 
 3.657e+05  1.115e+04 
 3.658e+05  1.115e+04 
 3.659e+05  1.115e+04 
 3.660e+05  1.115e+04 
 3.661e+05  1.115e+04 
 3.662e+05  1.115e+04 
 3.663e+05  1.115e+04 
 3.664e+05  1.115e+04 
 3.665e+05  1.115e+04 
 3.666e+05  1.115e+04 
 3.667e+05  1.115e+04 
 3.668e+05  1.115e+04 
 3.669e+05  1.115e+04 
 3.670e+05  1.115e+04 
 3.671e+05  1.115e+04 
 3.672e+05  1.115e+04 
 3.673e+05  1.115e+04 
 3.674e+05  1.115e+04 
 3.675e+05  1.115e+04 
 3.676e+05  1.115e+04 
 3.677e+05  1.115e+04 
 3.678e+05  1.115e+04 
 3.679e+05  1.115e+04 
 3.680e+05  1.115e+04 
 3.681e+05  1.115e+04 
 3.682e+05  1.115e+04 
 3.683e+05  1.115e+04 
 3.684e+05  1.115e+04 
 3.685e+05  1.115e+04 
 3.686e+05  1.115e+04 
 3.687e+05  1.115e+04 
 3.688e+05  1.115e+04 
 3.689e+05  1.115e+04 
 3.690e+05  1.115e+04 
 3.691e+05  1.115e+04 
 3.692e+05  1.115e+04 
 3.693e+05  1.115e+04 
 3.694e+05  1.115e+04 
 3.695e+05  1.115e+04 
 3.696e+05  1.115e+04 
 3.697e+05  1.115e+04 
 3.698e+05  1.115e+04 
 3.699e+05  1.115e+04 
 3.700e+05  1.115e+04 
 3.701e+05  1.115e+04 
 3.702e+05  1.115e+04 
 3.703e+05  1.115e+04 
 3.704e+05  1.115e+04 
 3.705e+05  1.115e+04 
 3.706e+05  1.115e+04 
 3.707e+05  1.115e+04 
 3.708e+05  1.115e+04 
 3.709e+05  1.115e+04 
 3.710e+05  1.115e+04 
 3.711e+05  1.115e+04 
 3.712e+05  1.115e+04 
 3.713e+05  1.115e+04 
 3.714e+05  1.115e+04 
 3.715e+05  1.115e+04 
 3.716e+05  1.115e+04 
 3.717e+05  1.115e+04 
 3.718e+05  1.115e+04 
 3.719e+05  1.115e+04 
 3.720e+05  1.115e+04 
 3.721e+05  1.115e+04 
 3.722e+05  1.115e+04 
 3.723e+05  1.115e+04 
 3.724e+05  1.115e+04 
 3.725e+05  1.115e+04 
 3.726e+05  1.115e+04 
 3.727e+05  1.115e+04 
 3.728e+05  1.115e+04 
 3.729e+05  1.115e+04 
 3.730e+05  1.115e+04 
 3.731e+05  1.115e+04 
 3.732e+05  1.115e+04 
 3.733e+05  1.115e+04 
 3.734e+05  1.115e+04 
 3.735e+05  1.115e+04 
 3.736e+05  1.115e+04 
 3.737e+05  1.115e+04 
 3.738e+05  1.115e+04 
 3.739e+05  1.115e+04 
 3.740e+05  1.115e+04 
 3.741e+05  1.115e+04 
 3.742e+05  1.115e+04 
 3.743e+05  1.115e+04 
 3.744e+05  1.115e+04 
 3.745e+05  1.115e+04 
 3.746e+05  1.115e+04 
 3.747e+05  1.115e+04 
 3.748e+05  1.115e+04 
 3.749e+05  1.115e+04 
 3.750e+05  1.115e+04 
 3.751e+05  1.115e+04 
 3.752e+05  1.115e+04 
 3.753e+05  1.115e+04 
 3.754e+05  1.115e+04 
 3.755e+05  1.115e+04 
 3.756e+05  1.115e+04 
 3.757e+05  1.115e+04 
 3.758e+05  1.115e+04 
 3.759e+05  1.115e+04 
 3.760e+05  1.115e+04 
 3.761e+05  1.115e+04 
 3.762e+05  1.115e+04 
 3.763e+05  1.115e+04 
 3.764e+05  1.115e+04 
 3.765e+05  1.115e+04 
 3.766e+05  1.115e+04 
 3.767e+05  1.115e+04 
 3.768e+05  1.115e+04 
 3.769e+05  1.115e+04 
 3.770e+05  1.115e+04 
 3.771e+05  1.115e+04 
 3.772e+05  1.115e+04 
 3.773e+05  1.115e+04 
 3.774e+05  1.115e+04 
 3.775e+05  1.115e+04 
 3.776e+05  1.115e+04 
 3.777e+05  1.115e+04 
 3.778e+05  1.115e+04 
 3.779e+05  1.115e+04 
 3.780e+05  1.115e+04 
 3.781e+05  1.115e+04 
 3.782e+05  1.115e+04 
 3.783e+05  1.115e+04 
 3.784e+05  1.115e+04 
 3.785e+05  1.115e+04 
 3.786e+05  1.115e+04 
 3.787e+05  1.115e+04 
 3.788e+05  1.115e+04 
 3.789e+05  1.115e+04 
 3.790e+05  1.115e+04 
 3.791e+05  1.115e+04 
 3.792e+05  1.115e+04 
 3.793e+05  1.115e+04 
 3.794e+05  1.115e+04 
 3.795e+05  1.115e+04 
 3.796e+05  1.115e+04 
 3.797e+05  1.115e+04 
 3.798e+05  1.115e+04 
 3.799e+05  1.115e+04 
 3.800e+05  1.115e+04 
 3.801e+05  1.115e+04 
 3.802e+05  1.115e+04 
 3.803e+05  1.115e+04 
 3.804e+05  1.115e+04 
 3.805e+05  1.115e+04 
 3.806e+05  1.115e+04 
 3.807e+05  1.115e+04 
 3.808e+05  1.115e+04 
 3.809e+05  1.115e+04 
 3.810e+05  1.115e+04 
 3.811e+05  1.115e+04 
 3.812e+05  1.115e+04 
 3.813e+05  1.115e+04 
 3.814e+05  1.115e+04 
 3.815e+05  1.115e+04 
 3.816e+05  1.115e+04 
 3.817e+05  1.115e+04 
 3.818e+05  1.115e+04 
 3.819e+05  1.115e+04 
 3.820e+05  1.115e+04 
 3.821e+05  1.115e+04 
 3.822e+05  1.115e+04 
 3.823e+05  1.115e+04 
 3.824e+05  1.115e+04 
 3.825e+05  1.115e+04 
 3.826e+05  1.115e+04 
 3.827e+05  1.115e+04 
 3.828e+05  1.115e+04 
 3.829e+05  1.115e+04 
 3.830e+05  1.115e+04 
 3.831e+05  1.115e+04 
 3.832e+05  1.115e+04 
 3.833e+05  1.115e+04 
 3.834e+05  1.115e+04 
 3.835e+05  1.115e+04 
 3.836e+05  1.115e+04 
 3.837e+05  1.115e+04 
 3.838e+05  1.115e+04 
 3.839e+05  1.115e+04 
 3.840e+05  1.115e+04 
 3.841e+05  1.115e+04 
 3.842e+05  1.115e+04 
 3.843e+05  1.115e+04 
 3.844e+05  1.115e+04 
 3.845e+05  1.115e+04 
 3.846e+05  1.115e+04 
 3.847e+05  1.115e+04 
 3.848e+05  1.115e+04 
 3.849e+05  1.115e+04 
 3.850e+05  1.115e+04 
 3.851e+05  1.115e+04 
 3.852e+05  1.115e+04 
 3.853e+05  1.115e+04 
 3.854e+05  1.115e+04 
 3.855e+05  1.115e+04 
 3.856e+05  1.115e+04 
 3.857e+05  1.115e+04 
 3.858e+05  1.115e+04 
 3.859e+05  1.115e+04 
 3.860e+05  1.115e+04 
 3.861e+05  1.115e+04 
 3.862e+05  1.115e+04 
 3.863e+05  1.115e+04 
 3.864e+05  1.115e+04 
 3.865e+05  1.115e+04 
 3.866e+05  1.115e+04 
 3.867e+05  1.115e+04 
 3.868e+05  1.115e+04 
 3.869e+05  1.115e+04 
 3.870e+05  1.115e+04 
 3.871e+05  1.115e+04 
 3.872e+05  1.115e+04 
 3.873e+05  1.115e+04 
 3.874e+05  1.115e+04 
 3.875e+05  1.115e+04 
 3.876e+05  1.115e+04 
 3.877e+05  1.115e+04 
 3.878e+05  1.115e+04 
 3.879e+05  1.115e+04 
 3.880e+05  1.115e+04 
 3.881e+05  1.115e+04 
 3.882e+05  1.115e+04 
 3.883e+05  1.115e+04 
 3.884e+05  1.115e+04 
 3.885e+05  1.115e+04 
 3.886e+05  1.115e+04 
 3.887e+05  1.115e+04 
 3.888e+05  1.115e+04 
 3.889e+05  1.115e+04 
 3.890e+05  1.115e+04 
 3.891e+05  1.115e+04 
 3.892e+05  1.115e+04 
 3.893e+05  1.115e+04 
 3.894e+05  1.115e+04 
 3.895e+05  1.115e+04 
 3.896e+05  1.115e+04 
 3.897e+05  1.115e+04 
 3.898e+05  1.115e+04 
 3.899e+05  1.115e+04 
 3.900e+05  1.115e+04 
 3.901e+05  1.115e+04 
 3.902e+05  1.115e+04 
 3.903e+05  1.115e+04 
 3.904e+05  1.115e+04 
 3.905e+05  1.115e+04 
 3.906e+05  1.115e+04 
 3.907e+05  1.115e+04 
 3.908e+05  1.115e+04 
 3.909e+05  1.115e+04 
 3.910e+05  1.115e+04 
 3.911e+05  1.115e+04 
 3.912e+05  1.115e+04 
 3.913e+05  1.115e+04 
 3.914e+05  1.115e+04 
 3.915e+05  1.115e+04 
 3.916e+05  1.115e+04 
 3.917e+05  1.115e+04 
 3.918e+05  1.115e+04 
 3.919e+05  1.115e+04 
 3.920e+05  1.115e+04 
 3.921e+05  1.115e+04 
 3.922e+05  1.115e+04 
 3.923e+05  1.115e+04 
 3.924e+05  1.115e+04 
 3.925e+05  1.115e+04 
 3.926e+05  1.115e+04 
 3.927e+05  1.115e+04 
 3.928e+05  1.115e+04 
 3.929e+05  1.115e+04 
 3.930e+05  1.115e+04 
 3.931e+05  1.115e+04 
 3.932e+05  1.115e+04 
 3.933e+05  1.115e+04 
 3.934e+05  1.115e+04 
 3.935e+05  1.115e+04 
 3.936e+05  1.115e+04 
 3.937e+05  1.115e+04 
 3.938e+05  1.115e+04 
 3.939e+05  1.115e+04 
 3.940e+05  1.115e+04 
 3.941e+05  1.115e+04 
 3.942e+05  1.115e+04 
 3.943e+05  1.115e+04 
 3.944e+05  1.115e+04 
 3.945e+05  1.115e+04 
 3.946e+05  1.115e+04 
 3.947e+05  1.115e+04 
 3.948e+05  1.115e+04 
 3.949e+05  1.115e+04 
 3.950e+05  1.115e+04 
 3.951e+05  1.115e+04 
 3.952e+05  1.115e+04 
 3.953e+05  1.115e+04 
 3.954e+05  1.115e+04 
 3.955e+05  1.115e+04 
 3.956e+05  1.115e+04 
 3.957e+05  1.115e+04 
 3.958e+05  1.115e+04 
 3.959e+05  1.115e+04 
 3.960e+05  1.115e+04 
 3.961e+05  1.115e+04 
 3.962e+05  1.115e+04 
 3.963e+05  1.115e+04 
 3.964e+05  1.115e+04 
 3.965e+05  1.115e+04 
 3.966e+05  1.115e+04 
 3.967e+05  1.115e+04 
 3.968e+05  1.115e+04 
 3.969e+05  1.115e+04 
 3.970e+05  1.115e+04 
 3.971e+05  1.115e+04 
 3.972e+05  1.115e+04 
 3.973e+05  1.115e+04 
 3.974e+05  1.115e+04 
 3.975e+05  1.115e+04 
 3.976e+05  1.115e+04 
 3.977e+05  1.115e+04 
 3.978e+05  1.115e+04 
 3.979e+05  1.115e+04 
 3.980e+05  1.115e+04 
 3.981e+05  1.115e+04 
 3.982e+05  1.115e+04 
 3.983e+05  1.115e+04 
 3.984e+05  1.115e+04 
 3.985e+05  1.115e+04 
 3.986e+05  1.115e+04 
 3.987e+05  1.115e+04 
 3.988e+05  1.115e+04 
 3.989e+05  1.115e+04 
 3.990e+05  1.115e+04 
 3.991e+05  1.115e+04 
 3.992e+05  1.115e+04 
 3.993e+05  1.115e+04 
 3.994e+05  1.115e+04 
 3.995e+05  1.115e+04 
 3.996e+05  1.115e+04 
 3.997e+05  1.115e+04 
 3.998e+05  1.115e+04 
 3.999e+05  1.115e+04 
 4.000e+05  1.115e+04 
 4.001e+05  1.115e+04 
 4.002e+05  1.115e+04 
 4.003e+05  1.115e+04 
 4.004e+05  1.115e+04 
 4.005e+05  1.115e+04 
 4.006e+05  1.115e+04 
 4.007e+05  1.115e+04 
 4.008e+05  1.115e+04 
 4.009e+05  1.115e+04 
 4.010e+05  1.115e+04 
 4.011e+05  1.115e+04 
 4.012e+05  1.115e+04 
 4.013e+05  1.115e+04 
 4.014e+05  1.115e+04 
 4.015e+05  1.115e+04 
 4.016e+05  1.115e+04 
 4.017e+05  1.115e+04 
 4.018e+05  1.115e+04 
 4.019e+05  1.115e+04 
 4.020e+05  1.115e+04 
 4.021e+05  1.115e+04 
 4.022e+05  1.115e+04 
 4.023e+05  1.115e+04 
 4.024e+05  1.115e+04 
 4.025e+05  1.115e+04 
 4.026e+05  1.115e+04 
 4.027e+05  1.115e+04 
 4.028e+05  1.115e+04 
 4.029e+05  1.115e+04 
 4.030e+05  1.115e+04 
 4.031e+05  1.115e+04 
 4.032e+05  1.115e+04 
 4.033e+05  1.115e+04 
 4.034e+05  1.115e+04 
 4.035e+05  1.115e+04 
 4.036e+05  1.115e+04 
 4.037e+05  1.115e+04 
 4.038e+05  1.115e+04 
 4.039e+05  1.115e+04 
 4.040e+05  1.115e+04 
 4.041e+05  1.115e+04 
 4.042e+05  1.115e+04 
 4.043e+05  1.115e+04 
 4.044e+05  1.115e+04 
 4.045e+05  1.115e+04 
 4.046e+05  1.115e+04 
 4.047e+05  1.115e+04 
 4.048e+05  1.115e+04 
 4.049e+05  1.115e+04 
 4.050e+05  1.115e+04 
 4.051e+05  1.115e+04 
 4.052e+05  1.115e+04 
 4.053e+05  1.115e+04 
 4.054e+05  1.115e+04 
 4.055e+05  1.115e+04 
 4.056e+05  1.115e+04 
 4.057e+05  1.115e+04 
 4.058e+05  1.115e+04 
 4.059e+05  1.115e+04 
 4.060e+05  1.115e+04 
 4.061e+05  1.115e+04 
 4.062e+05  1.115e+04 
 4.063e+05  1.115e+04 
 4.064e+05  1.115e+04 
 4.065e+05  1.115e+04 
 4.066e+05  1.115e+04 
 4.067e+05  1.115e+04 
 4.068e+05  1.115e+04 
 4.069e+05  1.115e+04 
 4.070e+05  1.115e+04 
 4.071e+05  1.115e+04 
 4.072e+05  1.115e+04 
 4.073e+05  1.115e+04 
 4.074e+05  1.115e+04 
 4.075e+05  1.115e+04 
 4.076e+05  1.115e+04 
 4.077e+05  1.115e+04 
 4.078e+05  1.115e+04 
 4.079e+05  1.115e+04 
 4.080e+05  1.115e+04 
 4.081e+05  1.115e+04 
 4.082e+05  1.115e+04 
 4.083e+05  1.115e+04 
 4.084e+05  1.115e+04 
 4.085e+05  1.115e+04 
 4.086e+05  1.115e+04 
 4.087e+05  1.115e+04 
 4.088e+05  1.115e+04 
 4.089e+05  1.115e+04 
 4.090e+05  1.115e+04 
 4.091e+05  1.115e+04 
 4.092e+05  1.115e+04 
 4.093e+05  1.115e+04 
 4.094e+05  1.115e+04 
 4.095e+05  1.115e+04 
 4.096e+05  1.115e+04 
 4.097e+05  1.115e+04 
 4.098e+05  1.115e+04 
 4.099e+05  1.115e+04 
 4.100e+05  1.115e+04 
 4.101e+05  1.115e+04 
 4.102e+05  1.115e+04 
 4.103e+05  1.115e+04 
 4.104e+05  1.115e+04 
 4.105e+05  1.115e+04 
 4.106e+05  1.115e+04 
 4.107e+05  1.115e+04 
 4.108e+05  1.115e+04 
 4.109e+05  1.115e+04 
 4.110e+05  1.115e+04 
 4.111e+05  1.115e+04 
 4.112e+05  1.115e+04 
 4.113e+05  1.115e+04 
 4.114e+05  1.115e+04 
 4.115e+05  1.115e+04 
 4.116e+05  1.115e+04 
 4.117e+05  1.115e+04 
 4.118e+05  1.115e+04 
 4.119e+05  1.115e+04 
 4.120e+05  1.115e+04 
 4.121e+05  1.115e+04 
 4.122e+05  1.115e+04 
 4.123e+05  1.115e+04 
 4.124e+05  1.115e+04 
 4.125e+05  1.115e+04 
 4.126e+05  1.115e+04 
 4.127e+05  1.115e+04 
 4.128e+05  1.115e+04 
 4.129e+05  1.115e+04 
 4.130e+05  1.115e+04 
 4.131e+05  1.115e+04 
 4.132e+05  1.115e+04 
 4.133e+05  1.115e+04 
 4.134e+05  1.115e+04 
 4.135e+05  1.115e+04 
 4.136e+05  1.115e+04 
 4.137e+05  1.115e+04 
 4.138e+05  1.115e+04 
 4.139e+05  1.115e+04 
 4.140e+05  1.115e+04 
 4.141e+05  1.115e+04 
 4.142e+05  1.115e+04 
 4.143e+05  1.115e+04 
 4.144e+05  1.115e+04 
 4.145e+05  1.115e+04 
 4.146e+05  1.115e+04 
 4.147e+05  1.115e+04 
 4.148e+05  1.115e+04 
 4.149e+05  1.115e+04 
 4.150e+05  1.115e+04 
 4.151e+05  1.115e+04 
 4.152e+05  1.115e+04 
 4.153e+05  1.115e+04 
 4.154e+05  1.115e+04 
 4.155e+05  1.115e+04 
 4.156e+05  1.115e+04 
 4.157e+05  1.115e+04 
 4.158e+05  1.115e+04 
 4.159e+05  1.115e+04 
 4.160e+05  1.115e+04 
 4.161e+05  1.115e+04 
 4.162e+05  1.115e+04 
 4.163e+05  1.115e+04 
 4.164e+05  1.115e+04 
 4.165e+05  1.115e+04 
 4.166e+05  1.115e+04 
 4.167e+05  1.115e+04 
 4.168e+05  1.115e+04 
 4.169e+05  1.115e+04 
 4.170e+05  1.115e+04 
 4.171e+05  1.115e+04 
 4.172e+05  1.115e+04 
 4.173e+05  1.115e+04 
 4.174e+05  1.115e+04 
 4.175e+05  1.115e+04 
 4.176e+05  1.115e+04 
 4.177e+05  1.115e+04 
 4.178e+05  1.115e+04 
 4.179e+05  1.115e+04 
 4.180e+05  1.115e+04 
 4.181e+05  1.115e+04 
 4.182e+05  1.115e+04 
 4.183e+05  1.115e+04 
 4.184e+05  1.115e+04 
 4.185e+05  1.115e+04 
 4.186e+05  1.115e+04 
 4.187e+05  1.115e+04 
 4.188e+05  1.115e+04 
 4.189e+05  1.115e+04 
 4.190e+05  1.115e+04 
 4.191e+05  1.115e+04 
 4.192e+05  1.115e+04 
 4.193e+05  1.115e+04 
 4.194e+05  1.115e+04 
 4.195e+05  1.115e+04 
 4.196e+05  1.115e+04 
 4.197e+05  1.115e+04 
 4.198e+05  1.115e+04 
 4.199e+05  1.115e+04 
 4.200e+05  1.115e+04 
 4.201e+05  1.115e+04 
 4.202e+05  1.115e+04 
 4.203e+05  1.115e+04 
 4.204e+05  1.115e+04 
 4.205e+05  1.115e+04 
 4.206e+05  1.115e+04 
 4.207e+05  1.115e+04 
 4.208e+05  1.115e+04 
 4.209e+05  1.115e+04 
 4.210e+05  1.115e+04 
 4.211e+05  1.115e+04 
 4.212e+05  1.115e+04 
 4.213e+05  1.115e+04 
 4.214e+05  1.115e+04 
 4.215e+05  1.115e+04 
 4.216e+05  1.115e+04 
 4.217e+05  1.115e+04 
 4.218e+05  1.115e+04 
 4.219e+05  1.115e+04 
 4.220e+05  1.115e+04 
 4.221e+05  1.115e+04 
 4.222e+05  1.115e+04 
 4.223e+05  1.115e+04 
 4.224e+05  1.115e+04 
 4.225e+05  1.115e+04 
 4.226e+05  1.115e+04 
 4.227e+05  1.115e+04 
 4.228e+05  1.115e+04 
 4.229e+05  1.115e+04 
 4.230e+05  1.115e+04 
 4.231e+05  1.115e+04 
 4.232e+05  1.115e+04 
 4.233e+05  1.115e+04 
 4.234e+05  1.115e+04 
 4.235e+05  1.115e+04 
 4.236e+05  1.115e+04 
 4.237e+05  1.115e+04 
 4.238e+05  1.115e+04 
 4.239e+05  1.115e+04 
 4.240e+05  1.115e+04 
 4.241e+05  1.115e+04 
 4.242e+05  1.115e+04 
 4.243e+05  1.115e+04 
 4.244e+05  1.115e+04 
 4.245e+05  1.115e+04 
 4.246e+05  1.115e+04 
 4.247e+05  1.115e+04 
 4.248e+05  1.115e+04 
 4.249e+05  1.115e+04 
 4.250e+05  1.115e+04 
 4.251e+05  1.115e+04 
 4.252e+05  1.115e+04 
 4.253e+05  1.115e+04 
 4.254e+05  1.115e+04 
 4.255e+05  1.115e+04 
 4.256e+05  1.115e+04 
 4.257e+05  1.115e+04 
 4.258e+05  1.115e+04 
 4.259e+05  1.115e+04 
 4.260e+05  1.115e+04 
 4.261e+05  1.115e+04 
 4.262e+05  1.115e+04 
 4.263e+05  1.115e+04 
 4.264e+05  1.115e+04 
 4.265e+05  1.115e+04 
 4.266e+05  1.115e+04 
 4.267e+05  1.115e+04 
 4.268e+05  1.115e+04 
 4.269e+05  1.115e+04 
 4.270e+05  1.115e+04 
 4.271e+05  1.115e+04 
 4.272e+05  1.115e+04 
 4.273e+05  1.115e+04 
 4.274e+05  1.115e+04 
 4.275e+05  1.115e+04 
 4.276e+05  1.115e+04 
 4.277e+05  1.115e+04 
 4.278e+05  1.115e+04 
 4.279e+05  1.115e+04 
 4.280e+05  1.115e+04 
 4.281e+05  1.115e+04 
 4.282e+05  1.115e+04 
 4.283e+05  1.115e+04 
 4.284e+05  1.115e+04 
 4.285e+05  1.115e+04 
 4.286e+05  1.115e+04 
 4.287e+05  1.115e+04 
 4.288e+05  1.115e+04 
 4.289e+05  1.115e+04 
 4.290e+05  1.115e+04 
 4.291e+05  1.115e+04 
 4.292e+05  1.115e+04 
 4.293e+05  1.115e+04 
 4.294e+05  1.115e+04 
 4.295e+05  1.115e+04 
 4.296e+05  1.115e+04 
 4.297e+05  1.115e+04 
 4.298e+05  1.115e+04 
 4.299e+05  1.115e+04 
 4.300e+05  1.115e+04 
 4.301e+05  1.115e+04 
 4.302e+05  1.115e+04 
 4.303e+05  1.115e+04 
 4.304e+05  1.115e+04 
 4.305e+05  1.115e+04 
 4.306e+05  1.115e+04 
 4.307e+05  1.115e+04 
 4.308e+05  1.115e+04 
 4.309e+05  1.115e+04 
 4.310e+05  1.115e+04 
 4.311e+05  1.115e+04 
 4.312e+05  1.115e+04 
 4.313e+05  1.115e+04 
 4.314e+05  1.115e+04 
 4.315e+05  1.115e+04 
 4.316e+05  1.115e+04 
 4.317e+05  1.115e+04 
 4.318e+05  1.115e+04 
 4.319e+05  1.115e+04 
 4.320e+05  1.115e+04 
 4.321e+05  1.115e+04 
 4.322e+05  1.115e+04 
 4.323e+05  1.115e+04 
 4.324e+05  1.115e+04 
 4.325e+05  1.115e+04 
 4.326e+05  1.115e+04 
 4.327e+05  1.115e+04 
 4.328e+05  1.115e+04 
 4.329e+05  1.115e+04 
 4.330e+05  1.115e+04 
 4.331e+05  1.115e+04 
 4.332e+05  1.115e+04 
 4.333e+05  1.115e+04 
 4.334e+05  1.115e+04 
 4.335e+05  1.115e+04 
 4.336e+05  1.115e+04 
 4.337e+05  1.115e+04 
 4.338e+05  1.115e+04 
 4.339e+05  1.115e+04 
 4.340e+05  1.115e+04 
 4.341e+05  1.115e+04 
 4.342e+05  1.115e+04 
 4.343e+05  1.115e+04 
 4.344e+05  1.115e+04 
 4.345e+05  1.115e+04 
 4.346e+05  1.115e+04 
 4.347e+05  1.115e+04 
 4.348e+05  1.115e+04 
 4.349e+05  1.115e+04 
 4.350e+05  1.115e+04 
 4.351e+05  1.115e+04 
 4.352e+05  1.115e+04 
 4.353e+05  1.115e+04 
 4.354e+05  1.115e+04 
 4.355e+05  1.115e+04 
 4.356e+05  1.115e+04 
 4.357e+05  1.115e+04 
 4.358e+05  1.115e+04 
 4.359e+05  1.115e+04 
 4.360e+05  1.115e+04 
 4.361e+05  1.115e+04 
 4.362e+05  1.115e+04 
 4.363e+05  1.115e+04 
 4.364e+05  1.115e+04 
 4.365e+05  1.115e+04 
 4.366e+05  1.115e+04 
 4.367e+05  1.115e+04 
 4.368e+05  1.115e+04 
 4.369e+05  1.115e+04 
 4.370e+05  1.115e+04 
 4.371e+05  1.115e+04 
 4.372e+05  1.115e+04 
 4.373e+05  1.115e+04 
 4.374e+05  1.115e+04 
 4.375e+05  1.115e+04 
 4.376e+05  1.115e+04 
 4.377e+05  1.115e+04 
 4.378e+05  1.115e+04 
 4.379e+05  1.115e+04 
 4.380e+05  1.115e+04 
 4.381e+05  1.115e+04 
 4.382e+05  1.115e+04 
 4.383e+05  1.115e+04 
 4.384e+05  1.115e+04 
 4.385e+05  1.115e+04 
 4.386e+05  1.115e+04 
 4.387e+05  1.115e+04 
 4.388e+05  1.115e+04 
 4.389e+05  1.115e+04 
 4.390e+05  1.115e+04 
 4.391e+05  1.115e+04 
 4.392e+05  1.115e+04 
 4.393e+05  1.115e+04 
 4.394e+05  1.115e+04 
 4.395e+05  1.115e+04 
 4.396e+05  1.115e+04 
 4.397e+05  1.115e+04 
 4.398e+05  1.115e+04 
 4.399e+05  1.115e+04 
 4.400e+05  1.115e+04 
 4.401e+05  1.115e+04 
 4.402e+05  1.115e+04 
 4.403e+05  1.115e+04 
 4.404e+05  1.115e+04 
 4.405e+05  1.115e+04 
 4.406e+05  1.115e+04 
 4.407e+05  1.115e+04 
 4.408e+05  1.115e+04 
 4.409e+05  1.115e+04 
 4.410e+05  1.115e+04 
 4.411e+05  1.115e+04 
 4.412e+05  1.115e+04 
 4.413e+05  1.115e+04 
 4.414e+05  1.115e+04 
 4.415e+05  1.115e+04 
 4.416e+05  1.115e+04 
 4.417e+05  1.115e+04 
 4.418e+05  1.115e+04 
 4.419e+05  1.115e+04 
 4.420e+05  1.115e+04 
 4.421e+05  1.115e+04 
 4.422e+05  1.115e+04 
 4.423e+05  1.115e+04 
 4.424e+05  1.115e+04 
 4.425e+05  1.115e+04 
 4.426e+05  1.115e+04 
 4.427e+05  1.115e+04 
 4.428e+05  1.115e+04 
 4.429e+05  1.115e+04 
 4.430e+05  1.115e+04 
 4.431e+05  1.115e+04 
 4.432e+05  1.115e+04 
 4.433e+05  1.115e+04 
 4.434e+05  1.115e+04 
 4.435e+05  1.115e+04 
 4.436e+05  1.115e+04 
 4.437e+05  1.115e+04 
 4.438e+05  1.115e+04 
 4.439e+05  1.115e+04 
 4.440e+05  1.115e+04 
 4.441e+05  1.115e+04 
 4.442e+05  1.115e+04 
 4.443e+05  1.115e+04 
 4.444e+05  1.115e+04 
 4.445e+05  1.115e+04 
 4.446e+05  1.115e+04 
 4.447e+05  1.115e+04 
 4.448e+05  1.115e+04 
 4.449e+05  1.115e+04 
 4.450e+05  1.115e+04 
 4.451e+05  1.115e+04 
 4.452e+05  1.115e+04 
 4.453e+05  1.115e+04 
 4.454e+05  1.115e+04 
 4.455e+05  1.115e+04 
 4.456e+05  1.115e+04 
 4.457e+05  1.115e+04 
 4.458e+05  1.115e+04 
 4.459e+05  1.115e+04 
 4.460e+05  1.115e+04 
 4.461e+05  1.115e+04 
 4.462e+05  1.115e+04 
 4.463e+05  1.115e+04 
 4.464e+05  1.115e+04 
 4.465e+05  1.115e+04 
 4.466e+05  1.115e+04 
 4.467e+05  1.115e+04 
 4.468e+05  1.115e+04 
 4.469e+05  1.115e+04 
 4.470e+05  1.115e+04 
 4.471e+05  1.115e+04 
 4.472e+05  1.115e+04 
 4.473e+05  1.115e+04 
 4.474e+05  1.115e+04 
 4.475e+05  1.115e+04 
 4.476e+05  1.115e+04 
 4.477e+05  1.115e+04 
 4.478e+05  1.115e+04 
 4.479e+05  1.115e+04 
 4.480e+05  1.115e+04 
 4.481e+05  1.115e+04 
 4.482e+05  1.115e+04 
 4.483e+05  1.115e+04 
 4.484e+05  1.115e+04 
 4.485e+05  1.115e+04 
 4.486e+05  1.115e+04 
 4.487e+05  1.115e+04 
 4.488e+05  1.115e+04 
 4.489e+05  1.115e+04 
 4.490e+05  1.115e+04 
 4.491e+05  1.115e+04 
 4.492e+05  1.115e+04 
 4.493e+05  1.115e+04 
 4.494e+05  1.115e+04 
 4.495e+05  1.115e+04 
 4.496e+05  1.115e+04 
 4.497e+05  1.115e+04 
 4.498e+05  1.115e+04 
 4.499e+05  1.115e+04 
 4.500e+05  1.115e+04 
 4.501e+05  1.115e+04 
 4.502e+05  1.115e+04 
 4.503e+05  1.115e+04 
 4.504e+05  1.115e+04 
 4.505e+05  1.115e+04 
 4.506e+05  1.115e+04 
 4.507e+05  1.115e+04 
 4.508e+05  1.115e+04 
 4.509e+05  1.115e+04 
 4.510e+05  1.115e+04 
 4.511e+05  1.115e+04 
 4.512e+05  1.115e+04 
 4.513e+05  1.115e+04 
 4.514e+05  1.115e+04 
 4.515e+05  1.115e+04 
 4.516e+05  1.115e+04 
 4.517e+05  1.115e+04 
 4.518e+05  1.115e+04 
 4.519e+05  1.115e+04 
 4.520e+05  1.115e+04 
 4.521e+05  1.115e+04 
 4.522e+05  1.115e+04 
 4.523e+05  1.115e+04 
 4.524e+05  1.115e+04 
 4.525e+05  1.115e+04 
 4.526e+05  1.115e+04 
 4.527e+05  1.115e+04 
 4.528e+05  1.115e+04 
 4.529e+05  1.115e+04 
 4.530e+05  1.115e+04 
 4.531e+05  1.115e+04 
 4.532e+05  1.115e+04 
 4.533e+05  1.115e+04 
 4.534e+05  1.115e+04 
 4.535e+05  1.115e+04 
 4.536e+05  1.115e+04 
 4.537e+05  1.115e+04 
 4.538e+05  1.115e+04 
 4.539e+05  1.115e+04 
 4.540e+05  1.115e+04 
 4.541e+05  1.115e+04 
 4.542e+05  1.115e+04 
 4.543e+05  1.115e+04 
 4.544e+05  1.115e+04 
 4.545e+05  1.115e+04 
 4.546e+05  1.115e+04 
 4.547e+05  1.115e+04 
 4.548e+05  1.115e+04 
 4.549e+05  1.115e+04 
 4.550e+05  1.115e+04 
 4.551e+05  1.115e+04 
 4.552e+05  1.115e+04 
 4.553e+05  1.115e+04 
 4.554e+05  1.115e+04 
 4.555e+05  1.115e+04 
 4.556e+05  1.115e+04 
 4.557e+05  1.115e+04 
 4.558e+05  1.115e+04 
 4.559e+05  1.115e+04 
 4.560e+05  1.115e+04 
 4.561e+05  1.115e+04 
 4.562e+05  1.115e+04 
 4.563e+05  1.115e+04 
 4.564e+05  1.115e+04 
 4.565e+05  1.115e+04 
 4.566e+05  1.115e+04 
 4.567e+05  1.115e+04 
 4.568e+05  1.115e+04 
 4.569e+05  1.115e+04 
 4.570e+05  1.115e+04 
 4.571e+05  1.115e+04 
 4.572e+05  1.115e+04 
 4.573e+05  1.115e+04 
 4.574e+05  1.115e+04 
 4.575e+05  1.115e+04 
 4.576e+05  1.115e+04 
 4.577e+05  1.115e+04 
 4.578e+05  1.115e+04 
 4.579e+05  1.115e+04 
 4.580e+05  1.115e+04 
 4.581e+05  1.115e+04 
 4.582e+05  1.115e+04 
 4.583e+05  1.115e+04 
 4.584e+05  1.115e+04 
 4.585e+05  1.115e+04 
 4.586e+05  1.115e+04 
 4.587e+05  1.115e+04 
 4.588e+05  1.115e+04 
 4.589e+05  1.115e+04 
 4.590e+05  1.115e+04 
 4.591e+05  1.115e+04 
 4.592e+05  1.115e+04 
 4.593e+05  1.115e+04 
 4.594e+05  1.115e+04 
 4.595e+05  1.115e+04 
 4.596e+05  1.115e+04 
 4.597e+05  1.115e+04 
 4.598e+05  1.115e+04 
 4.599e+05  1.115e+04 
 4.600e+05  1.115e+04 
 4.601e+05  1.115e+04 
 4.602e+05  1.115e+04 
 4.603e+05  1.115e+04 
 4.604e+05  1.115e+04 
 4.605e+05  1.115e+04 
 4.606e+05  1.115e+04 
 4.607e+05  1.115e+04 
 4.608e+05  1.115e+04 
 4.609e+05  1.115e+04 
 4.610e+05  1.115e+04 
 4.611e+05  1.115e+04 
 4.612e+05  1.115e+04 
 4.613e+05  1.115e+04 
 4.614e+05  1.115e+04 
 4.615e+05  1.115e+04 
 4.616e+05  1.115e+04 
 4.617e+05  1.115e+04 
 4.618e+05  1.115e+04 
 4.619e+05  1.115e+04 
 4.620e+05  1.115e+04 
 4.621e+05  1.115e+04 
 4.622e+05  1.115e+04 
 4.623e+05  1.115e+04 
 4.624e+05  1.115e+04 
 4.625e+05  1.115e+04 
 4.626e+05  1.115e+04 
 4.627e+05  1.115e+04 
 4.628e+05  1.115e+04 
 4.629e+05  1.115e+04 
 4.630e+05  1.115e+04 
 4.631e+05  1.115e+04 
 4.632e+05  1.115e+04 
 4.633e+05  1.115e+04 
 4.634e+05  1.115e+04 
 4.635e+05  1.115e+04 
 4.636e+05  1.115e+04 
 4.637e+05  1.115e+04 
 4.638e+05  1.115e+04 
 4.639e+05  1.115e+04 
 4.640e+05  1.115e+04 
 4.641e+05  1.115e+04 
 4.642e+05  1.115e+04 
 4.643e+05  1.115e+04 
 4.644e+05  1.115e+04 
 4.645e+05  1.115e+04 
 4.646e+05  1.115e+04 
 4.647e+05  1.115e+04 
 4.648e+05  1.115e+04 
 4.649e+05  1.115e+04 
 4.650e+05  1.115e+04 
 4.651e+05  1.115e+04 
 4.652e+05  1.115e+04 
 4.653e+05  1.115e+04 
 4.654e+05  1.115e+04 
 4.655e+05  1.115e+04 
 4.656e+05  1.115e+04 
 4.657e+05  1.115e+04 
 4.658e+05  1.115e+04 
 4.659e+05  1.115e+04 
 4.660e+05  1.115e+04 
 4.661e+05  1.115e+04 
 4.662e+05  1.115e+04 
 4.663e+05  1.115e+04 
 4.664e+05  1.115e+04 
 4.665e+05  1.115e+04 
 4.666e+05  1.115e+04 
 4.667e+05  1.115e+04 
 4.668e+05  1.115e+04 
 4.669e+05  1.115e+04 
 4.670e+05  1.115e+04 
 4.671e+05  1.115e+04 
 4.672e+05  1.115e+04 
 4.673e+05  1.115e+04 
 4.674e+05  1.115e+04 
 4.675e+05  1.115e+04 
 4.676e+05  1.115e+04 
 4.677e+05  1.115e+04 
 4.678e+05  1.115e+04 
 4.679e+05  1.115e+04 
 4.680e+05  1.115e+04 
 4.681e+05  1.115e+04 
 4.682e+05  1.115e+04 
 4.683e+05  1.115e+04 
 4.684e+05  1.115e+04 
 4.685e+05  1.115e+04 
 4.686e+05  1.115e+04 
 4.687e+05  1.115e+04 
 4.688e+05  1.115e+04 
 4.689e+05  1.115e+04 
 4.690e+05  1.115e+04 
 4.691e+05  1.115e+04 
 4.692e+05  1.115e+04 
 4.693e+05  1.115e+04 
 4.694e+05  1.115e+04 
 4.695e+05  1.115e+04 
 4.696e+05  1.115e+04 
 4.697e+05  1.115e+04 
 4.698e+05  1.115e+04 
 4.699e+05  1.115e+04 
 4.700e+05  1.115e+04 
 4.701e+05  1.115e+04 
 4.702e+05  1.115e+04 
 4.703e+05  1.115e+04 
 4.704e+05  1.115e+04 
 4.705e+05  1.115e+04 
 4.706e+05  1.115e+04 
 4.707e+05  1.115e+04 
 4.708e+05  1.115e+04 
 4.709e+05  1.115e+04 
 4.710e+05  1.115e+04 
 4.711e+05  1.115e+04 
 4.712e+05  1.115e+04 
 4.713e+05  1.115e+04 
 4.714e+05  1.115e+04 
 4.715e+05  1.115e+04 
 4.716e+05  1.115e+04 
 4.717e+05  1.115e+04 
 4.718e+05  1.115e+04 
 4.719e+05  1.115e+04 
 4.720e+05  1.115e+04 
 4.721e+05  1.115e+04 
 4.722e+05  1.115e+04 
 4.723e+05  1.115e+04 
 4.724e+05  1.115e+04 
 4.725e+05  1.115e+04 
 4.726e+05  1.115e+04 
 4.727e+05  1.115e+04 
 4.728e+05  1.115e+04 
 4.729e+05  1.115e+04 
 4.730e+05  1.115e+04 
 4.731e+05  1.115e+04 
 4.732e+05  1.115e+04 
 4.733e+05  1.115e+04 
 4.734e+05  1.115e+04 
 4.735e+05  1.115e+04 
 4.736e+05  1.115e+04 
 4.737e+05  1.115e+04 
 4.738e+05  1.115e+04 
 4.739e+05  1.115e+04 
 4.740e+05  1.115e+04 
 4.741e+05  1.115e+04 
 4.742e+05  1.115e+04 
 4.743e+05  1.115e+04 
 4.744e+05  1.115e+04 
 4.745e+05  1.115e+04 
 4.746e+05  1.115e+04 
 4.747e+05  1.115e+04 
 4.748e+05  1.115e+04 
 4.749e+05  1.115e+04 
 4.750e+05  1.115e+04 
 4.751e+05  1.115e+04 
 4.752e+05  1.115e+04 
 4.753e+05  1.115e+04 
 4.754e+05  1.115e+04 
 4.755e+05  1.115e+04 
 4.756e+05  1.115e+04 
 4.757e+05  1.115e+04 
 4.758e+05  1.115e+04 
 4.759e+05  1.115e+04 
 4.760e+05  1.115e+04 
 4.761e+05  1.115e+04 
 4.762e+05  1.115e+04 
 4.763e+05  1.115e+04 
 4.764e+05  1.115e+04 
 4.765e+05  1.115e+04 
 4.766e+05  1.115e+04 
 4.767e+05  1.115e+04 
 4.768e+05  1.115e+04 
 4.769e+05  1.115e+04 
 4.770e+05  1.115e+04 
 4.771e+05  1.115e+04 
 4.772e+05  1.115e+04 
 4.773e+05  1.115e+04 
 4.774e+05  1.115e+04 
 4.775e+05  1.115e+04 
 4.776e+05  1.115e+04 
 4.777e+05  1.115e+04 
 4.778e+05  1.115e+04 
 4.779e+05  1.115e+04 
 4.780e+05  1.115e+04 
 4.781e+05  1.115e+04 
 4.782e+05  1.115e+04 
 4.783e+05  1.115e+04 
 4.784e+05  1.115e+04 
 4.785e+05  1.115e+04 
 4.786e+05  1.115e+04 
 4.787e+05  1.115e+04 
 4.788e+05  1.115e+04 
 4.789e+05  1.115e+04 
 4.790e+05  1.115e+04 
 4.791e+05  1.115e+04 
 4.792e+05  1.115e+04 
 4.793e+05  1.115e+04 
 4.794e+05  1.115e+04 
 4.795e+05  1.115e+04 
 4.796e+05  1.115e+04 
 4.797e+05  1.115e+04 
 4.798e+05  1.115e+04 
 4.799e+05  1.115e+04 
 4.800e+05  1.115e+04 
 4.801e+05  1.115e+04 
 4.802e+05  1.115e+04 
 4.803e+05  1.115e+04 
 4.804e+05  1.115e+04 
 4.805e+05  1.115e+04 
 4.806e+05  1.115e+04 
 4.807e+05  1.115e+04 
 4.808e+05  1.115e+04 
 4.809e+05  1.115e+04 
 4.810e+05  1.115e+04 
 4.811e+05  1.115e+04 
 4.812e+05  1.115e+04 
 4.813e+05  1.115e+04 
 4.814e+05  1.115e+04 
 4.815e+05  1.115e+04 
 4.816e+05  1.115e+04 
 4.817e+05  1.115e+04 
 4.818e+05  1.115e+04 
 4.819e+05  1.115e+04 
 4.820e+05  1.115e+04 
 4.821e+05  1.115e+04 
 4.822e+05  1.115e+04 
 4.823e+05  1.115e+04 
 4.824e+05  1.115e+04 
 4.825e+05  1.115e+04 
 4.826e+05  1.115e+04 
 4.827e+05  1.115e+04 
 4.828e+05  1.115e+04 
 4.829e+05  1.115e+04 
 4.830e+05  1.115e+04 
 4.831e+05  1.115e+04 
 4.832e+05  1.115e+04 
 4.833e+05  1.115e+04 
 4.834e+05  1.115e+04 
 4.835e+05  1.115e+04 
 4.836e+05  1.115e+04 
 4.837e+05  1.115e+04 
 4.838e+05  1.115e+04 
 4.839e+05  1.115e+04 
 4.840e+05  1.115e+04 
 4.841e+05  1.115e+04 
 4.842e+05  1.115e+04 
 4.843e+05  1.115e+04 
 4.844e+05  1.115e+04 
 4.845e+05  1.115e+04 
 4.846e+05  1.115e+04 
 4.847e+05  1.115e+04 
 4.848e+05  1.115e+04 
 4.849e+05  1.115e+04 
 4.850e+05  1.115e+04 
 4.851e+05  1.115e+04 
 4.852e+05  1.115e+04 
 4.853e+05  1.115e+04 
 4.854e+05  1.115e+04 
 4.855e+05  1.115e+04 
 4.856e+05  1.115e+04 
 4.857e+05  1.115e+04 
 4.858e+05  1.115e+04 
 4.859e+05  1.115e+04 
 4.860e+05  1.115e+04 
 4.861e+05  1.115e+04 
 4.862e+05  1.115e+04 
 4.863e+05  1.115e+04 
 4.864e+05  1.115e+04 
 4.865e+05  1.115e+04 
 4.866e+05  1.115e+04 
 4.867e+05  1.115e+04 
 4.868e+05  1.115e+04 
 4.869e+05  1.115e+04 
 4.870e+05  1.115e+04 
 4.871e+05  1.115e+04 
 4.872e+05  1.115e+04 
 4.873e+05  1.115e+04 
 4.874e+05  1.115e+04 
 4.875e+05  1.115e+04 
 4.876e+05  1.115e+04 
 4.877e+05  1.115e+04 
 4.878e+05  1.115e+04 
 4.879e+05  1.115e+04 
 4.880e+05  1.115e+04 
 4.881e+05  1.115e+04 
 4.882e+05  1.115e+04 
 4.883e+05  1.115e+04 
 4.884e+05  1.115e+04 
 4.885e+05  1.115e+04 
 4.886e+05  1.115e+04 
 4.887e+05  1.115e+04 
 4.888e+05  1.115e+04 
 4.889e+05  1.115e+04 
 4.890e+05  1.115e+04 
 4.891e+05  1.115e+04 
 4.892e+05  1.115e+04 
 4.893e+05  1.115e+04 
 4.894e+05  1.115e+04 
 4.895e+05  1.115e+04 
 4.896e+05  1.115e+04 
 4.897e+05  1.115e+04 
 4.898e+05  1.115e+04 
 4.899e+05  1.115e+04 
 4.900e+05  1.115e+04 
 4.901e+05  1.115e+04 
 4.902e+05  1.115e+04 
 4.903e+05  1.115e+04 
 4.904e+05  1.115e+04 
 4.905e+05  1.115e+04 
 4.906e+05  1.115e+04 
 4.907e+05  1.115e+04 
 4.908e+05  1.115e+04 
 4.909e+05  1.115e+04 
 4.910e+05  1.115e+04 
 4.911e+05  1.115e+04 
 4.912e+05  1.115e+04 
 4.913e+05  1.115e+04 
 4.914e+05  1.115e+04 
 4.915e+05  1.115e+04 
 4.916e+05  1.115e+04 
 4.917e+05  1.115e+04 
 4.918e+05  1.115e+04 
 4.919e+05  1.115e+04 
 4.920e+05  1.115e+04 
 4.921e+05  1.115e+04 
 4.922e+05  1.115e+04 
 4.923e+05  1.115e+04 
 4.924e+05  1.115e+04 
 4.925e+05  1.115e+04 
 4.926e+05  1.115e+04 
 4.927e+05  1.115e+04 
 4.928e+05  1.115e+04 
 4.929e+05  1.115e+04 
 4.930e+05  1.115e+04 
 4.931e+05  1.115e+04 
 4.932e+05  1.115e+04 
 4.933e+05  1.115e+04 
 4.934e+05  1.115e+04 
 4.935e+05  1.115e+04 
 4.936e+05  1.115e+04 
 4.937e+05  1.115e+04 
 4.938e+05  1.115e+04 
 4.939e+05  1.115e+04 
 4.940e+05  1.115e+04 
 4.941e+05  1.115e+04 
 4.942e+05  1.115e+04 
 4.943e+05  1.115e+04 
 4.944e+05  1.115e+04 
 4.945e+05  1.115e+04 
 4.946e+05  1.115e+04 
 4.947e+05  1.115e+04 
 4.948e+05  1.115e+04 
 4.949e+05  1.115e+04 
 4.950e+05  1.115e+04 
 4.951e+05  1.115e+04 
 4.952e+05  1.115e+04 
 4.953e+05  1.115e+04 
 4.954e+05  1.115e+04 
 4.955e+05  1.115e+04 
 4.956e+05  1.115e+04 
 4.957e+05  1.115e+04 
 4.958e+05  1.115e+04 
 4.959e+05  1.115e+04 
 4.960e+05  1.115e+04 
 4.961e+05  1.115e+04 
 4.962e+05  1.115e+04 
 4.963e+05  1.115e+04 
 4.964e+05  1.115e+04 
 4.965e+05  1.115e+04 
 4.966e+05  1.115e+04 
 4.967e+05  1.115e+04 
 4.968e+05  1.115e+04 
 4.969e+05  1.115e+04 
 4.970e+05  1.115e+04 
 4.971e+05  1.115e+04 
 4.972e+05  1.115e+04 
 4.973e+05  1.115e+04 
 4.974e+05  1.115e+04 
 4.975e+05  1.115e+04 
 4.976e+05  1.115e+04 
 4.977e+05  1.115e+04 
 4.978e+05  1.115e+04 
 4.979e+05  1.115e+04 
 4.980e+05  1.115e+04 
 4.981e+05  1.115e+04 
 4.982e+05  1.115e+04 
 4.983e+05  1.115e+04 
 4.984e+05  1.115e+04 
 4.985e+05  1.115e+04 
 4.986e+05  1.115e+04 
 4.987e+05  1.115e+04 
 4.988e+05  1.115e+04 
 4.989e+05  1.115e+04 
 4.990e+05  1.115e+04 
 4.991e+05  1.115e+04 
 4.992e+05  1.115e+04 
 4.993e+05  1.115e+04 
 4.994e+05  1.115e+04 
 4.995e+05  1.115e+04 
 4.996e+05  1.115e+04 
 4.997e+05  1.115e+04 
 4.998e+05  1.115e+04 
 4.999e+05  1.115e+04 
 5.000e+05  1.115e+04 
 5.001e+05  1.115e+04 
 5.002e+05  1.115e+04 
 5.003e+05  1.115e+04 
 5.004e+05  1.115e+04 
 5.005e+05  1.115e+04 
 5.006e+05  1.115e+04 
 5.007e+05  1.115e+04 
 5.008e+05  1.115e+04 
 5.009e+05  1.115e+04 
 5.010e+05  1.115e+04 
 5.011e+05  1.115e+04 
 5.012e+05  1.115e+04 
 5.013e+05  1.115e+04 
 5.014e+05  1.115e+04 
 5.015e+05  1.115e+04 
 5.016e+05  1.115e+04 
 5.017e+05  1.115e+04 
 5.018e+05  1.115e+04 
 5.019e+05  1.115e+04 
 5.020e+05  1.115e+04 
 5.021e+05  1.115e+04 
 5.022e+05  1.115e+04 
 5.023e+05  1.115e+04 
 5.024e+05  1.115e+04 
 5.025e+05  1.115e+04 
 5.026e+05  1.115e+04 
 5.027e+05  1.115e+04 
 5.028e+05  1.115e+04 
 5.029e+05  1.115e+04 
 5.030e+05  1.115e+04 
 5.031e+05  1.115e+04 
 5.032e+05  1.115e+04 
 5.033e+05  1.115e+04 
 5.034e+05  1.115e+04 
 5.035e+05  1.115e+04 
 5.036e+05  1.115e+04 
 5.037e+05  1.115e+04 
 5.038e+05  1.115e+04 
 5.039e+05  1.115e+04 
 5.040e+05  1.115e+04 
 5.041e+05  1.115e+04 
 5.042e+05  1.115e+04 
 5.043e+05  1.115e+04 
 5.044e+05  1.115e+04 
 5.045e+05  1.115e+04 
 5.046e+05  1.115e+04 
 5.047e+05  1.115e+04 
 5.048e+05  1.115e+04 
 5.049e+05  1.115e+04 
 5.050e+05  1.115e+04 
 5.051e+05  1.115e+04 
 5.052e+05  1.115e+04 
 5.053e+05  1.115e+04 
 5.054e+05  1.115e+04 
 5.055e+05  1.115e+04 
 5.056e+05  1.115e+04 
 5.057e+05  1.115e+04 
 5.058e+05  1.115e+04 
 5.059e+05  1.115e+04 
 5.060e+05  1.115e+04 
 5.061e+05  1.115e+04 
 5.062e+05  1.115e+04 
 5.063e+05  1.115e+04 
 5.064e+05  1.115e+04 
 5.065e+05  1.115e+04 
 5.066e+05  1.115e+04 
 5.067e+05  1.115e+04 
 5.068e+05  1.115e+04 
 5.069e+05  1.115e+04 
 5.070e+05  1.115e+04 
 5.071e+05  1.115e+04 
 5.072e+05  1.115e+04 
 5.073e+05  1.115e+04 
 5.074e+05  1.115e+04 
 5.075e+05  1.115e+04 
 5.076e+05  1.115e+04 
 5.077e+05  1.115e+04 
 5.078e+05  1.115e+04 
 5.079e+05  1.115e+04 
 5.080e+05  1.115e+04 
 5.081e+05  1.115e+04 
 5.082e+05  1.115e+04 
 5.083e+05  1.115e+04 
 5.084e+05  1.115e+04 
 5.085e+05  1.115e+04 
 5.086e+05  1.115e+04 
 5.087e+05  1.115e+04 
 5.088e+05  1.115e+04 
 5.089e+05  1.115e+04 
 5.090e+05  1.115e+04 
 5.091e+05  1.115e+04 
 5.092e+05  1.115e+04 
 5.093e+05  1.115e+04 
 5.094e+05  1.115e+04 
 5.095e+05  1.115e+04 
 5.096e+05  1.115e+04 
 5.097e+05  1.115e+04 
 5.098e+05  1.115e+04 
 5.099e+05  1.115e+04 
 5.100e+05  1.115e+04 
 5.101e+05  1.115e+04 
 5.102e+05  1.115e+04 
 5.103e+05  1.115e+04 
 5.104e+05  1.115e+04 
 5.105e+05  1.115e+04 
 5.106e+05  1.115e+04 
 5.107e+05  1.115e+04 
 5.108e+05  1.115e+04 
 5.109e+05  1.115e+04 
 5.110e+05  1.115e+04 
 5.111e+05  1.115e+04 
 5.112e+05  1.115e+04 
 5.113e+05  1.115e+04 
 5.114e+05  1.115e+04 
 5.115e+05  1.115e+04 
 5.116e+05  1.115e+04 
 5.117e+05  1.115e+04 
 5.118e+05  1.115e+04 
 5.119e+05  1.115e+04 
 5.120e+05  1.115e+04 
 5.121e+05  1.115e+04 
 5.122e+05  1.115e+04 
 5.123e+05  1.115e+04 
 5.124e+05  1.115e+04 
 5.125e+05  1.115e+04 
 5.126e+05  1.115e+04 
 5.127e+05  1.115e+04 
 5.128e+05  1.115e+04 
 5.129e+05  1.115e+04 
 5.130e+05  1.115e+04 
 5.131e+05  1.115e+04 
 5.132e+05  1.115e+04 
 5.133e+05  1.115e+04 
 5.134e+05  1.115e+04 
 5.135e+05  1.115e+04 
 5.136e+05  1.115e+04 
 5.137e+05  1.115e+04 
 5.138e+05  1.115e+04 
 5.139e+05  1.115e+04 
 5.140e+05  1.115e+04 
 5.141e+05  1.115e+04 
 5.142e+05  1.115e+04 
 5.143e+05  1.115e+04 
 5.144e+05  1.115e+04 
 5.145e+05  1.115e+04 
 5.146e+05  1.115e+04 
 5.147e+05  1.115e+04 
 5.148e+05  1.115e+04 
 5.149e+05  1.115e+04 
 5.150e+05  1.115e+04 
 5.151e+05  1.115e+04 
 5.152e+05  1.115e+04 
 5.153e+05  1.115e+04 
 5.154e+05  1.115e+04 
 5.155e+05  1.115e+04 
 5.156e+05  1.115e+04 
 5.157e+05  1.115e+04 
 5.158e+05  1.115e+04 
 5.159e+05  1.115e+04 
 5.160e+05  1.115e+04 
 5.161e+05  1.115e+04 
 5.162e+05  1.115e+04 
 5.163e+05  1.115e+04 
 5.164e+05  1.115e+04 
 5.165e+05  1.115e+04 
 5.166e+05  1.115e+04 
 5.167e+05  1.115e+04 
 5.168e+05  1.115e+04 
 5.169e+05  1.115e+04 
 5.170e+05  1.115e+04 
 5.171e+05  1.115e+04 
 5.172e+05  1.115e+04 
 5.173e+05  1.115e+04 
 5.174e+05  1.115e+04 
 5.175e+05  1.115e+04 
 5.176e+05  1.115e+04 
 5.177e+05  1.115e+04 
 5.178e+05  1.115e+04 
 5.179e+05  1.115e+04 
 5.180e+05  1.115e+04 
 5.181e+05  1.115e+04 
 5.182e+05  1.115e+04 
 5.183e+05  1.115e+04 
 5.184e+05  1.115e+04 
 5.185e+05  1.115e+04 
 5.186e+05  1.115e+04 
 5.187e+05  1.115e+04 
 5.188e+05  1.115e+04 
 5.189e+05  1.115e+04 
 5.190e+05  1.115e+04 
 5.191e+05  1.115e+04 
 5.192e+05  1.115e+04 
 5.193e+05  1.115e+04 
 5.194e+05  1.115e+04 
 5.195e+05  1.115e+04 
 5.196e+05  1.115e+04 
 5.197e+05  1.115e+04 
 5.198e+05  1.115e+04 
 5.199e+05  1.115e+04 
 5.200e+05  1.115e+04 
 5.201e+05  1.115e+04 
 5.202e+05  1.115e+04 
 5.203e+05  1.115e+04 
 5.204e+05  1.115e+04 
 5.205e+05  1.115e+04 
 5.206e+05  1.115e+04 
 5.207e+05  1.115e+04 
 5.208e+05  1.115e+04 
 5.209e+05  1.115e+04 
 5.210e+05  1.115e+04 
 5.211e+05  1.115e+04 
 5.212e+05  1.115e+04 
 5.213e+05  1.115e+04 
 5.214e+05  1.115e+04 
 5.215e+05  1.115e+04 
 5.216e+05  1.115e+04 
 5.217e+05  1.115e+04 
 5.218e+05  1.115e+04 
 5.219e+05  1.115e+04 
 5.220e+05  1.115e+04 
 5.221e+05  1.115e+04 
 5.222e+05  1.115e+04 
 5.223e+05  1.115e+04 
 5.224e+05  1.115e+04 
 5.225e+05  1.115e+04 
 5.226e+05  1.115e+04 
 5.227e+05  1.115e+04 
 5.228e+05  1.115e+04 
 5.229e+05  1.115e+04 
 5.230e+05  1.115e+04 
 5.231e+05  1.115e+04 
 5.232e+05  1.115e+04 
 5.233e+05  1.115e+04 
 5.234e+05  1.115e+04 
 5.235e+05  1.115e+04 
 5.236e+05  1.115e+04 
 5.237e+05  1.115e+04 
 5.238e+05  1.115e+04 
 5.239e+05  1.115e+04 
 5.240e+05  1.115e+04 
 5.241e+05  1.115e+04 
 5.242e+05  1.115e+04 
 5.243e+05  1.115e+04 
 5.244e+05  1.115e+04 
 5.245e+05  1.115e+04 
 5.246e+05  1.115e+04 
 5.247e+05  1.115e+04 
 5.248e+05  1.115e+04 
 5.249e+05  1.115e+04 
 5.250e+05  1.115e+04 
 5.251e+05  1.115e+04 
 5.252e+05  1.115e+04 
 5.253e+05  1.115e+04 
 5.254e+05  1.115e+04 
 5.255e+05  1.115e+04 
 5.256e+05  1.115e+04 
 5.257e+05  1.115e+04 
 5.258e+05  1.115e+04 
 5.259e+05  1.115e+04 
 5.260e+05  1.115e+04 
 5.261e+05  1.115e+04 
 5.262e+05  1.115e+04 
 5.263e+05  1.115e+04 
 5.264e+05  1.115e+04 
 5.265e+05  1.115e+04 
 5.266e+05  1.115e+04 
 5.267e+05  1.115e+04 
 5.268e+05  1.115e+04 
 5.269e+05  1.115e+04 
 5.270e+05  1.115e+04 
 5.271e+05  1.115e+04 
 5.272e+05  1.115e+04 
 5.273e+05  1.115e+04 
 5.274e+05  1.115e+04 
 5.275e+05  1.115e+04 
 5.276e+05  1.115e+04 
 5.277e+05  1.115e+04 
 5.278e+05  1.115e+04 
 5.279e+05  1.115e+04 
 5.280e+05  1.115e+04 
 5.281e+05  1.115e+04 
 5.282e+05  1.115e+04 
 5.283e+05  1.115e+04 
 5.284e+05  1.115e+04 
 5.285e+05  1.115e+04 
 5.286e+05  1.115e+04 
 5.287e+05  1.115e+04 
 5.288e+05  1.115e+04 
 5.289e+05  1.115e+04 
 5.290e+05  1.115e+04 
 5.291e+05  1.115e+04 
 5.292e+05  1.115e+04 
 5.293e+05  1.115e+04 
 5.294e+05  1.115e+04 
 5.295e+05  1.115e+04 
 5.296e+05  1.115e+04 
 5.297e+05  1.115e+04 
 5.298e+05  1.115e+04 
 5.299e+05  1.115e+04 
 5.300e+05  1.115e+04 
 5.301e+05  1.115e+04 
 5.302e+05  1.115e+04 
 5.303e+05  1.115e+04 
 5.304e+05  1.115e+04 
 5.305e+05  1.115e+04 
 5.306e+05  1.115e+04 
 5.307e+05  1.115e+04 
 5.308e+05  1.115e+04 
 5.309e+05  1.115e+04 
 5.310e+05  1.115e+04 
 5.311e+05  1.115e+04 
 5.312e+05  1.115e+04 
 5.313e+05  1.115e+04 
 5.314e+05  1.115e+04 
 5.315e+05  1.115e+04 
 5.316e+05  1.115e+04 
 5.317e+05  1.115e+04 
 5.318e+05  1.115e+04 
 5.319e+05  1.115e+04 
 5.320e+05  1.115e+04 
 5.321e+05  1.115e+04 
 5.322e+05  1.115e+04 
 5.323e+05  1.115e+04 
 5.324e+05  1.115e+04 
 5.325e+05  1.115e+04 
 5.326e+05  1.115e+04 
 5.327e+05  1.115e+04 
 5.328e+05  1.115e+04 
 5.329e+05  1.115e+04 
 5.330e+05  1.115e+04 
 5.331e+05  1.115e+04 
 5.332e+05  1.115e+04 
 5.333e+05  1.115e+04 
 5.334e+05  1.115e+04 
 5.335e+05  1.115e+04 
 5.336e+05  1.115e+04 
 5.337e+05  1.115e+04 
 5.338e+05  1.115e+04 
 5.339e+05  1.115e+04 
 5.340e+05  1.115e+04 
 5.341e+05  1.115e+04 
 5.342e+05  1.115e+04 
 5.343e+05  1.115e+04 
 5.344e+05  1.115e+04 
 5.345e+05  1.115e+04 
 5.346e+05  1.115e+04 
 5.347e+05  1.115e+04 
 5.348e+05  1.115e+04 
 5.349e+05  1.115e+04 
 5.350e+05  1.115e+04 
 5.351e+05  1.115e+04 
 5.352e+05  1.115e+04 
 5.353e+05  1.115e+04 
 5.354e+05  1.115e+04 
 5.355e+05  1.115e+04 
 5.356e+05  1.115e+04 
 5.357e+05  1.115e+04 
 5.358e+05  1.115e+04 
 5.359e+05  1.115e+04 
 5.360e+05  1.115e+04 
 5.361e+05  1.115e+04 
 5.362e+05  1.115e+04 
 5.363e+05  1.115e+04 
 5.364e+05  1.115e+04 
 5.365e+05  1.115e+04 
 5.366e+05  1.115e+04 
 5.367e+05  1.115e+04 
 5.368e+05  1.115e+04 
 5.369e+05  1.115e+04 
 5.370e+05  1.115e+04 
 5.371e+05  1.115e+04 
 5.372e+05  1.115e+04 
 5.373e+05  1.115e+04 
 5.374e+05  1.115e+04 
 5.375e+05  1.115e+04 
 5.376e+05  1.115e+04 
 5.377e+05  1.115e+04 
 5.378e+05  1.115e+04 
 5.379e+05  1.115e+04 
 5.380e+05  1.115e+04 
 5.381e+05  1.115e+04 
 5.382e+05  1.115e+04 
 5.383e+05  1.115e+04 
 5.384e+05  1.115e+04 
 5.385e+05  1.115e+04 
 5.386e+05  1.115e+04 
 5.387e+05  1.115e+04 
 5.388e+05  1.115e+04 
 5.389e+05  1.115e+04 
 5.390e+05  1.115e+04 
 5.391e+05  1.115e+04 
 5.392e+05  1.115e+04 
 5.393e+05  1.115e+04 
 5.394e+05  1.115e+04 
 5.395e+05  1.115e+04 
 5.396e+05  1.115e+04 
 5.397e+05  1.115e+04 
 5.398e+05  1.115e+04 
 5.399e+05  1.115e+04 
 5.400e+05  1.115e+04 
 5.401e+05  1.115e+04 
 5.402e+05  1.115e+04 
 5.403e+05  1.115e+04 
 5.404e+05  1.115e+04 
 5.405e+05  1.115e+04 
 5.406e+05  1.115e+04 
 5.407e+05  1.115e+04 
 5.408e+05  1.115e+04 
 5.409e+05  1.115e+04 
 5.410e+05  1.115e+04 
 5.411e+05  1.115e+04 
 5.412e+05  1.115e+04 
 5.413e+05  1.115e+04 
 5.414e+05  1.115e+04 
 5.415e+05  1.115e+04 
 5.416e+05  1.115e+04 
 5.417e+05  1.115e+04 
 5.418e+05  1.115e+04 
 5.419e+05  1.115e+04 
 5.420e+05  1.115e+04 
 5.421e+05  1.115e+04 
 5.422e+05  1.115e+04 
 5.423e+05  1.115e+04 
 5.424e+05  1.115e+04 
 5.425e+05  1.115e+04 
 5.426e+05  1.115e+04 
 5.427e+05  1.115e+04 
 5.428e+05  1.115e+04 
 5.429e+05  1.115e+04 
 5.430e+05  1.115e+04 
 5.431e+05  1.115e+04 
 5.432e+05  1.115e+04 
 5.433e+05  1.115e+04 
 5.434e+05  1.115e+04 
 5.435e+05  1.115e+04 
 5.436e+05  1.115e+04 
 5.437e+05  1.115e+04 
 5.438e+05  1.115e+04 
 5.439e+05  1.115e+04 
 5.440e+05  1.115e+04 
 5.441e+05  1.115e+04 
 5.442e+05  1.115e+04 
 5.443e+05  1.115e+04 
 5.444e+05  1.115e+04 
 5.445e+05  1.115e+04 
 5.446e+05  1.115e+04 
 5.447e+05  1.115e+04 
 5.448e+05  1.115e+04 
 5.449e+05  1.115e+04 
 5.450e+05  1.115e+04 
 5.451e+05  1.115e+04 
 5.452e+05  1.115e+04 
 5.453e+05  1.115e+04 
 5.454e+05  1.115e+04 
 5.455e+05  1.115e+04 
 5.456e+05  1.115e+04 
 5.457e+05  1.115e+04 
 5.458e+05  1.115e+04 
 5.459e+05  1.115e+04 
 5.460e+05  1.115e+04 
 5.461e+05  1.115e+04 
 5.462e+05  1.115e+04 
 5.463e+05  1.115e+04 
 5.464e+05  1.115e+04 
 5.465e+05  1.115e+04 
 5.466e+05  1.115e+04 
 5.467e+05  1.115e+04 
 5.468e+05  1.115e+04 
 5.469e+05  1.115e+04 
 5.470e+05  1.115e+04 
 5.471e+05  1.115e+04 
 5.472e+05  1.115e+04 
 5.473e+05  1.115e+04 
 5.474e+05  1.115e+04 
 5.475e+05  1.115e+04 
 5.476e+05  1.115e+04 
 5.477e+05  1.115e+04 
 5.478e+05  1.115e+04 
 5.479e+05  1.115e+04 
 5.480e+05  1.115e+04 
 5.481e+05  1.115e+04 
 5.482e+05  1.115e+04 
 5.483e+05  1.115e+04 
 5.484e+05  1.115e+04 
 5.485e+05  1.115e+04 
 5.486e+05  1.115e+04 
 5.487e+05  1.115e+04 
 5.488e+05  1.115e+04 
 5.489e+05  1.115e+04 
 5.490e+05  1.115e+04 
 5.491e+05  1.115e+04 
 5.492e+05  1.115e+04 
 5.493e+05  1.115e+04 
 5.494e+05  1.115e+04 
 5.495e+05  1.115e+04 
 5.496e+05  1.115e+04 
 5.497e+05  1.115e+04 
 5.498e+05  1.115e+04 
 5.499e+05  1.115e+04 
 5.500e+05  1.115e+04 
 5.501e+05  1.115e+04 
 5.502e+05  1.115e+04 
 5.503e+05  1.115e+04 
 5.504e+05  1.115e+04 
 5.505e+05  1.115e+04 
 5.506e+05  1.115e+04 
 5.507e+05  1.115e+04 
 5.508e+05  1.115e+04 
 5.509e+05  1.115e+04 
 5.510e+05  1.115e+04 
 5.511e+05  1.115e+04 
 5.512e+05  1.115e+04 
 5.513e+05  1.115e+04 
 5.514e+05  1.115e+04 
 5.515e+05  1.115e+04 
 5.516e+05  1.115e+04 
 5.517e+05  1.115e+04 
 5.518e+05  1.115e+04 
 5.519e+05  1.115e+04 
 5.520e+05  1.115e+04 
 5.521e+05  1.115e+04 
 5.522e+05  1.115e+04 
 5.523e+05  1.115e+04 
 5.524e+05  1.115e+04 
 5.525e+05  1.115e+04 
 5.526e+05  1.115e+04 
 5.527e+05  1.115e+04 
 5.528e+05  1.115e+04 
 5.529e+05  1.115e+04 
 5.530e+05  1.115e+04 
 5.531e+05  1.115e+04 
 5.532e+05  1.115e+04 
 5.533e+05  1.115e+04 
 5.534e+05  1.115e+04 
 5.535e+05  1.115e+04 
 5.536e+05  1.115e+04 
 5.537e+05  1.115e+04 
 5.538e+05  1.115e+04 
 5.539e+05  1.115e+04 
 5.540e+05  1.115e+04 
 5.541e+05  1.115e+04 
 5.542e+05  1.115e+04 
 5.543e+05  1.115e+04 
 5.544e+05  1.115e+04 
 5.545e+05  1.115e+04 
 5.546e+05  1.115e+04 
 5.547e+05  1.115e+04 
 5.548e+05  1.115e+04 
 5.549e+05  1.115e+04 
 5.550e+05  1.115e+04 
 5.551e+05  1.115e+04 
 5.552e+05  1.115e+04 
 5.553e+05  1.115e+04 
 5.554e+05  1.115e+04 
 5.555e+05  1.115e+04 
 5.556e+05  1.115e+04 
 5.557e+05  1.115e+04 
 5.558e+05  1.115e+04 
 5.559e+05  1.115e+04 
 5.560e+05  1.115e+04 
 5.561e+05  1.115e+04 
 5.562e+05  1.115e+04 
 5.563e+05  1.115e+04 
 5.564e+05  1.115e+04 
 5.565e+05  1.115e+04 
 5.566e+05  1.115e+04 
 5.567e+05  1.115e+04 
 5.568e+05  1.115e+04 
 5.569e+05  1.115e+04 
 5.570e+05  1.115e+04 
 5.571e+05  1.115e+04 
 5.572e+05  1.115e+04 
 5.573e+05  1.115e+04 
 5.574e+05  1.115e+04 
 5.575e+05  1.115e+04 
 5.576e+05  1.115e+04 
 5.577e+05  1.115e+04 
 5.578e+05  1.115e+04 
 5.579e+05  1.115e+04 
 5.580e+05  1.115e+04 
 5.581e+05  1.115e+04 
 5.582e+05  1.115e+04 
 5.583e+05  1.115e+04 
 5.584e+05  1.115e+04 
 5.585e+05  1.115e+04 
 5.586e+05  1.115e+04 
 5.587e+05  1.115e+04 
 5.588e+05  1.115e+04 
 5.589e+05  1.115e+04 
 5.590e+05  1.115e+04 
 5.591e+05  1.115e+04 
 5.592e+05  1.115e+04 
 5.593e+05  1.115e+04 
 5.594e+05  1.115e+04 
 5.595e+05  1.115e+04 
 5.596e+05  1.115e+04 
 5.597e+05  1.115e+04 
 5.598e+05  1.115e+04 
 5.599e+05  1.115e+04 
 5.600e+05  1.115e+04 
 5.601e+05  1.115e+04 
 5.602e+05  1.115e+04 
 5.603e+05  1.115e+04 
 5.604e+05  1.115e+04 
 5.605e+05  1.115e+04 
 5.606e+05  1.115e+04 
 5.607e+05  1.115e+04 
 5.608e+05  1.115e+04 
 5.609e+05  1.115e+04 
 5.610e+05  1.115e+04 
 5.611e+05  1.115e+04 
 5.612e+05  1.115e+04 
 5.613e+05  1.115e+04 
 5.614e+05  1.115e+04 
 5.615e+05  1.115e+04 
 5.616e+05  1.115e+04 
 5.617e+05  1.115e+04 
 5.618e+05  1.115e+04 
 5.619e+05  1.115e+04 
 5.620e+05  1.115e+04 
 5.621e+05  1.115e+04 
 5.622e+05  1.115e+04 
 5.623e+05  1.115e+04 
 5.624e+05  1.115e+04 
 5.625e+05  1.115e+04 
 5.626e+05  1.115e+04 
 5.627e+05  1.115e+04 
 5.628e+05  1.115e+04 
 5.629e+05  1.115e+04 
 5.630e+05  1.115e+04 
 5.631e+05  1.115e+04 
 5.632e+05  1.115e+04 
 5.633e+05  1.115e+04 
 5.634e+05  1.115e+04 
 5.635e+05  1.115e+04 
 5.636e+05  1.115e+04 
 5.637e+05  1.115e+04 
 5.638e+05  1.115e+04 
 5.639e+05  1.115e+04 
 5.640e+05  1.115e+04 
 5.641e+05  1.115e+04 
 5.642e+05  1.115e+04 
 5.643e+05  1.115e+04 
 5.644e+05  1.115e+04 
 5.645e+05  1.115e+04 
 5.646e+05  1.115e+04 
 5.647e+05  1.115e+04 
 5.648e+05  1.115e+04 
 5.649e+05  1.115e+04 
 5.650e+05  1.115e+04 
 5.651e+05  1.115e+04 
 5.652e+05  1.115e+04 
 5.653e+05  1.115e+04 
 5.654e+05  1.115e+04 
 5.655e+05  1.115e+04 
 5.656e+05  1.115e+04 
 5.657e+05  1.115e+04 
 5.658e+05  1.115e+04 
 5.659e+05  1.115e+04 
 5.660e+05  1.115e+04 
 5.661e+05  1.115e+04 
 5.662e+05  1.115e+04 
 5.663e+05  1.115e+04 
 5.664e+05  1.115e+04 
 5.665e+05  1.115e+04 
 5.666e+05  1.115e+04 
 5.667e+05  1.115e+04 
 5.668e+05  1.115e+04 
 5.669e+05  1.115e+04 
 5.670e+05  1.115e+04 
 5.671e+05  1.115e+04 
 5.672e+05  1.115e+04 
 5.673e+05  1.115e+04 
 5.674e+05  1.115e+04 
 5.675e+05  1.115e+04 
 5.676e+05  1.115e+04 
 5.677e+05  1.115e+04 
 5.678e+05  1.115e+04 
 5.679e+05  1.115e+04 
 5.680e+05  1.115e+04 
 5.681e+05  1.115e+04 
 5.682e+05  1.115e+04 
 5.683e+05  1.115e+04 
 5.684e+05  1.115e+04 
 5.685e+05  1.115e+04 
 5.686e+05  1.115e+04 
 5.687e+05  1.115e+04 
 5.688e+05  1.115e+04 
 5.689e+05  1.115e+04 
 5.690e+05  1.115e+04 
 5.691e+05  1.115e+04 
 5.692e+05  1.115e+04 
 5.693e+05  1.115e+04 
 5.694e+05  1.115e+04 
 5.695e+05  1.115e+04 
 5.696e+05  1.115e+04 
 5.697e+05  1.115e+04 
 5.698e+05  1.115e+04 
 5.699e+05  1.115e+04 
 5.700e+05  1.115e+04 
 5.701e+05  1.115e+04 
 5.702e+05  1.115e+04 
 5.703e+05  1.115e+04 
 5.704e+05  1.115e+04 
 5.705e+05  1.115e+04 
 5.706e+05  1.115e+04 
 5.707e+05  1.115e+04 
 5.708e+05  1.115e+04 
 5.709e+05  1.115e+04 
 5.710e+05  1.115e+04 
 5.711e+05  1.115e+04 
 5.712e+05  1.115e+04 
 5.713e+05  1.115e+04 
 5.714e+05  1.115e+04 
 5.715e+05  1.115e+04 
 5.716e+05  1.115e+04 
 5.717e+05  1.115e+04 
 5.718e+05  1.115e+04 
 5.719e+05  1.115e+04 
 5.720e+05  1.115e+04 
 5.721e+05  1.115e+04 
 5.722e+05  1.115e+04 
 5.723e+05  1.115e+04 
 5.724e+05  1.115e+04 
 5.725e+05  1.115e+04 
 5.726e+05  1.115e+04 
 5.727e+05  1.115e+04 
 5.728e+05  1.115e+04 
 5.729e+05  1.115e+04 
 5.730e+05  1.115e+04 
 5.731e+05  1.115e+04 
 5.732e+05  1.115e+04 
 5.733e+05  1.115e+04 
 5.734e+05  1.115e+04 
 5.735e+05  1.115e+04 
 5.736e+05  1.115e+04 
 5.737e+05  1.115e+04 
 5.738e+05  1.115e+04 
 5.739e+05  1.115e+04 
 5.740e+05  1.115e+04 
 5.741e+05  1.115e+04 
 5.742e+05  1.115e+04 
 5.743e+05  1.115e+04 
 5.744e+05  1.115e+04 
 5.745e+05  1.115e+04 
 5.746e+05  1.115e+04 
 5.747e+05  1.115e+04 
 5.748e+05  1.115e+04 
 5.749e+05  1.115e+04 
 5.750e+05  1.115e+04 
 5.751e+05  1.115e+04 
 5.752e+05  1.115e+04 
 5.753e+05  1.115e+04 
 5.754e+05  1.115e+04 
 5.755e+05  1.115e+04 
 5.756e+05  1.115e+04 
 5.757e+05  1.115e+04 
 5.758e+05  1.115e+04 
 5.759e+05  1.115e+04 
 5.760e+05  1.115e+04 
 5.761e+05  1.115e+04 
 5.762e+05  1.115e+04 
 5.763e+05  1.115e+04 
 5.764e+05  1.115e+04 
 5.765e+05  1.115e+04 
 5.766e+05  1.115e+04 
 5.767e+05  1.115e+04 
 5.768e+05  1.115e+04 
 5.769e+05  1.115e+04 
 5.770e+05  1.115e+04 
 5.771e+05  1.115e+04 
 5.772e+05  1.115e+04 
 5.773e+05  1.115e+04 
 5.774e+05  1.115e+04 
 5.775e+05  1.115e+04 
 5.776e+05  1.115e+04 
 5.777e+05  1.115e+04 
 5.778e+05  1.115e+04 
 5.779e+05  1.115e+04 
 5.780e+05  1.115e+04 
 5.781e+05  1.115e+04 
 5.782e+05  1.115e+04 
 5.783e+05  1.115e+04 
 5.784e+05  1.115e+04 
 5.785e+05  1.115e+04 
 5.786e+05  1.115e+04 
 5.787e+05  1.115e+04 
 5.788e+05  1.115e+04 
 5.789e+05  1.115e+04 
 5.790e+05  1.115e+04 
 5.791e+05  1.115e+04 
 5.792e+05  1.115e+04 
 5.793e+05  1.115e+04 
 5.794e+05  1.115e+04 
 5.795e+05  1.115e+04 
 5.796e+05  1.115e+04 
 5.797e+05  1.115e+04 
 5.798e+05  1.115e+04 
 5.799e+05  1.115e+04 
 5.800e+05  1.115e+04 
 5.801e+05  1.115e+04 
 5.802e+05  1.115e+04 
 5.803e+05  1.115e+04 
 5.804e+05  1.115e+04 
 5.805e+05  1.115e+04 
 5.806e+05  1.115e+04 
 5.807e+05  1.115e+04 
 5.808e+05  1.115e+04 
 5.809e+05  1.115e+04 
 5.810e+05  1.115e+04 
 5.811e+05  1.115e+04 
 5.812e+05  1.115e+04 
 5.813e+05  1.115e+04 
 5.814e+05  1.115e+04 
 5.815e+05  1.115e+04 
 5.816e+05  1.115e+04 
 5.817e+05  1.115e+04 
 5.818e+05  1.115e+04 
 5.819e+05  1.115e+04 
 5.820e+05  1.115e+04 
 5.821e+05  1.115e+04 
 5.822e+05  1.115e+04 
 5.823e+05  1.115e+04 
 5.824e+05  1.115e+04 
 5.825e+05  1.115e+04 
 5.826e+05  1.115e+04 
 5.827e+05  1.115e+04 
 5.828e+05  1.115e+04 
 5.829e+05  1.115e+04 
 5.830e+05  1.115e+04 
 5.831e+05  1.115e+04 
 5.832e+05  1.115e+04 
 5.833e+05  1.115e+04 
 5.834e+05  1.115e+04 
 5.835e+05  1.115e+04 
 5.836e+05  1.115e+04 
 5.837e+05  1.115e+04 
 5.838e+05  1.115e+04 
 5.839e+05  1.115e+04 
 5.840e+05  1.115e+04 
 5.841e+05  1.115e+04 
 5.842e+05  1.115e+04 
 5.843e+05  1.115e+04 
 5.844e+05  1.115e+04 
 5.845e+05  1.115e+04 
 5.846e+05  1.115e+04 
 5.847e+05  1.115e+04 
 5.848e+05  1.115e+04 
 5.849e+05  1.115e+04 
 5.850e+05  1.115e+04 
 5.851e+05  1.115e+04 
 5.852e+05  1.115e+04 
 5.853e+05  1.115e+04 
 5.854e+05  1.115e+04 
 5.855e+05  1.115e+04 
 5.856e+05  1.115e+04 
 5.857e+05  1.115e+04 
 5.858e+05  1.115e+04 
 5.859e+05  1.115e+04 
 5.860e+05  1.115e+04 
 5.861e+05  1.115e+04 
 5.862e+05  1.115e+04 
 5.863e+05  1.115e+04 
 5.864e+05  1.115e+04 
 5.865e+05  1.115e+04 
 5.866e+05  1.115e+04 
 5.867e+05  1.115e+04 
 5.868e+05  1.115e+04 
 5.869e+05  1.115e+04 
 5.870e+05  1.115e+04 
 5.871e+05  1.115e+04 
 5.872e+05  1.115e+04 
 5.873e+05  1.115e+04 
 5.874e+05  1.115e+04 
 5.875e+05  1.115e+04 
 5.876e+05  1.115e+04 
 5.877e+05  1.115e+04 
 5.878e+05  1.115e+04 
 5.879e+05  1.115e+04 
 5.880e+05  1.115e+04 
 5.881e+05  1.115e+04 
 5.882e+05  1.115e+04 
 5.883e+05  1.115e+04 
 5.884e+05  1.115e+04 
 5.885e+05  1.115e+04 
 5.886e+05  1.115e+04 
 5.887e+05  1.115e+04 
 5.888e+05  1.115e+04 
 5.889e+05  1.115e+04 
 5.890e+05  1.115e+04 
 5.891e+05  1.115e+04 
 5.892e+05  1.115e+04 
 5.893e+05  1.115e+04 
 5.894e+05  1.115e+04 
 5.895e+05  1.115e+04 
 5.896e+05  1.115e+04 
 5.897e+05  1.115e+04 
 5.898e+05  1.115e+04 
 5.899e+05  1.115e+04 
 5.900e+05  1.115e+04 
 5.901e+05  1.115e+04 
 5.902e+05  1.115e+04 
 5.903e+05  1.115e+04 
 5.904e+05  1.115e+04 
 5.905e+05  1.115e+04 
 5.906e+05  1.115e+04 
 5.907e+05  1.115e+04 
 5.908e+05  1.115e+04 
 5.909e+05  1.115e+04 
 5.910e+05  1.115e+04 
 5.911e+05  1.115e+04 
 5.912e+05  1.115e+04 
 5.913e+05  1.115e+04 
 5.914e+05  1.115e+04 
 5.915e+05  1.115e+04 
 5.916e+05  1.115e+04 
 5.917e+05  1.115e+04 
 5.918e+05  1.115e+04 
 5.919e+05  1.115e+04 
 5.920e+05  1.115e+04 
 5.921e+05  1.115e+04 
 5.922e+05  1.115e+04 
 5.923e+05  1.115e+04 
 5.924e+05  1.115e+04 
 5.925e+05  1.115e+04 
 5.926e+05  1.115e+04 
 5.927e+05  1.115e+04 
 5.928e+05  1.115e+04 
 5.929e+05  1.115e+04 
 5.930e+05  1.115e+04 
 5.931e+05  1.115e+04 
 5.932e+05  1.115e+04 
 5.933e+05  1.115e+04 
 5.934e+05  1.115e+04 
 5.935e+05  1.115e+04 
 5.936e+05  1.115e+04 
 5.937e+05  1.115e+04 
 5.938e+05  1.115e+04 
 5.939e+05  1.115e+04 
 5.940e+05  1.115e+04 
 5.941e+05  1.115e+04 
 5.942e+05  1.115e+04 
 5.943e+05  1.115e+04 
 5.944e+05  1.115e+04 
 5.945e+05  1.115e+04 
 5.946e+05  1.115e+04 
 5.947e+05  1.115e+04 
 5.948e+05  1.115e+04 
 5.949e+05  1.115e+04 
 5.950e+05  1.115e+04 
 5.951e+05  1.115e+04 
 5.952e+05  1.115e+04 
 5.953e+05  1.115e+04 
 5.954e+05  1.115e+04 
 5.955e+05  1.115e+04 
 5.956e+05  1.115e+04 
 5.957e+05  1.115e+04 
 5.958e+05  1.115e+04 
 5.959e+05  1.115e+04 
 5.960e+05  1.115e+04 
 5.961e+05  1.115e+04 
 5.962e+05  1.115e+04 
 5.963e+05  1.115e+04 
 5.964e+05  1.115e+04 
 5.965e+05  1.115e+04 
 5.966e+05  1.115e+04 
 5.967e+05  1.115e+04 
 5.968e+05  1.115e+04 
 5.969e+05  1.115e+04 
 5.970e+05  1.115e+04 
 5.971e+05  1.115e+04 
 5.972e+05  1.115e+04 
 5.973e+05  1.115e+04 
 5.974e+05  1.115e+04 
 5.975e+05  1.115e+04 
 5.976e+05  1.115e+04 
 5.977e+05  1.115e+04 
 5.978e+05  1.115e+04 
 5.979e+05  1.115e+04 
 5.980e+05  1.115e+04 
 5.981e+05  1.115e+04 
 5.982e+05  1.115e+04 
 5.983e+05  1.115e+04 
 5.984e+05  1.115e+04 
 5.985e+05  1.115e+04 
 5.986e+05  1.115e+04 
 5.987e+05  1.115e+04 
 5.988e+05  1.115e+04 
 5.989e+05  1.115e+04 
 5.990e+05  1.115e+04 
 5.991e+05  1.115e+04 
 5.992e+05  1.115e+04 
 5.993e+05  1.115e+04 
 5.994e+05  1.115e+04 
 5.995e+05  1.115e+04 
 5.996e+05  1.115e+04 
 5.997e+05  1.115e+04 
 5.998e+05  1.115e+04 
 5.999e+05  1.115e+04 
 6.000e+05  1.115e+04 
 6.001e+05  1.115e+04 
 6.002e+05  1.115e+04 
 6.003e+05  1.115e+04 
 6.004e+05  1.115e+04 
 6.005e+05  1.115e+04 
 6.006e+05  1.115e+04 
 6.007e+05  1.115e+04 
 6.008e+05  1.115e+04 
 6.009e+05  1.115e+04 
 6.010e+05  1.115e+04 
 6.011e+05  1.115e+04 
 6.012e+05  1.115e+04 
 6.013e+05  1.115e+04 
 6.014e+05  1.115e+04 
 6.015e+05  1.115e+04 
 6.016e+05  1.115e+04 
 6.017e+05  1.115e+04 
 6.018e+05  1.115e+04 
 6.019e+05  1.115e+04 
 6.020e+05  1.115e+04 
 6.021e+05  1.115e+04 
 6.022e+05  1.115e+04 
 6.023e+05  1.115e+04 
 6.024e+05  1.115e+04 
 6.025e+05  1.115e+04 
 6.026e+05  1.115e+04 
 6.027e+05  1.115e+04 
 6.028e+05  1.115e+04 
 6.029e+05  1.115e+04 
 6.030e+05  1.115e+04 
 6.031e+05  1.115e+04 
 6.032e+05  1.115e+04 
 6.033e+05  1.115e+04 
 6.034e+05  1.115e+04 
 6.035e+05  1.115e+04 
 6.036e+05  1.115e+04 
 6.037e+05  1.115e+04 
 6.038e+05  1.115e+04 
 6.039e+05  1.115e+04 
 6.040e+05  1.115e+04 
 6.041e+05  1.115e+04 
 6.042e+05  1.115e+04 
 6.043e+05  1.115e+04 
 6.044e+05  1.115e+04 
 6.045e+05  1.115e+04 
 6.046e+05  1.115e+04 
 6.047e+05  1.115e+04 
 6.048e+05  1.115e+04 
 6.049e+05  1.115e+04 
 6.050e+05  1.115e+04 
 6.051e+05  1.115e+04 
 6.052e+05  1.115e+04 
 6.053e+05  1.115e+04 
 6.054e+05  1.115e+04 
 6.055e+05  1.115e+04 
 6.056e+05  1.115e+04 
 6.057e+05  1.115e+04 
 6.058e+05  1.115e+04 
 6.059e+05  1.115e+04 
 6.060e+05  1.115e+04 
 6.061e+05  1.115e+04 
 6.062e+05  1.115e+04 
 6.063e+05  1.115e+04 
 6.064e+05  1.115e+04 
 6.065e+05  1.115e+04 
 6.066e+05  1.115e+04 
 6.067e+05  1.115e+04 
 6.068e+05  1.115e+04 
 6.069e+05  1.115e+04 
 6.070e+05  1.115e+04 
 6.071e+05  1.115e+04 
 6.072e+05  1.115e+04 
 6.073e+05  1.115e+04 
 6.074e+05  1.115e+04 
 6.075e+05  1.115e+04 
 6.076e+05  1.115e+04 
 6.077e+05  1.115e+04 
 6.078e+05  1.115e+04 
 6.079e+05  1.115e+04 
 6.080e+05  1.115e+04 
 6.081e+05  1.115e+04 
 6.082e+05  1.115e+04 
 6.083e+05  1.115e+04 
 6.084e+05  1.115e+04 
 6.085e+05  1.115e+04 
 6.086e+05  1.115e+04 
 6.087e+05  1.115e+04 
 6.088e+05  1.115e+04 
 6.089e+05  1.115e+04 
 6.090e+05  1.115e+04 
 6.091e+05  1.115e+04 
 6.092e+05  1.115e+04 
 6.093e+05  1.115e+04 
 6.094e+05  1.115e+04 
 6.095e+05  1.115e+04 
 6.096e+05  1.115e+04 
 6.097e+05  1.115e+04 
 6.098e+05  1.115e+04 
 6.099e+05  1.115e+04 
 6.100e+05  1.115e+04 
 6.101e+05  1.115e+04 
 6.102e+05  1.115e+04 
 6.103e+05  1.115e+04 
 6.104e+05  1.115e+04 
 6.105e+05  1.115e+04 
 6.106e+05  1.115e+04 
 6.107e+05  1.115e+04 
 6.108e+05  1.115e+04 
 6.109e+05  1.115e+04 
 6.110e+05  1.115e+04 
 6.111e+05  1.115e+04 
 6.112e+05  1.115e+04 
 6.113e+05  1.115e+04 
 6.114e+05  1.115e+04 
 6.115e+05  1.115e+04 
 6.116e+05  1.115e+04 
 6.117e+05  1.115e+04 
 6.118e+05  1.115e+04 
 6.119e+05  1.115e+04 
 6.120e+05  1.115e+04 
 6.121e+05  1.115e+04 
 6.122e+05  1.115e+04 
 6.123e+05  1.115e+04 
 6.124e+05  1.115e+04 
 6.125e+05  1.115e+04 
 6.126e+05  1.115e+04 
 6.127e+05  1.115e+04 
 6.128e+05  1.115e+04 
 6.129e+05  1.115e+04 
 6.130e+05  1.115e+04 
 6.131e+05  1.115e+04 
 6.132e+05  1.115e+04 
 6.133e+05  1.115e+04 
 6.134e+05  1.115e+04 
 6.135e+05  1.115e+04 
 6.136e+05  1.115e+04 
 6.137e+05  1.115e+04 
 6.138e+05  1.115e+04 
 6.139e+05  1.115e+04 
 6.140e+05  1.115e+04 
 6.141e+05  1.115e+04 
 6.142e+05  1.115e+04 
 6.143e+05  1.115e+04 
 6.144e+05  1.115e+04 
 6.145e+05  1.115e+04 
 6.146e+05  1.115e+04 
 6.147e+05  1.115e+04 
 6.148e+05  1.115e+04 
 6.149e+05  1.115e+04 
 6.150e+05  1.115e+04 
 6.151e+05  1.115e+04 
 6.152e+05  1.115e+04 
 6.153e+05  1.115e+04 
 6.154e+05  1.115e+04 
 6.155e+05  1.115e+04 
 6.156e+05  1.115e+04 
 6.157e+05  1.115e+04 
 6.158e+05  1.115e+04 
 6.159e+05  1.115e+04 
 6.160e+05  1.115e+04 
 6.161e+05  1.115e+04 
 6.162e+05  1.115e+04 
 6.163e+05  1.115e+04 
 6.164e+05  1.115e+04 
 6.165e+05  1.115e+04 
 6.166e+05  1.115e+04 
 6.167e+05  1.115e+04 
 6.168e+05  1.115e+04 
 6.169e+05  1.115e+04 
 6.170e+05  1.115e+04 
 6.171e+05  1.115e+04 
 6.172e+05  1.115e+04 
 6.173e+05  1.115e+04 
 6.174e+05  1.115e+04 
 6.175e+05  1.115e+04 
 6.176e+05  1.115e+04 
 6.177e+05  1.115e+04 
 6.178e+05  1.115e+04 
 6.179e+05  1.115e+04 
 6.180e+05  1.115e+04 
 6.181e+05  1.115e+04 
 6.182e+05  1.115e+04 
 6.183e+05  1.115e+04 
 6.184e+05  1.115e+04 
 6.185e+05  1.115e+04 
 6.186e+05  1.115e+04 
 6.187e+05  1.115e+04 
 6.188e+05  1.115e+04 
 6.189e+05  1.115e+04 
 6.190e+05  1.115e+04 
 6.191e+05  1.115e+04 
 6.192e+05  1.115e+04 
 6.193e+05  1.115e+04 
 6.194e+05  1.115e+04 
 6.195e+05  1.115e+04 
 6.196e+05  1.115e+04 
 6.197e+05  1.115e+04 
 6.198e+05  1.115e+04 
 6.199e+05  1.115e+04 
 6.200e+05  1.115e+04 
 6.201e+05  1.115e+04 
 6.202e+05  1.115e+04 
 6.203e+05  1.115e+04 
 6.204e+05  1.115e+04 
 6.205e+05  1.115e+04 
 6.206e+05  1.115e+04 
 6.207e+05  1.115e+04 
 6.208e+05  1.115e+04 
 6.209e+05  1.115e+04 
 6.210e+05  1.115e+04 
 6.211e+05  1.115e+04 
 6.212e+05  1.115e+04 
 6.213e+05  1.115e+04 
 6.214e+05  1.115e+04 
 6.215e+05  1.115e+04 
 6.216e+05  1.115e+04 
 6.217e+05  1.115e+04 
 6.218e+05  1.115e+04 
 6.219e+05  1.115e+04 
 6.220e+05  1.115e+04 
 6.221e+05  1.115e+04 
 6.222e+05  1.115e+04 
 6.223e+05  1.115e+04 
 6.224e+05  1.115e+04 
 6.225e+05  1.115e+04 
 6.226e+05  1.115e+04 
 6.227e+05  1.115e+04 
 6.228e+05  1.115e+04 
 6.229e+05  1.115e+04 
 6.230e+05  1.115e+04 
 6.231e+05  1.115e+04 
 6.232e+05  1.115e+04 
 6.233e+05  1.115e+04 
 6.234e+05  1.115e+04 
 6.235e+05  1.115e+04 
 6.236e+05  1.115e+04 
 6.237e+05  1.115e+04 
 6.238e+05  1.115e+04 
 6.239e+05  1.115e+04 
 6.240e+05  1.115e+04 
 6.241e+05  1.115e+04 
 6.242e+05  1.115e+04 
 6.243e+05  1.115e+04 
 6.244e+05  1.115e+04 
 6.245e+05  1.115e+04 
 6.246e+05  1.115e+04 
 6.247e+05  1.115e+04 
 6.248e+05  1.115e+04 
 6.249e+05  1.115e+04 
 6.250e+05  1.115e+04 
 6.251e+05  1.115e+04 
 6.252e+05  1.115e+04 
 6.253e+05  1.115e+04 
 6.254e+05  1.115e+04 
 6.255e+05  1.115e+04 
 6.256e+05  1.115e+04 
 6.257e+05  1.115e+04 
 6.258e+05  1.115e+04 
 6.259e+05  1.115e+04 
 6.260e+05  1.115e+04 
 6.261e+05  1.115e+04 
 6.262e+05  1.115e+04 
 6.263e+05  1.115e+04 
 6.264e+05  1.115e+04 
 6.265e+05  1.115e+04 
 6.266e+05  1.115e+04 
 6.267e+05  1.115e+04 
 6.268e+05  1.115e+04 
 6.269e+05  1.115e+04 
 6.270e+05  1.115e+04 
 6.271e+05  1.115e+04 
 6.272e+05  1.115e+04 
 6.273e+05  1.115e+04 
 6.274e+05  1.115e+04 
 6.275e+05  1.115e+04 
 6.276e+05  1.115e+04 
 6.277e+05  1.115e+04 
 6.278e+05  1.115e+04 
 6.279e+05  1.115e+04 
 6.280e+05  1.115e+04 
 6.281e+05  1.115e+04 
 6.282e+05  1.115e+04 
 6.283e+05  1.115e+04 
 6.284e+05  1.115e+04 
 6.285e+05  1.115e+04 
 6.286e+05  1.115e+04 
 6.287e+05  1.115e+04 
 6.288e+05  1.115e+04 
 6.289e+05  1.115e+04 
 6.290e+05  1.115e+04 
 6.291e+05  1.115e+04 
 6.292e+05  1.115e+04 
 6.293e+05  1.115e+04 
 6.294e+05  1.115e+04 
 6.295e+05  1.115e+04 
 6.296e+05  1.115e+04 
 6.297e+05  1.115e+04 
 6.298e+05  1.115e+04 
 6.299e+05  1.115e+04 
 6.300e+05  1.115e+04 
 6.301e+05  1.115e+04 
 6.302e+05  1.115e+04 
 6.303e+05  1.115e+04 
 6.304e+05  1.115e+04 
 6.305e+05  1.115e+04 
 6.306e+05  1.115e+04 
 6.307e+05  1.115e+04 
 6.308e+05  1.115e+04 
 6.309e+05  1.115e+04 
 6.310e+05  1.115e+04 
 6.311e+05  1.115e+04 
 6.312e+05  1.115e+04 
 6.313e+05  1.115e+04 
 6.314e+05  1.115e+04 
 6.315e+05  1.115e+04 
 6.316e+05  1.115e+04 
 6.317e+05  1.115e+04 
 6.318e+05  1.115e+04 
 6.319e+05  1.115e+04 
 6.320e+05  1.115e+04 
 6.321e+05  1.115e+04 
 6.322e+05  1.115e+04 
 6.323e+05  1.115e+04 
 6.324e+05  1.115e+04 
 6.325e+05  1.115e+04 
 6.326e+05  1.115e+04 
 6.327e+05  1.115e+04 
 6.328e+05  1.115e+04 
 6.329e+05  1.115e+04 
 6.330e+05  1.115e+04 
 6.331e+05  1.115e+04 
 6.332e+05  1.115e+04 
 6.333e+05  1.115e+04 
 6.334e+05  1.115e+04 
 6.335e+05  1.115e+04 
 6.336e+05  1.115e+04 
 6.337e+05  1.115e+04 
 6.338e+05  1.115e+04 
 6.339e+05  1.115e+04 
 6.340e+05  1.115e+04 
 6.341e+05  1.115e+04 
 6.342e+05  1.115e+04 
 6.343e+05  1.115e+04 
 6.344e+05  1.115e+04 
 6.345e+05  1.115e+04 
 6.346e+05  1.115e+04 
 6.347e+05  1.115e+04 
 6.348e+05  1.115e+04 
 6.349e+05  1.115e+04 
 6.350e+05  1.115e+04 
 6.351e+05  1.115e+04 
 6.352e+05  1.115e+04 
 6.353e+05  1.115e+04 
 6.354e+05  1.115e+04 
 6.355e+05  1.115e+04 
 6.356e+05  1.115e+04 
 6.357e+05  1.115e+04 
 6.358e+05  1.115e+04 
 6.359e+05  1.115e+04 
 6.360e+05  1.115e+04 
 6.361e+05  1.115e+04 
 6.362e+05  1.115e+04 
 6.363e+05  1.115e+04 
 6.364e+05  1.115e+04 
 6.365e+05  1.115e+04 
 6.366e+05  1.115e+04 
 6.367e+05  1.115e+04 
 6.368e+05  1.115e+04 
 6.369e+05  1.115e+04 
 6.370e+05  1.115e+04 
 6.371e+05  1.115e+04 
 6.372e+05  1.115e+04 
 6.373e+05  1.115e+04 
 6.374e+05  1.115e+04 
 6.375e+05  1.115e+04 
 6.376e+05  1.115e+04 
 6.377e+05  1.115e+04 
 6.378e+05  1.115e+04 
 6.379e+05  1.115e+04 
 6.380e+05  1.115e+04 
 6.381e+05  1.115e+04 
 6.382e+05  1.115e+04 
 6.383e+05  1.115e+04 
 6.384e+05  1.115e+04 
 6.385e+05  1.115e+04 
 6.386e+05  1.115e+04 
 6.387e+05  1.115e+04 
 6.388e+05  1.115e+04 
 6.389e+05  1.115e+04 
 6.390e+05  1.115e+04 
 6.391e+05  1.115e+04 
 6.392e+05  1.115e+04 
 6.393e+05  1.115e+04 
 6.394e+05  1.115e+04 
 6.395e+05  1.115e+04 
 6.396e+05  1.115e+04 
 6.397e+05  1.115e+04 
 6.398e+05  1.115e+04 
 6.399e+05  1.115e+04 
 6.400e+05  1.115e+04 
 6.401e+05  1.115e+04 
 6.402e+05  1.115e+04 
 6.403e+05  1.115e+04 
 6.404e+05  1.115e+04 
 6.405e+05  1.115e+04 
 6.406e+05  1.115e+04 
 6.407e+05  1.115e+04 
 6.408e+05  1.115e+04 
 6.409e+05  1.115e+04 
 6.410e+05  1.115e+04 
 6.411e+05  1.115e+04 
 6.412e+05  1.115e+04 
 6.413e+05  1.115e+04 
 6.414e+05  1.115e+04 
 6.415e+05  1.115e+04 
 6.416e+05  1.115e+04 
 6.417e+05  1.115e+04 
 6.418e+05  1.115e+04 
 6.419e+05  1.115e+04 
 6.420e+05  1.115e+04 
 6.421e+05  1.115e+04 
 6.422e+05  1.115e+04 
 6.423e+05  1.115e+04 
 6.424e+05  1.115e+04 
 6.425e+05  1.115e+04 
 6.426e+05  1.115e+04 
 6.427e+05  1.115e+04 
 6.428e+05  1.115e+04 
 6.429e+05  1.115e+04 
 6.430e+05  1.115e+04 
 6.431e+05  1.115e+04 
 6.432e+05  1.115e+04 
 6.433e+05  1.115e+04 
 6.434e+05  1.115e+04 
 6.435e+05  1.115e+04 
 6.436e+05  1.115e+04 
 6.437e+05  1.115e+04 
 6.438e+05  1.115e+04 
 6.439e+05  1.115e+04 
 6.440e+05  1.115e+04 
 6.441e+05  1.115e+04 
 6.442e+05  1.115e+04 
 6.443e+05  1.115e+04 
 6.444e+05  1.115e+04 
 6.445e+05  1.115e+04 
 6.446e+05  1.115e+04 
 6.447e+05  1.115e+04 
 6.448e+05  1.115e+04 
 6.449e+05  1.115e+04 
 6.450e+05  1.115e+04 
 6.451e+05  1.115e+04 
 6.452e+05  1.115e+04 
 6.453e+05  1.115e+04 
 6.454e+05  1.115e+04 
 6.455e+05  1.115e+04 
 6.456e+05  1.115e+04 
 6.457e+05  1.115e+04 
 6.458e+05  1.115e+04 
 6.459e+05  1.115e+04 
 6.460e+05  1.115e+04 
 6.461e+05  1.115e+04 
 6.462e+05  1.115e+04 
 6.463e+05  1.115e+04 
 6.464e+05  1.115e+04 
 6.465e+05  1.115e+04 
 6.466e+05  1.115e+04 
 6.467e+05  1.115e+04 
 6.468e+05  1.115e+04 
 6.469e+05  1.115e+04 
 6.470e+05  1.115e+04 
 6.471e+05  1.115e+04 
 6.472e+05  1.115e+04 
 6.473e+05  1.115e+04 
 6.474e+05  1.115e+04 
 6.475e+05  1.115e+04 
 6.476e+05  1.115e+04 
 6.477e+05  1.115e+04 
 6.478e+05  1.115e+04 
 6.479e+05  1.115e+04 
 6.480e+05  1.115e+04 
 6.481e+05  1.115e+04 
 6.482e+05  1.115e+04 
 6.483e+05  1.115e+04 
 6.484e+05  1.115e+04 
 6.485e+05  1.115e+04 
 6.486e+05  1.115e+04 
 6.487e+05  1.115e+04 
 6.488e+05  1.115e+04 
 6.489e+05  1.115e+04 
 6.490e+05  1.115e+04 
 6.491e+05  1.115e+04 
 6.492e+05  1.115e+04 
 6.493e+05  1.115e+04 
 6.494e+05  1.115e+04 
 6.495e+05  1.115e+04 
 6.496e+05  1.115e+04 
 6.497e+05  1.115e+04 
 6.498e+05  1.115e+04 
 6.499e+05  1.115e+04 
 6.500e+05  1.115e+04 
 6.501e+05  1.115e+04 
 6.502e+05  1.115e+04 
 6.503e+05  1.115e+04 
 6.504e+05  1.115e+04 
 6.505e+05  1.115e+04 
 6.506e+05  1.115e+04 
 6.507e+05  1.115e+04 
 6.508e+05  1.115e+04 
 6.509e+05  1.115e+04 
 6.510e+05  1.115e+04 
 6.511e+05  1.115e+04 
 6.512e+05  1.115e+04 
 6.513e+05  1.115e+04 
 6.514e+05  1.115e+04 
 6.515e+05  1.115e+04 
 6.516e+05  1.115e+04 
 6.517e+05  1.115e+04 
 6.518e+05  1.115e+04 
 6.519e+05  1.115e+04 
 6.520e+05  1.115e+04 
 6.521e+05  1.115e+04 
 6.522e+05  1.115e+04 
 6.523e+05  1.115e+04 
 6.524e+05  1.115e+04 
 6.525e+05  1.115e+04 
 6.526e+05  1.115e+04 
 6.527e+05  1.115e+04 
 6.528e+05  1.115e+04 
 6.529e+05  1.115e+04 
 6.530e+05  1.115e+04 
 6.531e+05  1.115e+04 
 6.532e+05  1.115e+04 
 6.533e+05  1.115e+04 
 6.534e+05  1.115e+04 
 6.535e+05  1.115e+04 
 6.536e+05  1.115e+04 
 6.537e+05  1.115e+04 
 6.538e+05  1.115e+04 
 6.539e+05  1.115e+04 
 6.540e+05  1.115e+04 
 6.541e+05  1.115e+04 
 6.542e+05  1.115e+04 
 6.543e+05  1.115e+04 
 6.544e+05  1.115e+04 
 6.545e+05  1.115e+04 
 6.546e+05  1.115e+04 
 6.547e+05  1.115e+04 
 6.548e+05  1.115e+04 
 6.549e+05  1.115e+04 
 6.550e+05  1.115e+04 
 6.551e+05  1.115e+04 
 6.552e+05  1.115e+04 
 6.553e+05  1.115e+04 
 6.554e+05  1.115e+04 
 6.555e+05  1.115e+04 
 6.556e+05  1.115e+04 
 6.557e+05  1.115e+04 
 6.558e+05  1.115e+04 
 6.559e+05  1.115e+04 
 6.560e+05  1.115e+04 
 6.561e+05  1.115e+04 
 6.562e+05  1.115e+04 
 6.563e+05  1.115e+04 
 6.564e+05  1.115e+04 
 6.565e+05  1.115e+04 
 6.566e+05  1.115e+04 
 6.567e+05  1.115e+04 
 6.568e+05  1.115e+04 
 6.569e+05  1.115e+04 
 6.570e+05  1.115e+04 
 6.571e+05  1.115e+04 
 6.572e+05  1.115e+04 
 6.573e+05  1.115e+04 
 6.574e+05  1.115e+04 
 6.575e+05  1.115e+04 
 6.576e+05  1.115e+04 
 6.577e+05  1.115e+04 
 6.578e+05  1.115e+04 
 6.579e+05  1.115e+04 
 6.580e+05  1.115e+04 
 6.581e+05  1.115e+04 
 6.582e+05  1.115e+04 
 6.583e+05  1.115e+04 
 6.584e+05  1.115e+04 
 6.585e+05  1.115e+04 
 6.586e+05  1.115e+04 
 6.587e+05  1.115e+04 
 6.588e+05  1.115e+04 
 6.589e+05  1.115e+04 
 6.590e+05  1.115e+04 
 6.591e+05  1.115e+04 
 6.592e+05  1.115e+04 
 6.593e+05  1.115e+04 
 6.594e+05  1.115e+04 
 6.595e+05  1.115e+04 
 6.596e+05  1.115e+04 
 6.597e+05  1.115e+04 
 6.598e+05  1.115e+04 
 6.599e+05  1.115e+04 
 6.600e+05  1.115e+04 
 6.601e+05  1.115e+04 
 6.602e+05  1.115e+04 
 6.603e+05  1.115e+04 
 6.604e+05  1.115e+04 
 6.605e+05  1.115e+04 
 6.606e+05  1.115e+04 
 6.607e+05  1.115e+04 
 6.608e+05  1.115e+04 
 6.609e+05  1.115e+04 
 6.610e+05  1.115e+04 
 6.611e+05  1.115e+04 
 6.612e+05  1.115e+04 
 6.613e+05  1.115e+04 
 6.614e+05  1.115e+04 
 6.615e+05  1.115e+04 
 6.616e+05  1.115e+04 
 6.617e+05  1.115e+04 
 6.618e+05  1.115e+04 
 6.619e+05  1.115e+04 
 6.620e+05  1.115e+04 
 6.621e+05  1.115e+04 
 6.622e+05  1.115e+04 
 6.623e+05  1.115e+04 
 6.624e+05  1.115e+04 
 6.625e+05  1.115e+04 
 6.626e+05  1.115e+04 
 6.627e+05  1.115e+04 
 6.628e+05  1.115e+04 
 6.629e+05  1.115e+04 
 6.630e+05  1.115e+04 
 6.631e+05  1.115e+04 
 6.632e+05  1.115e+04 
 6.633e+05  1.115e+04 
 6.634e+05  1.115e+04 
 6.635e+05  1.115e+04 
 6.636e+05  1.115e+04 
 6.637e+05  1.115e+04 
 6.638e+05  1.115e+04 
 6.639e+05  1.115e+04 
 6.640e+05  1.115e+04 
 6.641e+05  1.115e+04 
 6.642e+05  1.115e+04 
 6.643e+05  1.115e+04 
 6.644e+05  1.115e+04 
 6.645e+05  1.115e+04 
 6.646e+05  1.115e+04 
 6.647e+05  1.115e+04 
 6.648e+05  1.115e+04 
 6.649e+05  1.115e+04 
 6.650e+05  1.115e+04 
 6.651e+05  1.115e+04 
 6.652e+05  1.115e+04 
 6.653e+05  1.115e+04 
 6.654e+05  1.115e+04 
 6.655e+05  1.115e+04 
 6.656e+05  1.115e+04 
 6.657e+05  1.115e+04 
 6.658e+05  1.115e+04 
 6.659e+05  1.115e+04 
 6.660e+05  1.115e+04 
 6.661e+05  1.115e+04 
 6.662e+05  1.115e+04 
 6.663e+05  1.115e+04 
 6.664e+05  1.115e+04 
 6.665e+05  1.115e+04 
 6.666e+05  1.115e+04 
 6.667e+05  1.115e+04 
 6.668e+05  1.115e+04 
 6.669e+05  1.115e+04 
 6.670e+05  1.115e+04 
 6.671e+05  1.115e+04 
 6.672e+05  1.115e+04 
 6.673e+05  1.115e+04 
 6.674e+05  1.115e+04 
 6.675e+05  1.115e+04 
 6.676e+05  1.115e+04 
 6.677e+05  1.115e+04 
 6.678e+05  1.115e+04 
 6.679e+05  1.115e+04 
 6.680e+05  1.115e+04 
 6.681e+05  1.115e+04 
 6.682e+05  1.115e+04 
 6.683e+05  1.115e+04 
 6.684e+05  1.115e+04 
 6.685e+05  1.115e+04 
 6.686e+05  1.115e+04 
 6.687e+05  1.115e+04 
 6.688e+05  1.115e+04 
 6.689e+05  1.115e+04 
 6.690e+05  1.115e+04 
 6.691e+05  1.115e+04 
 6.692e+05  1.115e+04 
 6.693e+05  1.115e+04 
 6.694e+05  1.115e+04 
 6.695e+05  1.115e+04 
 6.696e+05  1.115e+04 
 6.697e+05  1.115e+04 
 6.698e+05  1.115e+04 
 6.699e+05  1.115e+04 
 6.700e+05  1.115e+04 
 6.701e+05  1.115e+04 
 6.702e+05  1.115e+04 
 6.703e+05  1.115e+04 
 6.704e+05  1.115e+04 
 6.705e+05  1.115e+04 
 6.706e+05  1.115e+04 
 6.707e+05  1.115e+04 
 6.708e+05  1.115e+04 
 6.709e+05  1.115e+04 
 6.710e+05  1.115e+04 
 6.711e+05  1.115e+04 
 6.712e+05  1.115e+04 
 6.713e+05  1.115e+04 
 6.714e+05  1.115e+04 
 6.715e+05  1.115e+04 
 6.716e+05  1.115e+04 
 6.717e+05  1.115e+04 
 6.718e+05  1.115e+04 
 6.719e+05  1.115e+04 
 6.720e+05  1.115e+04 
 6.721e+05  1.115e+04 
 6.722e+05  1.115e+04 
 6.723e+05  1.115e+04 
 6.724e+05  1.115e+04 
 6.725e+05  1.115e+04 
 6.726e+05  1.115e+04 
 6.727e+05  1.115e+04 
 6.728e+05  1.115e+04 
 6.729e+05  1.115e+04 
 6.730e+05  1.115e+04 
 6.731e+05  1.115e+04 
 6.732e+05  1.115e+04 
 6.733e+05  1.115e+04 
 6.734e+05  1.115e+04 
 6.735e+05  1.115e+04 
 6.736e+05  1.115e+04 
 6.737e+05  1.115e+04 
 6.738e+05  1.115e+04 
 6.739e+05  1.115e+04 
 6.740e+05  1.115e+04 
 6.741e+05  1.115e+04 
 6.742e+05  1.115e+04 
 6.743e+05  1.115e+04 
 6.744e+05  1.115e+04 
 6.745e+05  1.115e+04 
 6.746e+05  1.115e+04 
 6.747e+05  1.115e+04 
 6.748e+05  1.115e+04 
 6.749e+05  1.115e+04 
 6.750e+05  1.115e+04 
 6.751e+05  1.115e+04 
 6.752e+05  1.115e+04 
 6.753e+05  1.115e+04 
 6.754e+05  1.115e+04 
 6.755e+05  1.115e+04 
 6.756e+05  1.115e+04 
 6.757e+05  1.115e+04 
 6.758e+05  1.115e+04 
 6.759e+05  1.115e+04 
 6.760e+05  1.115e+04 
 6.761e+05  1.115e+04 
 6.762e+05  1.115e+04 
 6.763e+05  1.115e+04 
 6.764e+05  1.115e+04 
 6.765e+05  1.115e+04 
 6.766e+05  1.115e+04 
 6.767e+05  1.115e+04 
 6.768e+05  1.115e+04 
 6.769e+05  1.115e+04 
 6.770e+05  1.115e+04 
 6.771e+05  1.115e+04 
 6.772e+05  1.115e+04 
 6.773e+05  1.115e+04 
 6.774e+05  1.115e+04 
 6.775e+05  1.115e+04 
 6.776e+05  1.115e+04 
 6.777e+05  1.115e+04 
 6.778e+05  1.115e+04 
 6.779e+05  1.115e+04 
 6.780e+05  1.115e+04 
 6.781e+05  1.115e+04 
 6.782e+05  1.115e+04 
 6.783e+05  1.115e+04 
 6.784e+05  1.115e+04 
 6.785e+05  1.115e+04 
 6.786e+05  1.115e+04 
 6.787e+05  1.115e+04 
 6.788e+05  1.115e+04 
 6.789e+05  1.115e+04 
 6.790e+05  1.115e+04 
 6.791e+05  1.115e+04 
 6.792e+05  1.115e+04 
 6.793e+05  1.115e+04 
 6.794e+05  1.115e+04 
 6.795e+05  1.115e+04 
 6.796e+05  1.115e+04 
 6.797e+05  1.115e+04 
 6.798e+05  1.115e+04 
 6.799e+05  1.115e+04 
 6.800e+05  1.115e+04 
 6.801e+05  1.115e+04 
 6.802e+05  1.115e+04 
 6.803e+05  1.115e+04 
 6.804e+05  1.115e+04 
 6.805e+05  1.115e+04 
 6.806e+05  1.115e+04 
 6.807e+05  1.115e+04 
 6.808e+05  1.115e+04 
 6.809e+05  1.115e+04 
 6.810e+05  1.115e+04 
 6.811e+05  1.115e+04 
 6.812e+05  1.115e+04 
 6.813e+05  1.115e+04 
 6.814e+05  1.115e+04 
 6.815e+05  1.115e+04 
 6.816e+05  1.115e+04 
 6.817e+05  1.115e+04 
 6.818e+05  1.115e+04 
 6.819e+05  1.115e+04 
 6.820e+05  1.115e+04 
 6.821e+05  1.115e+04 
 6.822e+05  1.115e+04 
 6.823e+05  1.115e+04 
 6.824e+05  1.115e+04 
 6.825e+05  1.115e+04 
 6.826e+05  1.115e+04 
 6.827e+05  1.115e+04 
 6.828e+05  1.115e+04 
 6.829e+05  1.115e+04 
 6.830e+05  1.115e+04 
 6.831e+05  1.115e+04 
 6.832e+05  1.115e+04 
 6.833e+05  1.115e+04 
 6.834e+05  1.115e+04 
 6.835e+05  1.115e+04 
 6.836e+05  1.115e+04 
 6.837e+05  1.115e+04 
 6.838e+05  1.115e+04 
 6.839e+05  1.115e+04 
 6.840e+05  1.115e+04 
 6.841e+05  1.115e+04 
 6.842e+05  1.115e+04 
 6.843e+05  1.115e+04 
 6.844e+05  1.115e+04 
 6.845e+05  1.115e+04 
 6.846e+05  1.115e+04 
 6.847e+05  1.115e+04 
 6.848e+05  1.115e+04 
 6.849e+05  1.115e+04 
 6.850e+05  1.115e+04 
 6.851e+05  1.115e+04 
 6.852e+05  1.115e+04 
 6.853e+05  1.115e+04 
 6.854e+05  1.115e+04 
 6.855e+05  1.115e+04 
 6.856e+05  1.115e+04 
 6.857e+05  1.115e+04 
 6.858e+05  1.115e+04 
 6.859e+05  1.115e+04 
 6.860e+05  1.115e+04 
 6.861e+05  1.115e+04 
 6.862e+05  1.115e+04 
 6.863e+05  1.115e+04 
 6.864e+05  1.115e+04 
 6.865e+05  1.115e+04 
 6.866e+05  1.115e+04 
 6.867e+05  1.115e+04 
 6.868e+05  1.115e+04 
 6.869e+05  1.115e+04 
 6.870e+05  1.115e+04 
 6.871e+05  1.115e+04 
 6.872e+05  1.115e+04 
 6.873e+05  1.115e+04 
 6.874e+05  1.115e+04 
 6.875e+05  1.115e+04 
 6.876e+05  1.115e+04 
 6.877e+05  1.115e+04 
 6.878e+05  1.115e+04 
 6.879e+05  1.115e+04 
 6.880e+05  1.115e+04 
 6.881e+05  1.115e+04 
 6.882e+05  1.115e+04 
 6.883e+05  1.115e+04 
 6.884e+05  1.115e+04 
 6.885e+05  1.115e+04 
 6.886e+05  1.115e+04 
 6.887e+05  1.115e+04 
 6.888e+05  1.115e+04 
 6.889e+05  1.115e+04 
 6.890e+05  1.115e+04 
 6.891e+05  1.115e+04 
 6.892e+05  1.115e+04 
 6.893e+05  1.115e+04 
 6.894e+05  1.115e+04 
 6.895e+05  1.115e+04 
 6.896e+05  1.115e+04 
 6.897e+05  1.115e+04 
 6.898e+05  1.115e+04 
 6.899e+05  1.115e+04 
 6.900e+05  1.115e+04 
 6.901e+05  1.115e+04 
 6.902e+05  1.115e+04 
 6.903e+05  1.115e+04 
 6.904e+05  1.115e+04 
 6.905e+05  1.115e+04 
 6.906e+05  1.115e+04 
 6.907e+05  1.115e+04 
 6.908e+05  1.115e+04 
 6.909e+05  1.115e+04 
 6.910e+05  1.115e+04 
 6.911e+05  1.115e+04 
 6.912e+05  1.115e+04 
 6.913e+05  1.115e+04 
 6.914e+05  1.115e+04 
 6.915e+05  1.115e+04 
 6.916e+05  1.115e+04 
 6.917e+05  1.115e+04 
 6.918e+05  1.115e+04 
 6.919e+05  1.115e+04 
 6.920e+05  1.115e+04 
 6.921e+05  1.115e+04 
 6.922e+05  1.115e+04 
 6.923e+05  1.115e+04 
 6.924e+05  1.115e+04 
 6.925e+05  1.115e+04 
 6.926e+05  1.115e+04 
 6.927e+05  1.115e+04 
 6.928e+05  1.115e+04 
 6.929e+05  1.115e+04 
 6.930e+05  1.115e+04 
 6.931e+05  1.115e+04 
 6.932e+05  1.115e+04 
 6.933e+05  1.115e+04 
 6.934e+05  1.115e+04 
 6.935e+05  1.115e+04 
 6.936e+05  1.115e+04 
 6.937e+05  1.115e+04 
 6.938e+05  1.115e+04 
 6.939e+05  1.115e+04 
 6.940e+05  1.115e+04 
 6.941e+05  1.115e+04 
 6.942e+05  1.115e+04 
 6.943e+05  1.115e+04 
 6.944e+05  1.115e+04 
 6.945e+05  1.115e+04 
 6.946e+05  1.115e+04 
 6.947e+05  1.115e+04 
 6.948e+05  1.115e+04 
 6.949e+05  1.115e+04 
 6.950e+05  1.115e+04 
 6.951e+05  1.115e+04 
 6.952e+05  1.115e+04 
 6.953e+05  1.115e+04 
 6.954e+05  1.115e+04 
 6.955e+05  1.115e+04 
 6.956e+05  1.115e+04 
 6.957e+05  1.115e+04 
 6.958e+05  1.115e+04 
 6.959e+05  1.115e+04 
 6.960e+05  1.115e+04 
 6.961e+05  1.115e+04 
 6.962e+05  1.115e+04 
 6.963e+05  1.115e+04 
 6.964e+05  1.115e+04 
 6.965e+05  1.115e+04 
 6.966e+05  1.115e+04 
 6.967e+05  1.115e+04 
 6.968e+05  1.115e+04 
 6.969e+05  1.115e+04 
 6.970e+05  1.115e+04 
 6.971e+05  1.115e+04 
 6.972e+05  1.115e+04 
 6.973e+05  1.115e+04 
 6.974e+05  1.115e+04 
 6.975e+05  1.115e+04 
 6.976e+05  1.115e+04 
 6.977e+05  1.115e+04 
 6.978e+05  1.115e+04 
 6.979e+05  1.115e+04 
 6.980e+05  1.115e+04 
 6.981e+05  1.115e+04 
 6.982e+05  1.115e+04 
 6.983e+05  1.115e+04 
 6.984e+05  1.115e+04 
 6.985e+05  1.115e+04 
 6.986e+05  1.115e+04 
 6.987e+05  1.115e+04 
 6.988e+05  1.115e+04 
 6.989e+05  1.115e+04 
 6.990e+05  1.115e+04 
 6.991e+05  1.115e+04 
 6.992e+05  1.115e+04 
 6.993e+05  1.115e+04 
 6.994e+05  1.115e+04 
 6.995e+05  1.115e+04 
 6.996e+05  1.115e+04 
 6.997e+05  1.115e+04 
 6.998e+05  1.115e+04 
 6.999e+05  1.115e+04 
 7.000e+05  1.115e+04 
 7.001e+05  1.115e+04 
 7.002e+05  1.115e+04 
 7.003e+05  1.115e+04 
 7.004e+05  1.115e+04 
 7.005e+05  1.115e+04 
 7.006e+05  1.115e+04 
 7.007e+05  1.115e+04 
 7.008e+05  1.115e+04 
 7.009e+05  1.115e+04 
 7.010e+05  1.115e+04 
 7.011e+05  1.115e+04 
 7.012e+05  1.115e+04 
 7.013e+05  1.115e+04 
 7.014e+05  1.115e+04 
 7.015e+05  1.115e+04 
 7.016e+05  1.115e+04 
 7.017e+05  1.115e+04 
 7.018e+05  1.115e+04 
 7.019e+05  1.115e+04 
 7.020e+05  1.115e+04 
 7.021e+05  1.115e+04 
 7.022e+05  1.115e+04 
 7.023e+05  1.115e+04 
 7.024e+05  1.115e+04 
 7.025e+05  1.115e+04 
 7.026e+05  1.115e+04 
 7.027e+05  1.115e+04 
 7.028e+05  1.115e+04 
 7.029e+05  1.115e+04 
 7.030e+05  1.115e+04 
 7.031e+05  1.115e+04 
 7.032e+05  1.115e+04 
 7.033e+05  1.115e+04 
 7.034e+05  1.115e+04 
 7.035e+05  1.115e+04 
 7.036e+05  1.115e+04 
 7.037e+05  1.115e+04 
 7.038e+05  1.115e+04 
 7.039e+05  1.115e+04 
 7.040e+05  1.115e+04 
 7.041e+05  1.115e+04 
 7.042e+05  1.115e+04 
 7.043e+05  1.115e+04 
 7.044e+05  1.115e+04 
 7.045e+05  1.115e+04 
 7.046e+05  1.115e+04 
 7.047e+05  1.115e+04 
 7.048e+05  1.115e+04 
 7.049e+05  1.115e+04 
 7.050e+05  1.115e+04 
 7.051e+05  1.115e+04 
 7.052e+05  1.115e+04 
 7.053e+05  1.115e+04 
 7.054e+05  1.115e+04 
 7.055e+05  1.115e+04 
 7.056e+05  1.115e+04 
 7.057e+05  1.115e+04 
 7.058e+05  1.115e+04 
 7.059e+05  1.115e+04 
 7.060e+05  1.115e+04 
 7.061e+05  1.115e+04 
 7.062e+05  1.115e+04 
 7.063e+05  1.115e+04 
 7.064e+05  1.115e+04 
 7.065e+05  1.115e+04 
 7.066e+05  1.115e+04 
 7.067e+05  1.115e+04 
 7.068e+05  1.115e+04 
 7.069e+05  1.115e+04 
 7.070e+05  1.115e+04 
 7.071e+05  1.115e+04 
 7.072e+05  1.115e+04 
 7.073e+05  1.115e+04 
 7.074e+05  1.115e+04 
 7.075e+05  1.115e+04 
 7.076e+05  1.115e+04 
 7.077e+05  1.115e+04 
 7.078e+05  1.115e+04 
 7.079e+05  1.115e+04 
 7.080e+05  1.115e+04 
 7.081e+05  1.115e+04 
 7.082e+05  1.115e+04 
 7.083e+05  1.115e+04 
 7.084e+05  1.115e+04 
 7.085e+05  1.115e+04 
 7.086e+05  1.115e+04 
 7.087e+05  1.115e+04 
 7.088e+05  1.115e+04 
 7.089e+05  1.115e+04 
 7.090e+05  1.115e+04 
 7.091e+05  1.115e+04 
 7.092e+05  1.115e+04 
 7.093e+05  1.115e+04 
 7.094e+05  1.115e+04 
 7.095e+05  1.115e+04 
 7.096e+05  1.115e+04 
 7.097e+05  1.115e+04 
 7.098e+05  1.115e+04 
 7.099e+05  1.115e+04 
 7.100e+05  1.115e+04 
 7.101e+05  1.115e+04 
 7.102e+05  1.115e+04 
 7.103e+05  1.115e+04 
 7.104e+05  1.115e+04 
 7.105e+05  1.115e+04 
 7.106e+05  1.115e+04 
 7.107e+05  1.115e+04 
 7.108e+05  1.115e+04 
 7.109e+05  1.115e+04 
 7.110e+05  1.115e+04 
 7.111e+05  1.115e+04 
 7.112e+05  1.115e+04 
 7.113e+05  1.115e+04 
 7.114e+05  1.115e+04 
 7.115e+05  1.115e+04 
 7.116e+05  1.115e+04 
 7.117e+05  1.115e+04 
 7.118e+05  1.115e+04 
 7.119e+05  1.115e+04 
 7.120e+05  1.115e+04 
 7.121e+05  1.115e+04 
 7.122e+05  1.115e+04 
 7.123e+05  1.115e+04 
 7.124e+05  1.115e+04 
 7.125e+05  1.115e+04 
 7.126e+05  1.115e+04 
 7.127e+05  1.115e+04 
 7.128e+05  1.115e+04 
 7.129e+05  1.115e+04 
 7.130e+05  1.115e+04 
 7.131e+05  1.115e+04 
 7.132e+05  1.115e+04 
 7.133e+05  1.115e+04 
 7.134e+05  1.115e+04 
 7.135e+05  1.115e+04 
 7.136e+05  1.115e+04 
 7.137e+05  1.115e+04 
 7.138e+05  1.115e+04 
 7.139e+05  1.115e+04 
 7.140e+05  1.115e+04 
 7.141e+05  1.115e+04 
 7.142e+05  1.115e+04 
 7.143e+05  1.115e+04 
 7.144e+05  1.115e+04 
 7.145e+05  1.115e+04 
 7.146e+05  1.115e+04 
 7.147e+05  1.115e+04 
 7.148e+05  1.115e+04 
 7.149e+05  1.115e+04 
 7.150e+05  1.115e+04 
 7.151e+05  1.115e+04 
 7.152e+05  1.115e+04 
 7.153e+05  1.115e+04 
 7.154e+05  1.115e+04 
 7.155e+05  1.115e+04 
 7.156e+05  1.115e+04 
 7.157e+05  1.115e+04 
 7.158e+05  1.115e+04 
 7.159e+05  1.115e+04 
 7.160e+05  1.115e+04 
 7.161e+05  1.115e+04 
 7.162e+05  1.115e+04 
 7.163e+05  1.115e+04 
 7.164e+05  1.115e+04 
 7.165e+05  1.115e+04 
 7.166e+05  1.115e+04 
 7.167e+05  1.115e+04 
 7.168e+05  1.115e+04 
 7.169e+05  1.115e+04 
 7.170e+05  1.115e+04 
 7.171e+05  1.115e+04 
 7.172e+05  1.115e+04 
 7.173e+05  1.115e+04 
 7.174e+05  1.115e+04 
 7.175e+05  1.115e+04 
 7.176e+05  1.115e+04 
 7.177e+05  1.115e+04 
 7.178e+05  1.115e+04 
 7.179e+05  1.115e+04 
 7.180e+05  1.115e+04 
 7.181e+05  1.115e+04 
 7.182e+05  1.115e+04 
 7.183e+05  1.115e+04 
 7.184e+05  1.115e+04 
 7.185e+05  1.115e+04 
 7.186e+05  1.115e+04 
 7.187e+05  1.115e+04 
 7.188e+05  1.115e+04 
 7.189e+05  1.115e+04 
 7.190e+05  1.115e+04 
 7.191e+05  1.115e+04 
 7.192e+05  1.115e+04 
 7.193e+05  1.115e+04 
 7.194e+05  1.115e+04 
 7.195e+05  1.115e+04 
 7.196e+05  1.115e+04 
 7.197e+05  1.115e+04 
 7.198e+05  1.115e+04 
 7.199e+05  1.115e+04 
 7.200e+05  1.115e+04 
 7.201e+05  1.115e+04 
 7.202e+05  1.115e+04 
 7.203e+05  1.115e+04 
 7.204e+05  1.115e+04 
 7.205e+05  1.115e+04 
 7.206e+05  1.115e+04 
 7.207e+05  1.115e+04 
 7.208e+05  1.115e+04 
 7.209e+05  1.115e+04 
 7.210e+05  1.115e+04 
 7.211e+05  1.115e+04 
 7.212e+05  1.115e+04 
 7.213e+05  1.115e+04 
 7.214e+05  1.115e+04 
 7.215e+05  1.115e+04 
 7.216e+05  1.115e+04 
 7.217e+05  1.115e+04 
 7.218e+05  1.115e+04 
 7.219e+05  1.115e+04 
 7.220e+05  1.115e+04 
 7.221e+05  1.115e+04 
 7.222e+05  1.115e+04 
 7.223e+05  1.115e+04 
 7.224e+05  1.115e+04 
 7.225e+05  1.115e+04 
 7.226e+05  1.115e+04 
 7.227e+05  1.115e+04 
 7.228e+05  1.115e+04 
 7.229e+05  1.115e+04 
 7.230e+05  1.115e+04 
 7.231e+05  1.115e+04 
 7.232e+05  1.115e+04 
 7.233e+05  1.115e+04 
 7.234e+05  1.115e+04 
 7.235e+05  1.115e+04 
 7.236e+05  1.115e+04 
 7.237e+05  1.115e+04 
 7.238e+05  1.115e+04 
 7.239e+05  1.115e+04 
 7.240e+05  1.115e+04 
 7.241e+05  1.115e+04 
 7.242e+05  1.115e+04 
 7.243e+05  1.115e+04 
 7.244e+05  1.115e+04 
 7.245e+05  1.115e+04 
 7.246e+05  1.115e+04 
 7.247e+05  1.115e+04 
 7.248e+05  1.115e+04 
 7.249e+05  1.115e+04 
 7.250e+05  1.115e+04 
 7.251e+05  1.115e+04 
 7.252e+05  1.115e+04 
 7.253e+05  1.115e+04 
 7.254e+05  1.115e+04 
 7.255e+05  1.115e+04 
 7.256e+05  1.115e+04 
 7.257e+05  1.115e+04 
 7.258e+05  1.115e+04 
 7.259e+05  1.115e+04 
 7.260e+05  1.115e+04 
 7.261e+05  1.115e+04 
 7.262e+05  1.115e+04 
 7.263e+05  1.115e+04 
 7.264e+05  1.115e+04 
 7.265e+05  1.115e+04 
 7.266e+05  1.115e+04 
 7.267e+05  1.115e+04 
 7.268e+05  1.115e+04 
 7.269e+05  1.115e+04 
 7.270e+05  1.115e+04 
 7.271e+05  1.115e+04 
 7.272e+05  1.115e+04 
 7.273e+05  1.115e+04 
 7.274e+05  1.115e+04 
 7.275e+05  1.115e+04 
 7.276e+05  1.115e+04 
 7.277e+05  1.115e+04 
 7.278e+05  1.115e+04 
 7.279e+05  1.115e+04 
 7.280e+05  1.115e+04 
 7.281e+05  1.115e+04 
 7.282e+05  1.115e+04 
 7.283e+05  1.115e+04 
 7.284e+05  1.115e+04 
 7.285e+05  1.115e+04 
 7.286e+05  1.115e+04 
 7.287e+05  1.115e+04 
 7.288e+05  1.115e+04 
 7.289e+05  1.115e+04 
 7.290e+05  1.115e+04 
 7.291e+05  1.115e+04 
 7.292e+05  1.115e+04 
 7.293e+05  1.115e+04 
 7.294e+05  1.115e+04 
 7.295e+05  1.115e+04 
 7.296e+05  1.115e+04 
 7.297e+05  1.115e+04 
 7.298e+05  1.115e+04 
 7.299e+05  1.115e+04 
 7.300e+05  1.115e+04 
 7.301e+05  1.115e+04 
 7.302e+05  1.115e+04 
 7.303e+05  1.115e+04 
 7.304e+05  1.115e+04 
 7.305e+05  1.115e+04 
 7.306e+05  1.115e+04 
 7.307e+05  1.115e+04 
 7.308e+05  1.115e+04 
 7.309e+05  1.115e+04 
 7.310e+05  1.115e+04 
 7.311e+05  1.115e+04 
 7.312e+05  1.115e+04 
 7.313e+05  1.115e+04 
 7.314e+05  1.115e+04 
 7.315e+05  1.115e+04 
 7.316e+05  1.115e+04 
 7.317e+05  1.115e+04 
 7.318e+05  1.115e+04 
 7.319e+05  1.115e+04 
 7.320e+05  1.115e+04 
 7.321e+05  1.115e+04 
 7.322e+05  1.115e+04 
 7.323e+05  1.115e+04 
 7.324e+05  1.115e+04 
 7.325e+05  1.115e+04 
 7.326e+05  1.115e+04 
 7.327e+05  1.115e+04 
 7.328e+05  1.115e+04 
 7.329e+05  1.115e+04 
 7.330e+05  1.115e+04 
 7.331e+05  1.115e+04 
 7.332e+05  1.115e+04 
 7.333e+05  1.115e+04 
 7.334e+05  1.115e+04 
 7.335e+05  1.115e+04 
 7.336e+05  1.115e+04 
 7.337e+05  1.115e+04 
 7.338e+05  1.115e+04 
 7.339e+05  1.115e+04 
 7.340e+05  1.115e+04 
 7.341e+05  1.115e+04 
 7.342e+05  1.115e+04 
 7.343e+05  1.115e+04 
 7.344e+05  1.115e+04 
 7.345e+05  1.115e+04 
 7.346e+05  1.115e+04 
 7.347e+05  1.115e+04 
 7.348e+05  1.115e+04 
 7.349e+05  1.115e+04 
 7.350e+05  1.115e+04 
 7.351e+05  1.115e+04 
 7.352e+05  1.115e+04 
 7.353e+05  1.115e+04 
 7.354e+05  1.115e+04 
 7.355e+05  1.115e+04 
 7.356e+05  1.115e+04 
 7.357e+05  1.115e+04 
 7.358e+05  1.115e+04 
 7.359e+05  1.115e+04 
 7.360e+05  1.115e+04 
 7.361e+05  1.115e+04 
 7.362e+05  1.115e+04 
 7.363e+05  1.115e+04 
 7.364e+05  1.115e+04 
 7.365e+05  1.115e+04 
 7.366e+05  1.115e+04 
 7.367e+05  1.115e+04 
 7.368e+05  1.115e+04 
 7.369e+05  1.115e+04 
 7.370e+05  1.115e+04 
 7.371e+05  1.115e+04 
 7.372e+05  1.115e+04 
 7.373e+05  1.115e+04 
 7.374e+05  1.115e+04 
 7.375e+05  1.115e+04 
 7.376e+05  1.115e+04 
 7.377e+05  1.115e+04 
 7.378e+05  1.115e+04 
 7.379e+05  1.115e+04 
 7.380e+05  1.115e+04 
 7.381e+05  1.115e+04 
 7.382e+05  1.115e+04 
 7.383e+05  1.115e+04 
 7.384e+05  1.115e+04 
 7.385e+05  1.115e+04 
 7.386e+05  1.115e+04 
 7.387e+05  1.115e+04 
 7.388e+05  1.115e+04 
 7.389e+05  1.115e+04 
 7.390e+05  1.115e+04 
 7.391e+05  1.115e+04 
 7.392e+05  1.115e+04 
 7.393e+05  1.115e+04 
 7.394e+05  1.115e+04 
 7.395e+05  1.115e+04 
 7.396e+05  1.115e+04 
 7.397e+05  1.115e+04 
 7.398e+05  1.115e+04 
 7.399e+05  1.115e+04 
 7.400e+05  1.115e+04 
 7.401e+05  1.115e+04 
 7.402e+05  1.115e+04 
 7.403e+05  1.115e+04 
 7.404e+05  1.115e+04 
 7.405e+05  1.115e+04 
 7.406e+05  1.115e+04 
 7.407e+05  1.115e+04 
 7.408e+05  1.115e+04 
 7.409e+05  1.115e+04 
 7.410e+05  1.115e+04 
 7.411e+05  1.115e+04 
 7.412e+05  1.115e+04 
 7.413e+05  1.115e+04 
 7.414e+05  1.115e+04 
 7.415e+05  1.115e+04 
 7.416e+05  1.115e+04 
 7.417e+05  1.115e+04 
 7.418e+05  1.115e+04 
 7.419e+05  1.115e+04 
 7.420e+05  1.115e+04 
 7.421e+05  1.115e+04 
 7.422e+05  1.115e+04 
 7.423e+05  1.115e+04 
 7.424e+05  1.115e+04 
 7.425e+05  1.115e+04 
 7.426e+05  1.115e+04 
 7.427e+05  1.115e+04 
 7.428e+05  1.115e+04 
 7.429e+05  1.115e+04 
 7.430e+05  1.115e+04 
 7.431e+05  1.115e+04 
 7.432e+05  1.115e+04 
 7.433e+05  1.115e+04 
 7.434e+05  1.115e+04 
 7.435e+05  1.115e+04 
 7.436e+05  1.115e+04 
 7.437e+05  1.115e+04 
 7.438e+05  1.115e+04 
 7.439e+05  1.115e+04 
 7.440e+05  1.115e+04 
 7.441e+05  1.115e+04 
 7.442e+05  1.115e+04 
 7.443e+05  1.115e+04 
 7.444e+05  1.115e+04 
 7.445e+05  1.115e+04 
 7.446e+05  1.115e+04 
 7.447e+05  1.115e+04 
 7.448e+05  1.115e+04 
 7.449e+05  1.115e+04 
 7.450e+05  1.115e+04 
 7.451e+05  1.115e+04 
 7.452e+05  1.115e+04 
 7.453e+05  1.115e+04 
 7.454e+05  1.115e+04 
 7.455e+05  1.115e+04 
 7.456e+05  1.115e+04 
 7.457e+05  1.115e+04 
 7.458e+05  1.115e+04 
 7.459e+05  1.115e+04 
 7.460e+05  1.115e+04 
 7.461e+05  1.115e+04 
 7.462e+05  1.115e+04 
 7.463e+05  1.115e+04 
 7.464e+05  1.115e+04 
 7.465e+05  1.115e+04 
 7.466e+05  1.115e+04 
 7.467e+05  1.115e+04 
 7.468e+05  1.115e+04 
 7.469e+05  1.115e+04 
 7.470e+05  1.115e+04 
 7.471e+05  1.115e+04 
 7.472e+05  1.115e+04 
 7.473e+05  1.115e+04 
 7.474e+05  1.115e+04 
 7.475e+05  1.115e+04 
 7.476e+05  1.115e+04 
 7.477e+05  1.115e+04 
 7.478e+05  1.115e+04 
 7.479e+05  1.115e+04 
 7.480e+05  1.115e+04 
 7.481e+05  1.115e+04 
 7.482e+05  1.115e+04 
 7.483e+05  1.115e+04 
 7.484e+05  1.115e+04 
 7.485e+05  1.115e+04 
 7.486e+05  1.115e+04 
 7.487e+05  1.115e+04 
 7.488e+05  1.115e+04 
 7.489e+05  1.115e+04 
 7.490e+05  1.115e+04 
 7.491e+05  1.115e+04 
 7.492e+05  1.115e+04 
 7.493e+05  1.115e+04 
 7.494e+05  1.115e+04 
 7.495e+05  1.115e+04 
 7.496e+05  1.115e+04 
 7.497e+05  1.115e+04 
 7.498e+05  1.115e+04 
 7.499e+05  1.115e+04 
 7.500e+05  1.115e+04 
 7.501e+05  1.115e+04 
 7.502e+05  1.115e+04 
 7.503e+05  1.115e+04 
 7.504e+05  1.115e+04 
 7.505e+05  1.115e+04 
 7.506e+05  1.115e+04 
 7.507e+05  1.115e+04 
 7.508e+05  1.115e+04 
 7.509e+05  1.115e+04 
 7.510e+05  1.115e+04 
 7.511e+05  1.115e+04 
 7.512e+05  1.115e+04 
 7.513e+05  1.115e+04 
 7.514e+05  1.115e+04 
 7.515e+05  1.115e+04 
 7.516e+05  1.115e+04 
 7.517e+05  1.115e+04 
 7.518e+05  1.115e+04 
 7.519e+05  1.115e+04 
 7.520e+05  1.115e+04 
 7.521e+05  1.115e+04 
 7.522e+05  1.115e+04 
 7.523e+05  1.115e+04 
 7.524e+05  1.115e+04 
 7.525e+05  1.115e+04 
 7.526e+05  1.115e+04 
 7.527e+05  1.115e+04 
 7.528e+05  1.115e+04 
 7.529e+05  1.115e+04 
 7.530e+05  1.115e+04 
 7.531e+05  1.115e+04 
 7.532e+05  1.115e+04 
 7.533e+05  1.115e+04 
 7.534e+05  1.115e+04 
 7.535e+05  1.115e+04 
 7.536e+05  1.115e+04 
 7.537e+05  1.115e+04 
 7.538e+05  1.115e+04 
 7.539e+05  1.115e+04 
 7.540e+05  1.115e+04 
 7.541e+05  1.115e+04 
 7.542e+05  1.115e+04 
 7.543e+05  1.115e+04 
 7.544e+05  1.115e+04 
 7.545e+05  1.115e+04 
 7.546e+05  1.115e+04 
 7.547e+05  1.115e+04 
 7.548e+05  1.115e+04 
 7.549e+05  1.115e+04 
 7.550e+05  1.115e+04 
 7.551e+05  1.115e+04 
 7.552e+05  1.115e+04 
 7.553e+05  1.115e+04 
 7.554e+05  1.115e+04 
 7.555e+05  1.115e+04 
 7.556e+05  1.115e+04 
 7.557e+05  1.115e+04 
 7.558e+05  1.115e+04 
 7.559e+05  1.115e+04 
 7.560e+05  1.115e+04 
 7.561e+05  1.115e+04 
 7.562e+05  1.115e+04 
 7.563e+05  1.115e+04 
 7.564e+05  1.115e+04 
 7.565e+05  1.115e+04 
 7.566e+05  1.115e+04 
 7.567e+05  1.115e+04 
 7.568e+05  1.115e+04 
 7.569e+05  1.115e+04 
 7.570e+05  1.115e+04 
 7.571e+05  1.115e+04 
 7.572e+05  1.115e+04 
 7.573e+05  1.115e+04 
 7.574e+05  1.115e+04 
 7.575e+05  1.115e+04 
 7.576e+05  1.115e+04 
 7.577e+05  1.115e+04 
 7.578e+05  1.115e+04 
 7.579e+05  1.115e+04 
 7.580e+05  1.115e+04 
 7.581e+05  1.115e+04 
 7.582e+05  1.115e+04 
 7.583e+05  1.115e+04 
 7.584e+05  1.115e+04 
 7.585e+05  1.115e+04 
 7.586e+05  1.115e+04 
 7.587e+05  1.115e+04 
 7.588e+05  1.115e+04 
 7.589e+05  1.115e+04 
 7.590e+05  1.115e+04 
 7.591e+05  1.115e+04 
 7.592e+05  1.115e+04 
 7.593e+05  1.115e+04 
 7.594e+05  1.115e+04 
 7.595e+05  1.115e+04 
 7.596e+05  1.115e+04 
 7.597e+05  1.115e+04 
 7.598e+05  1.115e+04 
 7.599e+05  1.115e+04 
 7.600e+05  1.115e+04 
 7.601e+05  1.115e+04 
 7.602e+05  1.115e+04 
 7.603e+05  1.115e+04 
 7.604e+05  1.115e+04 
 7.605e+05  1.115e+04 
 7.606e+05  1.115e+04 
 7.607e+05  1.115e+04 
 7.608e+05  1.115e+04 
 7.609e+05  1.115e+04 
 7.610e+05  1.115e+04 
 7.611e+05  1.115e+04 
 7.612e+05  1.115e+04 
 7.613e+05  1.115e+04 
 7.614e+05  1.115e+04 
 7.615e+05  1.115e+04 
 7.616e+05  1.115e+04 
 7.617e+05  1.115e+04 
 7.618e+05  1.115e+04 
 7.619e+05  1.115e+04 
 7.620e+05  1.115e+04 
 7.621e+05  1.115e+04 
 7.622e+05  1.115e+04 
 7.623e+05  1.115e+04 
 7.624e+05  1.115e+04 
 7.625e+05  1.115e+04 
 7.626e+05  1.115e+04 
 7.627e+05  1.115e+04 
 7.628e+05  1.115e+04 
 7.629e+05  1.115e+04 
 7.630e+05  1.115e+04 
 7.631e+05  1.115e+04 
 7.632e+05  1.115e+04 
 7.633e+05  1.115e+04 
 7.634e+05  1.115e+04 
 7.635e+05  1.115e+04 
 7.636e+05  1.115e+04 
 7.637e+05  1.115e+04 
 7.638e+05  1.115e+04 
 7.639e+05  1.115e+04 
 7.640e+05  1.115e+04 
 7.641e+05  1.115e+04 
 7.642e+05  1.115e+04 
 7.643e+05  1.115e+04 
 7.644e+05  1.115e+04 
 7.645e+05  1.115e+04 
 7.646e+05  1.115e+04 
 7.647e+05  1.115e+04 
 7.648e+05  1.115e+04 
 7.649e+05  1.115e+04 
 7.650e+05  1.115e+04 
 7.651e+05  1.115e+04 
 7.652e+05  1.115e+04 
 7.653e+05  1.115e+04 
 7.654e+05  1.115e+04 
 7.655e+05  1.115e+04 
 7.656e+05  1.115e+04 
 7.657e+05  1.115e+04 
 7.658e+05  1.115e+04 
 7.659e+05  1.115e+04 
 7.660e+05  1.115e+04 
 7.661e+05  1.115e+04 
 7.662e+05  1.115e+04 
 7.663e+05  1.115e+04 
 7.664e+05  1.115e+04 
 7.665e+05  1.115e+04 
 7.666e+05  1.115e+04 
 7.667e+05  1.115e+04 
 7.668e+05  1.115e+04 
 7.669e+05  1.115e+04 
 7.670e+05  1.115e+04 
 7.671e+05  1.115e+04 
 7.672e+05  1.115e+04 
 7.673e+05  1.115e+04 
 7.674e+05  1.115e+04 
 7.675e+05  1.115e+04 
 7.676e+05  1.115e+04 
 7.677e+05  1.115e+04 
 7.678e+05  1.115e+04 
 7.679e+05  1.115e+04 
 7.680e+05  1.115e+04 
 7.681e+05  1.115e+04 
 7.682e+05  1.115e+04 
 7.683e+05  1.115e+04 
 7.684e+05  1.115e+04 
 7.685e+05  1.115e+04 
 7.686e+05  1.115e+04 
 7.687e+05  1.115e+04 
 7.688e+05  1.115e+04 
 7.689e+05  1.115e+04 
 7.690e+05  1.115e+04 
 7.691e+05  1.115e+04 
 7.692e+05  1.115e+04 
 7.693e+05  1.115e+04 
 7.694e+05  1.115e+04 
 7.695e+05  1.115e+04 
 7.696e+05  1.115e+04 
 7.697e+05  1.115e+04 
 7.698e+05  1.115e+04 
 7.699e+05  1.115e+04 
 7.700e+05  1.115e+04 
 7.701e+05  1.115e+04 
 7.702e+05  1.115e+04 
 7.703e+05  1.115e+04 
 7.704e+05  1.115e+04 
 7.705e+05  1.115e+04 
 7.706e+05  1.115e+04 
 7.707e+05  1.115e+04 
 7.708e+05  1.115e+04 
 7.709e+05  1.115e+04 
 7.710e+05  1.115e+04 
 7.711e+05  1.115e+04 
 7.712e+05  1.115e+04 
 7.713e+05  1.115e+04 
 7.714e+05  1.115e+04 
 7.715e+05  1.115e+04 
 7.716e+05  1.115e+04 
 7.717e+05  1.115e+04 
 7.718e+05  1.115e+04 
 7.719e+05  1.115e+04 
 7.720e+05  1.115e+04 
 7.721e+05  1.115e+04 
 7.722e+05  1.115e+04 
 7.723e+05  1.115e+04 
 7.724e+05  1.115e+04 
 7.725e+05  1.115e+04 
 7.726e+05  1.115e+04 
 7.727e+05  1.115e+04 
 7.728e+05  1.115e+04 
 7.729e+05  1.115e+04 
 7.730e+05  1.115e+04 
 7.731e+05  1.115e+04 
 7.732e+05  1.115e+04 
 7.733e+05  1.115e+04 
 7.734e+05  1.115e+04 
 7.735e+05  1.115e+04 
 7.736e+05  1.115e+04 
 7.737e+05  1.115e+04 
 7.738e+05  1.115e+04 
 7.739e+05  1.115e+04 
 7.740e+05  1.115e+04 
 7.741e+05  1.115e+04 
 7.742e+05  1.115e+04 
 7.743e+05  1.115e+04 
 7.744e+05  1.115e+04 
 7.745e+05  1.115e+04 
 7.746e+05  1.115e+04 
 7.747e+05  1.115e+04 
 7.748e+05  1.115e+04 
 7.749e+05  1.115e+04 
 7.750e+05  1.115e+04 
 7.751e+05  1.115e+04 
 7.752e+05  1.115e+04 
 7.753e+05  1.115e+04 
 7.754e+05  1.115e+04 
 7.755e+05  1.115e+04 
 7.756e+05  1.115e+04 
 7.757e+05  1.115e+04 
 7.758e+05  1.115e+04 
 7.759e+05  1.115e+04 
 7.760e+05  1.115e+04 
 7.761e+05  1.115e+04 
 7.762e+05  1.115e+04 
 7.763e+05  1.115e+04 
 7.764e+05  1.115e+04 
 7.765e+05  1.115e+04 
 7.766e+05  1.115e+04 
 7.767e+05  1.115e+04 
 7.768e+05  1.115e+04 
 7.769e+05  1.115e+04 
 7.770e+05  1.115e+04 
 7.771e+05  1.115e+04 
 7.772e+05  1.115e+04 
 7.773e+05  1.115e+04 
 7.774e+05  1.115e+04 
 7.775e+05  1.115e+04 
 7.776e+05  1.115e+04 
 7.777e+05  1.115e+04 
 7.778e+05  1.115e+04 
 7.779e+05  1.115e+04 
 7.780e+05  1.115e+04 
 7.781e+05  1.115e+04 
 7.782e+05  1.115e+04 
 7.783e+05  1.115e+04 
 7.784e+05  1.115e+04 
 7.785e+05  1.115e+04 
 7.786e+05  1.115e+04 
 7.787e+05  1.115e+04 
 7.788e+05  1.115e+04 
 7.789e+05  1.115e+04 
 7.790e+05  1.115e+04 
 7.791e+05  1.115e+04 
 7.792e+05  1.115e+04 
 7.793e+05  1.115e+04 
 7.794e+05  1.115e+04 
 7.795e+05  1.115e+04 
 7.796e+05  1.115e+04 
 7.797e+05  1.115e+04 
 7.798e+05  1.115e+04 
 7.799e+05  1.115e+04 
 7.800e+05  1.115e+04 
 7.801e+05  1.115e+04 
 7.802e+05  1.115e+04 
 7.803e+05  1.115e+04 
 7.804e+05  1.115e+04 
 7.805e+05  1.115e+04 
 7.806e+05  1.115e+04 
 7.807e+05  1.115e+04 
 7.808e+05  1.115e+04 
 7.809e+05  1.115e+04 
 7.810e+05  1.115e+04 
 7.811e+05  1.115e+04 
 7.812e+05  1.115e+04 
 7.813e+05  1.115e+04 
 7.814e+05  1.115e+04 
 7.815e+05  1.115e+04 
 7.816e+05  1.115e+04 
 7.817e+05  1.115e+04 
 7.818e+05  1.115e+04 
 7.819e+05  1.115e+04 
 7.820e+05  1.115e+04 
 7.821e+05  1.115e+04 
 7.822e+05  1.115e+04 
 7.823e+05  1.115e+04 
 7.824e+05  1.115e+04 
 7.825e+05  1.115e+04 
 7.826e+05  1.115e+04 
 7.827e+05  1.115e+04 
 7.828e+05  1.115e+04 
 7.829e+05  1.115e+04 
 7.830e+05  1.115e+04 
 7.831e+05  1.115e+04 
 7.832e+05  1.115e+04 
 7.833e+05  1.115e+04 
 7.834e+05  1.115e+04 
 7.835e+05  1.115e+04 
 7.836e+05  1.115e+04 
 7.837e+05  1.115e+04 
 7.838e+05  1.115e+04 
 7.839e+05  1.115e+04 
 7.840e+05  1.115e+04 
 7.841e+05  1.115e+04 
 7.842e+05  1.115e+04 
 7.843e+05  1.115e+04 
 7.844e+05  1.115e+04 
 7.845e+05  1.115e+04 
 7.846e+05  1.115e+04 
 7.847e+05  1.115e+04 
 7.848e+05  1.115e+04 
 7.849e+05  1.115e+04 
 7.850e+05  1.115e+04 
 7.851e+05  1.115e+04 
 7.852e+05  1.115e+04 
 7.853e+05  1.115e+04 
 7.854e+05  1.115e+04 
 7.855e+05  1.115e+04 
 7.856e+05  1.115e+04 
 7.857e+05  1.115e+04 
 7.858e+05  1.115e+04 
 7.859e+05  1.115e+04 
 7.860e+05  1.115e+04 
 7.861e+05  1.115e+04 
 7.862e+05  1.115e+04 
 7.863e+05  1.115e+04 
 7.864e+05  1.115e+04 
 7.865e+05  1.115e+04 
 7.866e+05  1.115e+04 
 7.867e+05  1.115e+04 
 7.868e+05  1.115e+04 
 7.869e+05  1.115e+04 
 7.870e+05  1.115e+04 
 7.871e+05  1.115e+04 
 7.872e+05  1.115e+04 
 7.873e+05  1.115e+04 
 7.874e+05  1.115e+04 
 7.875e+05  1.115e+04 
 7.876e+05  1.115e+04 
 7.877e+05  1.115e+04 
 7.878e+05  1.115e+04 
 7.879e+05  1.115e+04 
 7.880e+05  1.115e+04 
 7.881e+05  1.115e+04 
 7.882e+05  1.115e+04 
 7.883e+05  1.115e+04 
 7.884e+05  1.115e+04 
 7.885e+05  1.115e+04 
 7.886e+05  1.115e+04 
 7.887e+05  1.115e+04 
 7.888e+05  1.115e+04 
 7.889e+05  1.115e+04 
 7.890e+05  1.115e+04 
 7.891e+05  1.115e+04 
 7.892e+05  1.115e+04 
 7.893e+05  1.115e+04 
 7.894e+05  1.115e+04 
 7.895e+05  1.115e+04 
 7.896e+05  1.115e+04 
 7.897e+05  1.115e+04 
 7.898e+05  1.115e+04 
 7.899e+05  1.115e+04 
 7.900e+05  1.115e+04 
 7.901e+05  1.115e+04 
 7.902e+05  1.115e+04 
 7.903e+05  1.115e+04 
 7.904e+05  1.115e+04 
 7.905e+05  1.115e+04 
 7.906e+05  1.115e+04 
 7.907e+05  1.115e+04 
 7.908e+05  1.115e+04 
 7.909e+05  1.115e+04 
 7.910e+05  1.115e+04 
 7.911e+05  1.115e+04 
 7.912e+05  1.115e+04 
 7.913e+05  1.115e+04 
 7.914e+05  1.115e+04 
 7.915e+05  1.115e+04 
 7.916e+05  1.115e+04 
 7.917e+05  1.115e+04 
 7.918e+05  1.115e+04 
 7.919e+05  1.115e+04 
 7.920e+05  1.115e+04 
 7.921e+05  1.115e+04 
 7.922e+05  1.115e+04 
 7.923e+05  1.115e+04 
 7.924e+05  1.115e+04 
 7.925e+05  1.115e+04 
 7.926e+05  1.115e+04 
 7.927e+05  1.115e+04 
 7.928e+05  1.115e+04 
 7.929e+05  1.115e+04 
 7.930e+05  1.115e+04 
 7.931e+05  1.115e+04 
 7.932e+05  1.115e+04 
 7.933e+05  1.115e+04 
 7.934e+05  1.115e+04 
 7.935e+05  1.115e+04 
 7.936e+05  1.115e+04 
 7.937e+05  1.115e+04 
 7.938e+05  1.115e+04 
 7.939e+05  1.115e+04 
 7.940e+05  1.115e+04 
 7.941e+05  1.115e+04 
 7.942e+05  1.115e+04 
 7.943e+05  1.115e+04 
 7.944e+05  1.115e+04 
 7.945e+05  1.115e+04 
 7.946e+05  1.115e+04 
 7.947e+05  1.115e+04 
 7.948e+05  1.115e+04 
 7.949e+05  1.115e+04 
 7.950e+05  1.115e+04 
 7.951e+05  1.115e+04 
 7.952e+05  1.115e+04 
 7.953e+05  1.115e+04 
 7.954e+05  1.115e+04 
 7.955e+05  1.115e+04 
 7.956e+05  1.115e+04 
 7.957e+05  1.115e+04 
 7.958e+05  1.115e+04 
 7.959e+05  1.115e+04 
 7.960e+05  1.115e+04 
 7.961e+05  1.115e+04 
 7.962e+05  1.115e+04 
 7.963e+05  1.115e+04 
 7.964e+05  1.115e+04 
 7.965e+05  1.115e+04 
 7.966e+05  1.115e+04 
 7.967e+05  1.115e+04 
 7.968e+05  1.115e+04 
 7.969e+05  1.115e+04 
 7.970e+05  1.115e+04 
 7.971e+05  1.115e+04 
 7.972e+05  1.115e+04 
 7.973e+05  1.115e+04 
 7.974e+05  1.115e+04 
 7.975e+05  1.115e+04 
 7.976e+05  1.115e+04 
 7.977e+05  1.115e+04 
 7.978e+05  1.115e+04 
 7.979e+05  1.115e+04 
 7.980e+05  1.115e+04 
 7.981e+05  1.115e+04 
 7.982e+05  1.115e+04 
 7.983e+05  1.115e+04 
 7.984e+05  1.115e+04 
 7.985e+05  1.115e+04 
 7.986e+05  1.115e+04 
 7.987e+05  1.115e+04 
 7.988e+05  1.115e+04 
 7.989e+05  1.115e+04 
 7.990e+05  1.115e+04 
 7.991e+05  1.115e+04 
 7.992e+05  1.115e+04 
 7.993e+05  1.115e+04 
 7.994e+05  1.115e+04 
 7.995e+05  1.115e+04 
 7.996e+05  1.115e+04 
 7.997e+05  1.115e+04 
 7.998e+05  1.115e+04 
 7.999e+05  1.115e+04 
 8.000e+05  1.115e+04 
 8.001e+05  1.115e+04 
 8.002e+05  1.115e+04 
 8.003e+05  1.115e+04 
 8.004e+05  1.115e+04 
 8.005e+05  1.115e+04 
 8.006e+05  1.115e+04 
 8.007e+05  1.115e+04 
 8.008e+05  1.115e+04 
 8.009e+05  1.115e+04 
 8.010e+05  1.115e+04 
 8.011e+05  1.115e+04 
 8.012e+05  1.115e+04 
 8.013e+05  1.115e+04 
 8.014e+05  1.115e+04 
 8.015e+05  1.115e+04 
 8.016e+05  1.115e+04 
 8.017e+05  1.115e+04 
 8.018e+05  1.115e+04 
 8.019e+05  1.115e+04 
 8.020e+05  1.115e+04 
 8.021e+05  1.115e+04 
 8.022e+05  1.115e+04 
 8.023e+05  1.115e+04 
 8.024e+05  1.115e+04 
 8.025e+05  1.115e+04 
 8.026e+05  1.115e+04 
 8.027e+05  1.115e+04 
 8.028e+05  1.115e+04 
 8.029e+05  1.115e+04 
 8.030e+05  1.115e+04 
 8.031e+05  1.115e+04 
 8.032e+05  1.115e+04 
 8.033e+05  1.115e+04 
 8.034e+05  1.115e+04 
 8.035e+05  1.115e+04 
 8.036e+05  1.115e+04 
 8.037e+05  1.115e+04 
 8.038e+05  1.115e+04 
 8.039e+05  1.115e+04 
 8.040e+05  1.115e+04 
 8.041e+05  1.115e+04 
 8.042e+05  1.115e+04 
 8.043e+05  1.115e+04 
 8.044e+05  1.115e+04 
 8.045e+05  1.115e+04 
 8.046e+05  1.115e+04 
 8.047e+05  1.115e+04 
 8.048e+05  1.115e+04 
 8.049e+05  1.115e+04 
 8.050e+05  1.115e+04 
 8.051e+05  1.115e+04 
 8.052e+05  1.115e+04 
 8.053e+05  1.115e+04 
 8.054e+05  1.115e+04 
 8.055e+05  1.115e+04 
 8.056e+05  1.115e+04 
 8.057e+05  1.115e+04 
 8.058e+05  1.115e+04 
 8.059e+05  1.115e+04 
 8.060e+05  1.115e+04 
 8.061e+05  1.115e+04 
 8.062e+05  1.115e+04 
 8.063e+05  1.115e+04 
 8.064e+05  1.115e+04 
 8.065e+05  1.115e+04 
 8.066e+05  1.115e+04 
 8.067e+05  1.115e+04 
 8.068e+05  1.115e+04 
 8.069e+05  1.115e+04 
 8.070e+05  1.115e+04 
 8.071e+05  1.115e+04 
 8.072e+05  1.115e+04 
 8.073e+05  1.115e+04 
 8.074e+05  1.115e+04 
 8.075e+05  1.115e+04 
 8.076e+05  1.115e+04 
 8.077e+05  1.115e+04 
 8.078e+05  1.115e+04 
 8.079e+05  1.115e+04 
 8.080e+05  1.115e+04 
 8.081e+05  1.115e+04 
 8.082e+05  1.115e+04 
 8.083e+05  1.115e+04 
 8.084e+05  1.115e+04 
 8.085e+05  1.115e+04 
 8.086e+05  1.115e+04 
 8.087e+05  1.115e+04 
 8.088e+05  1.115e+04 
 8.089e+05  1.115e+04 
 8.090e+05  1.115e+04 
 8.091e+05  1.115e+04 
 8.092e+05  1.115e+04 
 8.093e+05  1.115e+04 
 8.094e+05  1.115e+04 
 8.095e+05  1.115e+04 
 8.096e+05  1.115e+04 
 8.097e+05  1.115e+04 
 8.098e+05  1.115e+04 
 8.099e+05  1.115e+04 
 8.100e+05  1.115e+04 
 8.101e+05  1.115e+04 
 8.102e+05  1.115e+04 
 8.103e+05  1.115e+04 
 8.104e+05  1.115e+04 
 8.105e+05  1.115e+04 
 8.106e+05  1.115e+04 
 8.107e+05  1.115e+04 
 8.108e+05  1.115e+04 
 8.109e+05  1.115e+04 
 8.110e+05  1.115e+04 
 8.111e+05  1.115e+04 
 8.112e+05  1.115e+04 
 8.113e+05  1.115e+04 
 8.114e+05  1.115e+04 
 8.115e+05  1.115e+04 
 8.116e+05  1.115e+04 
 8.117e+05  1.115e+04 
 8.118e+05  1.115e+04 
 8.119e+05  1.115e+04 
 8.120e+05  1.115e+04 
 8.121e+05  1.115e+04 
 8.122e+05  1.115e+04 
 8.123e+05  1.115e+04 
 8.124e+05  1.115e+04 
 8.125e+05  1.115e+04 
 8.126e+05  1.115e+04 
 8.127e+05  1.115e+04 
 8.128e+05  1.115e+04 
 8.129e+05  1.115e+04 
 8.130e+05  1.115e+04 
 8.131e+05  1.115e+04 
 8.132e+05  1.115e+04 
 8.133e+05  1.115e+04 
 8.134e+05  1.115e+04 
 8.135e+05  1.115e+04 
 8.136e+05  1.115e+04 
 8.137e+05  1.115e+04 
 8.138e+05  1.115e+04 
 8.139e+05  1.115e+04 
 8.140e+05  1.115e+04 
 8.141e+05  1.115e+04 
 8.142e+05  1.115e+04 
 8.143e+05  1.115e+04 
 8.144e+05  1.115e+04 
 8.145e+05  1.115e+04 
 8.146e+05  1.115e+04 
 8.147e+05  1.115e+04 
 8.148e+05  1.115e+04 
 8.149e+05  1.115e+04 
 8.150e+05  1.115e+04 
 8.151e+05  1.115e+04 
 8.152e+05  1.115e+04 
 8.153e+05  1.115e+04 
 8.154e+05  1.115e+04 
 8.155e+05  1.115e+04 
 8.156e+05  1.115e+04 
 8.157e+05  1.115e+04 
 8.158e+05  1.115e+04 
 8.159e+05  1.115e+04 
 8.160e+05  1.115e+04 
 8.161e+05  1.115e+04 
 8.162e+05  1.115e+04 
 8.163e+05  1.115e+04 
 8.164e+05  1.115e+04 
 8.165e+05  1.115e+04 
 8.166e+05  1.115e+04 
 8.167e+05  1.115e+04 
 8.168e+05  1.115e+04 
 8.169e+05  1.115e+04 
 8.170e+05  1.115e+04 
 8.171e+05  1.115e+04 
 8.172e+05  1.115e+04 
 8.173e+05  1.115e+04 
 8.174e+05  1.115e+04 
 8.175e+05  1.115e+04 
 8.176e+05  1.115e+04 
 8.177e+05  1.115e+04 
 8.178e+05  1.115e+04 
 8.179e+05  1.115e+04 
 8.180e+05  1.115e+04 
 8.181e+05  1.115e+04 
 8.182e+05  1.115e+04 
 8.183e+05  1.115e+04 
 8.184e+05  1.115e+04 
 8.185e+05  1.115e+04 
 8.186e+05  1.115e+04 
 8.187e+05  1.115e+04 
 8.188e+05  1.115e+04 
 8.189e+05  1.115e+04 
 8.190e+05  1.115e+04 
 8.191e+05  1.115e+04 
 8.192e+05  1.115e+04 
 8.193e+05  1.115e+04 
 8.194e+05  1.115e+04 
 8.195e+05  1.115e+04 
 8.196e+05  1.115e+04 
 8.197e+05  1.115e+04 
 8.198e+05  1.115e+04 
 8.199e+05  1.115e+04 
 8.200e+05  1.115e+04 
 8.201e+05  1.115e+04 
 8.202e+05  1.115e+04 
 8.203e+05  1.115e+04 
 8.204e+05  1.115e+04 
 8.205e+05  1.115e+04 
 8.206e+05  1.115e+04 
 8.207e+05  1.115e+04 
 8.208e+05  1.115e+04 
 8.209e+05  1.115e+04 
 8.210e+05  1.115e+04 
 8.211e+05  1.115e+04 
 8.212e+05  1.115e+04 
 8.213e+05  1.115e+04 
 8.214e+05  1.115e+04 
 8.215e+05  1.115e+04 
 8.216e+05  1.115e+04 
 8.217e+05  1.115e+04 
 8.218e+05  1.115e+04 
 8.219e+05  1.115e+04 
 8.220e+05  1.115e+04 
 8.221e+05  1.115e+04 
 8.222e+05  1.115e+04 
 8.223e+05  1.115e+04 
 8.224e+05  1.115e+04 
 8.225e+05  1.115e+04 
 8.226e+05  1.115e+04 
 8.227e+05  1.115e+04 
 8.228e+05  1.115e+04 
 8.229e+05  1.115e+04 
 8.230e+05  1.115e+04 
 8.231e+05  1.115e+04 
 8.232e+05  1.115e+04 
 8.233e+05  1.115e+04 
 8.234e+05  1.115e+04 
 8.235e+05  1.115e+04 
 8.236e+05  1.115e+04 
 8.237e+05  1.115e+04 
 8.238e+05  1.115e+04 
 8.239e+05  1.115e+04 
 8.240e+05  1.115e+04 
 8.241e+05  1.115e+04 
 8.242e+05  1.115e+04 
 8.243e+05  1.115e+04 
 8.244e+05  1.115e+04 
 8.245e+05  1.115e+04 
 8.246e+05  1.115e+04 
 8.247e+05  1.115e+04 
 8.248e+05  1.115e+04 
 8.249e+05  1.115e+04 
 8.250e+05  1.115e+04 
 8.251e+05  1.115e+04 
 8.252e+05  1.115e+04 
 8.253e+05  1.115e+04 
 8.254e+05  1.115e+04 
 8.255e+05  1.115e+04 
 8.256e+05  1.115e+04 
 8.257e+05  1.115e+04 
 8.258e+05  1.115e+04 
 8.259e+05  1.115e+04 
 8.260e+05  1.115e+04 
 8.261e+05  1.115e+04 
 8.262e+05  1.115e+04 
 8.263e+05  1.115e+04 
 8.264e+05  1.115e+04 
 8.265e+05  1.115e+04 
 8.266e+05  1.115e+04 
 8.267e+05  1.115e+04 
 8.268e+05  1.115e+04 
 8.269e+05  1.115e+04 
 8.270e+05  1.115e+04 
 8.271e+05  1.115e+04 
 8.272e+05  1.115e+04 
 8.273e+05  1.115e+04 
 8.274e+05  1.115e+04 
 8.275e+05  1.115e+04 
 8.276e+05  1.115e+04 
 8.277e+05  1.115e+04 
 8.278e+05  1.115e+04 
 8.279e+05  1.115e+04 
 8.280e+05  1.115e+04 
 8.281e+05  1.115e+04 
 8.282e+05  1.115e+04 
 8.283e+05  1.115e+04 
 8.284e+05  1.115e+04 
 8.285e+05  1.115e+04 
 8.286e+05  1.115e+04 
 8.287e+05  1.115e+04 
 8.288e+05  1.115e+04 
 8.289e+05  1.115e+04 
 8.290e+05  1.115e+04 
 8.291e+05  1.115e+04 
 8.292e+05  1.115e+04 
 8.293e+05  1.115e+04 
 8.294e+05  1.115e+04 
 8.295e+05  1.115e+04 
 8.296e+05  1.115e+04 
 8.297e+05  1.115e+04 
 8.298e+05  1.115e+04 
 8.299e+05  1.115e+04 
 8.300e+05  1.115e+04 
 8.301e+05  1.115e+04 
 8.302e+05  1.115e+04 
 8.303e+05  1.115e+04 
 8.304e+05  1.115e+04 
 8.305e+05  1.115e+04 
 8.306e+05  1.115e+04 
 8.307e+05  1.115e+04 
 8.308e+05  1.115e+04 
 8.309e+05  1.115e+04 
 8.310e+05  1.115e+04 
 8.311e+05  1.115e+04 
 8.312e+05  1.115e+04 
 8.313e+05  1.115e+04 
 8.314e+05  1.115e+04 
 8.315e+05  1.115e+04 
 8.316e+05  1.115e+04 
 8.317e+05  1.115e+04 
 8.318e+05  1.115e+04 
 8.319e+05  1.115e+04 
 8.320e+05  1.115e+04 
 8.321e+05  1.115e+04 
 8.322e+05  1.115e+04 
 8.323e+05  1.115e+04 
 8.324e+05  1.115e+04 
 8.325e+05  1.115e+04 
 8.326e+05  1.115e+04 
 8.327e+05  1.115e+04 
 8.328e+05  1.115e+04 
 8.329e+05  1.115e+04 
 8.330e+05  1.115e+04 
 8.331e+05  1.115e+04 
 8.332e+05  1.115e+04 
 8.333e+05  1.115e+04 
 8.334e+05  1.115e+04 
 8.335e+05  1.115e+04 
 8.336e+05  1.115e+04 
 8.337e+05  1.115e+04 
 8.338e+05  1.115e+04 
 8.339e+05  1.115e+04 
 8.340e+05  1.115e+04 
 8.341e+05  1.115e+04 
 8.342e+05  1.115e+04 
 8.343e+05  1.115e+04 
 8.344e+05  1.115e+04 
 8.345e+05  1.115e+04 
 8.346e+05  1.115e+04 
 8.347e+05  1.115e+04 
 8.348e+05  1.115e+04 
 8.349e+05  1.115e+04 
 8.350e+05  1.115e+04 
 8.351e+05  1.115e+04 
 8.352e+05  1.115e+04 
 8.353e+05  1.115e+04 
 8.354e+05  1.115e+04 
 8.355e+05  1.115e+04 
 8.356e+05  1.115e+04 
 8.357e+05  1.115e+04 
 8.358e+05  1.115e+04 
 8.359e+05  1.115e+04 
 8.360e+05  1.115e+04 
 8.361e+05  1.115e+04 
 8.362e+05  1.115e+04 
 8.363e+05  1.115e+04 
 8.364e+05  1.115e+04 
 8.365e+05  1.115e+04 
 8.366e+05  1.115e+04 
 8.367e+05  1.115e+04 
 8.368e+05  1.115e+04 
 8.369e+05  1.115e+04 
 8.370e+05  1.115e+04 
 8.371e+05  1.115e+04 
 8.372e+05  1.115e+04 
 8.373e+05  1.115e+04 
 8.374e+05  1.115e+04 
 8.375e+05  1.115e+04 
 8.376e+05  1.115e+04 
 8.377e+05  1.115e+04 
 8.378e+05  1.115e+04 
 8.379e+05  1.115e+04 
 8.380e+05  1.115e+04 
 8.381e+05  1.115e+04 
 8.382e+05  1.115e+04 
 8.383e+05  1.115e+04 
 8.384e+05  1.115e+04 
 8.385e+05  1.115e+04 
 8.386e+05  1.115e+04 
 8.387e+05  1.115e+04 
 8.388e+05  1.115e+04 
 8.389e+05  1.115e+04 
 8.390e+05  1.115e+04 
 8.391e+05  1.115e+04 
 8.392e+05  1.115e+04 
 8.393e+05  1.115e+04 
 8.394e+05  1.115e+04 
 8.395e+05  1.115e+04 
 8.396e+05  1.115e+04 
 8.397e+05  1.115e+04 
 8.398e+05  1.115e+04 
 8.399e+05  1.115e+04 
 8.400e+05  1.115e+04 
 8.401e+05  1.115e+04 
 8.402e+05  1.115e+04 
 8.403e+05  1.115e+04 
 8.404e+05  1.115e+04 
 8.405e+05  1.115e+04 
 8.406e+05  1.115e+04 
 8.407e+05  1.115e+04 
 8.408e+05  1.115e+04 
 8.409e+05  1.115e+04 
 8.410e+05  1.115e+04 
 8.411e+05  1.115e+04 
 8.412e+05  1.115e+04 
 8.413e+05  1.115e+04 
 8.414e+05  1.115e+04 
 8.415e+05  1.115e+04 
 8.416e+05  1.115e+04 
 8.417e+05  1.115e+04 
 8.418e+05  1.115e+04 
 8.419e+05  1.115e+04 
 8.420e+05  1.115e+04 
 8.421e+05  1.115e+04 
 8.422e+05  1.115e+04 
 8.423e+05  1.115e+04 
 8.424e+05  1.115e+04 
 8.425e+05  1.115e+04 
 8.426e+05  1.115e+04 
 8.427e+05  1.115e+04 
 8.428e+05  1.115e+04 
 8.429e+05  1.115e+04 
 8.430e+05  1.115e+04 
 8.431e+05  1.115e+04 
 8.432e+05  1.115e+04 
 8.433e+05  1.115e+04 
 8.434e+05  1.115e+04 
 8.435e+05  1.115e+04 
 8.436e+05  1.115e+04 
 8.437e+05  1.115e+04 
 8.438e+05  1.115e+04 
 8.439e+05  1.115e+04 
 8.440e+05  1.115e+04 
 8.441e+05  1.115e+04 
 8.442e+05  1.115e+04 
 8.443e+05  1.115e+04 
 8.444e+05  1.115e+04 
 8.445e+05  1.115e+04 
 8.446e+05  1.115e+04 
 8.447e+05  1.115e+04 
 8.448e+05  1.115e+04 
 8.449e+05  1.115e+04 
 8.450e+05  1.115e+04 
 8.451e+05  1.115e+04 
 8.452e+05  1.115e+04 
 8.453e+05  1.115e+04 
 8.454e+05  1.115e+04 
 8.455e+05  1.115e+04 
 8.456e+05  1.115e+04 
 8.457e+05  1.115e+04 
 8.458e+05  1.115e+04 
 8.459e+05  1.115e+04 
 8.460e+05  1.115e+04 
 8.461e+05  1.115e+04 
 8.462e+05  1.115e+04 
 8.463e+05  1.115e+04 
 8.464e+05  1.115e+04 
 8.465e+05  1.115e+04 
 8.466e+05  1.115e+04 
 8.467e+05  1.115e+04 
 8.468e+05  1.115e+04 
 8.469e+05  1.115e+04 
 8.470e+05  1.115e+04 
 8.471e+05  1.115e+04 
 8.472e+05  1.115e+04 
 8.473e+05  1.115e+04 
 8.474e+05  1.115e+04 
 8.475e+05  1.115e+04 
 8.476e+05  1.115e+04 
 8.477e+05  1.115e+04 
 8.478e+05  1.115e+04 
 8.479e+05  1.115e+04 
 8.480e+05  1.115e+04 
 8.481e+05  1.115e+04 
 8.482e+05  1.115e+04 
 8.483e+05  1.115e+04 
 8.484e+05  1.115e+04 
 8.485e+05  1.115e+04 
 8.486e+05  1.115e+04 
 8.487e+05  1.115e+04 
 8.488e+05  1.115e+04 
 8.489e+05  1.115e+04 
 8.490e+05  1.115e+04 
 8.491e+05  1.115e+04 
 8.492e+05  1.115e+04 
 8.493e+05  1.115e+04 
 8.494e+05  1.115e+04 
 8.495e+05  1.115e+04 
 8.496e+05  1.115e+04 
 8.497e+05  1.115e+04 
 8.498e+05  1.115e+04 
 8.499e+05  1.115e+04 
 8.500e+05  1.115e+04 
 8.501e+05  1.115e+04 
 8.502e+05  1.115e+04 
 8.503e+05  1.115e+04 
 8.504e+05  1.115e+04 
 8.505e+05  1.115e+04 
 8.506e+05  1.115e+04 
 8.507e+05  1.115e+04 
 8.508e+05  1.115e+04 
 8.509e+05  1.115e+04 
 8.510e+05  1.115e+04 
 8.511e+05  1.115e+04 
 8.512e+05  1.115e+04 
 8.513e+05  1.115e+04 
 8.514e+05  1.115e+04 
 8.515e+05  1.115e+04 
 8.516e+05  1.115e+04 
 8.517e+05  1.115e+04 
 8.518e+05  1.115e+04 
 8.519e+05  1.115e+04 
 8.520e+05  1.115e+04 
 8.521e+05  1.115e+04 
 8.522e+05  1.115e+04 
 8.523e+05  1.115e+04 
 8.524e+05  1.115e+04 
 8.525e+05  1.115e+04 
 8.526e+05  1.115e+04 
 8.527e+05  1.115e+04 
 8.528e+05  1.115e+04 
 8.529e+05  1.115e+04 
 8.530e+05  1.115e+04 
 8.531e+05  1.115e+04 
 8.532e+05  1.115e+04 
 8.533e+05  1.115e+04 
 8.534e+05  1.115e+04 
 8.535e+05  1.115e+04 
 8.536e+05  1.115e+04 
 8.537e+05  1.115e+04 
 8.538e+05  1.115e+04 
 8.539e+05  1.115e+04 
 8.540e+05  1.115e+04 
 8.541e+05  1.115e+04 
 8.542e+05  1.115e+04 
 8.543e+05  1.115e+04 
 8.544e+05  1.115e+04 
 8.545e+05  1.115e+04 
 8.546e+05  1.115e+04 
 8.547e+05  1.115e+04 
 8.548e+05  1.115e+04 
 8.549e+05  1.115e+04 
 8.550e+05  1.115e+04 
 8.551e+05  1.115e+04 
 8.552e+05  1.115e+04 
 8.553e+05  1.115e+04 
 8.554e+05  1.115e+04 
 8.555e+05  1.115e+04 
 8.556e+05  1.115e+04 
 8.557e+05  1.115e+04 
 8.558e+05  1.115e+04 
 8.559e+05  1.115e+04 
 8.560e+05  1.115e+04 
 8.561e+05  1.115e+04 
 8.562e+05  1.115e+04 
 8.563e+05  1.115e+04 
 8.564e+05  1.115e+04 
 8.565e+05  1.115e+04 
 8.566e+05  1.115e+04 
 8.567e+05  1.115e+04 
 8.568e+05  1.115e+04 
 8.569e+05  1.115e+04 
 8.570e+05  1.115e+04 
 8.571e+05  1.115e+04 
 8.572e+05  1.115e+04 
 8.573e+05  1.115e+04 
 8.574e+05  1.115e+04 
 8.575e+05  1.115e+04 
 8.576e+05  1.115e+04 
 8.577e+05  1.115e+04 
 8.578e+05  1.115e+04 
 8.579e+05  1.115e+04 
 8.580e+05  1.115e+04 
 8.581e+05  1.115e+04 
 8.582e+05  1.115e+04 
 8.583e+05  1.115e+04 
 8.584e+05  1.115e+04 
 8.585e+05  1.115e+04 
 8.586e+05  1.115e+04 
 8.587e+05  1.115e+04 
 8.588e+05  1.115e+04 
 8.589e+05  1.115e+04 
 8.590e+05  1.115e+04 
 8.591e+05  1.115e+04 
 8.592e+05  1.115e+04 
 8.593e+05  1.115e+04 
 8.594e+05  1.115e+04 
 8.595e+05  1.115e+04 
 8.596e+05  1.115e+04 
 8.597e+05  1.115e+04 
 8.598e+05  1.115e+04 
 8.599e+05  1.115e+04 
 8.600e+05  1.115e+04 
 8.601e+05  1.115e+04 
 8.602e+05  1.115e+04 
 8.603e+05  1.115e+04 
 8.604e+05  1.115e+04 
 8.605e+05  1.115e+04 
 8.606e+05  1.115e+04 
 8.607e+05  1.115e+04 
 8.608e+05  1.115e+04 
 8.609e+05  1.115e+04 
 8.610e+05  1.115e+04 
 8.611e+05  1.115e+04 
 8.612e+05  1.115e+04 
 8.613e+05  1.115e+04 
 8.614e+05  1.115e+04 
 8.615e+05  1.115e+04 
 8.616e+05  1.115e+04 
 8.617e+05  1.115e+04 
 8.618e+05  1.115e+04 
 8.619e+05  1.115e+04 
 8.620e+05  1.115e+04 
 8.621e+05  1.115e+04 
 8.622e+05  1.115e+04 
 8.623e+05  1.115e+04 
 8.624e+05  1.115e+04 
 8.625e+05  1.115e+04 
 8.626e+05  1.115e+04 
 8.627e+05  1.115e+04 
 8.628e+05  1.115e+04 
 8.629e+05  1.115e+04 
 8.630e+05  1.115e+04 
 8.631e+05  1.115e+04 
 8.632e+05  1.115e+04 
 8.633e+05  1.115e+04 
 8.634e+05  1.115e+04 
 8.635e+05  1.115e+04 
 8.636e+05  1.115e+04 
 8.637e+05  1.115e+04 
 8.638e+05  1.115e+04 
 8.639e+05  1.115e+04 
 8.640e+05  1.115e+04 
 8.641e+05  1.115e+04 
 8.642e+05  1.115e+04 
 8.643e+05  1.115e+04 
 8.644e+05  1.115e+04 
 8.645e+05  1.115e+04 
 8.646e+05  1.115e+04 
 8.647e+05  1.115e+04 
 8.648e+05  1.115e+04 
 8.649e+05  1.115e+04 
 8.650e+05  1.115e+04 
 8.651e+05  1.115e+04 
 8.652e+05  1.115e+04 
 8.653e+05  1.115e+04 
 8.654e+05  1.115e+04 
 8.655e+05  1.115e+04 
 8.656e+05  1.115e+04 
 8.657e+05  1.115e+04 
 8.658e+05  1.115e+04 
 8.659e+05  1.115e+04 
 8.660e+05  1.115e+04 
 8.661e+05  1.115e+04 
 8.662e+05  1.115e+04 
 8.663e+05  1.115e+04 
 8.664e+05  1.115e+04 
 8.665e+05  1.115e+04 
 8.666e+05  1.115e+04 
 8.667e+05  1.115e+04 
 8.668e+05  1.115e+04 
 8.669e+05  1.115e+04 
 8.670e+05  1.115e+04 
 8.671e+05  1.115e+04 
 8.672e+05  1.115e+04 
 8.673e+05  1.115e+04 
 8.674e+05  1.115e+04 
 8.675e+05  1.115e+04 
 8.676e+05  1.115e+04 
 8.677e+05  1.115e+04 
 8.678e+05  1.115e+04 
 8.679e+05  1.115e+04 
 8.680e+05  1.115e+04 
 8.681e+05  1.115e+04 
 8.682e+05  1.115e+04 
 8.683e+05  1.115e+04 
 8.684e+05  1.115e+04 
 8.685e+05  1.115e+04 
 8.686e+05  1.115e+04 
 8.687e+05  1.115e+04 
 8.688e+05  1.115e+04 
 8.689e+05  1.115e+04 
 8.690e+05  1.115e+04 
 8.691e+05  1.115e+04 
 8.692e+05  1.115e+04 
 8.693e+05  1.115e+04 
 8.694e+05  1.115e+04 
 8.695e+05  1.115e+04 
 8.696e+05  1.115e+04 
 8.697e+05  1.115e+04 
 8.698e+05  1.115e+04 
 8.699e+05  1.115e+04 
 8.700e+05  1.115e+04 
 8.701e+05  1.115e+04 
 8.702e+05  1.115e+04 
 8.703e+05  1.115e+04 
 8.704e+05  1.115e+04 
 8.705e+05  1.115e+04 
 8.706e+05  1.115e+04 
 8.707e+05  1.115e+04 
 8.708e+05  1.115e+04 
 8.709e+05  1.115e+04 
 8.710e+05  1.115e+04 
 8.711e+05  1.115e+04 
 8.712e+05  1.115e+04 
 8.713e+05  1.115e+04 
 8.714e+05  1.115e+04 
 8.715e+05  1.115e+04 
 8.716e+05  1.115e+04 
 8.717e+05  1.115e+04 
 8.718e+05  1.115e+04 
 8.719e+05  1.115e+04 
 8.720e+05  1.115e+04 
 8.721e+05  1.115e+04 
 8.722e+05  1.115e+04 
 8.723e+05  1.115e+04 
 8.724e+05  1.115e+04 
 8.725e+05  1.115e+04 
 8.726e+05  1.115e+04 
 8.727e+05  1.115e+04 
 8.728e+05  1.115e+04 
 8.729e+05  1.115e+04 
 8.730e+05  1.115e+04 
 8.731e+05  1.115e+04 
 8.732e+05  1.115e+04 
 8.733e+05  1.115e+04 
 8.734e+05  1.115e+04 
 8.735e+05  1.115e+04 
 8.736e+05  1.115e+04 
 8.737e+05  1.115e+04 
 8.738e+05  1.115e+04 
 8.739e+05  1.115e+04 
 8.740e+05  1.115e+04 
 8.741e+05  1.115e+04 
 8.742e+05  1.115e+04 
 8.743e+05  1.115e+04 
 8.744e+05  1.115e+04 
 8.745e+05  1.115e+04 
 8.746e+05  1.115e+04 
 8.747e+05  1.115e+04 
 8.748e+05  1.115e+04 
 8.749e+05  1.115e+04 
 8.750e+05  1.115e+04 
 8.751e+05  1.115e+04 
 8.752e+05  1.115e+04 
 8.753e+05  1.115e+04 
 8.754e+05  1.115e+04 
 8.755e+05  1.115e+04 
 8.756e+05  1.115e+04 
 8.757e+05  1.115e+04 
 8.758e+05  1.115e+04 
 8.759e+05  1.115e+04 
 8.760e+05  1.115e+04 
 8.761e+05  1.115e+04 
 8.762e+05  1.115e+04 
 8.763e+05  1.115e+04 
 8.764e+05  1.115e+04 
 8.765e+05  1.115e+04 
 8.766e+05  1.115e+04 
 8.767e+05  1.115e+04 
 8.768e+05  1.115e+04 
 8.769e+05  1.115e+04 
 8.770e+05  1.115e+04 
 8.771e+05  1.115e+04 
 8.772e+05  1.115e+04 
 8.773e+05  1.115e+04 
 8.774e+05  1.115e+04 
 8.775e+05  1.115e+04 
 8.776e+05  1.115e+04 
 8.777e+05  1.115e+04 
 8.778e+05  1.115e+04 
 8.779e+05  1.115e+04 
 8.780e+05  1.115e+04 
 8.781e+05  1.115e+04 
 8.782e+05  1.115e+04 
 8.783e+05  1.115e+04 
 8.784e+05  1.115e+04 
 8.785e+05  1.115e+04 
 8.786e+05  1.115e+04 
 8.787e+05  1.115e+04 
 8.788e+05  1.115e+04 
 8.789e+05  1.115e+04 
 8.790e+05  1.115e+04 
 8.791e+05  1.115e+04 
 8.792e+05  1.115e+04 
 8.793e+05  1.115e+04 
 8.794e+05  1.115e+04 
 8.795e+05  1.115e+04 
 8.796e+05  1.115e+04 
 8.797e+05  1.115e+04 
 8.798e+05  1.115e+04 
 8.799e+05  1.115e+04 
 8.800e+05  1.115e+04 
 8.801e+05  1.115e+04 
 8.802e+05  1.115e+04 
 8.803e+05  1.115e+04 
 8.804e+05  1.115e+04 
 8.805e+05  1.115e+04 
 8.806e+05  1.115e+04 
 8.807e+05  1.115e+04 
 8.808e+05  1.115e+04 
 8.809e+05  1.115e+04 
 8.810e+05  1.115e+04 
 8.811e+05  1.115e+04 
 8.812e+05  1.115e+04 
 8.813e+05  1.115e+04 
 8.814e+05  1.115e+04 
 8.815e+05  1.115e+04 
 8.816e+05  1.115e+04 
 8.817e+05  1.115e+04 
 8.818e+05  1.115e+04 
 8.819e+05  1.115e+04 
 8.820e+05  1.115e+04 
 8.821e+05  1.115e+04 
 8.822e+05  1.115e+04 
 8.823e+05  1.115e+04 
 8.824e+05  1.115e+04 
 8.825e+05  1.115e+04 
 8.826e+05  1.115e+04 
 8.827e+05  1.115e+04 
 8.828e+05  1.115e+04 
 8.829e+05  1.115e+04 
 8.830e+05  1.115e+04 
 8.831e+05  1.115e+04 
 8.832e+05  1.115e+04 
 8.833e+05  1.115e+04 
 8.834e+05  1.115e+04 
 8.835e+05  1.115e+04 
 8.836e+05  1.115e+04 
 8.837e+05  1.115e+04 
 8.838e+05  1.115e+04 
 8.839e+05  1.115e+04 
 8.840e+05  1.115e+04 
 8.841e+05  1.115e+04 
 8.842e+05  1.115e+04 
 8.843e+05  1.115e+04 
 8.844e+05  1.115e+04 
 8.845e+05  1.115e+04 
 8.846e+05  1.115e+04 
 8.847e+05  1.115e+04 
 8.848e+05  1.115e+04 
 8.849e+05  1.115e+04 
 8.850e+05  1.115e+04 
 8.851e+05  1.115e+04 
 8.852e+05  1.115e+04 
 8.853e+05  1.115e+04 
 8.854e+05  1.115e+04 
 8.855e+05  1.115e+04 
 8.856e+05  1.115e+04 
 8.857e+05  1.115e+04 
 8.858e+05  1.115e+04 
 8.859e+05  1.115e+04 
 8.860e+05  1.115e+04 
 8.861e+05  1.115e+04 
 8.862e+05  1.115e+04 
 8.863e+05  1.115e+04 
 8.864e+05  1.115e+04 
 8.865e+05  1.115e+04 
 8.866e+05  1.115e+04 
 8.867e+05  1.115e+04 
 8.868e+05  1.115e+04 
 8.869e+05  1.115e+04 
 8.870e+05  1.115e+04 
 8.871e+05  1.115e+04 
 8.872e+05  1.115e+04 
 8.873e+05  1.115e+04 
 8.874e+05  1.115e+04 
 8.875e+05  1.115e+04 
 8.876e+05  1.115e+04 
 8.877e+05  1.115e+04 
 8.878e+05  1.115e+04 
 8.879e+05  1.115e+04 
 8.880e+05  1.115e+04 
 8.881e+05  1.115e+04 
 8.882e+05  1.115e+04 
 8.883e+05  1.115e+04 
 8.884e+05  1.115e+04 
 8.885e+05  1.115e+04 
 8.886e+05  1.115e+04 
 8.887e+05  1.115e+04 
 8.888e+05  1.115e+04 
 8.889e+05  1.115e+04 
 8.890e+05  1.115e+04 
 8.891e+05  1.115e+04 
 8.892e+05  1.115e+04 
 8.893e+05  1.115e+04 
 8.894e+05  1.115e+04 
 8.895e+05  1.115e+04 
 8.896e+05  1.115e+04 
 8.897e+05  1.115e+04 
 8.898e+05  1.115e+04 
 8.899e+05  1.115e+04 
 8.900e+05  1.115e+04 
 8.901e+05  1.115e+04 
 8.902e+05  1.115e+04 
 8.903e+05  1.115e+04 
 8.904e+05  1.115e+04 
 8.905e+05  1.115e+04 
 8.906e+05  1.115e+04 
 8.907e+05  1.115e+04 
 8.908e+05  1.115e+04 
 8.909e+05  1.115e+04 
 8.910e+05  1.115e+04 
 8.911e+05  1.115e+04 
 8.912e+05  1.115e+04 
 8.913e+05  1.115e+04 
 8.914e+05  1.115e+04 
 8.915e+05  1.115e+04 
 8.916e+05  1.115e+04 
 8.917e+05  1.115e+04 
 8.918e+05  1.115e+04 
 8.919e+05  1.115e+04 
 8.920e+05  1.115e+04 
 8.921e+05  1.115e+04 
 8.922e+05  1.115e+04 
 8.923e+05  1.115e+04 
 8.924e+05  1.115e+04 
 8.925e+05  1.115e+04 
 8.926e+05  1.115e+04 
 8.927e+05  1.115e+04 
 8.928e+05  1.115e+04 
 8.929e+05  1.115e+04 
 8.930e+05  1.115e+04 
 8.931e+05  1.115e+04 
 8.932e+05  1.115e+04 
 8.933e+05  1.115e+04 
 8.934e+05  1.115e+04 
 8.935e+05  1.115e+04 
 8.936e+05  1.115e+04 
 8.937e+05  1.115e+04 
 8.938e+05  1.115e+04 
 8.939e+05  1.115e+04 
 8.940e+05  1.115e+04 
 8.941e+05  1.115e+04 
 8.942e+05  1.115e+04 
 8.943e+05  1.115e+04 
 8.944e+05  1.115e+04 
 8.945e+05  1.115e+04 
 8.946e+05  1.115e+04 
 8.947e+05  1.115e+04 
 8.948e+05  1.115e+04 
 8.949e+05  1.115e+04 
 8.950e+05  1.115e+04 
 8.951e+05  1.115e+04 
 8.952e+05  1.115e+04 
 8.953e+05  1.115e+04 
 8.954e+05  1.115e+04 
 8.955e+05  1.115e+04 
 8.956e+05  1.115e+04 
 8.957e+05  1.115e+04 
 8.958e+05  1.115e+04 
 8.959e+05  1.115e+04 
 8.960e+05  1.115e+04 
 8.961e+05  1.115e+04 
 8.962e+05  1.115e+04 
 8.963e+05  1.115e+04 
 8.964e+05  1.115e+04 
 8.965e+05  1.115e+04 
 8.966e+05  1.115e+04 
 8.967e+05  1.115e+04 
 8.968e+05  1.115e+04 
 8.969e+05  1.115e+04 
 8.970e+05  1.115e+04 
 8.971e+05  1.115e+04 
 8.972e+05  1.115e+04 
 8.973e+05  1.115e+04 
 8.974e+05  1.115e+04 
 8.975e+05  1.115e+04 
 8.976e+05  1.115e+04 
 8.977e+05  1.115e+04 
 8.978e+05  1.115e+04 
 8.979e+05  1.115e+04 
 8.980e+05  1.115e+04 
 8.981e+05  1.115e+04 
 8.982e+05  1.115e+04 
 8.983e+05  1.115e+04 
 8.984e+05  1.115e+04 
 8.985e+05  1.115e+04 
 8.986e+05  1.115e+04 
 8.987e+05  1.115e+04 
 8.988e+05  1.115e+04 
 8.989e+05  1.115e+04 
 8.990e+05  1.115e+04 
 8.991e+05  1.115e+04 
 8.992e+05  1.115e+04 
 8.993e+05  1.115e+04 
 8.994e+05  1.115e+04 
 8.995e+05  1.115e+04 
 8.996e+05  1.115e+04 
 8.997e+05  1.115e+04 
 8.998e+05  1.115e+04 
 8.999e+05  1.115e+04 
 9.000e+05  1.115e+04 
 9.001e+05  1.115e+04 
 9.002e+05  1.115e+04 
 9.003e+05  1.115e+04 
 9.004e+05  1.115e+04 
 9.005e+05  1.115e+04 
 9.006e+05  1.115e+04 
 9.007e+05  1.115e+04 
 9.008e+05  1.115e+04 
 9.009e+05  1.115e+04 
 9.010e+05  1.115e+04 
 9.011e+05  1.115e+04 
 9.012e+05  1.115e+04 
 9.013e+05  1.115e+04 
 9.014e+05  1.115e+04 
 9.015e+05  1.115e+04 
 9.016e+05  1.115e+04 
 9.017e+05  1.115e+04 
 9.018e+05  1.115e+04 
 9.019e+05  1.115e+04 
 9.020e+05  1.115e+04 
 9.021e+05  1.115e+04 
 9.022e+05  1.115e+04 
 9.023e+05  1.115e+04 
 9.024e+05  1.115e+04 
 9.025e+05  1.115e+04 
 9.026e+05  1.115e+04 
 9.027e+05  1.115e+04 
 9.028e+05  1.115e+04 
 9.029e+05  1.115e+04 
 9.030e+05  1.115e+04 
 9.031e+05  1.115e+04 
 9.032e+05  1.115e+04 
 9.033e+05  1.115e+04 
 9.034e+05  1.115e+04 
 9.035e+05  1.115e+04 
 9.036e+05  1.115e+04 
 9.037e+05  1.115e+04 
 9.038e+05  1.115e+04 
 9.039e+05  1.115e+04 
 9.040e+05  1.115e+04 
 9.041e+05  1.115e+04 
 9.042e+05  1.115e+04 
 9.043e+05  1.115e+04 
 9.044e+05  1.115e+04 
 9.045e+05  1.115e+04 
 9.046e+05  1.115e+04 
 9.047e+05  1.115e+04 
 9.048e+05  1.115e+04 
 9.049e+05  1.115e+04 
 9.050e+05  1.115e+04 
 9.051e+05  1.115e+04 
 9.052e+05  1.115e+04 
 9.053e+05  1.115e+04 
 9.054e+05  1.115e+04 
 9.055e+05  1.115e+04 
 9.056e+05  1.115e+04 
 9.057e+05  1.115e+04 
 9.058e+05  1.115e+04 
 9.059e+05  1.115e+04 
 9.060e+05  1.115e+04 
 9.061e+05  1.115e+04 
 9.062e+05  1.115e+04 
 9.063e+05  1.115e+04 
 9.064e+05  1.115e+04 
 9.065e+05  1.115e+04 
 9.066e+05  1.115e+04 
 9.067e+05  1.115e+04 
 9.068e+05  1.115e+04 
 9.069e+05  1.115e+04 
 9.070e+05  1.115e+04 
 9.071e+05  1.115e+04 
 9.072e+05  1.115e+04 
 9.073e+05  1.115e+04 
 9.074e+05  1.115e+04 
 9.075e+05  1.115e+04 
 9.076e+05  1.115e+04 
 9.077e+05  1.115e+04 
 9.078e+05  1.115e+04 
 9.079e+05  1.115e+04 
 9.080e+05  1.115e+04 
 9.081e+05  1.115e+04 
 9.082e+05  1.115e+04 
 9.083e+05  1.115e+04 
 9.084e+05  1.115e+04 
 9.085e+05  1.115e+04 
 9.086e+05  1.115e+04 
 9.087e+05  1.115e+04 
 9.088e+05  1.115e+04 
 9.089e+05  1.115e+04 
 9.090e+05  1.115e+04 
 9.091e+05  1.115e+04 
 9.092e+05  1.115e+04 
 9.093e+05  1.115e+04 
 9.094e+05  1.115e+04 
 9.095e+05  1.115e+04 
 9.096e+05  1.115e+04 
 9.097e+05  1.115e+04 
 9.098e+05  1.115e+04 
 9.099e+05  1.115e+04 
 9.100e+05  1.115e+04 
 9.101e+05  1.115e+04 
 9.102e+05  1.115e+04 
 9.103e+05  1.115e+04 
 9.104e+05  1.115e+04 
 9.105e+05  1.115e+04 
 9.106e+05  1.115e+04 
 9.107e+05  1.115e+04 
 9.108e+05  1.115e+04 
 9.109e+05  1.115e+04 
 9.110e+05  1.115e+04 
 9.111e+05  1.115e+04 
 9.112e+05  1.115e+04 
 9.113e+05  1.115e+04 
 9.114e+05  1.115e+04 
 9.115e+05  1.115e+04 
 9.116e+05  1.115e+04 
 9.117e+05  1.115e+04 
 9.118e+05  1.115e+04 
 9.119e+05  1.115e+04 
 9.120e+05  1.115e+04 
 9.121e+05  1.115e+04 
 9.122e+05  1.115e+04 
 9.123e+05  1.115e+04 
 9.124e+05  1.115e+04 
 9.125e+05  1.115e+04 
 9.126e+05  1.115e+04 
 9.127e+05  1.115e+04 
 9.128e+05  1.115e+04 
 9.129e+05  1.115e+04 
 9.130e+05  1.115e+04 
 9.131e+05  1.115e+04 
 9.132e+05  1.115e+04 
 9.133e+05  1.115e+04 
 9.134e+05  1.115e+04 
 9.135e+05  1.115e+04 
 9.136e+05  1.115e+04 
 9.137e+05  1.115e+04 
 9.138e+05  1.115e+04 
 9.139e+05  1.115e+04 
 9.140e+05  1.115e+04 
 9.141e+05  1.115e+04 
 9.142e+05  1.115e+04 
 9.143e+05  1.115e+04 
 9.144e+05  1.115e+04 
 9.145e+05  1.115e+04 
 9.146e+05  1.115e+04 
 9.147e+05  1.115e+04 
 9.148e+05  1.115e+04 
 9.149e+05  1.115e+04 
 9.150e+05  1.115e+04 
 9.151e+05  1.115e+04 
 9.152e+05  1.115e+04 
 9.153e+05  1.115e+04 
 9.154e+05  1.115e+04 
 9.155e+05  1.115e+04 
 9.156e+05  1.115e+04 
 9.157e+05  1.115e+04 
 9.158e+05  1.115e+04 
 9.159e+05  1.115e+04 
 9.160e+05  1.115e+04 
 9.161e+05  1.115e+04 
 9.162e+05  1.115e+04 
 9.163e+05  1.115e+04 
 9.164e+05  1.115e+04 
 9.165e+05  1.115e+04 
 9.166e+05  1.115e+04 
 9.167e+05  1.115e+04 
 9.168e+05  1.115e+04 
 9.169e+05  1.115e+04 
 9.170e+05  1.115e+04 
 9.171e+05  1.115e+04 
 9.172e+05  1.115e+04 
 9.173e+05  1.115e+04 
 9.174e+05  1.115e+04 
 9.175e+05  1.115e+04 
 9.176e+05  1.115e+04 
 9.177e+05  1.115e+04 
 9.178e+05  1.115e+04 
 9.179e+05  1.115e+04 
 9.180e+05  1.115e+04 
 9.181e+05  1.115e+04 
 9.182e+05  1.115e+04 
 9.183e+05  1.115e+04 
 9.184e+05  1.115e+04 
 9.185e+05  1.115e+04 
 9.186e+05  1.115e+04 
 9.187e+05  1.115e+04 
 9.188e+05  1.115e+04 
 9.189e+05  1.115e+04 
 9.190e+05  1.115e+04 
 9.191e+05  1.115e+04 
 9.192e+05  1.115e+04 
 9.193e+05  1.115e+04 
 9.194e+05  1.115e+04 
 9.195e+05  1.115e+04 
 9.196e+05  1.115e+04 
 9.197e+05  1.115e+04 
 9.198e+05  1.115e+04 
 9.199e+05  1.115e+04 
 9.200e+05  1.115e+04 
 9.201e+05  1.115e+04 
 9.202e+05  1.115e+04 
 9.203e+05  1.115e+04 
 9.204e+05  1.115e+04 
 9.205e+05  1.115e+04 
 9.206e+05  1.115e+04 
 9.207e+05  1.115e+04 
 9.208e+05  1.115e+04 
 9.209e+05  1.115e+04 
 9.210e+05  1.115e+04 
 9.211e+05  1.115e+04 
 9.212e+05  1.115e+04 
 9.213e+05  1.115e+04 
 9.214e+05  1.115e+04 
 9.215e+05  1.115e+04 
 9.216e+05  1.115e+04 
 9.217e+05  1.115e+04 
 9.218e+05  1.115e+04 
 9.219e+05  1.115e+04 
 9.220e+05  1.115e+04 
 9.221e+05  1.115e+04 
 9.222e+05  1.115e+04 
 9.223e+05  1.115e+04 
 9.224e+05  1.115e+04 
 9.225e+05  1.115e+04 
 9.226e+05  1.115e+04 
 9.227e+05  1.115e+04 
 9.228e+05  1.115e+04 
 9.229e+05  1.115e+04 
 9.230e+05  1.115e+04 
 9.231e+05  1.115e+04 
 9.232e+05  1.115e+04 
 9.233e+05  1.115e+04 
 9.234e+05  1.115e+04 
 9.235e+05  1.115e+04 
 9.236e+05  1.115e+04 
 9.237e+05  1.115e+04 
 9.238e+05  1.115e+04 
 9.239e+05  1.115e+04 
 9.240e+05  1.115e+04 
 9.241e+05  1.115e+04 
 9.242e+05  1.115e+04 
 9.243e+05  1.115e+04 
 9.244e+05  1.115e+04 
 9.245e+05  1.115e+04 
 9.246e+05  1.115e+04 
 9.247e+05  1.115e+04 
 9.248e+05  1.115e+04 
 9.249e+05  1.115e+04 
 9.250e+05  1.115e+04 
 9.251e+05  1.115e+04 
 9.252e+05  1.115e+04 
 9.253e+05  1.115e+04 
 9.254e+05  1.115e+04 
 9.255e+05  1.115e+04 
 9.256e+05  1.115e+04 
 9.257e+05  1.115e+04 
 9.258e+05  1.115e+04 
 9.259e+05  1.115e+04 
 9.260e+05  1.115e+04 
 9.261e+05  1.115e+04 
 9.262e+05  1.115e+04 
 9.263e+05  1.115e+04 
 9.264e+05  1.115e+04 
 9.265e+05  1.115e+04 
 9.266e+05  1.115e+04 
 9.267e+05  1.115e+04 
 9.268e+05  1.115e+04 
 9.269e+05  1.115e+04 
 9.270e+05  1.115e+04 
 9.271e+05  1.115e+04 
 9.272e+05  1.115e+04 
 9.273e+05  1.115e+04 
 9.274e+05  1.115e+04 
 9.275e+05  1.115e+04 
 9.276e+05  1.115e+04 
 9.277e+05  1.115e+04 
 9.278e+05  1.115e+04 
 9.279e+05  1.115e+04 
 9.280e+05  1.115e+04 
 9.281e+05  1.115e+04 
 9.282e+05  1.115e+04 
 9.283e+05  1.115e+04 
 9.284e+05  1.115e+04 
 9.285e+05  1.115e+04 
 9.286e+05  1.115e+04 
 9.287e+05  1.115e+04 
 9.288e+05  1.115e+04 
 9.289e+05  1.115e+04 
 9.290e+05  1.115e+04 
 9.291e+05  1.115e+04 
 9.292e+05  1.115e+04 
 9.293e+05  1.115e+04 
 9.294e+05  1.115e+04 
 9.295e+05  1.115e+04 
 9.296e+05  1.115e+04 
 9.297e+05  1.115e+04 
 9.298e+05  1.115e+04 
 9.299e+05  1.115e+04 
 9.300e+05  1.115e+04 
 9.301e+05  1.115e+04 
 9.302e+05  1.115e+04 
 9.303e+05  1.115e+04 
 9.304e+05  1.115e+04 
 9.305e+05  1.115e+04 
 9.306e+05  1.115e+04 
 9.307e+05  1.115e+04 
 9.308e+05  1.115e+04 
 9.309e+05  1.115e+04 
 9.310e+05  1.115e+04 
 9.311e+05  1.115e+04 
 9.312e+05  1.115e+04 
 9.313e+05  1.115e+04 
 9.314e+05  1.115e+04 
 9.315e+05  1.115e+04 
 9.316e+05  1.115e+04 
 9.317e+05  1.115e+04 
 9.318e+05  1.115e+04 
 9.319e+05  1.115e+04 
 9.320e+05  1.115e+04 
 9.321e+05  1.115e+04 
 9.322e+05  1.115e+04 
 9.323e+05  1.115e+04 
 9.324e+05  1.115e+04 
 9.325e+05  1.115e+04 
 9.326e+05  1.115e+04 
 9.327e+05  1.115e+04 
 9.328e+05  1.115e+04 
 9.329e+05  1.115e+04 
 9.330e+05  1.115e+04 
 9.331e+05  1.115e+04 
 9.332e+05  1.115e+04 
 9.333e+05  1.115e+04 
 9.334e+05  1.115e+04 
 9.335e+05  1.115e+04 
 9.336e+05  1.115e+04 
 9.337e+05  1.115e+04 
 9.338e+05  1.115e+04 
 9.339e+05  1.115e+04 
 9.340e+05  1.115e+04 
 9.341e+05  1.115e+04 
 9.342e+05  1.115e+04 
 9.343e+05  1.115e+04 
 9.344e+05  1.115e+04 
 9.345e+05  1.115e+04 
 9.346e+05  1.115e+04 
 9.347e+05  1.115e+04 
 9.348e+05  1.115e+04 
 9.349e+05  1.115e+04 
 9.350e+05  1.115e+04 
 9.351e+05  1.115e+04 
 9.352e+05  1.115e+04 
 9.353e+05  1.115e+04 
 9.354e+05  1.115e+04 
 9.355e+05  1.115e+04 
 9.356e+05  1.115e+04 
 9.357e+05  1.115e+04 
 9.358e+05  1.115e+04 
 9.359e+05  1.115e+04 
 9.360e+05  1.115e+04 
 9.361e+05  1.115e+04 
 9.362e+05  1.115e+04 
 9.363e+05  1.115e+04 
 9.364e+05  1.115e+04 
 9.365e+05  1.115e+04 
 9.366e+05  1.115e+04 
 9.367e+05  1.115e+04 
 9.368e+05  1.115e+04 
 9.369e+05  1.115e+04 
 9.370e+05  1.115e+04 
 9.371e+05  1.115e+04 
 9.372e+05  1.115e+04 
 9.373e+05  1.115e+04 
 9.374e+05  1.115e+04 
 9.375e+05  1.115e+04 
 9.376e+05  1.115e+04 
 9.377e+05  1.115e+04 
 9.378e+05  1.115e+04 
 9.379e+05  1.115e+04 
 9.380e+05  1.115e+04 
 9.381e+05  1.115e+04 
 9.382e+05  1.115e+04 
 9.383e+05  1.115e+04 
 9.384e+05  1.115e+04 
 9.385e+05  1.115e+04 
 9.386e+05  1.115e+04 
 9.387e+05  1.115e+04 
 9.388e+05  1.115e+04 
 9.389e+05  1.115e+04 
 9.390e+05  1.115e+04 
 9.391e+05  1.115e+04 
 9.392e+05  1.115e+04 
 9.393e+05  1.115e+04 
 9.394e+05  1.115e+04 
 9.395e+05  1.115e+04 
 9.396e+05  1.115e+04 
 9.397e+05  1.115e+04 
 9.398e+05  1.115e+04 
 9.399e+05  1.115e+04 
 9.400e+05  1.115e+04 
 9.401e+05  1.115e+04 
 9.402e+05  1.115e+04 
 9.403e+05  1.115e+04 
 9.404e+05  1.115e+04 
 9.405e+05  1.115e+04 
 9.406e+05  1.115e+04 
 9.407e+05  1.115e+04 
 9.408e+05  1.115e+04 
 9.409e+05  1.115e+04 
 9.410e+05  1.115e+04 
 9.411e+05  1.115e+04 
 9.412e+05  1.115e+04 
 9.413e+05  1.115e+04 
 9.414e+05  1.115e+04 
 9.415e+05  1.115e+04 
 9.416e+05  1.115e+04 
 9.417e+05  1.115e+04 
 9.418e+05  1.115e+04 
 9.419e+05  1.115e+04 
 9.420e+05  1.115e+04 
 9.421e+05  1.115e+04 
 9.422e+05  1.115e+04 
 9.423e+05  1.115e+04 
 9.424e+05  1.115e+04 
 9.425e+05  1.115e+04 
 9.426e+05  1.115e+04 
 9.427e+05  1.115e+04 
 9.428e+05  1.115e+04 
 9.429e+05  1.115e+04 
 9.430e+05  1.115e+04 
 9.431e+05  1.115e+04 
 9.432e+05  1.115e+04 
 9.433e+05  1.115e+04 
 9.434e+05  1.115e+04 
 9.435e+05  1.115e+04 
 9.436e+05  1.115e+04 
 9.437e+05  1.115e+04 
 9.438e+05  1.115e+04 
 9.439e+05  1.115e+04 
 9.440e+05  1.115e+04 
 9.441e+05  1.115e+04 
 9.442e+05  1.115e+04 
 9.443e+05  1.115e+04 
 9.444e+05  1.115e+04 
 9.445e+05  1.115e+04 
 9.446e+05  1.115e+04 
 9.447e+05  1.115e+04 
 9.448e+05  1.115e+04 
 9.449e+05  1.115e+04 
 9.450e+05  1.115e+04 
 9.451e+05  1.115e+04 
 9.452e+05  1.115e+04 
 9.453e+05  1.115e+04 
 9.454e+05  1.115e+04 
 9.455e+05  1.115e+04 
 9.456e+05  1.115e+04 
 9.457e+05  1.115e+04 
 9.458e+05  1.115e+04 
 9.459e+05  1.115e+04 
 9.460e+05  1.115e+04 
 9.461e+05  1.115e+04 
 9.462e+05  1.115e+04 
 9.463e+05  1.115e+04 
 9.464e+05  1.115e+04 
 9.465e+05  1.115e+04 
 9.466e+05  1.115e+04 
 9.467e+05  1.115e+04 
 9.468e+05  1.115e+04 
 9.469e+05  1.115e+04 
 9.470e+05  1.115e+04 
 9.471e+05  1.115e+04 
 9.472e+05  1.115e+04 
 9.473e+05  1.115e+04 
 9.474e+05  1.115e+04 
 9.475e+05  1.115e+04 
 9.476e+05  1.115e+04 
 9.477e+05  1.115e+04 
 9.478e+05  1.115e+04 
 9.479e+05  1.115e+04 
 9.480e+05  1.115e+04 
 9.481e+05  1.115e+04 
 9.482e+05  1.115e+04 
 9.483e+05  1.115e+04 
 9.484e+05  1.115e+04 
 9.485e+05  1.115e+04 
 9.486e+05  1.115e+04 
 9.487e+05  1.115e+04 
 9.488e+05  1.115e+04 
 9.489e+05  1.115e+04 
 9.490e+05  1.115e+04 
 9.491e+05  1.115e+04 
 9.492e+05  1.115e+04 
 9.493e+05  1.115e+04 
 9.494e+05  1.115e+04 
 9.495e+05  1.115e+04 
 9.496e+05  1.115e+04 
 9.497e+05  1.115e+04 
 9.498e+05  1.115e+04 
 9.499e+05  1.115e+04 
 9.500e+05  1.115e+04 
 9.501e+05  1.115e+04 
 9.502e+05  1.115e+04 
 9.503e+05  1.115e+04 
 9.504e+05  1.115e+04 
 9.505e+05  1.115e+04 
 9.506e+05  1.115e+04 
 9.507e+05  1.115e+04 
 9.508e+05  1.115e+04 
 9.509e+05  1.115e+04 
 9.510e+05  1.115e+04 
 9.511e+05  1.115e+04 
 9.512e+05  1.115e+04 
 9.513e+05  1.115e+04 
 9.514e+05  1.115e+04 
 9.515e+05  1.115e+04 
 9.516e+05  1.115e+04 
 9.517e+05  1.115e+04 
 9.518e+05  1.115e+04 
 9.519e+05  1.115e+04 
 9.520e+05  1.115e+04 
 9.521e+05  1.115e+04 
 9.522e+05  1.115e+04 
 9.523e+05  1.115e+04 
 9.524e+05  1.115e+04 
 9.525e+05  1.115e+04 
 9.526e+05  1.115e+04 
 9.527e+05  1.115e+04 
 9.528e+05  1.115e+04 
 9.529e+05  1.115e+04 
 9.530e+05  1.115e+04 
 9.531e+05  1.115e+04 
 9.532e+05  1.115e+04 
 9.533e+05  1.115e+04 
 9.534e+05  1.115e+04 
 9.535e+05  1.115e+04 
 9.536e+05  1.115e+04 
 9.537e+05  1.115e+04 
 9.538e+05  1.115e+04 
 9.539e+05  1.115e+04 
 9.540e+05  1.115e+04 
 9.541e+05  1.115e+04 
 9.542e+05  1.115e+04 
 9.543e+05  1.115e+04 
 9.544e+05  1.115e+04 
 9.545e+05  1.115e+04 
 9.546e+05  1.115e+04 
 9.547e+05  1.115e+04 
 9.548e+05  1.115e+04 
 9.549e+05  1.115e+04 
 9.550e+05  1.115e+04 
 9.551e+05  1.115e+04 
 9.552e+05  1.115e+04 
 9.553e+05  1.115e+04 
 9.554e+05  1.115e+04 
 9.555e+05  1.115e+04 
 9.556e+05  1.115e+04 
 9.557e+05  1.115e+04 
 9.558e+05  1.115e+04 
 9.559e+05  1.115e+04 
 9.560e+05  1.115e+04 
 9.561e+05  1.115e+04 
 9.562e+05  1.115e+04 
 9.563e+05  1.115e+04 
 9.564e+05  1.115e+04 
 9.565e+05  1.115e+04 
 9.566e+05  1.115e+04 
 9.567e+05  1.115e+04 
 9.568e+05  1.115e+04 
 9.569e+05  1.115e+04 
 9.570e+05  1.115e+04 
 9.571e+05  1.115e+04 
 9.572e+05  1.115e+04 
 9.573e+05  1.115e+04 
 9.574e+05  1.115e+04 
 9.575e+05  1.115e+04 
 9.576e+05  1.115e+04 
 9.577e+05  1.115e+04 
 9.578e+05  1.115e+04 
 9.579e+05  1.115e+04 
 9.580e+05  1.115e+04 
 9.581e+05  1.115e+04 
 9.582e+05  1.115e+04 
 9.583e+05  1.115e+04 
 9.584e+05  1.115e+04 
 9.585e+05  1.115e+04 
 9.586e+05  1.115e+04 
 9.587e+05  1.115e+04 
 9.588e+05  1.115e+04 
 9.589e+05  1.115e+04 
 9.590e+05  1.115e+04 
 9.591e+05  1.115e+04 
 9.592e+05  1.115e+04 
 9.593e+05  1.115e+04 
 9.594e+05  1.115e+04 
 9.595e+05  1.115e+04 
 9.596e+05  1.115e+04 
 9.597e+05  1.115e+04 
 9.598e+05  1.115e+04 
 9.599e+05  1.115e+04 
 9.600e+05  1.115e+04 
 9.601e+05  1.115e+04 
 9.602e+05  1.115e+04 
 9.603e+05  1.115e+04 
 9.604e+05  1.115e+04 
 9.605e+05  1.115e+04 
 9.606e+05  1.115e+04 
 9.607e+05  1.115e+04 
 9.608e+05  1.115e+04 
 9.609e+05  1.115e+04 
 9.610e+05  1.115e+04 
 9.611e+05  1.115e+04 
 9.612e+05  1.115e+04 
 9.613e+05  1.115e+04 
 9.614e+05  1.115e+04 
 9.615e+05  1.115e+04 
 9.616e+05  1.115e+04 
 9.617e+05  1.115e+04 
 9.618e+05  1.115e+04 
 9.619e+05  1.115e+04 
 9.620e+05  1.115e+04 
 9.621e+05  1.115e+04 
 9.622e+05  1.115e+04 
 9.623e+05  1.115e+04 
 9.624e+05  1.115e+04 
 9.625e+05  1.115e+04 
 9.626e+05  1.115e+04 
 9.627e+05  1.115e+04 
 9.628e+05  1.115e+04 
 9.629e+05  1.115e+04 
 9.630e+05  1.115e+04 
 9.631e+05  1.115e+04 
 9.632e+05  1.115e+04 
 9.633e+05  1.115e+04 
 9.634e+05  1.115e+04 
 9.635e+05  1.115e+04 
 9.636e+05  1.115e+04 
 9.637e+05  1.115e+04 
 9.638e+05  1.115e+04 
 9.639e+05  1.115e+04 
 9.640e+05  1.115e+04 
 9.641e+05  1.115e+04 
 9.642e+05  1.115e+04 
 9.643e+05  1.115e+04 
 9.644e+05  1.115e+04 
 9.645e+05  1.115e+04 
 9.646e+05  1.115e+04 
 9.647e+05  1.115e+04 
 9.648e+05  1.115e+04 
 9.649e+05  1.115e+04 
 9.650e+05  1.115e+04 
 9.651e+05  1.115e+04 
 9.652e+05  1.115e+04 
 9.653e+05  1.115e+04 
 9.654e+05  1.115e+04 
 9.655e+05  1.115e+04 
 9.656e+05  1.115e+04 
 9.657e+05  1.115e+04 
 9.658e+05  1.115e+04 
 9.659e+05  1.115e+04 
 9.660e+05  1.115e+04 
 9.661e+05  1.115e+04 
 9.662e+05  1.115e+04 
 9.663e+05  1.115e+04 
 9.664e+05  1.115e+04 
 9.665e+05  1.115e+04 
 9.666e+05  1.115e+04 
 9.667e+05  1.115e+04 
 9.668e+05  1.115e+04 
 9.669e+05  1.115e+04 
 9.670e+05  1.115e+04 
 9.671e+05  1.115e+04 
 9.672e+05  1.115e+04 
 9.673e+05  1.115e+04 
 9.674e+05  1.115e+04 
 9.675e+05  1.115e+04 
 9.676e+05  1.115e+04 
 9.677e+05  1.115e+04 
 9.678e+05  1.115e+04 
 9.679e+05  1.115e+04 
 9.680e+05  1.115e+04 
 9.681e+05  1.115e+04 
 9.682e+05  1.115e+04 
 9.683e+05  1.115e+04 
 9.684e+05  1.115e+04 
 9.685e+05  1.115e+04 
 9.686e+05  1.115e+04 
 9.687e+05  1.115e+04 
 9.688e+05  1.115e+04 
 9.689e+05  1.115e+04 
 9.690e+05  1.115e+04 
 9.691e+05  1.115e+04 
 9.692e+05  1.115e+04 
 9.693e+05  1.115e+04 
 9.694e+05  1.115e+04 
 9.695e+05  1.115e+04 
 9.696e+05  1.115e+04 
 9.697e+05  1.115e+04 
 9.698e+05  1.115e+04 
 9.699e+05  1.115e+04 
 9.700e+05  1.115e+04 
 9.701e+05  1.115e+04 
 9.702e+05  1.115e+04 
 9.703e+05  1.115e+04 
 9.704e+05  1.115e+04 
 9.705e+05  1.115e+04 
 9.706e+05  1.115e+04 
 9.707e+05  1.115e+04 
 9.708e+05  1.115e+04 
 9.709e+05  1.115e+04 
 9.710e+05  1.115e+04 
 9.711e+05  1.115e+04 
 9.712e+05  1.115e+04 
 9.713e+05  1.115e+04 
 9.714e+05  1.115e+04 
 9.715e+05  1.115e+04 
 9.716e+05  1.115e+04 
 9.717e+05  1.115e+04 
 9.718e+05  1.115e+04 
 9.719e+05  1.115e+04 
 9.720e+05  1.115e+04 
 9.721e+05  1.115e+04 
 9.722e+05  1.115e+04 
 9.723e+05  1.115e+04 
 9.724e+05  1.115e+04 
 9.725e+05  1.115e+04 
 9.726e+05  1.115e+04 
 9.727e+05  1.115e+04 
 9.728e+05  1.115e+04 
 9.729e+05  1.115e+04 
 9.730e+05  1.115e+04 
 9.731e+05  1.115e+04 
 9.732e+05  1.115e+04 
 9.733e+05  1.115e+04 
 9.734e+05  1.115e+04 
 9.735e+05  1.115e+04 
 9.736e+05  1.115e+04 
 9.737e+05  1.115e+04 
 9.738e+05  1.115e+04 
 9.739e+05  1.115e+04 
 9.740e+05  1.115e+04 
 9.741e+05  1.115e+04 
 9.742e+05  1.115e+04 
 9.743e+05  1.115e+04 
 9.744e+05  1.115e+04 
 9.745e+05  1.115e+04 
 9.746e+05  1.115e+04 
 9.747e+05  1.115e+04 
 9.748e+05  1.115e+04 
 9.749e+05  1.115e+04 
 9.750e+05  1.115e+04 
 9.751e+05  1.115e+04 
 9.752e+05  1.115e+04 
 9.753e+05  1.115e+04 
 9.754e+05  1.115e+04 
 9.755e+05  1.115e+04 
 9.756e+05  1.115e+04 
 9.757e+05  1.115e+04 
 9.758e+05  1.115e+04 
 9.759e+05  1.115e+04 
 9.760e+05  1.115e+04 
 9.761e+05  1.115e+04 
 9.762e+05  1.115e+04 
 9.763e+05  1.115e+04 
 9.764e+05  1.115e+04 
 9.765e+05  1.115e+04 
 9.766e+05  1.115e+04 
 9.767e+05  1.115e+04 
 9.768e+05  1.115e+04 
 9.769e+05  1.115e+04 
 9.770e+05  1.115e+04 
 9.771e+05  1.115e+04 
 9.772e+05  1.115e+04 
 9.773e+05  1.115e+04 
 9.774e+05  1.115e+04 
 9.775e+05  1.115e+04 
 9.776e+05  1.115e+04 
 9.777e+05  1.115e+04 
 9.778e+05  1.115e+04 
 9.779e+05  1.115e+04 
 9.780e+05  1.115e+04 
 9.781e+05  1.115e+04 
 9.782e+05  1.115e+04 
 9.783e+05  1.115e+04 
 9.784e+05  1.115e+04 
 9.785e+05  1.115e+04 
 9.786e+05  1.115e+04 
 9.787e+05  1.115e+04 
 9.788e+05  1.115e+04 
 9.789e+05  1.115e+04 
 9.790e+05  1.115e+04 
 9.791e+05  1.115e+04 
 9.792e+05  1.115e+04 
 9.793e+05  1.115e+04 
 9.794e+05  1.115e+04 
 9.795e+05  1.115e+04 
 9.796e+05  1.115e+04 
 9.797e+05  1.115e+04 
 9.798e+05  1.115e+04 
 9.799e+05  1.115e+04 
 9.800e+05  1.115e+04 
 9.801e+05  1.115e+04 
 9.802e+05  1.115e+04 
 9.803e+05  1.115e+04 
 9.804e+05  1.115e+04 
 9.805e+05  1.115e+04 
 9.806e+05  1.115e+04 
 9.807e+05  1.115e+04 
 9.808e+05  1.115e+04 
 9.809e+05  1.115e+04 
 9.810e+05  1.115e+04 
 9.811e+05  1.115e+04 
 9.812e+05  1.115e+04 
 9.813e+05  1.115e+04 
 9.814e+05  1.115e+04 
 9.815e+05  1.115e+04 
 9.816e+05  1.115e+04 
 9.817e+05  1.115e+04 
 9.818e+05  1.115e+04 
 9.819e+05  1.115e+04 
 9.820e+05  1.115e+04 
 9.821e+05  1.115e+04 
 9.822e+05  1.115e+04 
 9.823e+05  1.115e+04 
 9.824e+05  1.115e+04 
 9.825e+05  1.115e+04 
 9.826e+05  1.115e+04 
 9.827e+05  1.115e+04 
 9.828e+05  1.115e+04 
 9.829e+05  1.115e+04 
 9.830e+05  1.115e+04 
 9.831e+05  1.115e+04 
 9.832e+05  1.115e+04 
 9.833e+05  1.115e+04 
 9.834e+05  1.115e+04 
 9.835e+05  1.115e+04 
 9.836e+05  1.115e+04 
 9.837e+05  1.115e+04 
 9.838e+05  1.115e+04 
 9.839e+05  1.115e+04 
 9.840e+05  1.115e+04 
 9.841e+05  1.115e+04 
 9.842e+05  1.115e+04 
 9.843e+05  1.115e+04 
 9.844e+05  1.115e+04 
 9.845e+05  1.115e+04 
 9.846e+05  1.115e+04 
 9.847e+05  1.115e+04 
 9.848e+05  1.115e+04 
 9.849e+05  1.115e+04 
 9.850e+05  1.115e+04 
 9.851e+05  1.115e+04 
 9.852e+05  1.115e+04 
 9.853e+05  1.115e+04 
 9.854e+05  1.115e+04 
 9.855e+05  1.115e+04 
 9.856e+05  1.115e+04 
 9.857e+05  1.115e+04 
 9.858e+05  1.115e+04 
 9.859e+05  1.115e+04 
 9.860e+05  1.115e+04 
 9.861e+05  1.115e+04 
 9.862e+05  1.115e+04 
 9.863e+05  1.115e+04 
 9.864e+05  1.115e+04 
 9.865e+05  1.115e+04 
 9.866e+05  1.115e+04 
 9.867e+05  1.115e+04 
 9.868e+05  1.115e+04 
 9.869e+05  1.115e+04 
 9.870e+05  1.115e+04 
 9.871e+05  1.115e+04 
 9.872e+05  1.115e+04 
 9.873e+05  1.115e+04 
 9.874e+05  1.115e+04 
 9.875e+05  1.115e+04 
 9.876e+05  1.115e+04 
 9.877e+05  1.115e+04 
 9.878e+05  1.115e+04 
 9.879e+05  1.115e+04 
 9.880e+05  1.115e+04 
 9.881e+05  1.115e+04 
 9.882e+05  1.115e+04 
 9.883e+05  1.115e+04 
 9.884e+05  1.115e+04 
 9.885e+05  1.115e+04 
 9.886e+05  1.115e+04 
 9.887e+05  1.115e+04 
 9.888e+05  1.115e+04 
 9.889e+05  1.115e+04 
 9.890e+05  1.115e+04 
 9.891e+05  1.115e+04 
 9.892e+05  1.115e+04 
 9.893e+05  1.115e+04 
 9.894e+05  1.115e+04 
 9.895e+05  1.115e+04 
 9.896e+05  1.115e+04 
 9.897e+05  1.115e+04 
 9.898e+05  1.115e+04 
 9.899e+05  1.115e+04 
 9.900e+05  1.115e+04 
 9.901e+05  1.115e+04 
 9.902e+05  1.115e+04 
 9.903e+05  1.115e+04 
 9.904e+05  1.115e+04 
 9.905e+05  1.115e+04 
 9.906e+05  1.115e+04 
 9.907e+05  1.115e+04 
 9.908e+05  1.115e+04 
 9.909e+05  1.115e+04 
 9.910e+05  1.115e+04 
 9.911e+05  1.115e+04 
 9.912e+05  1.115e+04 
 9.913e+05  1.115e+04 
 9.914e+05  1.115e+04 
 9.915e+05  1.115e+04 
 9.916e+05  1.115e+04 
 9.917e+05  1.115e+04 
 9.918e+05  1.115e+04 
 9.919e+05  1.115e+04 
 9.920e+05  1.115e+04 
 9.921e+05  1.115e+04 
 9.922e+05  1.115e+04 
 9.923e+05  1.115e+04 
 9.924e+05  1.115e+04 
 9.925e+05  1.115e+04 
 9.926e+05  1.115e+04 
 9.927e+05  1.115e+04 
 9.928e+05  1.115e+04 
 9.929e+05  1.115e+04 
 9.930e+05  1.115e+04 
 9.931e+05  1.115e+04 
 9.932e+05  1.115e+04 
 9.933e+05  1.115e+04 
 9.934e+05  1.115e+04 
 9.935e+05  1.115e+04 
 9.936e+05  1.115e+04 
 9.937e+05  1.115e+04 
 9.938e+05  1.115e+04 
 9.939e+05  1.115e+04 
 9.940e+05  1.115e+04 
 9.941e+05  1.115e+04 
 9.942e+05  1.115e+04 
 9.943e+05  1.115e+04 
 9.944e+05  1.115e+04 
 9.945e+05  1.115e+04 
 9.946e+05  1.115e+04 
 9.947e+05  1.115e+04 
 9.948e+05  1.115e+04 
 9.949e+05  1.115e+04 
 9.950e+05  1.115e+04 
 9.951e+05  1.115e+04 
 9.952e+05  1.115e+04 
 9.953e+05  1.115e+04 
 9.954e+05  1.115e+04 
 9.955e+05  1.115e+04 
 9.956e+05  1.115e+04 
 9.957e+05  1.115e+04 
 9.958e+05  1.115e+04 
 9.959e+05  1.115e+04 
 9.960e+05  1.115e+04 
 9.961e+05  1.115e+04 
 9.962e+05  1.115e+04 
 9.963e+05  1.115e+04 
 9.964e+05  1.115e+04 
 9.965e+05  1.115e+04 
 9.966e+05  1.115e+04 
 9.967e+05  1.115e+04 
 9.968e+05  1.115e+04 
 9.969e+05  1.115e+04 
 9.970e+05  1.115e+04 
 9.971e+05  1.115e+04 
 9.972e+05  1.115e+04 
 9.973e+05  1.115e+04 
 9.974e+05  1.115e+04 
 9.975e+05  1.115e+04 
 9.976e+05  1.115e+04 
 9.977e+05  1.115e+04 
 9.978e+05  1.115e+04 
 9.979e+05  1.115e+04 
 9.980e+05  1.115e+04 
 9.981e+05  1.115e+04 
 9.982e+05  1.115e+04 
 9.983e+05  1.115e+04 
 9.984e+05  1.115e+04 
 9.985e+05  1.115e+04 
 9.986e+05  1.115e+04 
 9.987e+05  1.115e+04 
 9.988e+05  1.115e+04 
 9.989e+05  1.115e+04 
 9.990e+05  1.115e+04 
 9.991e+05  1.115e+04 
 9.992e+05  1.115e+04 
 9.993e+05  1.115e+04 
 9.994e+05  1.115e+04 
 9.995e+05  1.115e+04 
 9.996e+05  1.115e+04 
 9.997e+05  1.115e+04 
 9.998e+05  1.115e+04 
 9.999e+05  1.115e+04 
 1.000e+06  1.115e+04 


==> figures/Figure_2/f_3de.txt <==
n c 
 0.000e+00  3.856e+11 
 1.000e+02  2.875e+11 
 2.000e+02  2.288e+11 
 3.000e+02  2.288e+11 
 4.000e+02  2.288e+11 
 5.000e+02  2.288e+11 
 6.000e+02  2.288e+11 
 7.000e+02  2.288e+11 
 8.000e+02  1.886e+11 
 9.000e+02  1.886e+11 
 1.000e+03  1.886e+11 
 1.100e+03  1.324e+11 
 1.200e+03  1.324e+11 
 1.300e+03  1.324e+11 
 1.400e+03  1.324e+11 
 1.500e+03  1.324e+11 
 1.600e+03  9.517e+10 
 1.700e+03  9.517e+10 
 1.800e+03  9.517e+10 
 1.900e+03  9.517e+10 
 2.000e+03  9.517e+10 
 2.100e+03  9.517e+10 
 2.200e+03  9.517e+10 
 2.300e+03  9.517e+10 
 2.400e+03  8.238e+10 
 2.500e+03  8.238e+10 
 2.600e+03  8.238e+10 
 2.700e+03  8.238e+10 
 2.800e+03  8.238e+10 
 2.900e+03  8.062e+10 
 3.000e+03  8.062e+10 
 3.100e+03  8.062e+10 
 3.200e+03  7.741e+10 
 3.300e+03  7.741e+10 
 3.400e+03  5.976e+10 
 3.500e+03  5.976e+10 
 3.600e+03  5.976e+10 
 3.700e+03  5.976e+10 
 3.800e+03  5.976e+10 
 3.900e+03  5.976e+10 
 4.000e+03  5.976e+10 
 4.100e+03  5.858e+10 
 4.200e+03  3.383e+10 
 4.300e+03  3.383e+10 
 4.400e+03  3.383e+10 
 4.500e+03  3.383e+10 
 4.600e+03  3.383e+10 
 4.700e+03  3.383e+10 
 4.800e+03  3.383e+10 
 4.900e+03  3.383e+10 
 5.000e+03  3.383e+10 
 5.100e+03  3.383e+10 
 5.200e+03  3.383e+10 
 5.300e+03  3.383e+10 
 5.400e+03  3.383e+10 
 5.500e+03  3.383e+10 
 5.600e+03  3.383e+10 
 5.700e+03  3.383e+10 
 5.800e+03  3.383e+10 
 5.900e+03  3.383e+10 
 6.000e+03  3.383e+10 
 6.100e+03  3.383e+10 
 6.200e+03  3.383e+10 
 6.300e+03  3.383e+10 
 6.400e+03  3.383e+10 
 6.500e+03  3.383e+10 
 6.600e+03  3.383e+10 
 6.700e+03  3.151e+10 
 6.800e+03  2.957e+10 
 6.900e+03  2.745e+10 
 7.000e+03  2.518e+10 
 7.100e+03  2.518e+10 
 7.200e+03  2.518e+10 
 7.300e+03  2.518e+10 
 7.400e+03  2.518e+10 
 7.500e+03  2.222e+10 
 7.600e+03  2.222e+10 
 7.700e+03  2.222e+10 
 7.800e+03  2.222e+10 
 7.900e+03  2.222e+10 
 8.000e+03  2.222e+10 
 8.100e+03  2.222e+10 
 8.200e+03  2.222e+10 
 8.300e+03  2.222e+10 
 8.400e+03  2.053e+10 
 8.500e+03  2.053e+10 
 8.600e+03  1.792e+10 
 8.700e+03  1.792e+10 
 8.800e+03  1.415e+10 
 8.900e+03  1.255e+10 
 9.000e+03  1.255e+10 
 9.100e+03  1.255e+10 
 9.200e+03  1.255e+10 
 9.300e+03  1.255e+10 
 9.400e+03  1.255e+10 
 9.500e+03  1.255e+10 
 9.600e+03  1.255e+10 
 9.700e+03  1.255e+10 
 9.800e+03  1.255e+10 
 9.900e+03  1.228e+10 
 1.000e+04  1.082e+10 
 1.010e+04  1.082e+10 
 1.020e+04  1.082e+10 
 1.030e+04  1.082e+10 
 1.040e+04  1.082e+10 
 1.050e+04  1.082e+10 
 1.060e+04  8.931e+09 
 1.070e+04  8.931e+09 
 1.080e+04  8.818e+09 
 1.090e+04  8.818e+09 
 1.100e+04  8.818e+09 
 1.110e+04  8.818e+09 
 1.120e+04  8.818e+09 
 1.130e+04  7.189e+09 
 1.140e+04  7.189e+09 
 1.150e+04  7.189e+09 
 1.160e+04  7.189e+09 
 1.170e+04  7.189e+09 
 1.180e+04  7.189e+09 
 1.190e+04  7.189e+09 
 1.200e+04  7.189e+09 
 1.210e+04  7.189e+09 
 1.220e+04  6.933e+09 
 1.230e+04  6.933e+09 
 1.240e+04  6.933e+09 
 1.250e+04  6.933e+09 
 1.260e+04  6.227e+09 
 1.270e+04  6.227e+09 
 1.280e+04  5.547e+09 
 1.290e+04  5.547e+09 
 1.300e+04  5.547e+09 
 1.310e+04  5.547e+09 
 1.320e+04  5.547e+09 
 1.330e+04  5.187e+09 
 1.340e+04  4.353e+09 
 1.350e+04  4.353e+09 
 1.360e+04  4.353e+09 
 1.370e+04  4.353e+09 
 1.380e+04  4.353e+09 
 1.390e+04  4.353e+09 
 1.400e+04  4.353e+09 
 1.410e+04  4.353e+09 
 1.420e+04  3.957e+09 
 1.430e+04  3.957e+09 
 1.440e+04  3.957e+09 
 1.450e+04  3.811e+09 
 1.460e+04  3.091e+09 
 1.470e+04  3.091e+09 
 1.480e+04  3.091e+09 
 1.490e+04  2.307e+09 
 1.500e+04  2.307e+09 
 1.510e+04  2.307e+09 
 1.520e+04  2.307e+09 
 1.530e+04  2.307e+09 
 1.540e+04  2.307e+09 
 1.550e+04  2.307e+09 
 1.560e+04  2.307e+09 
 1.570e+04  2.307e+09 
 1.580e+04  2.307e+09 
 1.590e+04  2.307e+09 
 1.600e+04  2.094e+09 
 1.610e+04  2.094e+09 
 1.620e+04  2.094e+09 
 1.630e+04  2.094e+09 
 1.640e+04  2.094e+09 
 1.650e+04  2.094e+09 
 1.660e+04  2.094e+09 
 1.670e+04  2.094e+09 
 1.680e+04  2.031e+09 
 1.690e+04  1.916e+09 
 1.700e+04  1.916e+09 
 1.710e+04  1.916e+09 
 1.720e+04  1.916e+09 
 1.730e+04  1.916e+09 
 1.740e+04  1.670e+09 
 1.750e+04  1.670e+09 
 1.760e+04  1.670e+09 
 1.770e+04  1.670e+09 
 1.780e+04  1.670e+09 
 1.790e+04  1.670e+09 
 1.800e+04  1.670e+09 
 1.810e+04  1.394e+09 
 1.820e+04  1.394e+09 
 1.830e+04  1.394e+09 
 1.840e+04  1.394e+09 
 1.850e+04  1.394e+09 
 1.860e+04  1.394e+09 
 1.870e+04  1.394e+09 
 1.880e+04  1.218e+09 
 1.890e+04  1.218e+09 
 1.900e+04  1.198e+09 
 1.910e+04  1.198e+09 
 1.920e+04  1.198e+09 
 1.930e+04  1.122e+09 
 1.940e+04  1.022e+09 
 1.950e+04  9.336e+08 
 1.960e+04  9.336e+08 
 1.970e+04  9.336e+08 
 1.980e+04  9.336e+08 
 1.990e+04  7.403e+08 
 2.000e+04  7.403e+08 
 2.010e+04  7.403e+08 
 2.020e+04  7.403e+08 
 2.030e+04  7.403e+08 
 2.040e+04  7.403e+08 
 2.050e+04  7.403e+08 
 2.060e+04  7.403e+08 
 2.070e+04  7.403e+08 
 2.080e+04  6.253e+08 
 2.090e+04  6.253e+08 
 2.100e+04  6.253e+08 
 2.110e+04  6.253e+08 
 2.120e+04  6.253e+08 
 2.130e+04  5.856e+08 
 2.140e+04  4.433e+08 
 2.150e+04  4.433e+08 
 2.160e+04  4.433e+08 
 2.170e+04  4.317e+08 
 2.180e+04  4.317e+08 
 2.190e+04  4.317e+08 
 2.200e+04  4.317e+08 
 2.210e+04  4.317e+08 
 2.220e+04  4.317e+08 
 2.230e+04  4.317e+08 
 2.240e+04  4.317e+08 
 2.250e+04  4.098e+08 
 2.260e+04  4.098e+08 
 2.270e+04  4.098e+08 
 2.280e+04  3.407e+08 
 2.290e+04  3.407e+08 
 2.300e+04  3.407e+08 
 2.310e+04  3.223e+08 
 2.320e+04  2.818e+08 
 2.330e+04  2.546e+08 
 2.340e+04  2.546e+08 
 2.350e+04  2.546e+08 
 2.360e+04  2.546e+08 
 2.370e+04  2.546e+08 
 2.380e+04  2.546e+08 
 2.390e+04  2.546e+08 
 2.400e+04  2.546e+08 
 2.410e+04  1.953e+08 
 2.420e+04  1.703e+08 
 2.430e+04  1.703e+08 
 2.440e+04  1.703e+08 
 2.450e+04  1.703e+08 
 2.460e+04  1.703e+08 
 2.470e+04  1.703e+08 
 2.480e+04  1.703e+08 
 2.490e+04  1.485e+08 
 2.500e+04  1.408e+08 
 2.510e+04  1.408e+08 
 2.520e+04  1.408e+08 
 2.530e+04  1.408e+08 
 2.540e+04  1.408e+08 
 2.550e+04  1.180e+08 
 2.560e+04  1.180e+08 
 2.570e+04  1.180e+08 
 2.580e+04  1.180e+08 
 2.590e+04  1.180e+08 
 2.600e+04  9.919e+07 
 2.610e+04  9.919e+07 
 2.620e+04  9.919e+07 
 2.630e+04  9.919e+07 
 2.640e+04  9.919e+07 
 2.650e+04  9.919e+07 
 2.660e+04  9.919e+07 
 2.670e+04  9.919e+07 
 2.680e+04  6.908e+07 
 2.690e+04  6.908e+07 
 2.700e+04  6.908e+07 
 2.710e+04  6.485e+07 
 2.720e+04  6.485e+07 
 2.730e+04  6.485e+07 
 2.740e+04  6.485e+07 
 2.750e+04  6.485e+07 
 2.760e+04  5.977e+07 
 2.770e+04  5.977e+07 
 2.780e+04  5.977e+07 
 2.790e+04  5.977e+07 
 2.800e+04  5.977e+07 
 2.810e+04  5.977e+07 
 2.820e+04  5.977e+07 
 2.830e+04  5.977e+07 
 2.840e+04  5.967e+07 
 2.850e+04  5.967e+07 
 2.860e+04  5.967e+07 
 2.870e+04  5.967e+07 
 2.880e+04  4.859e+07 
 2.890e+04  4.689e+07 
 2.900e+04  4.689e+07 
 2.910e+04  4.689e+07 
 2.920e+04  4.003e+07 
 2.930e+04  4.003e+07 
 2.940e+04  4.003e+07 
 2.950e+04  4.003e+07 
 2.960e+04  4.003e+07 
 2.970e+04  4.003e+07 
 2.980e+04  4.003e+07 
 2.990e+04  3.641e+07 
 3.000e+04  3.641e+07 
 3.010e+04  3.641e+07 
 3.020e+04  3.641e+07 
 3.030e+04  3.641e+07 
 3.040e+04  3.627e+07 
 3.050e+04  3.016e+07 
 3.060e+04  3.016e+07 
 3.070e+04  3.016e+07 
 3.080e+04  3.016e+07 
 3.090e+04  3.016e+07 
 3.100e+04  2.902e+07 
 3.110e+04  2.902e+07 
 3.120e+04  2.874e+07 
 3.130e+04  2.874e+07 
 3.140e+04  2.874e+07 
 3.150e+04  2.855e+07 
 3.160e+04  2.855e+07 
 3.170e+04  2.855e+07 
 3.180e+04  2.855e+07 
 3.190e+04  2.743e+07 
 3.200e+04  2.743e+07 
 3.210e+04  2.743e+07 
 3.220e+04  2.616e+07 
 3.230e+04  2.616e+07 
 3.240e+04  2.616e+07 
 3.250e+04  2.001e+07 
 3.260e+04  2.001e+07 
 3.270e+04  2.001e+07 
 3.280e+04  2.001e+07 
 3.290e+04  1.811e+07 
 3.300e+04  1.811e+07 
 3.310e+04  1.811e+07 
 3.320e+04  1.723e+07 
 3.330e+04  1.723e+07 
 3.340e+04  1.681e+07 
 3.350e+04  1.186e+07 
 3.360e+04  1.186e+07 
 3.370e+04  1.186e+07 
 3.380e+04  1.186e+07 
 3.390e+04  1.161e+07 
 3.400e+04  1.161e+07 
 3.410e+04  1.161e+07 
 3.420e+04  1.161e+07 
 3.430e+04  1.158e+07 
 3.440e+04  1.024e+07 
 3.450e+04  1.024e+07 
 3.460e+04  1.024e+07 
 3.470e+04  1.024e+07 
 3.480e+04  9.794e+06 
 3.490e+04  9.794e+06 
 3.500e+04  9.794e+06 
 3.510e+04  9.794e+06 
 3.520e+04  9.424e+06 
 3.530e+04  9.424e+06 
 3.540e+04  8.511e+06 
 3.550e+04  8.511e+06 
 3.560e+04  8.511e+06 
 3.570e+04  8.511e+06 
 3.580e+04  8.379e+06 
 3.590e+04  8.379e+06 
 3.600e+04  7.747e+06 
 3.610e+04  7.747e+06 
 3.620e+04  7.417e+06 
 3.630e+04  7.367e+06 
 3.640e+04  7.367e+06 
 3.650e+04  7.367e+06 
 3.660e+04  7.129e+06 
 3.670e+04  5.870e+06 
 3.680e+04  5.870e+06 
 3.690e+04  5.870e+06 
 3.700e+04  5.870e+06 
 3.710e+04  5.870e+06 
 3.720e+04  5.870e+06 
 3.730e+04  5.870e+06 
 3.740e+04  5.870e+06 
 3.750e+04  5.183e+06 
 3.760e+04  5.183e+06 
 3.770e+04  5.183e+06 
 3.780e+04  5.183e+06 
 3.790e+04  5.183e+06 
 3.800e+04  5.183e+06 
 3.810e+04  5.183e+06 
 3.820e+04  5.183e+06 
 3.830e+04  5.183e+06 
 3.840e+04  5.183e+06 
 3.850e+04  5.164e+06 
 3.860e+04  4.830e+06 
 3.870e+04  4.830e+06 
 3.880e+04  3.640e+06 
 3.890e+04  3.640e+06 
 3.900e+04  3.640e+06 
 3.910e+04  3.640e+06 
 3.920e+04  3.640e+06 
 3.930e+04  3.640e+06 
 3.940e+04  3.640e+06 
 3.950e+04  3.640e+06 
 3.960e+04  3.640e+06 
 3.970e+04  3.626e+06 
 3.980e+04  3.626e+06 
 3.990e+04  3.626e+06 
 4.000e+04  3.083e+06 
 4.010e+04  2.801e+06 
 4.020e+04  2.801e+06 
 4.030e+04  2.801e+06 
 4.040e+04  2.636e+06 
 4.050e+04  2.636e+06 
 4.060e+04  2.636e+06 
 4.070e+04  2.636e+06 
 4.080e+04  2.636e+06 
 4.090e+04  2.378e+06 
 4.100e+04  2.378e+06 
 4.110e+04  2.002e+06 
 4.120e+04  2.002e+06 
 4.130e+04  2.002e+06 
 4.140e+04  1.974e+06 
 4.150e+04  1.974e+06 
 4.160e+04  1.974e+06 
 4.170e+04  1.974e+06 
 4.180e+04  1.974e+06 
 4.190e+04  1.974e+06 
 4.200e+04  1.974e+06 
 4.210e+04  1.879e+06 
 4.220e+04  1.879e+06 
 4.230e+04  1.879e+06 
 4.240e+04  1.748e+06 
 4.250e+04  1.748e+06 
 4.260e+04  1.748e+06 
 4.270e+04  1.589e+06 
 4.280e+04  1.440e+06 
 4.290e+04  1.440e+06 
 4.300e+04  1.325e+06 
 4.310e+04  1.051e+06 
 4.320e+04  1.051e+06 
 4.330e+04  1.051e+06 
 4.340e+04  1.051e+06 
 4.350e+04  9.399e+05 
 4.360e+04  9.399e+05 
 4.370e+04  9.399e+05 
 4.380e+04  9.399e+05 
 4.390e+04  9.399e+05 
 4.400e+04  9.399e+05 
 4.410e+04  9.399e+05 
 4.420e+04  9.399e+05 
 4.430e+04  9.271e+05 
 4.440e+04  9.271e+05 
 4.450e+04  9.271e+05 
 4.460e+04  9.271e+05 
 4.470e+04  9.271e+05 
 4.480e+04  9.271e+05 
 4.490e+04  9.271e+05 
 4.500e+04  9.271e+05 
 4.510e+04  7.815e+05 
 4.520e+04  7.815e+05 
 4.530e+04  7.815e+05 
 4.540e+04  6.842e+05 
 4.550e+04  6.034e+05 
 4.560e+04  6.034e+05 
 4.570e+04  6.034e+05 
 4.580e+04  6.034e+05 
 4.590e+04  6.034e+05 
 4.600e+04  5.921e+05 
 4.610e+04  5.728e+05 
 4.620e+04  5.568e+05 
 4.630e+04  5.568e+05 
 4.640e+04  4.569e+05 
 4.650e+04  4.569e+05 
 4.660e+04  4.569e+05 
 4.670e+04  4.569e+05 
 4.680e+04  3.132e+05 
 4.690e+04  3.132e+05 
 4.700e+04  3.132e+05 
 4.710e+04  3.050e+05 
 4.720e+04  3.050e+05 
 4.730e+04  3.050e+05 
 4.740e+04  3.050e+05 
 4.750e+04  3.050e+05 
 4.760e+04  3.039e+05 
 4.770e+04  3.039e+05 
 4.780e+04  3.039e+05 
 4.790e+04  2.954e+05 
 4.800e+04  2.954e+05 
 4.810e+04  2.954e+05 
 4.820e+04  2.680e+05 
 4.830e+04  2.680e+05 
 4.840e+04  2.680e+05 
 4.850e+04  2.680e+05 
 4.860e+04  2.347e+05 
 4.870e+04  2.347e+05 
 4.880e+04  2.347e+05 
 4.890e+04  2.347e+05 
 4.900e+04  2.347e+05 
 4.910e+04  2.347e+05 
 4.920e+04  2.326e+05 
 4.930e+04  2.185e+05 
 4.940e+04  2.185e+05 
 4.950e+04  2.185e+05 
 4.960e+04  2.112e+05 
 4.970e+04  2.112e+05 
 4.980e+04  1.934e+05 
 4.990e+04  1.934e+05 
 5.000e+04  1.934e+05 
 5.010e+04  1.934e+05 
 5.020e+04  1.901e+05 
 5.030e+04  1.901e+05 
 5.040e+04  1.901e+05 
 5.050e+04  1.446e+05 
 5.060e+04  1.446e+05 
 5.070e+04  1.446e+05 
 5.080e+04  1.446e+05 
 5.090e+04  1.062e+05 
 5.100e+04  1.062e+05 
 5.110e+04  1.062e+05 
 5.120e+04  1.062e+05 
 5.130e+04  1.062e+05 
 5.140e+04  1.062e+05 
 5.150e+04  1.062e+05 
 5.160e+04  1.062e+05 
 5.170e+04  1.062e+05 
 5.180e+04  1.062e+05 
 5.190e+04  8.362e+04 
 5.200e+04  6.141e+04 
 5.210e+04  6.141e+04 
 5.220e+04  5.663e+04 
 5.230e+04  5.663e+04 
 5.240e+04  5.663e+04 
 5.250e+04  5.663e+04 
 5.260e+04  5.663e+04 
 5.270e+04  5.425e+04 
 5.280e+04  5.425e+04 
 5.290e+04  5.425e+04 
 5.300e+04  3.937e+04 
 5.310e+04  3.937e+04 
 5.320e+04  3.937e+04 
 5.330e+04  3.937e+04 
 5.340e+04  3.937e+04 
 5.350e+04  3.937e+04 
 5.360e+04  3.937e+04 
 5.370e+04  3.290e+04 
 5.380e+04  3.290e+04 
 5.390e+04  3.290e+04 
 5.400e+04  3.290e+04 
 5.410e+04  2.222e+04 
 5.420e+04  2.222e+04 
 5.430e+04  2.222e+04 
 5.440e+04  2.222e+04 
 5.450e+04  2.222e+04 
 5.460e+04  2.222e+04 
 5.470e+04  2.222e+04 
 5.480e+04  2.222e+04 
 5.490e+04  2.222e+04 
 5.500e+04  2.222e+04 
 5.510e+04  2.222e+04 
 5.520e+04  2.222e+04 
 5.530e+04  2.222e+04 
 5.540e+04  2.222e+04 
 5.550e+04  2.222e+04 
 5.560e+04  2.222e+04 
 5.570e+04  2.222e+04 
 5.580e+04  2.222e+04 
 5.590e+04  2.222e+04 
 5.600e+04  2.177e+04 
 5.610e+04  2.177e+04 
 5.620e+04  2.177e+04 
 5.630e+04  2.177e+04 
 5.640e+04  2.177e+04 
 5.650e+04  2.177e+04 
 5.660e+04  2.177e+04 
 5.670e+04  1.921e+04 
 5.680e+04  1.825e+04 
 5.690e+04  1.825e+04 
 5.700e+04  1.825e+04 
 5.710e+04  1.436e+04 
 5.720e+04  1.436e+04 
 5.730e+04  1.436e+04 
 5.740e+04  1.436e+04 
 5.750e+04  1.436e+04 
 5.760e+04  1.436e+04 
 5.770e+04  1.436e+04 
 5.780e+04  1.342e+04 
 5.790e+04  1.342e+04 
 5.800e+04  1.342e+04 
 5.810e+04  1.342e+04 
 5.820e+04  1.342e+04 
 5.830e+04  1.249e+04 
 5.840e+04  1.241e+04 
 5.850e+04  1.241e+04 
 5.860e+04  1.241e+04 
 5.870e+04  1.241e+04 
 5.880e+04  1.241e+04 
 5.890e+04  1.205e+04 
 5.900e+04  1.130e+04 
 5.910e+04  1.130e+04 
 5.920e+04  1.130e+04 
 5.930e+04  1.130e+04 
 5.940e+04  1.130e+04 
 5.950e+04  1.130e+04 
 5.960e+04  8.910e+03 
 5.970e+04  8.910e+03 
 5.980e+04  8.910e+03 
 5.990e+04  6.301e+03 
 6.000e+04  6.301e+03 
 6.010e+04  6.301e+03 
 6.020e+04  6.301e+03 
 6.030e+04  6.301e+03 
 6.040e+04  6.301e+03 
 6.050e+04  6.301e+03 
 6.060e+04  6.301e+03 
 6.070e+04  6.301e+03 
 6.080e+04  6.301e+03 
 6.090e+04  6.301e+03 
 6.100e+04  6.301e+03 
 6.110e+04  6.301e+03 
 6.120e+04  6.301e+03 
 6.130e+04  6.301e+03 
 6.140e+04  6.301e+03 
 6.150e+04  6.301e+03 
 6.160e+04  6.301e+03 
 6.170e+04  6.301e+03 
 6.180e+04  6.301e+03 
 6.190e+04  6.301e+03 
 6.200e+04  6.301e+03 
 6.210e+04  5.028e+03 
 6.220e+04  4.567e+03 
 6.230e+04  4.567e+03 
 6.240e+04  4.567e+03 
 6.250e+04  4.094e+03 
 6.260e+04  4.094e+03 
 6.270e+04  4.094e+03 
 6.280e+04  4.094e+03 
 6.290e+04  4.094e+03 
 6.300e+04  4.094e+03 
 6.310e+04  4.094e+03 
 6.320e+04  4.094e+03 
 6.330e+04  4.094e+03 
 6.340e+04  3.537e+03 
 6.350e+04  3.537e+03 
 6.360e+04  3.450e+03 
 6.370e+04  3.450e+03 
 6.380e+04  3.450e+03 
 6.390e+04  3.450e+03 
 6.400e+04  2.547e+03 
 6.410e+04  2.547e+03 
 6.420e+04  2.547e+03 
 6.430e+04  1.987e+03 
 6.440e+04  1.870e+03 
 6.450e+04  1.870e+03 
 6.460e+04  1.870e+03 
 6.470e+04  1.791e+03 
 6.480e+04  1.791e+03 
 6.490e+04  1.791e+03 
 6.500e+04  1.791e+03 
 6.510e+04  1.791e+03 
 6.520e+04  1.791e+03 
 6.530e+04  1.791e+03 
 6.540e+04  1.791e+03 
 6.550e+04  1.791e+03 
 6.560e+04  1.791e+03 
 6.570e+04  1.670e+03 
 6.580e+04  1.670e+03 
 6.590e+04  1.670e+03 
 6.600e+04  1.339e+03 
 6.610e+04  1.339e+03 
 6.620e+04  1.339e+03 
 6.630e+04  1.339e+03 
 6.640e+04  1.339e+03 
 6.650e+04  1.339e+03 
 6.660e+04  1.339e+03 
 6.670e+04  1.339e+03 
 6.680e+04  3.874e+02 
 6.690e+04  3.874e+02 
 6.700e+04  3.874e+02 
 6.710e+04  3.874e+02 
 6.720e+04  3.874e+02 
 6.730e+04  3.874e+02 
 6.740e+04  3.874e+02 
 6.750e+04  3.874e+02 
 6.760e+04  3.874e+02 
 6.770e+04  3.874e+02 
 6.780e+04  3.874e+02 
 6.790e+04  3.720e+02 
 6.800e+04  3.720e+02 
 6.810e+04  3.720e+02 
 6.820e+04  3.720e+02 
 6.830e+04  3.720e+02 
 6.840e+04  3.720e+02 
 6.850e+04  3.720e+02 
 6.860e+04  1.488e+02 
 6.870e+04  1.488e+02 
 6.880e+04  1.488e+02 
 6.890e+04  1.488e+02 
 6.900e+04  1.488e+02 
 6.910e+04  1.488e+02 
 6.920e+04  1.488e+02 
 6.930e+04  1.488e+02 
 6.940e+04  1.488e+02 
 6.950e+04  1.488e+02 
 6.960e+04  1.488e+02 
 6.970e+04  1.488e+02 
 6.980e+04  1.053e+02 
 6.990e+04  1.053e+02 
 7.000e+04  1.053e+02 
 7.010e+04  1.053e+02 
 7.020e+04  1.053e+02 
 7.030e+04  1.053e+02 
 7.040e+04  1.053e+02 
 7.050e+04  1.053e+02 
 7.060e+04  1.053e+02 
 7.070e+04  1.053e+02 
 7.080e+04  1.053e+02 
 7.090e+04  1.006e+02 
 7.100e+04  8.665e+01 
 7.110e+04  8.665e+01 
 7.120e+04  8.665e+01 
 7.130e+04  8.665e+01 
 7.140e+04  8.665e+01 
 7.150e+04  8.665e+01 
 7.160e+04  8.665e+01 
 7.170e+04  8.665e+01 
 7.180e+04  8.665e+01 
 7.190e+04  8.665e+01 
 7.200e+04  8.665e+01 
 7.210e+04  8.344e+01 
 7.220e+04  8.344e+01 
 7.230e+04  8.344e+01 
 7.240e+04  7.819e+01 
 7.250e+04  7.819e+01 
 7.260e+04  7.819e+01 
 7.270e+04  7.007e+01 
 7.280e+04  7.007e+01 
 7.290e+04  7.007e+01 
 7.300e+04  6.911e+01 
 7.310e+04  6.911e+01 
 7.320e+04  6.911e+01 
 7.330e+04  6.911e+01 
 7.340e+04  6.911e+01 
 7.350e+04  6.911e+01 
 7.360e+04  6.911e+01 
 7.370e+04  6.908e+01 
 7.380e+04  6.908e+01 
 7.390e+04  6.908e+01 
 7.400e+04  6.908e+01 
 7.410e+04  6.507e+01 
 7.420e+04  6.507e+01 
 7.430e+04  6.507e+01 
 7.440e+04  6.507e+01 
 7.450e+04  6.474e+01 
 7.460e+04  6.474e+01 
 7.470e+04  6.474e+01 
 7.480e+04  6.474e+01 
 7.490e+04  6.474e+01 
 7.500e+04  6.474e+01 
 7.510e+04  6.474e+01 
 7.520e+04  6.474e+01 
 7.530e+04  6.474e+01 
 7.540e+04  6.474e+01 
 7.550e+04  6.474e+01 
 7.560e+04  6.474e+01 
 7.570e+04  6.087e+01 
 7.580e+04  6.087e+01 
 7.590e+04  6.087e+01 
 7.600e+04  6.087e+01 
 7.610e+04  5.735e+01 
 7.620e+04  5.735e+01 
 7.630e+04  5.735e+01 
 7.640e+04  5.735e+01 
 7.650e+04  5.735e+01 
 7.660e+04  5.735e+01 
 7.670e+04  5.735e+01 
 7.680e+04  5.735e+01 
 7.690e+04  5.735e+01 
 7.700e+04  5.621e+01 
 7.710e+04  5.621e+01 
 7.720e+04  5.621e+01 
 7.730e+04  5.621e+01 
 7.740e+04  5.621e+01 
 7.750e+04  5.621e+01 
 7.760e+04  5.621e+01 
 7.770e+04  5.621e+01 
 7.780e+04  5.621e+01 
 7.790e+04  5.621e+01 
 7.800e+04  5.621e+01 
 7.810e+04  5.548e+01 
 7.820e+04  5.548e+01 
 7.830e+04  5.548e+01 
 7.840e+04  5.548e+01 
 7.850e+04  5.548e+01 
 7.860e+04  5.548e+01 
 7.870e+04  5.548e+01 
 7.880e+04  5.399e+01 
 7.890e+04  5.399e+01 
 7.900e+04  5.399e+01 
 7.910e+04  5.399e+01 
 7.920e+04  5.399e+01 
 7.930e+04  5.399e+01 
 7.940e+04  5.399e+01 
 7.950e+04  5.399e+01 
 7.960e+04  5.399e+01 
 7.970e+04  5.399e+01 
 7.980e+04  5.399e+01 
 7.990e+04  5.399e+01 
 8.000e+04  5.399e+01 
 8.010e+04  5.399e+01 
 8.020e+04  5.399e+01 
 8.030e+04  5.399e+01 
 8.040e+04  5.399e+01 
 8.050e+04  5.265e+01 
 8.060e+04  5.265e+01 
 8.070e+04  5.053e+01 
 8.080e+04  5.053e+01 
 8.090e+04  5.053e+01 
 8.100e+04  5.053e+01 
 8.110e+04  5.053e+01 
 8.120e+04  5.053e+01 
 8.130e+04  5.053e+01 
 8.140e+04  5.053e+01 
 8.150e+04  5.053e+01 
 8.160e+04  5.053e+01 
 8.170e+04  5.053e+01 
 8.180e+04  5.053e+01 
 8.190e+04  5.053e+01 
 8.200e+04  5.053e+01 
 8.210e+04  5.053e+01 
 8.220e+04  4.804e+01 
 8.230e+04  4.804e+01 
 8.240e+04  4.804e+01 
 8.250e+04  4.804e+01 
 8.260e+04  4.804e+01 
 8.270e+04  4.804e+01 
 8.280e+04  4.804e+01 
 8.290e+04  4.804e+01 
 8.300e+04  4.804e+01 
 8.310e+04  4.804e+01 
 8.320e+04  4.778e+01 
 8.330e+04  4.753e+01 
 8.340e+04  4.753e+01 
 8.350e+04  4.753e+01 
 8.360e+04  4.753e+01 
 8.370e+04  4.753e+01 
 8.380e+04  4.753e+01 
 8.390e+04  4.753e+01 
 8.400e+04  4.646e+01 
 8.410e+04  4.646e+01 
 8.420e+04  4.646e+01 
 8.430e+04  4.646e+01 
 8.440e+04  4.646e+01 
 8.450e+04  4.646e+01 
 8.460e+04  4.646e+01 
 8.470e+04  4.646e+01 
 8.480e+04  4.646e+01 
 8.490e+04  4.646e+01 
 8.500e+04  4.646e+01 
 8.510e+04  4.646e+01 
 8.520e+04  4.646e+01 
 8.530e+04  4.646e+01 
 8.540e+04  4.646e+01 
 8.550e+04  4.646e+01 
 8.560e+04  4.646e+01 
 8.570e+04  4.646e+01 
 8.580e+04  4.600e+01 
 8.590e+04  4.600e+01 
 8.600e+04  4.527e+01 
 8.610e+04  4.527e+01 
 8.620e+04  4.397e+01 
 8.630e+04  4.362e+01 
 8.640e+04  4.362e+01 
 8.650e+04  4.362e+01 
 8.660e+04  4.362e+01 
 8.670e+04  4.362e+01 
 8.680e+04  4.362e+01 
 8.690e+04  4.362e+01 
 8.700e+04  4.362e+01 
 8.710e+04  4.362e+01 
 8.720e+04  4.359e+01 
 8.730e+04  4.119e+01 
 8.740e+04  4.119e+01 
 8.750e+04  4.119e+01 
 8.760e+04  4.119e+01 
 8.770e+04  4.119e+01 
 8.780e+04  4.119e+01 
 8.790e+04  4.119e+01 
 8.800e+04  4.119e+01 
 8.810e+04  4.119e+01 
 8.820e+04  4.119e+01 
 8.830e+04  4.119e+01 
 8.840e+04  4.119e+01 
 8.850e+04  4.119e+01 
 8.860e+04  4.119e+01 
 8.870e+04  4.119e+01 
 8.880e+04  4.119e+01 
 8.890e+04  4.119e+01 
 8.900e+04  4.026e+01 
 8.910e+04  4.026e+01 
 8.920e+04  4.026e+01 
 8.930e+04  4.026e+01 
 8.940e+04  4.026e+01 
 8.950e+04  4.026e+01 
 8.960e+04  4.026e+01 
 8.970e+04  4.026e+01 
 8.980e+04  4.026e+01 
 8.990e+04  4.026e+01 
 9.000e+04  3.886e+01 
 9.010e+04  3.886e+01 
 9.020e+04  3.886e+01 
 9.030e+04  3.886e+01 
 9.040e+04  3.886e+01 
 9.050e+04  3.886e+01 
 9.060e+04  3.777e+01 
 9.070e+04  3.777e+01 
 9.080e+04  3.777e+01 
 9.090e+04  3.777e+01 
 9.100e+04  3.777e+01 
 9.110e+04  3.777e+01 
 9.120e+04  3.777e+01 
 9.130e+04  3.777e+01 
 9.140e+04  3.777e+01 
 9.150e+04  3.777e+01 
 9.160e+04  3.777e+01 
 9.170e+04  3.777e+01 
 9.180e+04  3.777e+01 
 9.190e+04  3.616e+01 
 9.200e+04  3.541e+01 
 9.210e+04  3.541e+01 
 9.220e+04  3.541e+01 
 9.230e+04  3.541e+01 
 9.240e+04  3.541e+01 
 9.250e+04  3.541e+01 
 9.260e+04  3.541e+01 
 9.270e+04  3.541e+01 
 9.280e+04  3.541e+01 
 9.290e+04  3.541e+01 
 9.300e+04  3.541e+01 
 9.310e+04  3.541e+01 
 9.320e+04  3.541e+01 
 9.330e+04  3.541e+01 
 9.340e+04  3.529e+01 
 9.350e+04  3.526e+01 
 9.360e+04  3.175e+01 
 9.370e+04  3.175e+01 
 9.380e+04  3.175e+01 
 9.390e+04  3.175e+01 
 9.400e+04  3.175e+01 
 9.410e+04  3.175e+01 
 9.420e+04  3.175e+01 
 9.430e+04  3.175e+01 
 9.440e+04  3.175e+01 
 9.450e+04  3.175e+01 
 9.460e+04  3.175e+01 
 9.470e+04  3.175e+01 
 9.480e+04  3.175e+01 
 9.490e+04  3.175e+01 
 9.500e+04  3.175e+01 
 9.510e+04  3.175e+01 
 9.520e+04  3.175e+01 
 9.530e+04  3.175e+01 
 9.540e+04  3.175e+01 
 9.550e+04  3.175e+01 
 9.560e+04  3.175e+01 
 9.570e+04  3.175e+01 
 9.580e+04  3.175e+01 
 9.590e+04  3.175e+01 
 9.600e+04  3.175e+01 
 9.610e+04  3.175e+01 
 9.620e+04  3.175e+01 
 9.630e+04  3.175e+01 
 9.640e+04  3.175e+01 
 9.650e+04  3.175e+01 
 9.660e+04  3.175e+01 
 9.670e+04  3.175e+01 
 9.680e+04  3.175e+01 
 9.690e+04  3.175e+01 
 9.700e+04  3.175e+01 
 9.710e+04  3.175e+01 
 9.720e+04  3.175e+01 
 9.730e+04  3.175e+01 
 9.740e+04  3.175e+01 
 9.750e+04  3.175e+01 
 9.760e+04  3.175e+01 
 9.770e+04  3.175e+01 
 9.780e+04  3.175e+01 
 9.790e+04  3.175e+01 
 9.800e+04  3.048e+01 
 9.810e+04  3.048e+01 
 9.820e+04  3.048e+01 
 9.830e+04  3.048e+01 
 9.840e+04  3.048e+01 
 9.850e+04  3.048e+01 
 9.860e+04  3.048e+01 
 9.870e+04  3.048e+01 
 9.880e+04  3.048e+01 
 9.890e+04  3.048e+01 
 9.900e+04  3.048e+01 
 9.910e+04  2.994e+01 
 9.920e+04  2.994e+01 
 9.930e+04  2.994e+01 
 9.940e+04  2.994e+01 
 9.950e+04  2.994e+01 
 9.960e+04  2.994e+01 
 9.970e+04  2.994e+01 
 9.980e+04  2.994e+01 
 9.990e+04  2.920e+01 
 1.000e+05  2.920e+01 
 1.001e+05  2.883e+01 
 1.002e+05  2.883e+01 
 1.003e+05  2.883e+01 
 1.004e+05  2.883e+01 
 1.005e+05  2.883e+01 
 1.006e+05  2.883e+01 
 1.007e+05  2.883e+01 
 1.008e+05  2.883e+01 
 1.009e+05  2.883e+01 
 1.010e+05  2.825e+01 
 1.011e+05  2.825e+01 
 1.012e+05  2.807e+01 
 1.013e+05  2.807e+01 
 1.014e+05  2.807e+01 
 1.015e+05  2.804e+01 
 1.016e+05  2.804e+01 
 1.017e+05  2.804e+01 
 1.018e+05  2.804e+01 
 1.019e+05  2.804e+01 
 1.020e+05  2.804e+01 
 1.021e+05  2.687e+01 
 1.022e+05  2.687e+01 
 1.023e+05  2.624e+01 
 1.024e+05  2.583e+01 
 1.025e+05  2.583e+01 
 1.026e+05  2.583e+01 
 1.027e+05  2.583e+01 
 1.028e+05  2.583e+01 
 1.029e+05  2.542e+01 
 1.030e+05  2.542e+01 
 1.031e+05  2.542e+01 
 1.032e+05  2.542e+01 
 1.033e+05  2.542e+01 
 1.034e+05  2.542e+01 
 1.035e+05  2.504e+01 
 1.036e+05  2.504e+01 
 1.037e+05  2.504e+01 
 1.038e+05  2.504e+01 
 1.039e+05  2.477e+01 
 1.040e+05  2.477e+01 
 1.041e+05  2.477e+01 
 1.042e+05  2.477e+01 
 1.043e+05  2.444e+01 
 1.044e+05  2.444e+01 
 1.045e+05  2.444e+01 
 1.046e+05  2.444e+01 
 1.047e+05  2.444e+01 
 1.048e+05  2.444e+01 
 1.049e+05  2.444e+01 
 1.050e+05  2.444e+01 
 1.051e+05  2.444e+01 
 1.052e+05  2.444e+01 
 1.053e+05  2.444e+01 
 1.054e+05  2.444e+01 
 1.055e+05  2.444e+01 
 1.056e+05  2.444e+01 
 1.057e+05  2.438e+01 
 1.058e+05  2.438e+01 
 1.059e+05  2.318e+01 
 1.060e+05  2.318e+01 
 1.061e+05  2.318e+01 
 1.062e+05  2.318e+01 
 1.063e+05  2.318e+01 
 1.064e+05  2.318e+01 
 1.065e+05  2.318e+01 
 1.066e+05  2.318e+01 
 1.067e+05  2.318e+01 
 1.068e+05  2.318e+01 
 1.069e+05  2.318e+01 
 1.070e+05  2.318e+01 
 1.071e+05  2.318e+01 
 1.072e+05  2.318e+01 
 1.073e+05  2.318e+01 
 1.074e+05  2.318e+01 
 1.075e+05  2.318e+01 
 1.076e+05  2.318e+01 
 1.077e+05  2.318e+01 
 1.078e+05  2.317e+01 
 1.079e+05  2.281e+01 
 1.080e+05  2.219e+01 
 1.081e+05  2.219e+01 
 1.082e+05  2.219e+01 
 1.083e+05  2.219e+01 
 1.084e+05  2.219e+01 
 1.085e+05  2.219e+01 
 1.086e+05  2.219e+01 
 1.087e+05  2.191e+01 
 1.088e+05  2.191e+01 
 1.089e+05  2.191e+01 
 1.090e+05  2.191e+01 
 1.091e+05  2.150e+01 
 1.092e+05  2.150e+01 
 1.093e+05  2.150e+01 
 1.094e+05  2.150e+01 
 1.095e+05  2.150e+01 
 1.096e+05  2.124e+01 
 1.097e+05  2.124e+01 
 1.098e+05  2.100e+01 
 1.099e+05  2.100e+01 
 1.100e+05  2.100e+01 
 1.101e+05  2.100e+01 
 1.102e+05  2.061e+01 
 1.103e+05  2.040e+01 
 1.104e+05  2.040e+01 
 1.105e+05  2.040e+01 
 1.106e+05  2.012e+01 
 1.107e+05  2.012e+01 
 1.108e+05  2.012e+01 
 1.109e+05  2.012e+01 
 1.110e+05  1.997e+01 
 1.111e+05  1.997e+01 
 1.112e+05  1.932e+01 
 1.113e+05  1.932e+01 
 1.114e+05  1.932e+01 
 1.115e+05  1.932e+01 
 1.116e+05  1.932e+01 
 1.117e+05  1.932e+01 
 1.118e+05  1.932e+01 
 1.119e+05  1.932e+01 
 1.120e+05  1.932e+01 
 1.121e+05  1.932e+01 
 1.122e+05  1.932e+01 
 1.123e+05  1.880e+01 
 1.124e+05  1.880e+01 
 1.125e+05  1.880e+01 
 1.126e+05  1.880e+01 
 1.127e+05  1.880e+01 
 1.128e+05  1.880e+01 
 1.129e+05  1.880e+01 
 1.130e+05  1.880e+01 
 1.131e+05  1.880e+01 
 1.132e+05  1.880e+01 
 1.133e+05  1.880e+01 
 1.134e+05  1.880e+01 
 1.135e+05  1.880e+01 
 1.136e+05  1.880e+01 
 1.137e+05  1.880e+01 
 1.138e+05  1.880e+01 
 1.139e+05  1.880e+01 
 1.140e+05  1.842e+01 
 1.141e+05  1.842e+01 
 1.142e+05  1.842e+01 
 1.143e+05  1.842e+01 
 1.144e+05  1.842e+01 
 1.145e+05  1.813e+01 
 1.146e+05  1.813e+01 
 1.147e+05  1.813e+01 
 1.148e+05  1.813e+01 
 1.149e+05  1.813e+01 
 1.150e+05  1.813e+01 
 1.151e+05  1.813e+01 
 1.152e+05  1.813e+01 
 1.153e+05  1.813e+01 
 1.154e+05  1.813e+01 
 1.155e+05  1.813e+01 
 1.156e+05  1.813e+01 
 1.157e+05  1.813e+01 
 1.158e+05  1.807e+01 
 1.159e+05  1.807e+01 
 1.160e+05  1.807e+01 
 1.161e+05  1.807e+01 
 1.162e+05  1.807e+01 
 1.163e+05  1.777e+01 
 1.164e+05  1.777e+01 
 1.165e+05  1.777e+01 
 1.166e+05  1.777e+01 
 1.167e+05  1.777e+01 
 1.168e+05  1.777e+01 
 1.169e+05  1.777e+01 
 1.170e+05  1.777e+01 
 1.171e+05  1.777e+01 
 1.172e+05  1.777e+01 
 1.173e+05  1.777e+01 
 1.174e+05  1.777e+01 
 1.175e+05  1.777e+01 
 1.176e+05  1.777e+01 
 1.177e+05  1.732e+01 
 1.178e+05  1.732e+01 
 1.179e+05  1.732e+01 
 1.180e+05  1.732e+01 
 1.181e+05  1.732e+01 
 1.182e+05  1.732e+01 
 1.183e+05  1.732e+01 
 1.184e+05  1.732e+01 
 1.185e+05  1.732e+01 
 1.186e+05  1.732e+01 
 1.187e+05  1.732e+01 
 1.188e+05  1.732e+01 
 1.189e+05  1.732e+01 
 1.190e+05  1.732e+01 
 1.191e+05  1.732e+01 
 1.192e+05  1.732e+01 
 1.193e+05  1.732e+01 
 1.194e+05  1.720e+01 
 1.195e+05  1.720e+01 
 1.196e+05  1.720e+01 
 1.197e+05  1.720e+01 
 1.198e+05  1.679e+01 
 1.199e+05  1.679e+01 
 1.200e+05  1.679e+01 
 1.201e+05  1.679e+01 
 1.202e+05  1.679e+01 
 1.203e+05  1.679e+01 
 1.204e+05  1.670e+01 
 1.205e+05  1.670e+01 
 1.206e+05  1.670e+01 
 1.207e+05  1.670e+01 
 1.208e+05  1.670e+01 
 1.209e+05  1.670e+01 
 1.210e+05  1.670e+01 
 1.211e+05  1.670e+01 
 1.212e+05  1.661e+01 
 1.213e+05  1.661e+01 
 1.214e+05  1.661e+01 
 1.215e+05  1.660e+01 
 1.216e+05  1.660e+01 
 1.217e+05  1.660e+01 
 1.218e+05  1.657e+01 
 1.219e+05  1.657e+01 
 1.220e+05  1.657e+01 
 1.221e+05  1.656e+01 
 1.222e+05  1.642e+01 
 1.223e+05  1.638e+01 
 1.224e+05  1.638e+01 
 1.225e+05  1.637e+01 
 1.226e+05  1.637e+01 
 1.227e+05  1.637e+01 
 1.228e+05  1.637e+01 
 1.229e+05  1.629e+01 
 1.230e+05  1.629e+01 
 1.231e+05  1.615e+01 
 1.232e+05  1.614e+01 
 1.233e+05  1.614e+01 
 1.234e+05  1.614e+01 
 1.235e+05  1.614e+01 
 1.236e+05  1.614e+01 
 1.237e+05  1.614e+01 
 1.238e+05  1.614e+01 
 1.239e+05  1.614e+01 
 1.240e+05  1.605e+01 
 1.241e+05  1.605e+01 
 1.242e+05  1.603e+01 
 1.243e+05  1.590e+01 
 1.244e+05  1.590e+01 
 1.245e+05  1.579e+01 
 1.246e+05  1.579e+01 
 1.247e+05  1.579e+01 
 1.248e+05  1.579e+01 
 1.249e+05  1.579e+01 
 1.250e+05  1.578e+01 
 1.251e+05  1.578e+01 
 1.252e+05  1.578e+01 
 1.253e+05  1.558e+01 
 1.254e+05  1.558e+01 
 1.255e+05  1.558e+01 
 1.256e+05  1.558e+01 
 1.257e+05  1.558e+01 
 1.258e+05  1.558e+01 
 1.259e+05  1.558e+01 
 1.260e+05  1.558e+01 
 1.261e+05  1.558e+01 
 1.262e+05  1.558e+01 
 1.263e+05  1.538e+01 
 1.264e+05  1.535e+01 
 1.265e+05  1.535e+01 
 1.266e+05  1.535e+01 
 1.267e+05  1.535e+01 
 1.268e+05  1.535e+01 
 1.269e+05  1.535e+01 
 1.270e+05  1.535e+01 
 1.271e+05  1.535e+01 
 1.272e+05  1.535e+01 
 1.273e+05  1.535e+01 
 1.274e+05  1.535e+01 
 1.275e+05  1.535e+01 
 1.276e+05  1.535e+01 
 1.277e+05  1.519e+01 
 1.278e+05  1.519e+01 
 1.279e+05  1.508e+01 
 1.280e+05  1.508e+01 
 1.281e+05  1.508e+01 
 1.282e+05  1.506e+01 
 1.283e+05  1.506e+01 
 1.284e+05  1.506e+01 
 1.285e+05  1.506e+01 
 1.286e+05  1.491e+01 
 1.287e+05  1.453e+01 
 1.288e+05  1.453e+01 
 1.289e+05  1.453e+01 
 1.290e+05  1.453e+01 
 1.291e+05  1.453e+01 
 1.292e+05  1.453e+01 
 1.293e+05  1.446e+01 
 1.294e+05  1.446e+01 
 1.295e+05  1.446e+01 
 1.296e+05  1.446e+01 
 1.297e+05  1.446e+01 
 1.298e+05  1.446e+01 
 1.299e+05  1.418e+01 
 1.300e+05  1.418e+01 
 1.301e+05  1.418e+01 
 1.302e+05  1.418e+01 
 1.303e+05  1.418e+01 
 1.304e+05  1.418e+01 
 1.305e+05  1.418e+01 
 1.306e+05  1.418e+01 
 1.307e+05  1.418e+01 
 1.308e+05  1.418e+01 
 1.309e+05  1.417e+01 
 1.310e+05  1.417e+01 
 1.311e+05  1.417e+01 
 1.312e+05  1.417e+01 
 1.313e+05  1.410e+01 
 1.314e+05  1.410e+01 
 1.315e+05  1.410e+01 
 1.316e+05  1.410e+01 
 1.317e+05  1.410e+01 
 1.318e+05  1.410e+01 
 1.319e+05  1.404e+01 
 1.320e+05  1.403e+01 
 1.321e+05  1.403e+01 
 1.322e+05  1.396e+01 
 1.323e+05  1.396e+01 
 1.324e+05  1.396e+01 
 1.325e+05  1.396e+01 
 1.326e+05  1.391e+01 
 1.327e+05  1.391e+01 
 1.328e+05  1.391e+01 
 1.329e+05  1.391e+01 
 1.330e+05  1.386e+01 
 1.331e+05  1.378e+01 
 1.332e+05  1.378e+01 
 1.333e+05  1.376e+01 
 1.334e+05  1.376e+01 
 1.335e+05  1.370e+01 
 1.336e+05  1.370e+01 
 1.337e+05  1.370e+01 
 1.338e+05  1.370e+01 
 1.339e+05  1.370e+01 
 1.340e+05  1.370e+01 
 1.341e+05  1.366e+01 
 1.342e+05  1.345e+01 
 1.343e+05  1.345e+01 
 1.344e+05  1.345e+01 
 1.345e+05  1.339e+01 
 1.346e+05  1.339e+01 
 1.347e+05  1.339e+01 
 1.348e+05  1.339e+01 
 1.349e+05  1.339e+01 
 1.350e+05  1.339e+01 
 1.351e+05  1.339e+01 
 1.352e+05  1.339e+01 
 1.353e+05  1.336e+01 
 1.354e+05  1.336e+01 
 1.355e+05  1.336e+01 
 1.356e+05  1.336e+01 
 1.357e+05  1.336e+01 
 1.358e+05  1.327e+01 
 1.359e+05  1.307e+01 
 1.360e+05  1.307e+01 
 1.361e+05  1.307e+01 
 1.362e+05  1.307e+01 
 1.363e+05  1.307e+01 
 1.364e+05  1.307e+01 
 1.365e+05  1.307e+01 
 1.366e+05  1.307e+01 
 1.367e+05  1.307e+01 
 1.368e+05  1.307e+01 
 1.369e+05  1.307e+01 
 1.370e+05  1.307e+01 
 1.371e+05  1.307e+01 
 1.372e+05  1.307e+01 
 1.373e+05  1.307e+01 
 1.374e+05  1.307e+01 
 1.375e+05  1.307e+01 
 1.376e+05  1.307e+01 
 1.377e+05  1.307e+01 
 1.378e+05  1.307e+01 
 1.379e+05  1.307e+01 
 1.380e+05  1.303e+01 
 1.381e+05  1.303e+01 
 1.382e+05  1.301e+01 
 1.383e+05  1.301e+01 
 1.384e+05  1.301e+01 
 1.385e+05  1.295e+01 
 1.386e+05  1.295e+01 
 1.387e+05  1.295e+01 
 1.388e+05  1.295e+01 
 1.389e+05  1.295e+01 
 1.390e+05  1.295e+01 
 1.391e+05  1.295e+01 
 1.392e+05  1.295e+01 
 1.393e+05  1.290e+01 
 1.394e+05  1.290e+01 
 1.395e+05  1.290e+01 
 1.396e+05  1.290e+01 
 1.397e+05  1.288e+01 
 1.398e+05  1.288e+01 
 1.399e+05  1.288e+01 
 1.400e+05  1.285e+01 
 1.401e+05  1.285e+01 
 1.402e+05  1.285e+01 
 1.403e+05  1.285e+01 
 1.404e+05  1.279e+01 
 1.405e+05  1.279e+01 
 1.406e+05  1.279e+01 
 1.407e+05  1.279e+01 
 1.408e+05  1.279e+01 
 1.409e+05  1.279e+01 
 1.410e+05  1.279e+01 
 1.411e+05  1.274e+01 
 1.412e+05  1.274e+01 
 1.413e+05  1.271e+01 
 1.414e+05  1.271e+01 
 1.415e+05  1.271e+01 
 1.416e+05  1.271e+01 
 1.417e+05  1.271e+01 
 1.418e+05  1.271e+01 
 1.419e+05  1.266e+01 
 1.420e+05  1.266e+01 
 1.421e+05  1.266e+01 
 1.422e+05  1.266e+01 
 1.423e+05  1.266e+01 
 1.424e+05  1.266e+01 
 1.425e+05  1.266e+01 
 1.426e+05  1.266e+01 
 1.427e+05  1.266e+01 
 1.428e+05  1.266e+01 
 1.429e+05  1.266e+01 
 1.430e+05  1.266e+01 
 1.431e+05  1.258e+01 
 1.432e+05  1.258e+01 
 1.433e+05  1.258e+01 
 1.434e+05  1.258e+01 
 1.435e+05  1.258e+01 
 1.436e+05  1.258e+01 
 1.437e+05  1.258e+01 
 1.438e+05  1.258e+01 
 1.439e+05  1.254e+01 
 1.440e+05  1.254e+01 
 1.441e+05  1.254e+01 
 1.442e+05  1.254e+01 
 1.443e+05  1.254e+01 
 1.444e+05  1.251e+01 
 1.445e+05  1.251e+01 
 1.446e+05  1.251e+01 
 1.447e+05  1.249e+01 
 1.448e+05  1.249e+01 
 1.449e+05  1.249e+01 
 1.450e+05  1.249e+01 
 1.451e+05  1.244e+01 
 1.452e+05  1.244e+01 
 1.453e+05  1.244e+01 
 1.454e+05  1.244e+01 
 1.455e+05  1.240e+01 
 1.456e+05  1.240e+01 
 1.457e+05  1.239e+01 
 1.458e+05  1.232e+01 
 1.459e+05  1.232e+01 
 1.460e+05  1.232e+01 
 1.461e+05  1.220e+01 
 1.462e+05  1.220e+01 
 1.463e+05  1.220e+01 
 1.464e+05  1.220e+01 
 1.465e+05  1.220e+01 
 1.466e+05  1.220e+01 
 1.467e+05  1.220e+01 
 1.468e+05  1.220e+01 
 1.469e+05  1.220e+01 
 1.470e+05  1.220e+01 
 1.471e+05  1.220e+01 
 1.472e+05  1.220e+01 
 1.473e+05  1.220e+01 
 1.474e+05  1.214e+01 
 1.475e+05  1.214e+01 
 1.476e+05  1.214e+01 
 1.477e+05  1.214e+01 
 1.478e+05  1.214e+01 
 1.479e+05  1.212e+01 
 1.480e+05  1.212e+01 
 1.481e+05  1.211e+01 
 1.482e+05  1.211e+01 
 1.483e+05  1.211e+01 
 1.484e+05  1.194e+01 
 1.485e+05  1.194e+01 
 1.486e+05  1.194e+01 
 1.487e+05  1.194e+01 
 1.488e+05  1.194e+01 
 1.489e+05  1.190e+01 
 1.490e+05  1.190e+01 
 1.491e+05  1.184e+01 
 1.492e+05  1.184e+01 
 1.493e+05  1.184e+01 
 1.494e+05  1.184e+01 
 1.495e+05  1.184e+01 
 1.496e+05  1.184e+01 
 1.497e+05  1.184e+01 
 1.498e+05  1.182e+01 
 1.499e+05  1.182e+01 
 1.500e+05  1.182e+01 
 1.501e+05  1.182e+01 
 1.502e+05  1.182e+01 
 1.503e+05  1.182e+01 
 1.504e+05  1.182e+01 
 1.505e+05  1.179e+01 
 1.506e+05  1.177e+01 
 1.507e+05  1.176e+01 
 1.508e+05  1.176e+01 
 1.509e+05  1.176e+01 
 1.510e+05  1.176e+01 
 1.511e+05  1.172e+01 
 1.512e+05  1.172e+01 
 1.513e+05  1.172e+01 
 1.514e+05  1.172e+01 
 1.515e+05  1.172e+01 
 1.516e+05  1.172e+01 
 1.517e+05  1.172e+01 
 1.518e+05  1.172e+01 
 1.519e+05  1.172e+01 
 1.520e+05  1.172e+01 
 1.521e+05  1.172e+01 
 1.522e+05  1.172e+01 
 1.523e+05  1.172e+01 
 1.524e+05  1.172e+01 
 1.525e+05  1.172e+01 
 1.526e+05  1.168e+01 
 1.527e+05  1.168e+01 
 1.528e+05  1.161e+01 
 1.529e+05  1.161e+01 
 1.530e+05  1.161e+01 
 1.531e+05  1.161e+01 
 1.532e+05  1.161e+01 
 1.533e+05  1.161e+01 
 1.534e+05  1.161e+01 
 1.535e+05  1.161e+01 
 1.536e+05  1.161e+01 
 1.537e+05  1.161e+01 
 1.538e+05  1.161e+01 
 1.539e+05  1.161e+01 
 1.540e+05  1.161e+01 
 1.541e+05  1.161e+01 
 1.542e+05  1.161e+01 
 1.543e+05  1.161e+01 
 1.544e+05  1.161e+01 
 1.545e+05  1.161e+01 
 1.546e+05  1.157e+01 
 1.547e+05  1.157e+01 
 1.548e+05  1.157e+01 
 1.549e+05  1.156e+01 
 1.550e+05  1.156e+01 
 1.551e+05  1.156e+01 
 1.552e+05  1.155e+01 
 1.553e+05  1.155e+01 
 1.554e+05  1.154e+01 
 1.555e+05  1.149e+01 
 1.556e+05  1.149e+01 
 1.557e+05  1.149e+01 
 1.558e+05  1.149e+01 
 1.559e+05  1.149e+01 
 1.560e+05  1.148e+01 
 1.561e+05  1.148e+01 
 1.562e+05  1.148e+01 
 1.563e+05  1.148e+01 
 1.564e+05  1.148e+01 
 1.565e+05  1.144e+01 
 1.566e+05  1.144e+01 
 1.567e+05  1.142e+01 
 1.568e+05  1.142e+01 
 1.569e+05  1.142e+01 
 1.570e+05  1.142e+01 
 1.571e+05  1.142e+01 
 1.572e+05  1.130e+01 
 1.573e+05  1.130e+01 
 1.574e+05  1.130e+01 
 1.575e+05  1.130e+01 
 1.576e+05  1.130e+01 
 1.577e+05  1.129e+01 
 1.578e+05  1.126e+01 
 1.579e+05  1.121e+01 
 1.580e+05  1.095e+01 
 1.581e+05  1.095e+01 
 1.582e+05  1.095e+01 
 1.583e+05  1.094e+01 
 1.584e+05  1.094e+01 
 1.585e+05  1.094e+01 
 1.586e+05  1.094e+01 
 1.587e+05  1.094e+01 
 1.588e+05  1.094e+01 
 1.589e+05  1.094e+01 
 1.590e+05  1.094e+01 
 1.591e+05  1.094e+01 
 1.592e+05  1.094e+01 
 1.593e+05  1.094e+01 
 1.594e+05  1.084e+01 
 1.595e+05  1.084e+01 
 1.596e+05  1.073e+01 
 1.597e+05  1.073e+01 
 1.598e+05  1.073e+01 
 1.599e+05  1.073e+01 
 1.600e+05  1.073e+01 
 1.601e+05  1.073e+01 
 1.602e+05  1.071e+01 
 1.603e+05  1.071e+01 
 1.604e+05  1.071e+01 
 1.605e+05  1.071e+01 
 1.606e+05  1.069e+01 
 1.607e+05  1.069e+01 
 1.608e+05  1.069e+01 
 1.609e+05  1.065e+01 
 1.610e+05  1.065e+01 
 1.611e+05  1.065e+01 
 1.612e+05  1.065e+01 
 1.613e+05  1.064e+01 
 1.614e+05  1.064e+01 
 1.615e+05  1.064e+01 
 1.616e+05  1.059e+01 
 1.617e+05  1.054e+01 
 1.618e+05  1.054e+01 
 1.619e+05  1.054e+01 
 1.620e+05  1.054e+01 
 1.621e+05  1.054e+01 
 1.622e+05  1.054e+01 
 1.623e+05  1.054e+01 
 1.624e+05  1.054e+01 
 1.625e+05  1.053e+01 
 1.626e+05  1.053e+01 
 1.627e+05  1.053e+01 
 1.628e+05  1.047e+01 
 1.629e+05  1.047e+01 
 1.630e+05  1.047e+01 
 1.631e+05  1.047e+01 
 1.632e+05  1.047e+01 
 1.633e+05  1.047e+01 
 1.634e+05  1.047e+01 
 1.635e+05  1.047e+01 
 1.636e+05  1.047e+01 
 1.637e+05  1.043e+01 
 1.638e+05  1.043e+01 
 1.639e+05  1.043e+01 
 1.640e+05  1.043e+01 
 1.641e+05  1.043e+01 
 1.642e+05  1.043e+01 
 1.643e+05  1.043e+01 
 1.644e+05  1.042e+01 
 1.645e+05  1.041e+01 
 1.646e+05  1.039e+01 
 1.647e+05  1.039e+01 
 1.648e+05  1.036e+01 
 1.649e+05  1.036e+01 
 1.650e+05  1.036e+01 
 1.651e+05  1.036e+01 
 1.652e+05  1.036e+01 
 1.653e+05  1.034e+01 
 1.654e+05  1.032e+01 
 1.655e+05  1.032e+01 
 1.656e+05  1.032e+01 
 1.657e+05  1.032e+01 
 1.658e+05  1.032e+01 
 1.659e+05  1.032e+01 
 1.660e+05  1.032e+01 
 1.661e+05  1.029e+01 
 1.662e+05  1.026e+01 
 1.663e+05  1.025e+01 
 1.664e+05  1.025e+01 
 1.665e+05  1.021e+01 
 1.666e+05  1.021e+01 
 1.667e+05  1.021e+01 
 1.668e+05  1.021e+01 
 1.669e+05  1.021e+01 
 1.670e+05  1.021e+01 
 1.671e+05  1.021e+01 
 1.672e+05  1.021e+01 
 1.673e+05  1.021e+01 
 1.674e+05  1.021e+01 
 1.675e+05  1.021e+01 
 1.676e+05  1.021e+01 
 1.677e+05  1.018e+01 
 1.678e+05  1.018e+01 
 1.679e+05  1.018e+01 
 1.680e+05  1.015e+01 
 1.681e+05  1.015e+01 
 1.682e+05  1.015e+01 
 1.683e+05  1.015e+01 
 1.684e+05  1.015e+01 
 1.685e+05  1.012e+01 
 1.686e+05  1.011e+01 
 1.687e+05  1.010e+01 
 1.688e+05  1.010e+01 
 1.689e+05  1.010e+01 
 1.690e+05  1.010e+01 
 1.691e+05  1.008e+01 
 1.692e+05  1.008e+01 
 1.693e+05  1.008e+01 
 1.694e+05  1.008e+01 
 1.695e+05  1.008e+01 
 1.696e+05  1.008e+01 
 1.697e+05  1.008e+01 
 1.698e+05  1.007e+01 
 1.699e+05  1.007e+01 
 1.700e+05  1.007e+01 
 1.701e+05  1.007e+01 
 1.702e+05  1.005e+01 
 1.703e+05  1.005e+01 
 1.704e+05  1.005e+01 
 1.705e+05  1.005e+01 
 1.706e+05  1.004e+01 
 1.707e+05  1.004e+01 
 1.708e+05  1.003e+01 
 1.709e+05  1.003e+01 
 1.710e+05  1.003e+01 
 1.711e+05  1.003e+01 
 1.712e+05  1.001e+01 
 1.713e+05  1.001e+01 
 1.714e+05  1.001e+01 
 1.715e+05  1.001e+01 
 1.716e+05  1.001e+01 
 1.717e+05  1.001e+01 
 1.718e+05  1.001e+01 
 1.719e+05  1.000e+01 
 1.720e+05  1.000e+01 
 1.721e+05  9.984e+00 
 1.722e+05  9.984e+00 
 1.723e+05  9.967e+00 
 1.724e+05  9.967e+00 
 1.725e+05  9.967e+00 
 1.726e+05  9.967e+00 
 1.727e+05  9.967e+00 
 1.728e+05  9.963e+00 
 1.729e+05  9.963e+00 
 1.730e+05  9.963e+00 
 1.731e+05  9.951e+00 
 1.732e+05  9.951e+00 
 1.733e+05  9.951e+00 
 1.734e+05  9.951e+00 
 1.735e+05  9.951e+00 
 1.736e+05  9.934e+00 
 1.737e+05  9.934e+00 
 1.738e+05  9.934e+00 
 1.739e+05  9.933e+00 
 1.740e+05  9.883e+00 
 1.741e+05  9.883e+00 
 1.742e+05  9.883e+00 
 1.743e+05  9.883e+00 
 1.744e+05  9.883e+00 
 1.745e+05  9.883e+00 
 1.746e+05  9.883e+00 
 1.747e+05  9.883e+00 
 1.748e+05  9.883e+00 
 1.749e+05  9.883e+00 
 1.750e+05  9.883e+00 
 1.751e+05  9.883e+00 
 1.752e+05  9.883e+00 
 1.753e+05  9.853e+00 
 1.754e+05  9.853e+00 
 1.755e+05  9.853e+00 
 1.756e+05  9.853e+00 
 1.757e+05  9.853e+00 
 1.758e+05  9.853e+00 
 1.759e+05  9.853e+00 
 1.760e+05  9.853e+00 
 1.761e+05  9.853e+00 
 1.762e+05  9.853e+00 
 1.763e+05  9.839e+00 
 1.764e+05  9.839e+00 
 1.765e+05  9.827e+00 
 1.766e+05  9.824e+00 
 1.767e+05  9.824e+00 
 1.768e+05  9.824e+00 
 1.769e+05  9.818e+00 
 1.770e+05  9.818e+00 
 1.771e+05  9.813e+00 
 1.772e+05  9.813e+00 
 1.773e+05  9.801e+00 
 1.774e+05  9.795e+00 
 1.775e+05  9.795e+00 
 1.776e+05  9.795e+00 
 1.777e+05  9.795e+00 
 1.778e+05  9.795e+00 
 1.779e+05  9.795e+00 
 1.780e+05  9.795e+00 
 1.781e+05  9.781e+00 
 1.782e+05  9.781e+00 
 1.783e+05  9.777e+00 
 1.784e+05  9.777e+00 
 1.785e+05  9.777e+00 
 1.786e+05  9.777e+00 
 1.787e+05  9.777e+00 
 1.788e+05  9.755e+00 
 1.789e+05  9.755e+00 
 1.790e+05  9.755e+00 
 1.791e+05  9.755e+00 
 1.792e+05  9.719e+00 
 1.793e+05  9.719e+00 
 1.794e+05  9.719e+00 
 1.795e+05  9.719e+00 
 1.796e+05  9.719e+00 
 1.797e+05  9.719e+00 
 1.798e+05  9.719e+00 
 1.799e+05  9.719e+00 
 1.800e+05  9.719e+00 
 1.801e+05  9.719e+00 
 1.802e+05  9.719e+00 
 1.803e+05  9.717e+00 
 1.804e+05  9.717e+00 
 1.805e+05  9.717e+00 
 1.806e+05  9.704e+00 
 1.807e+05  9.704e+00 
 1.808e+05  9.704e+00 
 1.809e+05  9.704e+00 
 1.810e+05  9.704e+00 
 1.811e+05  9.704e+00 
 1.812e+05  9.699e+00 
 1.813e+05  9.697e+00 
 1.814e+05  9.697e+00 
 1.815e+05  9.697e+00 
 1.816e+05  9.697e+00 
 1.817e+05  9.697e+00 
 1.818e+05  9.697e+00 
 1.819e+05  9.697e+00 
 1.820e+05  9.697e+00 
 1.821e+05  9.697e+00 
 1.822e+05  9.697e+00 
 1.823e+05  9.697e+00 
 1.824e+05  9.676e+00 
 1.825e+05  9.676e+00 
 1.826e+05  9.676e+00 
 1.827e+05  9.676e+00 
 1.828e+05  9.676e+00 
 1.829e+05  9.663e+00 
 1.830e+05  9.663e+00 
 1.831e+05  9.663e+00 
 1.832e+05  9.663e+00 
 1.833e+05  9.663e+00 
 1.834e+05  9.663e+00 
 1.835e+05  9.663e+00 
 1.836e+05  9.663e+00 
 1.837e+05  9.663e+00 
 1.838e+05  9.662e+00 
 1.839e+05  9.662e+00 
 1.840e+05  9.662e+00 
 1.841e+05  9.662e+00 
 1.842e+05  9.660e+00 
 1.843e+05  9.655e+00 
 1.844e+05  9.655e+00 
 1.845e+05  9.647e+00 
 1.846e+05  9.647e+00 
 1.847e+05  9.647e+00 
 1.848e+05  9.647e+00 
 1.849e+05  9.643e+00 
 1.850e+05  9.643e+00 
 1.851e+05  9.641e+00 
 1.852e+05  9.637e+00 
 1.853e+05  9.632e+00 
 1.854e+05  9.632e+00 
 1.855e+05  9.629e+00 
 1.856e+05  9.629e+00 
 1.857e+05  9.627e+00 
 1.858e+05  9.623e+00 
 1.859e+05  9.617e+00 
 1.860e+05  9.617e+00 
 1.861e+05  9.617e+00 
 1.862e+05  9.617e+00 
 1.863e+05  9.610e+00 
 1.864e+05  9.610e+00 
 1.865e+05  9.610e+00 
 1.866e+05  9.603e+00 
 1.867e+05  9.603e+00 
 1.868e+05  9.603e+00 
 1.869e+05  9.603e+00 
 1.870e+05  9.603e+00 
 1.871e+05  9.603e+00 
 1.872e+05  9.603e+00 
 1.873e+05  9.601e+00 
 1.874e+05  9.601e+00 
 1.875e+05  9.601e+00 
 1.876e+05  9.601e+00 
 1.877e+05  9.601e+00 
 1.878e+05  9.598e+00 
 1.879e+05  9.598e+00 
 1.880e+05  9.592e+00 
 1.881e+05  9.592e+00 
 1.882e+05  9.589e+00 
 1.883e+05  9.589e+00 
 1.884e+05  9.589e+00 
 1.885e+05  9.583e+00 
 1.886e+05  9.581e+00 
 1.887e+05  9.581e+00 
 1.888e+05  9.568e+00 
 1.889e+05  9.559e+00 
 1.890e+05  9.559e+00 
 1.891e+05  9.559e+00 
 1.892e+05  9.559e+00 
 1.893e+05  9.559e+00 
 1.894e+05  9.559e+00 
 1.895e+05  9.559e+00 
 1.896e+05  9.559e+00 
 1.897e+05  9.558e+00 
 1.898e+05  9.558e+00 
 1.899e+05  9.558e+00 
 1.900e+05  9.558e+00 
 1.901e+05  9.558e+00 
 1.902e+05  9.558e+00 
 1.903e+05  9.558e+00 
 1.904e+05  9.558e+00 
 1.905e+05  9.558e+00 
 1.906e+05  9.558e+00 
 1.907e+05  9.558e+00 
 1.908e+05  9.558e+00 
 1.909e+05  9.557e+00 
 1.910e+05  9.554e+00 
 1.911e+05  9.554e+00 
 1.912e+05  9.554e+00 
 1.913e+05  9.554e+00 
 1.914e+05  9.554e+00 
 1.915e+05  9.554e+00 
 1.916e+05  9.553e+00 
 1.917e+05  9.548e+00 
 1.918e+05  9.542e+00 
 1.919e+05  9.542e+00 
 1.920e+05  9.542e+00 
 1.921e+05  9.542e+00 
 1.922e+05  9.542e+00 
 1.923e+05  9.542e+00 
 1.924e+05  9.542e+00 
 1.925e+05  9.537e+00 
 1.926e+05  9.537e+00 
 1.927e+05  9.537e+00 
 1.928e+05  9.537e+00 
 1.929e+05  9.537e+00 
 1.930e+05  9.532e+00 
 1.931e+05  9.532e+00 
 1.932e+05  9.532e+00 
 1.933e+05  9.529e+00 
 1.934e+05  9.529e+00 
 1.935e+05  9.529e+00 
 1.936e+05  9.528e+00 
 1.937e+05  9.519e+00 
 1.938e+05  9.519e+00 
 1.939e+05  9.519e+00 
 1.940e+05  9.519e+00 
 1.941e+05  9.519e+00 
 1.942e+05  9.519e+00 
 1.943e+05  9.517e+00 
 1.944e+05  9.517e+00 
 1.945e+05  9.517e+00 
 1.946e+05  9.514e+00 
 1.947e+05  9.514e+00 
 1.948e+05  9.514e+00 
 1.949e+05  9.514e+00 
 1.950e+05  9.514e+00 
 1.951e+05  9.507e+00 
 1.952e+05  9.507e+00 
 1.953e+05  9.505e+00 
 1.954e+05  9.505e+00 
 1.955e+05  9.504e+00 
 1.956e+05  9.504e+00 
 1.957e+05  9.504e+00 
 1.958e+05  9.503e+00 
 1.959e+05  9.503e+00 
 1.960e+05  9.503e+00 
 1.961e+05  9.503e+00 
 1.962e+05  9.503e+00 
 1.963e+05  9.498e+00 
 1.964e+05  9.498e+00 
 1.965e+05  9.498e+00 
 1.966e+05  9.498e+00 
 1.967e+05  9.498e+00 
 1.968e+05  9.490e+00 
 1.969e+05  9.487e+00 
 1.970e+05  9.487e+00 
 1.971e+05  9.487e+00 
 1.972e+05  9.487e+00 
 1.973e+05  9.486e+00 
 1.974e+05  9.486e+00 
 1.975e+05  9.486e+00 
 1.976e+05  9.486e+00 
 1.977e+05  9.486e+00 
 1.978e+05  9.486e+00 
 1.979e+05  9.486e+00 
 1.980e+05  9.479e+00 
 1.981e+05  9.479e+00 
 1.982e+05  9.479e+00 
 1.983e+05  9.479e+00 
 1.984e+05  9.479e+00 
 1.985e+05  9.479e+00 
 1.986e+05  9.479e+00 
 1.987e+05  9.479e+00 
 1.988e+05  9.479e+00 
 1.989e+05  9.479e+00 
 1.990e+05  9.479e+00 
 1.991e+05  9.479e+00 
 1.992e+05  9.470e+00 
 1.993e+05  9.470e+00 
 1.994e+05  9.469e+00 
 1.995e+05  9.469e+00 
 1.996e+05  9.469e+00 
 1.997e+05  9.469e+00 
 1.998e+05  9.467e+00 
 1.999e+05  9.466e+00 
 2.000e+05  9.466e+00 
 2.001e+05  9.466e+00 
 2.002e+05  9.465e+00 
 2.003e+05  9.465e+00 
 2.004e+05  9.465e+00 
 2.005e+05  9.465e+00 
 2.006e+05  9.460e+00 
 2.007e+05  9.458e+00 
 2.008e+05  9.458e+00 
 2.009e+05  9.458e+00 
 2.010e+05  9.457e+00 
 2.011e+05  9.454e+00 
 2.012e+05  9.454e+00 
 2.013e+05  9.454e+00 
 2.014e+05  9.454e+00 
 2.015e+05  9.454e+00 
 2.016e+05  9.452e+00 
 2.017e+05  9.445e+00 
 2.018e+05  9.445e+00 
 2.019e+05  9.442e+00 
 2.020e+05  9.437e+00 
 2.021e+05  9.436e+00 
 2.022e+05  9.436e+00 
 2.023e+05  9.436e+00 
 2.024e+05  9.436e+00 
 2.025e+05  9.436e+00 
 2.026e+05  9.436e+00 
 2.027e+05  9.436e+00 
 2.028e+05  9.430e+00 
 2.029e+05  9.426e+00 
 2.030e+05  9.426e+00 
 2.031e+05  9.426e+00 
 2.032e+05  9.426e+00 
 2.033e+05  9.426e+00 
 2.034e+05  9.425e+00 
 2.035e+05  9.423e+00 
 2.036e+05  9.413e+00 
 2.037e+05  9.413e+00 
 2.038e+05  9.411e+00 
 2.039e+05  9.409e+00 
 2.040e+05  9.409e+00 
 2.041e+05  9.409e+00 
 2.042e+05  9.409e+00 
 2.043e+05  9.409e+00 
 2.044e+05  9.409e+00 
 2.045e+05  9.409e+00 
 2.046e+05  9.400e+00 
 2.047e+05  9.400e+00 
 2.048e+05  9.400e+00 
 2.049e+05  9.398e+00 
 2.050e+05  9.398e+00 
 2.051e+05  9.398e+00 
 2.052e+05  9.398e+00 
 2.053e+05  9.393e+00 
 2.054e+05  9.393e+00 
 2.055e+05  9.393e+00 
 2.056e+05  9.393e+00 
 2.057e+05  9.393e+00 
 2.058e+05  9.393e+00 
 2.059e+05  9.390e+00 
 2.060e+05  9.390e+00 
 2.061e+05  9.390e+00 
 2.062e+05  9.390e+00 
 2.063e+05  9.390e+00 
 2.064e+05  9.390e+00 
 2.065e+05  9.386e+00 
 2.066e+05  9.386e+00 
 2.067e+05  9.385e+00 
 2.068e+05  9.381e+00 
 2.069e+05  9.381e+00 
 2.070e+05  9.378e+00 
 2.071e+05  9.378e+00 
 2.072e+05  9.377e+00 
 2.073e+05  9.377e+00 
 2.074e+05  9.377e+00 
 2.075e+05  9.375e+00 
 2.076e+05  9.375e+00 
 2.077e+05  9.364e+00 
 2.078e+05  9.364e+00 
 2.079e+05  9.364e+00 
 2.080e+05  9.349e+00 
 2.081e+05  9.349e+00 
 2.082e+05  9.349e+00 
 2.083e+05  9.338e+00 
 2.084e+05  9.338e+00 
 2.085e+05  9.338e+00 
 2.086e+05  9.333e+00 
 2.087e+05  9.318e+00 
 2.088e+05  9.318e+00 
 2.089e+05  9.318e+00 
 2.090e+05  9.318e+00 
 2.091e+05  9.318e+00 
 2.092e+05  9.300e+00 
 2.093e+05  9.300e+00 
 2.094e+05  9.300e+00 
 2.095e+05  9.300e+00 
 2.096e+05  9.300e+00 
 2.097e+05  9.297e+00 
 2.098e+05  9.297e+00 
 2.099e+05  9.297e+00 
 2.100e+05  9.296e+00 
 2.101e+05  9.289e+00 
 2.102e+05  9.289e+00 
 2.103e+05  9.289e+00 
 2.104e+05  9.289e+00 
 2.105e+05  9.289e+00 
 2.106e+05  9.283e+00 
 2.107e+05  9.283e+00 
 2.108e+05  9.267e+00 
 2.109e+05  9.267e+00 
 2.110e+05  9.243e+00 
 2.111e+05  9.243e+00 
 2.112e+05  9.243e+00 
 2.113e+05  9.243e+00 
 2.114e+05  9.222e+00 
 2.115e+05  9.222e+00 
 2.116e+05  9.222e+00 
 2.117e+05  9.212e+00 
 2.118e+05  9.212e+00 
 2.119e+05  9.186e+00 
 2.120e+05  9.186e+00 
 2.121e+05  9.186e+00 
 2.122e+05  9.186e+00 
 2.123e+05  9.186e+00 
 2.124e+05  9.186e+00 
 2.125e+05  9.177e+00 
 2.126e+05  9.172e+00 
 2.127e+05  9.172e+00 
 2.128e+05  9.172e+00 
 2.129e+05  9.172e+00 
 2.130e+05  9.171e+00 
 2.131e+05  9.171e+00 
 2.132e+05  9.171e+00 
 2.133e+05  9.159e+00 
 2.134e+05  9.132e+00 
 2.135e+05  9.132e+00 
 2.136e+05  9.132e+00 
 2.137e+05  9.132e+00 
 2.138e+05  9.121e+00 
 2.139e+05  9.116e+00 
 2.140e+05  9.116e+00 
 2.141e+05  9.116e+00 
 2.142e+05  9.116e+00 
 2.143e+05  9.113e+00 
 2.144e+05  9.113e+00 
 2.145e+05  9.113e+00 
 2.146e+05  9.113e+00 
 2.147e+05  9.112e+00 
 2.148e+05  9.112e+00 
 2.149e+05  9.112e+00 
 2.150e+05  9.109e+00 
 2.151e+05  9.105e+00 
 2.152e+05  9.105e+00 
 2.153e+05  9.105e+00 
 2.154e+05  9.105e+00 
 2.155e+05  9.091e+00 
 2.156e+05  9.082e+00 
 2.157e+05  9.082e+00 
 2.158e+05  9.072e+00 
 2.159e+05  9.072e+00 
 2.160e+05  9.072e+00 
 2.161e+05  9.046e+00 
 2.162e+05  9.046e+00 
 2.163e+05  9.033e+00 
 2.164e+05  9.033e+00 
 2.165e+05  9.030e+00 
 2.166e+05  9.030e+00 
 2.167e+05  9.030e+00 
 2.168e+05  9.030e+00 
 2.169e+05  9.030e+00 
 2.170e+05  9.030e+00 
 2.171e+05  9.030e+00 
 2.172e+05  9.030e+00 
 2.173e+05  9.030e+00 
 2.174e+05  9.016e+00 
 2.175e+05  9.016e+00 
 2.176e+05  9.016e+00 
 2.177e+05  9.016e+00 
 2.178e+05  9.016e+00 
 2.179e+05  9.013e+00 
 2.180e+05  9.013e+00 
 2.181e+05  9.013e+00 
 2.182e+05  9.013e+00 
 2.183e+05  9.013e+00 
 2.184e+05  9.013e+00 
 2.185e+05  9.013e+00 
 2.186e+05  9.013e+00 
 2.187e+05  9.013e+00 
 2.188e+05  9.009e+00 
 2.189e+05  9.009e+00 
 2.190e+05  9.006e+00 
 2.191e+05  9.004e+00 
 2.192e+05  9.004e+00 
 2.193e+05  9.001e+00 
 2.194e+05  9.001e+00 
 2.195e+05  9.001e+00 
 2.196e+05  9.001e+00 
 2.197e+05  9.001e+00 
 2.198e+05  9.001e+00 
 2.199e+05  8.990e+00 
 2.200e+05  8.990e+00 
 2.201e+05  8.990e+00 
 2.202e+05  8.990e+00 
 2.203e+05  8.981e+00 
 2.204e+05  8.981e+00 
 2.205e+05  8.981e+00 
 2.206e+05  8.981e+00 
 2.207e+05  8.981e+00 
 2.208e+05  8.981e+00 
 2.209e+05  8.981e+00 
 2.210e+05  8.979e+00 
 2.211e+05  8.979e+00 
 2.212e+05  8.975e+00 
 2.213e+05  8.975e+00 
 2.214e+05  8.975e+00 
 2.215e+05  8.974e+00 
 2.216e+05  8.966e+00 
 2.217e+05  8.963e+00 
 2.218e+05  8.963e+00 
 2.219e+05  8.963e+00 
 2.220e+05  8.953e+00 
 2.221e+05  8.953e+00 
 2.222e+05  8.920e+00 
 2.223e+05  8.920e+00 
 2.224e+05  8.920e+00 
 2.225e+05  8.920e+00 
 2.226e+05  8.917e+00 
 2.227e+05  8.917e+00 
 2.228e+05  8.917e+00 
 2.229e+05  8.917e+00 
 2.230e+05  8.917e+00 
 2.231e+05  8.916e+00 
 2.232e+05  8.914e+00 
 2.233e+05  8.899e+00 
 2.234e+05  8.899e+00 
 2.235e+05  8.899e+00 
 2.236e+05  8.899e+00 
 2.237e+05  8.899e+00 
 2.238e+05  8.899e+00 
 2.239e+05  8.899e+00 
 2.240e+05  8.899e+00 
 2.241e+05  8.899e+00 
 2.242e+05  8.885e+00 
 2.243e+05  8.885e+00 
 2.244e+05  8.885e+00 
 2.245e+05  8.885e+00 
 2.246e+05  8.885e+00 
 2.247e+05  8.885e+00 
 2.248e+05  8.885e+00 
 2.249e+05  8.885e+00 
 2.250e+05  8.883e+00 
 2.251e+05  8.883e+00 
 2.252e+05  8.883e+00 
 2.253e+05  8.883e+00 
 2.254e+05  8.882e+00 
 2.255e+05  8.882e+00 
 2.256e+05  8.879e+00 
 2.257e+05  8.879e+00 
 2.258e+05  8.878e+00 
 2.259e+05  8.878e+00 
 2.260e+05  8.871e+00 
 2.261e+05  8.871e+00 
 2.262e+05  8.871e+00 
 2.263e+05  8.871e+00 
 2.264e+05  8.871e+00 
 2.265e+05  8.871e+00 
 2.266e+05  8.871e+00 
 2.267e+05  8.871e+00 
 2.268e+05  8.871e+00 
 2.269e+05  8.869e+00 
 2.270e+05  8.869e+00 
 2.271e+05  8.869e+00 
 2.272e+05  8.868e+00 
 2.273e+05  8.861e+00 
 2.274e+05  8.861e+00 
 2.275e+05  8.861e+00 
 2.276e+05  8.861e+00 
 2.277e+05  8.858e+00 
 2.278e+05  8.858e+00 
 2.279e+05  8.858e+00 
 2.280e+05  8.856e+00 
 2.281e+05  8.856e+00 
 2.282e+05  8.856e+00 
 2.283e+05  8.856e+00 
 2.284e+05  8.856e+00 
 2.285e+05  8.832e+00 
 2.286e+05  8.832e+00 
 2.287e+05  8.832e+00 
 2.288e+05  8.832e+00 
 2.289e+05  8.832e+00 
 2.290e+05  8.832e+00 
 2.291e+05  8.832e+00 
 2.292e+05  8.832e+00 
 2.293e+05  8.832e+00 
 2.294e+05  8.832e+00 
 2.295e+05  8.831e+00 
 2.296e+05  8.831e+00 
 2.297e+05  8.827e+00 
 2.298e+05  8.818e+00 
 2.299e+05  8.818e+00 
 2.300e+05  8.818e+00 
 2.301e+05  8.818e+00 
 2.302e+05  8.818e+00 
 2.303e+05  8.817e+00 
 2.304e+05  8.810e+00 
 2.305e+05  8.810e+00 
 2.306e+05  8.810e+00 
 2.307e+05  8.809e+00 
 2.308e+05  8.809e+00 
 2.309e+05  8.809e+00 
 2.310e+05  8.809e+00 
 2.311e+05  8.809e+00 
 2.312e+05  8.809e+00 
 2.313e+05  8.809e+00 
 2.314e+05  8.807e+00 
 2.315e+05  8.807e+00 
 2.316e+05  8.807e+00 
 2.317e+05  8.807e+00 
 2.318e+05  8.807e+00 
 2.319e+05  8.807e+00 
 2.320e+05  8.807e+00 
 2.321e+05  8.807e+00 
 2.322e+05  8.794e+00 
 2.323e+05  8.794e+00 
 2.324e+05  8.794e+00 
 2.325e+05  8.794e+00 
 2.326e+05  8.794e+00 
 2.327e+05  8.794e+00 
 2.328e+05  8.794e+00 
 2.329e+05  8.794e+00 
 2.330e+05  8.794e+00 
 2.331e+05  8.794e+00 
 2.332e+05  8.787e+00 
 2.333e+05  8.787e+00 
 2.334e+05  8.787e+00 
 2.335e+05  8.787e+00 
 2.336e+05  8.787e+00 
 2.337e+05  8.787e+00 
 2.338e+05  8.787e+00 
 2.339e+05  8.787e+00 
 2.340e+05  8.787e+00 
 2.341e+05  8.787e+00 
 2.342e+05  8.787e+00 
 2.343e+05  8.787e+00 
 2.344e+05  8.787e+00 
 2.345e+05  8.782e+00 
 2.346e+05  8.782e+00 
 2.347e+05  8.782e+00 
 2.348e+05  8.782e+00 
 2.349e+05  8.782e+00 
 2.350e+05  8.780e+00 
 2.351e+05  8.780e+00 
 2.352e+05  8.778e+00 
 2.353e+05  8.775e+00 
 2.354e+05  8.775e+00 
 2.355e+05  8.767e+00 
 2.356e+05  8.767e+00 
 2.357e+05  8.767e+00 
 2.358e+05  8.767e+00 
 2.359e+05  8.767e+00 
 2.360e+05  8.767e+00 
 2.361e+05  8.767e+00 
 2.362e+05  8.767e+00 
 2.363e+05  8.767e+00 
 2.364e+05  8.767e+00 
 2.365e+05  8.767e+00 
 2.366e+05  8.767e+00 
 2.367e+05  8.767e+00 
 2.368e+05  8.766e+00 
 2.369e+05  8.766e+00 
 2.370e+05  8.766e+00 
 2.371e+05  8.761e+00 
 2.372e+05  8.761e+00 
 2.373e+05  8.761e+00 
 2.374e+05  8.759e+00 
 2.375e+05  8.754e+00 
 2.376e+05  8.754e+00 
 2.377e+05  8.754e+00 
 2.378e+05  8.754e+00 
 2.379e+05  8.754e+00 
 2.380e+05  8.754e+00 
 2.381e+05  8.754e+00 
 2.382e+05  8.754e+00 
 2.383e+05  8.753e+00 
 2.384e+05  8.753e+00 
 2.385e+05  8.753e+00 
 2.386e+05  8.751e+00 
 2.387e+05  8.751e+00 
 2.388e+05  8.751e+00 
 2.389e+05  8.750e+00 
 2.390e+05  8.737e+00 
 2.391e+05  8.737e+00 
 2.392e+05  8.737e+00 
 2.393e+05  8.737e+00 
 2.394e+05  8.727e+00 
 2.395e+05  8.727e+00 
 2.396e+05  8.727e+00 
 2.397e+05  8.727e+00 
 2.398e+05  8.719e+00 
 2.399e+05  8.719e+00 
 2.400e+05  8.719e+00 
 2.401e+05  8.716e+00 
 2.402e+05  8.716e+00 
 2.403e+05  8.716e+00 
 2.404e+05  8.716e+00 
 2.405e+05  8.710e+00 
 2.406e+05  8.710e+00 
 2.407e+05  8.710e+00 
 2.408e+05  8.706e+00 
 2.409e+05  8.706e+00 
 2.410e+05  8.701e+00 
 2.411e+05  8.701e+00 
 2.412e+05  8.696e+00 
 2.413e+05  8.696e+00 
 2.414e+05  8.691e+00 
 2.415e+05  8.691e+00 
 2.416e+05  8.691e+00 
 2.417e+05  8.684e+00 
 2.418e+05  8.684e+00 
 2.419e+05  8.684e+00 
 2.420e+05  8.684e+00 
 2.421e+05  8.684e+00 
 2.422e+05  8.684e+00 
 2.423e+05  8.678e+00 
 2.424e+05  8.678e+00 
 2.425e+05  8.678e+00 
 2.426e+05  8.678e+00 
 2.427e+05  8.668e+00 
 2.428e+05  8.668e+00 
 2.429e+05  8.668e+00 
 2.430e+05  8.668e+00 
 2.431e+05  8.668e+00 
 2.432e+05  8.668e+00 
 2.433e+05  8.659e+00 
 2.434e+05  8.659e+00 
 2.435e+05  8.659e+00 
 2.436e+05  8.659e+00 
 2.437e+05  8.657e+00 
 2.438e+05  8.643e+00 
 2.439e+05  8.643e+00 
 2.440e+05  8.643e+00 
 2.441e+05  8.643e+00 
 2.442e+05  8.643e+00 
 2.443e+05  8.643e+00 
 2.444e+05  8.642e+00 
 2.445e+05  8.642e+00 
 2.446e+05  8.640e+00 
 2.447e+05  8.637e+00 
 2.448e+05  8.616e+00 
 2.449e+05  8.616e+00 
 2.450e+05  8.616e+00 
 2.451e+05  8.605e+00 
 2.452e+05  8.605e+00 
 2.453e+05  8.605e+00 
 2.454e+05  8.605e+00 
 2.455e+05  8.600e+00 
 2.456e+05  8.590e+00 
 2.457e+05  8.584e+00 
 2.458e+05  8.569e+00 
 2.459e+05  8.561e+00 
 2.460e+05  8.561e+00 
 2.461e+05  8.561e+00 
 2.462e+05  8.561e+00 
 2.463e+05  8.557e+00 
 2.464e+05  8.554e+00 
 2.465e+05  8.554e+00 
 2.466e+05  8.551e+00 
 2.467e+05  8.544e+00 
 2.468e+05  8.510e+00 
 2.469e+05  8.510e+00 
 2.470e+05  8.510e+00 
 2.471e+05  8.510e+00 
 2.472e+05  8.509e+00 
 2.473e+05  8.506e+00 
 2.474e+05  8.506e+00 
 2.475e+05  8.504e+00 
 2.476e+05  8.504e+00 
 2.477e+05  8.504e+00 
 2.478e+05  8.490e+00 
 2.479e+05  8.477e+00 
 2.480e+05  8.435e+00 
 2.481e+05  8.431e+00 
 2.482e+05  8.421e+00 
 2.483e+05  8.421e+00 
 2.484e+05  8.421e+00 
 2.485e+05  8.421e+00 
 2.486e+05  8.389e+00 
 2.487e+05  8.389e+00 
 2.488e+05  8.389e+00 
 2.489e+05  8.389e+00 
 2.490e+05  8.389e+00 
 2.491e+05  8.383e+00 
 2.492e+05  8.383e+00 
 2.493e+05  8.382e+00 
 2.494e+05  8.382e+00 
 2.495e+05  8.307e+00 
 2.496e+05  8.307e+00 
 2.497e+05  8.307e+00 
 2.498e+05  8.307e+00 
 2.499e+05  8.307e+00 
 2.500e+05  8.307e+00 
 2.501e+05  8.304e+00 
 2.502e+05  8.304e+00 
 2.503e+05  8.283e+00 
 2.504e+05  8.283e+00 
 2.505e+05  8.283e+00 
 2.506e+05  8.283e+00 
 2.507e+05  8.259e+00 
 2.508e+05  8.259e+00 
 2.509e+05  8.259e+00 
 2.510e+05  8.258e+00 
 2.511e+05  8.258e+00 
 2.512e+05  8.258e+00 
 2.513e+05  8.258e+00 
 2.514e+05  8.242e+00 
 2.515e+05  8.242e+00 
 2.516e+05  8.240e+00 
 2.517e+05  8.240e+00 
 2.518e+05  8.240e+00 
 2.519e+05  8.240e+00 
 2.520e+05  8.240e+00 
 2.521e+05  8.226e+00 
 2.522e+05  8.226e+00 
 2.523e+05  8.226e+00 
 2.524e+05  8.226e+00 
 2.525e+05  8.226e+00 
 2.526e+05  8.210e+00 
 2.527e+05  8.210e+00 
 2.528e+05  8.210e+00 
 2.529e+05  8.210e+00 
 2.530e+05  8.210e+00 
 2.531e+05  8.210e+00 
 2.532e+05  8.210e+00 
 2.533e+05  8.210e+00 
 2.534e+05  8.210e+00 
 2.535e+05  8.198e+00 
 2.536e+05  8.194e+00 
 2.537e+05  8.189e+00 
 2.538e+05  8.189e+00 
 2.539e+05  8.189e+00 
 2.540e+05  8.189e+00 
 2.541e+05  8.189e+00 
 2.542e+05  8.189e+00 
 2.543e+05  8.186e+00 
 2.544e+05  8.184e+00 
 2.545e+05  8.184e+00 
 2.546e+05  8.184e+00 
 2.547e+05  8.160e+00 
 2.548e+05  8.160e+00 
 2.549e+05  8.160e+00 
 2.550e+05  8.160e+00 
 2.551e+05  8.160e+00 
 2.552e+05  8.160e+00 
 2.553e+05  8.160e+00 
 2.554e+05  8.160e+00 
 2.555e+05  8.160e+00 
 2.556e+05  8.140e+00 
 2.557e+05  8.140e+00 
 2.558e+05  8.140e+00 
 2.559e+05  8.136e+00 
 2.560e+05  8.136e+00 
 2.561e+05  8.136e+00 
 2.562e+05  8.136e+00 
 2.563e+05  8.123e+00 
 2.564e+05  8.123e+00 
 2.565e+05  8.123e+00 
 2.566e+05  8.123e+00 
 2.567e+05  8.073e+00 
 2.568e+05  8.073e+00 
 2.569e+05  8.073e+00 
 2.570e+05  8.073e+00 
 2.571e+05  8.073e+00 
 2.572e+05  8.073e+00 
 2.573e+05  8.073e+00 
 2.574e+05  8.073e+00 
 2.575e+05  8.069e+00 
 2.576e+05  8.069e+00 
 2.577e+05  8.069e+00 
 2.578e+05  8.069e+00 
 2.579e+05  8.069e+00 
 2.580e+05  8.049e+00 
 2.581e+05  8.049e+00 
 2.582e+05  8.049e+00 
 2.583e+05  8.049e+00 
 2.584e+05  8.049e+00 
 2.585e+05  8.049e+00 
 2.586e+05  8.049e+00 
 2.587e+05  8.049e+00 
 2.588e+05  8.042e+00 
 2.589e+05  8.042e+00 
 2.590e+05  8.042e+00 
 2.591e+05  8.042e+00 
 2.592e+05  8.042e+00 
 2.593e+05  8.042e+00 
 2.594e+05  8.042e+00 
 2.595e+05  8.018e+00 
 2.596e+05  8.018e+00 
 2.597e+05  8.018e+00 
 2.598e+05  8.018e+00 
 2.599e+05  8.018e+00 
 2.600e+05  8.018e+00 
 2.601e+05  8.018e+00 
 2.602e+05  8.018e+00 
 2.603e+05  8.018e+00 
 2.604e+05  8.018e+00 
 2.605e+05  8.018e+00 
 2.606e+05  8.007e+00 
 2.607e+05  8.007e+00 
 2.608e+05  8.001e+00 
 2.609e+05  8.001e+00 
 2.610e+05  8.001e+00 
 2.611e+05  8.001e+00 
 2.612e+05  8.001e+00 
 2.613e+05  8.001e+00 
 2.614e+05  7.995e+00 
 2.615e+05  7.995e+00 
 2.616e+05  7.995e+00 
 2.617e+05  7.995e+00 
 2.618e+05  7.995e+00 
 2.619e+05  7.995e+00 
 2.620e+05  7.987e+00 
 2.621e+05  7.987e+00 
 2.622e+05  7.987e+00 
 2.623e+05  7.987e+00 
 2.624e+05  7.987e+00 
 2.625e+05  7.987e+00 
 2.626e+05  7.987e+00 
 2.627e+05  7.987e+00 
 2.628e+05  7.987e+00 
 2.629e+05  7.981e+00 
 2.630e+05  7.963e+00 
 2.631e+05  7.963e+00 
 2.632e+05  7.963e+00 
 2.633e+05  7.963e+00 
 2.634e+05  7.963e+00 
 2.635e+05  7.963e+00 
 2.636e+05  7.963e+00 
 2.637e+05  7.963e+00 
 2.638e+05  7.963e+00 
 2.639e+05  7.963e+00 
 2.640e+05  7.963e+00 
 2.641e+05  7.963e+00 
 2.642e+05  7.963e+00 
 2.643e+05  7.963e+00 
 2.644e+05  7.956e+00 
 2.645e+05  7.956e+00 
 2.646e+05  7.955e+00 
 2.647e+05  7.942e+00 
 2.648e+05  7.942e+00 
 2.649e+05  7.942e+00 
 2.650e+05  7.926e+00 
 2.651e+05  7.926e+00 
 2.652e+05  7.926e+00 
 2.653e+05  7.926e+00 
 2.654e+05  7.926e+00 
 2.655e+05  7.923e+00 
 2.656e+05  7.923e+00 
 2.657e+05  7.923e+00 
 2.658e+05  7.909e+00 
 2.659e+05  7.909e+00 
 2.660e+05  7.909e+00 
 2.661e+05  7.909e+00 
 2.662e+05  7.909e+00 
 2.663e+05  7.902e+00 
 2.664e+05  7.902e+00 
 2.665e+05  7.902e+00 
 2.666e+05  7.887e+00 
 2.667e+05  7.887e+00 
 2.668e+05  7.887e+00 
 2.669e+05  7.887e+00 
 2.670e+05  7.887e+00 
 2.671e+05  7.887e+00 
 2.672e+05  7.887e+00 
 2.673e+05  7.887e+00 
 2.674e+05  7.887e+00 
 2.675e+05  7.884e+00 
 2.676e+05  7.884e+00 
 2.677e+05  7.884e+00 
 2.678e+05  7.884e+00 
 2.679e+05  7.877e+00 
 2.680e+05  7.877e+00 
 2.681e+05  7.877e+00 
 2.682e+05  7.877e+00 
 2.683e+05  7.864e+00 
 2.684e+05  7.864e+00 
 2.685e+05  7.864e+00 
 2.686e+05  7.863e+00 
 2.687e+05  7.862e+00 
 2.688e+05  7.862e+00 
 2.689e+05  7.862e+00 
 2.690e+05  7.862e+00 
 2.691e+05  7.862e+00 
 2.692e+05  7.862e+00 
 2.693e+05  7.862e+00 
 2.694e+05  7.861e+00 
 2.695e+05  7.855e+00 
 2.696e+05  7.855e+00 
 2.697e+05  7.855e+00 
 2.698e+05  7.849e+00 
 2.699e+05  7.849e+00 
 2.700e+05  7.849e+00 
 2.701e+05  7.847e+00 
 2.702e+05  7.847e+00 
 2.703e+05  7.847e+00 
 2.704e+05  7.837e+00 
 2.705e+05  7.832e+00 
 2.706e+05  7.832e+00 
 2.707e+05  7.832e+00 
 2.708e+05  7.832e+00 
 2.709e+05  7.832e+00 
 2.710e+05  7.832e+00 
 2.711e+05  7.832e+00 
 2.712e+05  7.832e+00 
 2.713e+05  7.832e+00 
 2.714e+05  7.831e+00 
 2.715e+05  7.825e+00 
 2.716e+05  7.825e+00 
 2.717e+05  7.825e+00 
 2.718e+05  7.823e+00 
 2.719e+05  7.823e+00 
 2.720e+05  7.821e+00 
 2.721e+05  7.821e+00 
 2.722e+05  7.821e+00 
 2.723e+05  7.821e+00 
 2.724e+05  7.819e+00 
 2.725e+05  7.819e+00 
 2.726e+05  7.818e+00 
 2.727e+05  7.816e+00 
 2.728e+05  7.816e+00 
 2.729e+05  7.806e+00 
 2.730e+05  7.806e+00 
 2.731e+05  7.795e+00 
 2.732e+05  7.795e+00 
 2.733e+05  7.795e+00 
 2.734e+05  7.773e+00 
 2.735e+05  7.773e+00 
 2.736e+05  7.773e+00 
 2.737e+05  7.773e+00 
 2.738e+05  7.773e+00 
 2.739e+05  7.773e+00 
 2.740e+05  7.773e+00 
 2.741e+05  7.765e+00 
 2.742e+05  7.760e+00 
 2.743e+05  7.760e+00 
 2.744e+05  7.760e+00 
 2.745e+05  7.760e+00 
 2.746e+05  7.760e+00 
 2.747e+05  7.760e+00 
 2.748e+05  7.751e+00 
 2.749e+05  7.751e+00 
 2.750e+05  7.744e+00 
 2.751e+05  7.744e+00 
 2.752e+05  7.744e+00 
 2.753e+05  7.744e+00 
 2.754e+05  7.741e+00 
 2.755e+05  7.741e+00 
 2.756e+05  7.741e+00 
 2.757e+05  7.740e+00 
 2.758e+05  7.740e+00 
 2.759e+05  7.730e+00 
 2.760e+05  7.730e+00 
 2.761e+05  7.730e+00 
 2.762e+05  7.726e+00 
 2.763e+05  7.726e+00 
 2.764e+05  7.726e+00 
 2.765e+05  7.726e+00 
 2.766e+05  7.726e+00 
 2.767e+05  7.726e+00 
 2.768e+05  7.722e+00 
 2.769e+05  7.714e+00 
 2.770e+05  7.714e+00 
 2.771e+05  7.714e+00 
 2.772e+05  7.714e+00 
 2.773e+05  7.714e+00 
 2.774e+05  7.714e+00 
 2.775e+05  7.713e+00 
 2.776e+05  7.711e+00 
 2.777e+05  7.711e+00 
 2.778e+05  7.711e+00 
 2.779e+05  7.711e+00 
 2.780e+05  7.711e+00 
 2.781e+05  7.711e+00 
 2.782e+05  7.711e+00 
 2.783e+05  7.711e+00 
 2.784e+05  7.703e+00 
 2.785e+05  7.703e+00 
 2.786e+05  7.703e+00 
 2.787e+05  7.703e+00 
 2.788e+05  7.703e+00 
 2.789e+05  7.702e+00 
 2.790e+05  7.697e+00 
 2.791e+05  7.693e+00 
 2.792e+05  7.693e+00 
 2.793e+05  7.689e+00 
 2.794e+05  7.689e+00 
 2.795e+05  7.689e+00 
 2.796e+05  7.689e+00 
 2.797e+05  7.682e+00 
 2.798e+05  7.682e+00 
 2.799e+05  7.680e+00 
 2.800e+05  7.680e+00 
 2.801e+05  7.680e+00 
 2.802e+05  7.672e+00 
 2.803e+05  7.672e+00 
 2.804e+05  7.672e+00 
 2.805e+05  7.672e+00 
 2.806e+05  7.672e+00 
 2.807e+05  7.672e+00 
 2.808e+05  7.672e+00 
 2.809e+05  7.672e+00 
 2.810e+05  7.672e+00 
 2.811e+05  7.669e+00 
 2.812e+05  7.669e+00 
 2.813e+05  7.669e+00 
 2.814e+05  7.669e+00 
 2.815e+05  7.663e+00 
 2.816e+05  7.663e+00 
 2.817e+05  7.663e+00 
 2.818e+05  7.663e+00 
 2.819e+05  7.655e+00 
 2.820e+05  7.655e+00 
 2.821e+05  7.655e+00 
 2.822e+05  7.655e+00 
 2.823e+05  7.655e+00 
 2.824e+05  7.655e+00 
 2.825e+05  7.655e+00 
 2.826e+05  7.655e+00 
 2.827e+05  7.649e+00 
 2.828e+05  7.643e+00 
 2.829e+05  7.643e+00 
 2.830e+05  7.643e+00 
 2.831e+05  7.643e+00 
 2.832e+05  7.643e+00 
 2.833e+05  7.643e+00 
 2.834e+05  7.643e+00 
 2.835e+05  7.643e+00 
 2.836e+05  7.643e+00 
 2.837e+05  7.643e+00 
 2.838e+05  7.643e+00 
 2.839e+05  7.643e+00 
 2.840e+05  7.641e+00 
 2.841e+05  7.641e+00 
 2.842e+05  7.641e+00 
 2.843e+05  7.640e+00 
 2.844e+05  7.640e+00 
 2.845e+05  7.640e+00 
 2.846e+05  7.640e+00 
 2.847e+05  7.640e+00 
 2.848e+05  7.636e+00 
 2.849e+05  7.636e+00 
 2.850e+05  7.635e+00 
 2.851e+05  7.634e+00 
 2.852e+05  7.633e+00 
 2.853e+05  7.633e+00 
 2.854e+05  7.630e+00 
 2.855e+05  7.630e+00 
 2.856e+05  7.625e+00 
 2.857e+05  7.625e+00 
 2.858e+05  7.625e+00 
 2.859e+05  7.625e+00 
 2.860e+05  7.625e+00 
 2.861e+05  7.621e+00 
 2.862e+05  7.621e+00 
 2.863e+05  7.613e+00 
 2.864e+05  7.613e+00 
 2.865e+05  7.610e+00 
 2.866e+05  7.604e+00 
 2.867e+05  7.604e+00 
 2.868e+05  7.604e+00 
 2.869e+05  7.601e+00 
 2.870e+05  7.601e+00 
 2.871e+05  7.601e+00 
 2.872e+05  7.585e+00 
 2.873e+05  7.585e+00 
 2.874e+05  7.585e+00 
 2.875e+05  7.585e+00 
 2.876e+05  7.578e+00 
 2.877e+05  7.578e+00 
 2.878e+05  7.578e+00 
 2.879e+05  7.578e+00 
 2.880e+05  7.578e+00 
 2.881e+05  7.573e+00 
 2.882e+05  7.543e+00 
 2.883e+05  7.535e+00 
 2.884e+05  7.535e+00 
 2.885e+05  7.535e+00 
 2.886e+05  7.534e+00 
 2.887e+05  7.532e+00 
 2.888e+05  7.532e+00 
 2.889e+05  7.532e+00 
 2.890e+05  7.532e+00 
 2.891e+05  7.517e+00 
 2.892e+05  7.517e+00 
 2.893e+05  7.517e+00 
 2.894e+05  7.516e+00 
 2.895e+05  7.516e+00 
 2.896e+05  7.505e+00 
 2.897e+05  7.479e+00 
 2.898e+05  7.479e+00 
 2.899e+05  7.478e+00 
 2.900e+05  7.478e+00 
 2.901e+05  7.478e+00 
 2.902e+05  7.478e+00 
 2.903e+05  7.478e+00 
 2.904e+05  7.478e+00 
 2.905e+05  7.474e+00 
 2.906e+05  7.454e+00 
 2.907e+05  7.454e+00 
 2.908e+05  7.451e+00 
 2.909e+05  7.361e+00 
 2.910e+05  7.361e+00 
 2.911e+05  7.361e+00 
 2.912e+05  7.361e+00 
 2.913e+05  7.361e+00 
 2.914e+05  7.361e+00 
 2.915e+05  7.361e+00 
 2.916e+05  7.361e+00 
 2.917e+05  7.361e+00 
 2.918e+05  7.361e+00 
 2.919e+05  7.361e+00 
 2.920e+05  7.340e+00 
 2.921e+05  7.340e+00 
 2.922e+05  7.320e+00 
 2.923e+05  7.320e+00 
 2.924e+05  7.320e+00 
 2.925e+05  7.320e+00 
 2.926e+05  7.320e+00 
 2.927e+05  7.320e+00 
 2.928e+05  7.320e+00 
 2.929e+05  7.320e+00 
 2.930e+05  7.320e+00 
 2.931e+05  7.320e+00 
 2.932e+05  7.320e+00 
 2.933e+05  7.293e+00 
 2.934e+05  7.293e+00 
 2.935e+05  7.293e+00 
 2.936e+05  7.293e+00 
 2.937e+05  7.293e+00 
 2.938e+05  7.293e+00 
 2.939e+05  7.291e+00 
 2.940e+05  7.273e+00 
 2.941e+05  7.273e+00 
 2.942e+05  7.273e+00 
 2.943e+05  7.267e+00 
 2.944e+05  7.259e+00 
 2.945e+05  7.252e+00 
 2.946e+05  7.252e+00 
 2.947e+05  7.252e+00 
 2.948e+05  7.238e+00 
 2.949e+05  7.238e+00 
 2.950e+05  7.238e+00 
 2.951e+05  7.238e+00 
 2.952e+05  7.238e+00 
 2.953e+05  7.238e+00 
 2.954e+05  7.238e+00 
 2.955e+05  7.237e+00 
 2.956e+05  7.237e+00 
 2.957e+05  7.237e+00 
 2.958e+05  7.215e+00 
 2.959e+05  7.215e+00 
 2.960e+05  7.213e+00 
 2.961e+05  7.178e+00 
 2.962e+05  7.178e+00 
 2.963e+05  7.178e+00 
 2.964e+05  7.178e+00 
 2.965e+05  7.170e+00 
 2.966e+05  7.170e+00 
 2.967e+05  7.170e+00 
 2.968e+05  7.170e+00 
 2.969e+05  7.170e+00 
 2.970e+05  7.170e+00 
 2.971e+05  7.161e+00 
 2.972e+05  7.161e+00 
 2.973e+05  7.161e+00 
 2.974e+05  7.161e+00 
 2.975e+05  7.161e+00 
 2.976e+05  7.154e+00 
 2.977e+05  7.154e+00 
 2.978e+05  7.154e+00 
 2.979e+05  7.150e+00 
 2.980e+05  7.143e+00 
 2.981e+05  7.143e+00 
 2.982e+05  7.127e+00 
 2.983e+05  7.127e+00 
 2.984e+05  7.127e+00 
 2.985e+05  7.127e+00 
 2.986e+05  7.127e+00 
 2.987e+05  7.127e+00 
 2.988e+05  7.127e+00 
 2.989e+05  7.127e+00 
 2.990e+05  7.127e+00 
 2.991e+05  7.127e+00 
 2.992e+05  7.127e+00 
 2.993e+05  7.122e+00 
 2.994e+05  7.122e+00 
 2.995e+05  7.122e+00 
 2.996e+05  7.113e+00 
 2.997e+05  7.113e+00 
 2.998e+05  7.113e+00 
 2.999e+05  7.109e+00 
 3.000e+05  7.109e+00 
 3.001e+05  7.109e+00 
 3.002e+05  7.109e+00 
 3.003e+05  7.105e+00 
 3.004e+05  7.092e+00 
 3.005e+05  7.091e+00 
 3.006e+05  7.091e+00 
 3.007e+05  7.091e+00 
 3.008e+05  7.086e+00 
 3.009e+05  7.086e+00 
 3.010e+05  7.080e+00 
 3.011e+05  7.042e+00 
 3.012e+05  7.042e+00 
 3.013e+05  7.037e+00 
 3.014e+05  7.037e+00 
 3.015e+05  7.029e+00 
 3.016e+05  7.028e+00 
 3.017e+05  7.028e+00 
 3.018e+05  6.976e+00 
 3.019e+05  6.925e+00 
 3.020e+05  6.925e+00 
 3.021e+05  6.925e+00 
 3.022e+05  6.925e+00 
 3.023e+05  6.925e+00 
 3.024e+05  6.925e+00 
 3.025e+05  6.925e+00 
 3.026e+05  6.925e+00 
 3.027e+05  6.889e+00 
 3.028e+05  6.889e+00 
 3.029e+05  6.889e+00 
 3.030e+05  6.873e+00 
 3.031e+05  6.873e+00 
 3.032e+05  6.873e+00 
 3.033e+05  6.873e+00 
 3.034e+05  6.824e+00 
 3.035e+05  6.824e+00 
 3.036e+05  6.803e+00 
 3.037e+05  6.799e+00 
 3.038e+05  6.799e+00 
 3.039e+05  6.749e+00 
 3.040e+05  6.749e+00 
 3.041e+05  6.749e+00 
 3.042e+05  6.716e+00 
 3.043e+05  6.716e+00 
 3.044e+05  6.716e+00 
 3.045e+05  6.716e+00 
 3.046e+05  6.716e+00 
 3.047e+05  6.716e+00 
 3.048e+05  6.716e+00 
 3.049e+05  6.716e+00 
 3.050e+05  6.671e+00 
 3.051e+05  6.671e+00 
 3.052e+05  6.671e+00 
 3.053e+05  6.671e+00 
 3.054e+05  6.671e+00 
 3.055e+05  6.671e+00 
 3.056e+05  6.671e+00 
 3.057e+05  6.671e+00 
 3.058e+05  6.643e+00 
 3.059e+05  6.643e+00 
 3.060e+05  6.643e+00 
 3.061e+05  6.622e+00 
 3.062e+05  6.622e+00 
 3.063e+05  6.622e+00 
 3.064e+05  6.600e+00 
 3.065e+05  6.600e+00 
 3.066e+05  6.600e+00 
 3.067e+05  6.600e+00 
 3.068e+05  6.600e+00 
 3.069e+05  6.600e+00 
 3.070e+05  6.600e+00 
 3.071e+05  6.588e+00 
 3.072e+05  6.588e+00 
 3.073e+05  6.588e+00 
 3.074e+05  6.588e+00 
 3.075e+05  6.588e+00 
 3.076e+05  6.588e+00 
 3.077e+05  6.588e+00 
 3.078e+05  6.588e+00 
 3.079e+05  6.578e+00 
 3.080e+05  6.578e+00 
 3.081e+05  6.578e+00 
 3.082e+05  6.578e+00 
 3.083e+05  6.543e+00 
 3.084e+05  6.543e+00 
 3.085e+05  6.543e+00 
 3.086e+05  6.543e+00 
 3.087e+05  6.543e+00 
 3.088e+05  6.543e+00 
 3.089e+05  6.543e+00 
 3.090e+05  6.540e+00 
 3.091e+05  6.538e+00 
 3.092e+05  6.525e+00 
 3.093e+05  6.504e+00 
 3.094e+05  6.504e+00 
 3.095e+05  6.470e+00 
 3.096e+05  6.470e+00 
 3.097e+05  6.470e+00 
 3.098e+05  6.470e+00 
 3.099e+05  6.470e+00 
 3.100e+05  6.470e+00 
 3.101e+05  6.470e+00 
 3.102e+05  6.470e+00 
 3.103e+05  6.464e+00 
 3.104e+05  6.464e+00 
 3.105e+05  6.461e+00 
 3.106e+05  6.461e+00 
 3.107e+05  6.461e+00 
 3.108e+05  6.461e+00 
 3.109e+05  6.461e+00 
 3.110e+05  6.461e+00 
 3.111e+05  6.461e+00 
 3.112e+05  6.460e+00 
 3.113e+05  6.460e+00 
 3.114e+05  6.453e+00 
 3.115e+05  6.453e+00 
 3.116e+05  6.453e+00 
 3.117e+05  6.453e+00 
 3.118e+05  6.453e+00 
 3.119e+05  6.447e+00 
 3.120e+05  6.446e+00 
 3.121e+05  6.446e+00 
 3.122e+05  6.446e+00 
 3.123e+05  6.443e+00 
 3.124e+05  6.439e+00 
 3.125e+05  6.439e+00 
 3.126e+05  6.439e+00 
 3.127e+05  6.430e+00 
 3.128e+05  6.430e+00 
 3.129e+05  6.430e+00 
 3.130e+05  6.430e+00 
 3.131e+05  6.428e+00 
 3.132e+05  6.428e+00 
 3.133e+05  6.428e+00 
 3.134e+05  6.428e+00 
 3.135e+05  6.428e+00 
 3.136e+05  6.412e+00 
 3.137e+05  6.412e+00 
 3.138e+05  6.412e+00 
 3.139e+05  6.406e+00 
 3.140e+05  6.406e+00 
 3.141e+05  6.406e+00 
 3.142e+05  6.406e+00 
 3.143e+05  6.405e+00 
 3.144e+05  6.405e+00 
 3.145e+05  6.393e+00 
 3.146e+05  6.393e+00 
 3.147e+05  6.393e+00 
 3.148e+05  6.393e+00 
 3.149e+05  6.393e+00 
 3.150e+05  6.393e+00 
 3.151e+05  6.393e+00 
 3.152e+05  6.393e+00 
 3.153e+05  6.393e+00 
 3.154e+05  6.393e+00 
 3.155e+05  6.393e+00 
 3.156e+05  6.385e+00 
 3.157e+05  6.385e+00 
 3.158e+05  6.385e+00 
 3.159e+05  6.385e+00 
 3.160e+05  6.383e+00 
 3.161e+05  6.378e+00 
 3.162e+05  6.370e+00 
 3.163e+05  6.370e+00 
 3.164e+05  6.370e+00 
 3.165e+05  6.370e+00 
 3.166e+05  6.370e+00 
 3.167e+05  6.370e+00 
 3.168e+05  6.370e+00 
 3.169e+05  6.370e+00 
 3.170e+05  6.370e+00 
 3.171e+05  6.370e+00 
 3.172e+05  6.370e+00 
 3.173e+05  6.370e+00 
 3.174e+05  6.359e+00 
 3.175e+05  6.359e+00 
 3.176e+05  6.359e+00 
 3.177e+05  6.359e+00 
 3.178e+05  6.359e+00 
 3.179e+05  6.357e+00 
 3.180e+05  6.342e+00 
 3.181e+05  6.342e+00 
 3.182e+05  6.342e+00 
 3.183e+05  6.342e+00 
 3.184e+05  6.342e+00 
 3.185e+05  6.342e+00 
 3.186e+05  6.338e+00 
 3.187e+05  6.338e+00 
 3.188e+05  6.338e+00 
 3.189e+05  6.338e+00 
 3.190e+05  6.338e+00 
 3.191e+05  6.338e+00 
 3.192e+05  6.338e+00 
 3.193e+05  6.338e+00 
 3.194e+05  6.337e+00 
 3.195e+05  6.337e+00 
 3.196e+05  6.336e+00 
 3.197e+05  6.336e+00 
 3.198e+05  6.323e+00 
 3.199e+05  6.323e+00 
 3.200e+05  6.323e+00 
 3.201e+05  6.323e+00 
 3.202e+05  6.323e+00 
 3.203e+05  6.323e+00 
 3.204e+05  6.323e+00 
 3.205e+05  6.323e+00 
 3.206e+05  6.323e+00 
 3.207e+05  6.323e+00 
 3.208e+05  6.323e+00 
 3.209e+05  6.323e+00 
 3.210e+05  6.319e+00 
 3.211e+05  6.316e+00 
 3.212e+05  6.309e+00 
 3.213e+05  6.309e+00 
 3.214e+05  6.309e+00 
 3.215e+05  6.309e+00 
 3.216e+05  6.309e+00 
 3.217e+05  6.309e+00 
 3.218e+05  6.309e+00 
 3.219e+05  6.309e+00 
 3.220e+05  6.306e+00 
 3.221e+05  6.302e+00 
 3.222e+05  6.302e+00 
 3.223e+05  6.302e+00 
 3.224e+05  6.299e+00 
 3.225e+05  6.299e+00 
 3.226e+05  6.291e+00 
 3.227e+05  6.291e+00 
 3.228e+05  6.291e+00 
 3.229e+05  6.291e+00 
 3.230e+05  6.291e+00 
 3.231e+05  6.291e+00 
 3.232e+05  6.291e+00 
 3.233e+05  6.291e+00 
 3.234e+05  6.291e+00 
 3.235e+05  6.291e+00 
 3.236e+05  6.283e+00 
 3.237e+05  6.283e+00 
 3.238e+05  6.283e+00 
 3.239e+05  6.283e+00 
 3.240e+05  6.283e+00 
 3.241e+05  6.280e+00 
 3.242e+05  6.280e+00 
 3.243e+05  6.280e+00 
 3.244e+05  6.280e+00 
 3.245e+05  6.271e+00 
 3.246e+05  6.271e+00 
 3.247e+05  6.271e+00 
 3.248e+05  6.271e+00 
 3.249e+05  6.271e+00 
 3.250e+05  6.271e+00 
 3.251e+05  6.271e+00 
 3.252e+05  6.271e+00 
 3.253e+05  6.271e+00 
 3.254e+05  6.271e+00 
 3.255e+05  6.271e+00 
 3.256e+05  6.269e+00 
 3.257e+05  6.268e+00 
 3.258e+05  6.268e+00 
 3.259e+05  6.268e+00 
 3.260e+05  6.268e+00 
 3.261e+05  6.268e+00 
 3.262e+05  6.263e+00 
 3.263e+05  6.263e+00 
 3.264e+05  6.259e+00 
 3.265e+05  6.259e+00 
 3.266e+05  6.259e+00 
 3.267e+05  6.259e+00 
 3.268e+05  6.259e+00 
 3.269e+05  6.253e+00 
 3.270e+05  6.253e+00 
 3.271e+05  6.253e+00 
 3.272e+05  6.253e+00 
 3.273e+05  6.253e+00 
 3.274e+05  6.253e+00 
 3.275e+05  6.253e+00 
 3.276e+05  6.249e+00 
 3.277e+05  6.249e+00 
 3.278e+05  6.242e+00 
 3.279e+05  6.242e+00 
 3.280e+05  6.242e+00 
 3.281e+05  6.242e+00 
 3.282e+05  6.242e+00 
 3.283e+05  6.242e+00 
 3.284e+05  6.242e+00 
 3.285e+05  6.242e+00 
 3.286e+05  6.242e+00 
 3.287e+05  6.242e+00 
 3.288e+05  6.241e+00 
 3.289e+05  6.241e+00 
 3.290e+05  6.241e+00 
 3.291e+05  6.238e+00 
 3.292e+05  6.234e+00 
 3.293e+05  6.234e+00 
 3.294e+05  6.234e+00 
 3.295e+05  6.234e+00 
 3.296e+05  6.234e+00 
 3.297e+05  6.234e+00 
 3.298e+05  6.234e+00 
 3.299e+05  6.234e+00 
 3.300e+05  6.234e+00 
 3.301e+05  6.234e+00 
 3.302e+05  6.229e+00 
 3.303e+05  6.227e+00 
 3.304e+05  6.227e+00 
 3.305e+05  6.226e+00 
 3.306e+05  6.226e+00 
 3.307e+05  6.225e+00 
 3.308e+05  6.223e+00 
 3.309e+05  6.223e+00 
 3.310e+05  6.223e+00 
 3.311e+05  6.223e+00 
 3.312e+05  6.223e+00 
 3.313e+05  6.223e+00 
 3.314e+05  6.223e+00 
 3.315e+05  6.223e+00 
 3.316e+05  6.223e+00 
 3.317e+05  6.221e+00 
 3.318e+05  6.221e+00 
 3.319e+05  6.221e+00 
 3.320e+05  6.221e+00 
 3.321e+05  6.221e+00 
 3.322e+05  6.220e+00 
 3.323e+05  6.220e+00 
 3.324e+05  6.219e+00 
 3.325e+05  6.219e+00 
 3.326e+05  6.216e+00 
 3.327e+05  6.216e+00 
 3.328e+05  6.216e+00 
 3.329e+05  6.214e+00 
 3.330e+05  6.214e+00 
 3.331e+05  6.214e+00 
 3.332e+05  6.214e+00 
 3.333e+05  6.214e+00 
 3.334e+05  6.214e+00 
 3.335e+05  6.214e+00 
 3.336e+05  6.214e+00 
 3.337e+05  6.214e+00 
 3.338e+05  6.209e+00 
 3.339e+05  6.209e+00 
 3.340e+05  6.209e+00 
 3.341e+05  6.209e+00 
 3.342e+05  6.209e+00 
 3.343e+05  6.209e+00 
 3.344e+05  6.209e+00 
 3.345e+05  6.209e+00 
 3.346e+05  6.206e+00 
 3.347e+05  6.206e+00 
 3.348e+05  6.206e+00 
 3.349e+05  6.206e+00 
 3.350e+05  6.206e+00 
 3.351e+05  6.205e+00 
 3.352e+05  6.205e+00 
 3.353e+05  6.205e+00 
 3.354e+05  6.205e+00 
 3.355e+05  6.203e+00 
 3.356e+05  6.203e+00 
 3.357e+05  6.203e+00 
 3.358e+05  6.202e+00 
 3.359e+05  6.202e+00 
 3.360e+05  6.202e+00 
 3.361e+05  6.202e+00 
 3.362e+05  6.202e+00 
 3.363e+05  6.202e+00 
 3.364e+05  6.201e+00 
 3.365e+05  6.201e+00 
 3.366e+05  6.201e+00 
 3.367e+05  6.201e+00 
 3.368e+05  6.197e+00 
 3.369e+05  6.197e+00 
 3.370e+05  6.197e+00 
 3.371e+05  6.196e+00 
 3.372e+05  6.196e+00 
 3.373e+05  6.196e+00 
 3.374e+05  6.196e+00 
 3.375e+05  6.196e+00 
 3.376e+05  6.191e+00 
 3.377e+05  6.191e+00 
 3.378e+05  6.191e+00 
 3.379e+05  6.191e+00 
 3.380e+05  6.191e+00 
 3.381e+05  6.191e+00 
 3.382e+05  6.191e+00 
 3.383e+05  6.191e+00 
 3.384e+05  6.191e+00 
 3.385e+05  6.191e+00 
 3.386e+05  6.191e+00 
 3.387e+05  6.191e+00 
 3.388e+05  6.190e+00 
 3.389e+05  6.189e+00 
 3.390e+05  6.189e+00 
 3.391e+05  6.189e+00 
 3.392e+05  6.189e+00 
 3.393e+05  6.188e+00 
 3.394e+05  6.188e+00 
 3.395e+05  6.188e+00 
 3.396e+05  6.187e+00 
 3.397e+05  6.184e+00 
 3.398e+05  6.184e+00 
 3.399e+05  6.184e+00 
 3.400e+05  6.184e+00 
 3.401e+05  6.182e+00 
 3.402e+05  6.180e+00 
 3.403e+05  6.180e+00 
 3.404e+05  6.180e+00 
 3.405e+05  6.180e+00 
 3.406e+05  6.180e+00 
 3.407e+05  6.176e+00 
 3.408e+05  6.172e+00 
 3.409e+05  6.166e+00 
 3.410e+05  6.157e+00 
 3.411e+05  6.153e+00 
 3.412e+05  6.152e+00 
 3.413e+05  6.148e+00 
 3.414e+05  6.148e+00 
 3.415e+05  6.140e+00 
 3.416e+05  6.140e+00 
 3.417e+05  6.140e+00 
 3.418e+05  6.140e+00 
 3.419e+05  6.134e+00 
 3.420e+05  6.134e+00 
 3.421e+05  6.134e+00 
 3.422e+05  6.129e+00 
 3.423e+05  6.121e+00 
 3.424e+05  6.121e+00 
 3.425e+05  6.121e+00 
 3.426e+05  6.121e+00 
 3.427e+05  6.119e+00 
 3.428e+05  6.119e+00 
 3.429e+05  6.112e+00 
 3.430e+05  6.112e+00 
 3.431e+05  6.112e+00 
 3.432e+05  6.112e+00 
 3.433e+05  6.112e+00 
 3.434e+05  6.112e+00 
 3.435e+05  6.112e+00 
 3.436e+05  6.112e+00 
 3.437e+05  6.112e+00 
 3.438e+05  6.112e+00 
 3.439e+05  6.109e+00 
 3.440e+05  6.109e+00 
 3.441e+05  6.109e+00 
 3.442e+05  6.103e+00 
 3.443e+05  6.098e+00 
 3.444e+05  6.098e+00 
 3.445e+05  6.098e+00 
 3.446e+05  6.098e+00 
 3.447e+05  6.098e+00 
 3.448e+05  6.098e+00 
 3.449e+05  6.098e+00 
 3.450e+05  6.098e+00 
 3.451e+05  6.098e+00 
 3.452e+05  6.098e+00 
 3.453e+05  6.095e+00 
 3.454e+05  6.095e+00 
 3.455e+05  6.095e+00 
 3.456e+05  6.095e+00 
 3.457e+05  6.095e+00 
 3.458e+05  6.095e+00 
 3.459e+05  6.095e+00 
 3.460e+05  6.091e+00 
 3.461e+05  6.091e+00 
 3.462e+05  6.091e+00 
 3.463e+05  6.091e+00 
 3.464e+05  6.091e+00 
 3.465e+05  6.091e+00 
 3.466e+05  6.091e+00 
 3.467e+05  6.091e+00 
 3.468e+05  6.091e+00 
 3.469e+05  6.091e+00 
 3.470e+05  6.091e+00 
 3.471e+05  6.091e+00 
 3.472e+05  6.091e+00 
 3.473e+05  6.084e+00 
 3.474e+05  6.084e+00 
 3.475e+05  6.084e+00 
 3.476e+05  6.084e+00 
 3.477e+05  6.084e+00 
 3.478e+05  6.084e+00 
 3.479e+05  6.080e+00 
 3.480e+05  6.079e+00 
 3.481e+05  6.079e+00 
 3.482e+05  6.079e+00 
 3.483e+05  6.079e+00 
 3.484e+05  6.079e+00 
 3.485e+05  6.069e+00 
 3.486e+05  6.069e+00 
 3.487e+05  6.069e+00 
 3.488e+05  6.065e+00 
 3.489e+05  6.065e+00 
 3.490e+05  6.064e+00 
 3.491e+05  6.064e+00 
 3.492e+05  6.058e+00 
 3.493e+05  6.058e+00 
 3.494e+05  6.058e+00 
 3.495e+05  6.058e+00 
 3.496e+05  6.058e+00 
 3.497e+05  6.058e+00 
 3.498e+05  6.058e+00 
 3.499e+05  6.058e+00 
 3.500e+05  6.058e+00 
 3.501e+05  6.058e+00 
 3.502e+05  6.056e+00 
 3.503e+05  6.056e+00 
 3.504e+05  6.052e+00 
 3.505e+05  6.052e+00 
 3.506e+05  6.052e+00 
 3.507e+05  6.052e+00 
 3.508e+05  6.052e+00 
 3.509e+05  6.045e+00 
 3.510e+05  6.045e+00 
 3.511e+05  6.045e+00 
 3.512e+05  6.045e+00 
 3.513e+05  6.037e+00 
 3.514e+05  6.037e+00 
 3.515e+05  6.027e+00 
 3.516e+05  6.027e+00 
 3.517e+05  6.027e+00 
 3.518e+05  6.027e+00 
 3.519e+05  6.027e+00 
 3.520e+05  6.027e+00 
 3.521e+05  6.026e+00 
 3.522e+05  6.009e+00 
 3.523e+05  6.007e+00 
 3.524e+05  6.007e+00 
 3.525e+05  6.007e+00 
 3.526e+05  6.007e+00 
 3.527e+05  6.007e+00 
 3.528e+05  5.998e+00 
 3.529e+05  5.998e+00 
 3.530e+05  5.981e+00 
 3.531e+05  5.981e+00 
 3.532e+05  5.976e+00 
 3.533e+05  5.976e+00 
 3.534e+05  5.976e+00 
 3.535e+05  5.974e+00 
 3.536e+05  5.974e+00 
 3.537e+05  5.974e+00 
 3.538e+05  5.970e+00 
 3.539e+05  5.942e+00 
 3.540e+05  5.942e+00 
 3.541e+05  5.942e+00 
 3.542e+05  5.942e+00 
 3.543e+05  5.942e+00 
 3.544e+05  5.935e+00 
 3.545e+05  5.935e+00 
 3.546e+05  5.935e+00 
 3.547e+05  5.912e+00 
 3.548e+05  5.912e+00 
 3.549e+05  5.912e+00 
 3.550e+05  5.911e+00 
 3.551e+05  5.901e+00 
 3.552e+05  5.883e+00 
 3.553e+05  5.877e+00 
 3.554e+05  5.812e+00 
 3.555e+05  5.812e+00 
 3.556e+05  5.812e+00 
 3.557e+05  5.812e+00 
 3.558e+05  5.812e+00 
 3.559e+05  5.738e+00 
 3.560e+05  5.738e+00 
 3.561e+05  5.738e+00 
 3.562e+05  5.738e+00 
 3.563e+05  5.738e+00 
 3.564e+05  5.738e+00 
 3.565e+05  5.738e+00 
 3.566e+05  5.738e+00 
 3.567e+05  5.738e+00 
 3.568e+05  5.738e+00 
 3.569e+05  5.679e+00 
 3.570e+05  5.679e+00 
 3.571e+05  5.641e+00 
 3.572e+05  5.641e+00 
 3.573e+05  5.641e+00 
 3.574e+05  5.641e+00 
 3.575e+05  5.641e+00 
 3.576e+05  5.539e+00 
 3.577e+05  5.539e+00 
 3.578e+05  5.539e+00 
 3.579e+05  5.539e+00 
 3.580e+05  5.539e+00 
 3.581e+05  5.539e+00 
 3.582e+05  5.539e+00 
 3.583e+05  5.539e+00 
 3.584e+05  5.539e+00 
 3.585e+05  5.539e+00 
 3.586e+05  5.539e+00 
 3.587e+05  5.539e+00 
 3.588e+05  5.539e+00 
 3.589e+05  5.539e+00 
 3.590e+05  5.539e+00 
 3.591e+05  5.539e+00 
 3.592e+05  5.539e+00 
 3.593e+05  5.539e+00 
 3.594e+05  5.523e+00 
 3.595e+05  5.523e+00 
 3.596e+05  5.523e+00 
 3.597e+05  5.523e+00 
 3.598e+05  5.523e+00 
 3.599e+05  5.523e+00 
 3.600e+05  5.503e+00 
 3.601e+05  5.503e+00 
 3.602e+05  5.503e+00 
 3.603e+05  5.503e+00 
 3.604e+05  5.503e+00 
 3.605e+05  5.503e+00 
 3.606e+05  5.503e+00 
 3.607e+05  5.503e+00 
 3.608e+05  5.503e+00 
 3.609e+05  5.481e+00 
 3.610e+05  5.481e+00 
 3.611e+05  5.468e+00 
 3.612e+05  5.468e+00 
 3.613e+05  5.468e+00 
 3.614e+05  5.468e+00 
 3.615e+05  5.468e+00 
 3.616e+05  5.468e+00 
 3.617e+05  5.468e+00 
 3.618e+05  5.468e+00 
 3.619e+05  5.468e+00 
 3.620e+05  5.468e+00 
 3.621e+05  5.459e+00 
 3.622e+05  5.459e+00 
 3.623e+05  5.459e+00 
 3.624e+05  5.459e+00 
 3.625e+05  5.459e+00 
 3.626e+05  5.454e+00 
 3.627e+05  5.454e+00 
 3.628e+05  5.454e+00 
 3.629e+05  5.451e+00 
 3.630e+05  5.450e+00 
 3.631e+05  5.447e+00 
 3.632e+05  5.447e+00 
 3.633e+05  5.447e+00 
 3.634e+05  5.447e+00 
 3.635e+05  5.447e+00 
 3.636e+05  5.447e+00 
 3.637e+05  5.447e+00 
 3.638e+05  5.431e+00 
 3.639e+05  5.431e+00 
 3.640e+05  5.431e+00 
 3.641e+05  5.431e+00 
 3.642e+05  5.431e+00 
 3.643e+05  5.431e+00 
 3.644e+05  5.431e+00 
 3.645e+05  5.431e+00 
 3.646e+05  5.431e+00 
 3.647e+05  5.431e+00 
 3.648e+05  5.431e+00 
 3.649e+05  5.429e+00 
 3.650e+05  5.408e+00 
 3.651e+05  5.408e+00 
 3.652e+05  5.408e+00 
 3.653e+05  5.408e+00 
 3.654e+05  5.408e+00 
 3.655e+05  5.408e+00 
 3.656e+05  5.408e+00 
 3.657e+05  5.408e+00 
 3.658e+05  5.408e+00 
 3.659e+05  5.405e+00 
 3.660e+05  5.405e+00 
 3.661e+05  5.405e+00 
 3.662e+05  5.405e+00 
 3.663e+05  5.401e+00 
 3.664e+05  5.401e+00 
 3.665e+05  5.401e+00 
 3.666e+05  5.401e+00 
 3.667e+05  5.401e+00 
 3.668e+05  5.401e+00 
 3.669e+05  5.401e+00 
 3.670e+05  5.387e+00 
 3.671e+05  5.387e+00 
 3.672e+05  5.387e+00 
 3.673e+05  5.387e+00 
 3.674e+05  5.387e+00 
 3.675e+05  5.387e+00 
 3.676e+05  5.387e+00 
 3.677e+05  5.387e+00 
 3.678e+05  5.385e+00 
 3.679e+05  5.385e+00 
 3.680e+05  5.385e+00 
 3.681e+05  5.376e+00 
 3.682e+05  5.376e+00 
 3.683e+05  5.374e+00 
 3.684e+05  5.374e+00 
 3.685e+05  5.374e+00 
 3.686e+05  5.374e+00 
 3.687e+05  5.374e+00 
 3.688e+05  5.374e+00 
 3.689e+05  5.370e+00 
 3.690e+05  5.370e+00 
 3.691e+05  5.370e+00 
 3.692e+05  5.361e+00 
 3.693e+05  5.361e+00 
 3.694e+05  5.361e+00 
 3.695e+05  5.351e+00 
 3.696e+05  5.351e+00 
 3.697e+05  5.351e+00 
 3.698e+05  5.351e+00 
 3.699e+05  5.347e+00 
 3.700e+05  5.347e+00 
 3.701e+05  5.347e+00 
 3.702e+05  5.346e+00 
 3.703e+05  5.346e+00 
 3.704e+05  5.346e+00 
 3.705e+05  5.346e+00 
 3.706e+05  5.346e+00 
 3.707e+05  5.346e+00 
 3.708e+05  5.346e+00 
 3.709e+05  5.342e+00 
 3.710e+05  5.342e+00 
 3.711e+05  5.342e+00 
 3.712e+05  5.342e+00 
 3.713e+05  5.342e+00 
 3.714e+05  5.342e+00 
 3.715e+05  5.342e+00 
 3.716e+05  5.342e+00 
 3.717e+05  5.342e+00 
 3.718e+05  5.337e+00 
 3.719e+05  5.337e+00 
 3.720e+05  5.337e+00 
 3.721e+05  5.337e+00 
 3.722e+05  5.337e+00 
 3.723e+05  5.337e+00 
 3.724e+05  5.337e+00 
 3.725e+05  5.337e+00 
 3.726e+05  5.336e+00 
 3.727e+05  5.336e+00 
 3.728e+05  5.336e+00 
 3.729e+05  5.334e+00 
 3.730e+05  5.333e+00 
 3.731e+05  5.318e+00 
 3.732e+05  5.318e+00 
 3.733e+05  5.318e+00 
 3.734e+05  5.318e+00 
 3.735e+05  5.318e+00 
 3.736e+05  5.318e+00 
 3.737e+05  5.318e+00 
 3.738e+05  5.316e+00 
 3.739e+05  5.316e+00 
 3.740e+05  5.316e+00 
 3.741e+05  5.316e+00 
 3.742e+05  5.316e+00 
 3.743e+05  5.314e+00 
 3.744e+05  5.313e+00 
 3.745e+05  5.313e+00 
 3.746e+05  5.313e+00 
 3.747e+05  5.308e+00 
 3.748e+05  5.308e+00 
 3.749e+05  5.308e+00 
 3.750e+05  5.308e+00 
 3.751e+05  5.308e+00 
 3.752e+05  5.308e+00 
 3.753e+05  5.294e+00 
 3.754e+05  5.294e+00 
 3.755e+05  5.294e+00 
 3.756e+05  5.294e+00 
 3.757e+05  5.286e+00 
 3.758e+05  5.286e+00 
 3.759e+05  5.286e+00 
 3.760e+05  5.286e+00 
 3.761e+05  5.284e+00 
 3.762e+05  5.284e+00 
 3.763e+05  5.270e+00 
 3.764e+05  5.270e+00 
 3.765e+05  5.254e+00 
 3.766e+05  5.254e+00 
 3.767e+05  5.254e+00 
 3.768e+05  5.237e+00 
 3.769e+05  5.237e+00 
 3.770e+05  5.237e+00 
 3.771e+05  5.237e+00 
 3.772e+05  5.237e+00 
 3.773e+05  5.237e+00 
 3.774e+05  5.237e+00 
 3.775e+05  5.237e+00 
 3.776e+05  5.237e+00 
 3.777e+05  5.237e+00 
 3.778e+05  5.237e+00 
 3.779e+05  5.237e+00 
 3.780e+05  5.237e+00 
 3.781e+05  5.237e+00 
 3.782e+05  5.226e+00 
 3.783e+05  5.226e+00 
 3.784e+05  5.226e+00 
 3.785e+05  5.226e+00 
 3.786e+05  5.226e+00 
 3.787e+05  5.226e+00 
 3.788e+05  5.226e+00 
 3.789e+05  5.226e+00 
 3.790e+05  5.226e+00 
 3.791e+05  5.226e+00 
 3.792e+05  5.218e+00 
 3.793e+05  5.218e+00 
 3.794e+05  5.217e+00 
 3.795e+05  5.217e+00 
 3.796e+05  5.217e+00 
 3.797e+05  5.217e+00 
 3.798e+05  5.217e+00 
 3.799e+05  5.217e+00 
 3.800e+05  5.217e+00 
 3.801e+05  5.217e+00 
 3.802e+05  5.217e+00 
 3.803e+05  5.217e+00 
 3.804e+05  5.217e+00 
 3.805e+05  5.217e+00 
 3.806e+05  5.213e+00 
 3.807e+05  5.213e+00 
 3.808e+05  5.212e+00 
 3.809e+05  5.210e+00 
 3.810e+05  5.208e+00 
 3.811e+05  5.206e+00 
 3.812e+05  5.201e+00 
 3.813e+05  5.195e+00 
 3.814e+05  5.189e+00 
 3.815e+05  5.183e+00 
 3.816e+05  5.183e+00 
 3.817e+05  5.167e+00 
 3.818e+05  5.167e+00 
 3.819e+05  5.167e+00 
 3.820e+05  5.167e+00 
 3.821e+05  5.167e+00 
 3.822e+05  5.167e+00 
 3.823e+05  5.159e+00 
 3.824e+05  5.157e+00 
 3.825e+05  5.155e+00 
 3.826e+05  5.155e+00 
 3.827e+05  5.155e+00 
 3.828e+05  5.155e+00 
 3.829e+05  5.137e+00 
 3.830e+05  5.137e+00 
 3.831e+05  5.137e+00 
 3.832e+05  5.137e+00 
 3.833e+05  5.137e+00 
 3.834e+05  5.137e+00 
 3.835e+05  5.137e+00 
 3.836e+05  5.137e+00 
 3.837e+05  5.135e+00 
 3.838e+05  5.120e+00 
 3.839e+05  5.120e+00 
 3.840e+05  5.120e+00 
 3.841e+05  5.120e+00 
 3.842e+05  5.120e+00 
 3.843e+05  5.120e+00 
 3.844e+05  5.120e+00 
 3.845e+05  5.113e+00 
 3.846e+05  5.107e+00 
 3.847e+05  5.107e+00 
 3.848e+05  5.107e+00 
 3.849e+05  5.107e+00 
 3.850e+05  5.107e+00 
 3.851e+05  5.107e+00 
 3.852e+05  5.104e+00 
 3.853e+05  5.099e+00 
 3.854e+05  5.099e+00 
 3.855e+05  5.087e+00 
 3.856e+05  5.087e+00 
 3.857e+05  5.087e+00 
 3.858e+05  5.087e+00 
 3.859e+05  5.087e+00 
 3.860e+05  5.087e+00 
 3.861e+05  5.087e+00 
 3.862e+05  5.079e+00 
 3.863e+05  5.079e+00 
 3.864e+05  5.079e+00 
 3.865e+05  5.079e+00 
 3.866e+05  5.078e+00 
 3.867e+05  5.052e+00 
 3.868e+05  5.052e+00 
 3.869e+05  5.052e+00 
 3.870e+05  5.052e+00 
 3.871e+05  5.052e+00 
 3.872e+05  5.052e+00 
 3.873e+05  5.048e+00 
 3.874e+05  5.048e+00 
 3.875e+05  5.048e+00 
 3.876e+05  5.045e+00 
 3.877e+05  5.026e+00 
 3.878e+05  5.011e+00 
 3.879e+05  5.011e+00 
 3.880e+05  5.011e+00 
 3.881e+05  5.011e+00 
 3.882e+05  5.011e+00 
 3.883e+05  5.000e+00 
 3.884e+05  4.992e+00 
 3.885e+05  4.982e+00 
 3.886e+05  4.982e+00 
 3.887e+05  4.982e+00 
 3.888e+05  4.978e+00 
 3.889e+05  4.978e+00 
 3.890e+05  4.954e+00 
 3.891e+05  4.948e+00 
 3.892e+05  4.948e+00 
 3.893e+05  4.948e+00 
 3.894e+05  4.948e+00 
 3.895e+05  4.948e+00 
 3.896e+05  4.948e+00 
 3.897e+05  4.948e+00 
 3.898e+05  4.948e+00 
 3.899e+05  4.948e+00 
 3.900e+05  4.948e+00 
 3.901e+05  4.948e+00 
 3.902e+05  4.948e+00 
 3.903e+05  4.945e+00 
 3.904e+05  4.938e+00 
 3.905e+05  4.938e+00 
 3.906e+05  4.938e+00 
 3.907e+05  4.938e+00 
 3.908e+05  4.938e+00 
 3.909e+05  4.938e+00 
 3.910e+05  4.936e+00 
 3.911e+05  4.936e+00 
 3.912e+05  4.936e+00 
 3.913e+05  4.936e+00 
 3.914e+05  4.936e+00 
 3.915e+05  4.928e+00 
 3.916e+05  4.928e+00 
 3.917e+05  4.928e+00 
 3.918e+05  4.928e+00 
 3.919e+05  4.928e+00 
 3.920e+05  4.928e+00 
 3.921e+05  4.928e+00 
 3.922e+05  4.928e+00 
 3.923e+05  4.928e+00 
 3.924e+05  4.928e+00 
 3.925e+05  4.925e+00 
 3.926e+05  4.925e+00 
 3.927e+05  4.923e+00 
 3.928e+05  4.923e+00 
 3.929e+05  4.917e+00 
 3.930e+05  4.917e+00 
 3.931e+05  4.913e+00 
 3.932e+05  4.913e+00 
 3.933e+05  4.913e+00 
 3.934e+05  4.904e+00 
 3.935e+05  4.904e+00 
 3.936e+05  4.904e+00 
 3.937e+05  4.904e+00 
 3.938e+05  4.904e+00 
 3.939e+05  4.904e+00 
 3.940e+05  4.892e+00 
 3.941e+05  4.892e+00 
 3.942e+05  4.892e+00 
 3.943e+05  4.892e+00 
 3.944e+05  4.892e+00 
 3.945e+05  4.892e+00 
 3.946e+05  4.892e+00 
 3.947e+05  4.892e+00 
 3.948e+05  4.892e+00 
 3.949e+05  4.890e+00 
 3.950e+05  4.890e+00 
 3.951e+05  4.888e+00 
 3.952e+05  4.884e+00 
 3.953e+05  4.884e+00 
 3.954e+05  4.884e+00 
 3.955e+05  4.884e+00 
 3.956e+05  4.884e+00 
 3.957e+05  4.884e+00 
 3.958e+05  4.884e+00 
 3.959e+05  4.884e+00 
 3.960e+05  4.884e+00 
 3.961e+05  4.884e+00 
 3.962e+05  4.879e+00 
 3.963e+05  4.879e+00 
 3.964e+05  4.879e+00 
 3.965e+05  4.879e+00 
 3.966e+05  4.879e+00 
 3.967e+05  4.879e+00 
 3.968e+05  4.879e+00 
 3.969e+05  4.879e+00 
 3.970e+05  4.879e+00 
 3.971e+05  4.879e+00 
 3.972e+05  4.879e+00 
 3.973e+05  4.873e+00 
 3.974e+05  4.873e+00 
 3.975e+05  4.873e+00 
 3.976e+05  4.873e+00 
 3.977e+05  4.870e+00 
 3.978e+05  4.870e+00 
 3.979e+05  4.870e+00 
 3.980e+05  4.870e+00 
 3.981e+05  4.870e+00 
 3.982e+05  4.870e+00 
 3.983e+05  4.870e+00 
 3.984e+05  4.868e+00 
 3.985e+05  4.868e+00 
 3.986e+05  4.857e+00 
 3.987e+05  4.857e+00 
 3.988e+05  4.857e+00 
 3.989e+05  4.849e+00 
 3.990e+05  4.849e+00 
 3.991e+05  4.849e+00 
 3.992e+05  4.849e+00 
 3.993e+05  4.848e+00 
 3.994e+05  4.848e+00 
 3.995e+05  4.848e+00 
 3.996e+05  4.848e+00 
 3.997e+05  4.846e+00 
 3.998e+05  4.846e+00 
 3.999e+05  4.846e+00 
 4.000e+05  4.840e+00 
 4.001e+05  4.840e+00 
 4.002e+05  4.825e+00 
 4.003e+05  4.825e+00 
 4.004e+05  4.825e+00 
 4.005e+05  4.825e+00 
 4.006e+05  4.825e+00 
 4.007e+05  4.823e+00 
 4.008e+05  4.823e+00 
 4.009e+05  4.823e+00 
 4.010e+05  4.823e+00 
 4.011e+05  4.818e+00 
 4.012e+05  4.801e+00 
 4.013e+05  4.801e+00 
 4.014e+05  4.801e+00 
 4.015e+05  4.801e+00 
 4.016e+05  4.801e+00 
 4.017e+05  4.801e+00 
 4.018e+05  4.801e+00 
 4.019e+05  4.801e+00 
 4.020e+05  4.801e+00 
 4.021e+05  4.801e+00 
 4.022e+05  4.801e+00 
 4.023e+05  4.801e+00 
 4.024e+05  4.801e+00 
 4.025e+05  4.801e+00 
 4.026e+05  4.790e+00 
 4.027e+05  4.790e+00 
 4.028e+05  4.790e+00 
 4.029e+05  4.790e+00 
 4.030e+05  4.790e+00 
 4.031e+05  4.790e+00 
 4.032e+05  4.786e+00 
 4.033e+05  4.786e+00 
 4.034e+05  4.777e+00 
 4.035e+05  4.774e+00 
 4.036e+05  4.771e+00 
 4.037e+05  4.770e+00 
 4.038e+05  4.770e+00 
 4.039e+05  4.764e+00 
 4.040e+05  4.764e+00 
 4.041e+05  4.761e+00 
 4.042e+05  4.759e+00 
 4.043e+05  4.756e+00 
 4.044e+05  4.707e+00 
 4.045e+05  4.707e+00 
 4.046e+05  4.707e+00 
 4.047e+05  4.707e+00 
 4.048e+05  4.707e+00 
 4.049e+05  4.707e+00 
 4.050e+05  4.707e+00 
 4.051e+05  4.707e+00 
 4.052e+05  4.707e+00 
 4.053e+05  4.707e+00 
 4.054e+05  4.707e+00 
 4.055e+05  4.707e+00 
 4.056e+05  4.707e+00 
 4.057e+05  4.707e+00 
 4.058e+05  4.707e+00 
 4.059e+05  4.707e+00 
 4.060e+05  4.707e+00 
 4.061e+05  4.707e+00 
 4.062e+05  4.707e+00 
 4.063e+05  4.707e+00 
 4.064e+05  4.707e+00 
 4.065e+05  4.707e+00 
 4.066e+05  4.707e+00 
 4.067e+05  4.707e+00 
 4.068e+05  4.707e+00 
 4.069e+05  4.707e+00 
 4.070e+05  4.707e+00 
 4.071e+05  4.707e+00 
 4.072e+05  4.707e+00 
 4.073e+05  4.707e+00 
 4.074e+05  4.707e+00 
 4.075e+05  4.705e+00 
 4.076e+05  4.705e+00 
 4.077e+05  4.705e+00 
 4.078e+05  4.705e+00 
 4.079e+05  4.704e+00 
 4.080e+05  4.704e+00 
 4.081e+05  4.700e+00 
 4.082e+05  4.700e+00 
 4.083e+05  4.700e+00 
 4.084e+05  4.700e+00 
 4.085e+05  4.700e+00 
 4.086e+05  4.700e+00 
 4.087e+05  4.700e+00 
 4.088e+05  4.699e+00 
 4.089e+05  4.697e+00 
 4.090e+05  4.697e+00 
 4.091e+05  4.696e+00 
 4.092e+05  4.694e+00 
 4.093e+05  4.694e+00 
 4.094e+05  4.694e+00 
 4.095e+05  4.694e+00 
 4.096e+05  4.687e+00 
 4.097e+05  4.687e+00 
 4.098e+05  4.687e+00 
 4.099e+05  4.687e+00 
 4.100e+05  4.682e+00 
 4.101e+05  4.674e+00 
 4.102e+05  4.674e+00 
 4.103e+05  4.674e+00 
 4.104e+05  4.674e+00 
 4.105e+05  4.672e+00 
 4.106e+05  4.672e+00 
 4.107e+05  4.672e+00 
 4.108e+05  4.672e+00 
 4.109e+05  4.672e+00 
 4.110e+05  4.671e+00 
 4.111e+05  4.671e+00 
 4.112e+05  4.671e+00 
 4.113e+05  4.671e+00 
 4.114e+05  4.657e+00 
 4.115e+05  4.657e+00 
 4.116e+05  4.657e+00 
 4.117e+05  4.657e+00 
 4.118e+05  4.657e+00 
 4.119e+05  4.657e+00 
 4.120e+05  4.655e+00 
 4.121e+05  4.655e+00 
 4.122e+05  4.655e+00 
 4.123e+05  4.655e+00 
 4.124e+05  4.655e+00 
 4.125e+05  4.655e+00 
 4.126e+05  4.655e+00 
 4.127e+05  4.655e+00 
 4.128e+05  4.655e+00 
 4.129e+05  4.655e+00 
 4.130e+05  4.655e+00 
 4.131e+05  4.654e+00 
 4.132e+05  4.654e+00 
 4.133e+05  4.653e+00 
 4.134e+05  4.651e+00 
 4.135e+05  4.651e+00 
 4.136e+05  4.645e+00 
 4.137e+05  4.642e+00 
 4.138e+05  4.642e+00 
 4.139e+05  4.639e+00 
 4.140e+05  4.634e+00 
 4.141e+05  4.634e+00 
 4.142e+05  4.634e+00 
 4.143e+05  4.634e+00 
 4.144e+05  4.626e+00 
 4.145e+05  4.626e+00 
 4.146e+05  4.626e+00 
 4.147e+05  4.626e+00 
 4.148e+05  4.626e+00 
 4.149e+05  4.625e+00 
 4.150e+05  4.617e+00 
 4.151e+05  4.609e+00 
 4.152e+05  4.609e+00 
 4.153e+05  4.609e+00 
 4.154e+05  4.609e+00 
 4.155e+05  4.609e+00 
 4.156e+05  4.608e+00 
 4.157e+05  4.599e+00 
 4.158e+05  4.599e+00 
 4.159e+05  4.599e+00 
 4.160e+05  4.599e+00 
 4.161e+05  4.599e+00 
 4.162e+05  4.599e+00 
 4.163e+05  4.595e+00 
 4.164e+05  4.595e+00 
 4.165e+05  4.595e+00 
 4.166e+05  4.594e+00 
 4.167e+05  4.586e+00 
 4.168e+05  4.579e+00 
 4.169e+05  4.579e+00 
 4.170e+05  4.579e+00 
 4.171e+05  4.579e+00 
 4.172e+05  4.579e+00 
 4.173e+05  4.579e+00 
 4.174e+05  4.575e+00 
 4.175e+05  4.575e+00 
 4.176e+05  4.565e+00 
 4.177e+05  4.565e+00 
 4.178e+05  4.565e+00 
 4.179e+05  4.564e+00 
 4.180e+05  4.558e+00 
 4.181e+05  4.558e+00 
 4.182e+05  4.558e+00 
 4.183e+05  4.551e+00 
 4.184e+05  4.551e+00 
 4.185e+05  4.546e+00 
 4.186e+05  4.541e+00 
 4.187e+05  4.537e+00 
 4.188e+05  4.537e+00 
 4.189e+05  4.535e+00 
 4.190e+05  4.535e+00 
 4.191e+05  4.535e+00 
 4.192e+05  4.535e+00 
 4.193e+05  4.535e+00 
 4.194e+05  4.535e+00 
 4.195e+05  4.535e+00 
 4.196e+05  4.533e+00 
 4.197e+05  4.527e+00 
 4.198e+05  4.527e+00 
 4.199e+05  4.527e+00 
 4.200e+05  4.527e+00 
 4.201e+05  4.526e+00 
 4.202e+05  4.526e+00 
 4.203e+05  4.526e+00 
 4.204e+05  4.526e+00 
 4.205e+05  4.524e+00 
 4.206e+05  4.524e+00 
 4.207e+05  4.524e+00 
 4.208e+05  4.520e+00 
 4.209e+05  4.519e+00 
 4.210e+05  4.516e+00 
 4.211e+05  4.516e+00 
 4.212e+05  4.516e+00 
 4.213e+05  4.514e+00 
 4.214e+05  4.514e+00 
 4.215e+05  4.514e+00 
 4.216e+05  4.505e+00 
 4.217e+05  4.505e+00 
 4.218e+05  4.505e+00 
 4.219e+05  4.505e+00 
 4.220e+05  4.505e+00 
 4.221e+05  4.505e+00 
 4.222e+05  4.505e+00 
 4.223e+05  4.505e+00 
 4.224e+05  4.500e+00 
 4.225e+05  4.499e+00 
 4.226e+05  4.499e+00 
 4.227e+05  4.496e+00 
 4.228e+05  4.496e+00 
 4.229e+05  4.496e+00 
 4.230e+05  4.496e+00 
 4.231e+05  4.496e+00 
 4.232e+05  4.496e+00 
 4.233e+05  4.496e+00 
 4.234e+05  4.496e+00 
 4.235e+05  4.492e+00 
 4.236e+05  4.491e+00 
 4.237e+05  4.490e+00 
 4.238e+05  4.487e+00 
 4.239e+05  4.487e+00 
 4.240e+05  4.487e+00 
 4.241e+05  4.487e+00 
 4.242e+05  4.487e+00 
 4.243e+05  4.485e+00 
 4.244e+05  4.485e+00 
 4.245e+05  4.484e+00 
 4.246e+05  4.484e+00 
 4.247e+05  4.481e+00 
 4.248e+05  4.481e+00 
 4.249e+05  4.468e+00 
 4.250e+05  4.468e+00 
 4.251e+05  4.438e+00 
 4.252e+05  4.438e+00 
 4.253e+05  4.438e+00 
 4.254e+05  4.438e+00 
 4.255e+05  4.438e+00 
 4.256e+05  4.438e+00 
 4.257e+05  4.438e+00 
 4.258e+05  4.438e+00 
 4.259e+05  4.438e+00 
 4.260e+05  4.438e+00 
 4.261e+05  4.438e+00 
 4.262e+05  4.438e+00 
 4.263e+05  4.438e+00 
 4.264e+05  4.426e+00 
 4.265e+05  4.426e+00 
 4.266e+05  4.424e+00 
 4.267e+05  4.422e+00 
 4.268e+05  4.422e+00 
 4.269e+05  4.417e+00 
 4.270e+05  4.417e+00 
 4.271e+05  4.411e+00 
 4.272e+05  4.411e+00 
 4.273e+05  4.411e+00 
 4.274e+05  4.390e+00 
 4.275e+05  4.390e+00 
 4.276e+05  4.388e+00 
 4.277e+05  4.375e+00 
 4.278e+05  4.375e+00 
 4.279e+05  4.365e+00 
 4.280e+05  4.365e+00 
 4.281e+05  4.365e+00 
 4.282e+05  4.351e+00 
 4.283e+05  4.321e+00 
 4.284e+05  4.321e+00 
 4.285e+05  4.321e+00 
 4.286e+05  4.321e+00 
 4.287e+05  4.321e+00 
 4.288e+05  4.321e+00 
 4.289e+05  4.321e+00 
 4.290e+05  4.312e+00 
 4.291e+05  4.312e+00 
 4.292e+05  4.312e+00 
 4.293e+05  4.312e+00 
 4.294e+05  4.312e+00 
 4.295e+05  4.304e+00 
 4.296e+05  4.304e+00 
 4.297e+05  4.300e+00 
 4.298e+05  4.300e+00 
 4.299e+05  4.273e+00 
 4.300e+05  4.273e+00 
 4.301e+05  4.265e+00 
 4.302e+05  4.265e+00 
 4.303e+05  4.245e+00 
 4.304e+05  4.245e+00 
 4.305e+05  4.245e+00 
 4.306e+05  4.245e+00 
 4.307e+05  4.245e+00 
 4.308e+05  4.219e+00 
 4.309e+05  4.219e+00 
 4.310e+05  4.219e+00 
 4.311e+05  4.219e+00 
 4.312e+05  4.219e+00 
 4.313e+05  4.219e+00 
 4.314e+05  4.219e+00 
 4.315e+05  4.219e+00 
 4.316e+05  4.219e+00 
 4.317e+05  4.219e+00 
 4.318e+05  4.219e+00 
 4.319e+05  4.219e+00 
 4.320e+05  4.219e+00 
 4.321e+05  4.219e+00 
 4.322e+05  4.211e+00 
 4.323e+05  4.200e+00 
 4.324e+05  4.200e+00 
 4.325e+05  4.200e+00 
 4.326e+05  4.200e+00 
 4.327e+05  4.200e+00 
 4.328e+05  4.200e+00 
 4.329e+05  4.200e+00 
 4.330e+05  4.200e+00 
 4.331e+05  4.200e+00 
 4.332e+05  4.200e+00 
 4.333e+05  4.200e+00 
 4.334e+05  4.200e+00 
 4.335e+05  4.185e+00 
 4.336e+05  4.185e+00 
 4.337e+05  4.185e+00 
 4.338e+05  4.185e+00 
 4.339e+05  4.179e+00 
 4.340e+05  4.179e+00 
 4.341e+05  4.178e+00 
 4.342e+05  4.169e+00 
 4.343e+05  4.169e+00 
 4.344e+05  4.169e+00 
 4.345e+05  4.169e+00 
 4.346e+05  4.169e+00 
 4.347e+05  4.169e+00 
 4.348e+05  4.158e+00 
 4.349e+05  4.156e+00 
 4.350e+05  4.150e+00 
 4.351e+05  4.150e+00 
 4.352e+05  4.150e+00 
 4.353e+05  4.150e+00 
 4.354e+05  4.141e+00 
 4.355e+05  4.141e+00 
 4.356e+05  4.141e+00 
 4.357e+05  4.141e+00 
 4.358e+05  4.141e+00 
 4.359e+05  4.141e+00 
 4.360e+05  4.141e+00 
 4.361e+05  4.123e+00 
 4.362e+05  4.123e+00 
 4.363e+05  4.123e+00 
 4.364e+05  4.123e+00 
 4.365e+05  4.092e+00 
 4.366e+05  4.092e+00 
 4.367e+05  4.092e+00 
 4.368e+05  4.092e+00 
 4.369e+05  4.092e+00 
 4.370e+05  4.092e+00 
 4.371e+05  4.092e+00 
 4.372e+05  4.092e+00 
 4.373e+05  4.092e+00 
 4.374e+05  4.091e+00 
 4.375e+05  4.091e+00 
 4.376e+05  4.091e+00 
 4.377e+05  4.091e+00 
 4.378e+05  4.091e+00 
 4.379e+05  4.091e+00 
 4.380e+05  4.091e+00 
 4.381e+05  4.084e+00 
 4.382e+05  4.076e+00 
 4.383e+05  4.062e+00 
 4.384e+05  4.062e+00 
 4.385e+05  4.039e+00 
 4.386e+05  4.039e+00 
 4.387e+05  4.039e+00 
 4.388e+05  4.039e+00 
 4.389e+05  4.039e+00 
 4.390e+05  4.039e+00 
 4.391e+05  4.039e+00 
 4.392e+05  4.036e+00 
 4.393e+05  4.036e+00 
 4.394e+05  4.036e+00 
 4.395e+05  4.036e+00 
 4.396e+05  4.036e+00 
 4.397e+05  4.034e+00 
 4.398e+05  4.034e+00 
 4.399e+05  4.034e+00 
 4.400e+05  4.026e+00 
 4.401e+05  4.022e+00 
 4.402e+05  4.022e+00 
 4.403e+05  4.013e+00 
 4.404e+05  4.008e+00 
 4.405e+05  4.008e+00 
 4.406e+05  4.008e+00 
 4.407e+05  4.008e+00 
 4.408e+05  4.008e+00 
 4.409e+05  4.008e+00 
 4.410e+05  4.008e+00 
 4.411e+05  4.008e+00 
 4.412e+05  4.008e+00 
 4.413e+05  4.003e+00 
 4.414e+05  4.003e+00 
 4.415e+05  4.003e+00 
 4.416e+05  4.003e+00 
 4.417e+05  4.003e+00 
 4.418e+05  4.003e+00 
 4.419e+05  3.995e+00 
 4.420e+05  3.995e+00 
 4.421e+05  3.995e+00 
 4.422e+05  3.995e+00 
 4.423e+05  3.990e+00 
 4.424e+05  3.990e+00 
 4.425e+05  3.990e+00 
 4.426e+05  3.990e+00 
 4.427e+05  3.990e+00 
 4.428e+05  3.990e+00 
 4.429e+05  3.990e+00 
 4.430e+05  3.988e+00 
 4.431e+05  3.988e+00 
 4.432e+05  3.984e+00 
 4.433e+05  3.984e+00 
 4.434e+05  3.984e+00 
 4.435e+05  3.979e+00 
 4.436e+05  3.972e+00 
 4.437e+05  3.972e+00 
 4.438e+05  3.972e+00 
 4.439e+05  3.972e+00 
 4.440e+05  3.969e+00 
 4.441e+05  3.969e+00 
 4.442e+05  3.969e+00 
 4.443e+05  3.969e+00 
 4.444e+05  3.965e+00 
 4.445e+05  3.965e+00 
 4.446e+05  3.965e+00 
 4.447e+05  3.965e+00 
 4.448e+05  3.960e+00 
 4.449e+05  3.956e+00 
 4.450e+05  3.956e+00 
 4.451e+05  3.941e+00 
 4.452e+05  3.941e+00 
 4.453e+05  3.941e+00 
 4.454e+05  3.941e+00 
 4.455e+05  3.941e+00 
 4.456e+05  3.941e+00 
 4.457e+05  3.941e+00 
 4.458e+05  3.939e+00 
 4.459e+05  3.939e+00 
 4.460e+05  3.938e+00 
 4.461e+05  3.933e+00 
 4.462e+05  3.933e+00 
 4.463e+05  3.933e+00 
 4.464e+05  3.920e+00 
 4.465e+05  3.920e+00 
 4.466e+05  3.920e+00 
 4.467e+05  3.920e+00 
 4.468e+05  3.920e+00 
 4.469e+05  3.920e+00 
 4.470e+05  3.913e+00 
 4.471e+05  3.913e+00 
 4.472e+05  3.910e+00 
 4.473e+05  3.895e+00 
 4.474e+05  3.895e+00 
 4.475e+05  3.895e+00 
 4.476e+05  3.895e+00 
 4.477e+05  3.893e+00 
 4.478e+05  3.892e+00 
 4.479e+05  3.892e+00 
 4.480e+05  3.892e+00 
 4.481e+05  3.892e+00 
 4.482e+05  3.892e+00 
 4.483e+05  3.892e+00 
 4.484e+05  3.892e+00 
 4.485e+05  3.890e+00 
 4.486e+05  3.890e+00 
 4.487e+05  3.884e+00 
 4.488e+05  3.884e+00 
 4.489e+05  3.884e+00 
 4.490e+05  3.881e+00 
 4.491e+05  3.881e+00 
 4.492e+05  3.881e+00 
 4.493e+05  3.881e+00 
 4.494e+05  3.875e+00 
 4.495e+05  3.875e+00 
 4.496e+05  3.875e+00 
 4.497e+05  3.865e+00 
 4.498e+05  3.865e+00 
 4.499e+05  3.865e+00 
 4.500e+05  3.865e+00 
 4.501e+05  3.865e+00 
 4.502e+05  3.865e+00 
 4.503e+05  3.865e+00 
 4.504e+05  3.865e+00 
 4.505e+05  3.864e+00 
 4.506e+05  3.864e+00 
 4.507e+05  3.864e+00 
 4.508e+05  3.864e+00 
 4.509e+05  3.864e+00 
 4.510e+05  3.864e+00 
 4.511e+05  3.864e+00 
 4.512e+05  3.862e+00 
 4.513e+05  3.861e+00 
 4.514e+05  3.861e+00 
 4.515e+05  3.859e+00 
 4.516e+05  3.859e+00 
 4.517e+05  3.859e+00 
 4.518e+05  3.859e+00 
 4.519e+05  3.851e+00 
 4.520e+05  3.849e+00 
 4.521e+05  3.849e+00 
 4.522e+05  3.849e+00 
 4.523e+05  3.849e+00 
 4.524e+05  3.849e+00 
 4.525e+05  3.846e+00 
 4.526e+05  3.846e+00 
 4.527e+05  3.846e+00 
 4.528e+05  3.846e+00 
 4.529e+05  3.846e+00 
 4.530e+05  3.846e+00 
 4.531e+05  3.846e+00 
 4.532e+05  3.846e+00 
 4.533e+05  3.846e+00 
 4.534e+05  3.846e+00 
 4.535e+05  3.846e+00 
 4.536e+05  3.845e+00 
 4.537e+05  3.845e+00 
 4.538e+05  3.843e+00 
 4.539e+05  3.843e+00 
 4.540e+05  3.840e+00 
 4.541e+05  3.840e+00 
 4.542e+05  3.840e+00 
 4.543e+05  3.840e+00 
 4.544e+05  3.840e+00 
 4.545e+05  3.840e+00 
 4.546e+05  3.839e+00 
 4.547e+05  3.839e+00 
 4.548e+05  3.839e+00 
 4.549e+05  3.839e+00 
 4.550e+05  3.838e+00 
 4.551e+05  3.835e+00 
 4.552e+05  3.835e+00 
 4.553e+05  3.835e+00 
 4.554e+05  3.831e+00 
 4.555e+05  3.831e+00 
 4.556e+05  3.831e+00 
 4.557e+05  3.831e+00 
 4.558e+05  3.831e+00 
 4.559e+05  3.831e+00 
 4.560e+05  3.831e+00 
 4.561e+05  3.831e+00 
 4.562e+05  3.831e+00 
 4.563e+05  3.831e+00 
 4.564e+05  3.828e+00 
 4.565e+05  3.828e+00 
 4.566e+05  3.828e+00 
 4.567e+05  3.828e+00 
 4.568e+05  3.827e+00 
 4.569e+05  3.825e+00 
 4.570e+05  3.825e+00 
 4.571e+05  3.825e+00 
 4.572e+05  3.825e+00 
 4.573e+05  3.821e+00 
 4.574e+05  3.821e+00 
 4.575e+05  3.821e+00 
 4.576e+05  3.821e+00 
 4.577e+05  3.821e+00 
 4.578e+05  3.821e+00 
 4.579e+05  3.821e+00 
 4.580e+05  3.821e+00 
 4.581e+05  3.821e+00 
 4.582e+05  3.817e+00 
 4.583e+05  3.817e+00 
 4.584e+05  3.817e+00 
 4.585e+05  3.817e+00 
 4.586e+05  3.817e+00 
 4.587e+05  3.817e+00 
 4.588e+05  3.817e+00 
 4.589e+05  3.817e+00 
 4.590e+05  3.815e+00 
 4.591e+05  3.815e+00 
 4.592e+05  3.815e+00 
 4.593e+05  3.815e+00 
 4.594e+05  3.815e+00 
 4.595e+05  3.815e+00 
 4.596e+05  3.814e+00 
 4.597e+05  3.814e+00 
 4.598e+05  3.814e+00 
 4.599e+05  3.814e+00 
 4.600e+05  3.814e+00 
 4.601e+05  3.813e+00 
 4.602e+05  3.812e+00 
 4.603e+05  3.812e+00 
 4.604e+05  3.811e+00 
 4.605e+05  3.811e+00 
 4.606e+05  3.808e+00 
 4.607e+05  3.808e+00 
 4.608e+05  3.808e+00 
 4.609e+05  3.806e+00 
 4.610e+05  3.806e+00 
 4.611e+05  3.806e+00 
 4.612e+05  3.806e+00 
 4.613e+05  3.803e+00 
 4.614e+05  3.803e+00 
 4.615e+05  3.803e+00 
 4.616e+05  3.803e+00 
 4.617e+05  3.803e+00 
 4.618e+05  3.802e+00 
 4.619e+05  3.802e+00 
 4.620e+05  3.802e+00 
 4.621e+05  3.802e+00 
 4.622e+05  3.802e+00 
 4.623e+05  3.802e+00 
 4.624e+05  3.802e+00 
 4.625e+05  3.801e+00 
 4.626e+05  3.801e+00 
 4.627e+05  3.801e+00 
 4.628e+05  3.800e+00 
 4.629e+05  3.800e+00 
 4.630e+05  3.800e+00 
 4.631e+05  3.799e+00 
 4.632e+05  3.799e+00 
 4.633e+05  3.799e+00 
 4.634e+05  3.797e+00 
 4.635e+05  3.797e+00 
 4.636e+05  3.797e+00 
 4.637e+05  3.797e+00 
 4.638e+05  3.797e+00 
 4.639e+05  3.797e+00 
 4.640e+05  3.797e+00 
 4.641e+05  3.797e+00 
 4.642e+05  3.797e+00 
 4.643e+05  3.796e+00 
 4.644e+05  3.796e+00 
 4.645e+05  3.795e+00 
 4.646e+05  3.794e+00 
 4.647e+05  3.794e+00 
 4.648e+05  3.794e+00 
 4.649e+05  3.793e+00 
 4.650e+05  3.793e+00 
 4.651e+05  3.791e+00 
 4.652e+05  3.791e+00 
 4.653e+05  3.791e+00 
 4.654e+05  3.791e+00 
 4.655e+05  3.790e+00 
 4.656e+05  3.789e+00 
 4.657e+05  3.789e+00 
 4.658e+05  3.789e+00 
 4.659e+05  3.789e+00 
 4.660e+05  3.789e+00 
 4.661e+05  3.789e+00 
 4.662e+05  3.789e+00 
 4.663e+05  3.786e+00 
 4.664e+05  3.786e+00 
 4.665e+05  3.786e+00 
 4.666e+05  3.786e+00 
 4.667e+05  3.786e+00 
 4.668e+05  3.786e+00 
 4.669e+05  3.786e+00 
 4.670e+05  3.785e+00 
 4.671e+05  3.785e+00 
 4.672e+05  3.784e+00 
 4.673e+05  3.784e+00 
 4.674e+05  3.784e+00 
 4.675e+05  3.784e+00 
 4.676e+05  3.784e+00 
 4.677e+05  3.784e+00 
 4.678e+05  3.784e+00 
 4.679e+05  3.784e+00 
 4.680e+05  3.784e+00 
 4.681e+05  3.784e+00 
 4.682e+05  3.784e+00 
 4.683e+05  3.784e+00 
 4.684e+05  3.783e+00 
 4.685e+05  3.783e+00 
 4.686e+05  3.783e+00 
 4.687e+05  3.783e+00 
 4.688e+05  3.783e+00 
 4.689e+05  3.782e+00 
 4.690e+05  3.782e+00 
 4.691e+05  3.782e+00 
 4.692e+05  3.782e+00 
 4.693e+05  3.782e+00 
 4.694e+05  3.782e+00 
 4.695e+05  3.781e+00 
 4.696e+05  3.781e+00 
 4.697e+05  3.781e+00 
 4.698e+05  3.780e+00 
 4.699e+05  3.780e+00 
 4.700e+05  3.779e+00 
 4.701e+05  3.779e+00 
 4.702e+05  3.779e+00 
 4.703e+05  3.779e+00 
 4.704e+05  3.779e+00 
 4.705e+05  3.779e+00 
 4.706e+05  3.779e+00 
 4.707e+05  3.779e+00 
 4.708e+05  3.778e+00 
 4.709e+05  3.778e+00 
 4.710e+05  3.778e+00 
 4.711e+05  3.777e+00 
 4.712e+05  3.777e+00 
 4.713e+05  3.777e+00 
 4.714e+05  3.777e+00 
 4.715e+05  3.777e+00 
 4.716e+05  3.777e+00 
 4.717e+05  3.777e+00 
 4.718e+05  3.777e+00 
 4.719e+05  3.776e+00 
 4.720e+05  3.776e+00 
 4.721e+05  3.776e+00 
 4.722e+05  3.776e+00 
 4.723e+05  3.776e+00 
 4.724e+05  3.775e+00 
 4.725e+05  3.775e+00 
 4.726e+05  3.774e+00 
 4.727e+05  3.774e+00 
 4.728e+05  3.774e+00 
 4.729e+05  3.774e+00 
 4.730e+05  3.774e+00 
 4.731e+05  3.774e+00 
 4.732e+05  3.774e+00 
 4.733e+05  3.773e+00 
 4.734e+05  3.773e+00 
 4.735e+05  3.772e+00 
 4.736e+05  3.772e+00 
 4.737e+05  3.772e+00 
 4.738e+05  3.772e+00 
 4.739e+05  3.771e+00 
 4.740e+05  3.770e+00 
 4.741e+05  3.770e+00 
 4.742e+05  3.770e+00 
 4.743e+05  3.770e+00 
 4.744e+05  3.770e+00 
 4.745e+05  3.770e+00 
 4.746e+05  3.770e+00 
 4.747e+05  3.770e+00 
 4.748e+05  3.770e+00 
 4.749e+05  3.770e+00 
 4.750e+05  3.770e+00 
 4.751e+05  3.770e+00 
 4.752e+05  3.770e+00 
 4.753e+05  3.768e+00 
 4.754e+05  3.768e+00 
 4.755e+05  3.768e+00 
 4.756e+05  3.766e+00 
 4.757e+05  3.766e+00 
 4.758e+05  3.766e+00 
 4.759e+05  3.766e+00 
 4.760e+05  3.766e+00 
 4.761e+05  3.761e+00 
 4.762e+05  3.761e+00 
 4.763e+05  3.761e+00 
 4.764e+05  3.761e+00 
 4.765e+05  3.761e+00 
 4.766e+05  3.760e+00 
 4.767e+05  3.760e+00 
 4.768e+05  3.758e+00 
 4.769e+05  3.758e+00 
 4.770e+05  3.758e+00 
 4.771e+05  3.757e+00 
 4.772e+05  3.755e+00 
 4.773e+05  3.742e+00 
 4.774e+05  3.742e+00 
 4.775e+05  3.724e+00 
 4.776e+05  3.724e+00 
 4.777e+05  3.716e+00 
 4.778e+05  3.716e+00 
 4.779e+05  3.706e+00 
 4.780e+05  3.706e+00 
 4.781e+05  3.702e+00 
 4.782e+05  3.701e+00 
 4.783e+05  3.691e+00 
 4.784e+05  3.691e+00 
 4.785e+05  3.691e+00 
 4.786e+05  3.691e+00 
 4.787e+05  3.691e+00 
 4.788e+05  3.685e+00 
 4.789e+05  3.685e+00 
 4.790e+05  3.682e+00 
 4.791e+05  3.682e+00 
 4.792e+05  3.674e+00 
 4.793e+05  3.674e+00 
 4.794e+05  3.674e+00 
 4.795e+05  3.674e+00 
 4.796e+05  3.674e+00 
 4.797e+05  3.674e+00 
 4.798e+05  3.674e+00 
 4.799e+05  3.673e+00 
 4.800e+05  3.673e+00 
 4.801e+05  3.673e+00 
 4.802e+05  3.673e+00 
 4.803e+05  3.673e+00 
 4.804e+05  3.666e+00 
 4.805e+05  3.666e+00 
 4.806e+05  3.666e+00 
 4.807e+05  3.664e+00 
 4.808e+05  3.660e+00 
 4.809e+05  3.660e+00 
 4.810e+05  3.656e+00 
 4.811e+05  3.634e+00 
 4.812e+05  3.634e+00 
 4.813e+05  3.611e+00 
 4.814e+05  3.611e+00 
 4.815e+05  3.611e+00 
 4.816e+05  3.589e+00 
 4.817e+05  3.589e+00 
 4.818e+05  3.589e+00 
 4.819e+05  3.589e+00 
 4.820e+05  3.589e+00 
 4.821e+05  3.589e+00 
 4.822e+05  3.589e+00 
 4.823e+05  3.589e+00 
 4.824e+05  3.589e+00 
 4.825e+05  3.589e+00 
 4.826e+05  3.582e+00 
 4.827e+05  3.582e+00 
 4.828e+05  3.582e+00 
 4.829e+05  3.582e+00 
 4.830e+05  3.582e+00 
 4.831e+05  3.582e+00 
 4.832e+05  3.582e+00 
 4.833e+05  3.582e+00 
 4.834e+05  3.582e+00 
 4.835e+05  3.582e+00 
 4.836e+05  3.581e+00 
 4.837e+05  3.581e+00 
 4.838e+05  3.579e+00 
 4.839e+05  3.576e+00 
 4.840e+05  3.576e+00 
 4.841e+05  3.576e+00 
 4.842e+05  3.574e+00 
 4.843e+05  3.574e+00 
 4.844e+05  3.574e+00 
 4.845e+05  3.574e+00 
 4.846e+05  3.574e+00 
 4.847e+05  3.573e+00 
 4.848e+05  3.573e+00 
 4.849e+05  3.573e+00 
 4.850e+05  3.573e+00 
 4.851e+05  3.573e+00 
 4.852e+05  3.571e+00 
 4.853e+05  3.571e+00 
 4.854e+05  3.571e+00 
 4.855e+05  3.571e+00 
 4.856e+05  3.571e+00 
 4.857e+05  3.571e+00 
 4.858e+05  3.571e+00 
 4.859e+05  3.571e+00 
 4.860e+05  3.571e+00 
 4.861e+05  3.570e+00 
 4.862e+05  3.566e+00 
 4.863e+05  3.566e+00 
 4.864e+05  3.566e+00 
 4.865e+05  3.564e+00 
 4.866e+05  3.564e+00 
 4.867e+05  3.561e+00 
 4.868e+05  3.551e+00 
 4.869e+05  3.551e+00 
 4.870e+05  3.551e+00 
 4.871e+05  3.551e+00 
 4.872e+05  3.551e+00 
 4.873e+05  3.551e+00 
 4.874e+05  3.551e+00 
 4.875e+05  3.551e+00 
 4.876e+05  3.551e+00 
 4.877e+05  3.551e+00 
 4.878e+05  3.551e+00 
 4.879e+05  3.551e+00 
 4.880e+05  3.551e+00 
 4.881e+05  3.551e+00 
 4.882e+05  3.551e+00 
 4.883e+05  3.551e+00 
 4.884e+05  3.551e+00 
 4.885e+05  3.551e+00 
 4.886e+05  3.551e+00 
 4.887e+05  3.551e+00 
 4.888e+05  3.551e+00 
 4.889e+05  3.551e+00 
 4.890e+05  3.549e+00 
 4.891e+05  3.549e+00 
 4.892e+05  3.549e+00 
 4.893e+05  3.549e+00 
 4.894e+05  3.549e+00 
 4.895e+05  3.549e+00 
 4.896e+05  3.549e+00 
 4.897e+05  3.549e+00 
 4.898e+05  3.549e+00 
 4.899e+05  3.549e+00 
 4.900e+05  3.549e+00 
 4.901e+05  3.549e+00 
 4.902e+05  3.549e+00 
 4.903e+05  3.548e+00 
 4.904e+05  3.540e+00 
 4.905e+05  3.540e+00 
 4.906e+05  3.540e+00 
 4.907e+05  3.540e+00 
 4.908e+05  3.540e+00 
 4.909e+05  3.540e+00 
 4.910e+05  3.540e+00 
 4.911e+05  3.540e+00 
 4.912e+05  3.540e+00 
 4.913e+05  3.540e+00 
 4.914e+05  3.540e+00 
 4.915e+05  3.540e+00 
 4.916e+05  3.540e+00 
 4.917e+05  3.540e+00 
 4.918e+05  3.540e+00 
 4.919e+05  3.540e+00 
 4.920e+05  3.540e+00 
 4.921e+05  3.540e+00 
 4.922e+05  3.540e+00 
 4.923e+05  3.540e+00 
 4.924e+05  3.540e+00 
 4.925e+05  3.540e+00 
 4.926e+05  3.540e+00 
 4.927e+05  3.540e+00 
 4.928e+05  3.539e+00 
 4.929e+05  3.539e+00 
 4.930e+05  3.539e+00 
 4.931e+05  3.536e+00 
 4.932e+05  3.536e+00 
 4.933e+05  3.536e+00 
 4.934e+05  3.536e+00 
 4.935e+05  3.536e+00 
 4.936e+05  3.536e+00 
 4.937e+05  3.536e+00 
 4.938e+05  3.536e+00 
 4.939e+05  3.536e+00 
 4.940e+05  3.535e+00 
 4.941e+05  3.535e+00 
 4.942e+05  3.534e+00 
 4.943e+05  3.534e+00 
 4.944e+05  3.534e+00 
 4.945e+05  3.532e+00 
 4.946e+05  3.532e+00 
 4.947e+05  3.532e+00 
 4.948e+05  3.532e+00 
 4.949e+05  3.531e+00 
 4.950e+05  3.531e+00 
 4.951e+05  3.531e+00 
 4.952e+05  3.531e+00 
 4.953e+05  3.530e+00 
 4.954e+05  3.530e+00 
 4.955e+05  3.530e+00 
 4.956e+05  3.530e+00 
 4.957e+05  3.529e+00 
 4.958e+05  3.529e+00 
 4.959e+05  3.529e+00 
 4.960e+05  3.528e+00 
 4.961e+05  3.528e+00 
 4.962e+05  3.528e+00 
 4.963e+05  3.528e+00 
 4.964e+05  3.528e+00 
 4.965e+05  3.527e+00 
 4.966e+05  3.527e+00 
 4.967e+05  3.527e+00 
 4.968e+05  3.527e+00 
 4.969e+05  3.527e+00 
 4.970e+05  3.526e+00 
 4.971e+05  3.526e+00 
 4.972e+05  3.526e+00 
 4.973e+05  3.526e+00 
 4.974e+05  3.526e+00 
 4.975e+05  3.526e+00 
 4.976e+05  3.526e+00 
 4.977e+05  3.525e+00 
 4.978e+05  3.525e+00 
 4.979e+05  3.525e+00 
 4.980e+05  3.525e+00 
 4.981e+05  3.525e+00 
 4.982e+05  3.524e+00 
 4.983e+05  3.524e+00 
 4.984e+05  3.524e+00 
 4.985e+05  3.524e+00 
 4.986e+05  3.524e+00 
 4.987e+05  3.524e+00 
 4.988e+05  3.524e+00 
 4.989e+05  3.524e+00 
 4.990e+05  3.524e+00 
 4.991e+05  3.524e+00 
 4.992e+05  3.524e+00 
 4.993e+05  3.520e+00 
 4.994e+05  3.520e+00 
 4.995e+05  3.520e+00 
 4.996e+05  3.520e+00 
 4.997e+05  3.520e+00 
 4.998e+05  3.520e+00 
 4.999e+05  3.520e+00 
 5.000e+05  3.520e+00 
 5.001e+05  3.520e+00 
 5.002e+05  3.520e+00 
 5.003e+05  3.520e+00 
 5.004e+05  3.520e+00 
 5.005e+05  3.520e+00 
 5.006e+05  3.518e+00 
 5.007e+05  3.518e+00 
 5.008e+05  3.518e+00 
 5.009e+05  3.518e+00 
 5.010e+05  3.518e+00 
 5.011e+05  3.517e+00 
 5.012e+05  3.517e+00 
 5.013e+05  3.517e+00 
 5.014e+05  3.516e+00 
 5.015e+05  3.516e+00 
 5.016e+05  3.516e+00 
 5.017e+05  3.516e+00 
 5.018e+05  3.516e+00 
 5.019e+05  3.516e+00 
 5.020e+05  3.516e+00 
 5.021e+05  3.515e+00 
 5.022e+05  3.515e+00 
 5.023e+05  3.515e+00 
 5.024e+05  3.515e+00 
 5.025e+05  3.515e+00 
 5.026e+05  3.514e+00 
 5.027e+05  3.514e+00 
 5.028e+05  3.514e+00 
 5.029e+05  3.514e+00 
 5.030e+05  3.514e+00 
 5.031e+05  3.514e+00 
 5.032e+05  3.514e+00 
 5.033e+05  3.514e+00 
 5.034e+05  3.514e+00 
 5.035e+05  3.513e+00 
 5.036e+05  3.513e+00 
 5.037e+05  3.513e+00 
 5.038e+05  3.511e+00 
 5.039e+05  3.511e+00 
 5.040e+05  3.511e+00 
 5.041e+05  3.511e+00 
 5.042e+05  3.511e+00 
 5.043e+05  3.511e+00 
 5.044e+05  3.511e+00 
 5.045e+05  3.510e+00 
 5.046e+05  3.510e+00 
 5.047e+05  3.510e+00 
 5.048e+05  3.510e+00 
 5.049e+05  3.510e+00 
 5.050e+05  3.510e+00 
 5.051e+05  3.509e+00 
 5.052e+05  3.509e+00 
 5.053e+05  3.509e+00 
 5.054e+05  3.509e+00 
 5.055e+05  3.509e+00 
 5.056e+05  3.509e+00 
 5.057e+05  3.509e+00 
 5.058e+05  3.509e+00 
 5.059e+05  3.509e+00 
 5.060e+05  3.509e+00 
 5.061e+05  3.509e+00 
 5.062e+05  3.509e+00 
 5.063e+05  3.509e+00 
 5.064e+05  3.509e+00 
 5.065e+05  3.509e+00 
 5.066e+05  3.508e+00 
 5.067e+05  3.508e+00 
 5.068e+05  3.508e+00 
 5.069e+05  3.508e+00 
 5.070e+05  3.508e+00 
 5.071e+05  3.508e+00 
 5.072e+05  3.508e+00 
 5.073e+05  3.507e+00 
 5.074e+05  3.507e+00 
 5.075e+05  3.507e+00 
 5.076e+05  3.507e+00 
 5.077e+05  3.507e+00 
 5.078e+05  3.507e+00 
 5.079e+05  3.507e+00 
 5.080e+05  3.506e+00 
 5.081e+05  3.506e+00 
 5.082e+05  3.506e+00 
 5.083e+05  3.505e+00 
 5.084e+05  3.505e+00 
 5.085e+05  3.505e+00 
 5.086e+05  3.505e+00 
 5.087e+05  3.505e+00 
 5.088e+05  3.505e+00 
 5.089e+05  3.505e+00 
 5.090e+05  3.505e+00 
 5.091e+05  3.505e+00 
 5.092e+05  3.505e+00 
 5.093e+05  3.505e+00 
 5.094e+05  3.505e+00 
 5.095e+05  3.505e+00 
 5.096e+05  3.505e+00 
 5.097e+05  3.505e+00 
 5.098e+05  3.505e+00 
 5.099e+05  3.504e+00 
 5.100e+05  3.504e+00 
 5.101e+05  3.504e+00 
 5.102e+05  3.504e+00 
 5.103e+05  3.503e+00 
 5.104e+05  3.503e+00 
 5.105e+05  3.503e+00 
 5.106e+05  3.503e+00 
 5.107e+05  3.503e+00 
 5.108e+05  3.503e+00 
 5.109e+05  3.503e+00 
 5.110e+05  3.503e+00 
 5.111e+05  3.503e+00 
 5.112e+05  3.503e+00 
 5.113e+05  3.503e+00 
 5.114e+05  3.503e+00 
 5.115e+05  3.503e+00 
 5.116e+05  3.502e+00 
 5.117e+05  3.502e+00 
 5.118e+05  3.502e+00 
 5.119e+05  3.502e+00 
 5.120e+05  3.502e+00 
 5.121e+05  3.502e+00 
 5.122e+05  3.502e+00 
 5.123e+05  3.502e+00 
 5.124e+05  3.502e+00 
 5.125e+05  3.502e+00 
 5.126e+05  3.502e+00 
 5.127e+05  3.502e+00 
 5.128e+05  3.502e+00 
 5.129e+05  3.502e+00 
 5.130e+05  3.502e+00 
 5.131e+05  3.501e+00 
 5.132e+05  3.501e+00 
 5.133e+05  3.501e+00 
 5.134e+05  3.501e+00 
 5.135e+05  3.501e+00 
 5.136e+05  3.501e+00 
 5.137e+05  3.501e+00 
 5.138e+05  3.501e+00 
 5.139e+05  3.501e+00 
 5.140e+05  3.501e+00 
 5.141e+05  3.501e+00 
 5.142e+05  3.501e+00 
 5.143e+05  3.501e+00 
 5.144e+05  3.501e+00 
 5.145e+05  3.501e+00 
 5.146e+05  3.501e+00 
 5.147e+05  3.500e+00 
 5.148e+05  3.500e+00 
 5.149e+05  3.500e+00 
 5.150e+05  3.499e+00 
 5.151e+05  3.499e+00 
 5.152e+05  3.499e+00 
 5.153e+05  3.499e+00 
 5.154e+05  3.499e+00 
 5.155e+05  3.499e+00 
 5.156e+05  3.499e+00 
 5.157e+05  3.499e+00 
 5.158e+05  3.499e+00 
 5.159e+05  3.499e+00 
 5.160e+05  3.499e+00 
 5.161e+05  3.499e+00 
 5.162e+05  3.499e+00 
 5.163e+05  3.498e+00 
 5.164e+05  3.498e+00 
 5.165e+05  3.498e+00 
 5.166e+05  3.498e+00 
 5.167e+05  3.498e+00 
 5.168e+05  3.498e+00 
 5.169e+05  3.498e+00 
 5.170e+05  3.498e+00 
 5.171e+05  3.498e+00 
 5.172e+05  3.498e+00 
 5.173e+05  3.498e+00 
 5.174e+05  3.498e+00 
 5.175e+05  3.498e+00 
 5.176e+05  3.498e+00 
 5.177e+05  3.498e+00 
 5.178e+05  3.498e+00 
 5.179e+05  3.498e+00 
 5.180e+05  3.498e+00 
 5.181e+05  3.498e+00 
 5.182e+05  3.498e+00 
 5.183e+05  3.498e+00 
 5.184e+05  3.498e+00 
 5.185e+05  3.497e+00 
 5.186e+05  3.497e+00 
 5.187e+05  3.497e+00 
 5.188e+05  3.497e+00 
 5.189e+05  3.497e+00 
 5.190e+05  3.497e+00 
 5.191e+05  3.497e+00 
 5.192e+05  3.497e+00 
 5.193e+05  3.497e+00 
 5.194e+05  3.497e+00 
 5.195e+05  3.497e+00 
 5.196e+05  3.497e+00 
 5.197e+05  3.497e+00 
 5.198e+05  3.497e+00 
 5.199e+05  3.497e+00 
 5.200e+05  3.497e+00 
 5.201e+05  3.497e+00 
 5.202e+05  3.497e+00 
 5.203e+05  3.497e+00 
 5.204e+05  3.497e+00 
 5.205e+05  3.496e+00 
 5.206e+05  3.496e+00 
 5.207e+05  3.496e+00 
 5.208e+05  3.496e+00 
 5.209e+05  3.496e+00 
 5.210e+05  3.496e+00 
 5.211e+05  3.496e+00 
 5.212e+05  3.496e+00 
 5.213e+05  3.496e+00 
 5.214e+05  3.496e+00 
 5.215e+05  3.496e+00 
 5.216e+05  3.496e+00 
 5.217e+05  3.496e+00 
 5.218e+05  3.496e+00 
 5.219e+05  3.496e+00 
 5.220e+05  3.496e+00 
 5.221e+05  3.496e+00 
 5.222e+05  3.496e+00 
 5.223e+05  3.495e+00 
 5.224e+05  3.495e+00 
 5.225e+05  3.495e+00 
 5.226e+05  3.495e+00 
 5.227e+05  3.495e+00 
 5.228e+05  3.495e+00 
 5.229e+05  3.495e+00 
 5.230e+05  3.495e+00 
 5.231e+05  3.495e+00 
 5.232e+05  3.495e+00 
 5.233e+05  3.495e+00 
 5.234e+05  3.495e+00 
 5.235e+05  3.495e+00 
 5.236e+05  3.495e+00 
 5.237e+05  3.495e+00 
 5.238e+05  3.495e+00 
 5.239e+05  3.495e+00 
 5.240e+05  3.495e+00 
 5.241e+05  3.495e+00 
 5.242e+05  3.495e+00 
 5.243e+05  3.495e+00 
 5.244e+05  3.495e+00 
 5.245e+05  3.495e+00 
 5.246e+05  3.495e+00 
 5.247e+05  3.495e+00 
 5.248e+05  3.495e+00 
 5.249e+05  3.495e+00 
 5.250e+05  3.495e+00 
 5.251e+05  3.495e+00 
 5.252e+05  3.495e+00 
 5.253e+05  3.495e+00 
 5.254e+05  3.495e+00 
 5.255e+05  3.495e+00 
 5.256e+05  3.495e+00 
 5.257e+05  3.495e+00 
 5.258e+05  3.495e+00 
 5.259e+05  3.495e+00 
 5.260e+05  3.495e+00 
 5.261e+05  3.495e+00 
 5.262e+05  3.495e+00 
 5.263e+05  3.495e+00 
 5.264e+05  3.494e+00 
 5.265e+05  3.494e+00 
 5.266e+05  3.494e+00 
 5.267e+05  3.494e+00 
 5.268e+05  3.494e+00 
 5.269e+05  3.494e+00 
 5.270e+05  3.494e+00 
 5.271e+05  3.494e+00 
 5.272e+05  3.494e+00 
 5.273e+05  3.494e+00 
 5.274e+05  3.494e+00 
 5.275e+05  3.494e+00 
 5.276e+05  3.494e+00 
 5.277e+05  3.494e+00 
 5.278e+05  3.494e+00 
 5.279e+05  3.494e+00 
 5.280e+05  3.494e+00 
 5.281e+05  3.494e+00 
 5.282e+05  3.494e+00 
 5.283e+05  3.494e+00 
 5.284e+05  3.494e+00 
 5.285e+05  3.494e+00 
 5.286e+05  3.494e+00 
 5.287e+05  3.494e+00 
 5.288e+05  3.494e+00 
 5.289e+05  3.494e+00 
 5.290e+05  3.493e+00 
 5.291e+05  3.493e+00 
 5.292e+05  3.493e+00 
 5.293e+05  3.493e+00 
 5.294e+05  3.493e+00 
 5.295e+05  3.493e+00 
 5.296e+05  3.493e+00 
 5.297e+05  3.493e+00 
 5.298e+05  3.493e+00 
 5.299e+05  3.493e+00 
 5.300e+05  3.493e+00 
 5.301e+05  3.493e+00 
 5.302e+05  3.493e+00 
 5.303e+05  3.493e+00 
 5.304e+05  3.493e+00 
 5.305e+05  3.493e+00 
 5.306e+05  3.493e+00 
 5.307e+05  3.493e+00 
 5.308e+05  3.493e+00 
 5.309e+05  3.493e+00 
 5.310e+05  3.493e+00 
 5.311e+05  3.493e+00 
 5.312e+05  3.493e+00 
 5.313e+05  3.493e+00 
 5.314e+05  3.493e+00 
 5.315e+05  3.493e+00 
 5.316e+05  3.493e+00 
 5.317e+05  3.493e+00 
 5.318e+05  3.493e+00 
 5.319e+05  3.493e+00 
 5.320e+05  3.492e+00 
 5.321e+05  3.492e+00 
 5.322e+05  3.492e+00 
 5.323e+05  3.492e+00 
 5.324e+05  3.492e+00 
 5.325e+05  3.492e+00 
 5.326e+05  3.492e+00 
 5.327e+05  3.492e+00 
 5.328e+05  3.492e+00 
 5.329e+05  3.492e+00 
 5.330e+05  3.492e+00 
 5.331e+05  3.492e+00 
 5.332e+05  3.492e+00 
 5.333e+05  3.492e+00 
 5.334e+05  3.492e+00 
 5.335e+05  3.492e+00 
 5.336e+05  3.492e+00 
 5.337e+05  3.492e+00 
 5.338e+05  3.492e+00 
 5.339e+05  3.492e+00 
 5.340e+05  3.492e+00 
 5.341e+05  3.492e+00 
 5.342e+05  3.492e+00 
 5.343e+05  3.492e+00 
 5.344e+05  3.492e+00 
 5.345e+05  3.492e+00 
 5.346e+05  3.492e+00 
 5.347e+05  3.492e+00 
 5.348e+05  3.492e+00 
 5.349e+05  3.492e+00 
 5.350e+05  3.492e+00 
 5.351e+05  3.492e+00 
 5.352e+05  3.492e+00 
 5.353e+05  3.492e+00 
 5.354e+05  3.492e+00 
 5.355e+05  3.492e+00 
 5.356e+05  3.492e+00 
 5.357e+05  3.492e+00 
 5.358e+05  3.492e+00 
 5.359e+05  3.492e+00 
 5.360e+05  3.492e+00 
 5.361e+05  3.492e+00 
 5.362e+05  3.491e+00 
 5.363e+05  3.491e+00 
 5.364e+05  3.491e+00 
 5.365e+05  3.491e+00 
 5.366e+05  3.491e+00 
 5.367e+05  3.491e+00 
 5.368e+05  3.491e+00 
 5.369e+05  3.491e+00 
 5.370e+05  3.491e+00 
 5.371e+05  3.491e+00 
 5.372e+05  3.491e+00 
 5.373e+05  3.491e+00 
 5.374e+05  3.491e+00 
 5.375e+05  3.491e+00 
 5.376e+05  3.491e+00 
 5.377e+05  3.491e+00 
 5.378e+05  3.491e+00 
 5.379e+05  3.491e+00 
 5.380e+05  3.491e+00 
 5.381e+05  3.491e+00 
 5.382e+05  3.491e+00 
 5.383e+05  3.491e+00 
 5.384e+05  3.491e+00 
 5.385e+05  3.491e+00 
 5.386e+05  3.491e+00 
 5.387e+05  3.491e+00 
 5.388e+05  3.491e+00 
 5.389e+05  3.491e+00 
 5.390e+05  3.491e+00 
 5.391e+05  3.491e+00 
 5.392e+05  3.491e+00 
 5.393e+05  3.491e+00 
 5.394e+05  3.491e+00 
 5.395e+05  3.491e+00 
 5.396e+05  3.491e+00 
 5.397e+05  3.491e+00 
 5.398e+05  3.491e+00 
 5.399e+05  3.491e+00 
 5.400e+05  3.491e+00 
 5.401e+05  3.491e+00 
 5.402e+05  3.491e+00 
 5.403e+05  3.491e+00 
 5.404e+05  3.491e+00 
 5.405e+05  3.491e+00 
 5.406e+05  3.491e+00 
 5.407e+05  3.491e+00 
 5.408e+05  3.491e+00 
 5.409e+05  3.491e+00 
 5.410e+05  3.491e+00 
 5.411e+05  3.491e+00 
 5.412e+05  3.491e+00 
 5.413e+05  3.491e+00 
 5.414e+05  3.490e+00 
 5.415e+05  3.490e+00 
 5.416e+05  3.490e+00 
 5.417e+05  3.490e+00 
 5.418e+05  3.490e+00 
 5.419e+05  3.490e+00 
 5.420e+05  3.490e+00 
 5.421e+05  3.490e+00 
 5.422e+05  3.490e+00 
 5.423e+05  3.490e+00 
 5.424e+05  3.490e+00 
 5.425e+05  3.490e+00 
 5.426e+05  3.490e+00 
 5.427e+05  3.490e+00 
 5.428e+05  3.490e+00 
 5.429e+05  3.490e+00 
 5.430e+05  3.490e+00 
 5.431e+05  3.490e+00 
 5.432e+05  3.490e+00 
 5.433e+05  3.490e+00 
 5.434e+05  3.490e+00 
 5.435e+05  3.490e+00 
 5.436e+05  3.490e+00 
 5.437e+05  3.490e+00 
 5.438e+05  3.490e+00 
 5.439e+05  3.490e+00 
 5.440e+05  3.490e+00 
 5.441e+05  3.490e+00 
 5.442e+05  3.490e+00 
 5.443e+05  3.490e+00 
 5.444e+05  3.490e+00 
 5.445e+05  3.490e+00 
 5.446e+05  3.490e+00 
 5.447e+05  3.490e+00 
 5.448e+05  3.490e+00 
 5.449e+05  3.490e+00 
 5.450e+05  3.490e+00 
 5.451e+05  3.490e+00 
 5.452e+05  3.490e+00 
 5.453e+05  3.490e+00 
 5.454e+05  3.490e+00 
 5.455e+05  3.490e+00 
 5.456e+05  3.490e+00 
 5.457e+05  3.490e+00 
 5.458e+05  3.490e+00 
 5.459e+05  3.490e+00 
 5.460e+05  3.490e+00 
 5.461e+05  3.490e+00 
 5.462e+05  3.490e+00 
 5.463e+05  3.490e+00 
 5.464e+05  3.490e+00 
 5.465e+05  3.489e+00 
 5.466e+05  3.489e+00 
 5.467e+05  3.489e+00 
 5.468e+05  3.489e+00 
 5.469e+05  3.489e+00 
 5.470e+05  3.489e+00 
 5.471e+05  3.489e+00 
 5.472e+05  3.489e+00 
 5.473e+05  3.489e+00 
 5.474e+05  3.489e+00 
 5.475e+05  3.489e+00 
 5.476e+05  3.489e+00 
 5.477e+05  3.489e+00 
 5.478e+05  3.489e+00 
 5.479e+05  3.489e+00 
 5.480e+05  3.489e+00 
 5.481e+05  3.489e+00 
 5.482e+05  3.489e+00 
 5.483e+05  3.489e+00 
 5.484e+05  3.489e+00 
 5.485e+05  3.489e+00 
 5.486e+05  3.489e+00 
 5.487e+05  3.489e+00 
 5.488e+05  3.489e+00 
 5.489e+05  3.489e+00 
 5.490e+05  3.489e+00 
 5.491e+05  3.489e+00 
 5.492e+05  3.489e+00 
 5.493e+05  3.489e+00 
 5.494e+05  3.489e+00 
 5.495e+05  3.489e+00 
 5.496e+05  3.489e+00 
 5.497e+05  3.489e+00 
 5.498e+05  3.489e+00 
 5.499e+05  3.489e+00 
 5.500e+05  3.489e+00 
 5.501e+05  3.489e+00 
 5.502e+05  3.489e+00 
 5.503e+05  3.489e+00 
 5.504e+05  3.489e+00 
 5.505e+05  3.489e+00 
 5.506e+05  3.489e+00 
 5.507e+05  3.489e+00 
 5.508e+05  3.489e+00 
 5.509e+05  3.489e+00 
 5.510e+05  3.489e+00 
 5.511e+05  3.489e+00 
 5.512e+05  3.489e+00 
 5.513e+05  3.489e+00 
 5.514e+05  3.489e+00 
 5.515e+05  3.489e+00 
 5.516e+05  3.489e+00 
 5.517e+05  3.489e+00 
 5.518e+05  3.489e+00 
 5.519e+05  3.489e+00 
 5.520e+05  3.489e+00 
 5.521e+05  3.489e+00 
 5.522e+05  3.489e+00 
 5.523e+05  3.489e+00 
 5.524e+05  3.488e+00 
 5.525e+05  3.488e+00 
 5.526e+05  3.488e+00 
 5.527e+05  3.488e+00 
 5.528e+05  3.488e+00 
 5.529e+05  3.488e+00 
 5.530e+05  3.488e+00 
 5.531e+05  3.488e+00 
 5.532e+05  3.488e+00 
 5.533e+05  3.488e+00 
 5.534e+05  3.488e+00 
 5.535e+05  3.488e+00 
 5.536e+05  3.488e+00 
 5.537e+05  3.488e+00 
 5.538e+05  3.488e+00 
 5.539e+05  3.488e+00 
 5.540e+05  3.488e+00 
 5.541e+05  3.488e+00 
 5.542e+05  3.488e+00 
 5.543e+05  3.488e+00 
 5.544e+05  3.488e+00 
 5.545e+05  3.488e+00 
 5.546e+05  3.488e+00 
 5.547e+05  3.488e+00 
 5.548e+05  3.488e+00 
 5.549e+05  3.488e+00 
 5.550e+05  3.488e+00 
 5.551e+05  3.488e+00 
 5.552e+05  3.488e+00 
 5.553e+05  3.488e+00 
 5.554e+05  3.488e+00 
 5.555e+05  3.488e+00 
 5.556e+05  3.488e+00 
 5.557e+05  3.488e+00 
 5.558e+05  3.488e+00 
 5.559e+05  3.488e+00 
 5.560e+05  3.488e+00 
 5.561e+05  3.488e+00 
 5.562e+05  3.488e+00 
 5.563e+05  3.488e+00 
 5.564e+05  3.488e+00 
 5.565e+05  3.488e+00 
 5.566e+05  3.488e+00 
 5.567e+05  3.488e+00 
 5.568e+05  3.488e+00 
 5.569e+05  3.488e+00 
 5.570e+05  3.488e+00 
 5.571e+05  3.488e+00 
 5.572e+05  3.488e+00 
 5.573e+05  3.488e+00 
 5.574e+05  3.488e+00 
 5.575e+05  3.488e+00 
 5.576e+05  3.488e+00 
 5.577e+05  3.488e+00 
 5.578e+05  3.488e+00 
 5.579e+05  3.488e+00 
 5.580e+05  3.488e+00 
 5.581e+05  3.488e+00 
 5.582e+05  3.488e+00 
 5.583e+05  3.488e+00 
 5.584e+05  3.488e+00 
 5.585e+05  3.488e+00 
 5.586e+05  3.488e+00 
 5.587e+05  3.488e+00 
 5.588e+05  3.488e+00 
 5.589e+05  3.488e+00 
 5.590e+05  3.488e+00 
 5.591e+05  3.488e+00 
 5.592e+05  3.488e+00 
 5.593e+05  3.488e+00 
 5.594e+05  3.488e+00 
 5.595e+05  3.488e+00 
 5.596e+05  3.488e+00 
 5.597e+05  3.488e+00 
 5.598e+05  3.488e+00 
 5.599e+05  3.488e+00 
 5.600e+05  3.488e+00 
 5.601e+05  3.488e+00 
 5.602e+05  3.488e+00 
 5.603e+05  3.488e+00 
 5.604e+05  3.488e+00 
 5.605e+05  3.488e+00 
 5.606e+05  3.488e+00 
 5.607e+05  3.488e+00 
 5.608e+05  3.488e+00 
 5.609e+05  3.488e+00 
 5.610e+05  3.488e+00 
 5.611e+05  3.488e+00 
 5.612e+05  3.488e+00 
 5.613e+05  3.488e+00 
 5.614e+05  3.488e+00 
 5.615e+05  3.488e+00 
 5.616e+05  3.488e+00 
 5.617e+05  3.488e+00 
 5.618e+05  3.488e+00 
 5.619e+05  3.488e+00 
 5.620e+05  3.488e+00 
 5.621e+05  3.488e+00 
 5.622e+05  3.488e+00 
 5.623e+05  3.488e+00 
 5.624e+05  3.488e+00 
 5.625e+05  3.488e+00 
 5.626e+05  3.488e+00 
 5.627e+05  3.488e+00 
 5.628e+05  3.488e+00 
 5.629e+05  3.488e+00 
 5.630e+05  3.488e+00 
 5.631e+05  3.488e+00 
 5.632e+05  3.488e+00 
 5.633e+05  3.488e+00 
 5.634e+05  3.488e+00 
 5.635e+05  3.488e+00 
 5.636e+05  3.488e+00 
 5.637e+05  3.488e+00 
 5.638e+05  3.488e+00 
 5.639e+05  3.488e+00 
 5.640e+05  3.488e+00 
 5.641e+05  3.488e+00 
 5.642e+05  3.488e+00 
 5.643e+05  3.488e+00 
 5.644e+05  3.488e+00 
 5.645e+05  3.488e+00 
 5.646e+05  3.488e+00 
 5.647e+05  3.488e+00 
 5.648e+05  3.488e+00 
 5.649e+05  3.488e+00 
 5.650e+05  3.488e+00 
 5.651e+05  3.488e+00 
 5.652e+05  3.488e+00 
 5.653e+05  3.488e+00 
 5.654e+05  3.488e+00 
 5.655e+05  3.488e+00 
 5.656e+05  3.488e+00 
 5.657e+05  3.488e+00 
 5.658e+05  3.488e+00 
 5.659e+05  3.488e+00 
 5.660e+05  3.488e+00 
 5.661e+05  3.488e+00 
 5.662e+05  3.488e+00 
 5.663e+05  3.488e+00 
 5.664e+05  3.488e+00 
 5.665e+05  3.488e+00 
 5.666e+05  3.488e+00 
 5.667e+05  3.487e+00 
 5.668e+05  3.487e+00 
 5.669e+05  3.487e+00 
 5.670e+05  3.487e+00 
 5.671e+05  3.487e+00 
 5.672e+05  3.487e+00 
 5.673e+05  3.487e+00 
 5.674e+05  3.487e+00 
 5.675e+05  3.487e+00 
 5.676e+05  3.487e+00 
 5.677e+05  3.487e+00 
 5.678e+05  3.487e+00 
 5.679e+05  3.487e+00 
 5.680e+05  3.487e+00 
 5.681e+05  3.487e+00 
 5.682e+05  3.487e+00 
 5.683e+05  3.487e+00 
 5.684e+05  3.487e+00 
 5.685e+05  3.487e+00 
 5.686e+05  3.487e+00 
 5.687e+05  3.487e+00 
 5.688e+05  3.487e+00 
 5.689e+05  3.487e+00 
 5.690e+05  3.487e+00 
 5.691e+05  3.487e+00 
 5.692e+05  3.487e+00 
 5.693e+05  3.487e+00 
 5.694e+05  3.487e+00 
 5.695e+05  3.487e+00 
 5.696e+05  3.487e+00 
 5.697e+05  3.487e+00 
 5.698e+05  3.487e+00 
 5.699e+05  3.487e+00 
 5.700e+05  3.487e+00 
 5.701e+05  3.487e+00 
 5.702e+05  3.487e+00 
 5.703e+05  3.487e+00 
 5.704e+05  3.487e+00 
 5.705e+05  3.487e+00 
 5.706e+05  3.487e+00 
 5.707e+05  3.487e+00 
 5.708e+05  3.487e+00 
 5.709e+05  3.487e+00 
 5.710e+05  3.487e+00 
 5.711e+05  3.487e+00 
 5.712e+05  3.487e+00 
 5.713e+05  3.487e+00 
 5.714e+05  3.487e+00 
 5.715e+05  3.487e+00 
 5.716e+05  3.487e+00 
 5.717e+05  3.487e+00 
 5.718e+05  3.487e+00 
 5.719e+05  3.487e+00 
 5.720e+05  3.487e+00 
 5.721e+05  3.487e+00 
 5.722e+05  3.487e+00 
 5.723e+05  3.487e+00 
 5.724e+05  3.487e+00 
 5.725e+05  3.487e+00 
 5.726e+05  3.487e+00 
 5.727e+05  3.487e+00 
 5.728e+05  3.487e+00 
 5.729e+05  3.487e+00 
 5.730e+05  3.487e+00 
 5.731e+05  3.487e+00 
 5.732e+05  3.487e+00 
 5.733e+05  3.487e+00 
 5.734e+05  3.487e+00 
 5.735e+05  3.487e+00 
 5.736e+05  3.487e+00 
 5.737e+05  3.487e+00 
 5.738e+05  3.487e+00 
 5.739e+05  3.487e+00 
 5.740e+05  3.487e+00 
 5.741e+05  3.487e+00 
 5.742e+05  3.487e+00 
 5.743e+05  3.487e+00 
 5.744e+05  3.487e+00 
 5.745e+05  3.487e+00 
 5.746e+05  3.487e+00 
 5.747e+05  3.487e+00 
 5.748e+05  3.487e+00 
 5.749e+05  3.487e+00 
 5.750e+05  3.487e+00 
 5.751e+05  3.487e+00 
 5.752e+05  3.487e+00 
 5.753e+05  3.487e+00 
 5.754e+05  3.487e+00 
 5.755e+05  3.487e+00 
 5.756e+05  3.487e+00 
 5.757e+05  3.487e+00 
 5.758e+05  3.487e+00 
 5.759e+05  3.487e+00 
 5.760e+05  3.487e+00 
 5.761e+05  3.487e+00 
 5.762e+05  3.487e+00 
 5.763e+05  3.487e+00 
 5.764e+05  3.487e+00 
 5.765e+05  3.487e+00 
 5.766e+05  3.487e+00 
 5.767e+05  3.487e+00 
 5.768e+05  3.487e+00 
 5.769e+05  3.487e+00 
 5.770e+05  3.487e+00 
 5.771e+05  3.487e+00 
 5.772e+05  3.487e+00 
 5.773e+05  3.487e+00 
 5.774e+05  3.487e+00 
 5.775e+05  3.487e+00 
 5.776e+05  3.487e+00 
 5.777e+05  3.487e+00 
 5.778e+05  3.487e+00 
 5.779e+05  3.487e+00 
 5.780e+05  3.487e+00 
 5.781e+05  3.487e+00 
 5.782e+05  3.487e+00 
 5.783e+05  3.487e+00 
 5.784e+05  3.487e+00 
 5.785e+05  3.487e+00 
 5.786e+05  3.487e+00 
 5.787e+05  3.487e+00 
 5.788e+05  3.487e+00 
 5.789e+05  3.487e+00 
 5.790e+05  3.487e+00 
 5.791e+05  3.487e+00 
 5.792e+05  3.487e+00 
 5.793e+05  3.487e+00 
 5.794e+05  3.487e+00 
 5.795e+05  3.487e+00 
 5.796e+05  3.487e+00 
 5.797e+05  3.487e+00 
 5.798e+05  3.487e+00 
 5.799e+05  3.487e+00 
 5.800e+05  3.487e+00 
 5.801e+05  3.487e+00 
 5.802e+05  3.487e+00 
 5.803e+05  3.487e+00 
 5.804e+05  3.487e+00 
 5.805e+05  3.487e+00 
 5.806e+05  3.487e+00 
 5.807e+05  3.487e+00 
 5.808e+05  3.487e+00 
 5.809e+05  3.487e+00 
 5.810e+05  3.487e+00 
 5.811e+05  3.487e+00 
 5.812e+05  3.487e+00 
 5.813e+05  3.487e+00 
 5.814e+05  3.487e+00 
 5.815e+05  3.487e+00 
 5.816e+05  3.487e+00 
 5.817e+05  3.487e+00 
 5.818e+05  3.487e+00 
 5.819e+05  3.487e+00 
 5.820e+05  3.487e+00 
 5.821e+05  3.487e+00 
 5.822e+05  3.487e+00 
 5.823e+05  3.487e+00 
 5.824e+05  3.487e+00 
 5.825e+05  3.487e+00 
 5.826e+05  3.487e+00 
 5.827e+05  3.487e+00 
 5.828e+05  3.487e+00 
 5.829e+05  3.487e+00 
 5.830e+05  3.487e+00 
 5.831e+05  3.487e+00 
 5.832e+05  3.487e+00 
 5.833e+05  3.487e+00 
 5.834e+05  3.487e+00 
 5.835e+05  3.487e+00 
 5.836e+05  3.487e+00 
 5.837e+05  3.487e+00 
 5.838e+05  3.487e+00 
 5.839e+05  3.487e+00 
 5.840e+05  3.487e+00 
 5.841e+05  3.487e+00 
 5.842e+05  3.487e+00 
 5.843e+05  3.487e+00 
 5.844e+05  3.487e+00 
 5.845e+05  3.487e+00 
 5.846e+05  3.487e+00 
 5.847e+05  3.487e+00 
 5.848e+05  3.487e+00 
 5.849e+05  3.487e+00 
 5.850e+05  3.487e+00 
 5.851e+05  3.487e+00 
 5.852e+05  3.487e+00 
 5.853e+05  3.487e+00 
 5.854e+05  3.487e+00 
 5.855e+05  3.487e+00 
 5.856e+05  3.487e+00 
 5.857e+05  3.487e+00 
 5.858e+05  3.487e+00 
 5.859e+05  3.487e+00 
 5.860e+05  3.487e+00 
 5.861e+05  3.487e+00 
 5.862e+05  3.487e+00 
 5.863e+05  3.487e+00 
 5.864e+05  3.487e+00 
 5.865e+05  3.487e+00 
 5.866e+05  3.487e+00 
 5.867e+05  3.487e+00 
 5.868e+05  3.487e+00 
 5.869e+05  3.487e+00 
 5.870e+05  3.487e+00 
 5.871e+05  3.487e+00 
 5.872e+05  3.487e+00 
 5.873e+05  3.487e+00 
 5.874e+05  3.487e+00 
 5.875e+05  3.487e+00 
 5.876e+05  3.487e+00 
 5.877e+05  3.487e+00 
 5.878e+05  3.487e+00 
 5.879e+05  3.487e+00 
 5.880e+05  3.487e+00 
 5.881e+05  3.487e+00 
 5.882e+05  3.487e+00 
 5.883e+05  3.487e+00 
 5.884e+05  3.487e+00 
 5.885e+05  3.487e+00 
 5.886e+05  3.487e+00 
 5.887e+05  3.487e+00 
 5.888e+05  3.487e+00 
 5.889e+05  3.487e+00 
 5.890e+05  3.487e+00 
 5.891e+05  3.487e+00 
 5.892e+05  3.487e+00 
 5.893e+05  3.487e+00 
 5.894e+05  3.487e+00 
 5.895e+05  3.487e+00 
 5.896e+05  3.487e+00 
 5.897e+05  3.487e+00 
 5.898e+05  3.487e+00 
 5.899e+05  3.487e+00 
 5.900e+05  3.487e+00 
 5.901e+05  3.487e+00 
 5.902e+05  3.487e+00 
 5.903e+05  3.487e+00 
 5.904e+05  3.487e+00 
 5.905e+05  3.487e+00 
 5.906e+05  3.487e+00 
 5.907e+05  3.487e+00 
 5.908e+05  3.487e+00 
 5.909e+05  3.487e+00 
 5.910e+05  3.487e+00 
 5.911e+05  3.487e+00 
 5.912e+05  3.487e+00 
 5.913e+05  3.487e+00 
 5.914e+05  3.487e+00 
 5.915e+05  3.487e+00 
 5.916e+05  3.487e+00 
 5.917e+05  3.487e+00 
 5.918e+05  3.487e+00 
 5.919e+05  3.487e+00 
 5.920e+05  3.487e+00 
 5.921e+05  3.487e+00 
 5.922e+05  3.487e+00 
 5.923e+05  3.487e+00 
 5.924e+05  3.487e+00 
 5.925e+05  3.487e+00 
 5.926e+05  3.487e+00 
 5.927e+05  3.487e+00 
 5.928e+05  3.487e+00 
 5.929e+05  3.487e+00 
 5.930e+05  3.487e+00 
 5.931e+05  3.487e+00 
 5.932e+05  3.487e+00 
 5.933e+05  3.487e+00 
 5.934e+05  3.487e+00 
 5.935e+05  3.487e+00 
 5.936e+05  3.487e+00 
 5.937e+05  3.487e+00 
 5.938e+05  3.487e+00 
 5.939e+05  3.487e+00 
 5.940e+05  3.487e+00 
 5.941e+05  3.487e+00 
 5.942e+05  3.487e+00 
 5.943e+05  3.487e+00 
 5.944e+05  3.487e+00 
 5.945e+05  3.487e+00 
 5.946e+05  3.487e+00 
 5.947e+05  3.487e+00 
 5.948e+05  3.487e+00 
 5.949e+05  3.487e+00 
 5.950e+05  3.487e+00 
 5.951e+05  3.487e+00 
 5.952e+05  3.487e+00 
 5.953e+05  3.487e+00 
 5.954e+05  3.487e+00 
 5.955e+05  3.487e+00 
 5.956e+05  3.487e+00 
 5.957e+05  3.487e+00 
 5.958e+05  3.487e+00 
 5.959e+05  3.487e+00 
 5.960e+05  3.487e+00 
 5.961e+05  3.487e+00 
 5.962e+05  3.487e+00 
 5.963e+05  3.487e+00 
 5.964e+05  3.487e+00 
 5.965e+05  3.487e+00 
 5.966e+05  3.487e+00 
 5.967e+05  3.487e+00 
 5.968e+05  3.487e+00 
 5.969e+05  3.487e+00 
 5.970e+05  3.487e+00 
 5.971e+05  3.487e+00 
 5.972e+05  3.487e+00 
 5.973e+05  3.487e+00 
 5.974e+05  3.487e+00 
 5.975e+05  3.487e+00 
 5.976e+05  3.487e+00 
 5.977e+05  3.487e+00 
 5.978e+05  3.487e+00 
 5.979e+05  3.487e+00 
 5.980e+05  3.487e+00 
 5.981e+05  3.487e+00 
 5.982e+05  3.487e+00 
 5.983e+05  3.487e+00 
 5.984e+05  3.487e+00 
 5.985e+05  3.487e+00 
 5.986e+05  3.487e+00 
 5.987e+05  3.487e+00 
 5.988e+05  3.487e+00 
 5.989e+05  3.487e+00 
 5.990e+05  3.487e+00 
 5.991e+05  3.487e+00 
 5.992e+05  3.487e+00 
 5.993e+05  3.487e+00 
 5.994e+05  3.487e+00 
 5.995e+05  3.487e+00 
 5.996e+05  3.487e+00 
 5.997e+05  3.487e+00 
 5.998e+05  3.487e+00 
 5.999e+05  3.487e+00 
 6.000e+05  3.487e+00 
 6.001e+05  3.487e+00 
 6.002e+05  3.487e+00 
 6.003e+05  3.487e+00 
 6.004e+05  3.487e+00 
 6.005e+05  3.487e+00 
 6.006e+05  3.487e+00 
 6.007e+05  3.487e+00 
 6.008e+05  3.487e+00 
 6.009e+05  3.487e+00 
 6.010e+05  3.487e+00 
 6.011e+05  3.487e+00 
 6.012e+05  3.487e+00 
 6.013e+05  3.487e+00 
 6.014e+05  3.487e+00 
 6.015e+05  3.487e+00 
 6.016e+05  3.487e+00 
 6.017e+05  3.487e+00 
 6.018e+05  3.487e+00 
 6.019e+05  3.487e+00 
 6.020e+05  3.487e+00 
 6.021e+05  3.487e+00 
 6.022e+05  3.487e+00 
 6.023e+05  3.487e+00 
 6.024e+05  3.487e+00 
 6.025e+05  3.487e+00 
 6.026e+05  3.487e+00 
 6.027e+05  3.487e+00 
 6.028e+05  3.487e+00 
 6.029e+05  3.487e+00 
 6.030e+05  3.487e+00 
 6.031e+05  3.487e+00 
 6.032e+05  3.487e+00 
 6.033e+05  3.487e+00 
 6.034e+05  3.487e+00 
 6.035e+05  3.487e+00 
 6.036e+05  3.487e+00 
 6.037e+05  3.487e+00 
 6.038e+05  3.487e+00 
 6.039e+05  3.487e+00 
 6.040e+05  3.487e+00 
 6.041e+05  3.487e+00 
 6.042e+05  3.487e+00 
 6.043e+05  3.487e+00 
 6.044e+05  3.487e+00 
 6.045e+05  3.487e+00 
 6.046e+05  3.487e+00 
 6.047e+05  3.487e+00 
 6.048e+05  3.487e+00 
 6.049e+05  3.487e+00 
 6.050e+05  3.487e+00 
 6.051e+05  3.487e+00 
 6.052e+05  3.487e+00 
 6.053e+05  3.487e+00 
 6.054e+05  3.487e+00 
 6.055e+05  3.487e+00 
 6.056e+05  3.487e+00 
 6.057e+05  3.487e+00 
 6.058e+05  3.487e+00 
 6.059e+05  3.487e+00 
 6.060e+05  3.487e+00 
 6.061e+05  3.487e+00 
 6.062e+05  3.487e+00 
 6.063e+05  3.487e+00 
 6.064e+05  3.487e+00 
 6.065e+05  3.487e+00 
 6.066e+05  3.487e+00 
 6.067e+05  3.487e+00 
 6.068e+05  3.487e+00 
 6.069e+05  3.487e+00 
 6.070e+05  3.487e+00 
 6.071e+05  3.487e+00 
 6.072e+05  3.487e+00 
 6.073e+05  3.487e+00 
 6.074e+05  3.487e+00 
 6.075e+05  3.487e+00 
 6.076e+05  3.487e+00 
 6.077e+05  3.487e+00 
 6.078e+05  3.487e+00 
 6.079e+05  3.487e+00 
 6.080e+05  3.487e+00 
 6.081e+05  3.487e+00 
 6.082e+05  3.487e+00 
 6.083e+05  3.487e+00 
 6.084e+05  3.487e+00 
 6.085e+05  3.487e+00 
 6.086e+05  3.487e+00 
 6.087e+05  3.487e+00 
 6.088e+05  3.487e+00 
 6.089e+05  3.487e+00 
 6.090e+05  3.487e+00 
 6.091e+05  3.487e+00 
 6.092e+05  3.487e+00 
 6.093e+05  3.487e+00 
 6.094e+05  3.487e+00 
 6.095e+05  3.487e+00 
 6.096e+05  3.487e+00 
 6.097e+05  3.487e+00 
 6.098e+05  3.487e+00 
 6.099e+05  3.487e+00 
 6.100e+05  3.487e+00 
 6.101e+05  3.487e+00 
 6.102e+05  3.487e+00 
 6.103e+05  3.487e+00 
 6.104e+05  3.487e+00 
 6.105e+05  3.487e+00 
 6.106e+05  3.487e+00 
 6.107e+05  3.487e+00 
 6.108e+05  3.487e+00 
 6.109e+05  3.487e+00 
 6.110e+05  3.487e+00 
 6.111e+05  3.486e+00 
 6.112e+05  3.486e+00 
 6.113e+05  3.486e+00 
 6.114e+05  3.486e+00 
 6.115e+05  3.486e+00 
 6.116e+05  3.486e+00 
 6.117e+05  3.486e+00 
 6.118e+05  3.486e+00 
 6.119e+05  3.486e+00 
 6.120e+05  3.486e+00 
 6.121e+05  3.486e+00 
 6.122e+05  3.486e+00 
 6.123e+05  3.486e+00 
 6.124e+05  3.486e+00 
 6.125e+05  3.486e+00 
 6.126e+05  3.486e+00 
 6.127e+05  3.486e+00 
 6.128e+05  3.486e+00 
 6.129e+05  3.486e+00 
 6.130e+05  3.486e+00 
 6.131e+05  3.486e+00 
 6.132e+05  3.486e+00 
 6.133e+05  3.486e+00 
 6.134e+05  3.486e+00 
 6.135e+05  3.486e+00 
 6.136e+05  3.486e+00 
 6.137e+05  3.486e+00 
 6.138e+05  3.486e+00 
 6.139e+05  3.486e+00 
 6.140e+05  3.486e+00 
 6.141e+05  3.486e+00 
 6.142e+05  3.486e+00 
 6.143e+05  3.486e+00 
 6.144e+05  3.486e+00 
 6.145e+05  3.486e+00 
 6.146e+05  3.486e+00 
 6.147e+05  3.486e+00 
 6.148e+05  3.486e+00 
 6.149e+05  3.486e+00 
 6.150e+05  3.486e+00 
 6.151e+05  3.486e+00 
 6.152e+05  3.486e+00 
 6.153e+05  3.486e+00 
 6.154e+05  3.486e+00 
 6.155e+05  3.486e+00 
 6.156e+05  3.486e+00 
 6.157e+05  3.486e+00 
 6.158e+05  3.486e+00 
 6.159e+05  3.486e+00 
 6.160e+05  3.486e+00 
 6.161e+05  3.486e+00 
 6.162e+05  3.486e+00 
 6.163e+05  3.486e+00 
 6.164e+05  3.486e+00 
 6.165e+05  3.486e+00 
 6.166e+05  3.486e+00 
 6.167e+05  3.486e+00 
 6.168e+05  3.486e+00 
 6.169e+05  3.486e+00 
 6.170e+05  3.486e+00 
 6.171e+05  3.486e+00 
 6.172e+05  3.486e+00 
 6.173e+05  3.486e+00 
 6.174e+05  3.486e+00 
 6.175e+05  3.486e+00 
 6.176e+05  3.486e+00 
 6.177e+05  3.486e+00 
 6.178e+05  3.486e+00 
 6.179e+05  3.486e+00 
 6.180e+05  3.486e+00 
 6.181e+05  3.486e+00 
 6.182e+05  3.486e+00 
 6.183e+05  3.486e+00 
 6.184e+05  3.486e+00 
 6.185e+05  3.486e+00 
 6.186e+05  3.486e+00 
 6.187e+05  3.486e+00 
 6.188e+05  3.486e+00 
 6.189e+05  3.486e+00 
 6.190e+05  3.486e+00 
 6.191e+05  3.486e+00 
 6.192e+05  3.486e+00 
 6.193e+05  3.486e+00 
 6.194e+05  3.486e+00 
 6.195e+05  3.486e+00 
 6.196e+05  3.486e+00 
 6.197e+05  3.486e+00 
 6.198e+05  3.486e+00 
 6.199e+05  3.486e+00 
 6.200e+05  3.486e+00 
 6.201e+05  3.486e+00 
 6.202e+05  3.486e+00 
 6.203e+05  3.486e+00 
 6.204e+05  3.486e+00 
 6.205e+05  3.486e+00 
 6.206e+05  3.486e+00 
 6.207e+05  3.486e+00 
 6.208e+05  3.486e+00 
 6.209e+05  3.486e+00 
 6.210e+05  3.486e+00 
 6.211e+05  3.486e+00 
 6.212e+05  3.486e+00 
 6.213e+05  3.486e+00 
 6.214e+05  3.486e+00 
 6.215e+05  3.486e+00 
 6.216e+05  3.486e+00 
 6.217e+05  3.486e+00 
 6.218e+05  3.486e+00 
 6.219e+05  3.486e+00 
 6.220e+05  3.486e+00 
 6.221e+05  3.486e+00 
 6.222e+05  3.486e+00 
 6.223e+05  3.486e+00 
 6.224e+05  3.486e+00 
 6.225e+05  3.486e+00 
 6.226e+05  3.486e+00 
 6.227e+05  3.486e+00 
 6.228e+05  3.486e+00 
 6.229e+05  3.486e+00 
 6.230e+05  3.486e+00 
 6.231e+05  3.486e+00 
 6.232e+05  3.486e+00 
 6.233e+05  3.486e+00 
 6.234e+05  3.486e+00 
 6.235e+05  3.486e+00 
 6.236e+05  3.486e+00 
 6.237e+05  3.486e+00 
 6.238e+05  3.486e+00 
 6.239e+05  3.486e+00 
 6.240e+05  3.486e+00 
 6.241e+05  3.486e+00 
 6.242e+05  3.486e+00 
 6.243e+05  3.486e+00 
 6.244e+05  3.486e+00 
 6.245e+05  3.486e+00 
 6.246e+05  3.486e+00 
 6.247e+05  3.486e+00 
 6.248e+05  3.486e+00 
 6.249e+05  3.486e+00 
 6.250e+05  3.486e+00 
 6.251e+05  3.486e+00 
 6.252e+05  3.486e+00 
 6.253e+05  3.486e+00 
 6.254e+05  3.486e+00 
 6.255e+05  3.486e+00 
 6.256e+05  3.486e+00 
 6.257e+05  3.486e+00 
 6.258e+05  3.486e+00 
 6.259e+05  3.486e+00 
 6.260e+05  3.486e+00 
 6.261e+05  3.486e+00 
 6.262e+05  3.486e+00 
 6.263e+05  3.486e+00 
 6.264e+05  3.486e+00 
 6.265e+05  3.486e+00 
 6.266e+05  3.486e+00 
 6.267e+05  3.486e+00 
 6.268e+05  3.486e+00 
 6.269e+05  3.486e+00 
 6.270e+05  3.486e+00 
 6.271e+05  3.486e+00 
 6.272e+05  3.486e+00 
 6.273e+05  3.486e+00 
 6.274e+05  3.486e+00 
 6.275e+05  3.486e+00 
 6.276e+05  3.486e+00 
 6.277e+05  3.486e+00 
 6.278e+05  3.486e+00 
 6.279e+05  3.486e+00 
 6.280e+05  3.486e+00 
 6.281e+05  3.486e+00 
 6.282e+05  3.486e+00 
 6.283e+05  3.486e+00 
 6.284e+05  3.486e+00 
 6.285e+05  3.486e+00 
 6.286e+05  3.486e+00 
 6.287e+05  3.486e+00 
 6.288e+05  3.486e+00 
 6.289e+05  3.486e+00 
 6.290e+05  3.486e+00 
 6.291e+05  3.486e+00 
 6.292e+05  3.486e+00 
 6.293e+05  3.486e+00 
 6.294e+05  3.486e+00 
 6.295e+05  3.486e+00 
 6.296e+05  3.486e+00 
 6.297e+05  3.486e+00 
 6.298e+05  3.486e+00 
 6.299e+05  3.486e+00 
 6.300e+05  3.486e+00 
 6.301e+05  3.486e+00 
 6.302e+05  3.486e+00 
 6.303e+05  3.486e+00 
 6.304e+05  3.486e+00 
 6.305e+05  3.486e+00 
 6.306e+05  3.486e+00 
 6.307e+05  3.486e+00 
 6.308e+05  3.486e+00 
 6.309e+05  3.486e+00 
 6.310e+05  3.486e+00 
 6.311e+05  3.486e+00 
 6.312e+05  3.486e+00 
 6.313e+05  3.486e+00 
 6.314e+05  3.486e+00 
 6.315e+05  3.486e+00 
 6.316e+05  3.486e+00 
 6.317e+05  3.486e+00 
 6.318e+05  3.486e+00 
 6.319e+05  3.486e+00 
 6.320e+05  3.486e+00 
 6.321e+05  3.486e+00 
 6.322e+05  3.486e+00 
 6.323e+05  3.486e+00 
 6.324e+05  3.486e+00 
 6.325e+05  3.486e+00 
 6.326e+05  3.486e+00 
 6.327e+05  3.486e+00 
 6.328e+05  3.486e+00 
 6.329e+05  3.486e+00 
 6.330e+05  3.486e+00 
 6.331e+05  3.486e+00 
 6.332e+05  3.486e+00 
 6.333e+05  3.486e+00 
 6.334e+05  3.486e+00 
 6.335e+05  3.486e+00 
 6.336e+05  3.486e+00 
 6.337e+05  3.486e+00 
 6.338e+05  3.486e+00 
 6.339e+05  3.486e+00 
 6.340e+05  3.486e+00 
 6.341e+05  3.486e+00 
 6.342e+05  3.486e+00 
 6.343e+05  3.486e+00 
 6.344e+05  3.486e+00 
 6.345e+05  3.486e+00 
 6.346e+05  3.486e+00 
 6.347e+05  3.486e+00 
 6.348e+05  3.486e+00 
 6.349e+05  3.486e+00 
 6.350e+05  3.486e+00 
 6.351e+05  3.486e+00 
 6.352e+05  3.486e+00 
 6.353e+05  3.486e+00 
 6.354e+05  3.486e+00 
 6.355e+05  3.486e+00 
 6.356e+05  3.486e+00 
 6.357e+05  3.486e+00 
 6.358e+05  3.486e+00 
 6.359e+05  3.486e+00 
 6.360e+05  3.486e+00 
 6.361e+05  3.486e+00 
 6.362e+05  3.486e+00 
 6.363e+05  3.486e+00 
 6.364e+05  3.486e+00 
 6.365e+05  3.486e+00 
 6.366e+05  3.486e+00 
 6.367e+05  3.486e+00 
 6.368e+05  3.486e+00 
 6.369e+05  3.486e+00 
 6.370e+05  3.486e+00 
 6.371e+05  3.486e+00 
 6.372e+05  3.486e+00 
 6.373e+05  3.486e+00 
 6.374e+05  3.486e+00 
 6.375e+05  3.486e+00 
 6.376e+05  3.486e+00 
 6.377e+05  3.486e+00 
 6.378e+05  3.486e+00 
 6.379e+05  3.486e+00 
 6.380e+05  3.486e+00 
 6.381e+05  3.486e+00 
 6.382e+05  3.486e+00 
 6.383e+05  3.486e+00 
 6.384e+05  3.486e+00 
 6.385e+05  3.486e+00 
 6.386e+05  3.486e+00 
 6.387e+05  3.486e+00 
 6.388e+05  3.486e+00 
 6.389e+05  3.486e+00 
 6.390e+05  3.486e+00 
 6.391e+05  3.486e+00 
 6.392e+05  3.486e+00 
 6.393e+05  3.486e+00 
 6.394e+05  3.486e+00 
 6.395e+05  3.486e+00 
 6.396e+05  3.486e+00 
 6.397e+05  3.486e+00 
 6.398e+05  3.486e+00 
 6.399e+05  3.486e+00 
 6.400e+05  3.486e+00 
 6.401e+05  3.486e+00 
 6.402e+05  3.486e+00 
 6.403e+05  3.486e+00 
 6.404e+05  3.486e+00 
 6.405e+05  3.486e+00 
 6.406e+05  3.486e+00 
 6.407e+05  3.486e+00 
 6.408e+05  3.486e+00 
 6.409e+05  3.486e+00 
 6.410e+05  3.486e+00 
 6.411e+05  3.486e+00 
 6.412e+05  3.486e+00 
 6.413e+05  3.486e+00 
 6.414e+05  3.486e+00 
 6.415e+05  3.486e+00 
 6.416e+05  3.486e+00 
 6.417e+05  3.486e+00 
 6.418e+05  3.486e+00 
 6.419e+05  3.486e+00 
 6.420e+05  3.486e+00 
 6.421e+05  3.486e+00 
 6.422e+05  3.486e+00 
 6.423e+05  3.486e+00 
 6.424e+05  3.486e+00 
 6.425e+05  3.486e+00 
 6.426e+05  3.486e+00 
 6.427e+05  3.486e+00 
 6.428e+05  3.486e+00 
 6.429e+05  3.486e+00 
 6.430e+05  3.486e+00 
 6.431e+05  3.486e+00 
 6.432e+05  3.486e+00 
 6.433e+05  3.486e+00 
 6.434e+05  3.486e+00 
 6.435e+05  3.486e+00 
 6.436e+05  3.486e+00 
 6.437e+05  3.486e+00 
 6.438e+05  3.486e+00 
 6.439e+05  3.486e+00 
 6.440e+05  3.486e+00 
 6.441e+05  3.486e+00 
 6.442e+05  3.486e+00 
 6.443e+05  3.486e+00 
 6.444e+05  3.486e+00 
 6.445e+05  3.486e+00 
 6.446e+05  3.486e+00 
 6.447e+05  3.486e+00 
 6.448e+05  3.486e+00 
 6.449e+05  3.486e+00 
 6.450e+05  3.486e+00 
 6.451e+05  3.486e+00 
 6.452e+05  3.486e+00 
 6.453e+05  3.486e+00 
 6.454e+05  3.486e+00 
 6.455e+05  3.486e+00 
 6.456e+05  3.486e+00 
 6.457e+05  3.486e+00 
 6.458e+05  3.486e+00 
 6.459e+05  3.486e+00 
 6.460e+05  3.486e+00 
 6.461e+05  3.486e+00 
 6.462e+05  3.486e+00 
 6.463e+05  3.486e+00 
 6.464e+05  3.486e+00 
 6.465e+05  3.486e+00 
 6.466e+05  3.486e+00 
 6.467e+05  3.486e+00 
 6.468e+05  3.486e+00 
 6.469e+05  3.486e+00 
 6.470e+05  3.486e+00 
 6.471e+05  3.486e+00 
 6.472e+05  3.486e+00 
 6.473e+05  3.486e+00 
 6.474e+05  3.486e+00 
 6.475e+05  3.486e+00 
 6.476e+05  3.486e+00 
 6.477e+05  3.486e+00 
 6.478e+05  3.486e+00 
 6.479e+05  3.486e+00 
 6.480e+05  3.486e+00 
 6.481e+05  3.486e+00 
 6.482e+05  3.486e+00 
 6.483e+05  3.486e+00 
 6.484e+05  3.486e+00 
 6.485e+05  3.486e+00 
 6.486e+05  3.486e+00 
 6.487e+05  3.486e+00 
 6.488e+05  3.486e+00 
 6.489e+05  3.486e+00 
 6.490e+05  3.486e+00 
 6.491e+05  3.486e+00 
 6.492e+05  3.486e+00 
 6.493e+05  3.486e+00 
 6.494e+05  3.486e+00 
 6.495e+05  3.486e+00 
 6.496e+05  3.486e+00 
 6.497e+05  3.486e+00 
 6.498e+05  3.486e+00 
 6.499e+05  3.486e+00 
 6.500e+05  3.486e+00 
 6.501e+05  3.486e+00 
 6.502e+05  3.486e+00 
 6.503e+05  3.486e+00 
 6.504e+05  3.486e+00 
 6.505e+05  3.486e+00 
 6.506e+05  3.486e+00 
 6.507e+05  3.486e+00 
 6.508e+05  3.486e+00 
 6.509e+05  3.486e+00 
 6.510e+05  3.486e+00 
 6.511e+05  3.486e+00 
 6.512e+05  3.486e+00 
 6.513e+05  3.486e+00 
 6.514e+05  3.486e+00 
 6.515e+05  3.486e+00 
 6.516e+05  3.486e+00 
 6.517e+05  3.486e+00 
 6.518e+05  3.486e+00 
 6.519e+05  3.486e+00 
 6.520e+05  3.486e+00 
 6.521e+05  3.486e+00 
 6.522e+05  3.486e+00 
 6.523e+05  3.486e+00 
 6.524e+05  3.486e+00 
 6.525e+05  3.486e+00 
 6.526e+05  3.486e+00 
 6.527e+05  3.486e+00 
 6.528e+05  3.486e+00 
 6.529e+05  3.486e+00 
 6.530e+05  3.486e+00 
 6.531e+05  3.486e+00 
 6.532e+05  3.486e+00 
 6.533e+05  3.486e+00 
 6.534e+05  3.486e+00 
 6.535e+05  3.486e+00 
 6.536e+05  3.486e+00 
 6.537e+05  3.486e+00 
 6.538e+05  3.486e+00 
 6.539e+05  3.486e+00 
 6.540e+05  3.486e+00 
 6.541e+05  3.486e+00 
 6.542e+05  3.486e+00 
 6.543e+05  3.486e+00 
 6.544e+05  3.486e+00 
 6.545e+05  3.486e+00 
 6.546e+05  3.486e+00 
 6.547e+05  3.486e+00 
 6.548e+05  3.486e+00 
 6.549e+05  3.486e+00 
 6.550e+05  3.486e+00 
 6.551e+05  3.486e+00 
 6.552e+05  3.486e+00 
 6.553e+05  3.486e+00 
 6.554e+05  3.486e+00 
 6.555e+05  3.486e+00 
 6.556e+05  3.486e+00 
 6.557e+05  3.486e+00 
 6.558e+05  3.486e+00 
 6.559e+05  3.486e+00 
 6.560e+05  3.486e+00 
 6.561e+05  3.486e+00 
 6.562e+05  3.486e+00 
 6.563e+05  3.486e+00 
 6.564e+05  3.486e+00 
 6.565e+05  3.486e+00 
 6.566e+05  3.486e+00 
 6.567e+05  3.486e+00 
 6.568e+05  3.486e+00 
 6.569e+05  3.486e+00 
 6.570e+05  3.486e+00 
 6.571e+05  3.486e+00 
 6.572e+05  3.486e+00 
 6.573e+05  3.486e+00 
 6.574e+05  3.486e+00 
 6.575e+05  3.486e+00 
 6.576e+05  3.486e+00 
 6.577e+05  3.486e+00 
 6.578e+05  3.486e+00 
 6.579e+05  3.486e+00 
 6.580e+05  3.486e+00 
 6.581e+05  3.486e+00 
 6.582e+05  3.486e+00 
 6.583e+05  3.486e+00 
 6.584e+05  3.486e+00 
 6.585e+05  3.486e+00 
 6.586e+05  3.486e+00 
 6.587e+05  3.486e+00 
 6.588e+05  3.486e+00 
 6.589e+05  3.486e+00 
 6.590e+05  3.486e+00 
 6.591e+05  3.486e+00 
 6.592e+05  3.486e+00 
 6.593e+05  3.486e+00 
 6.594e+05  3.486e+00 
 6.595e+05  3.486e+00 
 6.596e+05  3.486e+00 
 6.597e+05  3.486e+00 
 6.598e+05  3.486e+00 
 6.599e+05  3.486e+00 
 6.600e+05  3.486e+00 
 6.601e+05  3.486e+00 
 6.602e+05  3.486e+00 
 6.603e+05  3.486e+00 
 6.604e+05  3.486e+00 
 6.605e+05  3.486e+00 
 6.606e+05  3.486e+00 
 6.607e+05  3.486e+00 
 6.608e+05  3.486e+00 
 6.609e+05  3.486e+00 
 6.610e+05  3.486e+00 
 6.611e+05  3.486e+00 
 6.612e+05  3.486e+00 
 6.613e+05  3.486e+00 
 6.614e+05  3.486e+00 
 6.615e+05  3.486e+00 
 6.616e+05  3.486e+00 
 6.617e+05  3.486e+00 
 6.618e+05  3.486e+00 
 6.619e+05  3.486e+00 
 6.620e+05  3.486e+00 
 6.621e+05  3.486e+00 
 6.622e+05  3.486e+00 
 6.623e+05  3.486e+00 
 6.624e+05  3.486e+00 
 6.625e+05  3.486e+00 
 6.626e+05  3.486e+00 
 6.627e+05  3.486e+00 
 6.628e+05  3.486e+00 
 6.629e+05  3.486e+00 
 6.630e+05  3.486e+00 
 6.631e+05  3.486e+00 
 6.632e+05  3.486e+00 
 6.633e+05  3.486e+00 
 6.634e+05  3.486e+00 
 6.635e+05  3.486e+00 
 6.636e+05  3.486e+00 
 6.637e+05  3.486e+00 
 6.638e+05  3.486e+00 
 6.639e+05  3.486e+00 
 6.640e+05  3.486e+00 
 6.641e+05  3.486e+00 
 6.642e+05  3.486e+00 
 6.643e+05  3.486e+00 
 6.644e+05  3.486e+00 
 6.645e+05  3.486e+00 
 6.646e+05  3.486e+00 
 6.647e+05  3.486e+00 
 6.648e+05  3.486e+00 
 6.649e+05  3.486e+00 
 6.650e+05  3.486e+00 
 6.651e+05  3.486e+00 
 6.652e+05  3.486e+00 
 6.653e+05  3.486e+00 
 6.654e+05  3.486e+00 
 6.655e+05  3.486e+00 
 6.656e+05  3.486e+00 
 6.657e+05  3.486e+00 
 6.658e+05  3.486e+00 
 6.659e+05  3.486e+00 
 6.660e+05  3.486e+00 
 6.661e+05  3.486e+00 
 6.662e+05  3.486e+00 
 6.663e+05  3.486e+00 
 6.664e+05  3.486e+00 
 6.665e+05  3.486e+00 
 6.666e+05  3.486e+00 
 6.667e+05  3.486e+00 
 6.668e+05  3.486e+00 
 6.669e+05  3.486e+00 
 6.670e+05  3.486e+00 
 6.671e+05  3.486e+00 
 6.672e+05  3.486e+00 
 6.673e+05  3.486e+00 
 6.674e+05  3.486e+00 
 6.675e+05  3.486e+00 
 6.676e+05  3.486e+00 
 6.677e+05  3.486e+00 
 6.678e+05  3.486e+00 
 6.679e+05  3.486e+00 
 6.680e+05  3.486e+00 
 6.681e+05  3.486e+00 
 6.682e+05  3.486e+00 
 6.683e+05  3.486e+00 
 6.684e+05  3.486e+00 
 6.685e+05  3.486e+00 
 6.686e+05  3.486e+00 
 6.687e+05  3.486e+00 
 6.688e+05  3.486e+00 
 6.689e+05  3.486e+00 
 6.690e+05  3.486e+00 
 6.691e+05  3.486e+00 
 6.692e+05  3.486e+00 
 6.693e+05  3.486e+00 
 6.694e+05  3.486e+00 
 6.695e+05  3.486e+00 
 6.696e+05  3.486e+00 
 6.697e+05  3.486e+00 
 6.698e+05  3.486e+00 
 6.699e+05  3.486e+00 
 6.700e+05  3.486e+00 
 6.701e+05  3.486e+00 
 6.702e+05  3.486e+00 
 6.703e+05  3.486e+00 
 6.704e+05  3.486e+00 
 6.705e+05  3.486e+00 
 6.706e+05  3.486e+00 
 6.707e+05  3.486e+00 
 6.708e+05  3.486e+00 
 6.709e+05  3.486e+00 
 6.710e+05  3.486e+00 
 6.711e+05  3.486e+00 
 6.712e+05  3.486e+00 
 6.713e+05  3.486e+00 
 6.714e+05  3.486e+00 
 6.715e+05  3.486e+00 
 6.716e+05  3.486e+00 
 6.717e+05  3.486e+00 
 6.718e+05  3.486e+00 
 6.719e+05  3.486e+00 
 6.720e+05  3.486e+00 
 6.721e+05  3.486e+00 
 6.722e+05  3.486e+00 
 6.723e+05  3.486e+00 
 6.724e+05  3.486e+00 
 6.725e+05  3.486e+00 
 6.726e+05  3.486e+00 
 6.727e+05  3.486e+00 
 6.728e+05  3.486e+00 
 6.729e+05  3.486e+00 
 6.730e+05  3.486e+00 
 6.731e+05  3.486e+00 
 6.732e+05  3.486e+00 
 6.733e+05  3.486e+00 
 6.734e+05  3.486e+00 
 6.735e+05  3.486e+00 
 6.736e+05  3.486e+00 
 6.737e+05  3.486e+00 
 6.738e+05  3.486e+00 
 6.739e+05  3.486e+00 
 6.740e+05  3.486e+00 
 6.741e+05  3.486e+00 
 6.742e+05  3.486e+00 
 6.743e+05  3.486e+00 
 6.744e+05  3.486e+00 
 6.745e+05  3.486e+00 
 6.746e+05  3.486e+00 
 6.747e+05  3.486e+00 
 6.748e+05  3.486e+00 
 6.749e+05  3.486e+00 
 6.750e+05  3.486e+00 
 6.751e+05  3.486e+00 
 6.752e+05  3.486e+00 
 6.753e+05  3.486e+00 
 6.754e+05  3.486e+00 
 6.755e+05  3.486e+00 
 6.756e+05  3.486e+00 
 6.757e+05  3.486e+00 
 6.758e+05  3.486e+00 
 6.759e+05  3.486e+00 
 6.760e+05  3.486e+00 
 6.761e+05  3.486e+00 
 6.762e+05  3.486e+00 
 6.763e+05  3.486e+00 
 6.764e+05  3.486e+00 
 6.765e+05  3.486e+00 
 6.766e+05  3.486e+00 
 6.767e+05  3.486e+00 
 6.768e+05  3.486e+00 
 6.769e+05  3.486e+00 
 6.770e+05  3.486e+00 
 6.771e+05  3.486e+00 
 6.772e+05  3.486e+00 
 6.773e+05  3.486e+00 
 6.774e+05  3.486e+00 
 6.775e+05  3.486e+00 
 6.776e+05  3.486e+00 
 6.777e+05  3.486e+00 
 6.778e+05  3.486e+00 
 6.779e+05  3.486e+00 
 6.780e+05  3.486e+00 
 6.781e+05  3.486e+00 
 6.782e+05  3.486e+00 
 6.783e+05  3.486e+00 
 6.784e+05  3.486e+00 
 6.785e+05  3.486e+00 
 6.786e+05  3.486e+00 
 6.787e+05  3.486e+00 
 6.788e+05  3.486e+00 
 6.789e+05  3.486e+00 
 6.790e+05  3.486e+00 
 6.791e+05  3.486e+00 
 6.792e+05  3.486e+00 
 6.793e+05  3.486e+00 
 6.794e+05  3.486e+00 
 6.795e+05  3.486e+00 
 6.796e+05  3.486e+00 
 6.797e+05  3.486e+00 
 6.798e+05  3.486e+00 
 6.799e+05  3.486e+00 
 6.800e+05  3.486e+00 
 6.801e+05  3.486e+00 
 6.802e+05  3.486e+00 
 6.803e+05  3.486e+00 
 6.804e+05  3.486e+00 
 6.805e+05  3.486e+00 
 6.806e+05  3.486e+00 
 6.807e+05  3.486e+00 
 6.808e+05  3.486e+00 
 6.809e+05  3.486e+00 
 6.810e+05  3.486e+00 
 6.811e+05  3.486e+00 
 6.812e+05  3.486e+00 
 6.813e+05  3.486e+00 
 6.814e+05  3.486e+00 
 6.815e+05  3.486e+00 
 6.816e+05  3.486e+00 
 6.817e+05  3.486e+00 
 6.818e+05  3.486e+00 
 6.819e+05  3.486e+00 
 6.820e+05  3.486e+00 
 6.821e+05  3.486e+00 
 6.822e+05  3.486e+00 
 6.823e+05  3.486e+00 
 6.824e+05  3.486e+00 
 6.825e+05  3.486e+00 
 6.826e+05  3.486e+00 
 6.827e+05  3.486e+00 
 6.828e+05  3.486e+00 
 6.829e+05  3.486e+00 
 6.830e+05  3.486e+00 
 6.831e+05  3.486e+00 
 6.832e+05  3.486e+00 
 6.833e+05  3.486e+00 
 6.834e+05  3.486e+00 
 6.835e+05  3.486e+00 
 6.836e+05  3.486e+00 
 6.837e+05  3.486e+00 
 6.838e+05  3.486e+00 
 6.839e+05  3.486e+00 
 6.840e+05  3.486e+00 
 6.841e+05  3.486e+00 
 6.842e+05  3.486e+00 
 6.843e+05  3.486e+00 
 6.844e+05  3.486e+00 
 6.845e+05  3.486e+00 
 6.846e+05  3.486e+00 
 6.847e+05  3.486e+00 
 6.848e+05  3.486e+00 
 6.849e+05  3.486e+00 
 6.850e+05  3.486e+00 
 6.851e+05  3.486e+00 
 6.852e+05  3.486e+00 
 6.853e+05  3.486e+00 
 6.854e+05  3.486e+00 
 6.855e+05  3.486e+00 
 6.856e+05  3.486e+00 
 6.857e+05  3.486e+00 
 6.858e+05  3.486e+00 
 6.859e+05  3.486e+00 
 6.860e+05  3.486e+00 
 6.861e+05  3.486e+00 
 6.862e+05  3.486e+00 
 6.863e+05  3.486e+00 
 6.864e+05  3.486e+00 
 6.865e+05  3.486e+00 
 6.866e+05  3.486e+00 
 6.867e+05  3.486e+00 
 6.868e+05  3.486e+00 
 6.869e+05  3.486e+00 
 6.870e+05  3.486e+00 
 6.871e+05  3.486e+00 
 6.872e+05  3.486e+00 
 6.873e+05  3.486e+00 
 6.874e+05  3.486e+00 
 6.875e+05  3.486e+00 
 6.876e+05  3.486e+00 
 6.877e+05  3.486e+00 
 6.878e+05  3.486e+00 
 6.879e+05  3.486e+00 
 6.880e+05  3.486e+00 
 6.881e+05  3.486e+00 
 6.882e+05  3.486e+00 
 6.883e+05  3.486e+00 
 6.884e+05  3.486e+00 
 6.885e+05  3.486e+00 
 6.886e+05  3.486e+00 
 6.887e+05  3.486e+00 
 6.888e+05  3.486e+00 
 6.889e+05  3.486e+00 
 6.890e+05  3.486e+00 
 6.891e+05  3.486e+00 
 6.892e+05  3.486e+00 
 6.893e+05  3.486e+00 
 6.894e+05  3.486e+00 
 6.895e+05  3.486e+00 
 6.896e+05  3.486e+00 
 6.897e+05  3.486e+00 
 6.898e+05  3.486e+00 
 6.899e+05  3.486e+00 
 6.900e+05  3.486e+00 
 6.901e+05  3.486e+00 
 6.902e+05  3.486e+00 
 6.903e+05  3.486e+00 
 6.904e+05  3.486e+00 
 6.905e+05  3.486e+00 
 6.906e+05  3.486e+00 
 6.907e+05  3.486e+00 
 6.908e+05  3.486e+00 
 6.909e+05  3.486e+00 
 6.910e+05  3.486e+00 
 6.911e+05  3.486e+00 
 6.912e+05  3.486e+00 
 6.913e+05  3.486e+00 
 6.914e+05  3.486e+00 
 6.915e+05  3.486e+00 
 6.916e+05  3.486e+00 
 6.917e+05  3.486e+00 
 6.918e+05  3.486e+00 
 6.919e+05  3.486e+00 
 6.920e+05  3.486e+00 
 6.921e+05  3.486e+00 
 6.922e+05  3.486e+00 
 6.923e+05  3.486e+00 
 6.924e+05  3.486e+00 
 6.925e+05  3.486e+00 
 6.926e+05  3.486e+00 
 6.927e+05  3.486e+00 
 6.928e+05  3.486e+00 
 6.929e+05  3.486e+00 
 6.930e+05  3.486e+00 
 6.931e+05  3.486e+00 
 6.932e+05  3.486e+00 
 6.933e+05  3.486e+00 
 6.934e+05  3.486e+00 
 6.935e+05  3.486e+00 
 6.936e+05  3.486e+00 
 6.937e+05  3.486e+00 
 6.938e+05  3.486e+00 
 6.939e+05  3.486e+00 
 6.940e+05  3.486e+00 
 6.941e+05  3.486e+00 
 6.942e+05  3.486e+00 
 6.943e+05  3.486e+00 
 6.944e+05  3.486e+00 
 6.945e+05  3.486e+00 
 6.946e+05  3.486e+00 
 6.947e+05  3.486e+00 
 6.948e+05  3.486e+00 
 6.949e+05  3.486e+00 
 6.950e+05  3.486e+00 
 6.951e+05  3.486e+00 
 6.952e+05  3.486e+00 
 6.953e+05  3.486e+00 
 6.954e+05  3.486e+00 
 6.955e+05  3.486e+00 
 6.956e+05  3.486e+00 
 6.957e+05  3.486e+00 
 6.958e+05  3.486e+00 
 6.959e+05  3.486e+00 
 6.960e+05  3.486e+00 
 6.961e+05  3.486e+00 
 6.962e+05  3.486e+00 
 6.963e+05  3.486e+00 
 6.964e+05  3.486e+00 
 6.965e+05  3.486e+00 
 6.966e+05  3.486e+00 
 6.967e+05  3.486e+00 
 6.968e+05  3.486e+00 
 6.969e+05  3.486e+00 
 6.970e+05  3.486e+00 
 6.971e+05  3.486e+00 
 6.972e+05  3.486e+00 
 6.973e+05  3.486e+00 
 6.974e+05  3.486e+00 
 6.975e+05  3.486e+00 
 6.976e+05  3.486e+00 
 6.977e+05  3.486e+00 
 6.978e+05  3.486e+00 
 6.979e+05  3.486e+00 
 6.980e+05  3.486e+00 
 6.981e+05  3.486e+00 
 6.982e+05  3.486e+00 
 6.983e+05  3.486e+00 
 6.984e+05  3.486e+00 
 6.985e+05  3.486e+00 
 6.986e+05  3.486e+00 
 6.987e+05  3.486e+00 
 6.988e+05  3.486e+00 
 6.989e+05  3.486e+00 
 6.990e+05  3.486e+00 
 6.991e+05  3.486e+00 
 6.992e+05  3.486e+00 
 6.993e+05  3.486e+00 
 6.994e+05  3.486e+00 
 6.995e+05  3.486e+00 
 6.996e+05  3.486e+00 
 6.997e+05  3.486e+00 
 6.998e+05  3.486e+00 
 6.999e+05  3.486e+00 
 7.000e+05  3.486e+00 
 7.001e+05  3.486e+00 
 7.002e+05  3.486e+00 
 7.003e+05  3.486e+00 
 7.004e+05  3.486e+00 
 7.005e+05  3.486e+00 
 7.006e+05  3.486e+00 
 7.007e+05  3.486e+00 
 7.008e+05  3.486e+00 
 7.009e+05  3.486e+00 
 7.010e+05  3.486e+00 
 7.011e+05  3.486e+00 
 7.012e+05  3.486e+00 
 7.013e+05  3.486e+00 
 7.014e+05  3.486e+00 
 7.015e+05  3.486e+00 
 7.016e+05  3.486e+00 
 7.017e+05  3.486e+00 
 7.018e+05  3.486e+00 
 7.019e+05  3.486e+00 
 7.020e+05  3.486e+00 
 7.021e+05  3.486e+00 
 7.022e+05  3.486e+00 
 7.023e+05  3.486e+00 
 7.024e+05  3.486e+00 
 7.025e+05  3.486e+00 
 7.026e+05  3.486e+00 
 7.027e+05  3.486e+00 
 7.028e+05  3.486e+00 
 7.029e+05  3.486e+00 
 7.030e+05  3.486e+00 
 7.031e+05  3.486e+00 
 7.032e+05  3.486e+00 
 7.033e+05  3.486e+00 
 7.034e+05  3.486e+00 
 7.035e+05  3.486e+00 
 7.036e+05  3.486e+00 
 7.037e+05  3.486e+00 
 7.038e+05  3.486e+00 
 7.039e+05  3.486e+00 
 7.040e+05  3.486e+00 
 7.041e+05  3.486e+00 
 7.042e+05  3.486e+00 
 7.043e+05  3.486e+00 
 7.044e+05  3.486e+00 
 7.045e+05  3.486e+00 
 7.046e+05  3.486e+00 
 7.047e+05  3.486e+00 
 7.048e+05  3.486e+00 
 7.049e+05  3.486e+00 
 7.050e+05  3.486e+00 
 7.051e+05  3.486e+00 
 7.052e+05  3.486e+00 
 7.053e+05  3.486e+00 
 7.054e+05  3.486e+00 
 7.055e+05  3.486e+00 
 7.056e+05  3.486e+00 
 7.057e+05  3.486e+00 
 7.058e+05  3.486e+00 
 7.059e+05  3.486e+00 
 7.060e+05  3.486e+00 
 7.061e+05  3.486e+00 
 7.062e+05  3.486e+00 
 7.063e+05  3.486e+00 
 7.064e+05  3.486e+00 
 7.065e+05  3.486e+00 
 7.066e+05  3.486e+00 
 7.067e+05  3.486e+00 
 7.068e+05  3.486e+00 
 7.069e+05  3.486e+00 
 7.070e+05  3.486e+00 
 7.071e+05  3.486e+00 
 7.072e+05  3.486e+00 
 7.073e+05  3.486e+00 
 7.074e+05  3.486e+00 
 7.075e+05  3.486e+00 
 7.076e+05  3.486e+00 
 7.077e+05  3.486e+00 
 7.078e+05  3.486e+00 
 7.079e+05  3.486e+00 
 7.080e+05  3.486e+00 
 7.081e+05  3.486e+00 
 7.082e+05  3.486e+00 
 7.083e+05  3.486e+00 
 7.084e+05  3.486e+00 
 7.085e+05  3.486e+00 
 7.086e+05  3.486e+00 
 7.087e+05  3.486e+00 
 7.088e+05  3.486e+00 
 7.089e+05  3.486e+00 
 7.090e+05  3.486e+00 
 7.091e+05  3.486e+00 
 7.092e+05  3.486e+00 
 7.093e+05  3.486e+00 
 7.094e+05  3.486e+00 
 7.095e+05  3.486e+00 
 7.096e+05  3.486e+00 
 7.097e+05  3.486e+00 
 7.098e+05  3.486e+00 
 7.099e+05  3.486e+00 
 7.100e+05  3.486e+00 
 7.101e+05  3.486e+00 
 7.102e+05  3.486e+00 
 7.103e+05  3.486e+00 
 7.104e+05  3.486e+00 
 7.105e+05  3.486e+00 
 7.106e+05  3.486e+00 
 7.107e+05  3.486e+00 
 7.108e+05  3.486e+00 
 7.109e+05  3.486e+00 
 7.110e+05  3.486e+00 
 7.111e+05  3.486e+00 
 7.112e+05  3.486e+00 
 7.113e+05  3.486e+00 
 7.114e+05  3.486e+00 
 7.115e+05  3.486e+00 
 7.116e+05  3.486e+00 
 7.117e+05  3.486e+00 
 7.118e+05  3.486e+00 
 7.119e+05  3.486e+00 
 7.120e+05  3.486e+00 
 7.121e+05  3.486e+00 
 7.122e+05  3.486e+00 
 7.123e+05  3.486e+00 
 7.124e+05  3.486e+00 
 7.125e+05  3.486e+00 
 7.126e+05  3.486e+00 
 7.127e+05  3.486e+00 
 7.128e+05  3.486e+00 
 7.129e+05  3.486e+00 
 7.130e+05  3.486e+00 
 7.131e+05  3.486e+00 
 7.132e+05  3.486e+00 
 7.133e+05  3.486e+00 
 7.134e+05  3.486e+00 
 7.135e+05  3.486e+00 
 7.136e+05  3.486e+00 
 7.137e+05  3.486e+00 
 7.138e+05  3.486e+00 
 7.139e+05  3.486e+00 
 7.140e+05  3.486e+00 
 7.141e+05  3.486e+00 
 7.142e+05  3.486e+00 
 7.143e+05  3.486e+00 
 7.144e+05  3.486e+00 
 7.145e+05  3.486e+00 
 7.146e+05  3.486e+00 
 7.147e+05  3.486e+00 
 7.148e+05  3.486e+00 
 7.149e+05  3.486e+00 
 7.150e+05  3.486e+00 
 7.151e+05  3.486e+00 
 7.152e+05  3.486e+00 
 7.153e+05  3.486e+00 
 7.154e+05  3.486e+00 
 7.155e+05  3.486e+00 
 7.156e+05  3.486e+00 
 7.157e+05  3.486e+00 
 7.158e+05  3.486e+00 
 7.159e+05  3.486e+00 
 7.160e+05  3.486e+00 
 7.161e+05  3.486e+00 
 7.162e+05  3.486e+00 
 7.163e+05  3.486e+00 
 7.164e+05  3.486e+00 
 7.165e+05  3.486e+00 
 7.166e+05  3.486e+00 
 7.167e+05  3.486e+00 
 7.168e+05  3.486e+00 
 7.169e+05  3.486e+00 
 7.170e+05  3.486e+00 
 7.171e+05  3.486e+00 
 7.172e+05  3.486e+00 
 7.173e+05  3.486e+00 
 7.174e+05  3.486e+00 
 7.175e+05  3.486e+00 
 7.176e+05  3.486e+00 
 7.177e+05  3.486e+00 
 7.178e+05  3.486e+00 
 7.179e+05  3.486e+00 
 7.180e+05  3.486e+00 
 7.181e+05  3.486e+00 
 7.182e+05  3.486e+00 
 7.183e+05  3.486e+00 
 7.184e+05  3.486e+00 
 7.185e+05  3.486e+00 
 7.186e+05  3.486e+00 
 7.187e+05  3.486e+00 
 7.188e+05  3.486e+00 
 7.189e+05  3.486e+00 
 7.190e+05  3.486e+00 
 7.191e+05  3.486e+00 
 7.192e+05  3.486e+00 
 7.193e+05  3.486e+00 
 7.194e+05  3.486e+00 
 7.195e+05  3.486e+00 
 7.196e+05  3.486e+00 
 7.197e+05  3.486e+00 
 7.198e+05  3.486e+00 
 7.199e+05  3.486e+00 
 7.200e+05  3.486e+00 
 7.201e+05  3.486e+00 
 7.202e+05  3.486e+00 
 7.203e+05  3.486e+00 
 7.204e+05  3.486e+00 
 7.205e+05  3.486e+00 
 7.206e+05  3.486e+00 
 7.207e+05  3.486e+00 
 7.208e+05  3.486e+00 
 7.209e+05  3.486e+00 
 7.210e+05  3.486e+00 
 7.211e+05  3.486e+00 
 7.212e+05  3.486e+00 
 7.213e+05  3.486e+00 
 7.214e+05  3.486e+00 
 7.215e+05  3.486e+00 
 7.216e+05  3.486e+00 
 7.217e+05  3.486e+00 
 7.218e+05  3.486e+00 
 7.219e+05  3.486e+00 
 7.220e+05  3.486e+00 
 7.221e+05  3.486e+00 
 7.222e+05  3.486e+00 
 7.223e+05  3.486e+00 
 7.224e+05  3.486e+00 
 7.225e+05  3.486e+00 
 7.226e+05  3.486e+00 
 7.227e+05  3.486e+00 
 7.228e+05  3.486e+00 
 7.229e+05  3.486e+00 
 7.230e+05  3.486e+00 
 7.231e+05  3.486e+00 
 7.232e+05  3.486e+00 
 7.233e+05  3.486e+00 
 7.234e+05  3.486e+00 
 7.235e+05  3.486e+00 
 7.236e+05  3.486e+00 
 7.237e+05  3.486e+00 
 7.238e+05  3.486e+00 
 7.239e+05  3.486e+00 
 7.240e+05  3.486e+00 
 7.241e+05  3.486e+00 
 7.242e+05  3.486e+00 
 7.243e+05  3.486e+00 
 7.244e+05  3.486e+00 
 7.245e+05  3.486e+00 
 7.246e+05  3.486e+00 
 7.247e+05  3.486e+00 
 7.248e+05  3.486e+00 
 7.249e+05  3.486e+00 
 7.250e+05  3.486e+00 
 7.251e+05  3.486e+00 
 7.252e+05  3.486e+00 
 7.253e+05  3.486e+00 
 7.254e+05  3.486e+00 
 7.255e+05  3.486e+00 
 7.256e+05  3.486e+00 
 7.257e+05  3.486e+00 
 7.258e+05  3.486e+00 
 7.259e+05  3.486e+00 
 7.260e+05  3.486e+00 
 7.261e+05  3.486e+00 
 7.262e+05  3.486e+00 
 7.263e+05  3.486e+00 
 7.264e+05  3.486e+00 
 7.265e+05  3.486e+00 
 7.266e+05  3.486e+00 
 7.267e+05  3.486e+00 
 7.268e+05  3.486e+00 
 7.269e+05  3.486e+00 
 7.270e+05  3.486e+00 
 7.271e+05  3.486e+00 
 7.272e+05  3.486e+00 
 7.273e+05  3.486e+00 
 7.274e+05  3.486e+00 
 7.275e+05  3.486e+00 
 7.276e+05  3.486e+00 
 7.277e+05  3.486e+00 
 7.278e+05  3.486e+00 
 7.279e+05  3.486e+00 
 7.280e+05  3.486e+00 
 7.281e+05  3.486e+00 
 7.282e+05  3.486e+00 
 7.283e+05  3.486e+00 
 7.284e+05  3.486e+00 
 7.285e+05  3.486e+00 
 7.286e+05  3.486e+00 
 7.287e+05  3.486e+00 
 7.288e+05  3.486e+00 
 7.289e+05  3.486e+00 
 7.290e+05  3.486e+00 
 7.291e+05  3.486e+00 
 7.292e+05  3.486e+00 
 7.293e+05  3.486e+00 
 7.294e+05  3.486e+00 
 7.295e+05  3.486e+00 
 7.296e+05  3.486e+00 
 7.297e+05  3.486e+00 
 7.298e+05  3.486e+00 
 7.299e+05  3.486e+00 
 7.300e+05  3.486e+00 
 7.301e+05  3.486e+00 
 7.302e+05  3.486e+00 
 7.303e+05  3.486e+00 
 7.304e+05  3.486e+00 
 7.305e+05  3.486e+00 
 7.306e+05  3.486e+00 
 7.307e+05  3.486e+00 
 7.308e+05  3.486e+00 
 7.309e+05  3.486e+00 
 7.310e+05  3.486e+00 
 7.311e+05  3.486e+00 
 7.312e+05  3.486e+00 
 7.313e+05  3.486e+00 
 7.314e+05  3.486e+00 
 7.315e+05  3.486e+00 
 7.316e+05  3.486e+00 
 7.317e+05  3.486e+00 
 7.318e+05  3.486e+00 
 7.319e+05  3.486e+00 
 7.320e+05  3.486e+00 
 7.321e+05  3.486e+00 
 7.322e+05  3.486e+00 
 7.323e+05  3.486e+00 
 7.324e+05  3.486e+00 
 7.325e+05  3.486e+00 
 7.326e+05  3.486e+00 
 7.327e+05  3.486e+00 
 7.328e+05  3.486e+00 
 7.329e+05  3.486e+00 
 7.330e+05  3.486e+00 
 7.331e+05  3.486e+00 
 7.332e+05  3.486e+00 
 7.333e+05  3.486e+00 
 7.334e+05  3.486e+00 
 7.335e+05  3.486e+00 
 7.336e+05  3.486e+00 
 7.337e+05  3.486e+00 
 7.338e+05  3.486e+00 
 7.339e+05  3.486e+00 
 7.340e+05  3.486e+00 
 7.341e+05  3.486e+00 
 7.342e+05  3.486e+00 
 7.343e+05  3.486e+00 
 7.344e+05  3.486e+00 
 7.345e+05  3.486e+00 
 7.346e+05  3.486e+00 
 7.347e+05  3.486e+00 
 7.348e+05  3.486e+00 
 7.349e+05  3.486e+00 
 7.350e+05  3.486e+00 
 7.351e+05  3.486e+00 
 7.352e+05  3.486e+00 
 7.353e+05  3.486e+00 
 7.354e+05  3.486e+00 
 7.355e+05  3.486e+00 
 7.356e+05  3.486e+00 
 7.357e+05  3.486e+00 
 7.358e+05  3.486e+00 
 7.359e+05  3.486e+00 
 7.360e+05  3.486e+00 
 7.361e+05  3.486e+00 
 7.362e+05  3.486e+00 
 7.363e+05  3.486e+00 
 7.364e+05  3.486e+00 
 7.365e+05  3.486e+00 
 7.366e+05  3.486e+00 
 7.367e+05  3.486e+00 
 7.368e+05  3.486e+00 
 7.369e+05  3.486e+00 
 7.370e+05  3.486e+00 
 7.371e+05  3.486e+00 
 7.372e+05  3.486e+00 
 7.373e+05  3.486e+00 
 7.374e+05  3.486e+00 
 7.375e+05  3.486e+00 
 7.376e+05  3.486e+00 
 7.377e+05  3.486e+00 
 7.378e+05  3.486e+00 
 7.379e+05  3.486e+00 
 7.380e+05  3.486e+00 
 7.381e+05  3.486e+00 
 7.382e+05  3.486e+00 
 7.383e+05  3.486e+00 
 7.384e+05  3.486e+00 
 7.385e+05  3.486e+00 
 7.386e+05  3.486e+00 
 7.387e+05  3.486e+00 
 7.388e+05  3.486e+00 
 7.389e+05  3.486e+00 
 7.390e+05  3.486e+00 
 7.391e+05  3.486e+00 
 7.392e+05  3.486e+00 
 7.393e+05  3.486e+00 
 7.394e+05  3.486e+00 
 7.395e+05  3.486e+00 
 7.396e+05  3.486e+00 
 7.397e+05  3.486e+00 
 7.398e+05  3.486e+00 
 7.399e+05  3.486e+00 
 7.400e+05  3.486e+00 
 7.401e+05  3.486e+00 
 7.402e+05  3.486e+00 
 7.403e+05  3.486e+00 
 7.404e+05  3.486e+00 
 7.405e+05  3.486e+00 
 7.406e+05  3.486e+00 
 7.407e+05  3.486e+00 
 7.408e+05  3.486e+00 
 7.409e+05  3.486e+00 
 7.410e+05  3.486e+00 
 7.411e+05  3.486e+00 
 7.412e+05  3.486e+00 
 7.413e+05  3.486e+00 
 7.414e+05  3.486e+00 
 7.415e+05  3.486e+00 
 7.416e+05  3.486e+00 
 7.417e+05  3.486e+00 
 7.418e+05  3.486e+00 
 7.419e+05  3.486e+00 
 7.420e+05  3.486e+00 
 7.421e+05  3.486e+00 
 7.422e+05  3.486e+00 
 7.423e+05  3.486e+00 
 7.424e+05  3.486e+00 
 7.425e+05  3.486e+00 
 7.426e+05  3.486e+00 
 7.427e+05  3.486e+00 
 7.428e+05  3.486e+00 
 7.429e+05  3.486e+00 
 7.430e+05  3.486e+00 
 7.431e+05  3.486e+00 
 7.432e+05  3.486e+00 
 7.433e+05  3.486e+00 
 7.434e+05  3.486e+00 
 7.435e+05  3.486e+00 
 7.436e+05  3.486e+00 
 7.437e+05  3.486e+00 
 7.438e+05  3.486e+00 
 7.439e+05  3.486e+00 
 7.440e+05  3.486e+00 
 7.441e+05  3.486e+00 
 7.442e+05  3.486e+00 
 7.443e+05  3.486e+00 
 7.444e+05  3.486e+00 
 7.445e+05  3.486e+00 
 7.446e+05  3.486e+00 
 7.447e+05  3.486e+00 
 7.448e+05  3.486e+00 
 7.449e+05  3.486e+00 
 7.450e+05  3.486e+00 
 7.451e+05  3.486e+00 
 7.452e+05  3.486e+00 
 7.453e+05  3.486e+00 
 7.454e+05  3.486e+00 
 7.455e+05  3.486e+00 
 7.456e+05  3.486e+00 
 7.457e+05  3.486e+00 
 7.458e+05  3.486e+00 
 7.459e+05  3.486e+00 
 7.460e+05  3.486e+00 
 7.461e+05  3.486e+00 
 7.462e+05  3.486e+00 
 7.463e+05  3.486e+00 
 7.464e+05  3.486e+00 
 7.465e+05  3.486e+00 
 7.466e+05  3.486e+00 
 7.467e+05  3.486e+00 
 7.468e+05  3.486e+00 
 7.469e+05  3.486e+00 
 7.470e+05  3.486e+00 
 7.471e+05  3.486e+00 
 7.472e+05  3.486e+00 
 7.473e+05  3.486e+00 
 7.474e+05  3.486e+00 
 7.475e+05  3.486e+00 
 7.476e+05  3.486e+00 
 7.477e+05  3.486e+00 
 7.478e+05  3.486e+00 
 7.479e+05  3.486e+00 
 7.480e+05  3.486e+00 
 7.481e+05  3.486e+00 
 7.482e+05  3.486e+00 
 7.483e+05  3.486e+00 
 7.484e+05  3.486e+00 
 7.485e+05  3.486e+00 
 7.486e+05  3.486e+00 
 7.487e+05  3.486e+00 
 7.488e+05  3.486e+00 
 7.489e+05  3.486e+00 
 7.490e+05  3.486e+00 
 7.491e+05  3.486e+00 
 7.492e+05  3.486e+00 
 7.493e+05  3.486e+00 
 7.494e+05  3.486e+00 
 7.495e+05  3.486e+00 
 7.496e+05  3.486e+00 
 7.497e+05  3.486e+00 
 7.498e+05  3.486e+00 
 7.499e+05  3.486e+00 
 7.500e+05  3.486e+00 
 7.501e+05  3.486e+00 
 7.502e+05  3.486e+00 
 7.503e+05  3.486e+00 
 7.504e+05  3.486e+00 
 7.505e+05  3.486e+00 
 7.506e+05  3.486e+00 
 7.507e+05  3.486e+00 
 7.508e+05  3.486e+00 
 7.509e+05  3.486e+00 
 7.510e+05  3.486e+00 
 7.511e+05  3.486e+00 
 7.512e+05  3.486e+00 
 7.513e+05  3.486e+00 
 7.514e+05  3.486e+00 
 7.515e+05  3.486e+00 
 7.516e+05  3.486e+00 
 7.517e+05  3.486e+00 
 7.518e+05  3.486e+00 
 7.519e+05  3.486e+00 
 7.520e+05  3.486e+00 
 7.521e+05  3.486e+00 
 7.522e+05  3.486e+00 
 7.523e+05  3.486e+00 
 7.524e+05  3.486e+00 
 7.525e+05  3.486e+00 
 7.526e+05  3.486e+00 
 7.527e+05  3.486e+00 
 7.528e+05  3.486e+00 
 7.529e+05  3.486e+00 
 7.530e+05  3.486e+00 
 7.531e+05  3.486e+00 
 7.532e+05  3.486e+00 
 7.533e+05  3.486e+00 
 7.534e+05  3.486e+00 
 7.535e+05  3.486e+00 
 7.536e+05  3.486e+00 
 7.537e+05  3.486e+00 
 7.538e+05  3.486e+00 
 7.539e+05  3.486e+00 
 7.540e+05  3.486e+00 
 7.541e+05  3.486e+00 
 7.542e+05  3.486e+00 
 7.543e+05  3.486e+00 
 7.544e+05  3.486e+00 
 7.545e+05  3.486e+00 
 7.546e+05  3.486e+00 
 7.547e+05  3.486e+00 
 7.548e+05  3.486e+00 
 7.549e+05  3.486e+00 
 7.550e+05  3.486e+00 
 7.551e+05  3.486e+00 
 7.552e+05  3.486e+00 
 7.553e+05  3.486e+00 
 7.554e+05  3.486e+00 
 7.555e+05  3.486e+00 
 7.556e+05  3.486e+00 
 7.557e+05  3.486e+00 
 7.558e+05  3.486e+00 
 7.559e+05  3.486e+00 
 7.560e+05  3.486e+00 
 7.561e+05  3.486e+00 
 7.562e+05  3.486e+00 
 7.563e+05  3.486e+00 
 7.564e+05  3.486e+00 
 7.565e+05  3.486e+00 
 7.566e+05  3.486e+00 
 7.567e+05  3.486e+00 
 7.568e+05  3.486e+00 
 7.569e+05  3.486e+00 
 7.570e+05  3.486e+00 
 7.571e+05  3.486e+00 
 7.572e+05  3.486e+00 
 7.573e+05  3.486e+00 
 7.574e+05  3.486e+00 
 7.575e+05  3.486e+00 
 7.576e+05  3.486e+00 
 7.577e+05  3.486e+00 
 7.578e+05  3.486e+00 
 7.579e+05  3.486e+00 
 7.580e+05  3.486e+00 
 7.581e+05  3.486e+00 
 7.582e+05  3.486e+00 
 7.583e+05  3.486e+00 
 7.584e+05  3.486e+00 
 7.585e+05  3.486e+00 
 7.586e+05  3.486e+00 
 7.587e+05  3.486e+00 
 7.588e+05  3.486e+00 
 7.589e+05  3.486e+00 
 7.590e+05  3.486e+00 
 7.591e+05  3.486e+00 
 7.592e+05  3.486e+00 
 7.593e+05  3.486e+00 
 7.594e+05  3.486e+00 
 7.595e+05  3.486e+00 
 7.596e+05  3.486e+00 
 7.597e+05  3.486e+00 
 7.598e+05  3.486e+00 
 7.599e+05  3.486e+00 
 7.600e+05  3.486e+00 
 7.601e+05  3.486e+00 
 7.602e+05  3.486e+00 
 7.603e+05  3.486e+00 
 7.604e+05  3.486e+00 
 7.605e+05  3.486e+00 
 7.606e+05  3.486e+00 
 7.607e+05  3.486e+00 
 7.608e+05  3.486e+00 
 7.609e+05  3.486e+00 
 7.610e+05  3.486e+00 
 7.611e+05  3.486e+00 
 7.612e+05  3.486e+00 
 7.613e+05  3.486e+00 
 7.614e+05  3.486e+00 
 7.615e+05  3.486e+00 
 7.616e+05  3.486e+00 
 7.617e+05  3.486e+00 
 7.618e+05  3.486e+00 
 7.619e+05  3.486e+00 
 7.620e+05  3.486e+00 
 7.621e+05  3.486e+00 
 7.622e+05  3.486e+00 
 7.623e+05  3.486e+00 
 7.624e+05  3.486e+00 
 7.625e+05  3.486e+00 
 7.626e+05  3.486e+00 
 7.627e+05  3.486e+00 
 7.628e+05  3.486e+00 
 7.629e+05  3.486e+00 
 7.630e+05  3.486e+00 
 7.631e+05  3.486e+00 
 7.632e+05  3.486e+00 
 7.633e+05  3.486e+00 
 7.634e+05  3.486e+00 
 7.635e+05  3.486e+00 
 7.636e+05  3.486e+00 
 7.637e+05  3.486e+00 
 7.638e+05  3.486e+00 
 7.639e+05  3.486e+00 
 7.640e+05  3.486e+00 
 7.641e+05  3.486e+00 
 7.642e+05  3.486e+00 
 7.643e+05  3.486e+00 
 7.644e+05  3.486e+00 
 7.645e+05  3.486e+00 
 7.646e+05  3.486e+00 
 7.647e+05  3.486e+00 
 7.648e+05  3.486e+00 
 7.649e+05  3.486e+00 
 7.650e+05  3.486e+00 
 7.651e+05  3.486e+00 
 7.652e+05  3.486e+00 
 7.653e+05  3.486e+00 
 7.654e+05  3.486e+00 
 7.655e+05  3.486e+00 
 7.656e+05  3.486e+00 
 7.657e+05  3.486e+00 
 7.658e+05  3.486e+00 
 7.659e+05  3.486e+00 
 7.660e+05  3.486e+00 
 7.661e+05  3.486e+00 
 7.662e+05  3.486e+00 
 7.663e+05  3.486e+00 
 7.664e+05  3.486e+00 
 7.665e+05  3.486e+00 
 7.666e+05  3.486e+00 
 7.667e+05  3.486e+00 
 7.668e+05  3.486e+00 
 7.669e+05  3.486e+00 
 7.670e+05  3.486e+00 
 7.671e+05  3.486e+00 
 7.672e+05  3.486e+00 
 7.673e+05  3.486e+00 
 7.674e+05  3.486e+00 
 7.675e+05  3.486e+00 
 7.676e+05  3.486e+00 
 7.677e+05  3.486e+00 
 7.678e+05  3.486e+00 
 7.679e+05  3.486e+00 
 7.680e+05  3.486e+00 
 7.681e+05  3.486e+00 
 7.682e+05  3.486e+00 
 7.683e+05  3.486e+00 
 7.684e+05  3.486e+00 
 7.685e+05  3.486e+00 
 7.686e+05  3.486e+00 
 7.687e+05  3.486e+00 
 7.688e+05  3.486e+00 
 7.689e+05  3.486e+00 
 7.690e+05  3.486e+00 
 7.691e+05  3.486e+00 
 7.692e+05  3.486e+00 
 7.693e+05  3.486e+00 
 7.694e+05  3.486e+00 
 7.695e+05  3.486e+00 
 7.696e+05  3.486e+00 
 7.697e+05  3.486e+00 
 7.698e+05  3.486e+00 
 7.699e+05  3.486e+00 
 7.700e+05  3.486e+00 
 7.701e+05  3.486e+00 
 7.702e+05  3.486e+00 
 7.703e+05  3.486e+00 
 7.704e+05  3.486e+00 
 7.705e+05  3.486e+00 
 7.706e+05  3.486e+00 
 7.707e+05  3.486e+00 
 7.708e+05  3.486e+00 
 7.709e+05  3.486e+00 
 7.710e+05  3.486e+00 
 7.711e+05  3.486e+00 
 7.712e+05  3.486e+00 
 7.713e+05  3.486e+00 
 7.714e+05  3.486e+00 
 7.715e+05  3.486e+00 
 7.716e+05  3.486e+00 
 7.717e+05  3.486e+00 
 7.718e+05  3.486e+00 
 7.719e+05  3.486e+00 
 7.720e+05  3.486e+00 
 7.721e+05  3.486e+00 
 7.722e+05  3.486e+00 
 7.723e+05  3.486e+00 
 7.724e+05  3.486e+00 
 7.725e+05  3.486e+00 
 7.726e+05  3.486e+00 
 7.727e+05  3.486e+00 
 7.728e+05  3.486e+00 
 7.729e+05  3.486e+00 
 7.730e+05  3.486e+00 
 7.731e+05  3.486e+00 
 7.732e+05  3.486e+00 
 7.733e+05  3.486e+00 
 7.734e+05  3.486e+00 
 7.735e+05  3.486e+00 
 7.736e+05  3.486e+00 
 7.737e+05  3.486e+00 
 7.738e+05  3.486e+00 
 7.739e+05  3.486e+00 
 7.740e+05  3.486e+00 
 7.741e+05  3.486e+00 
 7.742e+05  3.486e+00 
 7.743e+05  3.486e+00 
 7.744e+05  3.486e+00 
 7.745e+05  3.486e+00 
 7.746e+05  3.486e+00 
 7.747e+05  3.486e+00 
 7.748e+05  3.486e+00 
 7.749e+05  3.486e+00 
 7.750e+05  3.486e+00 
 7.751e+05  3.486e+00 
 7.752e+05  3.486e+00 
 7.753e+05  3.486e+00 
 7.754e+05  3.486e+00 
 7.755e+05  3.486e+00 
 7.756e+05  3.486e+00 
 7.757e+05  3.486e+00 
 7.758e+05  3.486e+00 
 7.759e+05  3.486e+00 
 7.760e+05  3.486e+00 
 7.761e+05  3.486e+00 
 7.762e+05  3.486e+00 
 7.763e+05  3.486e+00 
 7.764e+05  3.486e+00 
 7.765e+05  3.486e+00 
 7.766e+05  3.486e+00 
 7.767e+05  3.486e+00 
 7.768e+05  3.486e+00 
 7.769e+05  3.486e+00 
 7.770e+05  3.486e+00 
 7.771e+05  3.486e+00 
 7.772e+05  3.486e+00 
 7.773e+05  3.486e+00 
 7.774e+05  3.486e+00 
 7.775e+05  3.486e+00 
 7.776e+05  3.486e+00 
 7.777e+05  3.486e+00 
 7.778e+05  3.486e+00 
 7.779e+05  3.486e+00 
 7.780e+05  3.486e+00 
 7.781e+05  3.486e+00 
 7.782e+05  3.486e+00 
 7.783e+05  3.486e+00 
 7.784e+05  3.486e+00 
 7.785e+05  3.486e+00 
 7.786e+05  3.486e+00 
 7.787e+05  3.486e+00 
 7.788e+05  3.486e+00 
 7.789e+05  3.486e+00 
 7.790e+05  3.486e+00 
 7.791e+05  3.486e+00 
 7.792e+05  3.486e+00 
 7.793e+05  3.486e+00 
 7.794e+05  3.486e+00 
 7.795e+05  3.486e+00 
 7.796e+05  3.486e+00 
 7.797e+05  3.486e+00 
 7.798e+05  3.486e+00 
 7.799e+05  3.486e+00 
 7.800e+05  3.486e+00 
 7.801e+05  3.486e+00 
 7.802e+05  3.486e+00 
 7.803e+05  3.486e+00 
 7.804e+05  3.486e+00 
 7.805e+05  3.486e+00 
 7.806e+05  3.486e+00 
 7.807e+05  3.486e+00 
 7.808e+05  3.486e+00 
 7.809e+05  3.486e+00 
 7.810e+05  3.486e+00 
 7.811e+05  3.486e+00 
 7.812e+05  3.486e+00 
 7.813e+05  3.486e+00 
 7.814e+05  3.486e+00 
 7.815e+05  3.486e+00 
 7.816e+05  3.486e+00 
 7.817e+05  3.486e+00 
 7.818e+05  3.486e+00 
 7.819e+05  3.486e+00 
 7.820e+05  3.486e+00 
 7.821e+05  3.486e+00 
 7.822e+05  3.486e+00 
 7.823e+05  3.486e+00 
 7.824e+05  3.486e+00 
 7.825e+05  3.486e+00 
 7.826e+05  3.486e+00 
 7.827e+05  3.486e+00 
 7.828e+05  3.486e+00 
 7.829e+05  3.486e+00 
 7.830e+05  3.486e+00 
 7.831e+05  3.486e+00 
 7.832e+05  3.486e+00 
 7.833e+05  3.486e+00 
 7.834e+05  3.486e+00 
 7.835e+05  3.486e+00 
 7.836e+05  3.486e+00 
 7.837e+05  3.486e+00 
 7.838e+05  3.486e+00 
 7.839e+05  3.486e+00 
 7.840e+05  3.486e+00 
 7.841e+05  3.486e+00 
 7.842e+05  3.486e+00 
 7.843e+05  3.486e+00 
 7.844e+05  3.486e+00 
 7.845e+05  3.486e+00 
 7.846e+05  3.486e+00 
 7.847e+05  3.486e+00 
 7.848e+05  3.486e+00 
 7.849e+05  3.486e+00 
 7.850e+05  3.486e+00 
 7.851e+05  3.486e+00 
 7.852e+05  3.486e+00 
 7.853e+05  3.486e+00 
 7.854e+05  3.486e+00 
 7.855e+05  3.486e+00 
 7.856e+05  3.486e+00 
 7.857e+05  3.486e+00 
 7.858e+05  3.486e+00 
 7.859e+05  3.486e+00 
 7.860e+05  3.486e+00 
 7.861e+05  3.486e+00 
 7.862e+05  3.486e+00 
 7.863e+05  3.486e+00 
 7.864e+05  3.486e+00 
 7.865e+05  3.486e+00 
 7.866e+05  3.486e+00 
 7.867e+05  3.486e+00 
 7.868e+05  3.486e+00 
 7.869e+05  3.486e+00 
 7.870e+05  3.486e+00 
 7.871e+05  3.486e+00 
 7.872e+05  3.486e+00 
 7.873e+05  3.486e+00 
 7.874e+05  3.486e+00 
 7.875e+05  3.486e+00 
 7.876e+05  3.486e+00 
 7.877e+05  3.486e+00 
 7.878e+05  3.486e+00 
 7.879e+05  3.486e+00 
 7.880e+05  3.486e+00 
 7.881e+05  3.486e+00 
 7.882e+05  3.486e+00 
 7.883e+05  3.486e+00 
 7.884e+05  3.486e+00 
 7.885e+05  3.486e+00 
 7.886e+05  3.486e+00 
 7.887e+05  3.486e+00 
 7.888e+05  3.486e+00 
 7.889e+05  3.486e+00 
 7.890e+05  3.486e+00 
 7.891e+05  3.486e+00 
 7.892e+05  3.486e+00 
 7.893e+05  3.486e+00 
 7.894e+05  3.486e+00 
 7.895e+05  3.486e+00 
 7.896e+05  3.486e+00 
 7.897e+05  3.486e+00 
 7.898e+05  3.486e+00 
 7.899e+05  3.486e+00 
 7.900e+05  3.486e+00 
 7.901e+05  3.486e+00 
 7.902e+05  3.486e+00 
 7.903e+05  3.486e+00 
 7.904e+05  3.486e+00 
 7.905e+05  3.486e+00 
 7.906e+05  3.486e+00 
 7.907e+05  3.486e+00 
 7.908e+05  3.486e+00 
 7.909e+05  3.486e+00 
 7.910e+05  3.486e+00 
 7.911e+05  3.486e+00 
 7.912e+05  3.486e+00 
 7.913e+05  3.486e+00 
 7.914e+05  3.486e+00 
 7.915e+05  3.486e+00 
 7.916e+05  3.486e+00 
 7.917e+05  3.486e+00 
 7.918e+05  3.486e+00 
 7.919e+05  3.486e+00 
 7.920e+05  3.486e+00 
 7.921e+05  3.486e+00 
 7.922e+05  3.486e+00 
 7.923e+05  3.486e+00 
 7.924e+05  3.486e+00 
 7.925e+05  3.486e+00 
 7.926e+05  3.486e+00 
 7.927e+05  3.486e+00 
 7.928e+05  3.486e+00 
 7.929e+05  3.486e+00 
 7.930e+05  3.486e+00 
 7.931e+05  3.486e+00 
 7.932e+05  3.486e+00 
 7.933e+05  3.486e+00 
 7.934e+05  3.486e+00 
 7.935e+05  3.486e+00 
 7.936e+05  3.486e+00 
 7.937e+05  3.486e+00 
 7.938e+05  3.486e+00 
 7.939e+05  3.486e+00 
 7.940e+05  3.486e+00 
 7.941e+05  3.486e+00 
 7.942e+05  3.486e+00 
 7.943e+05  3.486e+00 
 7.944e+05  3.486e+00 
 7.945e+05  3.486e+00 
 7.946e+05  3.486e+00 
 7.947e+05  3.486e+00 
 7.948e+05  3.486e+00 
 7.949e+05  3.486e+00 
 7.950e+05  3.486e+00 
 7.951e+05  3.486e+00 
 7.952e+05  3.486e+00 
 7.953e+05  3.486e+00 
 7.954e+05  3.486e+00 
 7.955e+05  3.486e+00 
 7.956e+05  3.486e+00 
 7.957e+05  3.486e+00 
 7.958e+05  3.486e+00 
 7.959e+05  3.486e+00 
 7.960e+05  3.486e+00 
 7.961e+05  3.486e+00 
 7.962e+05  3.486e+00 
 7.963e+05  3.486e+00 
 7.964e+05  3.486e+00 
 7.965e+05  3.486e+00 
 7.966e+05  3.486e+00 
 7.967e+05  3.486e+00 
 7.968e+05  3.486e+00 
 7.969e+05  3.486e+00 
 7.970e+05  3.486e+00 
 7.971e+05  3.486e+00 
 7.972e+05  3.486e+00 
 7.973e+05  3.486e+00 
 7.974e+05  3.486e+00 
 7.975e+05  3.486e+00 
 7.976e+05  3.486e+00 
 7.977e+05  3.486e+00 
 7.978e+05  3.486e+00 
 7.979e+05  3.486e+00 
 7.980e+05  3.486e+00 
 7.981e+05  3.486e+00 
 7.982e+05  3.486e+00 
 7.983e+05  3.486e+00 
 7.984e+05  3.486e+00 
 7.985e+05  3.486e+00 
 7.986e+05  3.486e+00 
 7.987e+05  3.486e+00 
 7.988e+05  3.486e+00 
 7.989e+05  3.486e+00 
 7.990e+05  3.486e+00 
 7.991e+05  3.486e+00 
 7.992e+05  3.486e+00 
 7.993e+05  3.486e+00 
 7.994e+05  3.486e+00 
 7.995e+05  3.486e+00 
 7.996e+05  3.486e+00 
 7.997e+05  3.486e+00 
 7.998e+05  3.486e+00 
 7.999e+05  3.486e+00 
 8.000e+05  3.486e+00 
 8.001e+05  3.486e+00 
 8.002e+05  3.486e+00 
 8.003e+05  3.486e+00 
 8.004e+05  3.486e+00 
 8.005e+05  3.486e+00 
 8.006e+05  3.486e+00 
 8.007e+05  3.486e+00 
 8.008e+05  3.486e+00 
 8.009e+05  3.486e+00 
 8.010e+05  3.486e+00 
 8.011e+05  3.486e+00 
 8.012e+05  3.486e+00 
 8.013e+05  3.486e+00 
 8.014e+05  3.486e+00 
 8.015e+05  3.486e+00 
 8.016e+05  3.486e+00 
 8.017e+05  3.486e+00 
 8.018e+05  3.486e+00 
 8.019e+05  3.486e+00 
 8.020e+05  3.486e+00 
 8.021e+05  3.486e+00 
 8.022e+05  3.486e+00 
 8.023e+05  3.486e+00 
 8.024e+05  3.486e+00 
 8.025e+05  3.486e+00 
 8.026e+05  3.486e+00 
 8.027e+05  3.486e+00 
 8.028e+05  3.486e+00 
 8.029e+05  3.486e+00 
 8.030e+05  3.486e+00 
 8.031e+05  3.486e+00 
 8.032e+05  3.486e+00 
 8.033e+05  3.486e+00 
 8.034e+05  3.486e+00 
 8.035e+05  3.486e+00 
 8.036e+05  3.486e+00 
 8.037e+05  3.486e+00 
 8.038e+05  3.486e+00 
 8.039e+05  3.486e+00 
 8.040e+05  3.486e+00 
 8.041e+05  3.486e+00 
 8.042e+05  3.486e+00 
 8.043e+05  3.486e+00 
 8.044e+05  3.486e+00 
 8.045e+05  3.486e+00 
 8.046e+05  3.486e+00 
 8.047e+05  3.486e+00 
 8.048e+05  3.486e+00 
 8.049e+05  3.486e+00 
 8.050e+05  3.486e+00 
 8.051e+05  3.486e+00 
 8.052e+05  3.486e+00 
 8.053e+05  3.486e+00 
 8.054e+05  3.486e+00 
 8.055e+05  3.486e+00 
 8.056e+05  3.486e+00 
 8.057e+05  3.486e+00 
 8.058e+05  3.486e+00 
 8.059e+05  3.486e+00 
 8.060e+05  3.486e+00 
 8.061e+05  3.486e+00 
 8.062e+05  3.486e+00 
 8.063e+05  3.486e+00 
 8.064e+05  3.486e+00 
 8.065e+05  3.486e+00 
 8.066e+05  3.486e+00 
 8.067e+05  3.486e+00 
 8.068e+05  3.486e+00 
 8.069e+05  3.486e+00 
 8.070e+05  3.486e+00 
 8.071e+05  3.486e+00 
 8.072e+05  3.486e+00 
 8.073e+05  3.486e+00 
 8.074e+05  3.486e+00 
 8.075e+05  3.486e+00 
 8.076e+05  3.486e+00 
 8.077e+05  3.486e+00 
 8.078e+05  3.486e+00 
 8.079e+05  3.486e+00 
 8.080e+05  3.486e+00 
 8.081e+05  3.486e+00 
 8.082e+05  3.486e+00 
 8.083e+05  3.486e+00 
 8.084e+05  3.486e+00 
 8.085e+05  3.486e+00 
 8.086e+05  3.486e+00 
 8.087e+05  3.486e+00 
 8.088e+05  3.486e+00 
 8.089e+05  3.486e+00 
 8.090e+05  3.486e+00 
 8.091e+05  3.486e+00 
 8.092e+05  3.486e+00 
 8.093e+05  3.486e+00 
 8.094e+05  3.486e+00 
 8.095e+05  3.486e+00 
 8.096e+05  3.486e+00 
 8.097e+05  3.486e+00 
 8.098e+05  3.486e+00 
 8.099e+05  3.486e+00 
 8.100e+05  3.486e+00 
 8.101e+05  3.486e+00 
 8.102e+05  3.486e+00 
 8.103e+05  3.486e+00 
 8.104e+05  3.486e+00 
 8.105e+05  3.486e+00 
 8.106e+05  3.486e+00 
 8.107e+05  3.486e+00 
 8.108e+05  3.486e+00 
 8.109e+05  3.486e+00 
 8.110e+05  3.486e+00 
 8.111e+05  3.486e+00 
 8.112e+05  3.486e+00 
 8.113e+05  3.486e+00 
 8.114e+05  3.486e+00 
 8.115e+05  3.486e+00 
 8.116e+05  3.486e+00 
 8.117e+05  3.486e+00 
 8.118e+05  3.486e+00 
 8.119e+05  3.486e+00 
 8.120e+05  3.486e+00 
 8.121e+05  3.486e+00 
 8.122e+05  3.486e+00 
 8.123e+05  3.486e+00 
 8.124e+05  3.486e+00 
 8.125e+05  3.486e+00 
 8.126e+05  3.486e+00 
 8.127e+05  3.486e+00 
 8.128e+05  3.486e+00 
 8.129e+05  3.486e+00 
 8.130e+05  3.486e+00 
 8.131e+05  3.486e+00 
 8.132e+05  3.486e+00 
 8.133e+05  3.486e+00 
 8.134e+05  3.486e+00 
 8.135e+05  3.486e+00 
 8.136e+05  3.486e+00 
 8.137e+05  3.486e+00 
 8.138e+05  3.486e+00 
 8.139e+05  3.486e+00 
 8.140e+05  3.486e+00 
 8.141e+05  3.486e+00 
 8.142e+05  3.486e+00 
 8.143e+05  3.486e+00 
 8.144e+05  3.486e+00 
 8.145e+05  3.486e+00 
 8.146e+05  3.486e+00 
 8.147e+05  3.486e+00 
 8.148e+05  3.486e+00 
 8.149e+05  3.486e+00 
 8.150e+05  3.486e+00 
 8.151e+05  3.486e+00 
 8.152e+05  3.486e+00 
 8.153e+05  3.486e+00 
 8.154e+05  3.486e+00 
 8.155e+05  3.486e+00 
 8.156e+05  3.486e+00 
 8.157e+05  3.486e+00 
 8.158e+05  3.486e+00 
 8.159e+05  3.486e+00 
 8.160e+05  3.486e+00 
 8.161e+05  3.486e+00 
 8.162e+05  3.486e+00 
 8.163e+05  3.486e+00 
 8.164e+05  3.486e+00 
 8.165e+05  3.486e+00 
 8.166e+05  3.486e+00 
 8.167e+05  3.486e+00 
 8.168e+05  3.486e+00 
 8.169e+05  3.486e+00 
 8.170e+05  3.486e+00 
 8.171e+05  3.486e+00 
 8.172e+05  3.486e+00 
 8.173e+05  3.486e+00 
 8.174e+05  3.486e+00 
 8.175e+05  3.486e+00 
 8.176e+05  3.486e+00 
 8.177e+05  3.486e+00 
 8.178e+05  3.486e+00 
 8.179e+05  3.486e+00 
 8.180e+05  3.486e+00 
 8.181e+05  3.486e+00 
 8.182e+05  3.486e+00 
 8.183e+05  3.486e+00 
 8.184e+05  3.486e+00 
 8.185e+05  3.486e+00 
 8.186e+05  3.486e+00 
 8.187e+05  3.486e+00 
 8.188e+05  3.486e+00 
 8.189e+05  3.486e+00 
 8.190e+05  3.486e+00 
 8.191e+05  3.486e+00 
 8.192e+05  3.486e+00 
 8.193e+05  3.486e+00 
 8.194e+05  3.486e+00 
 8.195e+05  3.486e+00 
 8.196e+05  3.486e+00 
 8.197e+05  3.486e+00 
 8.198e+05  3.486e+00 
 8.199e+05  3.486e+00 
 8.200e+05  3.486e+00 
 8.201e+05  3.486e+00 
 8.202e+05  3.486e+00 
 8.203e+05  3.486e+00 
 8.204e+05  3.486e+00 
 8.205e+05  3.486e+00 
 8.206e+05  3.486e+00 
 8.207e+05  3.486e+00 
 8.208e+05  3.486e+00 
 8.209e+05  3.486e+00 
 8.210e+05  3.486e+00 
 8.211e+05  3.486e+00 
 8.212e+05  3.486e+00 
 8.213e+05  3.486e+00 
 8.214e+05  3.486e+00 
 8.215e+05  3.486e+00 
 8.216e+05  3.486e+00 
 8.217e+05  3.486e+00 
 8.218e+05  3.486e+00 
 8.219e+05  3.486e+00 
 8.220e+05  3.486e+00 
 8.221e+05  3.486e+00 
 8.222e+05  3.486e+00 
 8.223e+05  3.486e+00 
 8.224e+05  3.486e+00 
 8.225e+05  3.486e+00 
 8.226e+05  3.486e+00 
 8.227e+05  3.486e+00 
 8.228e+05  3.486e+00 
 8.229e+05  3.486e+00 
 8.230e+05  3.486e+00 
 8.231e+05  3.486e+00 
 8.232e+05  3.486e+00 
 8.233e+05  3.486e+00 
 8.234e+05  3.486e+00 
 8.235e+05  3.486e+00 
 8.236e+05  3.486e+00 
 8.237e+05  3.486e+00 
 8.238e+05  3.486e+00 
 8.239e+05  3.486e+00 
 8.240e+05  3.486e+00 
 8.241e+05  3.486e+00 
 8.242e+05  3.486e+00 
 8.243e+05  3.486e+00 
 8.244e+05  3.486e+00 
 8.245e+05  3.486e+00 
 8.246e+05  3.486e+00 
 8.247e+05  3.486e+00 
 8.248e+05  3.486e+00 
 8.249e+05  3.486e+00 
 8.250e+05  3.486e+00 
 8.251e+05  3.486e+00 
 8.252e+05  3.486e+00 
 8.253e+05  3.486e+00 
 8.254e+05  3.486e+00 
 8.255e+05  3.486e+00 
 8.256e+05  3.486e+00 
 8.257e+05  3.486e+00 
 8.258e+05  3.486e+00 
 8.259e+05  3.486e+00 
 8.260e+05  3.486e+00 
 8.261e+05  3.486e+00 
 8.262e+05  3.486e+00 
 8.263e+05  3.486e+00 
 8.264e+05  3.486e+00 
 8.265e+05  3.486e+00 
 8.266e+05  3.486e+00 
 8.267e+05  3.486e+00 
 8.268e+05  3.486e+00 
 8.269e+05  3.486e+00 
 8.270e+05  3.486e+00 
 8.271e+05  3.486e+00 
 8.272e+05  3.486e+00 
 8.273e+05  3.486e+00 
 8.274e+05  3.486e+00 
 8.275e+05  3.486e+00 
 8.276e+05  3.486e+00 
 8.277e+05  3.486e+00 
 8.278e+05  3.486e+00 
 8.279e+05  3.486e+00 
 8.280e+05  3.486e+00 
 8.281e+05  3.486e+00 
 8.282e+05  3.486e+00 
 8.283e+05  3.486e+00 
 8.284e+05  3.486e+00 
 8.285e+05  3.486e+00 
 8.286e+05  3.486e+00 
 8.287e+05  3.486e+00 
 8.288e+05  3.486e+00 
 8.289e+05  3.486e+00 
 8.290e+05  3.486e+00 
 8.291e+05  3.486e+00 
 8.292e+05  3.486e+00 
 8.293e+05  3.486e+00 
 8.294e+05  3.486e+00 
 8.295e+05  3.486e+00 
 8.296e+05  3.486e+00 
 8.297e+05  3.486e+00 
 8.298e+05  3.486e+00 
 8.299e+05  3.486e+00 
 8.300e+05  3.486e+00 
 8.301e+05  3.486e+00 
 8.302e+05  3.486e+00 
 8.303e+05  3.486e+00 
 8.304e+05  3.486e+00 
 8.305e+05  3.486e+00 
 8.306e+05  3.486e+00 
 8.307e+05  3.486e+00 
 8.308e+05  3.486e+00 
 8.309e+05  3.486e+00 
 8.310e+05  3.486e+00 
 8.311e+05  3.486e+00 
 8.312e+05  3.486e+00 
 8.313e+05  3.486e+00 
 8.314e+05  3.486e+00 
 8.315e+05  3.486e+00 
 8.316e+05  3.486e+00 
 8.317e+05  3.486e+00 
 8.318e+05  3.486e+00 
 8.319e+05  3.486e+00 
 8.320e+05  3.486e+00 
 8.321e+05  3.486e+00 
 8.322e+05  3.486e+00 
 8.323e+05  3.486e+00 
 8.324e+05  3.486e+00 
 8.325e+05  3.486e+00 
 8.326e+05  3.486e+00 
 8.327e+05  3.486e+00 
 8.328e+05  3.486e+00 
 8.329e+05  3.486e+00 
 8.330e+05  3.486e+00 
 8.331e+05  3.486e+00 
 8.332e+05  3.486e+00 
 8.333e+05  3.486e+00 
 8.334e+05  3.486e+00 
 8.335e+05  3.486e+00 
 8.336e+05  3.486e+00 
 8.337e+05  3.486e+00 
 8.338e+05  3.486e+00 
 8.339e+05  3.486e+00 
 8.340e+05  3.486e+00 
 8.341e+05  3.486e+00 
 8.342e+05  3.486e+00 
 8.343e+05  3.486e+00 
 8.344e+05  3.486e+00 
 8.345e+05  3.486e+00 
 8.346e+05  3.486e+00 
 8.347e+05  3.486e+00 
 8.348e+05  3.486e+00 
 8.349e+05  3.486e+00 
 8.350e+05  3.486e+00 
 8.351e+05  3.486e+00 
 8.352e+05  3.486e+00 
 8.353e+05  3.486e+00 
 8.354e+05  3.486e+00 
 8.355e+05  3.486e+00 
 8.356e+05  3.486e+00 
 8.357e+05  3.486e+00 
 8.358e+05  3.486e+00 
 8.359e+05  3.486e+00 
 8.360e+05  3.486e+00 
 8.361e+05  3.486e+00 
 8.362e+05  3.486e+00 
 8.363e+05  3.486e+00 
 8.364e+05  3.486e+00 
 8.365e+05  3.486e+00 
 8.366e+05  3.486e+00 
 8.367e+05  3.486e+00 
 8.368e+05  3.486e+00 
 8.369e+05  3.486e+00 
 8.370e+05  3.486e+00 
 8.371e+05  3.486e+00 
 8.372e+05  3.486e+00 
 8.373e+05  3.486e+00 
 8.374e+05  3.486e+00 
 8.375e+05  3.486e+00 
 8.376e+05  3.486e+00 
 8.377e+05  3.486e+00 
 8.378e+05  3.486e+00 
 8.379e+05  3.486e+00 
 8.380e+05  3.486e+00 
 8.381e+05  3.486e+00 
 8.382e+05  3.486e+00 
 8.383e+05  3.486e+00 
 8.384e+05  3.486e+00 
 8.385e+05  3.486e+00 
 8.386e+05  3.486e+00 
 8.387e+05  3.486e+00 
 8.388e+05  3.486e+00 
 8.389e+05  3.486e+00 
 8.390e+05  3.486e+00 
 8.391e+05  3.486e+00 
 8.392e+05  3.486e+00 
 8.393e+05  3.486e+00 
 8.394e+05  3.486e+00 
 8.395e+05  3.486e+00 
 8.396e+05  3.486e+00 
 8.397e+05  3.486e+00 
 8.398e+05  3.486e+00 
 8.399e+05  3.486e+00 
 8.400e+05  3.486e+00 
 8.401e+05  3.486e+00 
 8.402e+05  3.486e+00 
 8.403e+05  3.486e+00 
 8.404e+05  3.486e+00 
 8.405e+05  3.486e+00 
 8.406e+05  3.486e+00 
 8.407e+05  3.486e+00 
 8.408e+05  3.486e+00 
 8.409e+05  3.486e+00 
 8.410e+05  3.486e+00 
 8.411e+05  3.486e+00 
 8.412e+05  3.486e+00 
 8.413e+05  3.486e+00 
 8.414e+05  3.486e+00 
 8.415e+05  3.486e+00 
 8.416e+05  3.486e+00 
 8.417e+05  3.486e+00 
 8.418e+05  3.486e+00 
 8.419e+05  3.486e+00 
 8.420e+05  3.486e+00 
 8.421e+05  3.486e+00 
 8.422e+05  3.486e+00 
 8.423e+05  3.486e+00 
 8.424e+05  3.486e+00 
 8.425e+05  3.486e+00 
 8.426e+05  3.486e+00 
 8.427e+05  3.486e+00 
 8.428e+05  3.486e+00 
 8.429e+05  3.486e+00 
 8.430e+05  3.486e+00 
 8.431e+05  3.486e+00 
 8.432e+05  3.486e+00 
 8.433e+05  3.486e+00 
 8.434e+05  3.486e+00 
 8.435e+05  3.486e+00 
 8.436e+05  3.486e+00 
 8.437e+05  3.486e+00 
 8.438e+05  3.486e+00 
 8.439e+05  3.486e+00 
 8.440e+05  3.486e+00 
 8.441e+05  3.486e+00 
 8.442e+05  3.486e+00 
 8.443e+05  3.486e+00 
 8.444e+05  3.486e+00 
 8.445e+05  3.486e+00 
 8.446e+05  3.486e+00 
 8.447e+05  3.486e+00 
 8.448e+05  3.486e+00 
 8.449e+05  3.486e+00 
 8.450e+05  3.486e+00 
 8.451e+05  3.486e+00 
 8.452e+05  3.486e+00 
 8.453e+05  3.486e+00 
 8.454e+05  3.486e+00 
 8.455e+05  3.486e+00 
 8.456e+05  3.486e+00 
 8.457e+05  3.486e+00 
 8.458e+05  3.486e+00 
 8.459e+05  3.486e+00 
 8.460e+05  3.486e+00 
 8.461e+05  3.486e+00 
 8.462e+05  3.486e+00 
 8.463e+05  3.486e+00 
 8.464e+05  3.486e+00 
 8.465e+05  3.486e+00 
 8.466e+05  3.486e+00 
 8.467e+05  3.486e+00 
 8.468e+05  3.486e+00 
 8.469e+05  3.486e+00 
 8.470e+05  3.486e+00 
 8.471e+05  3.486e+00 
 8.472e+05  3.486e+00 
 8.473e+05  3.486e+00 
 8.474e+05  3.486e+00 
 8.475e+05  3.486e+00 
 8.476e+05  3.486e+00 
 8.477e+05  3.486e+00 
 8.478e+05  3.486e+00 
 8.479e+05  3.486e+00 
 8.480e+05  3.486e+00 
 8.481e+05  3.486e+00 
 8.482e+05  3.486e+00 
 8.483e+05  3.486e+00 
 8.484e+05  3.486e+00 
 8.485e+05  3.486e+00 
 8.486e+05  3.486e+00 
 8.487e+05  3.486e+00 
 8.488e+05  3.486e+00 
 8.489e+05  3.486e+00 
 8.490e+05  3.486e+00 
 8.491e+05  3.486e+00 
 8.492e+05  3.486e+00 
 8.493e+05  3.486e+00 
 8.494e+05  3.486e+00 
 8.495e+05  3.486e+00 
 8.496e+05  3.486e+00 
 8.497e+05  3.486e+00 
 8.498e+05  3.486e+00 
 8.499e+05  3.486e+00 
 8.500e+05  3.486e+00 
 8.501e+05  3.486e+00 
 8.502e+05  3.486e+00 
 8.503e+05  3.486e+00 
 8.504e+05  3.486e+00 
 8.505e+05  3.486e+00 
 8.506e+05  3.486e+00 
 8.507e+05  3.486e+00 
 8.508e+05  3.486e+00 
 8.509e+05  3.486e+00 
 8.510e+05  3.486e+00 
 8.511e+05  3.486e+00 
 8.512e+05  3.486e+00 
 8.513e+05  3.486e+00 
 8.514e+05  3.486e+00 
 8.515e+05  3.486e+00 
 8.516e+05  3.486e+00 
 8.517e+05  3.486e+00 
 8.518e+05  3.486e+00 
 8.519e+05  3.486e+00 
 8.520e+05  3.486e+00 
 8.521e+05  3.486e+00 
 8.522e+05  3.486e+00 
 8.523e+05  3.486e+00 
 8.524e+05  3.486e+00 
 8.525e+05  3.486e+00 
 8.526e+05  3.486e+00 
 8.527e+05  3.486e+00 
 8.528e+05  3.486e+00 
 8.529e+05  3.486e+00 
 8.530e+05  3.486e+00 
 8.531e+05  3.486e+00 
 8.532e+05  3.486e+00 
 8.533e+05  3.486e+00 
 8.534e+05  3.486e+00 
 8.535e+05  3.486e+00 
 8.536e+05  3.486e+00 
 8.537e+05  3.486e+00 
 8.538e+05  3.486e+00 
 8.539e+05  3.486e+00 
 8.540e+05  3.486e+00 
 8.541e+05  3.486e+00 
 8.542e+05  3.486e+00 
 8.543e+05  3.486e+00 
 8.544e+05  3.486e+00 
 8.545e+05  3.486e+00 
 8.546e+05  3.486e+00 
 8.547e+05  3.486e+00 
 8.548e+05  3.486e+00 
 8.549e+05  3.486e+00 
 8.550e+05  3.486e+00 
 8.551e+05  3.486e+00 
 8.552e+05  3.486e+00 
 8.553e+05  3.486e+00 
 8.554e+05  3.486e+00 
 8.555e+05  3.486e+00 
 8.556e+05  3.486e+00 
 8.557e+05  3.486e+00 
 8.558e+05  3.486e+00 
 8.559e+05  3.486e+00 
 8.560e+05  3.486e+00 
 8.561e+05  3.486e+00 
 8.562e+05  3.486e+00 
 8.563e+05  3.486e+00 
 8.564e+05  3.486e+00 
 8.565e+05  3.486e+00 
 8.566e+05  3.486e+00 
 8.567e+05  3.486e+00 
 8.568e+05  3.486e+00 
 8.569e+05  3.486e+00 
 8.570e+05  3.486e+00 
 8.571e+05  3.486e+00 
 8.572e+05  3.486e+00 
 8.573e+05  3.486e+00 
 8.574e+05  3.486e+00 
 8.575e+05  3.486e+00 
 8.576e+05  3.486e+00 
 8.577e+05  3.486e+00 
 8.578e+05  3.486e+00 
 8.579e+05  3.486e+00 
 8.580e+05  3.486e+00 
 8.581e+05  3.486e+00 
 8.582e+05  3.486e+00 
 8.583e+05  3.486e+00 
 8.584e+05  3.486e+00 
 8.585e+05  3.486e+00 
 8.586e+05  3.486e+00 
 8.587e+05  3.486e+00 
 8.588e+05  3.486e+00 
 8.589e+05  3.486e+00 
 8.590e+05  3.486e+00 
 8.591e+05  3.486e+00 
 8.592e+05  3.486e+00 
 8.593e+05  3.486e+00 
 8.594e+05  3.486e+00 
 8.595e+05  3.486e+00 
 8.596e+05  3.486e+00 
 8.597e+05  3.486e+00 
 8.598e+05  3.486e+00 
 8.599e+05  3.486e+00 
 8.600e+05  3.486e+00 
 8.601e+05  3.486e+00 
 8.602e+05  3.486e+00 
 8.603e+05  3.486e+00 
 8.604e+05  3.486e+00 
 8.605e+05  3.486e+00 
 8.606e+05  3.486e+00 
 8.607e+05  3.486e+00 
 8.608e+05  3.486e+00 
 8.609e+05  3.486e+00 
 8.610e+05  3.486e+00 
 8.611e+05  3.486e+00 
 8.612e+05  3.486e+00 
 8.613e+05  3.486e+00 
 8.614e+05  3.486e+00 
 8.615e+05  3.486e+00 
 8.616e+05  3.486e+00 
 8.617e+05  3.486e+00 
 8.618e+05  3.486e+00 
 8.619e+05  3.486e+00 
 8.620e+05  3.486e+00 
 8.621e+05  3.486e+00 
 8.622e+05  3.486e+00 
 8.623e+05  3.486e+00 
 8.624e+05  3.486e+00 
 8.625e+05  3.486e+00 
 8.626e+05  3.486e+00 
 8.627e+05  3.486e+00 
 8.628e+05  3.486e+00 
 8.629e+05  3.486e+00 
 8.630e+05  3.486e+00 
 8.631e+05  3.486e+00 
 8.632e+05  3.486e+00 
 8.633e+05  3.486e+00 
 8.634e+05  3.486e+00 
 8.635e+05  3.486e+00 
 8.636e+05  3.486e+00 
 8.637e+05  3.486e+00 
 8.638e+05  3.486e+00 
 8.639e+05  3.486e+00 
 8.640e+05  3.486e+00 
 8.641e+05  3.486e+00 
 8.642e+05  3.486e+00 
 8.643e+05  3.486e+00 
 8.644e+05  3.486e+00 
 8.645e+05  3.486e+00 
 8.646e+05  3.486e+00 
 8.647e+05  3.486e+00 
 8.648e+05  3.486e+00 
 8.649e+05  3.486e+00 
 8.650e+05  3.486e+00 
 8.651e+05  3.486e+00 
 8.652e+05  3.486e+00 
 8.653e+05  3.486e+00 
 8.654e+05  3.486e+00 
 8.655e+05  3.486e+00 
 8.656e+05  3.486e+00 
 8.657e+05  3.486e+00 
 8.658e+05  3.486e+00 
 8.659e+05  3.486e+00 
 8.660e+05  3.486e+00 
 8.661e+05  3.486e+00 
 8.662e+05  3.486e+00 
 8.663e+05  3.486e+00 
 8.664e+05  3.486e+00 
 8.665e+05  3.486e+00 
 8.666e+05  3.486e+00 
 8.667e+05  3.486e+00 
 8.668e+05  3.486e+00 
 8.669e+05  3.486e+00 
 8.670e+05  3.486e+00 
 8.671e+05  3.486e+00 
 8.672e+05  3.486e+00 
 8.673e+05  3.486e+00 
 8.674e+05  3.486e+00 
 8.675e+05  3.486e+00 
 8.676e+05  3.486e+00 
 8.677e+05  3.486e+00 
 8.678e+05  3.486e+00 
 8.679e+05  3.486e+00 
 8.680e+05  3.486e+00 
 8.681e+05  3.486e+00 
 8.682e+05  3.486e+00 
 8.683e+05  3.486e+00 
 8.684e+05  3.486e+00 
 8.685e+05  3.486e+00 
 8.686e+05  3.486e+00 
 8.687e+05  3.486e+00 
 8.688e+05  3.486e+00 
 8.689e+05  3.486e+00 
 8.690e+05  3.486e+00 
 8.691e+05  3.486e+00 
 8.692e+05  3.486e+00 
 8.693e+05  3.486e+00 
 8.694e+05  3.486e+00 
 8.695e+05  3.486e+00 
 8.696e+05  3.486e+00 
 8.697e+05  3.486e+00 
 8.698e+05  3.486e+00 
 8.699e+05  3.486e+00 
 8.700e+05  3.486e+00 
 8.701e+05  3.486e+00 
 8.702e+05  3.486e+00 
 8.703e+05  3.486e+00 
 8.704e+05  3.486e+00 
 8.705e+05  3.486e+00 
 8.706e+05  3.486e+00 
 8.707e+05  3.486e+00 
 8.708e+05  3.486e+00 
 8.709e+05  3.486e+00 
 8.710e+05  3.486e+00 
 8.711e+05  3.486e+00 
 8.712e+05  3.486e+00 
 8.713e+05  3.486e+00 
 8.714e+05  3.486e+00 
 8.715e+05  3.486e+00 
 8.716e+05  3.486e+00 
 8.717e+05  3.486e+00 
 8.718e+05  3.486e+00 
 8.719e+05  3.486e+00 
 8.720e+05  3.486e+00 
 8.721e+05  3.486e+00 
 8.722e+05  3.486e+00 
 8.723e+05  3.486e+00 
 8.724e+05  3.486e+00 
 8.725e+05  3.486e+00 
 8.726e+05  3.486e+00 
 8.727e+05  3.486e+00 
 8.728e+05  3.486e+00 
 8.729e+05  3.486e+00 
 8.730e+05  3.486e+00 
 8.731e+05  3.486e+00 
 8.732e+05  3.486e+00 
 8.733e+05  3.486e+00 
 8.734e+05  3.486e+00 
 8.735e+05  3.486e+00 
 8.736e+05  3.486e+00 
 8.737e+05  3.486e+00 
 8.738e+05  3.486e+00 
 8.739e+05  3.486e+00 
 8.740e+05  3.486e+00 
 8.741e+05  3.486e+00 
 8.742e+05  3.486e+00 
 8.743e+05  3.486e+00 
 8.744e+05  3.486e+00 
 8.745e+05  3.486e+00 
 8.746e+05  3.486e+00 
 8.747e+05  3.486e+00 
 8.748e+05  3.486e+00 
 8.749e+05  3.486e+00 
 8.750e+05  3.486e+00 
 8.751e+05  3.486e+00 
 8.752e+05  3.486e+00 
 8.753e+05  3.486e+00 
 8.754e+05  3.486e+00 
 8.755e+05  3.486e+00 
 8.756e+05  3.486e+00 
 8.757e+05  3.486e+00 
 8.758e+05  3.486e+00 
 8.759e+05  3.486e+00 
 8.760e+05  3.486e+00 
 8.761e+05  3.486e+00 
 8.762e+05  3.486e+00 
 8.763e+05  3.486e+00 
 8.764e+05  3.486e+00 
 8.765e+05  3.486e+00 
 8.766e+05  3.486e+00 
 8.767e+05  3.486e+00 
 8.768e+05  3.486e+00 
 8.769e+05  3.486e+00 
 8.770e+05  3.486e+00 
 8.771e+05  3.486e+00 
 8.772e+05  3.486e+00 
 8.773e+05  3.486e+00 
 8.774e+05  3.486e+00 
 8.775e+05  3.486e+00 
 8.776e+05  3.486e+00 
 8.777e+05  3.486e+00 
 8.778e+05  3.486e+00 
 8.779e+05  3.486e+00 
 8.780e+05  3.486e+00 
 8.781e+05  3.486e+00 
 8.782e+05  3.486e+00 
 8.783e+05  3.486e+00 
 8.784e+05  3.486e+00 
 8.785e+05  3.486e+00 
 8.786e+05  3.486e+00 
 8.787e+05  3.486e+00 
 8.788e+05  3.486e+00 
 8.789e+05  3.486e+00 
 8.790e+05  3.486e+00 
 8.791e+05  3.486e+00 
 8.792e+05  3.486e+00 
 8.793e+05  3.486e+00 
 8.794e+05  3.486e+00 
 8.795e+05  3.486e+00 
 8.796e+05  3.486e+00 
 8.797e+05  3.486e+00 
 8.798e+05  3.486e+00 
 8.799e+05  3.486e+00 
 8.800e+05  3.486e+00 
 8.801e+05  3.486e+00 
 8.802e+05  3.486e+00 
 8.803e+05  3.486e+00 
 8.804e+05  3.486e+00 
 8.805e+05  3.486e+00 
 8.806e+05  3.486e+00 
 8.807e+05  3.486e+00 
 8.808e+05  3.486e+00 
 8.809e+05  3.486e+00 
 8.810e+05  3.486e+00 
 8.811e+05  3.486e+00 
 8.812e+05  3.486e+00 
 8.813e+05  3.486e+00 
 8.814e+05  3.486e+00 
 8.815e+05  3.486e+00 
 8.816e+05  3.486e+00 
 8.817e+05  3.486e+00 
 8.818e+05  3.486e+00 
 8.819e+05  3.486e+00 
 8.820e+05  3.486e+00 
 8.821e+05  3.486e+00 
 8.822e+05  3.486e+00 
 8.823e+05  3.486e+00 
 8.824e+05  3.486e+00 
 8.825e+05  3.486e+00 
 8.826e+05  3.486e+00 
 8.827e+05  3.486e+00 
 8.828e+05  3.486e+00 
 8.829e+05  3.486e+00 
 8.830e+05  3.486e+00 
 8.831e+05  3.486e+00 
 8.832e+05  3.486e+00 
 8.833e+05  3.486e+00 
 8.834e+05  3.486e+00 
 8.835e+05  3.486e+00 
 8.836e+05  3.486e+00 
 8.837e+05  3.486e+00 
 8.838e+05  3.486e+00 
 8.839e+05  3.486e+00 
 8.840e+05  3.486e+00 
 8.841e+05  3.486e+00 
 8.842e+05  3.486e+00 
 8.843e+05  3.486e+00 
 8.844e+05  3.486e+00 
 8.845e+05  3.486e+00 
 8.846e+05  3.486e+00 
 8.847e+05  3.486e+00 
 8.848e+05  3.486e+00 
 8.849e+05  3.486e+00 
 8.850e+05  3.486e+00 
 8.851e+05  3.486e+00 
 8.852e+05  3.486e+00 
 8.853e+05  3.486e+00 
 8.854e+05  3.486e+00 
 8.855e+05  3.486e+00 
 8.856e+05  3.486e+00 
 8.857e+05  3.486e+00 
 8.858e+05  3.486e+00 
 8.859e+05  3.486e+00 
 8.860e+05  3.486e+00 
 8.861e+05  3.486e+00 
 8.862e+05  3.486e+00 
 8.863e+05  3.486e+00 
 8.864e+05  3.486e+00 
 8.865e+05  3.486e+00 
 8.866e+05  3.486e+00 
 8.867e+05  3.486e+00 
 8.868e+05  3.486e+00 
 8.869e+05  3.486e+00 
 8.870e+05  3.486e+00 
 8.871e+05  3.486e+00 
 8.872e+05  3.486e+00 
 8.873e+05  3.486e+00 
 8.874e+05  3.486e+00 
 8.875e+05  3.486e+00 
 8.876e+05  3.486e+00 
 8.877e+05  3.486e+00 
 8.878e+05  3.486e+00 
 8.879e+05  3.486e+00 
 8.880e+05  3.486e+00 
 8.881e+05  3.486e+00 
 8.882e+05  3.486e+00 
 8.883e+05  3.486e+00 
 8.884e+05  3.486e+00 
 8.885e+05  3.486e+00 
 8.886e+05  3.486e+00 
 8.887e+05  3.486e+00 
 8.888e+05  3.486e+00 
 8.889e+05  3.486e+00 
 8.890e+05  3.486e+00 
 8.891e+05  3.486e+00 
 8.892e+05  3.486e+00 
 8.893e+05  3.486e+00 
 8.894e+05  3.486e+00 
 8.895e+05  3.486e+00 
 8.896e+05  3.486e+00 
 8.897e+05  3.486e+00 
 8.898e+05  3.486e+00 
 8.899e+05  3.486e+00 
 8.900e+05  3.486e+00 
 8.901e+05  3.486e+00 
 8.902e+05  3.486e+00 
 8.903e+05  3.486e+00 
 8.904e+05  3.486e+00 
 8.905e+05  3.486e+00 
 8.906e+05  3.486e+00 
 8.907e+05  3.486e+00 
 8.908e+05  3.486e+00 
 8.909e+05  3.486e+00 
 8.910e+05  3.486e+00 
 8.911e+05  3.486e+00 
 8.912e+05  3.486e+00 
 8.913e+05  3.486e+00 
 8.914e+05  3.486e+00 
 8.915e+05  3.486e+00 
 8.916e+05  3.486e+00 
 8.917e+05  3.486e+00 
 8.918e+05  3.486e+00 
 8.919e+05  3.486e+00 
 8.920e+05  3.486e+00 
 8.921e+05  3.486e+00 
 8.922e+05  3.486e+00 
 8.923e+05  3.486e+00 
 8.924e+05  3.486e+00 
 8.925e+05  3.486e+00 
 8.926e+05  3.486e+00 
 8.927e+05  3.486e+00 
 8.928e+05  3.486e+00 
 8.929e+05  3.486e+00 
 8.930e+05  3.486e+00 
 8.931e+05  3.486e+00 
 8.932e+05  3.486e+00 
 8.933e+05  3.486e+00 
 8.934e+05  3.486e+00 
 8.935e+05  3.486e+00 
 8.936e+05  3.486e+00 
 8.937e+05  3.486e+00 
 8.938e+05  3.486e+00 
 8.939e+05  3.486e+00 
 8.940e+05  3.486e+00 
 8.941e+05  3.486e+00 
 8.942e+05  3.486e+00 
 8.943e+05  3.486e+00 
 8.944e+05  3.486e+00 
 8.945e+05  3.486e+00 
 8.946e+05  3.486e+00 
 8.947e+05  3.486e+00 
 8.948e+05  3.486e+00 
 8.949e+05  3.486e+00 
 8.950e+05  3.486e+00 
 8.951e+05  3.486e+00 
 8.952e+05  3.486e+00 
 8.953e+05  3.486e+00 
 8.954e+05  3.486e+00 
 8.955e+05  3.486e+00 
 8.956e+05  3.486e+00 
 8.957e+05  3.486e+00 
 8.958e+05  3.486e+00 
 8.959e+05  3.486e+00 
 8.960e+05  3.486e+00 
 8.961e+05  3.486e+00 
 8.962e+05  3.486e+00 
 8.963e+05  3.486e+00 
 8.964e+05  3.486e+00 
 8.965e+05  3.486e+00 
 8.966e+05  3.486e+00 
 8.967e+05  3.486e+00 
 8.968e+05  3.486e+00 
 8.969e+05  3.486e+00 
 8.970e+05  3.486e+00 
 8.971e+05  3.486e+00 
 8.972e+05  3.486e+00 
 8.973e+05  3.486e+00 
 8.974e+05  3.486e+00 
 8.975e+05  3.486e+00 
 8.976e+05  3.486e+00 
 8.977e+05  3.486e+00 
 8.978e+05  3.486e+00 
 8.979e+05  3.486e+00 
 8.980e+05  3.486e+00 
 8.981e+05  3.486e+00 
 8.982e+05  3.486e+00 
 8.983e+05  3.486e+00 
 8.984e+05  3.486e+00 
 8.985e+05  3.486e+00 
 8.986e+05  3.486e+00 
 8.987e+05  3.486e+00 
 8.988e+05  3.486e+00 
 8.989e+05  3.486e+00 
 8.990e+05  3.486e+00 
 8.991e+05  3.486e+00 
 8.992e+05  3.486e+00 
 8.993e+05  3.486e+00 
 8.994e+05  3.486e+00 
 8.995e+05  3.486e+00 
 8.996e+05  3.486e+00 
 8.997e+05  3.486e+00 
 8.998e+05  3.486e+00 
 8.999e+05  3.486e+00 
 9.000e+05  3.486e+00 
 9.001e+05  3.486e+00 
 9.002e+05  3.486e+00 
 9.003e+05  3.486e+00 
 9.004e+05  3.486e+00 
 9.005e+05  3.486e+00 
 9.006e+05  3.486e+00 
 9.007e+05  3.486e+00 
 9.008e+05  3.486e+00 
 9.009e+05  3.486e+00 
 9.010e+05  3.486e+00 
 9.011e+05  3.486e+00 
 9.012e+05  3.486e+00 
 9.013e+05  3.486e+00 
 9.014e+05  3.486e+00 
 9.015e+05  3.486e+00 
 9.016e+05  3.486e+00 
 9.017e+05  3.486e+00 
 9.018e+05  3.486e+00 
 9.019e+05  3.486e+00 
 9.020e+05  3.486e+00 
 9.021e+05  3.486e+00 
 9.022e+05  3.486e+00 
 9.023e+05  3.486e+00 
 9.024e+05  3.486e+00 
 9.025e+05  3.486e+00 
 9.026e+05  3.486e+00 
 9.027e+05  3.486e+00 
 9.028e+05  3.486e+00 
 9.029e+05  3.486e+00 
 9.030e+05  3.486e+00 
 9.031e+05  3.486e+00 
 9.032e+05  3.486e+00 
 9.033e+05  3.486e+00 
 9.034e+05  3.486e+00 
 9.035e+05  3.486e+00 
 9.036e+05  3.486e+00 
 9.037e+05  3.486e+00 
 9.038e+05  3.486e+00 
 9.039e+05  3.486e+00 
 9.040e+05  3.486e+00 
 9.041e+05  3.486e+00 
 9.042e+05  3.486e+00 
 9.043e+05  3.486e+00 
 9.044e+05  3.486e+00 
 9.045e+05  3.486e+00 
 9.046e+05  3.486e+00 
 9.047e+05  3.486e+00 
 9.048e+05  3.486e+00 
 9.049e+05  3.486e+00 
 9.050e+05  3.486e+00 
 9.051e+05  3.486e+00 
 9.052e+05  3.486e+00 
 9.053e+05  3.486e+00 
 9.054e+05  3.486e+00 
 9.055e+05  3.486e+00 
 9.056e+05  3.486e+00 
 9.057e+05  3.486e+00 
 9.058e+05  3.486e+00 
 9.059e+05  3.486e+00 
 9.060e+05  3.486e+00 
 9.061e+05  3.486e+00 
 9.062e+05  3.486e+00 
 9.063e+05  3.486e+00 
 9.064e+05  3.486e+00 
 9.065e+05  3.486e+00 
 9.066e+05  3.486e+00 
 9.067e+05  3.486e+00 
 9.068e+05  3.486e+00 
 9.069e+05  3.486e+00 
 9.070e+05  3.486e+00 
 9.071e+05  3.486e+00 
 9.072e+05  3.486e+00 
 9.073e+05  3.486e+00 
 9.074e+05  3.486e+00 
 9.075e+05  3.486e+00 
 9.076e+05  3.486e+00 
 9.077e+05  3.486e+00 
 9.078e+05  3.486e+00 
 9.079e+05  3.486e+00 
 9.080e+05  3.486e+00 
 9.081e+05  3.486e+00 
 9.082e+05  3.486e+00 
 9.083e+05  3.486e+00 
 9.084e+05  3.486e+00 
 9.085e+05  3.486e+00 
 9.086e+05  3.486e+00 
 9.087e+05  3.486e+00 
 9.088e+05  3.486e+00 
 9.089e+05  3.486e+00 
 9.090e+05  3.486e+00 
 9.091e+05  3.486e+00 
 9.092e+05  3.486e+00 
 9.093e+05  3.486e+00 
 9.094e+05  3.486e+00 
 9.095e+05  3.486e+00 
 9.096e+05  3.486e+00 
 9.097e+05  3.486e+00 
 9.098e+05  3.486e+00 
 9.099e+05  3.486e+00 
 9.100e+05  3.486e+00 
 9.101e+05  3.486e+00 
 9.102e+05  3.486e+00 
 9.103e+05  3.486e+00 
 9.104e+05  3.486e+00 
 9.105e+05  3.486e+00 
 9.106e+05  3.486e+00 
 9.107e+05  3.486e+00 
 9.108e+05  3.486e+00 
 9.109e+05  3.486e+00 
 9.110e+05  3.486e+00 
 9.111e+05  3.486e+00 
 9.112e+05  3.486e+00 
 9.113e+05  3.486e+00 
 9.114e+05  3.486e+00 
 9.115e+05  3.486e+00 
 9.116e+05  3.486e+00 
 9.117e+05  3.486e+00 
 9.118e+05  3.486e+00 
 9.119e+05  3.486e+00 
 9.120e+05  3.486e+00 
 9.121e+05  3.486e+00 
 9.122e+05  3.486e+00 
 9.123e+05  3.486e+00 
 9.124e+05  3.486e+00 
 9.125e+05  3.486e+00 
 9.126e+05  3.486e+00 
 9.127e+05  3.486e+00 
 9.128e+05  3.486e+00 
 9.129e+05  3.486e+00 
 9.130e+05  3.486e+00 
 9.131e+05  3.486e+00 
 9.132e+05  3.486e+00 
 9.133e+05  3.486e+00 
 9.134e+05  3.486e+00 
 9.135e+05  3.486e+00 
 9.136e+05  3.486e+00 
 9.137e+05  3.486e+00 
 9.138e+05  3.486e+00 
 9.139e+05  3.486e+00 
 9.140e+05  3.486e+00 
 9.141e+05  3.486e+00 
 9.142e+05  3.486e+00 
 9.143e+05  3.486e+00 
 9.144e+05  3.486e+00 
 9.145e+05  3.486e+00 
 9.146e+05  3.486e+00 
 9.147e+05  3.486e+00 
 9.148e+05  3.486e+00 
 9.149e+05  3.486e+00 
 9.150e+05  3.486e+00 
 9.151e+05  3.486e+00 
 9.152e+05  3.486e+00 
 9.153e+05  3.486e+00 
 9.154e+05  3.486e+00 
 9.155e+05  3.486e+00 
 9.156e+05  3.486e+00 
 9.157e+05  3.486e+00 
 9.158e+05  3.486e+00 
 9.159e+05  3.486e+00 
 9.160e+05  3.486e+00 
 9.161e+05  3.486e+00 
 9.162e+05  3.486e+00 
 9.163e+05  3.486e+00 
 9.164e+05  3.486e+00 
 9.165e+05  3.486e+00 
 9.166e+05  3.486e+00 
 9.167e+05  3.486e+00 
 9.168e+05  3.486e+00 
 9.169e+05  3.486e+00 
 9.170e+05  3.486e+00 
 9.171e+05  3.486e+00 
 9.172e+05  3.486e+00 
 9.173e+05  3.486e+00 
 9.174e+05  3.486e+00 
 9.175e+05  3.486e+00 
 9.176e+05  3.486e+00 
 9.177e+05  3.486e+00 
 9.178e+05  3.486e+00 
 9.179e+05  3.486e+00 
 9.180e+05  3.486e+00 
 9.181e+05  3.486e+00 
 9.182e+05  3.486e+00 
 9.183e+05  3.486e+00 
 9.184e+05  3.486e+00 
 9.185e+05  3.486e+00 
 9.186e+05  3.486e+00 
 9.187e+05  3.486e+00 
 9.188e+05  3.486e+00 
 9.189e+05  3.486e+00 
 9.190e+05  3.486e+00 
 9.191e+05  3.486e+00 
 9.192e+05  3.486e+00 
 9.193e+05  3.486e+00 
 9.194e+05  3.486e+00 
 9.195e+05  3.486e+00 
 9.196e+05  3.486e+00 
 9.197e+05  3.486e+00 
 9.198e+05  3.486e+00 
 9.199e+05  3.486e+00 
 9.200e+05  3.486e+00 
 9.201e+05  3.486e+00 
 9.202e+05  3.486e+00 
 9.203e+05  3.486e+00 
 9.204e+05  3.486e+00 
 9.205e+05  3.486e+00 
 9.206e+05  3.486e+00 
 9.207e+05  3.486e+00 
 9.208e+05  3.486e+00 
 9.209e+05  3.486e+00 
 9.210e+05  3.486e+00 
 9.211e+05  3.486e+00 
 9.212e+05  3.486e+00 
 9.213e+05  3.486e+00 
 9.214e+05  3.486e+00 
 9.215e+05  3.486e+00 
 9.216e+05  3.486e+00 
 9.217e+05  3.486e+00 
 9.218e+05  3.486e+00 
 9.219e+05  3.486e+00 
 9.220e+05  3.486e+00 
 9.221e+05  3.486e+00 
 9.222e+05  3.486e+00 
 9.223e+05  3.486e+00 
 9.224e+05  3.486e+00 
 9.225e+05  3.486e+00 
 9.226e+05  3.486e+00 
 9.227e+05  3.486e+00 
 9.228e+05  3.486e+00 
 9.229e+05  3.486e+00 
 9.230e+05  3.486e+00 
 9.231e+05  3.486e+00 
 9.232e+05  3.486e+00 
 9.233e+05  3.486e+00 
 9.234e+05  3.486e+00 
 9.235e+05  3.486e+00 
 9.236e+05  3.486e+00 
 9.237e+05  3.486e+00 
 9.238e+05  3.486e+00 
 9.239e+05  3.486e+00 
 9.240e+05  3.486e+00 
 9.241e+05  3.486e+00 
 9.242e+05  3.486e+00 
 9.243e+05  3.486e+00 
 9.244e+05  3.486e+00 
 9.245e+05  3.486e+00 
 9.246e+05  3.486e+00 
 9.247e+05  3.486e+00 
 9.248e+05  3.486e+00 
 9.249e+05  3.486e+00 
 9.250e+05  3.486e+00 
 9.251e+05  3.486e+00 
 9.252e+05  3.486e+00 
 9.253e+05  3.486e+00 
 9.254e+05  3.486e+00 
 9.255e+05  3.486e+00 
 9.256e+05  3.486e+00 
 9.257e+05  3.486e+00 
 9.258e+05  3.486e+00 
 9.259e+05  3.486e+00 
 9.260e+05  3.486e+00 
 9.261e+05  3.486e+00 
 9.262e+05  3.486e+00 
 9.263e+05  3.486e+00 
 9.264e+05  3.486e+00 
 9.265e+05  3.486e+00 
 9.266e+05  3.486e+00 
 9.267e+05  3.486e+00 
 9.268e+05  3.486e+00 
 9.269e+05  3.486e+00 
 9.270e+05  3.486e+00 
 9.271e+05  3.486e+00 
 9.272e+05  3.486e+00 
 9.273e+05  3.486e+00 
 9.274e+05  3.486e+00 
 9.275e+05  3.486e+00 
 9.276e+05  3.486e+00 
 9.277e+05  3.486e+00 
 9.278e+05  3.486e+00 
 9.279e+05  3.486e+00 
 9.280e+05  3.486e+00 
 9.281e+05  3.486e+00 
 9.282e+05  3.486e+00 
 9.283e+05  3.486e+00 
 9.284e+05  3.486e+00 
 9.285e+05  3.486e+00 
 9.286e+05  3.486e+00 
 9.287e+05  3.486e+00 
 9.288e+05  3.486e+00 
 9.289e+05  3.486e+00 
 9.290e+05  3.486e+00 
 9.291e+05  3.486e+00 
 9.292e+05  3.486e+00 
 9.293e+05  3.486e+00 
 9.294e+05  3.486e+00 
 9.295e+05  3.486e+00 
 9.296e+05  3.486e+00 
 9.297e+05  3.486e+00 
 9.298e+05  3.486e+00 
 9.299e+05  3.486e+00 
 9.300e+05  3.486e+00 
 9.301e+05  3.486e+00 
 9.302e+05  3.486e+00 
 9.303e+05  3.486e+00 
 9.304e+05  3.486e+00 
 9.305e+05  3.486e+00 
 9.306e+05  3.486e+00 
 9.307e+05  3.486e+00 
 9.308e+05  3.486e+00 
 9.309e+05  3.486e+00 
 9.310e+05  3.486e+00 
 9.311e+05  3.486e+00 
 9.312e+05  3.486e+00 
 9.313e+05  3.486e+00 
 9.314e+05  3.486e+00 
 9.315e+05  3.486e+00 
 9.316e+05  3.486e+00 
 9.317e+05  3.486e+00 
 9.318e+05  3.486e+00 
 9.319e+05  3.486e+00 
 9.320e+05  3.486e+00 
 9.321e+05  3.486e+00 
 9.322e+05  3.486e+00 
 9.323e+05  3.486e+00 
 9.324e+05  3.486e+00 
 9.325e+05  3.486e+00 
 9.326e+05  3.486e+00 
 9.327e+05  3.486e+00 
 9.328e+05  3.486e+00 
 9.329e+05  3.486e+00 
 9.330e+05  3.486e+00 
 9.331e+05  3.486e+00 
 9.332e+05  3.486e+00 
 9.333e+05  3.486e+00 
 9.334e+05  3.486e+00 
 9.335e+05  3.486e+00 
 9.336e+05  3.486e+00 
 9.337e+05  3.486e+00 
 9.338e+05  3.486e+00 
 9.339e+05  3.486e+00 
 9.340e+05  3.486e+00 
 9.341e+05  3.486e+00 
 9.342e+05  3.486e+00 
 9.343e+05  3.486e+00 
 9.344e+05  3.486e+00 
 9.345e+05  3.486e+00 
 9.346e+05  3.486e+00 
 9.347e+05  3.486e+00 
 9.348e+05  3.486e+00 
 9.349e+05  3.486e+00 
 9.350e+05  3.486e+00 
 9.351e+05  3.486e+00 
 9.352e+05  3.486e+00 
 9.353e+05  3.486e+00 
 9.354e+05  3.486e+00 
 9.355e+05  3.486e+00 
 9.356e+05  3.486e+00 
 9.357e+05  3.486e+00 
 9.358e+05  3.486e+00 
 9.359e+05  3.486e+00 
 9.360e+05  3.486e+00 
 9.361e+05  3.486e+00 
 9.362e+05  3.486e+00 
 9.363e+05  3.486e+00 
 9.364e+05  3.486e+00 
 9.365e+05  3.486e+00 
 9.366e+05  3.486e+00 
 9.367e+05  3.486e+00 
 9.368e+05  3.486e+00 
 9.369e+05  3.486e+00 
 9.370e+05  3.486e+00 
 9.371e+05  3.486e+00 
 9.372e+05  3.486e+00 
 9.373e+05  3.486e+00 
 9.374e+05  3.486e+00 
 9.375e+05  3.486e+00 
 9.376e+05  3.486e+00 
 9.377e+05  3.486e+00 
 9.378e+05  3.486e+00 
 9.379e+05  3.486e+00 
 9.380e+05  3.486e+00 
 9.381e+05  3.486e+00 
 9.382e+05  3.486e+00 
 9.383e+05  3.486e+00 
 9.384e+05  3.486e+00 
 9.385e+05  3.486e+00 
 9.386e+05  3.486e+00 
 9.387e+05  3.486e+00 
 9.388e+05  3.486e+00 
 9.389e+05  3.486e+00 
 9.390e+05  3.486e+00 
 9.391e+05  3.486e+00 
 9.392e+05  3.486e+00 
 9.393e+05  3.486e+00 
 9.394e+05  3.486e+00 
 9.395e+05  3.486e+00 
 9.396e+05  3.486e+00 
 9.397e+05  3.486e+00 
 9.398e+05  3.486e+00 
 9.399e+05  3.486e+00 
 9.400e+05  3.486e+00 
 9.401e+05  3.486e+00 
 9.402e+05  3.486e+00 
 9.403e+05  3.486e+00 
 9.404e+05  3.486e+00 
 9.405e+05  3.486e+00 
 9.406e+05  3.486e+00 
 9.407e+05  3.486e+00 
 9.408e+05  3.486e+00 
 9.409e+05  3.486e+00 
 9.410e+05  3.486e+00 
 9.411e+05  3.486e+00 
 9.412e+05  3.486e+00 
 9.413e+05  3.486e+00 
 9.414e+05  3.486e+00 
 9.415e+05  3.486e+00 
 9.416e+05  3.486e+00 
 9.417e+05  3.486e+00 
 9.418e+05  3.486e+00 
 9.419e+05  3.486e+00 
 9.420e+05  3.486e+00 
 9.421e+05  3.486e+00 
 9.422e+05  3.486e+00 
 9.423e+05  3.486e+00 
 9.424e+05  3.486e+00 
 9.425e+05  3.486e+00 
 9.426e+05  3.486e+00 
 9.427e+05  3.486e+00 
 9.428e+05  3.486e+00 
 9.429e+05  3.486e+00 
 9.430e+05  3.486e+00 
 9.431e+05  3.486e+00 
 9.432e+05  3.486e+00 
 9.433e+05  3.486e+00 
 9.434e+05  3.486e+00 
 9.435e+05  3.486e+00 
 9.436e+05  3.486e+00 
 9.437e+05  3.486e+00 
 9.438e+05  3.486e+00 
 9.439e+05  3.486e+00 
 9.440e+05  3.486e+00 
 9.441e+05  3.486e+00 
 9.442e+05  3.486e+00 
 9.443e+05  3.486e+00 
 9.444e+05  3.486e+00 
 9.445e+05  3.486e+00 
 9.446e+05  3.486e+00 
 9.447e+05  3.486e+00 
 9.448e+05  3.486e+00 
 9.449e+05  3.486e+00 
 9.450e+05  3.486e+00 
 9.451e+05  3.486e+00 
 9.452e+05  3.486e+00 
 9.453e+05  3.486e+00 
 9.454e+05  3.486e+00 
 9.455e+05  3.486e+00 
 9.456e+05  3.486e+00 
 9.457e+05  3.486e+00 
 9.458e+05  3.486e+00 
 9.459e+05  3.486e+00 
 9.460e+05  3.486e+00 
 9.461e+05  3.486e+00 
 9.462e+05  3.486e+00 
 9.463e+05  3.486e+00 
 9.464e+05  3.486e+00 
 9.465e+05  3.486e+00 
 9.466e+05  3.486e+00 
 9.467e+05  3.486e+00 
 9.468e+05  3.486e+00 
 9.469e+05  3.486e+00 
 9.470e+05  3.486e+00 
 9.471e+05  3.486e+00 
 9.472e+05  3.486e+00 
 9.473e+05  3.486e+00 
 9.474e+05  3.486e+00 
 9.475e+05  3.486e+00 
 9.476e+05  3.486e+00 
 9.477e+05  3.486e+00 
 9.478e+05  3.486e+00 
 9.479e+05  3.486e+00 
 9.480e+05  3.486e+00 
 9.481e+05  3.486e+00 
 9.482e+05  3.486e+00 
 9.483e+05  3.486e+00 
 9.484e+05  3.486e+00 
 9.485e+05  3.486e+00 
 9.486e+05  3.486e+00 
 9.487e+05  3.486e+00 
 9.488e+05  3.486e+00 
 9.489e+05  3.486e+00 
 9.490e+05  3.486e+00 
 9.491e+05  3.486e+00 
 9.492e+05  3.486e+00 
 9.493e+05  3.486e+00 
 9.494e+05  3.486e+00 
 9.495e+05  3.486e+00 
 9.496e+05  3.486e+00 
 9.497e+05  3.486e+00 
 9.498e+05  3.486e+00 
 9.499e+05  3.486e+00 
 9.500e+05  3.486e+00 
 9.501e+05  3.486e+00 
 9.502e+05  3.486e+00 
 9.503e+05  3.486e+00 
 9.504e+05  3.486e+00 
 9.505e+05  3.486e+00 
 9.506e+05  3.486e+00 
 9.507e+05  3.486e+00 
 9.508e+05  3.486e+00 
 9.509e+05  3.486e+00 
 9.510e+05  3.486e+00 
 9.511e+05  3.486e+00 
 9.512e+05  3.486e+00 
 9.513e+05  3.486e+00 
 9.514e+05  3.486e+00 
 9.515e+05  3.486e+00 
 9.516e+05  3.486e+00 
 9.517e+05  3.486e+00 
 9.518e+05  3.486e+00 
 9.519e+05  3.486e+00 
 9.520e+05  3.486e+00 
 9.521e+05  3.486e+00 
 9.522e+05  3.486e+00 
 9.523e+05  3.486e+00 
 9.524e+05  3.486e+00 
 9.525e+05  3.486e+00 
 9.526e+05  3.486e+00 
 9.527e+05  3.486e+00 
 9.528e+05  3.486e+00 
 9.529e+05  3.486e+00 
 9.530e+05  3.486e+00 
 9.531e+05  3.486e+00 
 9.532e+05  3.486e+00 
 9.533e+05  3.486e+00 
 9.534e+05  3.486e+00 
 9.535e+05  3.486e+00 
 9.536e+05  3.486e+00 
 9.537e+05  3.486e+00 
 9.538e+05  3.486e+00 
 9.539e+05  3.486e+00 
 9.540e+05  3.486e+00 
 9.541e+05  3.486e+00 
 9.542e+05  3.486e+00 
 9.543e+05  3.486e+00 
 9.544e+05  3.486e+00 
 9.545e+05  3.486e+00 
 9.546e+05  3.486e+00 
 9.547e+05  3.486e+00 
 9.548e+05  3.486e+00 
 9.549e+05  3.486e+00 
 9.550e+05  3.486e+00 
 9.551e+05  3.486e+00 
 9.552e+05  3.486e+00 
 9.553e+05  3.486e+00 
 9.554e+05  3.486e+00 
 9.555e+05  3.486e+00 
 9.556e+05  3.486e+00 
 9.557e+05  3.486e+00 
 9.558e+05  3.486e+00 
 9.559e+05  3.486e+00 
 9.560e+05  3.486e+00 
 9.561e+05  3.486e+00 
 9.562e+05  3.486e+00 
 9.563e+05  3.486e+00 
 9.564e+05  3.486e+00 
 9.565e+05  3.486e+00 
 9.566e+05  3.486e+00 
 9.567e+05  3.486e+00 
 9.568e+05  3.486e+00 
 9.569e+05  3.486e+00 
 9.570e+05  3.486e+00 
 9.571e+05  3.486e+00 
 9.572e+05  3.486e+00 
 9.573e+05  3.486e+00 
 9.574e+05  3.486e+00 
 9.575e+05  3.486e+00 
 9.576e+05  3.486e+00 
 9.577e+05  3.486e+00 
 9.578e+05  3.486e+00 
 9.579e+05  3.486e+00 
 9.580e+05  3.486e+00 
 9.581e+05  3.486e+00 
 9.582e+05  3.486e+00 
 9.583e+05  3.486e+00 
 9.584e+05  3.486e+00 
 9.585e+05  3.486e+00 
 9.586e+05  3.486e+00 
 9.587e+05  3.486e+00 
 9.588e+05  3.486e+00 
 9.589e+05  3.486e+00 
 9.590e+05  3.486e+00 
 9.591e+05  3.486e+00 
 9.592e+05  3.486e+00 
 9.593e+05  3.486e+00 
 9.594e+05  3.486e+00 
 9.595e+05  3.486e+00 
 9.596e+05  3.486e+00 
 9.597e+05  3.486e+00 
 9.598e+05  3.486e+00 
 9.599e+05  3.486e+00 
 9.600e+05  3.486e+00 
 9.601e+05  3.486e+00 
 9.602e+05  3.486e+00 
 9.603e+05  3.486e+00 
 9.604e+05  3.486e+00 
 9.605e+05  3.486e+00 
 9.606e+05  3.486e+00 
 9.607e+05  3.486e+00 
 9.608e+05  3.486e+00 
 9.609e+05  3.486e+00 
 9.610e+05  3.486e+00 
 9.611e+05  3.486e+00 
 9.612e+05  3.486e+00 
 9.613e+05  3.486e+00 
 9.614e+05  3.486e+00 
 9.615e+05  3.486e+00 
 9.616e+05  3.486e+00 
 9.617e+05  3.486e+00 
 9.618e+05  3.486e+00 
 9.619e+05  3.486e+00 
 9.620e+05  3.486e+00 
 9.621e+05  3.486e+00 
 9.622e+05  3.486e+00 
 9.623e+05  3.486e+00 
 9.624e+05  3.486e+00 
 9.625e+05  3.486e+00 
 9.626e+05  3.486e+00 
 9.627e+05  3.486e+00 
 9.628e+05  3.486e+00 
 9.629e+05  3.486e+00 
 9.630e+05  3.486e+00 
 9.631e+05  3.486e+00 
 9.632e+05  3.486e+00 
 9.633e+05  3.486e+00 
 9.634e+05  3.486e+00 
 9.635e+05  3.486e+00 
 9.636e+05  3.486e+00 
 9.637e+05  3.486e+00 
 9.638e+05  3.486e+00 
 9.639e+05  3.486e+00 
 9.640e+05  3.486e+00 
 9.641e+05  3.486e+00 
 9.642e+05  3.486e+00 
 9.643e+05  3.486e+00 
 9.644e+05  3.486e+00 
 9.645e+05  3.486e+00 
 9.646e+05  3.486e+00 
 9.647e+05  3.486e+00 
 9.648e+05  3.486e+00 
 9.649e+05  3.486e+00 
 9.650e+05  3.486e+00 
 9.651e+05  3.486e+00 
 9.652e+05  3.486e+00 
 9.653e+05  3.486e+00 
 9.654e+05  3.486e+00 
 9.655e+05  3.486e+00 
 9.656e+05  3.486e+00 
 9.657e+05  3.486e+00 
 9.658e+05  3.486e+00 
 9.659e+05  3.486e+00 
 9.660e+05  3.486e+00 
 9.661e+05  3.486e+00 
 9.662e+05  3.486e+00 
 9.663e+05  3.486e+00 
 9.664e+05  3.486e+00 
 9.665e+05  3.486e+00 
 9.666e+05  3.486e+00 
 9.667e+05  3.486e+00 
 9.668e+05  3.486e+00 
 9.669e+05  3.486e+00 
 9.670e+05  3.486e+00 
 9.671e+05  3.486e+00 
 9.672e+05  3.486e+00 
 9.673e+05  3.486e+00 
 9.674e+05  3.486e+00 
 9.675e+05  3.486e+00 
 9.676e+05  3.486e+00 
 9.677e+05  3.486e+00 
 9.678e+05  3.486e+00 
 9.679e+05  3.486e+00 
 9.680e+05  3.486e+00 
 9.681e+05  3.486e+00 
 9.682e+05  3.486e+00 
 9.683e+05  3.486e+00 
 9.684e+05  3.486e+00 
 9.685e+05  3.486e+00 
 9.686e+05  3.486e+00 
 9.687e+05  3.486e+00 
 9.688e+05  3.486e+00 
 9.689e+05  3.486e+00 
 9.690e+05  3.486e+00 
 9.691e+05  3.486e+00 
 9.692e+05  3.486e+00 
 9.693e+05  3.486e+00 
 9.694e+05  3.486e+00 
 9.695e+05  3.486e+00 
 9.696e+05  3.486e+00 
 9.697e+05  3.486e+00 
 9.698e+05  3.486e+00 
 9.699e+05  3.486e+00 
 9.700e+05  3.486e+00 
 9.701e+05  3.486e+00 
 9.702e+05  3.486e+00 
 9.703e+05  3.486e+00 
 9.704e+05  3.486e+00 
 9.705e+05  3.486e+00 
 9.706e+05  3.486e+00 
 9.707e+05  3.486e+00 
 9.708e+05  3.486e+00 
 9.709e+05  3.486e+00 
 9.710e+05  3.486e+00 
 9.711e+05  3.486e+00 
 9.712e+05  3.486e+00 
 9.713e+05  3.486e+00 
 9.714e+05  3.486e+00 
 9.715e+05  3.486e+00 
 9.716e+05  3.486e+00 
 9.717e+05  3.486e+00 
 9.718e+05  3.486e+00 
 9.719e+05  3.486e+00 
 9.720e+05  3.486e+00 
 9.721e+05  3.486e+00 
 9.722e+05  3.486e+00 
 9.723e+05  3.486e+00 
 9.724e+05  3.486e+00 
 9.725e+05  3.486e+00 
 9.726e+05  3.486e+00 
 9.727e+05  3.486e+00 
 9.728e+05  3.486e+00 
 9.729e+05  3.486e+00 
 9.730e+05  3.486e+00 
 9.731e+05  3.486e+00 
 9.732e+05  3.486e+00 
 9.733e+05  3.486e+00 
 9.734e+05  3.486e+00 
 9.735e+05  3.486e+00 
 9.736e+05  3.486e+00 
 9.737e+05  3.486e+00 
 9.738e+05  3.486e+00 
 9.739e+05  3.486e+00 
 9.740e+05  3.486e+00 
 9.741e+05  3.486e+00 
 9.742e+05  3.486e+00 
 9.743e+05  3.486e+00 
 9.744e+05  3.486e+00 
 9.745e+05  3.486e+00 
 9.746e+05  3.486e+00 
 9.747e+05  3.486e+00 
 9.748e+05  3.486e+00 
 9.749e+05  3.486e+00 
 9.750e+05  3.486e+00 
 9.751e+05  3.486e+00 
 9.752e+05  3.486e+00 
 9.753e+05  3.486e+00 
 9.754e+05  3.486e+00 
 9.755e+05  3.486e+00 
 9.756e+05  3.486e+00 
 9.757e+05  3.486e+00 
 9.758e+05  3.486e+00 
 9.759e+05  3.486e+00 
 9.760e+05  3.486e+00 
 9.761e+05  3.486e+00 
 9.762e+05  3.486e+00 
 9.763e+05  3.486e+00 
 9.764e+05  3.486e+00 
 9.765e+05  3.486e+00 
 9.766e+05  3.486e+00 
 9.767e+05  3.486e+00 
 9.768e+05  3.486e+00 
 9.769e+05  3.486e+00 
 9.770e+05  3.486e+00 
 9.771e+05  3.486e+00 
 9.772e+05  3.486e+00 
 9.773e+05  3.486e+00 
 9.774e+05  3.486e+00 
 9.775e+05  3.486e+00 
 9.776e+05  3.486e+00 
 9.777e+05  3.486e+00 
 9.778e+05  3.486e+00 
 9.779e+05  3.486e+00 
 9.780e+05  3.486e+00 
 9.781e+05  3.486e+00 
 9.782e+05  3.486e+00 
 9.783e+05  3.486e+00 
 9.784e+05  3.486e+00 
 9.785e+05  3.486e+00 
 9.786e+05  3.486e+00 
 9.787e+05  3.486e+00 
 9.788e+05  3.486e+00 
 9.789e+05  3.486e+00 
 9.790e+05  3.486e+00 
 9.791e+05  3.486e+00 
 9.792e+05  3.486e+00 
 9.793e+05  3.486e+00 
 9.794e+05  3.486e+00 
 9.795e+05  3.486e+00 
 9.796e+05  3.486e+00 
 9.797e+05  3.486e+00 
 9.798e+05  3.486e+00 
 9.799e+05  3.486e+00 
 9.800e+05  3.486e+00 
 9.801e+05  3.486e+00 
 9.802e+05  3.486e+00 
 9.803e+05  3.486e+00 
 9.804e+05  3.486e+00 
 9.805e+05  3.486e+00 
 9.806e+05  3.486e+00 
 9.807e+05  3.486e+00 
 9.808e+05  3.486e+00 
 9.809e+05  3.486e+00 
 9.810e+05  3.486e+00 
 9.811e+05  3.486e+00 
 9.812e+05  3.486e+00 
 9.813e+05  3.486e+00 
 9.814e+05  3.486e+00 
 9.815e+05  3.486e+00 
 9.816e+05  3.486e+00 
 9.817e+05  3.486e+00 
 9.818e+05  3.486e+00 
 9.819e+05  3.486e+00 
 9.820e+05  3.486e+00 
 9.821e+05  3.486e+00 
 9.822e+05  3.486e+00 
 9.823e+05  3.486e+00 
 9.824e+05  3.486e+00 
 9.825e+05  3.486e+00 
 9.826e+05  3.486e+00 
 9.827e+05  3.486e+00 
 9.828e+05  3.486e+00 
 9.829e+05  3.486e+00 
 9.830e+05  3.486e+00 
 9.831e+05  3.486e+00 
 9.832e+05  3.486e+00 
 9.833e+05  3.486e+00 
 9.834e+05  3.486e+00 
 9.835e+05  3.486e+00 
 9.836e+05  3.486e+00 
 9.837e+05  3.486e+00 
 9.838e+05  3.486e+00 
 9.839e+05  3.486e+00 
 9.840e+05  3.486e+00 
 9.841e+05  3.486e+00 
 9.842e+05  3.486e+00 
 9.843e+05  3.486e+00 
 9.844e+05  3.486e+00 
 9.845e+05  3.486e+00 
 9.846e+05  3.486e+00 
 9.847e+05  3.486e+00 
 9.848e+05  3.486e+00 
 9.849e+05  3.486e+00 
 9.850e+05  3.486e+00 
 9.851e+05  3.486e+00 
 9.852e+05  3.486e+00 
 9.853e+05  3.486e+00 
 9.854e+05  3.486e+00 
 9.855e+05  3.486e+00 
 9.856e+05  3.486e+00 
 9.857e+05  3.486e+00 
 9.858e+05  3.486e+00 
 9.859e+05  3.486e+00 
 9.860e+05  3.486e+00 
 9.861e+05  3.486e+00 
 9.862e+05  3.486e+00 
 9.863e+05  3.486e+00 
 9.864e+05  3.486e+00 
 9.865e+05  3.486e+00 
 9.866e+05  3.486e+00 
 9.867e+05  3.486e+00 
 9.868e+05  3.486e+00 
 9.869e+05  3.486e+00 
 9.870e+05  3.486e+00 
 9.871e+05  3.486e+00 
 9.872e+05  3.486e+00 
 9.873e+05  3.486e+00 
 9.874e+05  3.486e+00 
 9.875e+05  3.486e+00 
 9.876e+05  3.486e+00 
 9.877e+05  3.486e+00 
 9.878e+05  3.486e+00 
 9.879e+05  3.486e+00 
 9.880e+05  3.486e+00 
 9.881e+05  3.486e+00 
 9.882e+05  3.486e+00 
 9.883e+05  3.486e+00 
 9.884e+05  3.486e+00 
 9.885e+05  3.486e+00 
 9.886e+05  3.486e+00 
 9.887e+05  3.486e+00 
 9.888e+05  3.486e+00 
 9.889e+05  3.486e+00 
 9.890e+05  3.486e+00 
 9.891e+05  3.486e+00 
 9.892e+05  3.486e+00 
 9.893e+05  3.486e+00 
 9.894e+05  3.486e+00 
 9.895e+05  3.486e+00 
 9.896e+05  3.486e+00 
 9.897e+05  3.486e+00 
 9.898e+05  3.486e+00 
 9.899e+05  3.486e+00 
 9.900e+05  3.486e+00 
 9.901e+05  3.486e+00 
 9.902e+05  3.486e+00 
 9.903e+05  3.486e+00 
 9.904e+05  3.486e+00 
 9.905e+05  3.486e+00 
 9.906e+05  3.486e+00 
 9.907e+05  3.486e+00 
 9.908e+05  3.486e+00 
 9.909e+05  3.486e+00 
 9.910e+05  3.486e+00 
 9.911e+05  3.486e+00 
 9.912e+05  3.486e+00 
 9.913e+05  3.486e+00 
 9.914e+05  3.486e+00 
 9.915e+05  3.486e+00 
 9.916e+05  3.486e+00 
 9.917e+05  3.486e+00 
 9.918e+05  3.486e+00 
 9.919e+05  3.486e+00 
 9.920e+05  3.486e+00 
 9.921e+05  3.486e+00 
 9.922e+05  3.486e+00 
 9.923e+05  3.486e+00 
 9.924e+05  3.486e+00 
 9.925e+05  3.486e+00 
 9.926e+05  3.486e+00 
 9.927e+05  3.486e+00 
 9.928e+05  3.486e+00 
 9.929e+05  3.486e+00 
 9.930e+05  3.486e+00 
 9.931e+05  3.486e+00 
 9.932e+05  3.486e+00 
 9.933e+05  3.486e+00 
 9.934e+05  3.486e+00 
 9.935e+05  3.486e+00 
 9.936e+05  3.486e+00 
 9.937e+05  3.486e+00 
 9.938e+05  3.486e+00 
 9.939e+05  3.486e+00 
 9.940e+05  3.486e+00 
 9.941e+05  3.486e+00 
 9.942e+05  3.486e+00 
 9.943e+05  3.486e+00 
 9.944e+05  3.486e+00 
 9.945e+05  3.486e+00 
 9.946e+05  3.486e+00 
 9.947e+05  3.486e+00 
 9.948e+05  3.486e+00 
 9.949e+05  3.486e+00 
 9.950e+05  3.486e+00 
 9.951e+05  3.486e+00 
 9.952e+05  3.486e+00 
 9.953e+05  3.486e+00 
 9.954e+05  3.486e+00 
 9.955e+05  3.486e+00 
 9.956e+05  3.486e+00 
 9.957e+05  3.486e+00 
 9.958e+05  3.486e+00 
 9.959e+05  3.486e+00 
 9.960e+05  3.486e+00 
 9.961e+05  3.486e+00 
 9.962e+05  3.486e+00 
 9.963e+05  3.486e+00 
 9.964e+05  3.486e+00 
 9.965e+05  3.486e+00 
 9.966e+05  3.486e+00 
 9.967e+05  3.486e+00 
 9.968e+05  3.486e+00 
 9.969e+05  3.486e+00 
 9.970e+05  3.486e+00 
 9.971e+05  3.486e+00 
 9.972e+05  3.486e+00 
 9.973e+05  3.486e+00 
 9.974e+05  3.486e+00 
 9.975e+05  3.486e+00 
 9.976e+05  3.486e+00 
 9.977e+05  3.486e+00 
 9.978e+05  3.486e+00 
 9.979e+05  3.486e+00 
 9.980e+05  3.486e+00 
 9.981e+05  3.486e+00 
 9.982e+05  3.486e+00 
 9.983e+05  3.486e+00 
 9.984e+05  3.486e+00 
 9.985e+05  3.486e+00 
 9.986e+05  3.486e+00 
 9.987e+05  3.486e+00 
 9.988e+05  3.486e+00 
 9.989e+05  3.486e+00 
 9.990e+05  3.486e+00 
 9.991e+05  3.486e+00 
 9.992e+05  3.486e+00 
 9.993e+05  3.486e+00 
 9.994e+05  3.486e+00 
 9.995e+05  3.486e+00 
 9.996e+05  3.486e+00 
 9.997e+05  3.486e+00 
 9.998e+05  3.486e+00 
 9.999e+05  3.486e+00 
 1.000e+06  3.486e+00 


==> figures/Figure_2/f_4de.txt <==
n c 
 0.000e+00  1.543e+03 
 1.000e+02  1.543e+03 
 2.000e+02  1.543e+03 
 3.000e+02  1.543e+03 
 4.000e+02  1.543e+03 
 5.000e+02  1.543e+03 
 6.000e+02  1.543e+03 
 7.000e+02  1.543e+03 
 8.000e+02  1.498e+03 
 9.000e+02  1.450e+03 
 1.000e+03  1.450e+03 
 1.100e+03  1.450e+03 
 1.200e+03  1.435e+03 
 1.300e+03  1.340e+03 
 1.400e+03  1.317e+03 
 1.500e+03  1.317e+03 
 1.600e+03  1.317e+03 
 1.700e+03  1.317e+03 
 1.800e+03  1.317e+03 
 1.900e+03  1.301e+03 
 2.000e+03  1.301e+03 
 2.100e+03  1.301e+03 
 2.200e+03  1.301e+03 
 2.300e+03  1.199e+03 
 2.400e+03  1.164e+03 
 2.500e+03  1.164e+03 
 2.600e+03  1.164e+03 
 2.700e+03  1.164e+03 
 2.800e+03  1.164e+03 
 2.900e+03  1.164e+03 
 3.000e+03  1.164e+03 
 3.100e+03  1.164e+03 
 3.200e+03  1.058e+03 
 3.300e+03  1.058e+03 
 3.400e+03  1.058e+03 
 3.500e+03  1.058e+03 
 3.600e+03  1.050e+03 
 3.700e+03  1.050e+03 
 3.800e+03  1.050e+03 
 3.900e+03  9.701e+02 
 4.000e+03  9.643e+02 
 4.100e+03  9.643e+02 
 4.200e+03  9.643e+02 
 4.300e+03  9.643e+02 
 4.400e+03  9.643e+02 
 4.500e+03  9.643e+02 
 4.600e+03  9.643e+02 
 4.700e+03  9.628e+02 
 4.800e+03  9.628e+02 
 4.900e+03  9.628e+02 
 5.000e+03  9.379e+02 
 5.100e+03  9.379e+02 
 5.200e+03  9.106e+02 
 5.300e+03  9.006e+02 
 5.400e+03  9.005e+02 
 5.500e+03  8.964e+02 
 5.600e+03  8.964e+02 
 5.700e+03  8.504e+02 
 5.800e+03  8.214e+02 
 5.900e+03  8.214e+02 
 6.000e+03  8.214e+02 
 6.100e+03  8.214e+02 
 6.200e+03  8.214e+02 
 6.300e+03  8.214e+02 
 6.400e+03  8.214e+02 
 6.500e+03  7.843e+02 
 6.600e+03  7.843e+02 
 6.700e+03  7.843e+02 
 6.800e+03  7.775e+02 
 6.900e+03  7.775e+02 
 7.000e+03  7.775e+02 
 7.100e+03  7.388e+02 
 7.200e+03  7.388e+02 
 7.300e+03  7.388e+02 
 7.400e+03  7.388e+02 
 7.500e+03  7.388e+02 
 7.600e+03  7.284e+02 
 7.700e+03  7.284e+02 
 7.800e+03  7.196e+02 
 7.900e+03  7.196e+02 
 8.000e+03  7.196e+02 
 8.100e+03  6.996e+02 
 8.200e+03  6.824e+02 
 8.300e+03  6.824e+02 
 8.400e+03  6.824e+02 
 8.500e+03  6.824e+02 
 8.600e+03  6.824e+02 
 8.700e+03  6.824e+02 
 8.800e+03  6.824e+02 
 8.900e+03  6.824e+02 
 9.000e+03  6.768e+02 
 9.100e+03  6.768e+02 
 9.200e+03  6.768e+02 
 9.300e+03  6.768e+02 
 9.400e+03  6.768e+02 
 9.500e+03  6.768e+02 
 9.600e+03  6.280e+02 
 9.700e+03  6.280e+02 
 9.800e+03  6.280e+02 
 9.900e+03  6.280e+02 
 1.000e+04  6.280e+02 
 1.010e+04  6.280e+02 
 1.020e+04  6.099e+02 
 1.030e+04  6.099e+02 
 1.040e+04  5.871e+02 
 1.050e+04  5.871e+02 
 1.060e+04  5.871e+02 
 1.070e+04  5.871e+02 
 1.080e+04  5.871e+02 
 1.090e+04  5.871e+02 
 1.100e+04  5.871e+02 
 1.110e+04  5.631e+02 
 1.120e+04  5.631e+02 
 1.130e+04  5.403e+02 
 1.140e+04  5.403e+02 
 1.150e+04  5.369e+02 
 1.160e+04  5.369e+02 
 1.170e+04  5.369e+02 
 1.180e+04  5.369e+02 
 1.190e+04  5.312e+02 
 1.200e+04  5.312e+02 
 1.210e+04  5.312e+02 
 1.220e+04  5.172e+02 
 1.230e+04  5.001e+02 
 1.240e+04  5.001e+02 
 1.250e+04  5.001e+02 
 1.260e+04  5.001e+02 
 1.270e+04  5.001e+02 
 1.280e+04  4.678e+02 
 1.290e+04  4.678e+02 
 1.300e+04  4.678e+02 
 1.310e+04  4.615e+02 
 1.320e+04  4.615e+02 
 1.330e+04  4.615e+02 
 1.340e+04  4.486e+02 
 1.350e+04  4.486e+02 
 1.360e+04  4.486e+02 
 1.370e+04  4.209e+02 
 1.380e+04  4.209e+02 
 1.390e+04  4.088e+02 
 1.400e+04  4.088e+02 
 1.410e+04  4.088e+02 
 1.420e+04  4.088e+02 
 1.430e+04  4.040e+02 
 1.440e+04  4.040e+02 
 1.450e+04  4.040e+02 
 1.460e+04  4.040e+02 
 1.470e+04  4.040e+02 
 1.480e+04  3.882e+02 
 1.490e+04  3.882e+02 
 1.500e+04  3.696e+02 
 1.510e+04  3.696e+02 
 1.520e+04  3.696e+02 
 1.530e+04  3.696e+02 
 1.540e+04  3.696e+02 
 1.550e+04  3.593e+02 
 1.560e+04  3.593e+02 
 1.570e+04  3.539e+02 
 1.580e+04  3.539e+02 
 1.590e+04  3.500e+02 
 1.600e+04  3.500e+02 
 1.610e+04  3.500e+02 
 1.620e+04  3.500e+02 
 1.630e+04  3.500e+02 
 1.640e+04  3.351e+02 
 1.650e+04  3.351e+02 
 1.660e+04  3.351e+02 
 1.670e+04  3.309e+02 
 1.680e+04  3.217e+02 
 1.690e+04  3.217e+02 
 1.700e+04  3.043e+02 
 1.710e+04  3.043e+02 
 1.720e+04  3.043e+02 
 1.730e+04  3.043e+02 
 1.740e+04  3.043e+02 
 1.750e+04  2.732e+02 
 1.760e+04  2.732e+02 
 1.770e+04  2.732e+02 
 1.780e+04  2.732e+02 
 1.790e+04  2.732e+02 
 1.800e+04  2.732e+02 
 1.810e+04  2.732e+02 
 1.820e+04  2.732e+02 
 1.830e+04  2.732e+02 
 1.840e+04  2.732e+02 
 1.850e+04  2.732e+02 
 1.860e+04  2.630e+02 
 1.870e+04  2.630e+02 
 1.880e+04  2.630e+02 
 1.890e+04  2.630e+02 
 1.900e+04  2.486e+02 
 1.910e+04  2.486e+02 
 1.920e+04  2.427e+02 
 1.930e+04  2.427e+02 
 1.940e+04  2.404e+02 
 1.950e+04  2.389e+02 
 1.960e+04  2.389e+02 
 1.970e+04  2.309e+02 
 1.980e+04  2.309e+02 
 1.990e+04  2.309e+02 
 2.000e+04  2.309e+02 
 2.010e+04  2.309e+02 
 2.020e+04  2.309e+02 
 2.030e+04  2.254e+02 
 2.040e+04  2.254e+02 
 2.050e+04  2.254e+02 
 2.060e+04  2.254e+02 
 2.070e+04  2.235e+02 
 2.080e+04  2.219e+02 
 2.090e+04  2.175e+02 
 2.100e+04  2.175e+02 
 2.110e+04  2.175e+02 
 2.120e+04  2.175e+02 
 2.130e+04  2.175e+02 
 2.140e+04  2.175e+02 
 2.150e+04  2.055e+02 
 2.160e+04  2.055e+02 
 2.170e+04  1.992e+02 
 2.180e+04  1.992e+02 
 2.190e+04  1.959e+02 
 2.200e+04  1.959e+02 
 2.210e+04  1.912e+02 
 2.220e+04  1.899e+02 
 2.230e+04  1.899e+02 
 2.240e+04  1.848e+02 
 2.250e+04  1.848e+02 
 2.260e+04  1.773e+02 
 2.270e+04  1.773e+02 
 2.280e+04  1.773e+02 
 2.290e+04  1.741e+02 
 2.300e+04  1.741e+02 
 2.310e+04  1.726e+02 
 2.320e+04  1.726e+02 
 2.330e+04  1.726e+02 
 2.340e+04  1.726e+02 
 2.350e+04  1.726e+02 
 2.360e+04  1.666e+02 
 2.370e+04  1.626e+02 
 2.380e+04  1.598e+02 
 2.390e+04  1.550e+02 
 2.400e+04  1.550e+02 
 2.410e+04  1.550e+02 
 2.420e+04  1.550e+02 
 2.430e+04  1.550e+02 
 2.440e+04  1.550e+02 
 2.450e+04  1.532e+02 
 2.460e+04  1.532e+02 
 2.470e+04  1.532e+02 
 2.480e+04  1.532e+02 
 2.490e+04  1.532e+02 
 2.500e+04  1.530e+02 
 2.510e+04  1.379e+02 
 2.520e+04  1.379e+02 
 2.530e+04  1.379e+02 
 2.540e+04  1.379e+02 
 2.550e+04  1.379e+02 
 2.560e+04  1.379e+02 
 2.570e+04  1.379e+02 
 2.580e+04  1.350e+02 
 2.590e+04  1.350e+02 
 2.600e+04  1.350e+02 
 2.610e+04  1.290e+02 
 2.620e+04  1.290e+02 
 2.630e+04  1.290e+02 
 2.640e+04  1.290e+02 
 2.650e+04  1.290e+02 
 2.660e+04  1.257e+02 
 2.670e+04  1.257e+02 
 2.680e+04  1.256e+02 
 2.690e+04  1.234e+02 
 2.700e+04  1.234e+02 
 2.710e+04  1.234e+02 
 2.720e+04  1.221e+02 
 2.730e+04  1.221e+02 
 2.740e+04  1.221e+02 
 2.750e+04  1.221e+02 
 2.760e+04  1.221e+02 
 2.770e+04  1.097e+02 
 2.780e+04  1.097e+02 
 2.790e+04  1.097e+02 
 2.800e+04  1.079e+02 
 2.810e+04  1.079e+02 
 2.820e+04  1.049e+02 
 2.830e+04  1.049e+02 
 2.840e+04  1.042e+02 
 2.850e+04  1.042e+02 
 2.860e+04  1.042e+02 
 2.870e+04  1.042e+02 
 2.880e+04  1.042e+02 
 2.890e+04  1.042e+02 
 2.900e+04  1.042e+02 
 2.910e+04  1.017e+02 
 2.920e+04  8.932e+01 
 2.930e+04  8.932e+01 
 2.940e+04  8.932e+01 
 2.950e+04  8.932e+01 
 2.960e+04  8.932e+01 
 2.970e+04  8.932e+01 
 2.980e+04  8.932e+01 
 2.990e+04  8.892e+01 
 3.000e+04  8.892e+01 
 3.010e+04  8.892e+01 
 3.020e+04  8.892e+01 
 3.030e+04  8.892e+01 
 3.040e+04  8.892e+01 
 3.050e+04  8.651e+01 
 3.060e+04  8.651e+01 
 3.070e+04  8.651e+01 
 3.080e+04  8.564e+01 
 3.090e+04  8.564e+01 
 3.100e+04  8.564e+01 
 3.110e+04  8.564e+01 
 3.120e+04  8.564e+01 
 3.130e+04  8.178e+01 
 3.140e+04  7.933e+01 
 3.150e+04  7.933e+01 
 3.160e+04  7.933e+01 
 3.170e+04  7.933e+01 
 3.180e+04  7.933e+01 
 3.190e+04  7.933e+01 
 3.200e+04  7.933e+01 
 3.210e+04  7.933e+01 
 3.220e+04  7.606e+01 
 3.230e+04  7.584e+01 
 3.240e+04  7.584e+01 
 3.250e+04  7.584e+01 
 3.260e+04  7.584e+01 
 3.270e+04  7.584e+01 
 3.280e+04  7.482e+01 
 3.290e+04  7.482e+01 
 3.300e+04  7.327e+01 
 3.310e+04  6.833e+01 
 3.320e+04  6.833e+01 
 3.330e+04  6.833e+01 
 3.340e+04  6.833e+01 
 3.350e+04  6.833e+01 
 3.360e+04  6.833e+01 
 3.370e+04  6.586e+01 
 3.380e+04  6.586e+01 
 3.390e+04  6.137e+01 
 3.400e+04  6.041e+01 
 3.410e+04  6.041e+01 
 3.420e+04  6.041e+01 
 3.430e+04  6.041e+01 
 3.440e+04  6.041e+01 
 3.450e+04  6.041e+01 
 3.460e+04  6.041e+01 
 3.470e+04  6.041e+01 
 3.480e+04  5.980e+01 
 3.490e+04  5.980e+01 
 3.500e+04  5.980e+01 
 3.510e+04  5.931e+01 
 3.520e+04  5.804e+01 
 3.530e+04  5.804e+01 
 3.540e+04  5.444e+01 
 3.550e+04  5.444e+01 
 3.560e+04  5.444e+01 
 3.570e+04  5.444e+01 
 3.580e+04  5.444e+01 
 3.590e+04  5.444e+01 
 3.600e+04  5.444e+01 
 3.610e+04  5.317e+01 
 3.620e+04  5.317e+01 
 3.630e+04  5.317e+01 
 3.640e+04  5.317e+01 
 3.650e+04  5.257e+01 
 3.660e+04  5.111e+01 
 3.670e+04  5.111e+01 
 3.680e+04  5.111e+01 
 3.690e+04  4.960e+01 
 3.700e+04  4.960e+01 
 3.710e+04  4.960e+01 
 3.720e+04  4.960e+01 
 3.730e+04  4.824e+01 
 3.740e+04  4.536e+01 
 3.750e+04  4.536e+01 
 3.760e+04  4.536e+01 
 3.770e+04  4.536e+01 
 3.780e+04  4.536e+01 
 3.790e+04  4.536e+01 
 3.800e+04  4.450e+01 
 3.810e+04  4.450e+01 
 3.820e+04  4.450e+01 
 3.830e+04  4.293e+01 
 3.840e+04  4.293e+01 
 3.850e+04  4.293e+01 
 3.860e+04  4.269e+01 
 3.870e+04  4.269e+01 
 3.880e+04  4.269e+01 
 3.890e+04  4.269e+01 
 3.900e+04  4.269e+01 
 3.910e+04  4.269e+01 
 3.920e+04  4.206e+01 
 3.930e+04  4.165e+01 
 3.940e+04  4.165e+01 
 3.950e+04  3.915e+01 
 3.960e+04  3.915e+01 
 3.970e+04  3.915e+01 
 3.980e+04  3.915e+01 
 3.990e+04  3.915e+01 
 4.000e+04  3.915e+01 
 4.010e+04  3.909e+01 
 4.020e+04  3.909e+01 
 4.030e+04  3.909e+01 
 4.040e+04  3.909e+01 
 4.050e+04  3.526e+01 
 4.060e+04  3.259e+01 
 4.070e+04  3.259e+01 
 4.080e+04  3.259e+01 
 4.090e+04  3.259e+01 
 4.100e+04  3.259e+01 
 4.110e+04  3.259e+01 
 4.120e+04  3.259e+01 
 4.130e+04  3.259e+01 
 4.140e+04  3.259e+01 
 4.150e+04  3.259e+01 
 4.160e+04  3.259e+01 
 4.170e+04  3.259e+01 
 4.180e+04  3.234e+01 
 4.190e+04  3.227e+01 
 4.200e+04  3.186e+01 
 4.210e+04  3.186e+01 
 4.220e+04  3.186e+01 
 4.230e+04  3.186e+01 
 4.240e+04  2.964e+01 
 4.250e+04  2.964e+01 
 4.260e+04  2.964e+01 
 4.270e+04  2.964e+01 
 4.280e+04  2.906e+01 
 4.290e+04  2.906e+01 
 4.300e+04  2.906e+01 
 4.310e+04  2.906e+01 
 4.320e+04  2.906e+01 
 4.330e+04  2.906e+01 
 4.340e+04  2.906e+01 
 4.350e+04  2.900e+01 
 4.360e+04  2.900e+01 
 4.370e+04  2.900e+01 
 4.380e+04  2.880e+01 
 4.390e+04  2.741e+01 
 4.400e+04  2.741e+01 
 4.410e+04  2.741e+01 
 4.420e+04  2.669e+01 
 4.430e+04  2.669e+01 
 4.440e+04  2.669e+01 
 4.450e+04  2.669e+01 
 4.460e+04  2.669e+01 
 4.470e+04  2.669e+01 
 4.480e+04  2.669e+01 
 4.490e+04  2.669e+01 
 4.500e+04  2.605e+01 
 4.510e+04  2.605e+01 
 4.520e+04  2.605e+01 
 4.530e+04  2.511e+01 
 4.540e+04  2.511e+01 
 4.550e+04  2.499e+01 
 4.560e+04  2.499e+01 
 4.570e+04  2.457e+01 
 4.580e+04  2.457e+01 
 4.590e+04  2.457e+01 
 4.600e+04  2.457e+01 
 4.610e+04  2.314e+01 
 4.620e+04  2.314e+01 
 4.630e+04  2.314e+01 
 4.640e+04  2.239e+01 
 4.650e+04  2.239e+01 
 4.660e+04  2.239e+01 
 4.670e+04  2.239e+01 
 4.680e+04  2.171e+01 
 4.690e+04  2.171e+01 
 4.700e+04  2.171e+01 
 4.710e+04  2.171e+01 
 4.720e+04  2.171e+01 
 4.730e+04  2.171e+01 
 4.740e+04  2.153e+01 
 4.750e+04  2.153e+01 
 4.760e+04  2.153e+01 
 4.770e+04  2.151e+01 
 4.780e+04  2.096e+01 
 4.790e+04  2.096e+01 
 4.800e+04  2.040e+01 
 4.810e+04  2.040e+01 
 4.820e+04  2.025e+01 
 4.830e+04  2.025e+01 
 4.840e+04  2.025e+01 
 4.850e+04  2.025e+01 
 4.860e+04  2.005e+01 
 4.870e+04  1.993e+01 
 4.880e+04  1.993e+01 
 4.890e+04  1.993e+01 
 4.900e+04  1.993e+01 
 4.910e+04  1.973e+01 
 4.920e+04  1.973e+01 
 4.930e+04  1.892e+01 
 4.940e+04  1.892e+01 
 4.950e+04  1.885e+01 
 4.960e+04  1.885e+01 
 4.970e+04  1.840e+01 
 4.980e+04  1.840e+01 
 4.990e+04  1.840e+01 
 5.000e+04  1.789e+01 
 5.010e+04  1.733e+01 
 5.020e+04  1.733e+01 
 5.030e+04  1.733e+01 
 5.040e+04  1.733e+01 
 5.050e+04  1.733e+01 
 5.060e+04  1.728e+01 
 5.070e+04  1.728e+01 
 5.080e+04  1.669e+01 
 5.090e+04  1.631e+01 
 5.100e+04  1.631e+01 
 5.110e+04  1.631e+01 
 5.120e+04  1.631e+01 
 5.130e+04  1.631e+01 
 5.140e+04  1.631e+01 
 5.150e+04  1.631e+01 
 5.160e+04  1.630e+01 
 5.170e+04  1.630e+01 
 5.180e+04  1.630e+01 
 5.190e+04  1.594e+01 
 5.200e+04  1.594e+01 
 5.210e+04  1.554e+01 
 5.220e+04  1.554e+01 
 5.230e+04  1.554e+01 
 5.240e+04  1.554e+01 
 5.250e+04  1.520e+01 
 5.260e+04  1.520e+01 
 5.270e+04  1.515e+01 
 5.280e+04  1.515e+01 
 5.290e+04  1.515e+01 
 5.300e+04  1.492e+01 
 5.310e+04  1.492e+01 
 5.320e+04  1.473e+01 
 5.330e+04  1.422e+01 
 5.340e+04  1.390e+01 
 5.350e+04  1.390e+01 
 5.360e+04  1.314e+01 
 5.370e+04  1.314e+01 
 5.380e+04  1.289e+01 
 5.390e+04  1.289e+01 
 5.400e+04  1.289e+01 
 5.410e+04  1.289e+01 
 5.420e+04  1.289e+01 
 5.430e+04  1.210e+01 
 5.440e+04  1.210e+01 
 5.450e+04  1.210e+01 
 5.460e+04  1.210e+01 
 5.470e+04  1.198e+01 
 5.480e+04  1.152e+01 
 5.490e+04  1.152e+01 
 5.500e+04  1.152e+01 
 5.510e+04  1.152e+01 
 5.520e+04  1.152e+01 
 5.530e+04  1.115e+01 
 5.540e+04  1.115e+01 
 5.550e+04  1.110e+01 
 5.560e+04  1.110e+01 
 5.570e+04  1.110e+01 
 5.580e+04  1.110e+01 
 5.590e+04  1.110e+01 
 5.600e+04  1.110e+01 
 5.610e+04  1.110e+01 
 5.620e+04  1.110e+01 
 5.630e+04  1.044e+01 
 5.640e+04  9.896e+00 
 5.650e+04  9.896e+00 
 5.660e+04  9.896e+00 
 5.670e+04  9.896e+00 
 5.680e+04  9.431e+00 
 5.690e+04  9.431e+00 
 5.700e+04  9.431e+00 
 5.710e+04  9.431e+00 
 5.720e+04  9.431e+00 
 5.730e+04  9.431e+00 
 5.740e+04  9.183e+00 
 5.750e+04  9.183e+00 
 5.760e+04  9.183e+00 
 5.770e+04  9.183e+00 
 5.780e+04  9.183e+00 
 5.790e+04  9.183e+00 
 5.800e+04  9.183e+00 
 5.810e+04  9.183e+00 
 5.820e+04  8.150e+00 
 5.830e+04  8.150e+00 
 5.840e+04  8.150e+00 
 5.850e+04  8.150e+00 
 5.860e+04  8.150e+00 
 5.870e+04  8.150e+00 
 5.880e+04  8.150e+00 
 5.890e+04  8.150e+00 
 5.900e+04  8.150e+00 
 5.910e+04  8.150e+00 
 5.920e+04  8.150e+00 
 5.930e+04  8.150e+00 
 5.940e+04  8.150e+00 
 5.950e+04  8.150e+00 
 5.960e+04  7.925e+00 
 5.970e+04  7.925e+00 
 5.980e+04  7.925e+00 
 5.990e+04  7.919e+00 
 6.000e+04  7.808e+00 
 6.010e+04  7.808e+00 
 6.020e+04  7.806e+00 
 6.030e+04  7.131e+00 
 6.040e+04  7.131e+00 
 6.050e+04  7.131e+00 
 6.060e+04  7.131e+00 
 6.070e+04  7.131e+00 
 6.080e+04  7.131e+00 
 6.090e+04  7.131e+00 
 6.100e+04  7.131e+00 
 6.110e+04  7.131e+00 
 6.120e+04  6.843e+00 
 6.130e+04  6.843e+00 
 6.140e+04  6.843e+00 
 6.150e+04  6.765e+00 
 6.160e+04  6.765e+00 
 6.170e+04  6.765e+00 
 6.180e+04  6.765e+00 
 6.190e+04  6.765e+00 
 6.200e+04  6.765e+00 
 6.210e+04  6.765e+00 
 6.220e+04  6.765e+00 
 6.230e+04  6.765e+00 
 6.240e+04  6.559e+00 
 6.250e+04  6.559e+00 
 6.260e+04  6.332e+00 
 6.270e+04  6.332e+00 
 6.280e+04  6.332e+00 
 6.290e+04  6.264e+00 
 6.300e+04  6.264e+00 
 6.310e+04  6.264e+00 
 6.320e+04  6.264e+00 
 6.330e+04  6.243e+00 
 6.340e+04  6.243e+00 
 6.350e+04  5.901e+00 
 6.360e+04  5.901e+00 
 6.370e+04  5.874e+00 
 6.380e+04  5.874e+00 
 6.390e+04  5.874e+00 
 6.400e+04  5.874e+00 
 6.410e+04  5.624e+00 
 6.420e+04  5.381e+00 
 6.430e+04  5.352e+00 
 6.440e+04  5.352e+00 
 6.450e+04  5.352e+00 
 6.460e+04  5.289e+00 
 6.470e+04  5.289e+00 
 6.480e+04  5.289e+00 
 6.490e+04  5.289e+00 
 6.500e+04  5.289e+00 
 6.510e+04  5.179e+00 
 6.520e+04  5.178e+00 
 6.530e+04  5.178e+00 
 6.540e+04  4.994e+00 
 6.550e+04  4.994e+00 
 6.560e+04  4.994e+00 
 6.570e+04  4.994e+00 
 6.580e+04  4.994e+00 
 6.590e+04  4.994e+00 
 6.600e+04  4.994e+00 
 6.610e+04  4.994e+00 
 6.620e+04  4.994e+00 
 6.630e+04  4.828e+00 
 6.640e+04  4.828e+00 
 6.650e+04  4.828e+00 
 6.660e+04  4.821e+00 
 6.670e+04  4.821e+00 
 6.680e+04  4.821e+00 
 6.690e+04  4.783e+00 
 6.700e+04  4.459e+00 
 6.710e+04  4.459e+00 
 6.720e+04  4.458e+00 
 6.730e+04  4.458e+00 
 6.740e+04  4.458e+00 
 6.750e+04  4.458e+00 
 6.760e+04  4.458e+00 
 6.770e+04  4.458e+00 
 6.780e+04  4.456e+00 
 6.790e+04  4.316e+00 
 6.800e+04  3.991e+00 
 6.810e+04  3.991e+00 
 6.820e+04  3.991e+00 
 6.830e+04  3.991e+00 
 6.840e+04  3.991e+00 
 6.850e+04  3.991e+00 
 6.860e+04  3.991e+00 
 6.870e+04  3.991e+00 
 6.880e+04  3.991e+00 
 6.890e+04  3.991e+00 
 6.900e+04  3.991e+00 
 6.910e+04  3.991e+00 
 6.920e+04  3.991e+00 
 6.930e+04  3.952e+00 
 6.940e+04  3.952e+00 
 6.950e+04  3.892e+00 
 6.960e+04  3.892e+00 
 6.970e+04  3.892e+00 
 6.980e+04  3.892e+00 
 6.990e+04  3.892e+00 
 7.000e+04  3.769e+00 
 7.010e+04  3.769e+00 
 7.020e+04  3.769e+00 
 7.030e+04  3.769e+00 
 7.040e+04  3.724e+00 
 7.050e+04  3.724e+00 
 7.060e+04  3.720e+00 
 7.070e+04  3.720e+00 
 7.080e+04  3.720e+00 
 7.090e+04  3.720e+00 
 7.100e+04  3.695e+00 
 7.110e+04  3.553e+00 
 7.120e+04  3.553e+00 
 7.130e+04  3.553e+00 
 7.140e+04  3.418e+00 
 7.150e+04  3.410e+00 
 7.160e+04  3.381e+00 
 7.170e+04  3.333e+00 
 7.180e+04  3.333e+00 
 7.190e+04  3.199e+00 
 7.200e+04  3.199e+00 
 7.210e+04  3.199e+00 
 7.220e+04  3.199e+00 
 7.230e+04  3.087e+00 
 7.240e+04  3.087e+00 
 7.250e+04  3.087e+00 
 7.260e+04  3.087e+00 
 7.270e+04  3.087e+00 
 7.280e+04  3.087e+00 
 7.290e+04  3.087e+00 
 7.300e+04  3.087e+00 
 7.310e+04  2.968e+00 
 7.320e+04  2.968e+00 
 7.330e+04  2.968e+00 
 7.340e+04  2.968e+00 
 7.350e+04  2.898e+00 
 7.360e+04  2.898e+00 
 7.370e+04  2.847e+00 
 7.380e+04  2.847e+00 
 7.390e+04  2.847e+00 
 7.400e+04  2.847e+00 
 7.410e+04  2.758e+00 
 7.420e+04  2.758e+00 
 7.430e+04  2.758e+00 
 7.440e+04  2.678e+00 
 7.450e+04  2.678e+00 
 7.460e+04  2.678e+00 
 7.470e+04  2.678e+00 
 7.480e+04  2.678e+00 
 7.490e+04  2.678e+00 
 7.500e+04  2.678e+00 
 7.510e+04  2.678e+00 
 7.520e+04  2.678e+00 
 7.530e+04  2.678e+00 
 7.540e+04  2.678e+00 
 7.550e+04  2.625e+00 
 7.560e+04  2.426e+00 
 7.570e+04  2.426e+00 
 7.580e+04  2.426e+00 
 7.590e+04  2.426e+00 
 7.600e+04  2.426e+00 
 7.610e+04  2.426e+00 
 7.620e+04  2.426e+00 
 7.630e+04  2.426e+00 
 7.640e+04  2.426e+00 
 7.650e+04  2.426e+00 
 7.660e+04  2.426e+00 
 7.670e+04  2.426e+00 
 7.680e+04  2.426e+00 
 7.690e+04  2.426e+00 
 7.700e+04  2.426e+00 
 7.710e+04  2.302e+00 
 7.720e+04  2.302e+00 
 7.730e+04  2.302e+00 
 7.740e+04  2.302e+00 
 7.750e+04  2.302e+00 
 7.760e+04  2.302e+00 
 7.770e+04  2.268e+00 
 7.780e+04  2.268e+00 
 7.790e+04  2.268e+00 
 7.800e+04  2.268e+00 
 7.810e+04  2.117e+00 
 7.820e+04  2.117e+00 
 7.830e+04  2.117e+00 
 7.840e+04  2.117e+00 
 7.850e+04  2.117e+00 
 7.860e+04  2.117e+00 
 7.870e+04  2.117e+00 
 7.880e+04  2.117e+00 
 7.890e+04  2.116e+00 
 7.900e+04  2.116e+00 
 7.910e+04  2.116e+00 
 7.920e+04  2.116e+00 
 7.930e+04  2.116e+00 
 7.940e+04  2.107e+00 
 7.950e+04  2.073e+00 
 7.960e+04  2.073e+00 
 7.970e+04  2.039e+00 
 7.980e+04  2.039e+00 
 7.990e+04  2.039e+00 
 8.000e+04  2.039e+00 
 8.010e+04  2.039e+00 
 8.020e+04  2.039e+00 
 8.030e+04  2.039e+00 
 8.040e+04  1.994e+00 
 8.050e+04  1.994e+00 
 8.060e+04  1.994e+00 
 8.070e+04  1.966e+00 
 8.080e+04  1.938e+00 
 8.090e+04  1.938e+00 
 8.100e+04  1.918e+00 
 8.110e+04  1.884e+00 
 8.120e+04  1.884e+00 
 8.130e+04  1.884e+00 
 8.140e+04  1.884e+00 
 8.150e+04  1.884e+00 
 8.160e+04  1.884e+00 
 8.170e+04  1.818e+00 
 8.180e+04  1.818e+00 
 8.190e+04  1.818e+00 
 8.200e+04  1.818e+00 
 8.210e+04  1.818e+00 
 8.220e+04  1.818e+00 
 8.230e+04  1.818e+00 
 8.240e+04  1.818e+00 
 8.250e+04  1.818e+00 
 8.260e+04  1.798e+00 
 8.270e+04  1.775e+00 
 8.280e+04  1.775e+00 
 8.290e+04  1.775e+00 
 8.300e+04  1.775e+00 
 8.310e+04  1.773e+00 
 8.320e+04  1.770e+00 
 8.330e+04  1.737e+00 
 8.340e+04  1.700e+00 
 8.350e+04  1.639e+00 
 8.360e+04  1.639e+00 
 8.370e+04  1.639e+00 
 8.380e+04  1.639e+00 
 8.390e+04  1.639e+00 
 8.400e+04  1.639e+00 
 8.410e+04  1.639e+00 
 8.420e+04  1.639e+00 
 8.430e+04  1.639e+00 
 8.440e+04  1.639e+00 
 8.450e+04  1.639e+00 
 8.460e+04  1.626e+00 
 8.470e+04  1.614e+00 
 8.480e+04  1.614e+00 
 8.490e+04  1.614e+00 
 8.500e+04  1.614e+00 
 8.510e+04  1.614e+00 
 8.520e+04  1.582e+00 
 8.530e+04  1.582e+00 
 8.540e+04  1.582e+00 
 8.550e+04  1.582e+00 
 8.560e+04  1.546e+00 
 8.570e+04  1.546e+00 
 8.580e+04  1.546e+00 
 8.590e+04  1.546e+00 
 8.600e+04  1.546e+00 
 8.610e+04  1.546e+00 
 8.620e+04  1.546e+00 
 8.630e+04  1.546e+00 
 8.640e+04  1.546e+00 
 8.650e+04  1.514e+00 
 8.660e+04  1.514e+00 
 8.670e+04  1.514e+00 
 8.680e+04  1.514e+00 
 8.690e+04  1.514e+00 
 8.700e+04  1.514e+00 
 8.710e+04  1.514e+00 
 8.720e+04  1.514e+00 
 8.730e+04  1.514e+00 
 8.740e+04  1.514e+00 
 8.750e+04  1.464e+00 
 8.760e+04  1.464e+00 
 8.770e+04  1.464e+00 
 8.780e+04  1.464e+00 
 8.790e+04  1.464e+00 
 8.800e+04  1.461e+00 
 8.810e+04  1.448e+00 
 8.820e+04  1.417e+00 
 8.830e+04  1.417e+00 
 8.840e+04  1.417e+00 
 8.850e+04  1.417e+00 
 8.860e+04  1.417e+00 
 8.870e+04  1.417e+00 
 8.880e+04  1.417e+00 
 8.890e+04  1.417e+00 
 8.900e+04  1.417e+00 
 8.910e+04  1.417e+00 
 8.920e+04  1.412e+00 
 8.930e+04  1.412e+00 
 8.940e+04  1.398e+00 
 8.950e+04  1.398e+00 
 8.960e+04  1.398e+00 
 8.970e+04  1.398e+00 
 8.980e+04  1.398e+00 
 8.990e+04  1.398e+00 
 9.000e+04  1.398e+00 
 9.010e+04  1.394e+00 
 9.020e+04  1.351e+00 
 9.030e+04  1.351e+00 
 9.040e+04  1.351e+00 
 9.050e+04  1.351e+00 
 9.060e+04  1.351e+00 
 9.070e+04  1.350e+00 
 9.080e+04  1.350e+00 
 9.090e+04  1.341e+00 
 9.100e+04  1.341e+00 
 9.110e+04  1.341e+00 
 9.120e+04  1.341e+00 
 9.130e+04  1.341e+00 
 9.140e+04  1.341e+00 
 9.150e+04  1.341e+00 
 9.160e+04  1.341e+00 
 9.170e+04  1.339e+00 
 9.180e+04  1.339e+00 
 9.190e+04  1.305e+00 
 9.200e+04  1.305e+00 
 9.210e+04  1.305e+00 
 9.220e+04  1.305e+00 
 9.230e+04  1.305e+00 
 9.240e+04  1.305e+00 
 9.250e+04  1.299e+00 
 9.260e+04  1.299e+00 
 9.270e+04  1.299e+00 
 9.280e+04  1.299e+00 
 9.290e+04  1.299e+00 
 9.300e+04  1.299e+00 
 9.310e+04  1.299e+00 
 9.320e+04  1.299e+00 
 9.330e+04  1.299e+00 
 9.340e+04  1.297e+00 
 9.350e+04  1.290e+00 
 9.360e+04  1.284e+00 
 9.370e+04  1.284e+00 
 9.380e+04  1.284e+00 
 9.390e+04  1.284e+00 
 9.400e+04  1.284e+00 
 9.410e+04  1.274e+00 
 9.420e+04  1.269e+00 
 9.430e+04  1.269e+00 
 9.440e+04  1.269e+00 
 9.450e+04  1.269e+00 
 9.460e+04  1.269e+00 
 9.470e+04  1.268e+00 
 9.480e+04  1.268e+00 
 9.490e+04  1.268e+00 
 9.500e+04  1.268e+00 
 9.510e+04  1.261e+00 
 9.520e+04  1.261e+00 
 9.530e+04  1.254e+00 
 9.540e+04  1.254e+00 
 9.550e+04  1.246e+00 
 9.560e+04  1.246e+00 
 9.570e+04  1.246e+00 
 9.580e+04  1.246e+00 
 9.590e+04  1.236e+00 
 9.600e+04  1.228e+00 
 9.610e+04  1.228e+00 
 9.620e+04  1.228e+00 
 9.630e+04  1.228e+00 
 9.640e+04  1.228e+00 
 9.650e+04  1.228e+00 
 9.660e+04  1.227e+00 
 9.670e+04  1.227e+00 
 9.680e+04  1.212e+00 
 9.690e+04  1.212e+00 
 9.700e+04  1.210e+00 
 9.710e+04  1.210e+00 
 9.720e+04  1.210e+00 
 9.730e+04  1.197e+00 
 9.740e+04  1.197e+00 
 9.750e+04  1.197e+00 
 9.760e+04  1.197e+00 
 9.770e+04  1.197e+00 
 9.780e+04  1.197e+00 
 9.790e+04  1.197e+00 
 9.800e+04  1.197e+00 
 9.810e+04  1.197e+00 
 9.820e+04  1.197e+00 
 9.830e+04  1.197e+00 
 9.840e+04  1.197e+00 
 9.850e+04  1.196e+00 
 9.860e+04  1.186e+00 
 9.870e+04  1.186e+00 
 9.880e+04  1.186e+00 
 9.890e+04  1.185e+00 
 9.900e+04  1.185e+00 
 9.910e+04  1.185e+00 
 9.920e+04  1.184e+00 
 9.930e+04  1.181e+00 
 9.940e+04  1.176e+00 
 9.950e+04  1.176e+00 
 9.960e+04  1.164e+00 
 9.970e+04  1.164e+00 
 9.980e+04  1.164e+00 
 9.990e+04  1.164e+00 
 1.000e+05  1.164e+00 
 1.001e+05  1.163e+00 
 1.002e+05  1.160e+00 
 1.003e+05  1.160e+00 
 1.004e+05  1.157e+00 
 1.005e+05  1.157e+00 
 1.006e+05  1.157e+00 
 1.007e+05  1.157e+00 
 1.008e+05  1.157e+00 
 1.009e+05  1.157e+00 
 1.010e+05  1.157e+00 
 1.011e+05  1.157e+00 
 1.012e+05  1.157e+00 
 1.013e+05  1.148e+00 
 1.014e+05  1.145e+00 
 1.015e+05  1.145e+00 
 1.016e+05  1.142e+00 
 1.017e+05  1.142e+00 
 1.018e+05  1.142e+00 
 1.019e+05  1.142e+00 
 1.020e+05  1.142e+00 
 1.021e+05  1.142e+00 
 1.022e+05  1.142e+00 
 1.023e+05  1.140e+00 
 1.024e+05  1.137e+00 
 1.025e+05  1.131e+00 
 1.026e+05  1.131e+00 
 1.027e+05  1.131e+00 
 1.028e+05  1.131e+00 
 1.029e+05  1.123e+00 
 1.030e+05  1.123e+00 
 1.031e+05  1.123e+00 
 1.032e+05  1.123e+00 
 1.033e+05  1.123e+00 
 1.034e+05  1.118e+00 
 1.035e+05  1.117e+00 
 1.036e+05  1.117e+00 
 1.037e+05  1.117e+00 
 1.038e+05  1.117e+00 
 1.039e+05  1.111e+00 
 1.040e+05  1.110e+00 
 1.041e+05  1.110e+00 
 1.042e+05  1.109e+00 
 1.043e+05  1.109e+00 
 1.044e+05  1.108e+00 
 1.045e+05  1.108e+00 
 1.046e+05  1.108e+00 
 1.047e+05  1.108e+00 
 1.048e+05  1.108e+00 
 1.049e+05  1.104e+00 
 1.050e+05  1.104e+00 
 1.051e+05  1.104e+00 
 1.052e+05  1.104e+00 
 1.053e+05  1.099e+00 
 1.054e+05  1.099e+00 
 1.055e+05  1.099e+00 
 1.056e+05  1.099e+00 
 1.057e+05  1.099e+00 
 1.058e+05  1.099e+00 
 1.059e+05  1.099e+00 
 1.060e+05  1.099e+00 
 1.061e+05  1.094e+00 
 1.062e+05  1.086e+00 
 1.063e+05  1.086e+00 
 1.064e+05  1.086e+00 
 1.065e+05  1.086e+00 
 1.066e+05  1.086e+00 
 1.067e+05  1.086e+00 
 1.068e+05  1.086e+00 
 1.069e+05  1.086e+00 
 1.070e+05  1.086e+00 
 1.071e+05  1.084e+00 
 1.072e+05  1.084e+00 
 1.073e+05  1.084e+00 
 1.074e+05  1.084e+00 
 1.075e+05  1.084e+00 
 1.076e+05  1.079e+00 
 1.077e+05  1.079e+00 
 1.078e+05  1.079e+00 
 1.079e+05  1.079e+00 
 1.080e+05  1.079e+00 
 1.081e+05  1.079e+00 
 1.082e+05  1.079e+00 
 1.083e+05  1.079e+00 
 1.084e+05  1.077e+00 
 1.085e+05  1.077e+00 
 1.086e+05  1.077e+00 
 1.087e+05  1.076e+00 
 1.088e+05  1.075e+00 
 1.089e+05  1.074e+00 
 1.090e+05  1.072e+00 
 1.091e+05  1.072e+00 
 1.092e+05  1.072e+00 
 1.093e+05  1.072e+00 
 1.094e+05  1.070e+00 
 1.095e+05  1.070e+00 
 1.096e+05  1.068e+00 
 1.097e+05  1.068e+00 
 1.098e+05  1.064e+00 
 1.099e+05  1.064e+00 
 1.100e+05  1.064e+00 
 1.101e+05  1.062e+00 
 1.102e+05  1.062e+00 
 1.103e+05  1.062e+00 
 1.104e+05  1.062e+00 
 1.105e+05  1.062e+00 
 1.106e+05  1.053e+00 
 1.107e+05  1.053e+00 
 1.108e+05  1.053e+00 
 1.109e+05  1.053e+00 
 1.110e+05  1.053e+00 
 1.111e+05  1.053e+00 
 1.112e+05  1.053e+00 
 1.113e+05  1.053e+00 
 1.114e+05  1.053e+00 
 1.115e+05  1.053e+00 
 1.116e+05  1.049e+00 
 1.117e+05  1.041e+00 
 1.118e+05  1.041e+00 
 1.119e+05  1.041e+00 
 1.120e+05  1.039e+00 
 1.121e+05  1.039e+00 
 1.122e+05  1.036e+00 
 1.123e+05  1.036e+00 
 1.124e+05  1.027e+00 
 1.125e+05  1.027e+00 
 1.126e+05  1.027e+00 
 1.127e+05  1.027e+00 
 1.128e+05  1.022e+00 
 1.129e+05  1.005e+00 
 1.130e+05  1.005e+00 
 1.131e+05  1.005e+00 
 1.132e+05  1.005e+00 
 1.133e+05  1.005e+00 
 1.134e+05  1.005e+00 
 1.135e+05  1.001e+00 
 1.136e+05  1.001e+00 
 1.137e+05  9.979e-01 
 1.138e+05  9.968e-01 
 1.139e+05  9.968e-01 
 1.140e+05  9.968e-01 
 1.141e+05  9.968e-01 
 1.142e+05  9.718e-01 
 1.143e+05  9.718e-01 
 1.144e+05  9.575e-01 
 1.145e+05  9.575e-01 
 1.146e+05  9.575e-01 
 1.147e+05  9.575e-01 
 1.148e+05  9.575e-01 
 1.149e+05  9.575e-01 
 1.150e+05  9.441e-01 
 1.151e+05  9.441e-01 
 1.152e+05  9.441e-01 
 1.153e+05  9.441e-01 
 1.154e+05  9.441e-01 
 1.155e+05  9.441e-01 
 1.156e+05  9.430e-01 
 1.157e+05  9.430e-01 
 1.158e+05  9.430e-01 
 1.159e+05  9.430e-01 
 1.160e+05  9.370e-01 
 1.161e+05  9.370e-01 
 1.162e+05  9.301e-01 
 1.163e+05  9.233e-01 
 1.164e+05  8.952e-01 
 1.165e+05  8.952e-01 
 1.166e+05  8.952e-01 
 1.167e+05  8.952e-01 
 1.168e+05  8.733e-01 
 1.169e+05  8.733e-01 
 1.170e+05  8.733e-01 
 1.171e+05  8.733e-01 
 1.172e+05  8.733e-01 
 1.173e+05  8.733e-01 
 1.174e+05  8.733e-01 
 1.175e+05  8.733e-01 
 1.176e+05  8.733e-01 
 1.177e+05  8.733e-01 
 1.178e+05  8.482e-01 
 1.179e+05  8.482e-01 
 1.180e+05  8.482e-01 
 1.181e+05  8.420e-01 
 1.182e+05  8.420e-01 
 1.183e+05  8.420e-01 
 1.184e+05  8.420e-01 
 1.185e+05  8.420e-01 
 1.186e+05  8.337e-01 
 1.187e+05  8.316e-01 
 1.188e+05  8.316e-01 
 1.189e+05  8.316e-01 
 1.190e+05  8.316e-01 
 1.191e+05  8.204e-01 
 1.192e+05  8.204e-01 
 1.193e+05  8.204e-01 
 1.194e+05  8.204e-01 
 1.195e+05  8.204e-01 
 1.196e+05  8.182e-01 
 1.197e+05  8.001e-01 
 1.198e+05  8.001e-01 
 1.199e+05  8.001e-01 
 1.200e+05  7.786e-01 
 1.201e+05  7.786e-01 
 1.202e+05  7.786e-01 
 1.203e+05  7.786e-01 
 1.204e+05  7.786e-01 
 1.205e+05  7.783e-01 
 1.206e+05  7.744e-01 
 1.207e+05  7.744e-01 
 1.208e+05  7.744e-01 
 1.209e+05  7.722e-01 
 1.210e+05  7.546e-01 
 1.211e+05  7.546e-01 
 1.212e+05  7.341e-01 
 1.213e+05  7.341e-01 
 1.214e+05  7.230e-01 
 1.215e+05  7.105e-01 
 1.216e+05  7.105e-01 
 1.217e+05  7.105e-01 
 1.218e+05  6.676e-01 
 1.219e+05  6.676e-01 
 1.220e+05  6.676e-01 
 1.221e+05  6.632e-01 
 1.222e+05  6.524e-01 
 1.223e+05  6.524e-01 
 1.224e+05  6.524e-01 
 1.225e+05  6.397e-01 
 1.226e+05  6.397e-01 
 1.227e+05  6.397e-01 
 1.228e+05  6.294e-01 
 1.229e+05  5.964e-01 
 1.230e+05  5.964e-01 
 1.231e+05  5.964e-01 
 1.232e+05  5.964e-01 
 1.233e+05  5.827e-01 
 1.234e+05  5.827e-01 
 1.235e+05  5.827e-01 
 1.236e+05  5.345e-01 
 1.237e+05  5.345e-01 
 1.238e+05  5.345e-01 
 1.239e+05  5.318e-01 
 1.240e+05  5.318e-01 
 1.241e+05  5.318e-01 
 1.242e+05  5.303e-01 
 1.243e+05  5.303e-01 
 1.244e+05  5.303e-01 
 1.245e+05  5.285e-01 
 1.246e+05  5.285e-01 
 1.247e+05  5.285e-01 
 1.248e+05  5.285e-01 
 1.249e+05  5.285e-01 
 1.250e+05  5.272e-01 
 1.251e+05  5.241e-01 
 1.252e+05  5.015e-01 
 1.253e+05  5.015e-01 
 1.254e+05  4.886e-01 
 1.255e+05  4.842e-01 
 1.256e+05  4.842e-01 
 1.257e+05  4.780e-01 
 1.258e+05  4.780e-01 
 1.259e+05  4.728e-01 
 1.260e+05  4.359e-01 
 1.261e+05  4.359e-01 
 1.262e+05  4.359e-01 
 1.263e+05  4.359e-01 
 1.264e+05  4.359e-01 
 1.265e+05  4.359e-01 
 1.266e+05  4.359e-01 
 1.267e+05  4.359e-01 
 1.268e+05  4.359e-01 
 1.269e+05  4.159e-01 
 1.270e+05  4.159e-01 
 1.271e+05  4.159e-01 
 1.272e+05  4.159e-01 
 1.273e+05  4.159e-01 
 1.274e+05  4.044e-01 
 1.275e+05  4.044e-01 
 1.276e+05  4.044e-01 
 1.277e+05  4.044e-01 
 1.278e+05  4.006e-01 
 1.279e+05  4.006e-01 
 1.280e+05  4.006e-01 
 1.281e+05  4.006e-01 
 1.282e+05  4.006e-01 
 1.283e+05  4.006e-01 
 1.284e+05  4.006e-01 
 1.285e+05  4.006e-01 
 1.286e+05  3.800e-01 
 1.287e+05  3.800e-01 
 1.288e+05  3.800e-01 
 1.289e+05  3.800e-01 
 1.290e+05  3.800e-01 
 1.291e+05  3.725e-01 
 1.292e+05  3.370e-01 
 1.293e+05  3.370e-01 
 1.294e+05  3.370e-01 
 1.295e+05  3.370e-01 
 1.296e+05  3.370e-01 
 1.297e+05  3.370e-01 
 1.298e+05  3.370e-01 
 1.299e+05  3.370e-01 
 1.300e+05  3.370e-01 
 1.301e+05  3.311e-01 
 1.302e+05  3.256e-01 
 1.303e+05  3.256e-01 
 1.304e+05  3.256e-01 
 1.305e+05  3.256e-01 
 1.306e+05  3.256e-01 
 1.307e+05  3.256e-01 
 1.308e+05  3.256e-01 
 1.309e+05  3.256e-01 
 1.310e+05  3.049e-01 
 1.311e+05  3.049e-01 
 1.312e+05  3.049e-01 
 1.313e+05  3.008e-01 
 1.314e+05  3.008e-01 
 1.315e+05  3.008e-01 
 1.316e+05  3.008e-01 
 1.317e+05  2.958e-01 
 1.318e+05  2.958e-01 
 1.319e+05  2.958e-01 
 1.320e+05  2.958e-01 
 1.321e+05  2.937e-01 
 1.322e+05  2.937e-01 
 1.323e+05  2.937e-01 
 1.324e+05  2.937e-01 
 1.325e+05  2.878e-01 
 1.326e+05  2.878e-01 
 1.327e+05  2.832e-01 
 1.328e+05  2.832e-01 
 1.329e+05  2.832e-01 
 1.330e+05  2.832e-01 
 1.331e+05  2.565e-01 
 1.332e+05  2.565e-01 
 1.333e+05  2.496e-01 
 1.334e+05  2.496e-01 
 1.335e+05  2.496e-01 
 1.336e+05  2.496e-01 
 1.337e+05  2.496e-01 
 1.338e+05  2.496e-01 
 1.339e+05  2.496e-01 
 1.340e+05  2.467e-01 
 1.341e+05  2.467e-01 
 1.342e+05  2.467e-01 
 1.343e+05  2.467e-01 
 1.344e+05  2.449e-01 
 1.345e+05  2.367e-01 
 1.346e+05  2.220e-01 
 1.347e+05  2.220e-01 
 1.348e+05  2.220e-01 
 1.349e+05  2.220e-01 
 1.350e+05  2.220e-01 
 1.351e+05  2.220e-01 
 1.352e+05  2.165e-01 
 1.353e+05  2.165e-01 
 1.354e+05  2.165e-01 
 1.355e+05  2.165e-01 
 1.356e+05  2.165e-01 
 1.357e+05  2.165e-01 
 1.358e+05  2.165e-01 
 1.359e+05  2.165e-01 
 1.360e+05  2.165e-01 
 1.361e+05  2.165e-01 
 1.362e+05  2.165e-01 
 1.363e+05  1.962e-01 
 1.364e+05  1.962e-01 
 1.365e+05  1.962e-01 
 1.366e+05  1.962e-01 
 1.367e+05  1.962e-01 
 1.368e+05  1.962e-01 
 1.369e+05  1.821e-01 
 1.370e+05  1.821e-01 
 1.371e+05  1.821e-01 
 1.372e+05  1.821e-01 
 1.373e+05  1.794e-01 
 1.374e+05  1.709e-01 
 1.375e+05  1.709e-01 
 1.376e+05  1.709e-01 
 1.377e+05  1.709e-01 
 1.378e+05  1.709e-01 
 1.379e+05  1.709e-01 
 1.380e+05  1.709e-01 
 1.381e+05  1.709e-01 
 1.382e+05  1.674e-01 
 1.383e+05  1.539e-01 
 1.384e+05  1.539e-01 
 1.385e+05  1.539e-01 
 1.386e+05  1.539e-01 
 1.387e+05  1.539e-01 
 1.388e+05  1.539e-01 
 1.389e+05  1.539e-01 
 1.390e+05  1.524e-01 
 1.391e+05  1.524e-01 
 1.392e+05  1.440e-01 
 1.393e+05  1.440e-01 
 1.394e+05  1.440e-01 
 1.395e+05  1.440e-01 
 1.396e+05  1.440e-01 
 1.397e+05  1.440e-01 
 1.398e+05  1.374e-01 
 1.399e+05  1.374e-01 
 1.400e+05  1.374e-01 
 1.401e+05  1.374e-01 
 1.402e+05  1.355e-01 
 1.403e+05  1.318e-01 
 1.404e+05  1.308e-01 
 1.405e+05  1.308e-01 
 1.406e+05  1.262e-01 
 1.407e+05  1.198e-01 
 1.408e+05  1.198e-01 
 1.409e+05  1.153e-01 
 1.410e+05  1.153e-01 
 1.411e+05  1.153e-01 
 1.412e+05  1.153e-01 
 1.413e+05  1.153e-01 
 1.414e+05  1.153e-01 
 1.415e+05  1.115e-01 
 1.416e+05  1.115e-01 
 1.417e+05  1.115e-01 
 1.418e+05  1.115e-01 
 1.419e+05  1.102e-01 
 1.420e+05  1.102e-01 
 1.421e+05  1.102e-01 
 1.422e+05  1.102e-01 
 1.423e+05  9.990e-02 
 1.424e+05  9.990e-02 
 1.425e+05  9.990e-02 
 1.426e+05  9.960e-02 
 1.427e+05  9.934e-02 
 1.428e+05  9.934e-02 
 1.429e+05  9.934e-02 
 1.430e+05  9.934e-02 
 1.431e+05  9.769e-02 
 1.432e+05  9.769e-02 
 1.433e+05  9.769e-02 
 1.434e+05  9.528e-02 
 1.435e+05  9.117e-02 
 1.436e+05  9.117e-02 
 1.437e+05  9.117e-02 
 1.438e+05  9.117e-02 
 1.439e+05  8.927e-02 
 1.440e+05  8.407e-02 
 1.441e+05  8.407e-02 
 1.442e+05  8.407e-02 
 1.443e+05  8.296e-02 
 1.444e+05  8.296e-02 
 1.445e+05  8.296e-02 
 1.446e+05  8.296e-02 
 1.447e+05  8.296e-02 
 1.448e+05  8.296e-02 
 1.449e+05  8.146e-02 
 1.450e+05  8.146e-02 
 1.451e+05  8.146e-02 
 1.452e+05  8.146e-02 
 1.453e+05  8.146e-02 
 1.454e+05  8.146e-02 
 1.455e+05  7.645e-02 
 1.456e+05  7.645e-02 
 1.457e+05  7.605e-02 
 1.458e+05  7.605e-02 
 1.459e+05  7.276e-02 
 1.460e+05  7.276e-02 
 1.461e+05  7.276e-02 
 1.462e+05  7.276e-02 
 1.463e+05  7.276e-02 
 1.464e+05  6.908e-02 
 1.465e+05  6.644e-02 
 1.466e+05  6.644e-02 
 1.467e+05  6.644e-02 
 1.468e+05  6.644e-02 
 1.469e+05  6.644e-02 
 1.470e+05  6.644e-02 
 1.471e+05  6.644e-02 
 1.472e+05  6.644e-02 
 1.473e+05  6.511e-02 
 1.474e+05  6.511e-02 
 1.475e+05  6.511e-02 
 1.476e+05  6.511e-02 
 1.477e+05  6.341e-02 
 1.478e+05  6.341e-02 
 1.479e+05  6.341e-02 
 1.480e+05  6.341e-02 
 1.481e+05  6.087e-02 
 1.482e+05  5.996e-02 
 1.483e+05  5.996e-02 
 1.484e+05  5.996e-02 
 1.485e+05  5.619e-02 
 1.486e+05  5.434e-02 
 1.487e+05  5.434e-02 
 1.488e+05  5.434e-02 
 1.489e+05  5.434e-02 
 1.490e+05  5.434e-02 
 1.491e+05  5.434e-02 
 1.492e+05  5.434e-02 
 1.493e+05  5.434e-02 
 1.494e+05  5.389e-02 
 1.495e+05  5.348e-02 
 1.496e+05  5.348e-02 
 1.497e+05  5.348e-02 
 1.498e+05  5.218e-02 
 1.499e+05  5.218e-02 
 1.500e+05  5.218e-02 
 1.501e+05  5.218e-02 
 1.502e+05  5.218e-02 
 1.503e+05  4.962e-02 
 1.504e+05  4.962e-02 
 1.505e+05  4.962e-02 
 1.506e+05  4.962e-02 
 1.507e+05  4.827e-02 
 1.508e+05  4.827e-02 
 1.509e+05  4.647e-02 
 1.510e+05  4.296e-02 
 1.511e+05  4.296e-02 
 1.512e+05  4.296e-02 
 1.513e+05  4.296e-02 
 1.514e+05  4.296e-02 
 1.515e+05  4.296e-02 
 1.516e+05  4.296e-02 
 1.517e+05  4.296e-02 
 1.518e+05  4.296e-02 
 1.519e+05  4.268e-02 
 1.520e+05  4.185e-02 
 1.521e+05  4.119e-02 
 1.522e+05  4.119e-02 
 1.523e+05  4.119e-02 
 1.524e+05  4.059e-02 
 1.525e+05  3.805e-02 
 1.526e+05  3.805e-02 
 1.527e+05  3.743e-02 
 1.528e+05  3.720e-02 
 1.529e+05  3.720e-02 
 1.530e+05  3.720e-02 
 1.531e+05  3.720e-02 
 1.532e+05  3.720e-02 
 1.533e+05  3.613e-02 
 1.534e+05  3.613e-02 
 1.535e+05  3.613e-02 
 1.536e+05  3.524e-02 
 1.537e+05  3.524e-02 
 1.538e+05  3.524e-02 
 1.539e+05  3.420e-02 
 1.540e+05  3.420e-02 
 1.541e+05  3.331e-02 
 1.542e+05  3.331e-02 
 1.543e+05  3.331e-02 
 1.544e+05  3.331e-02 
 1.545e+05  3.331e-02 
 1.546e+05  3.331e-02 
 1.547e+05  3.331e-02 
 1.548e+05  3.331e-02 
 1.549e+05  3.331e-02 
 1.550e+05  3.225e-02 
 1.551e+05  3.225e-02 
 1.552e+05  3.225e-02 
 1.553e+05  3.079e-02 
 1.554e+05  3.079e-02 
 1.555e+05  3.079e-02 
 1.556e+05  3.079e-02 
 1.557e+05  3.079e-02 
 1.558e+05  3.067e-02 
 1.559e+05  3.067e-02 
 1.560e+05  3.067e-02 
 1.561e+05  3.067e-02 
 1.562e+05  3.046e-02 
 1.563e+05  3.046e-02 
 1.564e+05  3.025e-02 
 1.565e+05  2.802e-02 
 1.566e+05  2.756e-02 
 1.567e+05  2.756e-02 
 1.568e+05  2.756e-02 
 1.569e+05  2.756e-02 
 1.570e+05  2.756e-02 
 1.571e+05  2.756e-02 
 1.572e+05  2.700e-02 
 1.573e+05  2.700e-02 
 1.574e+05  2.700e-02 
 1.575e+05  2.700e-02 
 1.576e+05  2.700e-02 
 1.577e+05  2.700e-02 
 1.578e+05  2.611e-02 
 1.579e+05  2.611e-02 
 1.580e+05  2.594e-02 
 1.581e+05  2.549e-02 
 1.582e+05  2.549e-02 
 1.583e+05  2.549e-02 
 1.584e+05  2.470e-02 
 1.585e+05  2.470e-02 
 1.586e+05  2.432e-02 
 1.587e+05  2.432e-02 
 1.588e+05  2.432e-02 
 1.589e+05  2.432e-02 
 1.590e+05  2.432e-02 
 1.591e+05  2.389e-02 
 1.592e+05  2.389e-02 
 1.593e+05  2.300e-02 
 1.594e+05  2.300e-02 
 1.595e+05  2.300e-02 
 1.596e+05  2.300e-02 
 1.597e+05  2.277e-02 
 1.598e+05  2.277e-02 
 1.599e+05  2.277e-02 
 1.600e+05  2.218e-02 
 1.601e+05  2.128e-02 
 1.602e+05  2.128e-02 
 1.603e+05  2.128e-02 
 1.604e+05  2.128e-02 
 1.605e+05  2.070e-02 
 1.606e+05  2.070e-02 
 1.607e+05  2.004e-02 
 1.608e+05  2.004e-02 
 1.609e+05  2.004e-02 
 1.610e+05  1.817e-02 
 1.611e+05  1.817e-02 
 1.612e+05  1.817e-02 
 1.613e+05  1.817e-02 
 1.614e+05  1.807e-02 
 1.615e+05  1.807e-02 
 1.616e+05  1.723e-02 
 1.617e+05  1.723e-02 
 1.618e+05  1.723e-02 
 1.619e+05  1.723e-02 
 1.620e+05  1.723e-02 
 1.621e+05  1.723e-02 
 1.622e+05  1.723e-02 
 1.623e+05  1.723e-02 
 1.624e+05  1.723e-02 
 1.625e+05  1.723e-02 
 1.626e+05  1.719e-02 
 1.627e+05  1.719e-02 
 1.628e+05  1.621e-02 
 1.629e+05  1.621e-02 
 1.630e+05  1.621e-02 
 1.631e+05  1.614e-02 
 1.632e+05  1.614e-02 
 1.633e+05  1.589e-02 
 1.634e+05  1.589e-02 
 1.635e+05  1.513e-02 
 1.636e+05  1.513e-02 
 1.637e+05  1.513e-02 
 1.638e+05  1.513e-02 
 1.639e+05  1.500e-02 
 1.640e+05  1.500e-02 
 1.641e+05  1.469e-02 
 1.642e+05  1.469e-02 
 1.643e+05  1.469e-02 
 1.644e+05  1.469e-02 
 1.645e+05  1.469e-02 
 1.646e+05  1.469e-02 
 1.647e+05  1.469e-02 
 1.648e+05  1.469e-02 
 1.649e+05  1.447e-02 
 1.650e+05  1.446e-02 
 1.651e+05  1.396e-02 
 1.652e+05  1.371e-02 
 1.653e+05  1.371e-02 
 1.654e+05  1.371e-02 
 1.655e+05  1.371e-02 
 1.656e+05  1.371e-02 
 1.657e+05  1.371e-02 
 1.658e+05  1.371e-02 
 1.659e+05  1.371e-02 
 1.660e+05  1.332e-02 
 1.661e+05  1.301e-02 
 1.662e+05  1.251e-02 
 1.663e+05  1.251e-02 
 1.664e+05  1.238e-02 
 1.665e+05  1.238e-02 
 1.666e+05  1.238e-02 
 1.667e+05  1.238e-02 
 1.668e+05  1.154e-02 
 1.669e+05  1.118e-02 
 1.670e+05  1.106e-02 
 1.671e+05  1.106e-02 
 1.672e+05  1.106e-02 
 1.673e+05  1.106e-02 
 1.674e+05  1.090e-02 
 1.675e+05  1.090e-02 
 1.676e+05  1.090e-02 
 1.677e+05  1.084e-02 
 1.678e+05  1.062e-02 
 1.679e+05  1.009e-02 
 1.680e+05  1.009e-02 
 1.681e+05  1.009e-02 
 1.682e+05  1.008e-02 
 1.683e+05  1.008e-02 
 1.684e+05  1.008e-02 
 1.685e+05  9.752e-03 
 1.686e+05  9.580e-03 
 1.687e+05  9.580e-03 
 1.688e+05  9.580e-03 
 1.689e+05  9.564e-03 
 1.690e+05  9.564e-03 
 1.691e+05  9.564e-03 
 1.692e+05  9.564e-03 
 1.693e+05  9.401e-03 
 1.694e+05  8.511e-03 
 1.695e+05  8.511e-03 
 1.696e+05  8.511e-03 
 1.697e+05  8.511e-03 
 1.698e+05  8.511e-03 
 1.699e+05  8.511e-03 
 1.700e+05  8.511e-03 
 1.701e+05  8.511e-03 
 1.702e+05  8.511e-03 
 1.703e+05  8.506e-03 
 1.704e+05  8.430e-03 
 1.705e+05  8.430e-03 
 1.706e+05  8.343e-03 
 1.707e+05  8.268e-03 
 1.708e+05  7.944e-03 
 1.709e+05  7.944e-03 
 1.710e+05  7.944e-03 
 1.711e+05  7.944e-03 
 1.712e+05  7.944e-03 
 1.713e+05  7.944e-03 
 1.714e+05  7.826e-03 
 1.715e+05  7.754e-03 
 1.716e+05  7.545e-03 
 1.717e+05  7.427e-03 
 1.718e+05  7.427e-03 
 1.719e+05  7.427e-03 
 1.720e+05  7.253e-03 
 1.721e+05  7.253e-03 
 1.722e+05  7.253e-03 
 1.723e+05  6.866e-03 
 1.724e+05  6.866e-03 
 1.725e+05  6.746e-03 
 1.726e+05  6.746e-03 
 1.727e+05  6.673e-03 
 1.728e+05  6.673e-03 
 1.729e+05  6.673e-03 
 1.730e+05  6.353e-03 
 1.731e+05  6.353e-03 
 1.732e+05  6.353e-03 
 1.733e+05  6.353e-03 
 1.734e+05  6.163e-03 
 1.735e+05  6.163e-03 
 1.736e+05  6.163e-03 
 1.737e+05  6.163e-03 
 1.738e+05  6.163e-03 
 1.739e+05  5.964e-03 
 1.740e+05  5.964e-03 
 1.741e+05  5.964e-03 
 1.742e+05  5.964e-03 
 1.743e+05  5.826e-03 
 1.744e+05  5.498e-03 
 1.745e+05  5.498e-03 
 1.746e+05  5.498e-03 
 1.747e+05  5.498e-03 
 1.748e+05  5.498e-03 
 1.749e+05  5.498e-03 
 1.750e+05  5.498e-03 
 1.751e+05  5.498e-03 
 1.752e+05  5.440e-03 
 1.753e+05  5.440e-03 
 1.754e+05  5.440e-03 
 1.755e+05  5.351e-03 
 1.756e+05  5.351e-03 
 1.757e+05  5.351e-03 
 1.758e+05  5.351e-03 
 1.759e+05  5.350e-03 
 1.760e+05  5.091e-03 
 1.761e+05  5.091e-03 
 1.762e+05  5.000e-03 
 1.763e+05  5.000e-03 
 1.764e+05  5.000e-03 
 1.765e+05  5.000e-03 
 1.766e+05  5.000e-03 
 1.767e+05  5.000e-03 
 1.768e+05  5.000e-03 
 1.769e+05  4.949e-03 
 1.770e+05  4.949e-03 
 1.771e+05  4.649e-03 
 1.772e+05  4.649e-03 
 1.773e+05  4.649e-03 
 1.774e+05  4.578e-03 
 1.775e+05  4.578e-03 
 1.776e+05  4.578e-03 
 1.777e+05  4.556e-03 
 1.778e+05  4.504e-03 
 1.779e+05  4.460e-03 
 1.780e+05  4.460e-03 
 1.781e+05  4.168e-03 
 1.782e+05  4.168e-03 
 1.783e+05  4.117e-03 
 1.784e+05  4.117e-03 
 1.785e+05  4.117e-03 
 1.786e+05  4.117e-03 
 1.787e+05  3.952e-03 
 1.788e+05  3.952e-03 
 1.789e+05  3.866e-03 
 1.790e+05  3.866e-03 
 1.791e+05  3.866e-03 
 1.792e+05  3.866e-03 
 1.793e+05  3.826e-03 
 1.794e+05  3.826e-03 
 1.795e+05  3.618e-03 
 1.796e+05  3.585e-03 
 1.797e+05  3.541e-03 
 1.798e+05  3.541e-03 
 1.799e+05  3.541e-03 
 1.800e+05  3.541e-03 
 1.801e+05  3.541e-03 
 1.802e+05  3.429e-03 
 1.803e+05  3.429e-03 
 1.804e+05  3.323e-03 
 1.805e+05  3.299e-03 
 1.806e+05  2.990e-03 
 1.807e+05  2.990e-03 
 1.808e+05  2.990e-03 
 1.809e+05  2.990e-03 
 1.810e+05  2.990e-03 
 1.811e+05  2.990e-03 
 1.812e+05  2.990e-03 
 1.813e+05  2.948e-03 
 1.814e+05  2.948e-03 
 1.815e+05  2.837e-03 
 1.816e+05  2.787e-03 
 1.817e+05  2.787e-03 
 1.818e+05  2.787e-03 
 1.819e+05  2.586e-03 
 1.820e+05  2.586e-03 
 1.821e+05  2.586e-03 
 1.822e+05  2.586e-03 
 1.823e+05  2.586e-03 
 1.824e+05  2.586e-03 
 1.825e+05  2.559e-03 
 1.826e+05  2.559e-03 
 1.827e+05  2.559e-03 
 1.828e+05  2.541e-03 
 1.829e+05  2.541e-03 
 1.830e+05  2.375e-03 
 1.831e+05  2.375e-03 
 1.832e+05  2.375e-03 
 1.833e+05  2.356e-03 
 1.834e+05  2.199e-03 
 1.835e+05  2.199e-03 
 1.836e+05  2.199e-03 
 1.837e+05  2.199e-03 
 1.838e+05  2.199e-03 
 1.839e+05  2.199e-03 
 1.840e+05  2.172e-03 
 1.841e+05  2.172e-03 
 1.842e+05  2.172e-03 
 1.843e+05  2.172e-03 
 1.844e+05  2.172e-03 
 1.845e+05  2.172e-03 
 1.846e+05  2.172e-03 
 1.847e+05  2.142e-03 
 1.848e+05  2.142e-03 
 1.849e+05  2.142e-03 
 1.850e+05  2.067e-03 
 1.851e+05  1.938e-03 
 1.852e+05  1.904e-03 
 1.853e+05  1.904e-03 
 1.854e+05  1.904e-03 
 1.855e+05  1.904e-03 
 1.856e+05  1.904e-03 
 1.857e+05  1.904e-03 
 1.858e+05  1.904e-03 
 1.859e+05  1.879e-03 
 1.860e+05  1.835e-03 
 1.861e+05  1.835e-03 
 1.862e+05  1.835e-03 
 1.863e+05  1.810e-03 
 1.864e+05  1.685e-03 
 1.865e+05  1.685e-03 
 1.866e+05  1.685e-03 
 1.867e+05  1.685e-03 
 1.868e+05  1.685e-03 
 1.869e+05  1.685e-03 
 1.870e+05  1.685e-03 
 1.871e+05  1.685e-03 
 1.872e+05  1.685e-03 
 1.873e+05  1.641e-03 
 1.874e+05  1.641e-03 
 1.875e+05  1.641e-03 
 1.876e+05  1.641e-03 
 1.877e+05  1.626e-03 
 1.878e+05  1.517e-03 
 1.879e+05  1.517e-03 
 1.880e+05  1.517e-03 
 1.881e+05  1.517e-03 
 1.882e+05  1.508e-03 
 1.883e+05  1.333e-03 
 1.884e+05  1.333e-03 
 1.885e+05  1.333e-03 
 1.886e+05  1.333e-03 
 1.887e+05  1.305e-03 
 1.888e+05  1.305e-03 
 1.889e+05  1.305e-03 
 1.890e+05  1.305e-03 
 1.891e+05  1.280e-03 
 1.892e+05  1.280e-03 
 1.893e+05  1.266e-03 
 1.894e+05  1.259e-03 
 1.895e+05  1.222e-03 
 1.896e+05  1.222e-03 
 1.897e+05  1.141e-03 
 1.898e+05  1.141e-03 
 1.899e+05  1.141e-03 
 1.900e+05  1.141e-03 
 1.901e+05  1.140e-03 
 1.902e+05  1.070e-03 
 1.903e+05  1.070e-03 
 1.904e+05  1.070e-03 
 1.905e+05  1.070e-03 
 1.906e+05  1.070e-03 
 1.907e+05  1.070e-03 
 1.908e+05  1.070e-03 
 1.909e+05  1.070e-03 
 1.910e+05  1.054e-03 
 1.911e+05  1.054e-03 
 1.912e+05  1.054e-03 
 1.913e+05  1.012e-03 
 1.914e+05  1.012e-03 
 1.915e+05  1.012e-03 
 1.916e+05  1.012e-03 
 1.917e+05  9.897e-04 
 1.918e+05  9.897e-04 
 1.919e+05  9.822e-04 
 1.920e+05  9.667e-04 
 1.921e+05  9.667e-04 
 1.922e+05  9.667e-04 
 1.923e+05  9.667e-04 
 1.924e+05  8.792e-04 
 1.925e+05  8.792e-04 
 1.926e+05  8.792e-04 
 1.927e+05  8.673e-04 
 1.928e+05  8.580e-04 
 1.929e+05  8.580e-04 
 1.930e+05  8.545e-04 
 1.931e+05  8.316e-04 
 1.932e+05  8.316e-04 
 1.933e+05  8.316e-04 
 1.934e+05  7.875e-04 
 1.935e+05  7.875e-04 
 1.936e+05  7.875e-04 
 1.937e+05  7.875e-04 
 1.938e+05  7.505e-04 
 1.939e+05  7.505e-04 
 1.940e+05  7.505e-04 
 1.941e+05  7.505e-04 
 1.942e+05  7.411e-04 
 1.943e+05  7.411e-04 
 1.944e+05  7.411e-04 
 1.945e+05  7.411e-04 
 1.946e+05  7.411e-04 
 1.947e+05  7.411e-04 
 1.948e+05  7.411e-04 
 1.949e+05  6.924e-04 
 1.950e+05  6.924e-04 
 1.951e+05  6.924e-04 
 1.952e+05  6.924e-04 
 1.953e+05  6.794e-04 
 1.954e+05  6.665e-04 
 1.955e+05  6.665e-04 
 1.956e+05  6.625e-04 
 1.957e+05  6.625e-04 
 1.958e+05  6.420e-04 
 1.959e+05  6.420e-04 
 1.960e+05  6.420e-04 
 1.961e+05  6.420e-04 
 1.962e+05  6.075e-04 
 1.963e+05  6.043e-04 
 1.964e+05  6.043e-04 
 1.965e+05  6.043e-04 
 1.966e+05  6.043e-04 
 1.967e+05  5.676e-04 
 1.968e+05  5.676e-04 
 1.969e+05  5.597e-04 
 1.970e+05  5.597e-04 
 1.971e+05  5.597e-04 
 1.972e+05  5.597e-04 
 1.973e+05  5.597e-04 
 1.974e+05  5.597e-04 
 1.975e+05  5.597e-04 
 1.976e+05  5.368e-04 
 1.977e+05  5.368e-04 
 1.978e+05  5.368e-04 
 1.979e+05  5.234e-04 
 1.980e+05  5.234e-04 
 1.981e+05  5.234e-04 
 1.982e+05  5.121e-04 
 1.983e+05  4.805e-04 
 1.984e+05  4.805e-04 
 1.985e+05  4.805e-04 
 1.986e+05  4.782e-04 
 1.987e+05  4.782e-04 
 1.988e+05  4.782e-04 
 1.989e+05  4.782e-04 
 1.990e+05  4.782e-04 
 1.991e+05  4.782e-04 
 1.992e+05  4.782e-04 
 1.993e+05  4.690e-04 
 1.994e+05  4.690e-04 
 1.995e+05  4.515e-04 
 1.996e+05  4.515e-04 
 1.997e+05  4.515e-04 
 1.998e+05  4.515e-04 
 1.999e+05  4.364e-04 
 2.000e+05  4.364e-04 
 2.001e+05  4.364e-04 
 2.002e+05  4.364e-04 
 2.003e+05  4.095e-04 
 2.004e+05  4.095e-04 
 2.005e+05  4.084e-04 
 2.006e+05  4.084e-04 
 2.007e+05  4.084e-04 
 2.008e+05  4.084e-04 
 2.009e+05  3.985e-04 
 2.010e+05  3.985e-04 
 2.011e+05  3.610e-04 
 2.012e+05  3.610e-04 
 2.013e+05  3.610e-04 
 2.014e+05  3.610e-04 
 2.015e+05  3.610e-04 
 2.016e+05  3.365e-04 
 2.017e+05  3.365e-04 
 2.018e+05  3.365e-04 
 2.019e+05  3.365e-04 
 2.020e+05  3.365e-04 
 2.021e+05  3.365e-04 
 2.022e+05  3.365e-04 
 2.023e+05  3.365e-04 
 2.024e+05  3.365e-04 
 2.025e+05  3.365e-04 
 2.026e+05  3.162e-04 
 2.027e+05  3.162e-04 
 2.028e+05  3.162e-04 
 2.029e+05  3.162e-04 
 2.030e+05  3.162e-04 
 2.031e+05  3.162e-04 
 2.032e+05  3.162e-04 
 2.033e+05  3.162e-04 
 2.034e+05  3.162e-04 
 2.035e+05  3.027e-04 
 2.036e+05  2.963e-04 
 2.037e+05  2.963e-04 
 2.038e+05  2.963e-04 
 2.039e+05  2.963e-04 
 2.040e+05  2.963e-04 
 2.041e+05  2.963e-04 
 2.042e+05  2.963e-04 
 2.043e+05  2.963e-04 
 2.044e+05  2.938e-04 
 2.045e+05  2.938e-04 
 2.046e+05  2.912e-04 
 2.047e+05  2.822e-04 
 2.048e+05  2.822e-04 
 2.049e+05  2.822e-04 
 2.050e+05  2.663e-04 
 2.051e+05  2.663e-04 
 2.052e+05  2.663e-04 
 2.053e+05  2.663e-04 
 2.054e+05  2.636e-04 
 2.055e+05  2.492e-04 
 2.056e+05  2.492e-04 
 2.057e+05  2.492e-04 
 2.058e+05  2.492e-04 
 2.059e+05  2.492e-04 
 2.060e+05  2.492e-04 
 2.061e+05  2.492e-04 
 2.062e+05  2.492e-04 
 2.063e+05  2.492e-04 
 2.064e+05  2.480e-04 
 2.065e+05  2.313e-04 
 2.066e+05  2.313e-04 
 2.067e+05  2.279e-04 
 2.068e+05  2.279e-04 
 2.069e+05  2.279e-04 
 2.070e+05  2.244e-04 
 2.071e+05  2.244e-04 
 2.072e+05  2.244e-04 
 2.073e+05  2.202e-04 
 2.074e+05  2.202e-04 
 2.075e+05  1.955e-04 
 2.076e+05  1.953e-04 
 2.077e+05  1.953e-04 
 2.078e+05  1.953e-04 
 2.079e+05  1.953e-04 
 2.080e+05  1.953e-04 
 2.081e+05  1.953e-04 
 2.082e+05  1.953e-04 
 2.083e+05  1.935e-04 
 2.084e+05  1.935e-04 
 2.085e+05  1.935e-04 
 2.086e+05  1.924e-04 
 2.087e+05  1.924e-04 
 2.088e+05  1.924e-04 
 2.089e+05  1.924e-04 
 2.090e+05  1.802e-04 
 2.091e+05  1.769e-04 
 2.092e+05  1.769e-04 
 2.093e+05  1.769e-04 
 2.094e+05  1.746e-04 
 2.095e+05  1.746e-04 
 2.096e+05  1.709e-04 
 2.097e+05  1.709e-04 
 2.098e+05  1.709e-04 
 2.099e+05  1.604e-04 
 2.100e+05  1.604e-04 
 2.101e+05  1.604e-04 
 2.102e+05  1.604e-04 
 2.103e+05  1.604e-04 
 2.104e+05  1.568e-04 
 2.105e+05  1.557e-04 
 2.106e+05  1.557e-04 
 2.107e+05  1.557e-04 
 2.108e+05  1.557e-04 
 2.109e+05  1.521e-04 
 2.110e+05  1.521e-04 
 2.111e+05  1.521e-04 
 2.112e+05  1.488e-04 
 2.113e+05  1.455e-04 
 2.114e+05  1.370e-04 
 2.115e+05  1.370e-04 
 2.116e+05  1.370e-04 
 2.117e+05  1.370e-04 
 2.118e+05  1.370e-04 
 2.119e+05  1.370e-04 
 2.120e+05  1.355e-04 
 2.121e+05  1.355e-04 
 2.122e+05  1.343e-04 
 2.123e+05  1.343e-04 
 2.124e+05  1.343e-04 
 2.125e+05  1.343e-04 
 2.126e+05  1.320e-04 
 2.127e+05  1.237e-04 
 2.128e+05  1.237e-04 
 2.129e+05  1.184e-04 
 2.130e+05  1.184e-04 
 2.131e+05  1.184e-04 
 2.132e+05  1.184e-04 
 2.133e+05  1.184e-04 
 2.134e+05  1.139e-04 
 2.135e+05  1.139e-04 
 2.136e+05  1.139e-04 
 2.137e+05  1.139e-04 
 2.138e+05  1.139e-04 
 2.139e+05  1.139e-04 
 2.140e+05  1.139e-04 
 2.141e+05  1.139e-04 
 2.142e+05  1.102e-04 
 2.143e+05  1.102e-04 
 2.144e+05  1.102e-04 
 2.145e+05  1.102e-04 
 2.146e+05  1.102e-04 
 2.147e+05  1.071e-04 
 2.148e+05  1.048e-04 
 2.149e+05  1.048e-04 
 2.150e+05  1.048e-04 
 2.151e+05  1.048e-04 
 2.152e+05  9.924e-05 
 2.153e+05  9.924e-05 
 2.154e+05  9.688e-05 
 2.155e+05  9.688e-05 
 2.156e+05  9.688e-05 
 2.157e+05  9.441e-05 
 2.158e+05  9.172e-05 
 2.159e+05  8.610e-05 
 2.160e+05  8.610e-05 
 2.161e+05  8.610e-05 
 2.162e+05  8.610e-05 
 2.163e+05  8.610e-05 
 2.164e+05  8.441e-05 
 2.165e+05  8.441e-05 
 2.166e+05  7.731e-05 
 2.167e+05  7.731e-05 
 2.168e+05  7.731e-05 
 2.169e+05  7.731e-05 
 2.170e+05  7.731e-05 
 2.171e+05  7.731e-05 
 2.172e+05  7.731e-05 
 2.173e+05  7.731e-05 
 2.174e+05  7.731e-05 
 2.175e+05  7.731e-05 
 2.176e+05  7.731e-05 
 2.177e+05  7.501e-05 
 2.178e+05  7.307e-05 
 2.179e+05  7.307e-05 
 2.180e+05  7.307e-05 
 2.181e+05  7.069e-05 
 2.182e+05  7.069e-05 
 2.183e+05  7.069e-05 
 2.184e+05  7.069e-05 
 2.185e+05  7.002e-05 
 2.186e+05  7.002e-05 
 2.187e+05  6.952e-05 
 2.188e+05  6.685e-05 
 2.189e+05  6.535e-05 
 2.190e+05  6.535e-05 
 2.191e+05  6.535e-05 
 2.192e+05  6.398e-05 
 2.193e+05  6.398e-05 
 2.194e+05  6.390e-05 
 2.195e+05  6.390e-05 
 2.196e+05  6.390e-05 
 2.197e+05  6.390e-05 
 2.198e+05  6.390e-05 
 2.199e+05  5.949e-05 
 2.200e+05  5.949e-05 
 2.201e+05  5.809e-05 
 2.202e+05  5.666e-05 
 2.203e+05  5.666e-05 
 2.204e+05  5.666e-05 
 2.205e+05  5.666e-05 
 2.206e+05  5.666e-05 
 2.207e+05  5.143e-05 
 2.208e+05  5.143e-05 
 2.209e+05  5.143e-05 
 2.210e+05  5.143e-05 
 2.211e+05  5.143e-05 
 2.212e+05  5.143e-05 
 2.213e+05  5.143e-05 
 2.214e+05  5.143e-05 
 2.215e+05  5.143e-05 
 2.216e+05  5.143e-05 
 2.217e+05  5.143e-05 
 2.218e+05  5.103e-05 
 2.219e+05  5.103e-05 
 2.220e+05  5.103e-05 
 2.221e+05  5.103e-05 
 2.222e+05  5.103e-05 
 2.223e+05  4.515e-05 
 2.224e+05  4.515e-05 
 2.225e+05  4.515e-05 
 2.226e+05  4.479e-05 
 2.227e+05  4.479e-05 
 2.228e+05  4.479e-05 
 2.229e+05  4.240e-05 
 2.230e+05  4.240e-05 
 2.231e+05  4.240e-05 
 2.232e+05  4.231e-05 
 2.233e+05  4.200e-05 
 2.234e+05  3.913e-05 
 2.235e+05  3.876e-05 
 2.236e+05  3.876e-05 
 2.237e+05  3.808e-05 
 2.238e+05  3.808e-05 
 2.239e+05  3.692e-05 
 2.240e+05  3.590e-05 
 2.241e+05  3.590e-05 
 2.242e+05  3.590e-05 
 2.243e+05  3.590e-05 
 2.244e+05  3.590e-05 
 2.245e+05  3.590e-05 
 2.246e+05  3.402e-05 
 2.247e+05  3.387e-05 
 2.248e+05  3.387e-05 
 2.249e+05  3.387e-05 
 2.250e+05  3.387e-05 
 2.251e+05  3.387e-05 
 2.252e+05  3.351e-05 
 2.253e+05  3.350e-05 
 2.254e+05  3.058e-05 
 2.255e+05  3.058e-05 
 2.256e+05  3.058e-05 
 2.257e+05  3.058e-05 
 2.258e+05  3.058e-05 
 2.259e+05  3.005e-05 
 2.260e+05  3.005e-05 
 2.261e+05  3.005e-05 
 2.262e+05  2.967e-05 
 2.263e+05  2.967e-05 
 2.264e+05  2.967e-05 
 2.265e+05  2.967e-05 
 2.266e+05  2.967e-05 
 2.267e+05  2.967e-05 
 2.268e+05  2.930e-05 
 2.269e+05  2.930e-05 
 2.270e+05  2.930e-05 
 2.271e+05  2.930e-05 
 2.272e+05  2.930e-05 
 2.273e+05  2.853e-05 
 2.274e+05  2.853e-05 
 2.275e+05  2.696e-05 
 2.276e+05  2.696e-05 
 2.277e+05  2.640e-05 
 2.278e+05  2.602e-05 
 2.279e+05  2.602e-05 
 2.280e+05  2.525e-05 
 2.281e+05  2.525e-05 
 2.282e+05  2.525e-05 
 2.283e+05  2.525e-05 
 2.284e+05  2.525e-05 
 2.285e+05  2.525e-05 
 2.286e+05  2.525e-05 
 2.287e+05  2.276e-05 
 2.288e+05  2.276e-05 
 2.289e+05  2.276e-05 
 2.290e+05  2.276e-05 
 2.291e+05  2.276e-05 
 2.292e+05  2.276e-05 
 2.293e+05  2.276e-05 
 2.294e+05  2.276e-05 
 2.295e+05  2.276e-05 
 2.296e+05  2.265e-05 
 2.297e+05  2.265e-05 
 2.298e+05  2.221e-05 
 2.299e+05  2.186e-05 
 2.300e+05  2.172e-05 
 2.301e+05  2.172e-05 
 2.302e+05  2.172e-05 
 2.303e+05  2.172e-05 
 2.304e+05  2.172e-05 
 2.305e+05  2.156e-05 
 2.306e+05  2.122e-05 
 2.307e+05  2.122e-05 
 2.308e+05  2.122e-05 
 2.309e+05  2.010e-05 
 2.310e+05  2.010e-05 
 2.311e+05  1.909e-05 
 2.312e+05  1.909e-05 
 2.313e+05  1.860e-05 
 2.314e+05  1.860e-05 
 2.315e+05  1.837e-05 
 2.316e+05  1.837e-05 
 2.317e+05  1.837e-05 
 2.318e+05  1.837e-05 
 2.319e+05  1.803e-05 
 2.320e+05  1.768e-05 
 2.321e+05  1.768e-05 
 2.322e+05  1.768e-05 
 2.323e+05  1.768e-05 
 2.324e+05  1.743e-05 
 2.325e+05  1.743e-05 
 2.326e+05  1.716e-05 
 2.327e+05  1.716e-05 
 2.328e+05  1.660e-05 
 2.329e+05  1.660e-05 
 2.330e+05  1.660e-05 
 2.331e+05  1.660e-05 
 2.332e+05  1.660e-05 
 2.333e+05  1.660e-05 
 2.334e+05  1.660e-05 
 2.335e+05  1.567e-05 
 2.336e+05  1.567e-05 
 2.337e+05  1.567e-05 
 2.338e+05  1.469e-05 
 2.339e+05  1.469e-05 
 2.340e+05  1.469e-05 
 2.341e+05  1.469e-05 
 2.342e+05  1.469e-05 
 2.343e+05  1.469e-05 
 2.344e+05  1.286e-05 
 2.345e+05  1.286e-05 
 2.346e+05  1.286e-05 
 2.347e+05  1.286e-05 
 2.348e+05  1.286e-05 
 2.349e+05  1.260e-05 
 2.350e+05  1.260e-05 
 2.351e+05  1.260e-05 
 2.352e+05  1.260e-05 
 2.353e+05  1.260e-05 
 2.354e+05  1.260e-05 
 2.355e+05  1.260e-05 
 2.356e+05  1.260e-05 
 2.357e+05  1.260e-05 
 2.358e+05  1.260e-05 
 2.359e+05  1.260e-05 
 2.360e+05  1.246e-05 
 2.361e+05  1.246e-05 
 2.362e+05  1.235e-05 
 2.363e+05  1.235e-05 
 2.364e+05  1.200e-05 
 2.365e+05  1.200e-05 
 2.366e+05  1.149e-05 
 2.367e+05  1.076e-05 
 2.368e+05  1.076e-05 
 2.369e+05  1.076e-05 
 2.370e+05  1.076e-05 
 2.371e+05  1.052e-05 
 2.372e+05  1.052e-05 
 2.373e+05  1.022e-05 
 2.374e+05  1.022e-05 
 2.375e+05  1.022e-05 
 2.376e+05  1.019e-05 
 2.377e+05  1.019e-05 
 2.378e+05  1.019e-05 
 2.379e+05  1.000e-05 
 2.380e+05  1.000e-05 
 2.381e+05  1.000e-05 
 2.382e+05  1.000e-05 
 2.383e+05  1.000e-05 
 2.384e+05  1.000e-05 
 2.385e+05  1.000e-05 
 2.386e+05  1.000e-05 
 2.387e+05  1.000e-05 
 2.388e+05  1.000e-05 
 2.389e+05  1.000e-05 
 2.390e+05  1.000e-05 
 2.391e+05  1.000e-05 
 2.392e+05  1.000e-05 
 2.393e+05  1.000e-05 
 2.394e+05  1.000e-05 
 2.395e+05  1.000e-05 
 2.396e+05  1.000e-05 
 2.397e+05  1.000e-05 
 2.398e+05  1.000e-05 
 2.399e+05  1.000e-05 
 2.400e+05  1.000e-05 
 2.401e+05  1.000e-05 
 2.402e+05  1.000e-05 
 2.403e+05  1.000e-05 
 2.404e+05  1.000e-05 
 2.405e+05  1.000e-05 
 2.406e+05  1.000e-05 
 2.407e+05  1.000e-05 
 2.408e+05  1.000e-05 
 2.409e+05  1.000e-05 
 2.410e+05  1.000e-05 
 2.411e+05  1.000e-05 
 2.412e+05  1.000e-05 
 2.413e+05  1.000e-05 
 2.414e+05  1.000e-05 
 2.415e+05  1.000e-05 
 2.416e+05  1.000e-05 
 2.417e+05  1.000e-05 
 2.418e+05  1.000e-05 
 2.419e+05  1.000e-05 
 2.420e+05  1.000e-05 
 2.421e+05  1.000e-05 
 2.422e+05  1.000e-05 
 2.423e+05  1.000e-05 
 2.424e+05  1.000e-05 
 2.425e+05  1.000e-05 
 2.426e+05  1.000e-05 
 2.427e+05  1.000e-05 
 2.428e+05  1.000e-05 
 2.429e+05  1.000e-05 
 2.430e+05  1.000e-05 
 2.431e+05  1.000e-05 
 2.432e+05  1.000e-05 
 2.433e+05  1.000e-05 
 2.434e+05  1.000e-05 
 2.435e+05  1.000e-05 
 2.436e+05  1.000e-05 
 2.437e+05  1.000e-05 
 2.438e+05  1.000e-05 
 2.439e+05  1.000e-05 
 2.440e+05  1.000e-05 
 2.441e+05  1.000e-05 
 2.442e+05  1.000e-05 
 2.443e+05  1.000e-05 
 2.444e+05  1.000e-05 
 2.445e+05  1.000e-05 
 2.446e+05  1.000e-05 
 2.447e+05  1.000e-05 
 2.448e+05  1.000e-05 
 2.449e+05  1.000e-05 
 2.450e+05  1.000e-05 
 2.451e+05  1.000e-05 
 2.452e+05  1.000e-05 
 2.453e+05  1.000e-05 
 2.454e+05  1.000e-05 
 2.455e+05  1.000e-05 
 2.456e+05  1.000e-05 
 2.457e+05  1.000e-05 
 2.458e+05  1.000e-05 
 2.459e+05  1.000e-05 
 2.460e+05  1.000e-05 
 2.461e+05  1.000e-05 
 2.462e+05  1.000e-05 
 2.463e+05  1.000e-05 
 2.464e+05  1.000e-05 
 2.465e+05  1.000e-05 
 2.466e+05  1.000e-05 
 2.467e+05  1.000e-05 
 2.468e+05  1.000e-05 
 2.469e+05  1.000e-05 
 2.470e+05  1.000e-05 
 2.471e+05  1.000e-05 
 2.472e+05  1.000e-05 
 2.473e+05  1.000e-05 
 2.474e+05  1.000e-05 
 2.475e+05  1.000e-05 
 2.476e+05  1.000e-05 
 2.477e+05  1.000e-05 
 2.478e+05  1.000e-05 
 2.479e+05  1.000e-05 
 2.480e+05  1.000e-05 
 2.481e+05  1.000e-05 
 2.482e+05  1.000e-05 
 2.483e+05  1.000e-05 
 2.484e+05  1.000e-05 
 2.485e+05  1.000e-05 
 2.486e+05  1.000e-05 
 2.487e+05  1.000e-05 
 2.488e+05  1.000e-05 
 2.489e+05  1.000e-05 
 2.490e+05  1.000e-05 
 2.491e+05  1.000e-05 
 2.492e+05  1.000e-05 
 2.493e+05  1.000e-05 
 2.494e+05  1.000e-05 
 2.495e+05  1.000e-05 
 2.496e+05  1.000e-05 
 2.497e+05  1.000e-05 
 2.498e+05  1.000e-05 
 2.499e+05  1.000e-05 
 2.500e+05  1.000e-05 
 2.501e+05  1.000e-05 
 2.502e+05  1.000e-05 
 2.503e+05  1.000e-05 
 2.504e+05  1.000e-05 
 2.505e+05  1.000e-05 
 2.506e+05  1.000e-05 
 2.507e+05  1.000e-05 
 2.508e+05  1.000e-05 
 2.509e+05  1.000e-05 
 2.510e+05  1.000e-05 
 2.511e+05  1.000e-05 
 2.512e+05  1.000e-05 
 2.513e+05  1.000e-05 
 2.514e+05  1.000e-05 
 2.515e+05  1.000e-05 
 2.516e+05  1.000e-05 
 2.517e+05  1.000e-05 
 2.518e+05  1.000e-05 
 2.519e+05  1.000e-05 
 2.520e+05  1.000e-05 
 2.521e+05  1.000e-05 
 2.522e+05  1.000e-05 
 2.523e+05  1.000e-05 
 2.524e+05  1.000e-05 
 2.525e+05  1.000e-05 
 2.526e+05  1.000e-05 
 2.527e+05  1.000e-05 
 2.528e+05  1.000e-05 
 2.529e+05  1.000e-05 
 2.530e+05  1.000e-05 
 2.531e+05  1.000e-05 
 2.532e+05  1.000e-05 
 2.533e+05  1.000e-05 
 2.534e+05  1.000e-05 
 2.535e+05  1.000e-05 
 2.536e+05  1.000e-05 
 2.537e+05  1.000e-05 
 2.538e+05  1.000e-05 
 2.539e+05  1.000e-05 
 2.540e+05  1.000e-05 
 2.541e+05  1.000e-05 
 2.542e+05  1.000e-05 
 2.543e+05  1.000e-05 
 2.544e+05  1.000e-05 
 2.545e+05  1.000e-05 
 2.546e+05  1.000e-05 
 2.547e+05  1.000e-05 
 2.548e+05  1.000e-05 
 2.549e+05  1.000e-05 
 2.550e+05  1.000e-05 
 2.551e+05  1.000e-05 
 2.552e+05  1.000e-05 
 2.553e+05  1.000e-05 
 2.554e+05  1.000e-05 
 2.555e+05  1.000e-05 
 2.556e+05  1.000e-05 
 2.557e+05  1.000e-05 
 2.558e+05  1.000e-05 
 2.559e+05  1.000e-05 
 2.560e+05  1.000e-05 
 2.561e+05  1.000e-05 
 2.562e+05  1.000e-05 
 2.563e+05  1.000e-05 
 2.564e+05  1.000e-05 
 2.565e+05  1.000e-05 
 2.566e+05  1.000e-05 
 2.567e+05  1.000e-05 
 2.568e+05  1.000e-05 
 2.569e+05  1.000e-05 
 2.570e+05  1.000e-05 
 2.571e+05  1.000e-05 
 2.572e+05  1.000e-05 
 2.573e+05  1.000e-05 
 2.574e+05  1.000e-05 
 2.575e+05  1.000e-05 
 2.576e+05  1.000e-05 
 2.577e+05  1.000e-05 
 2.578e+05  1.000e-05 
 2.579e+05  1.000e-05 
 2.580e+05  1.000e-05 
 2.581e+05  1.000e-05 
 2.582e+05  1.000e-05 
 2.583e+05  1.000e-05 
 2.584e+05  1.000e-05 
 2.585e+05  1.000e-05 
 2.586e+05  1.000e-05 
 2.587e+05  1.000e-05 
 2.588e+05  1.000e-05 
 2.589e+05  1.000e-05 
 2.590e+05  1.000e-05 
 2.591e+05  1.000e-05 
 2.592e+05  1.000e-05 
 2.593e+05  1.000e-05 
 2.594e+05  1.000e-05 
 2.595e+05  1.000e-05 
 2.596e+05  1.000e-05 
 2.597e+05  1.000e-05 
 2.598e+05  1.000e-05 
 2.599e+05  1.000e-05 
 2.600e+05  1.000e-05 
 2.601e+05  1.000e-05 
 2.602e+05  1.000e-05 
 2.603e+05  1.000e-05 
 2.604e+05  1.000e-05 
 2.605e+05  1.000e-05 
 2.606e+05  1.000e-05 
 2.607e+05  1.000e-05 
 2.608e+05  1.000e-05 
 2.609e+05  1.000e-05 
 2.610e+05  1.000e-05 
 2.611e+05  1.000e-05 
 2.612e+05  1.000e-05 
 2.613e+05  1.000e-05 
 2.614e+05  1.000e-05 
 2.615e+05  1.000e-05 
 2.616e+05  1.000e-05 
 2.617e+05  1.000e-05 
 2.618e+05  1.000e-05 
 2.619e+05  1.000e-05 
 2.620e+05  1.000e-05 
 2.621e+05  1.000e-05 
 2.622e+05  1.000e-05 
 2.623e+05  1.000e-05 
 2.624e+05  1.000e-05 
 2.625e+05  1.000e-05 
 2.626e+05  1.000e-05 
 2.627e+05  1.000e-05 
 2.628e+05  1.000e-05 
 2.629e+05  1.000e-05 
 2.630e+05  1.000e-05 
 2.631e+05  1.000e-05 
 2.632e+05  1.000e-05 
 2.633e+05  1.000e-05 
 2.634e+05  1.000e-05 
 2.635e+05  1.000e-05 
 2.636e+05  1.000e-05 
 2.637e+05  1.000e-05 
 2.638e+05  1.000e-05 
 2.639e+05  1.000e-05 
 2.640e+05  1.000e-05 
 2.641e+05  1.000e-05 
 2.642e+05  1.000e-05 
 2.643e+05  1.000e-05 
 2.644e+05  1.000e-05 
 2.645e+05  1.000e-05 
 2.646e+05  1.000e-05 
 2.647e+05  1.000e-05 
 2.648e+05  1.000e-05 
 2.649e+05  1.000e-05 
 2.650e+05  1.000e-05 
 2.651e+05  1.000e-05 
 2.652e+05  1.000e-05 
 2.653e+05  1.000e-05 
 2.654e+05  1.000e-05 
 2.655e+05  1.000e-05 
 2.656e+05  1.000e-05 
 2.657e+05  1.000e-05 
 2.658e+05  1.000e-05 
 2.659e+05  1.000e-05 
 2.660e+05  1.000e-05 
 2.661e+05  1.000e-05 
 2.662e+05  1.000e-05 
 2.663e+05  1.000e-05 
 2.664e+05  1.000e-05 
 2.665e+05  1.000e-05 
 2.666e+05  1.000e-05 
 2.667e+05  1.000e-05 
 2.668e+05  1.000e-05 
 2.669e+05  1.000e-05 
 2.670e+05  1.000e-05 
 2.671e+05  1.000e-05 
 2.672e+05  1.000e-05 
 2.673e+05  1.000e-05 
 2.674e+05  1.000e-05 
 2.675e+05  1.000e-05 
 2.676e+05  1.000e-05 
 2.677e+05  1.000e-05 
 2.678e+05  1.000e-05 
 2.679e+05  1.000e-05 
 2.680e+05  1.000e-05 
 2.681e+05  1.000e-05 
 2.682e+05  1.000e-05 
 2.683e+05  1.000e-05 
 2.684e+05  1.000e-05 
 2.685e+05  1.000e-05 
 2.686e+05  1.000e-05 
 2.687e+05  1.000e-05 
 2.688e+05  1.000e-05 
 2.689e+05  1.000e-05 
 2.690e+05  1.000e-05 
 2.691e+05  1.000e-05 
 2.692e+05  1.000e-05 
 2.693e+05  1.000e-05 
 2.694e+05  1.000e-05 
 2.695e+05  1.000e-05 
 2.696e+05  1.000e-05 
 2.697e+05  1.000e-05 
 2.698e+05  1.000e-05 
 2.699e+05  1.000e-05 
 2.700e+05  1.000e-05 
 2.701e+05  1.000e-05 
 2.702e+05  1.000e-05 
 2.703e+05  1.000e-05 
 2.704e+05  1.000e-05 
 2.705e+05  1.000e-05 
 2.706e+05  1.000e-05 
 2.707e+05  1.000e-05 
 2.708e+05  1.000e-05 
 2.709e+05  1.000e-05 
 2.710e+05  1.000e-05 
 2.711e+05  1.000e-05 
 2.712e+05  1.000e-05 
 2.713e+05  1.000e-05 
 2.714e+05  1.000e-05 
 2.715e+05  1.000e-05 
 2.716e+05  1.000e-05 
 2.717e+05  1.000e-05 
 2.718e+05  1.000e-05 
 2.719e+05  1.000e-05 
 2.720e+05  1.000e-05 
 2.721e+05  1.000e-05 
 2.722e+05  1.000e-05 
 2.723e+05  1.000e-05 
 2.724e+05  1.000e-05 
 2.725e+05  1.000e-05 
 2.726e+05  1.000e-05 
 2.727e+05  1.000e-05 
 2.728e+05  1.000e-05 
 2.729e+05  1.000e-05 
 2.730e+05  1.000e-05 
 2.731e+05  1.000e-05 
 2.732e+05  1.000e-05 
 2.733e+05  1.000e-05 
 2.734e+05  1.000e-05 
 2.735e+05  1.000e-05 
 2.736e+05  1.000e-05 
 2.737e+05  1.000e-05 
 2.738e+05  1.000e-05 
 2.739e+05  1.000e-05 
 2.740e+05  1.000e-05 
 2.741e+05  1.000e-05 
 2.742e+05  1.000e-05 
 2.743e+05  1.000e-05 
 2.744e+05  1.000e-05 
 2.745e+05  1.000e-05 
 2.746e+05  1.000e-05 
 2.747e+05  1.000e-05 
 2.748e+05  1.000e-05 
 2.749e+05  1.000e-05 
 2.750e+05  1.000e-05 
 2.751e+05  1.000e-05 
 2.752e+05  1.000e-05 
 2.753e+05  1.000e-05 
 2.754e+05  1.000e-05 
 2.755e+05  1.000e-05 
 2.756e+05  1.000e-05 
 2.757e+05  1.000e-05 
 2.758e+05  1.000e-05 
 2.759e+05  1.000e-05 
 2.760e+05  1.000e-05 
 2.761e+05  1.000e-05 
 2.762e+05  1.000e-05 
 2.763e+05  1.000e-05 
 2.764e+05  1.000e-05 
 2.765e+05  1.000e-05 
 2.766e+05  1.000e-05 
 2.767e+05  1.000e-05 
 2.768e+05  1.000e-05 
 2.769e+05  1.000e-05 
 2.770e+05  1.000e-05 
 2.771e+05  1.000e-05 
 2.772e+05  1.000e-05 
 2.773e+05  1.000e-05 
 2.774e+05  1.000e-05 
 2.775e+05  1.000e-05 
 2.776e+05  1.000e-05 
 2.777e+05  1.000e-05 
 2.778e+05  1.000e-05 
 2.779e+05  1.000e-05 
 2.780e+05  1.000e-05 
 2.781e+05  1.000e-05 
 2.782e+05  1.000e-05 
 2.783e+05  1.000e-05 
 2.784e+05  1.000e-05 
 2.785e+05  1.000e-05 
 2.786e+05  1.000e-05 
 2.787e+05  1.000e-05 
 2.788e+05  1.000e-05 
 2.789e+05  1.000e-05 
 2.790e+05  1.000e-05 
 2.791e+05  1.000e-05 
 2.792e+05  1.000e-05 
 2.793e+05  1.000e-05 
 2.794e+05  1.000e-05 
 2.795e+05  1.000e-05 
 2.796e+05  1.000e-05 
 2.797e+05  1.000e-05 
 2.798e+05  1.000e-05 
 2.799e+05  1.000e-05 
 2.800e+05  1.000e-05 
 2.801e+05  1.000e-05 
 2.802e+05  1.000e-05 
 2.803e+05  1.000e-05 
 2.804e+05  1.000e-05 
 2.805e+05  1.000e-05 
 2.806e+05  1.000e-05 
 2.807e+05  1.000e-05 
 2.808e+05  1.000e-05 
 2.809e+05  1.000e-05 
 2.810e+05  1.000e-05 
 2.811e+05  1.000e-05 
 2.812e+05  1.000e-05 
 2.813e+05  1.000e-05 
 2.814e+05  1.000e-05 
 2.815e+05  1.000e-05 
 2.816e+05  1.000e-05 
 2.817e+05  1.000e-05 
 2.818e+05  1.000e-05 
 2.819e+05  1.000e-05 
 2.820e+05  1.000e-05 
 2.821e+05  1.000e-05 
 2.822e+05  1.000e-05 
 2.823e+05  1.000e-05 
 2.824e+05  1.000e-05 
 2.825e+05  1.000e-05 
 2.826e+05  1.000e-05 
 2.827e+05  1.000e-05 
 2.828e+05  1.000e-05 
 2.829e+05  1.000e-05 
 2.830e+05  1.000e-05 
 2.831e+05  1.000e-05 
 2.832e+05  1.000e-05 
 2.833e+05  1.000e-05 
 2.834e+05  1.000e-05 
 2.835e+05  1.000e-05 
 2.836e+05  1.000e-05 
 2.837e+05  1.000e-05 
 2.838e+05  1.000e-05 
 2.839e+05  1.000e-05 
 2.840e+05  1.000e-05 
 2.841e+05  1.000e-05 
 2.842e+05  1.000e-05 
 2.843e+05  1.000e-05 
 2.844e+05  1.000e-05 
 2.845e+05  1.000e-05 
 2.846e+05  1.000e-05 
 2.847e+05  1.000e-05 
 2.848e+05  1.000e-05 
 2.849e+05  1.000e-05 
 2.850e+05  1.000e-05 
 2.851e+05  1.000e-05 
 2.852e+05  1.000e-05 
 2.853e+05  1.000e-05 
 2.854e+05  1.000e-05 
 2.855e+05  1.000e-05 
 2.856e+05  1.000e-05 
 2.857e+05  1.000e-05 
 2.858e+05  1.000e-05 
 2.859e+05  1.000e-05 
 2.860e+05  1.000e-05 
 2.861e+05  1.000e-05 
 2.862e+05  1.000e-05 
 2.863e+05  1.000e-05 
 2.864e+05  1.000e-05 
 2.865e+05  1.000e-05 
 2.866e+05  1.000e-05 
 2.867e+05  1.000e-05 
 2.868e+05  1.000e-05 
 2.869e+05  1.000e-05 
 2.870e+05  1.000e-05 
 2.871e+05  1.000e-05 
 2.872e+05  1.000e-05 
 2.873e+05  1.000e-05 
 2.874e+05  1.000e-05 
 2.875e+05  1.000e-05 
 2.876e+05  1.000e-05 
 2.877e+05  1.000e-05 
 2.878e+05  1.000e-05 
 2.879e+05  1.000e-05 
 2.880e+05  1.000e-05 
 2.881e+05  1.000e-05 
 2.882e+05  1.000e-05 
 2.883e+05  1.000e-05 
 2.884e+05  1.000e-05 
 2.885e+05  1.000e-05 
 2.886e+05  1.000e-05 
 2.887e+05  1.000e-05 
 2.888e+05  1.000e-05 
 2.889e+05  1.000e-05 
 2.890e+05  1.000e-05 
 2.891e+05  1.000e-05 
 2.892e+05  1.000e-05 
 2.893e+05  1.000e-05 
 2.894e+05  1.000e-05 
 2.895e+05  1.000e-05 
 2.896e+05  1.000e-05 
 2.897e+05  1.000e-05 
 2.898e+05  1.000e-05 
 2.899e+05  1.000e-05 
 2.900e+05  1.000e-05 
 2.901e+05  1.000e-05 
 2.902e+05  1.000e-05 
 2.903e+05  1.000e-05 
 2.904e+05  1.000e-05 
 2.905e+05  1.000e-05 
 2.906e+05  1.000e-05 
 2.907e+05  1.000e-05 
 2.908e+05  1.000e-05 
 2.909e+05  1.000e-05 
 2.910e+05  1.000e-05 
 2.911e+05  1.000e-05 
 2.912e+05  1.000e-05 
 2.913e+05  1.000e-05 
 2.914e+05  1.000e-05 
 2.915e+05  1.000e-05 
 2.916e+05  1.000e-05 
 2.917e+05  1.000e-05 
 2.918e+05  1.000e-05 
 2.919e+05  1.000e-05 
 2.920e+05  1.000e-05 
 2.921e+05  1.000e-05 
 2.922e+05  1.000e-05 
 2.923e+05  1.000e-05 
 2.924e+05  1.000e-05 
 2.925e+05  1.000e-05 
 2.926e+05  1.000e-05 
 2.927e+05  1.000e-05 
 2.928e+05  1.000e-05 
 2.929e+05  1.000e-05 
 2.930e+05  1.000e-05 
 2.931e+05  1.000e-05 
 2.932e+05  1.000e-05 
 2.933e+05  1.000e-05 
 2.934e+05  1.000e-05 
 2.935e+05  1.000e-05 
 2.936e+05  1.000e-05 
 2.937e+05  1.000e-05 
 2.938e+05  1.000e-05 
 2.939e+05  1.000e-05 
 2.940e+05  1.000e-05 
 2.941e+05  1.000e-05 
 2.942e+05  1.000e-05 
 2.943e+05  1.000e-05 
 2.944e+05  1.000e-05 
 2.945e+05  1.000e-05 
 2.946e+05  1.000e-05 
 2.947e+05  1.000e-05 
 2.948e+05  1.000e-05 
 2.949e+05  1.000e-05 
 2.950e+05  1.000e-05 
 2.951e+05  1.000e-05 
 2.952e+05  1.000e-05 
 2.953e+05  1.000e-05 
 2.954e+05  1.000e-05 
 2.955e+05  1.000e-05 
 2.956e+05  1.000e-05 
 2.957e+05  1.000e-05 
 2.958e+05  1.000e-05 
 2.959e+05  1.000e-05 
 2.960e+05  1.000e-05 
 2.961e+05  1.000e-05 
 2.962e+05  1.000e-05 
 2.963e+05  1.000e-05 
 2.964e+05  1.000e-05 
 2.965e+05  1.000e-05 
 2.966e+05  1.000e-05 
 2.967e+05  1.000e-05 
 2.968e+05  1.000e-05 
 2.969e+05  1.000e-05 
 2.970e+05  1.000e-05 
 2.971e+05  1.000e-05 
 2.972e+05  1.000e-05 
 2.973e+05  1.000e-05 
 2.974e+05  1.000e-05 
 2.975e+05  1.000e-05 
 2.976e+05  1.000e-05 
 2.977e+05  1.000e-05 
 2.978e+05  1.000e-05 
 2.979e+05  1.000e-05 
 2.980e+05  1.000e-05 
 2.981e+05  1.000e-05 
 2.982e+05  1.000e-05 
 2.983e+05  1.000e-05 
 2.984e+05  1.000e-05 
 2.985e+05  1.000e-05 
 2.986e+05  1.000e-05 
 2.987e+05  1.000e-05 
 2.988e+05  1.000e-05 
 2.989e+05  1.000e-05 
 2.990e+05  1.000e-05 
 2.991e+05  1.000e-05 
 2.992e+05  1.000e-05 
 2.993e+05  1.000e-05 
 2.994e+05  1.000e-05 
 2.995e+05  1.000e-05 
 2.996e+05  1.000e-05 
 2.997e+05  1.000e-05 
 2.998e+05  1.000e-05 
 2.999e+05  1.000e-05 
 3.000e+05  1.000e-05 
 3.001e+05  1.000e-05 
 3.002e+05  1.000e-05 
 3.003e+05  1.000e-05 
 3.004e+05  1.000e-05 
 3.005e+05  1.000e-05 
 3.006e+05  1.000e-05 
 3.007e+05  1.000e-05 
 3.008e+05  1.000e-05 
 3.009e+05  1.000e-05 
 3.010e+05  1.000e-05 
 3.011e+05  1.000e-05 
 3.012e+05  1.000e-05 
 3.013e+05  1.000e-05 
 3.014e+05  1.000e-05 
 3.015e+05  1.000e-05 
 3.016e+05  1.000e-05 
 3.017e+05  1.000e-05 
 3.018e+05  1.000e-05 
 3.019e+05  1.000e-05 
 3.020e+05  1.000e-05 
 3.021e+05  1.000e-05 
 3.022e+05  1.000e-05 
 3.023e+05  1.000e-05 
 3.024e+05  1.000e-05 
 3.025e+05  1.000e-05 
 3.026e+05  1.000e-05 
 3.027e+05  1.000e-05 
 3.028e+05  1.000e-05 
 3.029e+05  1.000e-05 
 3.030e+05  1.000e-05 
 3.031e+05  1.000e-05 
 3.032e+05  1.000e-05 
 3.033e+05  1.000e-05 
 3.034e+05  1.000e-05 
 3.035e+05  1.000e-05 
 3.036e+05  1.000e-05 
 3.037e+05  1.000e-05 
 3.038e+05  1.000e-05 
 3.039e+05  1.000e-05 
 3.040e+05  1.000e-05 
 3.041e+05  1.000e-05 
 3.042e+05  1.000e-05 
 3.043e+05  1.000e-05 
 3.044e+05  1.000e-05 
 3.045e+05  1.000e-05 
 3.046e+05  1.000e-05 
 3.047e+05  1.000e-05 
 3.048e+05  1.000e-05 
 3.049e+05  1.000e-05 
 3.050e+05  1.000e-05 
 3.051e+05  1.000e-05 
 3.052e+05  1.000e-05 
 3.053e+05  1.000e-05 
 3.054e+05  1.000e-05 
 3.055e+05  1.000e-05 
 3.056e+05  1.000e-05 
 3.057e+05  1.000e-05 
 3.058e+05  1.000e-05 
 3.059e+05  1.000e-05 
 3.060e+05  1.000e-05 
 3.061e+05  1.000e-05 
 3.062e+05  1.000e-05 
 3.063e+05  1.000e-05 
 3.064e+05  1.000e-05 
 3.065e+05  1.000e-05 
 3.066e+05  1.000e-05 
 3.067e+05  1.000e-05 
 3.068e+05  1.000e-05 
 3.069e+05  1.000e-05 
 3.070e+05  1.000e-05 
 3.071e+05  1.000e-05 
 3.072e+05  1.000e-05 
 3.073e+05  1.000e-05 
 3.074e+05  1.000e-05 
 3.075e+05  1.000e-05 
 3.076e+05  1.000e-05 
 3.077e+05  1.000e-05 
 3.078e+05  1.000e-05 
 3.079e+05  1.000e-05 
 3.080e+05  1.000e-05 
 3.081e+05  1.000e-05 
 3.082e+05  1.000e-05 
 3.083e+05  1.000e-05 
 3.084e+05  1.000e-05 
 3.085e+05  1.000e-05 
 3.086e+05  1.000e-05 
 3.087e+05  1.000e-05 
 3.088e+05  1.000e-05 
 3.089e+05  1.000e-05 
 3.090e+05  1.000e-05 
 3.091e+05  1.000e-05 
 3.092e+05  1.000e-05 
 3.093e+05  1.000e-05 
 3.094e+05  1.000e-05 
 3.095e+05  1.000e-05 
 3.096e+05  1.000e-05 
 3.097e+05  1.000e-05 
 3.098e+05  1.000e-05 
 3.099e+05  1.000e-05 
 3.100e+05  1.000e-05 
 3.101e+05  1.000e-05 
 3.102e+05  1.000e-05 
 3.103e+05  1.000e-05 
 3.104e+05  1.000e-05 
 3.105e+05  1.000e-05 
 3.106e+05  1.000e-05 
 3.107e+05  1.000e-05 
 3.108e+05  1.000e-05 
 3.109e+05  1.000e-05 
 3.110e+05  1.000e-05 
 3.111e+05  1.000e-05 
 3.112e+05  1.000e-05 
 3.113e+05  1.000e-05 
 3.114e+05  1.000e-05 
 3.115e+05  1.000e-05 
 3.116e+05  1.000e-05 
 3.117e+05  1.000e-05 
 3.118e+05  1.000e-05 
 3.119e+05  1.000e-05 
 3.120e+05  1.000e-05 
 3.121e+05  1.000e-05 
 3.122e+05  1.000e-05 
 3.123e+05  1.000e-05 
 3.124e+05  1.000e-05 
 3.125e+05  1.000e-05 
 3.126e+05  1.000e-05 
 3.127e+05  1.000e-05 
 3.128e+05  1.000e-05 
 3.129e+05  1.000e-05 
 3.130e+05  1.000e-05 
 3.131e+05  1.000e-05 
 3.132e+05  1.000e-05 
 3.133e+05  1.000e-05 
 3.134e+05  1.000e-05 
 3.135e+05  1.000e-05 
 3.136e+05  1.000e-05 
 3.137e+05  1.000e-05 
 3.138e+05  1.000e-05 
 3.139e+05  1.000e-05 
 3.140e+05  1.000e-05 
 3.141e+05  1.000e-05 
 3.142e+05  1.000e-05 
 3.143e+05  1.000e-05 
 3.144e+05  1.000e-05 
 3.145e+05  1.000e-05 
 3.146e+05  1.000e-05 
 3.147e+05  1.000e-05 
 3.148e+05  1.000e-05 
 3.149e+05  1.000e-05 
 3.150e+05  1.000e-05 
 3.151e+05  1.000e-05 
 3.152e+05  1.000e-05 
 3.153e+05  1.000e-05 
 3.154e+05  1.000e-05 
 3.155e+05  1.000e-05 
 3.156e+05  1.000e-05 
 3.157e+05  1.000e-05 
 3.158e+05  1.000e-05 
 3.159e+05  1.000e-05 
 3.160e+05  1.000e-05 
 3.161e+05  1.000e-05 
 3.162e+05  1.000e-05 
 3.163e+05  1.000e-05 
 3.164e+05  1.000e-05 
 3.165e+05  1.000e-05 
 3.166e+05  1.000e-05 
 3.167e+05  1.000e-05 
 3.168e+05  1.000e-05 
 3.169e+05  1.000e-05 
 3.170e+05  1.000e-05 
 3.171e+05  1.000e-05 
 3.172e+05  1.000e-05 
 3.173e+05  1.000e-05 
 3.174e+05  1.000e-05 
 3.175e+05  1.000e-05 
 3.176e+05  1.000e-05 
 3.177e+05  1.000e-05 
 3.178e+05  1.000e-05 
 3.179e+05  1.000e-05 
 3.180e+05  1.000e-05 
 3.181e+05  1.000e-05 
 3.182e+05  1.000e-05 
 3.183e+05  1.000e-05 
 3.184e+05  1.000e-05 
 3.185e+05  1.000e-05 
 3.186e+05  1.000e-05 
 3.187e+05  1.000e-05 
 3.188e+05  1.000e-05 
 3.189e+05  1.000e-05 
 3.190e+05  1.000e-05 
 3.191e+05  1.000e-05 
 3.192e+05  1.000e-05 
 3.193e+05  1.000e-05 
 3.194e+05  1.000e-05 
 3.195e+05  1.000e-05 
 3.196e+05  1.000e-05 
 3.197e+05  1.000e-05 
 3.198e+05  1.000e-05 
 3.199e+05  1.000e-05 
 3.200e+05  1.000e-05 
 3.201e+05  1.000e-05 
 3.202e+05  1.000e-05 
 3.203e+05  1.000e-05 
 3.204e+05  1.000e-05 
 3.205e+05  1.000e-05 
 3.206e+05  1.000e-05 
 3.207e+05  1.000e-05 
 3.208e+05  1.000e-05 
 3.209e+05  1.000e-05 
 3.210e+05  1.000e-05 
 3.211e+05  1.000e-05 
 3.212e+05  1.000e-05 
 3.213e+05  1.000e-05 
 3.214e+05  1.000e-05 
 3.215e+05  1.000e-05 
 3.216e+05  1.000e-05 
 3.217e+05  1.000e-05 
 3.218e+05  1.000e-05 
 3.219e+05  1.000e-05 
 3.220e+05  1.000e-05 
 3.221e+05  1.000e-05 
 3.222e+05  1.000e-05 
 3.223e+05  1.000e-05 
 3.224e+05  1.000e-05 
 3.225e+05  1.000e-05 
 3.226e+05  1.000e-05 
 3.227e+05  1.000e-05 
 3.228e+05  1.000e-05 
 3.229e+05  1.000e-05 
 3.230e+05  1.000e-05 
 3.231e+05  1.000e-05 
 3.232e+05  1.000e-05 
 3.233e+05  1.000e-05 
 3.234e+05  1.000e-05 
 3.235e+05  1.000e-05 
 3.236e+05  1.000e-05 
 3.237e+05  1.000e-05 
 3.238e+05  1.000e-05 
 3.239e+05  1.000e-05 
 3.240e+05  1.000e-05 
 3.241e+05  1.000e-05 
 3.242e+05  1.000e-05 
 3.243e+05  1.000e-05 
 3.244e+05  1.000e-05 
 3.245e+05  1.000e-05 
 3.246e+05  1.000e-05 
 3.247e+05  1.000e-05 
 3.248e+05  1.000e-05 
 3.249e+05  1.000e-05 
 3.250e+05  1.000e-05 
 3.251e+05  1.000e-05 
 3.252e+05  1.000e-05 
 3.253e+05  1.000e-05 
 3.254e+05  1.000e-05 
 3.255e+05  1.000e-05 
 3.256e+05  1.000e-05 
 3.257e+05  1.000e-05 
 3.258e+05  1.000e-05 
 3.259e+05  1.000e-05 
 3.260e+05  1.000e-05 
 3.261e+05  1.000e-05 
 3.262e+05  1.000e-05 
 3.263e+05  1.000e-05 
 3.264e+05  1.000e-05 
 3.265e+05  1.000e-05 
 3.266e+05  1.000e-05 
 3.267e+05  1.000e-05 
 3.268e+05  1.000e-05 
 3.269e+05  1.000e-05 
 3.270e+05  1.000e-05 
 3.271e+05  1.000e-05 
 3.272e+05  1.000e-05 
 3.273e+05  1.000e-05 
 3.274e+05  1.000e-05 
 3.275e+05  1.000e-05 
 3.276e+05  1.000e-05 
 3.277e+05  1.000e-05 
 3.278e+05  1.000e-05 
 3.279e+05  1.000e-05 
 3.280e+05  1.000e-05 
 3.281e+05  1.000e-05 
 3.282e+05  1.000e-05 
 3.283e+05  1.000e-05 
 3.284e+05  1.000e-05 
 3.285e+05  1.000e-05 
 3.286e+05  1.000e-05 
 3.287e+05  1.000e-05 
 3.288e+05  1.000e-05 
 3.289e+05  1.000e-05 
 3.290e+05  1.000e-05 
 3.291e+05  1.000e-05 
 3.292e+05  1.000e-05 
 3.293e+05  1.000e-05 
 3.294e+05  1.000e-05 
 3.295e+05  1.000e-05 
 3.296e+05  1.000e-05 
 3.297e+05  1.000e-05 
 3.298e+05  1.000e-05 
 3.299e+05  1.000e-05 
 3.300e+05  1.000e-05 
 3.301e+05  1.000e-05 
 3.302e+05  1.000e-05 
 3.303e+05  1.000e-05 
 3.304e+05  1.000e-05 
 3.305e+05  1.000e-05 
 3.306e+05  1.000e-05 
 3.307e+05  1.000e-05 
 3.308e+05  1.000e-05 
 3.309e+05  1.000e-05 
 3.310e+05  1.000e-05 
 3.311e+05  1.000e-05 
 3.312e+05  1.000e-05 
 3.313e+05  1.000e-05 
 3.314e+05  1.000e-05 
 3.315e+05  1.000e-05 
 3.316e+05  1.000e-05 
 3.317e+05  1.000e-05 
 3.318e+05  1.000e-05 
 3.319e+05  1.000e-05 
 3.320e+05  1.000e-05 
 3.321e+05  1.000e-05 
 3.322e+05  1.000e-05 
 3.323e+05  1.000e-05 
 3.324e+05  1.000e-05 
 3.325e+05  1.000e-05 
 3.326e+05  1.000e-05 
 3.327e+05  1.000e-05 
 3.328e+05  1.000e-05 
 3.329e+05  1.000e-05 
 3.330e+05  1.000e-05 
 3.331e+05  1.000e-05 
 3.332e+05  1.000e-05 
 3.333e+05  1.000e-05 
 3.334e+05  1.000e-05 
 3.335e+05  1.000e-05 
 3.336e+05  1.000e-05 
 3.337e+05  1.000e-05 
 3.338e+05  1.000e-05 
 3.339e+05  1.000e-05 
 3.340e+05  1.000e-05 
 3.341e+05  1.000e-05 
 3.342e+05  1.000e-05 
 3.343e+05  1.000e-05 
 3.344e+05  1.000e-05 
 3.345e+05  1.000e-05 
 3.346e+05  1.000e-05 
 3.347e+05  1.000e-05 
 3.348e+05  1.000e-05 
 3.349e+05  1.000e-05 
 3.350e+05  1.000e-05 
 3.351e+05  1.000e-05 
 3.352e+05  1.000e-05 
 3.353e+05  1.000e-05 
 3.354e+05  1.000e-05 
 3.355e+05  1.000e-05 
 3.356e+05  1.000e-05 
 3.357e+05  1.000e-05 
 3.358e+05  1.000e-05 
 3.359e+05  1.000e-05 
 3.360e+05  1.000e-05 
 3.361e+05  1.000e-05 
 3.362e+05  1.000e-05 
 3.363e+05  1.000e-05 
 3.364e+05  1.000e-05 
 3.365e+05  1.000e-05 
 3.366e+05  1.000e-05 
 3.367e+05  1.000e-05 
 3.368e+05  1.000e-05 
 3.369e+05  1.000e-05 
 3.370e+05  1.000e-05 
 3.371e+05  1.000e-05 
 3.372e+05  1.000e-05 
 3.373e+05  1.000e-05 
 3.374e+05  1.000e-05 
 3.375e+05  1.000e-05 
 3.376e+05  1.000e-05 
 3.377e+05  1.000e-05 
 3.378e+05  1.000e-05 
 3.379e+05  1.000e-05 
 3.380e+05  1.000e-05 
 3.381e+05  1.000e-05 
 3.382e+05  1.000e-05 
 3.383e+05  1.000e-05 
 3.384e+05  1.000e-05 
 3.385e+05  1.000e-05 
 3.386e+05  1.000e-05 
 3.387e+05  1.000e-05 
 3.388e+05  1.000e-05 
 3.389e+05  1.000e-05 
 3.390e+05  1.000e-05 
 3.391e+05  1.000e-05 
 3.392e+05  1.000e-05 
 3.393e+05  1.000e-05 
 3.394e+05  1.000e-05 
 3.395e+05  1.000e-05 
 3.396e+05  1.000e-05 
 3.397e+05  1.000e-05 
 3.398e+05  1.000e-05 
 3.399e+05  1.000e-05 
 3.400e+05  1.000e-05 
 3.401e+05  1.000e-05 
 3.402e+05  1.000e-05 
 3.403e+05  1.000e-05 
 3.404e+05  1.000e-05 
 3.405e+05  1.000e-05 
 3.406e+05  1.000e-05 
 3.407e+05  1.000e-05 
 3.408e+05  1.000e-05 
 3.409e+05  1.000e-05 
 3.410e+05  1.000e-05 
 3.411e+05  1.000e-05 
 3.412e+05  1.000e-05 
 3.413e+05  1.000e-05 
 3.414e+05  1.000e-05 
 3.415e+05  1.000e-05 
 3.416e+05  1.000e-05 
 3.417e+05  1.000e-05 
 3.418e+05  1.000e-05 
 3.419e+05  1.000e-05 
 3.420e+05  1.000e-05 
 3.421e+05  1.000e-05 
 3.422e+05  1.000e-05 
 3.423e+05  1.000e-05 
 3.424e+05  1.000e-05 
 3.425e+05  1.000e-05 
 3.426e+05  1.000e-05 
 3.427e+05  1.000e-05 
 3.428e+05  1.000e-05 
 3.429e+05  1.000e-05 
 3.430e+05  1.000e-05 
 3.431e+05  1.000e-05 
 3.432e+05  1.000e-05 
 3.433e+05  1.000e-05 
 3.434e+05  1.000e-05 
 3.435e+05  1.000e-05 
 3.436e+05  1.000e-05 
 3.437e+05  1.000e-05 
 3.438e+05  1.000e-05 
 3.439e+05  1.000e-05 
 3.440e+05  1.000e-05 
 3.441e+05  1.000e-05 
 3.442e+05  1.000e-05 
 3.443e+05  1.000e-05 
 3.444e+05  1.000e-05 
 3.445e+05  1.000e-05 
 3.446e+05  1.000e-05 
 3.447e+05  1.000e-05 
 3.448e+05  1.000e-05 
 3.449e+05  1.000e-05 
 3.450e+05  1.000e-05 
 3.451e+05  1.000e-05 
 3.452e+05  1.000e-05 
 3.453e+05  1.000e-05 
 3.454e+05  1.000e-05 
 3.455e+05  1.000e-05 
 3.456e+05  1.000e-05 
 3.457e+05  1.000e-05 
 3.458e+05  1.000e-05 
 3.459e+05  1.000e-05 
 3.460e+05  1.000e-05 
 3.461e+05  1.000e-05 
 3.462e+05  1.000e-05 
 3.463e+05  1.000e-05 
 3.464e+05  1.000e-05 
 3.465e+05  1.000e-05 
 3.466e+05  1.000e-05 
 3.467e+05  1.000e-05 
 3.468e+05  1.000e-05 
 3.469e+05  1.000e-05 
 3.470e+05  1.000e-05 
 3.471e+05  1.000e-05 
 3.472e+05  1.000e-05 
 3.473e+05  1.000e-05 
 3.474e+05  1.000e-05 
 3.475e+05  1.000e-05 
 3.476e+05  1.000e-05 
 3.477e+05  1.000e-05 
 3.478e+05  1.000e-05 
 3.479e+05  1.000e-05 
 3.480e+05  1.000e-05 
 3.481e+05  1.000e-05 
 3.482e+05  1.000e-05 
 3.483e+05  1.000e-05 
 3.484e+05  1.000e-05 
 3.485e+05  1.000e-05 
 3.486e+05  1.000e-05 
 3.487e+05  1.000e-05 
 3.488e+05  1.000e-05 
 3.489e+05  1.000e-05 
 3.490e+05  1.000e-05 
 3.491e+05  1.000e-05 
 3.492e+05  1.000e-05 
 3.493e+05  1.000e-05 
 3.494e+05  1.000e-05 
 3.495e+05  1.000e-05 
 3.496e+05  1.000e-05 
 3.497e+05  1.000e-05 
 3.498e+05  1.000e-05 
 3.499e+05  1.000e-05 
 3.500e+05  1.000e-05 
 3.501e+05  1.000e-05 
 3.502e+05  1.000e-05 
 3.503e+05  1.000e-05 
 3.504e+05  1.000e-05 
 3.505e+05  1.000e-05 
 3.506e+05  1.000e-05 
 3.507e+05  1.000e-05 
 3.508e+05  1.000e-05 
 3.509e+05  1.000e-05 
 3.510e+05  1.000e-05 
 3.511e+05  1.000e-05 
 3.512e+05  1.000e-05 
 3.513e+05  1.000e-05 
 3.514e+05  1.000e-05 
 3.515e+05  1.000e-05 
 3.516e+05  1.000e-05 
 3.517e+05  1.000e-05 
 3.518e+05  1.000e-05 
 3.519e+05  1.000e-05 
 3.520e+05  1.000e-05 
 3.521e+05  1.000e-05 
 3.522e+05  1.000e-05 
 3.523e+05  1.000e-05 
 3.524e+05  1.000e-05 
 3.525e+05  1.000e-05 
 3.526e+05  1.000e-05 
 3.527e+05  1.000e-05 
 3.528e+05  1.000e-05 
 3.529e+05  1.000e-05 
 3.530e+05  1.000e-05 
 3.531e+05  1.000e-05 
 3.532e+05  1.000e-05 
 3.533e+05  1.000e-05 
 3.534e+05  1.000e-05 
 3.535e+05  1.000e-05 
 3.536e+05  1.000e-05 
 3.537e+05  1.000e-05 
 3.538e+05  1.000e-05 
 3.539e+05  1.000e-05 
 3.540e+05  1.000e-05 
 3.541e+05  1.000e-05 
 3.542e+05  1.000e-05 
 3.543e+05  1.000e-05 
 3.544e+05  1.000e-05 
 3.545e+05  1.000e-05 
 3.546e+05  1.000e-05 
 3.547e+05  1.000e-05 
 3.548e+05  1.000e-05 
 3.549e+05  1.000e-05 
 3.550e+05  1.000e-05 
 3.551e+05  1.000e-05 
 3.552e+05  1.000e-05 
 3.553e+05  1.000e-05 
 3.554e+05  1.000e-05 
 3.555e+05  1.000e-05 
 3.556e+05  1.000e-05 
 3.557e+05  1.000e-05 
 3.558e+05  1.000e-05 
 3.559e+05  1.000e-05 
 3.560e+05  1.000e-05 
 3.561e+05  1.000e-05 
 3.562e+05  1.000e-05 
 3.563e+05  1.000e-05 
 3.564e+05  1.000e-05 
 3.565e+05  1.000e-05 
 3.566e+05  1.000e-05 
 3.567e+05  1.000e-05 
 3.568e+05  1.000e-05 
 3.569e+05  1.000e-05 
 3.570e+05  1.000e-05 
 3.571e+05  1.000e-05 
 3.572e+05  1.000e-05 
 3.573e+05  1.000e-05 
 3.574e+05  1.000e-05 
 3.575e+05  1.000e-05 
 3.576e+05  1.000e-05 
 3.577e+05  1.000e-05 
 3.578e+05  1.000e-05 
 3.579e+05  1.000e-05 
 3.580e+05  1.000e-05 
 3.581e+05  1.000e-05 
 3.582e+05  1.000e-05 
 3.583e+05  1.000e-05 
 3.584e+05  1.000e-05 
 3.585e+05  1.000e-05 
 3.586e+05  1.000e-05 
 3.587e+05  1.000e-05 
 3.588e+05  1.000e-05 
 3.589e+05  1.000e-05 
 3.590e+05  1.000e-05 
 3.591e+05  1.000e-05 
 3.592e+05  1.000e-05 
 3.593e+05  1.000e-05 
 3.594e+05  1.000e-05 
 3.595e+05  1.000e-05 
 3.596e+05  1.000e-05 
 3.597e+05  1.000e-05 
 3.598e+05  1.000e-05 
 3.599e+05  1.000e-05 
 3.600e+05  1.000e-05 
 3.601e+05  1.000e-05 
 3.602e+05  1.000e-05 
 3.603e+05  1.000e-05 
 3.604e+05  1.000e-05 
 3.605e+05  1.000e-05 
 3.606e+05  1.000e-05 
 3.607e+05  1.000e-05 
 3.608e+05  1.000e-05 
 3.609e+05  1.000e-05 
 3.610e+05  1.000e-05 
 3.611e+05  1.000e-05 
 3.612e+05  1.000e-05 
 3.613e+05  1.000e-05 
 3.614e+05  1.000e-05 
 3.615e+05  1.000e-05 
 3.616e+05  1.000e-05 
 3.617e+05  1.000e-05 
 3.618e+05  1.000e-05 
 3.619e+05  1.000e-05 
 3.620e+05  1.000e-05 
 3.621e+05  1.000e-05 
 3.622e+05  1.000e-05 
 3.623e+05  1.000e-05 
 3.624e+05  1.000e-05 
 3.625e+05  1.000e-05 
 3.626e+05  1.000e-05 
 3.627e+05  1.000e-05 
 3.628e+05  1.000e-05 
 3.629e+05  1.000e-05 
 3.630e+05  1.000e-05 
 3.631e+05  1.000e-05 
 3.632e+05  1.000e-05 
 3.633e+05  1.000e-05 
 3.634e+05  1.000e-05 
 3.635e+05  1.000e-05 
 3.636e+05  1.000e-05 
 3.637e+05  1.000e-05 
 3.638e+05  1.000e-05 
 3.639e+05  1.000e-05 
 3.640e+05  1.000e-05 
 3.641e+05  1.000e-05 
 3.642e+05  1.000e-05 
 3.643e+05  1.000e-05 
 3.644e+05  1.000e-05 
 3.645e+05  1.000e-05 
 3.646e+05  1.000e-05 
 3.647e+05  1.000e-05 
 3.648e+05  1.000e-05 
 3.649e+05  1.000e-05 
 3.650e+05  1.000e-05 
 3.651e+05  1.000e-05 
 3.652e+05  1.000e-05 
 3.653e+05  1.000e-05 
 3.654e+05  1.000e-05 
 3.655e+05  1.000e-05 
 3.656e+05  1.000e-05 
 3.657e+05  1.000e-05 
 3.658e+05  1.000e-05 
 3.659e+05  1.000e-05 
 3.660e+05  1.000e-05 
 3.661e+05  1.000e-05 
 3.662e+05  1.000e-05 
 3.663e+05  1.000e-05 
 3.664e+05  1.000e-05 
 3.665e+05  1.000e-05 
 3.666e+05  1.000e-05 
 3.667e+05  1.000e-05 
 3.668e+05  1.000e-05 
 3.669e+05  1.000e-05 
 3.670e+05  1.000e-05 
 3.671e+05  1.000e-05 
 3.672e+05  1.000e-05 
 3.673e+05  1.000e-05 
 3.674e+05  1.000e-05 
 3.675e+05  1.000e-05 
 3.676e+05  1.000e-05 
 3.677e+05  1.000e-05 
 3.678e+05  1.000e-05 
 3.679e+05  1.000e-05 
 3.680e+05  1.000e-05 
 3.681e+05  1.000e-05 
 3.682e+05  1.000e-05 
 3.683e+05  1.000e-05 
 3.684e+05  1.000e-05 
 3.685e+05  1.000e-05 
 3.686e+05  1.000e-05 
 3.687e+05  1.000e-05 
 3.688e+05  1.000e-05 
 3.689e+05  1.000e-05 
 3.690e+05  1.000e-05 
 3.691e+05  1.000e-05 
 3.692e+05  1.000e-05 
 3.693e+05  1.000e-05 
 3.694e+05  1.000e-05 
 3.695e+05  1.000e-05 
 3.696e+05  1.000e-05 
 3.697e+05  1.000e-05 
 3.698e+05  1.000e-05 
 3.699e+05  1.000e-05 
 3.700e+05  1.000e-05 
 3.701e+05  1.000e-05 
 3.702e+05  1.000e-05 
 3.703e+05  1.000e-05 
 3.704e+05  1.000e-05 
 3.705e+05  1.000e-05 
 3.706e+05  1.000e-05 
 3.707e+05  1.000e-05 
 3.708e+05  1.000e-05 
 3.709e+05  1.000e-05 
 3.710e+05  1.000e-05 
 3.711e+05  1.000e-05 
 3.712e+05  1.000e-05 
 3.713e+05  1.000e-05 
 3.714e+05  1.000e-05 
 3.715e+05  1.000e-05 
 3.716e+05  1.000e-05 
 3.717e+05  1.000e-05 
 3.718e+05  1.000e-05 
 3.719e+05  1.000e-05 
 3.720e+05  1.000e-05 
 3.721e+05  1.000e-05 
 3.722e+05  1.000e-05 
 3.723e+05  1.000e-05 
 3.724e+05  1.000e-05 
 3.725e+05  1.000e-05 
 3.726e+05  1.000e-05 
 3.727e+05  1.000e-05 
 3.728e+05  1.000e-05 
 3.729e+05  1.000e-05 
 3.730e+05  1.000e-05 
 3.731e+05  1.000e-05 
 3.732e+05  1.000e-05 
 3.733e+05  1.000e-05 
 3.734e+05  1.000e-05 
 3.735e+05  1.000e-05 
 3.736e+05  1.000e-05 
 3.737e+05  1.000e-05 
 3.738e+05  1.000e-05 
 3.739e+05  1.000e-05 
 3.740e+05  1.000e-05 
 3.741e+05  1.000e-05 
 3.742e+05  1.000e-05 
 3.743e+05  1.000e-05 
 3.744e+05  1.000e-05 
 3.745e+05  1.000e-05 
 3.746e+05  1.000e-05 
 3.747e+05  1.000e-05 
 3.748e+05  1.000e-05 
 3.749e+05  1.000e-05 
 3.750e+05  1.000e-05 
 3.751e+05  1.000e-05 
 3.752e+05  1.000e-05 
 3.753e+05  1.000e-05 
 3.754e+05  1.000e-05 
 3.755e+05  1.000e-05 
 3.756e+05  1.000e-05 
 3.757e+05  1.000e-05 
 3.758e+05  1.000e-05 
 3.759e+05  1.000e-05 
 3.760e+05  1.000e-05 
 3.761e+05  1.000e-05 
 3.762e+05  1.000e-05 
 3.763e+05  1.000e-05 
 3.764e+05  1.000e-05 
 3.765e+05  1.000e-05 
 3.766e+05  1.000e-05 
 3.767e+05  1.000e-05 
 3.768e+05  1.000e-05 
 3.769e+05  1.000e-05 
 3.770e+05  1.000e-05 
 3.771e+05  1.000e-05 
 3.772e+05  1.000e-05 
 3.773e+05  1.000e-05 
 3.774e+05  1.000e-05 
 3.775e+05  1.000e-05 
 3.776e+05  1.000e-05 
 3.777e+05  1.000e-05 
 3.778e+05  1.000e-05 
 3.779e+05  1.000e-05 
 3.780e+05  1.000e-05 
 3.781e+05  1.000e-05 
 3.782e+05  1.000e-05 
 3.783e+05  1.000e-05 
 3.784e+05  1.000e-05 
 3.785e+05  1.000e-05 
 3.786e+05  1.000e-05 
 3.787e+05  1.000e-05 
 3.788e+05  1.000e-05 
 3.789e+05  1.000e-05 
 3.790e+05  1.000e-05 
 3.791e+05  1.000e-05 
 3.792e+05  1.000e-05 
 3.793e+05  1.000e-05 
 3.794e+05  1.000e-05 
 3.795e+05  1.000e-05 
 3.796e+05  1.000e-05 
 3.797e+05  1.000e-05 
 3.798e+05  1.000e-05 
 3.799e+05  1.000e-05 
 3.800e+05  1.000e-05 
 3.801e+05  1.000e-05 
 3.802e+05  1.000e-05 
 3.803e+05  1.000e-05 
 3.804e+05  1.000e-05 
 3.805e+05  1.000e-05 
 3.806e+05  1.000e-05 
 3.807e+05  1.000e-05 
 3.808e+05  1.000e-05 
 3.809e+05  1.000e-05 
 3.810e+05  1.000e-05 
 3.811e+05  1.000e-05 
 3.812e+05  1.000e-05 
 3.813e+05  1.000e-05 
 3.814e+05  1.000e-05 
 3.815e+05  1.000e-05 
 3.816e+05  1.000e-05 
 3.817e+05  1.000e-05 
 3.818e+05  1.000e-05 
 3.819e+05  1.000e-05 
 3.820e+05  1.000e-05 
 3.821e+05  1.000e-05 
 3.822e+05  1.000e-05 
 3.823e+05  1.000e-05 
 3.824e+05  1.000e-05 
 3.825e+05  1.000e-05 
 3.826e+05  1.000e-05 
 3.827e+05  1.000e-05 
 3.828e+05  1.000e-05 
 3.829e+05  1.000e-05 
 3.830e+05  1.000e-05 
 3.831e+05  1.000e-05 
 3.832e+05  1.000e-05 
 3.833e+05  1.000e-05 
 3.834e+05  1.000e-05 
 3.835e+05  1.000e-05 
 3.836e+05  1.000e-05 
 3.837e+05  1.000e-05 
 3.838e+05  1.000e-05 
 3.839e+05  1.000e-05 
 3.840e+05  1.000e-05 
 3.841e+05  1.000e-05 
 3.842e+05  1.000e-05 
 3.843e+05  1.000e-05 
 3.844e+05  1.000e-05 
 3.845e+05  1.000e-05 
 3.846e+05  1.000e-05 
 3.847e+05  1.000e-05 
 3.848e+05  1.000e-05 
 3.849e+05  1.000e-05 
 3.850e+05  1.000e-05 
 3.851e+05  1.000e-05 
 3.852e+05  1.000e-05 
 3.853e+05  1.000e-05 
 3.854e+05  1.000e-05 
 3.855e+05  1.000e-05 
 3.856e+05  1.000e-05 
 3.857e+05  1.000e-05 
 3.858e+05  1.000e-05 
 3.859e+05  1.000e-05 
 3.860e+05  1.000e-05 
 3.861e+05  1.000e-05 
 3.862e+05  1.000e-05 
 3.863e+05  1.000e-05 
 3.864e+05  1.000e-05 
 3.865e+05  1.000e-05 
 3.866e+05  1.000e-05 
 3.867e+05  1.000e-05 
 3.868e+05  1.000e-05 
 3.869e+05  1.000e-05 
 3.870e+05  1.000e-05 
 3.871e+05  1.000e-05 
 3.872e+05  1.000e-05 
 3.873e+05  1.000e-05 
 3.874e+05  1.000e-05 
 3.875e+05  1.000e-05 
 3.876e+05  1.000e-05 
 3.877e+05  1.000e-05 
 3.878e+05  1.000e-05 
 3.879e+05  1.000e-05 
 3.880e+05  1.000e-05 
 3.881e+05  1.000e-05 
 3.882e+05  1.000e-05 
 3.883e+05  1.000e-05 
 3.884e+05  1.000e-05 
 3.885e+05  1.000e-05 
 3.886e+05  1.000e-05 
 3.887e+05  1.000e-05 
 3.888e+05  1.000e-05 
 3.889e+05  1.000e-05 
 3.890e+05  1.000e-05 
 3.891e+05  1.000e-05 
 3.892e+05  1.000e-05 
 3.893e+05  1.000e-05 
 3.894e+05  1.000e-05 
 3.895e+05  1.000e-05 
 3.896e+05  1.000e-05 
 3.897e+05  1.000e-05 
 3.898e+05  1.000e-05 
 3.899e+05  1.000e-05 
 3.900e+05  1.000e-05 
 3.901e+05  1.000e-05 
 3.902e+05  1.000e-05 
 3.903e+05  1.000e-05 
 3.904e+05  1.000e-05 
 3.905e+05  1.000e-05 
 3.906e+05  1.000e-05 
 3.907e+05  1.000e-05 
 3.908e+05  1.000e-05 
 3.909e+05  1.000e-05 
 3.910e+05  1.000e-05 
 3.911e+05  1.000e-05 
 3.912e+05  1.000e-05 
 3.913e+05  1.000e-05 
 3.914e+05  1.000e-05 
 3.915e+05  1.000e-05 
 3.916e+05  1.000e-05 
 3.917e+05  1.000e-05 
 3.918e+05  1.000e-05 
 3.919e+05  1.000e-05 
 3.920e+05  1.000e-05 
 3.921e+05  1.000e-05 
 3.922e+05  1.000e-05 
 3.923e+05  1.000e-05 
 3.924e+05  1.000e-05 
 3.925e+05  1.000e-05 
 3.926e+05  1.000e-05 
 3.927e+05  1.000e-05 
 3.928e+05  1.000e-05 
 3.929e+05  1.000e-05 
 3.930e+05  1.000e-05 
 3.931e+05  1.000e-05 
 3.932e+05  1.000e-05 
 3.933e+05  1.000e-05 
 3.934e+05  1.000e-05 
 3.935e+05  1.000e-05 
 3.936e+05  1.000e-05 
 3.937e+05  1.000e-05 
 3.938e+05  1.000e-05 
 3.939e+05  1.000e-05 
 3.940e+05  1.000e-05 
 3.941e+05  1.000e-05 
 3.942e+05  1.000e-05 
 3.943e+05  1.000e-05 
 3.944e+05  1.000e-05 
 3.945e+05  1.000e-05 
 3.946e+05  1.000e-05 
 3.947e+05  1.000e-05 
 3.948e+05  1.000e-05 
 3.949e+05  1.000e-05 
 3.950e+05  1.000e-05 
 3.951e+05  1.000e-05 
 3.952e+05  1.000e-05 
 3.953e+05  1.000e-05 
 3.954e+05  1.000e-05 
 3.955e+05  1.000e-05 
 3.956e+05  1.000e-05 
 3.957e+05  1.000e-05 
 3.958e+05  1.000e-05 
 3.959e+05  1.000e-05 
 3.960e+05  1.000e-05 
 3.961e+05  1.000e-05 
 3.962e+05  1.000e-05 
 3.963e+05  1.000e-05 
 3.964e+05  1.000e-05 
 3.965e+05  1.000e-05 
 3.966e+05  1.000e-05 
 3.967e+05  1.000e-05 
 3.968e+05  1.000e-05 
 3.969e+05  1.000e-05 
 3.970e+05  1.000e-05 
 3.971e+05  1.000e-05 
 3.972e+05  1.000e-05 
 3.973e+05  1.000e-05 
 3.974e+05  1.000e-05 
 3.975e+05  1.000e-05 
 3.976e+05  1.000e-05 
 3.977e+05  1.000e-05 
 3.978e+05  1.000e-05 
 3.979e+05  1.000e-05 
 3.980e+05  1.000e-05 
 3.981e+05  1.000e-05 
 3.982e+05  1.000e-05 
 3.983e+05  1.000e-05 
 3.984e+05  1.000e-05 
 3.985e+05  1.000e-05 
 3.986e+05  1.000e-05 
 3.987e+05  1.000e-05 
 3.988e+05  1.000e-05 
 3.989e+05  1.000e-05 
 3.990e+05  1.000e-05 
 3.991e+05  1.000e-05 
 3.992e+05  1.000e-05 
 3.993e+05  1.000e-05 
 3.994e+05  1.000e-05 
 3.995e+05  1.000e-05 
 3.996e+05  1.000e-05 
 3.997e+05  1.000e-05 
 3.998e+05  1.000e-05 
 3.999e+05  1.000e-05 
 4.000e+05  1.000e-05 
 4.001e+05  1.000e-05 
 4.002e+05  1.000e-05 
 4.003e+05  1.000e-05 
 4.004e+05  1.000e-05 
 4.005e+05  1.000e-05 
 4.006e+05  1.000e-05 
 4.007e+05  1.000e-05 
 4.008e+05  1.000e-05 
 4.009e+05  1.000e-05 
 4.010e+05  1.000e-05 
 4.011e+05  1.000e-05 
 4.012e+05  1.000e-05 
 4.013e+05  1.000e-05 
 4.014e+05  1.000e-05 
 4.015e+05  1.000e-05 
 4.016e+05  1.000e-05 
 4.017e+05  1.000e-05 
 4.018e+05  1.000e-05 
 4.019e+05  1.000e-05 
 4.020e+05  1.000e-05 
 4.021e+05  1.000e-05 
 4.022e+05  1.000e-05 
 4.023e+05  1.000e-05 
 4.024e+05  1.000e-05 
 4.025e+05  1.000e-05 
 4.026e+05  1.000e-05 
 4.027e+05  1.000e-05 
 4.028e+05  1.000e-05 
 4.029e+05  1.000e-05 
 4.030e+05  1.000e-05 
 4.031e+05  1.000e-05 
 4.032e+05  1.000e-05 
 4.033e+05  1.000e-05 
 4.034e+05  1.000e-05 
 4.035e+05  1.000e-05 
 4.036e+05  1.000e-05 
 4.037e+05  1.000e-05 
 4.038e+05  1.000e-05 
 4.039e+05  1.000e-05 
 4.040e+05  1.000e-05 
 4.041e+05  1.000e-05 
 4.042e+05  1.000e-05 
 4.043e+05  1.000e-05 
 4.044e+05  1.000e-05 
 4.045e+05  1.000e-05 
 4.046e+05  1.000e-05 
 4.047e+05  1.000e-05 
 4.048e+05  1.000e-05 
 4.049e+05  1.000e-05 
 4.050e+05  1.000e-05 
 4.051e+05  1.000e-05 
 4.052e+05  1.000e-05 
 4.053e+05  1.000e-05 
 4.054e+05  1.000e-05 
 4.055e+05  1.000e-05 
 4.056e+05  1.000e-05 
 4.057e+05  1.000e-05 
 4.058e+05  1.000e-05 
 4.059e+05  1.000e-05 
 4.060e+05  1.000e-05 
 4.061e+05  1.000e-05 
 4.062e+05  1.000e-05 
 4.063e+05  1.000e-05 
 4.064e+05  1.000e-05 
 4.065e+05  1.000e-05 
 4.066e+05  1.000e-05 
 4.067e+05  1.000e-05 
 4.068e+05  1.000e-05 
 4.069e+05  1.000e-05 
 4.070e+05  1.000e-05 
 4.071e+05  1.000e-05 
 4.072e+05  1.000e-05 
 4.073e+05  1.000e-05 
 4.074e+05  1.000e-05 
 4.075e+05  1.000e-05 
 4.076e+05  1.000e-05 
 4.077e+05  1.000e-05 
 4.078e+05  1.000e-05 
 4.079e+05  1.000e-05 
 4.080e+05  1.000e-05 
 4.081e+05  1.000e-05 
 4.082e+05  1.000e-05 
 4.083e+05  1.000e-05 
 4.084e+05  1.000e-05 
 4.085e+05  1.000e-05 
 4.086e+05  1.000e-05 
 4.087e+05  1.000e-05 
 4.088e+05  1.000e-05 
 4.089e+05  1.000e-05 
 4.090e+05  1.000e-05 
 4.091e+05  1.000e-05 
 4.092e+05  1.000e-05 
 4.093e+05  1.000e-05 
 4.094e+05  1.000e-05 
 4.095e+05  1.000e-05 
 4.096e+05  1.000e-05 
 4.097e+05  1.000e-05 
 4.098e+05  1.000e-05 
 4.099e+05  1.000e-05 
 4.100e+05  1.000e-05 
 4.101e+05  1.000e-05 
 4.102e+05  1.000e-05 
 4.103e+05  1.000e-05 
 4.104e+05  1.000e-05 
 4.105e+05  1.000e-05 
 4.106e+05  1.000e-05 
 4.107e+05  1.000e-05 
 4.108e+05  1.000e-05 
 4.109e+05  1.000e-05 
 4.110e+05  1.000e-05 
 4.111e+05  1.000e-05 
 4.112e+05  1.000e-05 
 4.113e+05  1.000e-05 
 4.114e+05  1.000e-05 
 4.115e+05  1.000e-05 
 4.116e+05  1.000e-05 
 4.117e+05  1.000e-05 
 4.118e+05  1.000e-05 
 4.119e+05  1.000e-05 
 4.120e+05  1.000e-05 
 4.121e+05  1.000e-05 
 4.122e+05  1.000e-05 
 4.123e+05  1.000e-05 
 4.124e+05  1.000e-05 
 4.125e+05  1.000e-05 
 4.126e+05  1.000e-05 
 4.127e+05  1.000e-05 
 4.128e+05  1.000e-05 
 4.129e+05  1.000e-05 
 4.130e+05  1.000e-05 
 4.131e+05  1.000e-05 
 4.132e+05  1.000e-05 
 4.133e+05  1.000e-05 
 4.134e+05  1.000e-05 
 4.135e+05  1.000e-05 
 4.136e+05  1.000e-05 
 4.137e+05  1.000e-05 
 4.138e+05  1.000e-05 
 4.139e+05  1.000e-05 
 4.140e+05  1.000e-05 
 4.141e+05  1.000e-05 
 4.142e+05  1.000e-05 
 4.143e+05  1.000e-05 
 4.144e+05  1.000e-05 
 4.145e+05  1.000e-05 
 4.146e+05  1.000e-05 
 4.147e+05  1.000e-05 
 4.148e+05  1.000e-05 
 4.149e+05  1.000e-05 
 4.150e+05  1.000e-05 
 4.151e+05  1.000e-05 
 4.152e+05  1.000e-05 
 4.153e+05  1.000e-05 
 4.154e+05  1.000e-05 
 4.155e+05  1.000e-05 
 4.156e+05  1.000e-05 
 4.157e+05  1.000e-05 
 4.158e+05  1.000e-05 
 4.159e+05  1.000e-05 
 4.160e+05  1.000e-05 
 4.161e+05  1.000e-05 
 4.162e+05  1.000e-05 
 4.163e+05  1.000e-05 
 4.164e+05  1.000e-05 
 4.165e+05  1.000e-05 
 4.166e+05  1.000e-05 
 4.167e+05  1.000e-05 
 4.168e+05  1.000e-05 
 4.169e+05  1.000e-05 
 4.170e+05  1.000e-05 
 4.171e+05  1.000e-05 
 4.172e+05  1.000e-05 
 4.173e+05  1.000e-05 
 4.174e+05  1.000e-05 
 4.175e+05  1.000e-05 
 4.176e+05  1.000e-05 
 4.177e+05  1.000e-05 
 4.178e+05  1.000e-05 
 4.179e+05  1.000e-05 
 4.180e+05  1.000e-05 
 4.181e+05  1.000e-05 
 4.182e+05  1.000e-05 
 4.183e+05  1.000e-05 
 4.184e+05  1.000e-05 
 4.185e+05  1.000e-05 
 4.186e+05  1.000e-05 
 4.187e+05  1.000e-05 
 4.188e+05  1.000e-05 
 4.189e+05  1.000e-05 
 4.190e+05  1.000e-05 
 4.191e+05  1.000e-05 
 4.192e+05  1.000e-05 
 4.193e+05  1.000e-05 
 4.194e+05  1.000e-05 
 4.195e+05  1.000e-05 
 4.196e+05  1.000e-05 
 4.197e+05  1.000e-05 
 4.198e+05  1.000e-05 
 4.199e+05  1.000e-05 
 4.200e+05  1.000e-05 
 4.201e+05  1.000e-05 
 4.202e+05  1.000e-05 
 4.203e+05  1.000e-05 
 4.204e+05  1.000e-05 
 4.205e+05  1.000e-05 
 4.206e+05  1.000e-05 
 4.207e+05  1.000e-05 
 4.208e+05  1.000e-05 
 4.209e+05  1.000e-05 
 4.210e+05  1.000e-05 
 4.211e+05  1.000e-05 
 4.212e+05  1.000e-05 
 4.213e+05  1.000e-05 
 4.214e+05  1.000e-05 
 4.215e+05  1.000e-05 
 4.216e+05  1.000e-05 
 4.217e+05  1.000e-05 
 4.218e+05  1.000e-05 
 4.219e+05  1.000e-05 
 4.220e+05  1.000e-05 
 4.221e+05  1.000e-05 
 4.222e+05  1.000e-05 
 4.223e+05  1.000e-05 
 4.224e+05  1.000e-05 
 4.225e+05  1.000e-05 
 4.226e+05  1.000e-05 
 4.227e+05  1.000e-05 
 4.228e+05  1.000e-05 
 4.229e+05  1.000e-05 
 4.230e+05  1.000e-05 
 4.231e+05  1.000e-05 
 4.232e+05  1.000e-05 
 4.233e+05  1.000e-05 
 4.234e+05  1.000e-05 
 4.235e+05  1.000e-05 
 4.236e+05  1.000e-05 
 4.237e+05  1.000e-05 
 4.238e+05  1.000e-05 
 4.239e+05  1.000e-05 
 4.240e+05  1.000e-05 
 4.241e+05  1.000e-05 
 4.242e+05  1.000e-05 
 4.243e+05  1.000e-05 
 4.244e+05  1.000e-05 
 4.245e+05  1.000e-05 
 4.246e+05  1.000e-05 
 4.247e+05  1.000e-05 
 4.248e+05  1.000e-05 
 4.249e+05  1.000e-05 
 4.250e+05  1.000e-05 
 4.251e+05  1.000e-05 
 4.252e+05  1.000e-05 
 4.253e+05  1.000e-05 
 4.254e+05  1.000e-05 
 4.255e+05  1.000e-05 
 4.256e+05  1.000e-05 
 4.257e+05  1.000e-05 
 4.258e+05  1.000e-05 
 4.259e+05  1.000e-05 
 4.260e+05  1.000e-05 
 4.261e+05  1.000e-05 
 4.262e+05  1.000e-05 
 4.263e+05  1.000e-05 
 4.264e+05  1.000e-05 
 4.265e+05  1.000e-05 
 4.266e+05  1.000e-05 
 4.267e+05  1.000e-05 
 4.268e+05  1.000e-05 
 4.269e+05  1.000e-05 
 4.270e+05  1.000e-05 
 4.271e+05  1.000e-05 
 4.272e+05  1.000e-05 
 4.273e+05  1.000e-05 
 4.274e+05  1.000e-05 
 4.275e+05  1.000e-05 
 4.276e+05  1.000e-05 
 4.277e+05  1.000e-05 
 4.278e+05  1.000e-05 
 4.279e+05  1.000e-05 
 4.280e+05  1.000e-05 
 4.281e+05  1.000e-05 
 4.282e+05  1.000e-05 
 4.283e+05  1.000e-05 
 4.284e+05  1.000e-05 
 4.285e+05  1.000e-05 
 4.286e+05  1.000e-05 
 4.287e+05  1.000e-05 
 4.288e+05  1.000e-05 
 4.289e+05  1.000e-05 
 4.290e+05  1.000e-05 
 4.291e+05  1.000e-05 
 4.292e+05  1.000e-05 
 4.293e+05  1.000e-05 
 4.294e+05  1.000e-05 
 4.295e+05  1.000e-05 
 4.296e+05  1.000e-05 
 4.297e+05  1.000e-05 
 4.298e+05  1.000e-05 
 4.299e+05  1.000e-05 
 4.300e+05  1.000e-05 
 4.301e+05  1.000e-05 
 4.302e+05  1.000e-05 
 4.303e+05  1.000e-05 
 4.304e+05  1.000e-05 
 4.305e+05  1.000e-05 
 4.306e+05  1.000e-05 
 4.307e+05  1.000e-05 
 4.308e+05  1.000e-05 
 4.309e+05  1.000e-05 
 4.310e+05  1.000e-05 
 4.311e+05  1.000e-05 
 4.312e+05  1.000e-05 
 4.313e+05  1.000e-05 
 4.314e+05  1.000e-05 
 4.315e+05  1.000e-05 
 4.316e+05  1.000e-05 
 4.317e+05  1.000e-05 
 4.318e+05  1.000e-05 
 4.319e+05  1.000e-05 
 4.320e+05  1.000e-05 
 4.321e+05  1.000e-05 
 4.322e+05  1.000e-05 
 4.323e+05  1.000e-05 
 4.324e+05  1.000e-05 
 4.325e+05  1.000e-05 
 4.326e+05  1.000e-05 
 4.327e+05  1.000e-05 
 4.328e+05  1.000e-05 
 4.329e+05  1.000e-05 
 4.330e+05  1.000e-05 
 4.331e+05  1.000e-05 
 4.332e+05  1.000e-05 
 4.333e+05  1.000e-05 
 4.334e+05  1.000e-05 
 4.335e+05  1.000e-05 
 4.336e+05  1.000e-05 
 4.337e+05  1.000e-05 
 4.338e+05  1.000e-05 
 4.339e+05  1.000e-05 
 4.340e+05  1.000e-05 
 4.341e+05  1.000e-05 
 4.342e+05  1.000e-05 
 4.343e+05  1.000e-05 
 4.344e+05  1.000e-05 
 4.345e+05  1.000e-05 
 4.346e+05  1.000e-05 
 4.347e+05  1.000e-05 
 4.348e+05  1.000e-05 
 4.349e+05  1.000e-05 
 4.350e+05  1.000e-05 
 4.351e+05  1.000e-05 
 4.352e+05  1.000e-05 
 4.353e+05  1.000e-05 
 4.354e+05  1.000e-05 
 4.355e+05  1.000e-05 
 4.356e+05  1.000e-05 
 4.357e+05  1.000e-05 
 4.358e+05  1.000e-05 
 4.359e+05  1.000e-05 
 4.360e+05  1.000e-05 
 4.361e+05  1.000e-05 
 4.362e+05  1.000e-05 
 4.363e+05  1.000e-05 
 4.364e+05  1.000e-05 
 4.365e+05  1.000e-05 
 4.366e+05  1.000e-05 
 4.367e+05  1.000e-05 
 4.368e+05  1.000e-05 
 4.369e+05  1.000e-05 
 4.370e+05  1.000e-05 
 4.371e+05  1.000e-05 
 4.372e+05  1.000e-05 
 4.373e+05  1.000e-05 
 4.374e+05  1.000e-05 
 4.375e+05  1.000e-05 
 4.376e+05  1.000e-05 
 4.377e+05  1.000e-05 
 4.378e+05  1.000e-05 
 4.379e+05  1.000e-05 
 4.380e+05  1.000e-05 
 4.381e+05  1.000e-05 
 4.382e+05  1.000e-05 
 4.383e+05  1.000e-05 
 4.384e+05  1.000e-05 
 4.385e+05  1.000e-05 
 4.386e+05  1.000e-05 
 4.387e+05  1.000e-05 
 4.388e+05  1.000e-05 
 4.389e+05  1.000e-05 
 4.390e+05  1.000e-05 
 4.391e+05  1.000e-05 
 4.392e+05  1.000e-05 
 4.393e+05  1.000e-05 
 4.394e+05  1.000e-05 
 4.395e+05  1.000e-05 
 4.396e+05  1.000e-05 
 4.397e+05  1.000e-05 
 4.398e+05  1.000e-05 
 4.399e+05  1.000e-05 
 4.400e+05  1.000e-05 
 4.401e+05  1.000e-05 
 4.402e+05  1.000e-05 
 4.403e+05  1.000e-05 
 4.404e+05  1.000e-05 
 4.405e+05  1.000e-05 
 4.406e+05  1.000e-05 
 4.407e+05  1.000e-05 
 4.408e+05  1.000e-05 
 4.409e+05  1.000e-05 
 4.410e+05  1.000e-05 
 4.411e+05  1.000e-05 
 4.412e+05  1.000e-05 
 4.413e+05  1.000e-05 
 4.414e+05  1.000e-05 
 4.415e+05  1.000e-05 
 4.416e+05  1.000e-05 
 4.417e+05  1.000e-05 
 4.418e+05  1.000e-05 
 4.419e+05  1.000e-05 
 4.420e+05  1.000e-05 
 4.421e+05  1.000e-05 
 4.422e+05  1.000e-05 
 4.423e+05  1.000e-05 
 4.424e+05  1.000e-05 
 4.425e+05  1.000e-05 
 4.426e+05  1.000e-05 
 4.427e+05  1.000e-05 
 4.428e+05  1.000e-05 
 4.429e+05  1.000e-05 
 4.430e+05  1.000e-05 
 4.431e+05  1.000e-05 
 4.432e+05  1.000e-05 
 4.433e+05  1.000e-05 
 4.434e+05  1.000e-05 
 4.435e+05  1.000e-05 
 4.436e+05  1.000e-05 
 4.437e+05  1.000e-05 
 4.438e+05  1.000e-05 
 4.439e+05  1.000e-05 
 4.440e+05  1.000e-05 
 4.441e+05  1.000e-05 
 4.442e+05  1.000e-05 
 4.443e+05  1.000e-05 
 4.444e+05  1.000e-05 
 4.445e+05  1.000e-05 
 4.446e+05  1.000e-05 
 4.447e+05  1.000e-05 
 4.448e+05  1.000e-05 
 4.449e+05  1.000e-05 
 4.450e+05  1.000e-05 
 4.451e+05  1.000e-05 
 4.452e+05  1.000e-05 
 4.453e+05  1.000e-05 
 4.454e+05  1.000e-05 
 4.455e+05  1.000e-05 
 4.456e+05  1.000e-05 
 4.457e+05  1.000e-05 
 4.458e+05  1.000e-05 
 4.459e+05  1.000e-05 
 4.460e+05  1.000e-05 
 4.461e+05  1.000e-05 
 4.462e+05  1.000e-05 
 4.463e+05  1.000e-05 
 4.464e+05  1.000e-05 
 4.465e+05  1.000e-05 
 4.466e+05  1.000e-05 
 4.467e+05  1.000e-05 
 4.468e+05  1.000e-05 
 4.469e+05  1.000e-05 
 4.470e+05  1.000e-05 
 4.471e+05  1.000e-05 
 4.472e+05  1.000e-05 
 4.473e+05  1.000e-05 
 4.474e+05  1.000e-05 
 4.475e+05  1.000e-05 
 4.476e+05  1.000e-05 
 4.477e+05  1.000e-05 
 4.478e+05  1.000e-05 
 4.479e+05  1.000e-05 
 4.480e+05  1.000e-05 
 4.481e+05  1.000e-05 
 4.482e+05  1.000e-05 
 4.483e+05  1.000e-05 
 4.484e+05  1.000e-05 
 4.485e+05  1.000e-05 
 4.486e+05  1.000e-05 
 4.487e+05  1.000e-05 
 4.488e+05  1.000e-05 
 4.489e+05  1.000e-05 
 4.490e+05  1.000e-05 
 4.491e+05  1.000e-05 
 4.492e+05  1.000e-05 
 4.493e+05  1.000e-05 
 4.494e+05  1.000e-05 
 4.495e+05  1.000e-05 
 4.496e+05  1.000e-05 
 4.497e+05  1.000e-05 
 4.498e+05  1.000e-05 
 4.499e+05  1.000e-05 
 4.500e+05  1.000e-05 
 4.501e+05  1.000e-05 
 4.502e+05  1.000e-05 
 4.503e+05  1.000e-05 
 4.504e+05  1.000e-05 
 4.505e+05  1.000e-05 
 4.506e+05  1.000e-05 
 4.507e+05  1.000e-05 
 4.508e+05  1.000e-05 
 4.509e+05  1.000e-05 
 4.510e+05  1.000e-05 
 4.511e+05  1.000e-05 
 4.512e+05  1.000e-05 
 4.513e+05  1.000e-05 
 4.514e+05  1.000e-05 
 4.515e+05  1.000e-05 
 4.516e+05  1.000e-05 
 4.517e+05  1.000e-05 
 4.518e+05  1.000e-05 
 4.519e+05  1.000e-05 
 4.520e+05  1.000e-05 
 4.521e+05  1.000e-05 
 4.522e+05  1.000e-05 
 4.523e+05  1.000e-05 
 4.524e+05  1.000e-05 
 4.525e+05  1.000e-05 
 4.526e+05  1.000e-05 
 4.527e+05  1.000e-05 
 4.528e+05  1.000e-05 
 4.529e+05  1.000e-05 
 4.530e+05  1.000e-05 
 4.531e+05  1.000e-05 
 4.532e+05  1.000e-05 
 4.533e+05  1.000e-05 
 4.534e+05  1.000e-05 
 4.535e+05  1.000e-05 
 4.536e+05  1.000e-05 
 4.537e+05  1.000e-05 
 4.538e+05  1.000e-05 
 4.539e+05  1.000e-05 
 4.540e+05  1.000e-05 
 4.541e+05  1.000e-05 
 4.542e+05  1.000e-05 
 4.543e+05  1.000e-05 
 4.544e+05  1.000e-05 
 4.545e+05  1.000e-05 
 4.546e+05  1.000e-05 
 4.547e+05  1.000e-05 
 4.548e+05  1.000e-05 
 4.549e+05  1.000e-05 
 4.550e+05  1.000e-05 
 4.551e+05  1.000e-05 
 4.552e+05  1.000e-05 
 4.553e+05  1.000e-05 
 4.554e+05  1.000e-05 
 4.555e+05  1.000e-05 
 4.556e+05  1.000e-05 
 4.557e+05  1.000e-05 
 4.558e+05  1.000e-05 
 4.559e+05  1.000e-05 
 4.560e+05  1.000e-05 
 4.561e+05  1.000e-05 
 4.562e+05  1.000e-05 
 4.563e+05  1.000e-05 
 4.564e+05  1.000e-05 
 4.565e+05  1.000e-05 
 4.566e+05  1.000e-05 
 4.567e+05  1.000e-05 
 4.568e+05  1.000e-05 
 4.569e+05  1.000e-05 
 4.570e+05  1.000e-05 
 4.571e+05  1.000e-05 
 4.572e+05  1.000e-05 
 4.573e+05  1.000e-05 
 4.574e+05  1.000e-05 
 4.575e+05  1.000e-05 
 4.576e+05  1.000e-05 
 4.577e+05  1.000e-05 
 4.578e+05  1.000e-05 
 4.579e+05  1.000e-05 
 4.580e+05  1.000e-05 
 4.581e+05  1.000e-05 
 4.582e+05  1.000e-05 
 4.583e+05  1.000e-05 
 4.584e+05  1.000e-05 
 4.585e+05  1.000e-05 
 4.586e+05  1.000e-05 
 4.587e+05  1.000e-05 
 4.588e+05  1.000e-05 
 4.589e+05  1.000e-05 
 4.590e+05  1.000e-05 
 4.591e+05  1.000e-05 
 4.592e+05  1.000e-05 
 4.593e+05  1.000e-05 
 4.594e+05  1.000e-05 
 4.595e+05  1.000e-05 
 4.596e+05  1.000e-05 
 4.597e+05  1.000e-05 
 4.598e+05  1.000e-05 
 4.599e+05  1.000e-05 
 4.600e+05  1.000e-05 
 4.601e+05  1.000e-05 
 4.602e+05  1.000e-05 
 4.603e+05  1.000e-05 
 4.604e+05  1.000e-05 
 4.605e+05  1.000e-05 
 4.606e+05  1.000e-05 
 4.607e+05  1.000e-05 
 4.608e+05  1.000e-05 
 4.609e+05  1.000e-05 
 4.610e+05  1.000e-05 
 4.611e+05  1.000e-05 
 4.612e+05  1.000e-05 
 4.613e+05  1.000e-05 
 4.614e+05  1.000e-05 
 4.615e+05  1.000e-05 
 4.616e+05  1.000e-05 
 4.617e+05  1.000e-05 
 4.618e+05  1.000e-05 
 4.619e+05  1.000e-05 
 4.620e+05  1.000e-05 
 4.621e+05  1.000e-05 
 4.622e+05  1.000e-05 
 4.623e+05  1.000e-05 
 4.624e+05  1.000e-05 
 4.625e+05  1.000e-05 
 4.626e+05  1.000e-05 
 4.627e+05  1.000e-05 
 4.628e+05  1.000e-05 
 4.629e+05  1.000e-05 
 4.630e+05  1.000e-05 
 4.631e+05  1.000e-05 
 4.632e+05  1.000e-05 
 4.633e+05  1.000e-05 
 4.634e+05  1.000e-05 
 4.635e+05  1.000e-05 
 4.636e+05  1.000e-05 
 4.637e+05  1.000e-05 
 4.638e+05  1.000e-05 
 4.639e+05  1.000e-05 
 4.640e+05  1.000e-05 
 4.641e+05  1.000e-05 
 4.642e+05  1.000e-05 
 4.643e+05  1.000e-05 
 4.644e+05  1.000e-05 
 4.645e+05  1.000e-05 
 4.646e+05  1.000e-05 
 4.647e+05  1.000e-05 
 4.648e+05  1.000e-05 
 4.649e+05  1.000e-05 
 4.650e+05  1.000e-05 
 4.651e+05  1.000e-05 
 4.652e+05  1.000e-05 
 4.653e+05  1.000e-05 
 4.654e+05  1.000e-05 
 4.655e+05  1.000e-05 
 4.656e+05  1.000e-05 
 4.657e+05  1.000e-05 
 4.658e+05  1.000e-05 
 4.659e+05  1.000e-05 
 4.660e+05  1.000e-05 
 4.661e+05  1.000e-05 
 4.662e+05  1.000e-05 
 4.663e+05  1.000e-05 
 4.664e+05  1.000e-05 
 4.665e+05  1.000e-05 
 4.666e+05  1.000e-05 
 4.667e+05  1.000e-05 
 4.668e+05  1.000e-05 
 4.669e+05  1.000e-05 
 4.670e+05  1.000e-05 
 4.671e+05  1.000e-05 
 4.672e+05  1.000e-05 
 4.673e+05  1.000e-05 
 4.674e+05  1.000e-05 
 4.675e+05  1.000e-05 
 4.676e+05  1.000e-05 
 4.677e+05  1.000e-05 
 4.678e+05  1.000e-05 
 4.679e+05  1.000e-05 
 4.680e+05  1.000e-05 
 4.681e+05  1.000e-05 
 4.682e+05  1.000e-05 
 4.683e+05  1.000e-05 
 4.684e+05  1.000e-05 
 4.685e+05  1.000e-05 
 4.686e+05  1.000e-05 
 4.687e+05  1.000e-05 
 4.688e+05  1.000e-05 
 4.689e+05  1.000e-05 
 4.690e+05  1.000e-05 
 4.691e+05  1.000e-05 
 4.692e+05  1.000e-05 
 4.693e+05  1.000e-05 
 4.694e+05  1.000e-05 
 4.695e+05  1.000e-05 
 4.696e+05  1.000e-05 
 4.697e+05  1.000e-05 
 4.698e+05  1.000e-05 
 4.699e+05  1.000e-05 
 4.700e+05  1.000e-05 
 4.701e+05  1.000e-05 
 4.702e+05  1.000e-05 
 4.703e+05  1.000e-05 
 4.704e+05  1.000e-05 
 4.705e+05  1.000e-05 
 4.706e+05  1.000e-05 
 4.707e+05  1.000e-05 
 4.708e+05  1.000e-05 
 4.709e+05  1.000e-05 
 4.710e+05  1.000e-05 
 4.711e+05  1.000e-05 
 4.712e+05  1.000e-05 
 4.713e+05  1.000e-05 
 4.714e+05  1.000e-05 
 4.715e+05  1.000e-05 
 4.716e+05  1.000e-05 
 4.717e+05  1.000e-05 
 4.718e+05  1.000e-05 
 4.719e+05  1.000e-05 
 4.720e+05  1.000e-05 
 4.721e+05  1.000e-05 
 4.722e+05  1.000e-05 
 4.723e+05  1.000e-05 
 4.724e+05  1.000e-05 
 4.725e+05  1.000e-05 
 4.726e+05  1.000e-05 
 4.727e+05  1.000e-05 
 4.728e+05  1.000e-05 
 4.729e+05  1.000e-05 
 4.730e+05  1.000e-05 
 4.731e+05  1.000e-05 
 4.732e+05  1.000e-05 
 4.733e+05  1.000e-05 
 4.734e+05  1.000e-05 
 4.735e+05  1.000e-05 
 4.736e+05  1.000e-05 
 4.737e+05  1.000e-05 
 4.738e+05  1.000e-05 
 4.739e+05  1.000e-05 
 4.740e+05  1.000e-05 
 4.741e+05  1.000e-05 
 4.742e+05  1.000e-05 
 4.743e+05  1.000e-05 
 4.744e+05  1.000e-05 
 4.745e+05  1.000e-05 
 4.746e+05  1.000e-05 
 4.747e+05  1.000e-05 
 4.748e+05  1.000e-05 
 4.749e+05  1.000e-05 
 4.750e+05  1.000e-05 
 4.751e+05  1.000e-05 
 4.752e+05  1.000e-05 
 4.753e+05  1.000e-05 
 4.754e+05  1.000e-05 
 4.755e+05  1.000e-05 
 4.756e+05  1.000e-05 
 4.757e+05  1.000e-05 
 4.758e+05  1.000e-05 
 4.759e+05  1.000e-05 
 4.760e+05  1.000e-05 
 4.761e+05  1.000e-05 
 4.762e+05  1.000e-05 
 4.763e+05  1.000e-05 
 4.764e+05  1.000e-05 
 4.765e+05  1.000e-05 
 4.766e+05  1.000e-05 
 4.767e+05  1.000e-05 
 4.768e+05  1.000e-05 
 4.769e+05  1.000e-05 
 4.770e+05  1.000e-05 
 4.771e+05  1.000e-05 
 4.772e+05  1.000e-05 
 4.773e+05  1.000e-05 
 4.774e+05  1.000e-05 
 4.775e+05  1.000e-05 
 4.776e+05  1.000e-05 
 4.777e+05  1.000e-05 
 4.778e+05  1.000e-05 
 4.779e+05  1.000e-05 
 4.780e+05  1.000e-05 
 4.781e+05  1.000e-05 
 4.782e+05  1.000e-05 
 4.783e+05  1.000e-05 
 4.784e+05  1.000e-05 
 4.785e+05  1.000e-05 
 4.786e+05  1.000e-05 
 4.787e+05  1.000e-05 
 4.788e+05  1.000e-05 
 4.789e+05  1.000e-05 
 4.790e+05  1.000e-05 
 4.791e+05  1.000e-05 
 4.792e+05  1.000e-05 
 4.793e+05  1.000e-05 
 4.794e+05  1.000e-05 
 4.795e+05  1.000e-05 
 4.796e+05  1.000e-05 
 4.797e+05  1.000e-05 
 4.798e+05  1.000e-05 
 4.799e+05  1.000e-05 
 4.800e+05  1.000e-05 
 4.801e+05  1.000e-05 
 4.802e+05  1.000e-05 
 4.803e+05  1.000e-05 
 4.804e+05  1.000e-05 
 4.805e+05  1.000e-05 
 4.806e+05  1.000e-05 
 4.807e+05  1.000e-05 
 4.808e+05  1.000e-05 
 4.809e+05  1.000e-05 
 4.810e+05  1.000e-05 
 4.811e+05  1.000e-05 
 4.812e+05  1.000e-05 
 4.813e+05  1.000e-05 
 4.814e+05  1.000e-05 
 4.815e+05  1.000e-05 
 4.816e+05  1.000e-05 
 4.817e+05  1.000e-05 
 4.818e+05  1.000e-05 
 4.819e+05  1.000e-05 
 4.820e+05  1.000e-05 
 4.821e+05  1.000e-05 
 4.822e+05  1.000e-05 
 4.823e+05  1.000e-05 
 4.824e+05  1.000e-05 
 4.825e+05  1.000e-05 
 4.826e+05  1.000e-05 
 4.827e+05  1.000e-05 
 4.828e+05  1.000e-05 
 4.829e+05  1.000e-05 
 4.830e+05  1.000e-05 
 4.831e+05  1.000e-05 
 4.832e+05  1.000e-05 
 4.833e+05  1.000e-05 
 4.834e+05  1.000e-05 
 4.835e+05  1.000e-05 
 4.836e+05  1.000e-05 
 4.837e+05  1.000e-05 
 4.838e+05  1.000e-05 
 4.839e+05  1.000e-05 
 4.840e+05  1.000e-05 
 4.841e+05  1.000e-05 
 4.842e+05  1.000e-05 
 4.843e+05  1.000e-05 
 4.844e+05  1.000e-05 
 4.845e+05  1.000e-05 
 4.846e+05  1.000e-05 
 4.847e+05  1.000e-05 
 4.848e+05  1.000e-05 
 4.849e+05  1.000e-05 
 4.850e+05  1.000e-05 
 4.851e+05  1.000e-05 
 4.852e+05  1.000e-05 
 4.853e+05  1.000e-05 
 4.854e+05  1.000e-05 
 4.855e+05  1.000e-05 
 4.856e+05  1.000e-05 
 4.857e+05  1.000e-05 
 4.858e+05  1.000e-05 
 4.859e+05  1.000e-05 
 4.860e+05  1.000e-05 
 4.861e+05  1.000e-05 
 4.862e+05  1.000e-05 
 4.863e+05  1.000e-05 
 4.864e+05  1.000e-05 
 4.865e+05  1.000e-05 
 4.866e+05  1.000e-05 
 4.867e+05  1.000e-05 
 4.868e+05  1.000e-05 
 4.869e+05  1.000e-05 
 4.870e+05  1.000e-05 
 4.871e+05  1.000e-05 
 4.872e+05  1.000e-05 
 4.873e+05  1.000e-05 
 4.874e+05  1.000e-05 
 4.875e+05  1.000e-05 
 4.876e+05  1.000e-05 
 4.877e+05  1.000e-05 
 4.878e+05  1.000e-05 
 4.879e+05  1.000e-05 
 4.880e+05  1.000e-05 
 4.881e+05  1.000e-05 
 4.882e+05  1.000e-05 
 4.883e+05  1.000e-05 
 4.884e+05  1.000e-05 
 4.885e+05  1.000e-05 
 4.886e+05  1.000e-05 
 4.887e+05  1.000e-05 
 4.888e+05  1.000e-05 
 4.889e+05  1.000e-05 
 4.890e+05  1.000e-05 
 4.891e+05  1.000e-05 
 4.892e+05  1.000e-05 
 4.893e+05  1.000e-05 
 4.894e+05  1.000e-05 
 4.895e+05  1.000e-05 
 4.896e+05  1.000e-05 
 4.897e+05  1.000e-05 
 4.898e+05  1.000e-05 
 4.899e+05  1.000e-05 
 4.900e+05  1.000e-05 
 4.901e+05  1.000e-05 
 4.902e+05  1.000e-05 
 4.903e+05  1.000e-05 
 4.904e+05  1.000e-05 
 4.905e+05  1.000e-05 
 4.906e+05  1.000e-05 
 4.907e+05  1.000e-05 
 4.908e+05  1.000e-05 
 4.909e+05  1.000e-05 
 4.910e+05  1.000e-05 
 4.911e+05  1.000e-05 
 4.912e+05  1.000e-05 
 4.913e+05  1.000e-05 
 4.914e+05  1.000e-05 
 4.915e+05  1.000e-05 
 4.916e+05  1.000e-05 
 4.917e+05  1.000e-05 
 4.918e+05  1.000e-05 
 4.919e+05  1.000e-05 
 4.920e+05  1.000e-05 
 4.921e+05  1.000e-05 
 4.922e+05  1.000e-05 
 4.923e+05  1.000e-05 
 4.924e+05  1.000e-05 
 4.925e+05  1.000e-05 
 4.926e+05  1.000e-05 
 4.927e+05  1.000e-05 
 4.928e+05  1.000e-05 
 4.929e+05  1.000e-05 
 4.930e+05  1.000e-05 
 4.931e+05  1.000e-05 
 4.932e+05  1.000e-05 
 4.933e+05  1.000e-05 
 4.934e+05  1.000e-05 
 4.935e+05  1.000e-05 
 4.936e+05  1.000e-05 
 4.937e+05  1.000e-05 
 4.938e+05  1.000e-05 
 4.939e+05  1.000e-05 
 4.940e+05  1.000e-05 
 4.941e+05  1.000e-05 
 4.942e+05  1.000e-05 
 4.943e+05  1.000e-05 
 4.944e+05  1.000e-05 
 4.945e+05  1.000e-05 
 4.946e+05  1.000e-05 
 4.947e+05  1.000e-05 
 4.948e+05  1.000e-05 
 4.949e+05  1.000e-05 
 4.950e+05  1.000e-05 
 4.951e+05  1.000e-05 
 4.952e+05  1.000e-05 
 4.953e+05  1.000e-05 
 4.954e+05  1.000e-05 
 4.955e+05  1.000e-05 
 4.956e+05  1.000e-05 
 4.957e+05  1.000e-05 
 4.958e+05  1.000e-05 
 4.959e+05  1.000e-05 
 4.960e+05  1.000e-05 
 4.961e+05  1.000e-05 
 4.962e+05  1.000e-05 
 4.963e+05  1.000e-05 
 4.964e+05  1.000e-05 
 4.965e+05  1.000e-05 
 4.966e+05  1.000e-05 
 4.967e+05  1.000e-05 
 4.968e+05  1.000e-05 
 4.969e+05  1.000e-05 
 4.970e+05  1.000e-05 
 4.971e+05  1.000e-05 
 4.972e+05  1.000e-05 
 4.973e+05  1.000e-05 
 4.974e+05  1.000e-05 
 4.975e+05  1.000e-05 
 4.976e+05  1.000e-05 
 4.977e+05  1.000e-05 
 4.978e+05  1.000e-05 
 4.979e+05  1.000e-05 
 4.980e+05  1.000e-05 
 4.981e+05  1.000e-05 
 4.982e+05  1.000e-05 
 4.983e+05  1.000e-05 
 4.984e+05  1.000e-05 
 4.985e+05  1.000e-05 
 4.986e+05  1.000e-05 
 4.987e+05  1.000e-05 
 4.988e+05  1.000e-05 
 4.989e+05  1.000e-05 
 4.990e+05  1.000e-05 
 4.991e+05  1.000e-05 
 4.992e+05  1.000e-05 
 4.993e+05  1.000e-05 
 4.994e+05  1.000e-05 
 4.995e+05  1.000e-05 
 4.996e+05  1.000e-05 
 4.997e+05  1.000e-05 
 4.998e+05  1.000e-05 
 4.999e+05  1.000e-05 
 5.000e+05  1.000e-05 
 5.001e+05  1.000e-05 
 5.002e+05  1.000e-05 
 5.003e+05  1.000e-05 
 5.004e+05  1.000e-05 
 5.005e+05  1.000e-05 
 5.006e+05  1.000e-05 
 5.007e+05  1.000e-05 
 5.008e+05  1.000e-05 
 5.009e+05  1.000e-05 
 5.010e+05  1.000e-05 
 5.011e+05  1.000e-05 
 5.012e+05  1.000e-05 
 5.013e+05  1.000e-05 
 5.014e+05  1.000e-05 
 5.015e+05  1.000e-05 
 5.016e+05  1.000e-05 
 5.017e+05  1.000e-05 
 5.018e+05  1.000e-05 
 5.019e+05  1.000e-05 
 5.020e+05  1.000e-05 
 5.021e+05  1.000e-05 
 5.022e+05  1.000e-05 
 5.023e+05  1.000e-05 
 5.024e+05  1.000e-05 
 5.025e+05  1.000e-05 
 5.026e+05  1.000e-05 
 5.027e+05  1.000e-05 
 5.028e+05  1.000e-05 
 5.029e+05  1.000e-05 
 5.030e+05  1.000e-05 
 5.031e+05  1.000e-05 
 5.032e+05  1.000e-05 
 5.033e+05  1.000e-05 
 5.034e+05  1.000e-05 
 5.035e+05  1.000e-05 
 5.036e+05  1.000e-05 
 5.037e+05  1.000e-05 
 5.038e+05  1.000e-05 
 5.039e+05  1.000e-05 
 5.040e+05  1.000e-05 
 5.041e+05  1.000e-05 
 5.042e+05  1.000e-05 
 5.043e+05  1.000e-05 
 5.044e+05  1.000e-05 
 5.045e+05  1.000e-05 
 5.046e+05  1.000e-05 
 5.047e+05  1.000e-05 
 5.048e+05  1.000e-05 
 5.049e+05  1.000e-05 
 5.050e+05  1.000e-05 
 5.051e+05  1.000e-05 
 5.052e+05  1.000e-05 
 5.053e+05  1.000e-05 
 5.054e+05  1.000e-05 
 5.055e+05  1.000e-05 
 5.056e+05  1.000e-05 
 5.057e+05  1.000e-05 
 5.058e+05  1.000e-05 
 5.059e+05  1.000e-05 
 5.060e+05  1.000e-05 
 5.061e+05  1.000e-05 
 5.062e+05  1.000e-05 
 5.063e+05  1.000e-05 
 5.064e+05  1.000e-05 
 5.065e+05  1.000e-05 
 5.066e+05  1.000e-05 
 5.067e+05  1.000e-05 
 5.068e+05  1.000e-05 
 5.069e+05  1.000e-05 
 5.070e+05  1.000e-05 
 5.071e+05  1.000e-05 
 5.072e+05  1.000e-05 
 5.073e+05  1.000e-05 
 5.074e+05  1.000e-05 
 5.075e+05  1.000e-05 
 5.076e+05  1.000e-05 
 5.077e+05  1.000e-05 
 5.078e+05  1.000e-05 
 5.079e+05  1.000e-05 
 5.080e+05  1.000e-05 
 5.081e+05  1.000e-05 
 5.082e+05  1.000e-05 
 5.083e+05  1.000e-05 
 5.084e+05  1.000e-05 
 5.085e+05  1.000e-05 
 5.086e+05  1.000e-05 
 5.087e+05  1.000e-05 
 5.088e+05  1.000e-05 
 5.089e+05  1.000e-05 
 5.090e+05  1.000e-05 
 5.091e+05  1.000e-05 
 5.092e+05  1.000e-05 
 5.093e+05  1.000e-05 
 5.094e+05  1.000e-05 
 5.095e+05  1.000e-05 
 5.096e+05  1.000e-05 
 5.097e+05  1.000e-05 
 5.098e+05  1.000e-05 
 5.099e+05  1.000e-05 
 5.100e+05  1.000e-05 
 5.101e+05  1.000e-05 
 5.102e+05  1.000e-05 
 5.103e+05  1.000e-05 
 5.104e+05  1.000e-05 
 5.105e+05  1.000e-05 
 5.106e+05  1.000e-05 
 5.107e+05  1.000e-05 
 5.108e+05  1.000e-05 
 5.109e+05  1.000e-05 
 5.110e+05  1.000e-05 
 5.111e+05  1.000e-05 
 5.112e+05  1.000e-05 
 5.113e+05  1.000e-05 
 5.114e+05  1.000e-05 
 5.115e+05  1.000e-05 
 5.116e+05  1.000e-05 
 5.117e+05  1.000e-05 
 5.118e+05  1.000e-05 
 5.119e+05  1.000e-05 
 5.120e+05  1.000e-05 
 5.121e+05  1.000e-05 
 5.122e+05  1.000e-05 
 5.123e+05  1.000e-05 
 5.124e+05  1.000e-05 
 5.125e+05  1.000e-05 
 5.126e+05  1.000e-05 
 5.127e+05  1.000e-05 
 5.128e+05  1.000e-05 
 5.129e+05  1.000e-05 
 5.130e+05  1.000e-05 
 5.131e+05  1.000e-05 
 5.132e+05  1.000e-05 
 5.133e+05  1.000e-05 
 5.134e+05  1.000e-05 
 5.135e+05  1.000e-05 
 5.136e+05  1.000e-05 
 5.137e+05  1.000e-05 
 5.138e+05  1.000e-05 
 5.139e+05  1.000e-05 
 5.140e+05  1.000e-05 
 5.141e+05  1.000e-05 
 5.142e+05  1.000e-05 
 5.143e+05  1.000e-05 
 5.144e+05  1.000e-05 
 5.145e+05  1.000e-05 
 5.146e+05  1.000e-05 
 5.147e+05  1.000e-05 
 5.148e+05  1.000e-05 
 5.149e+05  1.000e-05 
 5.150e+05  1.000e-05 
 5.151e+05  1.000e-05 
 5.152e+05  1.000e-05 
 5.153e+05  1.000e-05 
 5.154e+05  1.000e-05 
 5.155e+05  1.000e-05 
 5.156e+05  1.000e-05 
 5.157e+05  1.000e-05 
 5.158e+05  1.000e-05 
 5.159e+05  1.000e-05 
 5.160e+05  1.000e-05 
 5.161e+05  1.000e-05 
 5.162e+05  1.000e-05 
 5.163e+05  1.000e-05 
 5.164e+05  1.000e-05 
 5.165e+05  1.000e-05 
 5.166e+05  1.000e-05 
 5.167e+05  1.000e-05 
 5.168e+05  1.000e-05 
 5.169e+05  1.000e-05 
 5.170e+05  1.000e-05 
 5.171e+05  1.000e-05 
 5.172e+05  1.000e-05 
 5.173e+05  1.000e-05 
 5.174e+05  1.000e-05 
 5.175e+05  1.000e-05 
 5.176e+05  1.000e-05 
 5.177e+05  1.000e-05 
 5.178e+05  1.000e-05 
 5.179e+05  1.000e-05 
 5.180e+05  1.000e-05 
 5.181e+05  1.000e-05 
 5.182e+05  1.000e-05 
 5.183e+05  1.000e-05 
 5.184e+05  1.000e-05 
 5.185e+05  1.000e-05 
 5.186e+05  1.000e-05 
 5.187e+05  1.000e-05 
 5.188e+05  1.000e-05 
 5.189e+05  1.000e-05 
 5.190e+05  1.000e-05 
 5.191e+05  1.000e-05 
 5.192e+05  1.000e-05 
 5.193e+05  1.000e-05 
 5.194e+05  1.000e-05 
 5.195e+05  1.000e-05 
 5.196e+05  1.000e-05 
 5.197e+05  1.000e-05 
 5.198e+05  1.000e-05 
 5.199e+05  1.000e-05 
 5.200e+05  1.000e-05 
 5.201e+05  1.000e-05 
 5.202e+05  1.000e-05 
 5.203e+05  1.000e-05 
 5.204e+05  1.000e-05 
 5.205e+05  1.000e-05 
 5.206e+05  1.000e-05 
 5.207e+05  1.000e-05 
 5.208e+05  1.000e-05 
 5.209e+05  1.000e-05 
 5.210e+05  1.000e-05 
 5.211e+05  1.000e-05 
 5.212e+05  1.000e-05 
 5.213e+05  1.000e-05 
 5.214e+05  1.000e-05 
 5.215e+05  1.000e-05 
 5.216e+05  1.000e-05 
 5.217e+05  1.000e-05 
 5.218e+05  1.000e-05 
 5.219e+05  1.000e-05 
 5.220e+05  1.000e-05 
 5.221e+05  1.000e-05 
 5.222e+05  1.000e-05 
 5.223e+05  1.000e-05 
 5.224e+05  1.000e-05 
 5.225e+05  1.000e-05 
 5.226e+05  1.000e-05 
 5.227e+05  1.000e-05 
 5.228e+05  1.000e-05 
 5.229e+05  1.000e-05 
 5.230e+05  1.000e-05 
 5.231e+05  1.000e-05 
 5.232e+05  1.000e-05 
 5.233e+05  1.000e-05 
 5.234e+05  1.000e-05 
 5.235e+05  1.000e-05 
 5.236e+05  1.000e-05 
 5.237e+05  1.000e-05 
 5.238e+05  1.000e-05 
 5.239e+05  1.000e-05 
 5.240e+05  1.000e-05 
 5.241e+05  1.000e-05 
 5.242e+05  1.000e-05 
 5.243e+05  1.000e-05 
 5.244e+05  1.000e-05 
 5.245e+05  1.000e-05 
 5.246e+05  1.000e-05 
 5.247e+05  1.000e-05 
 5.248e+05  1.000e-05 
 5.249e+05  1.000e-05 
 5.250e+05  1.000e-05 
 5.251e+05  1.000e-05 
 5.252e+05  1.000e-05 
 5.253e+05  1.000e-05 
 5.254e+05  1.000e-05 
 5.255e+05  1.000e-05 
 5.256e+05  1.000e-05 
 5.257e+05  1.000e-05 
 5.258e+05  1.000e-05 
 5.259e+05  1.000e-05 
 5.260e+05  1.000e-05 
 5.261e+05  1.000e-05 
 5.262e+05  1.000e-05 
 5.263e+05  1.000e-05 
 5.264e+05  1.000e-05 
 5.265e+05  1.000e-05 
 5.266e+05  1.000e-05 
 5.267e+05  1.000e-05 
 5.268e+05  1.000e-05 
 5.269e+05  1.000e-05 
 5.270e+05  1.000e-05 
 5.271e+05  1.000e-05 
 5.272e+05  1.000e-05 
 5.273e+05  1.000e-05 
 5.274e+05  1.000e-05 
 5.275e+05  1.000e-05 
 5.276e+05  1.000e-05 
 5.277e+05  1.000e-05 
 5.278e+05  1.000e-05 
 5.279e+05  1.000e-05 
 5.280e+05  1.000e-05 
 5.281e+05  1.000e-05 
 5.282e+05  1.000e-05 
 5.283e+05  1.000e-05 
 5.284e+05  1.000e-05 
 5.285e+05  1.000e-05 
 5.286e+05  1.000e-05 
 5.287e+05  1.000e-05 
 5.288e+05  1.000e-05 
 5.289e+05  1.000e-05 
 5.290e+05  1.000e-05 
 5.291e+05  1.000e-05 
 5.292e+05  1.000e-05 
 5.293e+05  1.000e-05 
 5.294e+05  1.000e-05 
 5.295e+05  1.000e-05 
 5.296e+05  1.000e-05 
 5.297e+05  1.000e-05 
 5.298e+05  1.000e-05 
 5.299e+05  1.000e-05 
 5.300e+05  1.000e-05 
 5.301e+05  1.000e-05 
 5.302e+05  1.000e-05 
 5.303e+05  1.000e-05 
 5.304e+05  1.000e-05 
 5.305e+05  1.000e-05 
 5.306e+05  1.000e-05 
 5.307e+05  1.000e-05 
 5.308e+05  1.000e-05 
 5.309e+05  1.000e-05 
 5.310e+05  1.000e-05 
 5.311e+05  1.000e-05 
 5.312e+05  1.000e-05 
 5.313e+05  1.000e-05 
 5.314e+05  1.000e-05 
 5.315e+05  1.000e-05 
 5.316e+05  1.000e-05 
 5.317e+05  1.000e-05 
 5.318e+05  1.000e-05 
 5.319e+05  1.000e-05 
 5.320e+05  1.000e-05 
 5.321e+05  1.000e-05 
 5.322e+05  1.000e-05 
 5.323e+05  1.000e-05 
 5.324e+05  1.000e-05 
 5.325e+05  1.000e-05 
 5.326e+05  1.000e-05 
 5.327e+05  1.000e-05 
 5.328e+05  1.000e-05 
 5.329e+05  1.000e-05 
 5.330e+05  1.000e-05 
 5.331e+05  1.000e-05 
 5.332e+05  1.000e-05 
 5.333e+05  1.000e-05 
 5.334e+05  1.000e-05 
 5.335e+05  1.000e-05 
 5.336e+05  1.000e-05 
 5.337e+05  1.000e-05 
 5.338e+05  1.000e-05 
 5.339e+05  1.000e-05 
 5.340e+05  1.000e-05 
 5.341e+05  1.000e-05 
 5.342e+05  1.000e-05 
 5.343e+05  1.000e-05 
 5.344e+05  1.000e-05 
 5.345e+05  1.000e-05 
 5.346e+05  1.000e-05 
 5.347e+05  1.000e-05 
 5.348e+05  1.000e-05 
 5.349e+05  1.000e-05 
 5.350e+05  1.000e-05 
 5.351e+05  1.000e-05 
 5.352e+05  1.000e-05 
 5.353e+05  1.000e-05 
 5.354e+05  1.000e-05 
 5.355e+05  1.000e-05 
 5.356e+05  1.000e-05 
 5.357e+05  1.000e-05 
 5.358e+05  1.000e-05 
 5.359e+05  1.000e-05 
 5.360e+05  1.000e-05 
 5.361e+05  1.000e-05 
 5.362e+05  1.000e-05 
 5.363e+05  1.000e-05 
 5.364e+05  1.000e-05 
 5.365e+05  1.000e-05 
 5.366e+05  1.000e-05 
 5.367e+05  1.000e-05 
 5.368e+05  1.000e-05 
 5.369e+05  1.000e-05 
 5.370e+05  1.000e-05 
 5.371e+05  1.000e-05 
 5.372e+05  1.000e-05 
 5.373e+05  1.000e-05 
 5.374e+05  1.000e-05 
 5.375e+05  1.000e-05 
 5.376e+05  1.000e-05 
 5.377e+05  1.000e-05 
 5.378e+05  1.000e-05 
 5.379e+05  1.000e-05 
 5.380e+05  1.000e-05 
 5.381e+05  1.000e-05 
 5.382e+05  1.000e-05 
 5.383e+05  1.000e-05 
 5.384e+05  1.000e-05 
 5.385e+05  1.000e-05 
 5.386e+05  1.000e-05 
 5.387e+05  1.000e-05 
 5.388e+05  1.000e-05 
 5.389e+05  1.000e-05 
 5.390e+05  1.000e-05 
 5.391e+05  1.000e-05 
 5.392e+05  1.000e-05 
 5.393e+05  1.000e-05 
 5.394e+05  1.000e-05 
 5.395e+05  1.000e-05 
 5.396e+05  1.000e-05 
 5.397e+05  1.000e-05 
 5.398e+05  1.000e-05 
 5.399e+05  1.000e-05 
 5.400e+05  1.000e-05 
 5.401e+05  1.000e-05 
 5.402e+05  1.000e-05 
 5.403e+05  1.000e-05 
 5.404e+05  1.000e-05 
 5.405e+05  1.000e-05 
 5.406e+05  1.000e-05 
 5.407e+05  1.000e-05 
 5.408e+05  1.000e-05 
 5.409e+05  1.000e-05 
 5.410e+05  1.000e-05 
 5.411e+05  1.000e-05 
 5.412e+05  1.000e-05 
 5.413e+05  1.000e-05 
 5.414e+05  1.000e-05 
 5.415e+05  1.000e-05 
 5.416e+05  1.000e-05 
 5.417e+05  1.000e-05 
 5.418e+05  1.000e-05 
 5.419e+05  1.000e-05 
 5.420e+05  1.000e-05 
 5.421e+05  1.000e-05 
 5.422e+05  1.000e-05 
 5.423e+05  1.000e-05 
 5.424e+05  1.000e-05 
 5.425e+05  1.000e-05 
 5.426e+05  1.000e-05 
 5.427e+05  1.000e-05 
 5.428e+05  1.000e-05 
 5.429e+05  1.000e-05 
 5.430e+05  1.000e-05 
 5.431e+05  1.000e-05 
 5.432e+05  1.000e-05 
 5.433e+05  1.000e-05 
 5.434e+05  1.000e-05 
 5.435e+05  1.000e-05 
 5.436e+05  1.000e-05 
 5.437e+05  1.000e-05 
 5.438e+05  1.000e-05 
 5.439e+05  1.000e-05 
 5.440e+05  1.000e-05 
 5.441e+05  1.000e-05 
 5.442e+05  1.000e-05 
 5.443e+05  1.000e-05 
 5.444e+05  1.000e-05 
 5.445e+05  1.000e-05 
 5.446e+05  1.000e-05 
 5.447e+05  1.000e-05 
 5.448e+05  1.000e-05 
 5.449e+05  1.000e-05 
 5.450e+05  1.000e-05 
 5.451e+05  1.000e-05 
 5.452e+05  1.000e-05 
 5.453e+05  1.000e-05 
 5.454e+05  1.000e-05 
 5.455e+05  1.000e-05 
 5.456e+05  1.000e-05 
 5.457e+05  1.000e-05 
 5.458e+05  1.000e-05 
 5.459e+05  1.000e-05 
 5.460e+05  1.000e-05 
 5.461e+05  1.000e-05 
 5.462e+05  1.000e-05 
 5.463e+05  1.000e-05 
 5.464e+05  1.000e-05 
 5.465e+05  1.000e-05 
 5.466e+05  1.000e-05 
 5.467e+05  1.000e-05 
 5.468e+05  1.000e-05 
 5.469e+05  1.000e-05 
 5.470e+05  1.000e-05 
 5.471e+05  1.000e-05 
 5.472e+05  1.000e-05 
 5.473e+05  1.000e-05 
 5.474e+05  1.000e-05 
 5.475e+05  1.000e-05 
 5.476e+05  1.000e-05 
 5.477e+05  1.000e-05 
 5.478e+05  1.000e-05 
 5.479e+05  1.000e-05 
 5.480e+05  1.000e-05 
 5.481e+05  1.000e-05 
 5.482e+05  1.000e-05 
 5.483e+05  1.000e-05 
 5.484e+05  1.000e-05 
 5.485e+05  1.000e-05 
 5.486e+05  1.000e-05 
 5.487e+05  1.000e-05 
 5.488e+05  1.000e-05 
 5.489e+05  1.000e-05 
 5.490e+05  1.000e-05 
 5.491e+05  1.000e-05 
 5.492e+05  1.000e-05 
 5.493e+05  1.000e-05 
 5.494e+05  1.000e-05 
 5.495e+05  1.000e-05 
 5.496e+05  1.000e-05 
 5.497e+05  1.000e-05 
 5.498e+05  1.000e-05 
 5.499e+05  1.000e-05 
 5.500e+05  1.000e-05 
 5.501e+05  1.000e-05 
 5.502e+05  1.000e-05 
 5.503e+05  1.000e-05 
 5.504e+05  1.000e-05 
 5.505e+05  1.000e-05 
 5.506e+05  1.000e-05 
 5.507e+05  1.000e-05 
 5.508e+05  1.000e-05 
 5.509e+05  1.000e-05 
 5.510e+05  1.000e-05 
 5.511e+05  1.000e-05 
 5.512e+05  1.000e-05 
 5.513e+05  1.000e-05 
 5.514e+05  1.000e-05 
 5.515e+05  1.000e-05 
 5.516e+05  1.000e-05 
 5.517e+05  1.000e-05 
 5.518e+05  1.000e-05 
 5.519e+05  1.000e-05 
 5.520e+05  1.000e-05 
 5.521e+05  1.000e-05 
 5.522e+05  1.000e-05 
 5.523e+05  1.000e-05 
 5.524e+05  1.000e-05 
 5.525e+05  1.000e-05 
 5.526e+05  1.000e-05 
 5.527e+05  1.000e-05 
 5.528e+05  1.000e-05 
 5.529e+05  1.000e-05 
 5.530e+05  1.000e-05 
 5.531e+05  1.000e-05 
 5.532e+05  1.000e-05 
 5.533e+05  1.000e-05 
 5.534e+05  1.000e-05 
 5.535e+05  1.000e-05 
 5.536e+05  1.000e-05 
 5.537e+05  1.000e-05 
 5.538e+05  1.000e-05 
 5.539e+05  1.000e-05 
 5.540e+05  1.000e-05 
 5.541e+05  1.000e-05 
 5.542e+05  1.000e-05 
 5.543e+05  1.000e-05 
 5.544e+05  1.000e-05 
 5.545e+05  1.000e-05 
 5.546e+05  1.000e-05 
 5.547e+05  1.000e-05 
 5.548e+05  1.000e-05 
 5.549e+05  1.000e-05 
 5.550e+05  1.000e-05 
 5.551e+05  1.000e-05 
 5.552e+05  1.000e-05 
 5.553e+05  1.000e-05 
 5.554e+05  1.000e-05 
 5.555e+05  1.000e-05 
 5.556e+05  1.000e-05 
 5.557e+05  1.000e-05 
 5.558e+05  1.000e-05 
 5.559e+05  1.000e-05 
 5.560e+05  1.000e-05 
 5.561e+05  1.000e-05 
 5.562e+05  1.000e-05 
 5.563e+05  1.000e-05 
 5.564e+05  1.000e-05 
 5.565e+05  1.000e-05 
 5.566e+05  1.000e-05 
 5.567e+05  1.000e-05 
 5.568e+05  1.000e-05 
 5.569e+05  1.000e-05 
 5.570e+05  1.000e-05 
 5.571e+05  1.000e-05 
 5.572e+05  1.000e-05 
 5.573e+05  1.000e-05 
 5.574e+05  1.000e-05 
 5.575e+05  1.000e-05 
 5.576e+05  1.000e-05 
 5.577e+05  1.000e-05 
 5.578e+05  1.000e-05 
 5.579e+05  1.000e-05 
 5.580e+05  1.000e-05 
 5.581e+05  1.000e-05 
 5.582e+05  1.000e-05 
 5.583e+05  1.000e-05 
 5.584e+05  1.000e-05 
 5.585e+05  1.000e-05 
 5.586e+05  1.000e-05 
 5.587e+05  1.000e-05 
 5.588e+05  1.000e-05 
 5.589e+05  1.000e-05 
 5.590e+05  1.000e-05 
 5.591e+05  1.000e-05 
 5.592e+05  1.000e-05 
 5.593e+05  1.000e-05 
 5.594e+05  1.000e-05 
 5.595e+05  1.000e-05 
 5.596e+05  1.000e-05 
 5.597e+05  1.000e-05 
 5.598e+05  1.000e-05 
 5.599e+05  1.000e-05 
 5.600e+05  1.000e-05 
 5.601e+05  1.000e-05 
 5.602e+05  1.000e-05 
 5.603e+05  1.000e-05 
 5.604e+05  1.000e-05 
 5.605e+05  1.000e-05 
 5.606e+05  1.000e-05 
 5.607e+05  1.000e-05 
 5.608e+05  1.000e-05 
 5.609e+05  1.000e-05 
 5.610e+05  1.000e-05 
 5.611e+05  1.000e-05 
 5.612e+05  1.000e-05 
 5.613e+05  1.000e-05 
 5.614e+05  1.000e-05 
 5.615e+05  1.000e-05 
 5.616e+05  1.000e-05 
 5.617e+05  1.000e-05 
 5.618e+05  1.000e-05 
 5.619e+05  1.000e-05 
 5.620e+05  1.000e-05 
 5.621e+05  1.000e-05 
 5.622e+05  1.000e-05 
 5.623e+05  1.000e-05 
 5.624e+05  1.000e-05 
 5.625e+05  1.000e-05 
 5.626e+05  1.000e-05 
 5.627e+05  1.000e-05 
 5.628e+05  1.000e-05 
 5.629e+05  1.000e-05 
 5.630e+05  1.000e-05 
 5.631e+05  1.000e-05 
 5.632e+05  1.000e-05 
 5.633e+05  1.000e-05 
 5.634e+05  1.000e-05 
 5.635e+05  1.000e-05 
 5.636e+05  1.000e-05 
 5.637e+05  1.000e-05 
 5.638e+05  1.000e-05 
 5.639e+05  1.000e-05 
 5.640e+05  1.000e-05 
 5.641e+05  1.000e-05 
 5.642e+05  1.000e-05 
 5.643e+05  1.000e-05 
 5.644e+05  1.000e-05 
 5.645e+05  1.000e-05 
 5.646e+05  1.000e-05 
 5.647e+05  1.000e-05 
 5.648e+05  1.000e-05 
 5.649e+05  1.000e-05 
 5.650e+05  1.000e-05 
 5.651e+05  1.000e-05 
 5.652e+05  1.000e-05 
 5.653e+05  1.000e-05 
 5.654e+05  1.000e-05 
 5.655e+05  1.000e-05 
 5.656e+05  1.000e-05 
 5.657e+05  1.000e-05 
 5.658e+05  1.000e-05 
 5.659e+05  1.000e-05 
 5.660e+05  1.000e-05 
 5.661e+05  1.000e-05 
 5.662e+05  1.000e-05 
 5.663e+05  1.000e-05 
 5.664e+05  1.000e-05 
 5.665e+05  1.000e-05 
 5.666e+05  1.000e-05 
 5.667e+05  1.000e-05 
 5.668e+05  1.000e-05 
 5.669e+05  1.000e-05 
 5.670e+05  1.000e-05 
 5.671e+05  1.000e-05 
 5.672e+05  1.000e-05 
 5.673e+05  1.000e-05 
 5.674e+05  1.000e-05 
 5.675e+05  1.000e-05 
 5.676e+05  1.000e-05 
 5.677e+05  1.000e-05 
 5.678e+05  1.000e-05 
 5.679e+05  1.000e-05 
 5.680e+05  1.000e-05 
 5.681e+05  1.000e-05 
 5.682e+05  1.000e-05 
 5.683e+05  1.000e-05 
 5.684e+05  1.000e-05 
 5.685e+05  1.000e-05 
 5.686e+05  1.000e-05 
 5.687e+05  1.000e-05 
 5.688e+05  1.000e-05 
 5.689e+05  1.000e-05 
 5.690e+05  1.000e-05 
 5.691e+05  1.000e-05 
 5.692e+05  1.000e-05 
 5.693e+05  1.000e-05 
 5.694e+05  1.000e-05 
 5.695e+05  1.000e-05 
 5.696e+05  1.000e-05 
 5.697e+05  1.000e-05 
 5.698e+05  1.000e-05 
 5.699e+05  1.000e-05 
 5.700e+05  1.000e-05 
 5.701e+05  1.000e-05 
 5.702e+05  1.000e-05 
 5.703e+05  1.000e-05 
 5.704e+05  1.000e-05 
 5.705e+05  1.000e-05 
 5.706e+05  1.000e-05 
 5.707e+05  1.000e-05 
 5.708e+05  1.000e-05 
 5.709e+05  1.000e-05 
 5.710e+05  1.000e-05 
 5.711e+05  1.000e-05 
 5.712e+05  1.000e-05 
 5.713e+05  1.000e-05 
 5.714e+05  1.000e-05 
 5.715e+05  1.000e-05 
 5.716e+05  1.000e-05 
 5.717e+05  1.000e-05 
 5.718e+05  1.000e-05 
 5.719e+05  1.000e-05 
 5.720e+05  1.000e-05 
 5.721e+05  1.000e-05 
 5.722e+05  1.000e-05 
 5.723e+05  1.000e-05 
 5.724e+05  1.000e-05 
 5.725e+05  1.000e-05 
 5.726e+05  1.000e-05 
 5.727e+05  1.000e-05 
 5.728e+05  1.000e-05 
 5.729e+05  1.000e-05 
 5.730e+05  1.000e-05 
 5.731e+05  1.000e-05 
 5.732e+05  1.000e-05 
 5.733e+05  1.000e-05 
 5.734e+05  1.000e-05 
 5.735e+05  1.000e-05 
 5.736e+05  1.000e-05 
 5.737e+05  1.000e-05 
 5.738e+05  1.000e-05 
 5.739e+05  1.000e-05 
 5.740e+05  1.000e-05 
 5.741e+05  1.000e-05 
 5.742e+05  1.000e-05 
 5.743e+05  1.000e-05 
 5.744e+05  1.000e-05 
 5.745e+05  1.000e-05 
 5.746e+05  1.000e-05 
 5.747e+05  1.000e-05 
 5.748e+05  1.000e-05 
 5.749e+05  1.000e-05 
 5.750e+05  1.000e-05 
 5.751e+05  1.000e-05 
 5.752e+05  1.000e-05 
 5.753e+05  1.000e-05 
 5.754e+05  1.000e-05 
 5.755e+05  1.000e-05 
 5.756e+05  1.000e-05 
 5.757e+05  1.000e-05 
 5.758e+05  1.000e-05 
 5.759e+05  1.000e-05 
 5.760e+05  1.000e-05 
 5.761e+05  1.000e-05 
 5.762e+05  1.000e-05 
 5.763e+05  1.000e-05 
 5.764e+05  1.000e-05 
 5.765e+05  1.000e-05 
 5.766e+05  1.000e-05 
 5.767e+05  1.000e-05 
 5.768e+05  1.000e-05 
 5.769e+05  1.000e-05 
 5.770e+05  1.000e-05 
 5.771e+05  1.000e-05 
 5.772e+05  1.000e-05 
 5.773e+05  1.000e-05 
 5.774e+05  1.000e-05 
 5.775e+05  1.000e-05 
 5.776e+05  1.000e-05 
 5.777e+05  1.000e-05 
 5.778e+05  1.000e-05 
 5.779e+05  1.000e-05 
 5.780e+05  1.000e-05 
 5.781e+05  1.000e-05 
 5.782e+05  1.000e-05 
 5.783e+05  1.000e-05 
 5.784e+05  1.000e-05 
 5.785e+05  1.000e-05 
 5.786e+05  1.000e-05 
 5.787e+05  1.000e-05 
 5.788e+05  1.000e-05 
 5.789e+05  1.000e-05 
 5.790e+05  1.000e-05 
 5.791e+05  1.000e-05 
 5.792e+05  1.000e-05 
 5.793e+05  1.000e-05 
 5.794e+05  1.000e-05 
 5.795e+05  1.000e-05 
 5.796e+05  1.000e-05 
 5.797e+05  1.000e-05 
 5.798e+05  1.000e-05 
 5.799e+05  1.000e-05 
 5.800e+05  1.000e-05 
 5.801e+05  1.000e-05 
 5.802e+05  1.000e-05 
 5.803e+05  1.000e-05 
 5.804e+05  1.000e-05 
 5.805e+05  1.000e-05 
 5.806e+05  1.000e-05 
 5.807e+05  1.000e-05 
 5.808e+05  1.000e-05 
 5.809e+05  1.000e-05 
 5.810e+05  1.000e-05 
 5.811e+05  1.000e-05 
 5.812e+05  1.000e-05 
 5.813e+05  1.000e-05 
 5.814e+05  1.000e-05 
 5.815e+05  1.000e-05 
 5.816e+05  1.000e-05 
 5.817e+05  1.000e-05 
 5.818e+05  1.000e-05 
 5.819e+05  1.000e-05 
 5.820e+05  1.000e-05 
 5.821e+05  1.000e-05 
 5.822e+05  1.000e-05 
 5.823e+05  1.000e-05 
 5.824e+05  1.000e-05 
 5.825e+05  1.000e-05 
 5.826e+05  1.000e-05 
 5.827e+05  1.000e-05 
 5.828e+05  1.000e-05 
 5.829e+05  1.000e-05 
 5.830e+05  1.000e-05 
 5.831e+05  1.000e-05 
 5.832e+05  1.000e-05 
 5.833e+05  1.000e-05 
 5.834e+05  1.000e-05 
 5.835e+05  1.000e-05 
 5.836e+05  1.000e-05 
 5.837e+05  1.000e-05 
 5.838e+05  1.000e-05 
 5.839e+05  1.000e-05 
 5.840e+05  1.000e-05 
 5.841e+05  1.000e-05 
 5.842e+05  1.000e-05 
 5.843e+05  1.000e-05 
 5.844e+05  1.000e-05 
 5.845e+05  1.000e-05 
 5.846e+05  1.000e-05 
 5.847e+05  1.000e-05 
 5.848e+05  1.000e-05 
 5.849e+05  1.000e-05 
 5.850e+05  1.000e-05 
 5.851e+05  1.000e-05 
 5.852e+05  1.000e-05 
 5.853e+05  1.000e-05 
 5.854e+05  1.000e-05 
 5.855e+05  1.000e-05 
 5.856e+05  1.000e-05 
 5.857e+05  1.000e-05 
 5.858e+05  1.000e-05 
 5.859e+05  1.000e-05 
 5.860e+05  1.000e-05 
 5.861e+05  1.000e-05 
 5.862e+05  1.000e-05 
 5.863e+05  1.000e-05 
 5.864e+05  1.000e-05 
 5.865e+05  1.000e-05 
 5.866e+05  1.000e-05 
 5.867e+05  1.000e-05 
 5.868e+05  1.000e-05 
 5.869e+05  1.000e-05 
 5.870e+05  1.000e-05 
 5.871e+05  1.000e-05 
 5.872e+05  1.000e-05 
 5.873e+05  1.000e-05 
 5.874e+05  1.000e-05 
 5.875e+05  1.000e-05 
 5.876e+05  1.000e-05 
 5.877e+05  1.000e-05 
 5.878e+05  1.000e-05 
 5.879e+05  1.000e-05 
 5.880e+05  1.000e-05 
 5.881e+05  1.000e-05 
 5.882e+05  1.000e-05 
 5.883e+05  1.000e-05 
 5.884e+05  1.000e-05 
 5.885e+05  1.000e-05 
 5.886e+05  1.000e-05 
 5.887e+05  1.000e-05 
 5.888e+05  1.000e-05 
 5.889e+05  1.000e-05 
 5.890e+05  1.000e-05 
 5.891e+05  1.000e-05 
 5.892e+05  1.000e-05 
 5.893e+05  1.000e-05 
 5.894e+05  1.000e-05 
 5.895e+05  1.000e-05 
 5.896e+05  1.000e-05 
 5.897e+05  1.000e-05 
 5.898e+05  1.000e-05 
 5.899e+05  1.000e-05 
 5.900e+05  1.000e-05 
 5.901e+05  1.000e-05 
 5.902e+05  1.000e-05 
 5.903e+05  1.000e-05 
 5.904e+05  1.000e-05 
 5.905e+05  1.000e-05 
 5.906e+05  1.000e-05 
 5.907e+05  1.000e-05 
 5.908e+05  1.000e-05 
 5.909e+05  1.000e-05 
 5.910e+05  1.000e-05 
 5.911e+05  1.000e-05 
 5.912e+05  1.000e-05 
 5.913e+05  1.000e-05 
 5.914e+05  1.000e-05 
 5.915e+05  1.000e-05 
 5.916e+05  1.000e-05 
 5.917e+05  1.000e-05 
 5.918e+05  1.000e-05 
 5.919e+05  1.000e-05 
 5.920e+05  1.000e-05 
 5.921e+05  1.000e-05 
 5.922e+05  1.000e-05 
 5.923e+05  1.000e-05 
 5.924e+05  1.000e-05 
 5.925e+05  1.000e-05 
 5.926e+05  1.000e-05 
 5.927e+05  1.000e-05 
 5.928e+05  1.000e-05 
 5.929e+05  1.000e-05 
 5.930e+05  1.000e-05 
 5.931e+05  1.000e-05 
 5.932e+05  1.000e-05 
 5.933e+05  1.000e-05 
 5.934e+05  1.000e-05 
 5.935e+05  1.000e-05 
 5.936e+05  1.000e-05 
 5.937e+05  1.000e-05 
 5.938e+05  1.000e-05 
 5.939e+05  1.000e-05 
 5.940e+05  1.000e-05 
 5.941e+05  1.000e-05 
 5.942e+05  1.000e-05 
 5.943e+05  1.000e-05 
 5.944e+05  1.000e-05 
 5.945e+05  1.000e-05 
 5.946e+05  1.000e-05 
 5.947e+05  1.000e-05 
 5.948e+05  1.000e-05 
 5.949e+05  1.000e-05 
 5.950e+05  1.000e-05 
 5.951e+05  1.000e-05 
 5.952e+05  1.000e-05 
 5.953e+05  1.000e-05 
 5.954e+05  1.000e-05 
 5.955e+05  1.000e-05 
 5.956e+05  1.000e-05 
 5.957e+05  1.000e-05 
 5.958e+05  1.000e-05 
 5.959e+05  1.000e-05 
 5.960e+05  1.000e-05 
 5.961e+05  1.000e-05 
 5.962e+05  1.000e-05 
 5.963e+05  1.000e-05 
 5.964e+05  1.000e-05 
 5.965e+05  1.000e-05 
 5.966e+05  1.000e-05 
 5.967e+05  1.000e-05 
 5.968e+05  1.000e-05 
 5.969e+05  1.000e-05 
 5.970e+05  1.000e-05 
 5.971e+05  1.000e-05 
 5.972e+05  1.000e-05 
 5.973e+05  1.000e-05 
 5.974e+05  1.000e-05 
 5.975e+05  1.000e-05 
 5.976e+05  1.000e-05 
 5.977e+05  1.000e-05 
 5.978e+05  1.000e-05 
 5.979e+05  1.000e-05 
 5.980e+05  1.000e-05 
 5.981e+05  1.000e-05 
 5.982e+05  1.000e-05 
 5.983e+05  1.000e-05 
 5.984e+05  1.000e-05 
 5.985e+05  1.000e-05 
 5.986e+05  1.000e-05 
 5.987e+05  1.000e-05 
 5.988e+05  1.000e-05 
 5.989e+05  1.000e-05 
 5.990e+05  1.000e-05 
 5.991e+05  1.000e-05 
 5.992e+05  1.000e-05 
 5.993e+05  1.000e-05 
 5.994e+05  1.000e-05 
 5.995e+05  1.000e-05 
 5.996e+05  1.000e-05 
 5.997e+05  1.000e-05 
 5.998e+05  1.000e-05 
 5.999e+05  1.000e-05 
 6.000e+05  1.000e-05 
 6.001e+05  1.000e-05 
 6.002e+05  1.000e-05 
 6.003e+05  1.000e-05 
 6.004e+05  1.000e-05 
 6.005e+05  1.000e-05 
 6.006e+05  1.000e-05 
 6.007e+05  1.000e-05 
 6.008e+05  1.000e-05 
 6.009e+05  1.000e-05 
 6.010e+05  1.000e-05 
 6.011e+05  1.000e-05 
 6.012e+05  1.000e-05 
 6.013e+05  1.000e-05 
 6.014e+05  1.000e-05 
 6.015e+05  1.000e-05 
 6.016e+05  1.000e-05 
 6.017e+05  1.000e-05 
 6.018e+05  1.000e-05 
 6.019e+05  1.000e-05 
 6.020e+05  1.000e-05 
 6.021e+05  1.000e-05 
 6.022e+05  1.000e-05 
 6.023e+05  1.000e-05 
 6.024e+05  1.000e-05 
 6.025e+05  1.000e-05 
 6.026e+05  1.000e-05 
 6.027e+05  1.000e-05 
 6.028e+05  1.000e-05 
 6.029e+05  1.000e-05 
 6.030e+05  1.000e-05 
 6.031e+05  1.000e-05 
 6.032e+05  1.000e-05 
 6.033e+05  1.000e-05 
 6.034e+05  1.000e-05 
 6.035e+05  1.000e-05 
 6.036e+05  1.000e-05 
 6.037e+05  1.000e-05 
 6.038e+05  1.000e-05 
 6.039e+05  1.000e-05 
 6.040e+05  1.000e-05 
 6.041e+05  1.000e-05 
 6.042e+05  1.000e-05 
 6.043e+05  1.000e-05 
 6.044e+05  1.000e-05 
 6.045e+05  1.000e-05 
 6.046e+05  1.000e-05 
 6.047e+05  1.000e-05 
 6.048e+05  1.000e-05 
 6.049e+05  1.000e-05 
 6.050e+05  1.000e-05 
 6.051e+05  1.000e-05 
 6.052e+05  1.000e-05 
 6.053e+05  1.000e-05 
 6.054e+05  1.000e-05 
 6.055e+05  1.000e-05 
 6.056e+05  1.000e-05 
 6.057e+05  1.000e-05 
 6.058e+05  1.000e-05 
 6.059e+05  1.000e-05 
 6.060e+05  1.000e-05 
 6.061e+05  1.000e-05 
 6.062e+05  1.000e-05 
 6.063e+05  1.000e-05 
 6.064e+05  1.000e-05 
 6.065e+05  1.000e-05 
 6.066e+05  1.000e-05 
 6.067e+05  1.000e-05 
 6.068e+05  1.000e-05 
 6.069e+05  1.000e-05 
 6.070e+05  1.000e-05 
 6.071e+05  1.000e-05 
 6.072e+05  1.000e-05 
 6.073e+05  1.000e-05 
 6.074e+05  1.000e-05 
 6.075e+05  1.000e-05 
 6.076e+05  1.000e-05 
 6.077e+05  1.000e-05 
 6.078e+05  1.000e-05 
 6.079e+05  1.000e-05 
 6.080e+05  1.000e-05 
 6.081e+05  1.000e-05 
 6.082e+05  1.000e-05 
 6.083e+05  1.000e-05 
 6.084e+05  1.000e-05 
 6.085e+05  1.000e-05 
 6.086e+05  1.000e-05 
 6.087e+05  1.000e-05 
 6.088e+05  1.000e-05 
 6.089e+05  1.000e-05 
 6.090e+05  1.000e-05 
 6.091e+05  1.000e-05 
 6.092e+05  1.000e-05 
 6.093e+05  1.000e-05 
 6.094e+05  1.000e-05 
 6.095e+05  1.000e-05 
 6.096e+05  1.000e-05 
 6.097e+05  1.000e-05 
 6.098e+05  1.000e-05 
 6.099e+05  1.000e-05 
 6.100e+05  1.000e-05 
 6.101e+05  1.000e-05 
 6.102e+05  1.000e-05 
 6.103e+05  1.000e-05 
 6.104e+05  1.000e-05 
 6.105e+05  1.000e-05 
 6.106e+05  1.000e-05 
 6.107e+05  1.000e-05 
 6.108e+05  1.000e-05 
 6.109e+05  1.000e-05 
 6.110e+05  1.000e-05 
 6.111e+05  1.000e-05 
 6.112e+05  1.000e-05 
 6.113e+05  1.000e-05 
 6.114e+05  1.000e-05 
 6.115e+05  1.000e-05 
 6.116e+05  1.000e-05 
 6.117e+05  1.000e-05 
 6.118e+05  1.000e-05 
 6.119e+05  1.000e-05 
 6.120e+05  1.000e-05 
 6.121e+05  1.000e-05 
 6.122e+05  1.000e-05 
 6.123e+05  1.000e-05 
 6.124e+05  1.000e-05 
 6.125e+05  1.000e-05 
 6.126e+05  1.000e-05 
 6.127e+05  1.000e-05 
 6.128e+05  1.000e-05 
 6.129e+05  1.000e-05 
 6.130e+05  1.000e-05 
 6.131e+05  1.000e-05 
 6.132e+05  1.000e-05 
 6.133e+05  1.000e-05 
 6.134e+05  1.000e-05 
 6.135e+05  1.000e-05 
 6.136e+05  1.000e-05 
 6.137e+05  1.000e-05 
 6.138e+05  1.000e-05 
 6.139e+05  1.000e-05 
 6.140e+05  1.000e-05 
 6.141e+05  1.000e-05 
 6.142e+05  1.000e-05 
 6.143e+05  1.000e-05 
 6.144e+05  1.000e-05 
 6.145e+05  1.000e-05 
 6.146e+05  1.000e-05 
 6.147e+05  1.000e-05 
 6.148e+05  1.000e-05 
 6.149e+05  1.000e-05 
 6.150e+05  1.000e-05 
 6.151e+05  1.000e-05 
 6.152e+05  1.000e-05 
 6.153e+05  1.000e-05 
 6.154e+05  1.000e-05 
 6.155e+05  1.000e-05 
 6.156e+05  1.000e-05 
 6.157e+05  1.000e-05 
 6.158e+05  1.000e-05 
 6.159e+05  1.000e-05 
 6.160e+05  1.000e-05 
 6.161e+05  1.000e-05 
 6.162e+05  1.000e-05 
 6.163e+05  1.000e-05 
 6.164e+05  1.000e-05 
 6.165e+05  1.000e-05 
 6.166e+05  1.000e-05 
 6.167e+05  1.000e-05 
 6.168e+05  1.000e-05 
 6.169e+05  1.000e-05 
 6.170e+05  1.000e-05 
 6.171e+05  1.000e-05 
 6.172e+05  1.000e-05 
 6.173e+05  1.000e-05 
 6.174e+05  1.000e-05 
 6.175e+05  1.000e-05 
 6.176e+05  1.000e-05 
 6.177e+05  1.000e-05 
 6.178e+05  1.000e-05 
 6.179e+05  1.000e-05 
 6.180e+05  1.000e-05 
 6.181e+05  1.000e-05 
 6.182e+05  1.000e-05 
 6.183e+05  1.000e-05 
 6.184e+05  1.000e-05 
 6.185e+05  1.000e-05 
 6.186e+05  1.000e-05 
 6.187e+05  1.000e-05 
 6.188e+05  1.000e-05 
 6.189e+05  1.000e-05 
 6.190e+05  1.000e-05 
 6.191e+05  1.000e-05 
 6.192e+05  1.000e-05 
 6.193e+05  1.000e-05 
 6.194e+05  1.000e-05 
 6.195e+05  1.000e-05 
 6.196e+05  1.000e-05 
 6.197e+05  1.000e-05 
 6.198e+05  1.000e-05 
 6.199e+05  1.000e-05 
 6.200e+05  1.000e-05 
 6.201e+05  1.000e-05 
 6.202e+05  1.000e-05 
 6.203e+05  1.000e-05 
 6.204e+05  1.000e-05 
 6.205e+05  1.000e-05 
 6.206e+05  1.000e-05 
 6.207e+05  1.000e-05 
 6.208e+05  1.000e-05 
 6.209e+05  1.000e-05 
 6.210e+05  1.000e-05 
 6.211e+05  1.000e-05 
 6.212e+05  1.000e-05 
 6.213e+05  1.000e-05 
 6.214e+05  1.000e-05 
 6.215e+05  1.000e-05 
 6.216e+05  1.000e-05 
 6.217e+05  1.000e-05 
 6.218e+05  1.000e-05 
 6.219e+05  1.000e-05 
 6.220e+05  1.000e-05 
 6.221e+05  1.000e-05 
 6.222e+05  1.000e-05 
 6.223e+05  1.000e-05 
 6.224e+05  1.000e-05 
 6.225e+05  1.000e-05 
 6.226e+05  1.000e-05 
 6.227e+05  1.000e-05 
 6.228e+05  1.000e-05 
 6.229e+05  1.000e-05 
 6.230e+05  1.000e-05 
 6.231e+05  1.000e-05 
 6.232e+05  1.000e-05 
 6.233e+05  1.000e-05 
 6.234e+05  1.000e-05 
 6.235e+05  1.000e-05 
 6.236e+05  1.000e-05 
 6.237e+05  1.000e-05 
 6.238e+05  1.000e-05 
 6.239e+05  1.000e-05 
 6.240e+05  1.000e-05 
 6.241e+05  1.000e-05 
 6.242e+05  1.000e-05 
 6.243e+05  1.000e-05 
 6.244e+05  1.000e-05 
 6.245e+05  1.000e-05 
 6.246e+05  1.000e-05 
 6.247e+05  1.000e-05 
 6.248e+05  1.000e-05 
 6.249e+05  1.000e-05 
 6.250e+05  1.000e-05 
 6.251e+05  1.000e-05 
 6.252e+05  1.000e-05 
 6.253e+05  1.000e-05 
 6.254e+05  1.000e-05 
 6.255e+05  1.000e-05 
 6.256e+05  1.000e-05 
 6.257e+05  1.000e-05 
 6.258e+05  1.000e-05 
 6.259e+05  1.000e-05 
 6.260e+05  1.000e-05 
 6.261e+05  1.000e-05 
 6.262e+05  1.000e-05 
 6.263e+05  1.000e-05 
 6.264e+05  1.000e-05 
 6.265e+05  1.000e-05 
 6.266e+05  1.000e-05 
 6.267e+05  1.000e-05 
 6.268e+05  1.000e-05 
 6.269e+05  1.000e-05 
 6.270e+05  1.000e-05 
 6.271e+05  1.000e-05 
 6.272e+05  1.000e-05 
 6.273e+05  1.000e-05 
 6.274e+05  1.000e-05 
 6.275e+05  1.000e-05 
 6.276e+05  1.000e-05 
 6.277e+05  1.000e-05 
 6.278e+05  1.000e-05 
 6.279e+05  1.000e-05 
 6.280e+05  1.000e-05 
 6.281e+05  1.000e-05 
 6.282e+05  1.000e-05 
 6.283e+05  1.000e-05 
 6.284e+05  1.000e-05 
 6.285e+05  1.000e-05 
 6.286e+05  1.000e-05 
 6.287e+05  1.000e-05 
 6.288e+05  1.000e-05 
 6.289e+05  1.000e-05 
 6.290e+05  1.000e-05 
 6.291e+05  1.000e-05 
 6.292e+05  1.000e-05 
 6.293e+05  1.000e-05 
 6.294e+05  1.000e-05 
 6.295e+05  1.000e-05 
 6.296e+05  1.000e-05 
 6.297e+05  1.000e-05 
 6.298e+05  1.000e-05 
 6.299e+05  1.000e-05 
 6.300e+05  1.000e-05 
 6.301e+05  1.000e-05 
 6.302e+05  1.000e-05 
 6.303e+05  1.000e-05 
 6.304e+05  1.000e-05 
 6.305e+05  1.000e-05 
 6.306e+05  1.000e-05 
 6.307e+05  1.000e-05 
 6.308e+05  1.000e-05 
 6.309e+05  1.000e-05 
 6.310e+05  1.000e-05 
 6.311e+05  1.000e-05 
 6.312e+05  1.000e-05 
 6.313e+05  1.000e-05 
 6.314e+05  1.000e-05 
 6.315e+05  1.000e-05 
 6.316e+05  1.000e-05 
 6.317e+05  1.000e-05 
 6.318e+05  1.000e-05 
 6.319e+05  1.000e-05 
 6.320e+05  1.000e-05 
 6.321e+05  1.000e-05 
 6.322e+05  1.000e-05 
 6.323e+05  1.000e-05 
 6.324e+05  1.000e-05 
 6.325e+05  1.000e-05 
 6.326e+05  1.000e-05 
 6.327e+05  1.000e-05 
 6.328e+05  1.000e-05 
 6.329e+05  1.000e-05 
 6.330e+05  1.000e-05 
 6.331e+05  1.000e-05 
 6.332e+05  1.000e-05 
 6.333e+05  1.000e-05 
 6.334e+05  1.000e-05 
 6.335e+05  1.000e-05 
 6.336e+05  1.000e-05 
 6.337e+05  1.000e-05 
 6.338e+05  1.000e-05 
 6.339e+05  1.000e-05 
 6.340e+05  1.000e-05 
 6.341e+05  1.000e-05 
 6.342e+05  1.000e-05 
 6.343e+05  1.000e-05 
 6.344e+05  1.000e-05 
 6.345e+05  1.000e-05 
 6.346e+05  1.000e-05 
 6.347e+05  1.000e-05 
 6.348e+05  1.000e-05 
 6.349e+05  1.000e-05 
 6.350e+05  1.000e-05 
 6.351e+05  1.000e-05 
 6.352e+05  1.000e-05 
 6.353e+05  1.000e-05 
 6.354e+05  1.000e-05 
 6.355e+05  1.000e-05 
 6.356e+05  1.000e-05 
 6.357e+05  1.000e-05 
 6.358e+05  1.000e-05 
 6.359e+05  1.000e-05 
 6.360e+05  1.000e-05 
 6.361e+05  1.000e-05 
 6.362e+05  1.000e-05 
 6.363e+05  1.000e-05 
 6.364e+05  1.000e-05 
 6.365e+05  1.000e-05 
 6.366e+05  1.000e-05 
 6.367e+05  1.000e-05 
 6.368e+05  1.000e-05 
 6.369e+05  1.000e-05 
 6.370e+05  1.000e-05 
 6.371e+05  1.000e-05 
 6.372e+05  1.000e-05 
 6.373e+05  1.000e-05 
 6.374e+05  1.000e-05 
 6.375e+05  1.000e-05 
 6.376e+05  1.000e-05 
 6.377e+05  1.000e-05 
 6.378e+05  1.000e-05 
 6.379e+05  1.000e-05 
 6.380e+05  1.000e-05 
 6.381e+05  1.000e-05 
 6.382e+05  1.000e-05 
 6.383e+05  1.000e-05 
 6.384e+05  1.000e-05 
 6.385e+05  1.000e-05 
 6.386e+05  1.000e-05 
 6.387e+05  1.000e-05 
 6.388e+05  1.000e-05 
 6.389e+05  1.000e-05 
 6.390e+05  1.000e-05 
 6.391e+05  1.000e-05 
 6.392e+05  1.000e-05 
 6.393e+05  1.000e-05 
 6.394e+05  1.000e-05 
 6.395e+05  1.000e-05 
 6.396e+05  1.000e-05 
 6.397e+05  1.000e-05 
 6.398e+05  1.000e-05 
 6.399e+05  1.000e-05 
 6.400e+05  1.000e-05 
 6.401e+05  1.000e-05 
 6.402e+05  1.000e-05 
 6.403e+05  1.000e-05 
 6.404e+05  1.000e-05 
 6.405e+05  1.000e-05 
 6.406e+05  1.000e-05 
 6.407e+05  1.000e-05 
 6.408e+05  1.000e-05 
 6.409e+05  1.000e-05 
 6.410e+05  1.000e-05 
 6.411e+05  1.000e-05 
 6.412e+05  1.000e-05 
 6.413e+05  1.000e-05 
 6.414e+05  1.000e-05 
 6.415e+05  1.000e-05 
 6.416e+05  1.000e-05 
 6.417e+05  1.000e-05 
 6.418e+05  1.000e-05 
 6.419e+05  1.000e-05 
 6.420e+05  1.000e-05 
 6.421e+05  1.000e-05 
 6.422e+05  1.000e-05 
 6.423e+05  1.000e-05 
 6.424e+05  1.000e-05 
 6.425e+05  1.000e-05 
 6.426e+05  1.000e-05 
 6.427e+05  1.000e-05 
 6.428e+05  1.000e-05 
 6.429e+05  1.000e-05 
 6.430e+05  1.000e-05 
 6.431e+05  1.000e-05 
 6.432e+05  1.000e-05 
 6.433e+05  1.000e-05 
 6.434e+05  1.000e-05 
 6.435e+05  1.000e-05 
 6.436e+05  1.000e-05 
 6.437e+05  1.000e-05 
 6.438e+05  1.000e-05 
 6.439e+05  1.000e-05 
 6.440e+05  1.000e-05 
 6.441e+05  1.000e-05 
 6.442e+05  1.000e-05 
 6.443e+05  1.000e-05 
 6.444e+05  1.000e-05 
 6.445e+05  1.000e-05 
 6.446e+05  1.000e-05 
 6.447e+05  1.000e-05 
 6.448e+05  1.000e-05 
 6.449e+05  1.000e-05 
 6.450e+05  1.000e-05 
 6.451e+05  1.000e-05 
 6.452e+05  1.000e-05 
 6.453e+05  1.000e-05 
 6.454e+05  1.000e-05 
 6.455e+05  1.000e-05 
 6.456e+05  1.000e-05 
 6.457e+05  1.000e-05 
 6.458e+05  1.000e-05 
 6.459e+05  1.000e-05 
 6.460e+05  1.000e-05 
 6.461e+05  1.000e-05 
 6.462e+05  1.000e-05 
 6.463e+05  1.000e-05 
 6.464e+05  1.000e-05 
 6.465e+05  1.000e-05 
 6.466e+05  1.000e-05 
 6.467e+05  1.000e-05 
 6.468e+05  1.000e-05 
 6.469e+05  1.000e-05 
 6.470e+05  1.000e-05 
 6.471e+05  1.000e-05 
 6.472e+05  1.000e-05 
 6.473e+05  1.000e-05 
 6.474e+05  1.000e-05 
 6.475e+05  1.000e-05 
 6.476e+05  1.000e-05 
 6.477e+05  1.000e-05 
 6.478e+05  1.000e-05 
 6.479e+05  1.000e-05 
 6.480e+05  1.000e-05 
 6.481e+05  1.000e-05 
 6.482e+05  1.000e-05 
 6.483e+05  1.000e-05 
 6.484e+05  1.000e-05 
 6.485e+05  1.000e-05 
 6.486e+05  1.000e-05 
 6.487e+05  1.000e-05 
 6.488e+05  1.000e-05 
 6.489e+05  1.000e-05 
 6.490e+05  1.000e-05 
 6.491e+05  1.000e-05 
 6.492e+05  1.000e-05 
 6.493e+05  1.000e-05 
 6.494e+05  1.000e-05 
 6.495e+05  1.000e-05 
 6.496e+05  1.000e-05 
 6.497e+05  1.000e-05 
 6.498e+05  1.000e-05 
 6.499e+05  1.000e-05 
 6.500e+05  1.000e-05 
 6.501e+05  1.000e-05 
 6.502e+05  1.000e-05 
 6.503e+05  1.000e-05 
 6.504e+05  1.000e-05 
 6.505e+05  1.000e-05 
 6.506e+05  1.000e-05 
 6.507e+05  1.000e-05 
 6.508e+05  1.000e-05 
 6.509e+05  1.000e-05 
 6.510e+05  1.000e-05 
 6.511e+05  1.000e-05 
 6.512e+05  1.000e-05 
 6.513e+05  1.000e-05 
 6.514e+05  1.000e-05 
 6.515e+05  1.000e-05 
 6.516e+05  1.000e-05 
 6.517e+05  1.000e-05 
 6.518e+05  1.000e-05 
 6.519e+05  1.000e-05 
 6.520e+05  1.000e-05 
 6.521e+05  1.000e-05 
 6.522e+05  1.000e-05 
 6.523e+05  1.000e-05 
 6.524e+05  1.000e-05 
 6.525e+05  1.000e-05 
 6.526e+05  1.000e-05 
 6.527e+05  1.000e-05 
 6.528e+05  1.000e-05 
 6.529e+05  1.000e-05 
 6.530e+05  1.000e-05 
 6.531e+05  1.000e-05 
 6.532e+05  1.000e-05 
 6.533e+05  1.000e-05 
 6.534e+05  1.000e-05 
 6.535e+05  1.000e-05 
 6.536e+05  1.000e-05 
 6.537e+05  1.000e-05 
 6.538e+05  1.000e-05 
 6.539e+05  1.000e-05 
 6.540e+05  1.000e-05 
 6.541e+05  1.000e-05 
 6.542e+05  1.000e-05 
 6.543e+05  1.000e-05 
 6.544e+05  1.000e-05 
 6.545e+05  1.000e-05 
 6.546e+05  1.000e-05 
 6.547e+05  1.000e-05 
 6.548e+05  1.000e-05 
 6.549e+05  1.000e-05 
 6.550e+05  1.000e-05 
 6.551e+05  1.000e-05 
 6.552e+05  1.000e-05 
 6.553e+05  1.000e-05 
 6.554e+05  1.000e-05 
 6.555e+05  1.000e-05 
 6.556e+05  1.000e-05 
 6.557e+05  1.000e-05 
 6.558e+05  1.000e-05 
 6.559e+05  1.000e-05 
 6.560e+05  1.000e-05 
 6.561e+05  1.000e-05 
 6.562e+05  1.000e-05 
 6.563e+05  1.000e-05 
 6.564e+05  1.000e-05 
 6.565e+05  1.000e-05 
 6.566e+05  1.000e-05 
 6.567e+05  1.000e-05 
 6.568e+05  1.000e-05 
 6.569e+05  1.000e-05 
 6.570e+05  1.000e-05 
 6.571e+05  1.000e-05 
 6.572e+05  1.000e-05 
 6.573e+05  1.000e-05 
 6.574e+05  1.000e-05 
 6.575e+05  1.000e-05 
 6.576e+05  1.000e-05 
 6.577e+05  1.000e-05 
 6.578e+05  1.000e-05 
 6.579e+05  1.000e-05 
 6.580e+05  1.000e-05 
 6.581e+05  1.000e-05 
 6.582e+05  1.000e-05 
 6.583e+05  1.000e-05 
 6.584e+05  1.000e-05 
 6.585e+05  1.000e-05 
 6.586e+05  1.000e-05 
 6.587e+05  1.000e-05 
 6.588e+05  1.000e-05 
 6.589e+05  1.000e-05 
 6.590e+05  1.000e-05 
 6.591e+05  1.000e-05 
 6.592e+05  1.000e-05 
 6.593e+05  1.000e-05 
 6.594e+05  1.000e-05 
 6.595e+05  1.000e-05 
 6.596e+05  1.000e-05 
 6.597e+05  1.000e-05 
 6.598e+05  1.000e-05 
 6.599e+05  1.000e-05 
 6.600e+05  1.000e-05 
 6.601e+05  1.000e-05 
 6.602e+05  1.000e-05 
 6.603e+05  1.000e-05 
 6.604e+05  1.000e-05 
 6.605e+05  1.000e-05 
 6.606e+05  1.000e-05 
 6.607e+05  1.000e-05 
 6.608e+05  1.000e-05 
 6.609e+05  1.000e-05 
 6.610e+05  1.000e-05 
 6.611e+05  1.000e-05 
 6.612e+05  1.000e-05 
 6.613e+05  1.000e-05 
 6.614e+05  1.000e-05 
 6.615e+05  1.000e-05 
 6.616e+05  1.000e-05 
 6.617e+05  1.000e-05 
 6.618e+05  1.000e-05 
 6.619e+05  1.000e-05 
 6.620e+05  1.000e-05 
 6.621e+05  1.000e-05 
 6.622e+05  1.000e-05 
 6.623e+05  1.000e-05 
 6.624e+05  1.000e-05 
 6.625e+05  1.000e-05 
 6.626e+05  1.000e-05 
 6.627e+05  1.000e-05 
 6.628e+05  1.000e-05 
 6.629e+05  1.000e-05 
 6.630e+05  1.000e-05 
 6.631e+05  1.000e-05 
 6.632e+05  1.000e-05 
 6.633e+05  1.000e-05 
 6.634e+05  1.000e-05 
 6.635e+05  1.000e-05 
 6.636e+05  1.000e-05 
 6.637e+05  1.000e-05 
 6.638e+05  1.000e-05 
 6.639e+05  1.000e-05 
 6.640e+05  1.000e-05 
 6.641e+05  1.000e-05 
 6.642e+05  1.000e-05 
 6.643e+05  1.000e-05 
 6.644e+05  1.000e-05 
 6.645e+05  1.000e-05 
 6.646e+05  1.000e-05 
 6.647e+05  1.000e-05 
 6.648e+05  1.000e-05 
 6.649e+05  1.000e-05 
 6.650e+05  1.000e-05 
 6.651e+05  1.000e-05 
 6.652e+05  1.000e-05 
 6.653e+05  1.000e-05 
 6.654e+05  1.000e-05 
 6.655e+05  1.000e-05 
 6.656e+05  1.000e-05 
 6.657e+05  1.000e-05 
 6.658e+05  1.000e-05 
 6.659e+05  1.000e-05 
 6.660e+05  1.000e-05 
 6.661e+05  1.000e-05 
 6.662e+05  1.000e-05 
 6.663e+05  1.000e-05 
 6.664e+05  1.000e-05 
 6.665e+05  1.000e-05 
 6.666e+05  1.000e-05 
 6.667e+05  1.000e-05 
 6.668e+05  1.000e-05 
 6.669e+05  1.000e-05 
 6.670e+05  1.000e-05 
 6.671e+05  1.000e-05 
 6.672e+05  1.000e-05 
 6.673e+05  1.000e-05 
 6.674e+05  1.000e-05 
 6.675e+05  1.000e-05 
 6.676e+05  1.000e-05 
 6.677e+05  1.000e-05 
 6.678e+05  1.000e-05 
 6.679e+05  1.000e-05 
 6.680e+05  1.000e-05 
 6.681e+05  1.000e-05 
 6.682e+05  1.000e-05 
 6.683e+05  1.000e-05 
 6.684e+05  1.000e-05 
 6.685e+05  1.000e-05 
 6.686e+05  1.000e-05 
 6.687e+05  1.000e-05 
 6.688e+05  1.000e-05 
 6.689e+05  1.000e-05 
 6.690e+05  1.000e-05 
 6.691e+05  1.000e-05 
 6.692e+05  1.000e-05 
 6.693e+05  1.000e-05 
 6.694e+05  1.000e-05 
 6.695e+05  1.000e-05 
 6.696e+05  1.000e-05 
 6.697e+05  1.000e-05 
 6.698e+05  1.000e-05 
 6.699e+05  1.000e-05 
 6.700e+05  1.000e-05 
 6.701e+05  1.000e-05 
 6.702e+05  1.000e-05 
 6.703e+05  1.000e-05 
 6.704e+05  1.000e-05 
 6.705e+05  1.000e-05 
 6.706e+05  1.000e-05 
 6.707e+05  1.000e-05 
 6.708e+05  1.000e-05 
 6.709e+05  1.000e-05 
 6.710e+05  1.000e-05 
 6.711e+05  1.000e-05 
 6.712e+05  1.000e-05 
 6.713e+05  1.000e-05 
 6.714e+05  1.000e-05 
 6.715e+05  1.000e-05 
 6.716e+05  1.000e-05 
 6.717e+05  1.000e-05 
 6.718e+05  1.000e-05 
 6.719e+05  1.000e-05 
 6.720e+05  1.000e-05 
 6.721e+05  1.000e-05 
 6.722e+05  1.000e-05 
 6.723e+05  1.000e-05 
 6.724e+05  1.000e-05 
 6.725e+05  1.000e-05 
 6.726e+05  1.000e-05 
 6.727e+05  1.000e-05 
 6.728e+05  1.000e-05 
 6.729e+05  1.000e-05 
 6.730e+05  1.000e-05 
 6.731e+05  1.000e-05 
 6.732e+05  1.000e-05 
 6.733e+05  1.000e-05 
 6.734e+05  1.000e-05 
 6.735e+05  1.000e-05 
 6.736e+05  1.000e-05 
 6.737e+05  1.000e-05 
 6.738e+05  1.000e-05 
 6.739e+05  1.000e-05 
 6.740e+05  1.000e-05 
 6.741e+05  1.000e-05 
 6.742e+05  1.000e-05 
 6.743e+05  1.000e-05 
 6.744e+05  1.000e-05 
 6.745e+05  1.000e-05 
 6.746e+05  1.000e-05 
 6.747e+05  1.000e-05 
 6.748e+05  1.000e-05 
 6.749e+05  1.000e-05 
 6.750e+05  1.000e-05 
 6.751e+05  1.000e-05 
 6.752e+05  1.000e-05 
 6.753e+05  1.000e-05 
 6.754e+05  1.000e-05 
 6.755e+05  1.000e-05 
 6.756e+05  1.000e-05 
 6.757e+05  1.000e-05 
 6.758e+05  1.000e-05 
 6.759e+05  1.000e-05 
 6.760e+05  1.000e-05 
 6.761e+05  1.000e-05 
 6.762e+05  1.000e-05 
 6.763e+05  1.000e-05 
 6.764e+05  1.000e-05 
 6.765e+05  1.000e-05 
 6.766e+05  1.000e-05 
 6.767e+05  1.000e-05 
 6.768e+05  1.000e-05 
 6.769e+05  1.000e-05 
 6.770e+05  1.000e-05 
 6.771e+05  1.000e-05 
 6.772e+05  1.000e-05 
 6.773e+05  1.000e-05 
 6.774e+05  1.000e-05 
 6.775e+05  1.000e-05 
 6.776e+05  1.000e-05 
 6.777e+05  1.000e-05 
 6.778e+05  1.000e-05 
 6.779e+05  1.000e-05 
 6.780e+05  1.000e-05 
 6.781e+05  1.000e-05 
 6.782e+05  1.000e-05 
 6.783e+05  1.000e-05 
 6.784e+05  1.000e-05 
 6.785e+05  1.000e-05 
 6.786e+05  1.000e-05 
 6.787e+05  1.000e-05 
 6.788e+05  1.000e-05 
 6.789e+05  1.000e-05 
 6.790e+05  1.000e-05 
 6.791e+05  1.000e-05 
 6.792e+05  1.000e-05 
 6.793e+05  1.000e-05 
 6.794e+05  1.000e-05 
 6.795e+05  1.000e-05 
 6.796e+05  1.000e-05 
 6.797e+05  1.000e-05 
 6.798e+05  1.000e-05 
 6.799e+05  1.000e-05 
 6.800e+05  1.000e-05 
 6.801e+05  1.000e-05 
 6.802e+05  1.000e-05 
 6.803e+05  1.000e-05 
 6.804e+05  1.000e-05 
 6.805e+05  1.000e-05 
 6.806e+05  1.000e-05 
 6.807e+05  1.000e-05 
 6.808e+05  1.000e-05 
 6.809e+05  1.000e-05 
 6.810e+05  1.000e-05 
 6.811e+05  1.000e-05 
 6.812e+05  1.000e-05 
 6.813e+05  1.000e-05 
 6.814e+05  1.000e-05 
 6.815e+05  1.000e-05 
 6.816e+05  1.000e-05 
 6.817e+05  1.000e-05 
 6.818e+05  1.000e-05 
 6.819e+05  1.000e-05 
 6.820e+05  1.000e-05 
 6.821e+05  1.000e-05 
 6.822e+05  1.000e-05 
 6.823e+05  1.000e-05 
 6.824e+05  1.000e-05 
 6.825e+05  1.000e-05 
 6.826e+05  1.000e-05 
 6.827e+05  1.000e-05 
 6.828e+05  1.000e-05 
 6.829e+05  1.000e-05 
 6.830e+05  1.000e-05 
 6.831e+05  1.000e-05 
 6.832e+05  1.000e-05 
 6.833e+05  1.000e-05 
 6.834e+05  1.000e-05 
 6.835e+05  1.000e-05 
 6.836e+05  1.000e-05 
 6.837e+05  1.000e-05 
 6.838e+05  1.000e-05 
 6.839e+05  1.000e-05 
 6.840e+05  1.000e-05 
 6.841e+05  1.000e-05 
 6.842e+05  1.000e-05 
 6.843e+05  1.000e-05 
 6.844e+05  1.000e-05 
 6.845e+05  1.000e-05 
 6.846e+05  1.000e-05 
 6.847e+05  1.000e-05 
 6.848e+05  1.000e-05 
 6.849e+05  1.000e-05 
 6.850e+05  1.000e-05 
 6.851e+05  1.000e-05 
 6.852e+05  1.000e-05 
 6.853e+05  1.000e-05 
 6.854e+05  1.000e-05 
 6.855e+05  1.000e-05 
 6.856e+05  1.000e-05 
 6.857e+05  1.000e-05 
 6.858e+05  1.000e-05 
 6.859e+05  1.000e-05 
 6.860e+05  1.000e-05 
 6.861e+05  1.000e-05 
 6.862e+05  1.000e-05 
 6.863e+05  1.000e-05 
 6.864e+05  1.000e-05 
 6.865e+05  1.000e-05 
 6.866e+05  1.000e-05 
 6.867e+05  1.000e-05 
 6.868e+05  1.000e-05 
 6.869e+05  1.000e-05 
 6.870e+05  1.000e-05 
 6.871e+05  1.000e-05 
 6.872e+05  1.000e-05 
 6.873e+05  1.000e-05 
 6.874e+05  1.000e-05 
 6.875e+05  1.000e-05 
 6.876e+05  1.000e-05 
 6.877e+05  1.000e-05 
 6.878e+05  1.000e-05 
 6.879e+05  1.000e-05 
 6.880e+05  1.000e-05 
 6.881e+05  1.000e-05 
 6.882e+05  1.000e-05 
 6.883e+05  1.000e-05 
 6.884e+05  1.000e-05 
 6.885e+05  1.000e-05 
 6.886e+05  1.000e-05 
 6.887e+05  1.000e-05 
 6.888e+05  1.000e-05 
 6.889e+05  1.000e-05 
 6.890e+05  1.000e-05 
 6.891e+05  1.000e-05 
 6.892e+05  1.000e-05 
 6.893e+05  1.000e-05 
 6.894e+05  1.000e-05 
 6.895e+05  1.000e-05 
 6.896e+05  1.000e-05 
 6.897e+05  1.000e-05 
 6.898e+05  1.000e-05 
 6.899e+05  1.000e-05 
 6.900e+05  1.000e-05 
 6.901e+05  1.000e-05 
 6.902e+05  1.000e-05 
 6.903e+05  1.000e-05 
 6.904e+05  1.000e-05 
 6.905e+05  1.000e-05 
 6.906e+05  1.000e-05 
 6.907e+05  1.000e-05 
 6.908e+05  1.000e-05 
 6.909e+05  1.000e-05 
 6.910e+05  1.000e-05 
 6.911e+05  1.000e-05 
 6.912e+05  1.000e-05 
 6.913e+05  1.000e-05 
 6.914e+05  1.000e-05 
 6.915e+05  1.000e-05 
 6.916e+05  1.000e-05 
 6.917e+05  1.000e-05 
 6.918e+05  1.000e-05 
 6.919e+05  1.000e-05 
 6.920e+05  1.000e-05 
 6.921e+05  1.000e-05 
 6.922e+05  1.000e-05 
 6.923e+05  1.000e-05 
 6.924e+05  1.000e-05 
 6.925e+05  1.000e-05 
 6.926e+05  1.000e-05 
 6.927e+05  1.000e-05 
 6.928e+05  1.000e-05 
 6.929e+05  1.000e-05 
 6.930e+05  1.000e-05 
 6.931e+05  1.000e-05 
 6.932e+05  1.000e-05 
 6.933e+05  1.000e-05 
 6.934e+05  1.000e-05 
 6.935e+05  1.000e-05 
 6.936e+05  1.000e-05 
 6.937e+05  1.000e-05 
 6.938e+05  1.000e-05 
 6.939e+05  1.000e-05 
 6.940e+05  1.000e-05 
 6.941e+05  1.000e-05 
 6.942e+05  1.000e-05 
 6.943e+05  1.000e-05 
 6.944e+05  1.000e-05 
 6.945e+05  1.000e-05 
 6.946e+05  1.000e-05 
 6.947e+05  1.000e-05 
 6.948e+05  1.000e-05 
 6.949e+05  1.000e-05 
 6.950e+05  1.000e-05 
 6.951e+05  1.000e-05 
 6.952e+05  1.000e-05 
 6.953e+05  1.000e-05 
 6.954e+05  1.000e-05 
 6.955e+05  1.000e-05 
 6.956e+05  1.000e-05 
 6.957e+05  1.000e-05 
 6.958e+05  1.000e-05 
 6.959e+05  1.000e-05 
 6.960e+05  1.000e-05 
 6.961e+05  1.000e-05 
 6.962e+05  1.000e-05 
 6.963e+05  1.000e-05 
 6.964e+05  1.000e-05 
 6.965e+05  1.000e-05 
 6.966e+05  1.000e-05 
 6.967e+05  1.000e-05 
 6.968e+05  1.000e-05 
 6.969e+05  1.000e-05 
 6.970e+05  1.000e-05 
 6.971e+05  1.000e-05 
 6.972e+05  1.000e-05 
 6.973e+05  1.000e-05 
 6.974e+05  1.000e-05 
 6.975e+05  1.000e-05 
 6.976e+05  1.000e-05 
 6.977e+05  1.000e-05 
 6.978e+05  1.000e-05 
 6.979e+05  1.000e-05 
 6.980e+05  1.000e-05 
 6.981e+05  1.000e-05 
 6.982e+05  1.000e-05 
 6.983e+05  1.000e-05 
 6.984e+05  1.000e-05 
 6.985e+05  1.000e-05 
 6.986e+05  1.000e-05 
 6.987e+05  1.000e-05 
 6.988e+05  1.000e-05 
 6.989e+05  1.000e-05 
 6.990e+05  1.000e-05 
 6.991e+05  1.000e-05 
 6.992e+05  1.000e-05 
 6.993e+05  1.000e-05 
 6.994e+05  1.000e-05 
 6.995e+05  1.000e-05 
 6.996e+05  1.000e-05 
 6.997e+05  1.000e-05 
 6.998e+05  1.000e-05 
 6.999e+05  1.000e-05 
 7.000e+05  1.000e-05 
 7.001e+05  1.000e-05 
 7.002e+05  1.000e-05 
 7.003e+05  1.000e-05 
 7.004e+05  1.000e-05 
 7.005e+05  1.000e-05 
 7.006e+05  1.000e-05 
 7.007e+05  1.000e-05 
 7.008e+05  1.000e-05 
 7.009e+05  1.000e-05 
 7.010e+05  1.000e-05 
 7.011e+05  1.000e-05 
 7.012e+05  1.000e-05 
 7.013e+05  1.000e-05 
 7.014e+05  1.000e-05 
 7.015e+05  1.000e-05 
 7.016e+05  1.000e-05 
 7.017e+05  1.000e-05 
 7.018e+05  1.000e-05 
 7.019e+05  1.000e-05 
 7.020e+05  1.000e-05 
 7.021e+05  1.000e-05 
 7.022e+05  1.000e-05 
 7.023e+05  1.000e-05 
 7.024e+05  1.000e-05 
 7.025e+05  1.000e-05 
 7.026e+05  1.000e-05 
 7.027e+05  1.000e-05 
 7.028e+05  1.000e-05 
 7.029e+05  1.000e-05 
 7.030e+05  1.000e-05 
 7.031e+05  1.000e-05 
 7.032e+05  1.000e-05 
 7.033e+05  1.000e-05 
 7.034e+05  1.000e-05 
 7.035e+05  1.000e-05 
 7.036e+05  1.000e-05 
 7.037e+05  1.000e-05 
 7.038e+05  1.000e-05 
 7.039e+05  1.000e-05 
 7.040e+05  1.000e-05 
 7.041e+05  1.000e-05 
 7.042e+05  1.000e-05 
 7.043e+05  1.000e-05 
 7.044e+05  1.000e-05 
 7.045e+05  1.000e-05 
 7.046e+05  1.000e-05 
 7.047e+05  1.000e-05 
 7.048e+05  1.000e-05 
 7.049e+05  1.000e-05 
 7.050e+05  1.000e-05 
 7.051e+05  1.000e-05 
 7.052e+05  1.000e-05 
 7.053e+05  1.000e-05 
 7.054e+05  1.000e-05 
 7.055e+05  1.000e-05 
 7.056e+05  1.000e-05 
 7.057e+05  1.000e-05 
 7.058e+05  1.000e-05 
 7.059e+05  1.000e-05 
 7.060e+05  1.000e-05 
 7.061e+05  1.000e-05 
 7.062e+05  1.000e-05 
 7.063e+05  1.000e-05 
 7.064e+05  1.000e-05 
 7.065e+05  1.000e-05 
 7.066e+05  1.000e-05 
 7.067e+05  1.000e-05 
 7.068e+05  1.000e-05 
 7.069e+05  1.000e-05 
 7.070e+05  1.000e-05 
 7.071e+05  1.000e-05 
 7.072e+05  1.000e-05 
 7.073e+05  1.000e-05 
 7.074e+05  1.000e-05 
 7.075e+05  1.000e-05 
 7.076e+05  1.000e-05 
 7.077e+05  1.000e-05 
 7.078e+05  1.000e-05 
 7.079e+05  1.000e-05 
 7.080e+05  1.000e-05 
 7.081e+05  1.000e-05 
 7.082e+05  1.000e-05 
 7.083e+05  1.000e-05 
 7.084e+05  1.000e-05 
 7.085e+05  1.000e-05 
 7.086e+05  1.000e-05 
 7.087e+05  1.000e-05 
 7.088e+05  1.000e-05 
 7.089e+05  1.000e-05 
 7.090e+05  1.000e-05 
 7.091e+05  1.000e-05 
 7.092e+05  1.000e-05 
 7.093e+05  1.000e-05 
 7.094e+05  1.000e-05 
 7.095e+05  1.000e-05 
 7.096e+05  1.000e-05 
 7.097e+05  1.000e-05 
 7.098e+05  1.000e-05 
 7.099e+05  1.000e-05 
 7.100e+05  1.000e-05 
 7.101e+05  1.000e-05 
 7.102e+05  1.000e-05 
 7.103e+05  1.000e-05 
 7.104e+05  1.000e-05 
 7.105e+05  1.000e-05 
 7.106e+05  1.000e-05 
 7.107e+05  1.000e-05 
 7.108e+05  1.000e-05 
 7.109e+05  1.000e-05 
 7.110e+05  1.000e-05 
 7.111e+05  1.000e-05 
 7.112e+05  1.000e-05 
 7.113e+05  1.000e-05 
 7.114e+05  1.000e-05 
 7.115e+05  1.000e-05 
 7.116e+05  1.000e-05 
 7.117e+05  1.000e-05 
 7.118e+05  1.000e-05 
 7.119e+05  1.000e-05 
 7.120e+05  1.000e-05 
 7.121e+05  1.000e-05 
 7.122e+05  1.000e-05 
 7.123e+05  1.000e-05 
 7.124e+05  1.000e-05 
 7.125e+05  1.000e-05 
 7.126e+05  1.000e-05 
 7.127e+05  1.000e-05 
 7.128e+05  1.000e-05 
 7.129e+05  1.000e-05 
 7.130e+05  1.000e-05 
 7.131e+05  1.000e-05 
 7.132e+05  1.000e-05 
 7.133e+05  1.000e-05 
 7.134e+05  1.000e-05 
 7.135e+05  1.000e-05 
 7.136e+05  1.000e-05 
 7.137e+05  1.000e-05 
 7.138e+05  1.000e-05 
 7.139e+05  1.000e-05 
 7.140e+05  1.000e-05 
 7.141e+05  1.000e-05 
 7.142e+05  1.000e-05 
 7.143e+05  1.000e-05 
 7.144e+05  1.000e-05 
 7.145e+05  1.000e-05 
 7.146e+05  1.000e-05 
 7.147e+05  1.000e-05 
 7.148e+05  1.000e-05 
 7.149e+05  1.000e-05 
 7.150e+05  1.000e-05 
 7.151e+05  1.000e-05 
 7.152e+05  1.000e-05 
 7.153e+05  1.000e-05 
 7.154e+05  1.000e-05 
 7.155e+05  1.000e-05 
 7.156e+05  1.000e-05 
 7.157e+05  1.000e-05 
 7.158e+05  1.000e-05 
 7.159e+05  1.000e-05 
 7.160e+05  1.000e-05 
 7.161e+05  1.000e-05 
 7.162e+05  1.000e-05 
 7.163e+05  1.000e-05 
 7.164e+05  1.000e-05 
 7.165e+05  1.000e-05 
 7.166e+05  1.000e-05 
 7.167e+05  1.000e-05 
 7.168e+05  1.000e-05 
 7.169e+05  1.000e-05 
 7.170e+05  1.000e-05 
 7.171e+05  1.000e-05 
 7.172e+05  1.000e-05 
 7.173e+05  1.000e-05 
 7.174e+05  1.000e-05 
 7.175e+05  1.000e-05 
 7.176e+05  1.000e-05 
 7.177e+05  1.000e-05 
 7.178e+05  1.000e-05 
 7.179e+05  1.000e-05 
 7.180e+05  1.000e-05 
 7.181e+05  1.000e-05 
 7.182e+05  1.000e-05 
 7.183e+05  1.000e-05 
 7.184e+05  1.000e-05 
 7.185e+05  1.000e-05 
 7.186e+05  1.000e-05 
 7.187e+05  1.000e-05 
 7.188e+05  1.000e-05 
 7.189e+05  1.000e-05 
 7.190e+05  1.000e-05 
 7.191e+05  1.000e-05 
 7.192e+05  1.000e-05 
 7.193e+05  1.000e-05 
 7.194e+05  1.000e-05 
 7.195e+05  1.000e-05 
 7.196e+05  1.000e-05 
 7.197e+05  1.000e-05 
 7.198e+05  1.000e-05 
 7.199e+05  1.000e-05 
 7.200e+05  1.000e-05 
 7.201e+05  1.000e-05 
 7.202e+05  1.000e-05 
 7.203e+05  1.000e-05 
 7.204e+05  1.000e-05 
 7.205e+05  1.000e-05 
 7.206e+05  1.000e-05 
 7.207e+05  1.000e-05 
 7.208e+05  1.000e-05 
 7.209e+05  1.000e-05 
 7.210e+05  1.000e-05 
 7.211e+05  1.000e-05 
 7.212e+05  1.000e-05 
 7.213e+05  1.000e-05 
 7.214e+05  1.000e-05 
 7.215e+05  1.000e-05 
 7.216e+05  1.000e-05 
 7.217e+05  1.000e-05 
 7.218e+05  1.000e-05 
 7.219e+05  1.000e-05 
 7.220e+05  1.000e-05 
 7.221e+05  1.000e-05 
 7.222e+05  1.000e-05 
 7.223e+05  1.000e-05 
 7.224e+05  1.000e-05 
 7.225e+05  1.000e-05 
 7.226e+05  1.000e-05 
 7.227e+05  1.000e-05 
 7.228e+05  1.000e-05 
 7.229e+05  1.000e-05 
 7.230e+05  1.000e-05 
 7.231e+05  1.000e-05 
 7.232e+05  1.000e-05 
 7.233e+05  1.000e-05 
 7.234e+05  1.000e-05 
 7.235e+05  1.000e-05 
 7.236e+05  1.000e-05 
 7.237e+05  1.000e-05 
 7.238e+05  1.000e-05 
 7.239e+05  1.000e-05 
 7.240e+05  1.000e-05 
 7.241e+05  1.000e-05 
 7.242e+05  1.000e-05 
 7.243e+05  1.000e-05 
 7.244e+05  1.000e-05 
 7.245e+05  1.000e-05 
 7.246e+05  1.000e-05 
 7.247e+05  1.000e-05 
 7.248e+05  1.000e-05 
 7.249e+05  1.000e-05 
 7.250e+05  1.000e-05 
 7.251e+05  1.000e-05 
 7.252e+05  1.000e-05 
 7.253e+05  1.000e-05 
 7.254e+05  1.000e-05 
 7.255e+05  1.000e-05 
 7.256e+05  1.000e-05 
 7.257e+05  1.000e-05 
 7.258e+05  1.000e-05 
 7.259e+05  1.000e-05 
 7.260e+05  1.000e-05 
 7.261e+05  1.000e-05 
 7.262e+05  1.000e-05 
 7.263e+05  1.000e-05 
 7.264e+05  1.000e-05 
 7.265e+05  1.000e-05 
 7.266e+05  1.000e-05 
 7.267e+05  1.000e-05 
 7.268e+05  1.000e-05 
 7.269e+05  1.000e-05 
 7.270e+05  1.000e-05 
 7.271e+05  1.000e-05 
 7.272e+05  1.000e-05 
 7.273e+05  1.000e-05 
 7.274e+05  1.000e-05 
 7.275e+05  1.000e-05 
 7.276e+05  1.000e-05 
 7.277e+05  1.000e-05 
 7.278e+05  1.000e-05 
 7.279e+05  1.000e-05 
 7.280e+05  1.000e-05 
 7.281e+05  1.000e-05 
 7.282e+05  1.000e-05 
 7.283e+05  1.000e-05 
 7.284e+05  1.000e-05 
 7.285e+05  1.000e-05 
 7.286e+05  1.000e-05 
 7.287e+05  1.000e-05 
 7.288e+05  1.000e-05 
 7.289e+05  1.000e-05 
 7.290e+05  1.000e-05 
 7.291e+05  1.000e-05 
 7.292e+05  1.000e-05 
 7.293e+05  1.000e-05 
 7.294e+05  1.000e-05 
 7.295e+05  1.000e-05 
 7.296e+05  1.000e-05 
 7.297e+05  1.000e-05 
 7.298e+05  1.000e-05 
 7.299e+05  1.000e-05 
 7.300e+05  1.000e-05 
 7.301e+05  1.000e-05 
 7.302e+05  1.000e-05 
 7.303e+05  1.000e-05 
 7.304e+05  1.000e-05 
 7.305e+05  1.000e-05 
 7.306e+05  1.000e-05 
 7.307e+05  1.000e-05 
 7.308e+05  1.000e-05 
 7.309e+05  1.000e-05 
 7.310e+05  1.000e-05 
 7.311e+05  1.000e-05 
 7.312e+05  1.000e-05 
 7.313e+05  1.000e-05 
 7.314e+05  1.000e-05 
 7.315e+05  1.000e-05 
 7.316e+05  1.000e-05 
 7.317e+05  1.000e-05 
 7.318e+05  1.000e-05 
 7.319e+05  1.000e-05 
 7.320e+05  1.000e-05 
 7.321e+05  1.000e-05 
 7.322e+05  1.000e-05 
 7.323e+05  1.000e-05 
 7.324e+05  1.000e-05 
 7.325e+05  1.000e-05 
 7.326e+05  1.000e-05 
 7.327e+05  1.000e-05 
 7.328e+05  1.000e-05 
 7.329e+05  1.000e-05 
 7.330e+05  1.000e-05 
 7.331e+05  1.000e-05 
 7.332e+05  1.000e-05 
 7.333e+05  1.000e-05 
 7.334e+05  1.000e-05 
 7.335e+05  1.000e-05 
 7.336e+05  1.000e-05 
 7.337e+05  1.000e-05 
 7.338e+05  1.000e-05 
 7.339e+05  1.000e-05 
 7.340e+05  1.000e-05 
 7.341e+05  1.000e-05 
 7.342e+05  1.000e-05 
 7.343e+05  1.000e-05 
 7.344e+05  1.000e-05 
 7.345e+05  1.000e-05 
 7.346e+05  1.000e-05 
 7.347e+05  1.000e-05 
 7.348e+05  1.000e-05 
 7.349e+05  1.000e-05 
 7.350e+05  1.000e-05 
 7.351e+05  1.000e-05 
 7.352e+05  1.000e-05 
 7.353e+05  1.000e-05 
 7.354e+05  1.000e-05 
 7.355e+05  1.000e-05 
 7.356e+05  1.000e-05 
 7.357e+05  1.000e-05 
 7.358e+05  1.000e-05 
 7.359e+05  1.000e-05 
 7.360e+05  1.000e-05 
 7.361e+05  1.000e-05 
 7.362e+05  1.000e-05 
 7.363e+05  1.000e-05 
 7.364e+05  1.000e-05 
 7.365e+05  1.000e-05 
 7.366e+05  1.000e-05 
 7.367e+05  1.000e-05 
 7.368e+05  1.000e-05 
 7.369e+05  1.000e-05 
 7.370e+05  1.000e-05 
 7.371e+05  1.000e-05 
 7.372e+05  1.000e-05 
 7.373e+05  1.000e-05 
 7.374e+05  1.000e-05 
 7.375e+05  1.000e-05 
 7.376e+05  1.000e-05 
 7.377e+05  1.000e-05 
 7.378e+05  1.000e-05 
 7.379e+05  1.000e-05 
 7.380e+05  1.000e-05 
 7.381e+05  1.000e-05 
 7.382e+05  1.000e-05 
 7.383e+05  1.000e-05 
 7.384e+05  1.000e-05 
 7.385e+05  1.000e-05 
 7.386e+05  1.000e-05 
 7.387e+05  1.000e-05 
 7.388e+05  1.000e-05 
 7.389e+05  1.000e-05 
 7.390e+05  1.000e-05 
 7.391e+05  1.000e-05 
 7.392e+05  1.000e-05 
 7.393e+05  1.000e-05 
 7.394e+05  1.000e-05 
 7.395e+05  1.000e-05 
 7.396e+05  1.000e-05 
 7.397e+05  1.000e-05 
 7.398e+05  1.000e-05 
 7.399e+05  1.000e-05 
 7.400e+05  1.000e-05 
 7.401e+05  1.000e-05 
 7.402e+05  1.000e-05 
 7.403e+05  1.000e-05 
 7.404e+05  1.000e-05 
 7.405e+05  1.000e-05 
 7.406e+05  1.000e-05 
 7.407e+05  1.000e-05 
 7.408e+05  1.000e-05 
 7.409e+05  1.000e-05 
 7.410e+05  1.000e-05 
 7.411e+05  1.000e-05 
 7.412e+05  1.000e-05 
 7.413e+05  1.000e-05 
 7.414e+05  1.000e-05 
 7.415e+05  1.000e-05 
 7.416e+05  1.000e-05 
 7.417e+05  1.000e-05 
 7.418e+05  1.000e-05 
 7.419e+05  1.000e-05 
 7.420e+05  1.000e-05 
 7.421e+05  1.000e-05 
 7.422e+05  1.000e-05 
 7.423e+05  1.000e-05 
 7.424e+05  1.000e-05 
 7.425e+05  1.000e-05 
 7.426e+05  1.000e-05 
 7.427e+05  1.000e-05 
 7.428e+05  1.000e-05 
 7.429e+05  1.000e-05 
 7.430e+05  1.000e-05 
 7.431e+05  1.000e-05 
 7.432e+05  1.000e-05 
 7.433e+05  1.000e-05 
 7.434e+05  1.000e-05 
 7.435e+05  1.000e-05 
 7.436e+05  1.000e-05 
 7.437e+05  1.000e-05 
 7.438e+05  1.000e-05 
 7.439e+05  1.000e-05 
 7.440e+05  1.000e-05 
 7.441e+05  1.000e-05 
 7.442e+05  1.000e-05 
 7.443e+05  1.000e-05 
 7.444e+05  1.000e-05 
 7.445e+05  1.000e-05 
 7.446e+05  1.000e-05 
 7.447e+05  1.000e-05 
 7.448e+05  1.000e-05 
 7.449e+05  1.000e-05 
 7.450e+05  1.000e-05 
 7.451e+05  1.000e-05 
 7.452e+05  1.000e-05 
 7.453e+05  1.000e-05 
 7.454e+05  1.000e-05 
 7.455e+05  1.000e-05 
 7.456e+05  1.000e-05 
 7.457e+05  1.000e-05 
 7.458e+05  1.000e-05 
 7.459e+05  1.000e-05 
 7.460e+05  1.000e-05 
 7.461e+05  1.000e-05 
 7.462e+05  1.000e-05 
 7.463e+05  1.000e-05 
 7.464e+05  1.000e-05 
 7.465e+05  1.000e-05 
 7.466e+05  1.000e-05 
 7.467e+05  1.000e-05 
 7.468e+05  1.000e-05 
 7.469e+05  1.000e-05 
 7.470e+05  1.000e-05 
 7.471e+05  1.000e-05 
 7.472e+05  1.000e-05 
 7.473e+05  1.000e-05 
 7.474e+05  1.000e-05 
 7.475e+05  1.000e-05 
 7.476e+05  1.000e-05 
 7.477e+05  1.000e-05 
 7.478e+05  1.000e-05 
 7.479e+05  1.000e-05 
 7.480e+05  1.000e-05 
 7.481e+05  1.000e-05 
 7.482e+05  1.000e-05 
 7.483e+05  1.000e-05 
 7.484e+05  1.000e-05 
 7.485e+05  1.000e-05 
 7.486e+05  1.000e-05 
 7.487e+05  1.000e-05 
 7.488e+05  1.000e-05 
 7.489e+05  1.000e-05 
 7.490e+05  1.000e-05 
 7.491e+05  1.000e-05 
 7.492e+05  1.000e-05 
 7.493e+05  1.000e-05 
 7.494e+05  1.000e-05 
 7.495e+05  1.000e-05 
 7.496e+05  1.000e-05 
 7.497e+05  1.000e-05 
 7.498e+05  1.000e-05 
 7.499e+05  1.000e-05 
 7.500e+05  1.000e-05 
 7.501e+05  1.000e-05 
 7.502e+05  1.000e-05 
 7.503e+05  1.000e-05 
 7.504e+05  1.000e-05 
 7.505e+05  1.000e-05 
 7.506e+05  1.000e-05 
 7.507e+05  1.000e-05 
 7.508e+05  1.000e-05 
 7.509e+05  1.000e-05 
 7.510e+05  1.000e-05 
 7.511e+05  1.000e-05 
 7.512e+05  1.000e-05 
 7.513e+05  1.000e-05 
 7.514e+05  1.000e-05 
 7.515e+05  1.000e-05 
 7.516e+05  1.000e-05 
 7.517e+05  1.000e-05 
 7.518e+05  1.000e-05 
 7.519e+05  1.000e-05 
 7.520e+05  1.000e-05 
 7.521e+05  1.000e-05 
 7.522e+05  1.000e-05 
 7.523e+05  1.000e-05 
 7.524e+05  1.000e-05 
 7.525e+05  1.000e-05 
 7.526e+05  1.000e-05 
 7.527e+05  1.000e-05 
 7.528e+05  1.000e-05 
 7.529e+05  1.000e-05 
 7.530e+05  1.000e-05 
 7.531e+05  1.000e-05 
 7.532e+05  1.000e-05 
 7.533e+05  1.000e-05 
 7.534e+05  1.000e-05 
 7.535e+05  1.000e-05 
 7.536e+05  1.000e-05 
 7.537e+05  1.000e-05 
 7.538e+05  1.000e-05 
 7.539e+05  1.000e-05 
 7.540e+05  1.000e-05 
 7.541e+05  1.000e-05 
 7.542e+05  1.000e-05 
 7.543e+05  1.000e-05 
 7.544e+05  1.000e-05 
 7.545e+05  1.000e-05 
 7.546e+05  1.000e-05 
 7.547e+05  1.000e-05 
 7.548e+05  1.000e-05 
 7.549e+05  1.000e-05 
 7.550e+05  1.000e-05 
 7.551e+05  1.000e-05 
 7.552e+05  1.000e-05 
 7.553e+05  1.000e-05 
 7.554e+05  1.000e-05 
 7.555e+05  1.000e-05 
 7.556e+05  1.000e-05 
 7.557e+05  1.000e-05 
 7.558e+05  1.000e-05 
 7.559e+05  1.000e-05 
 7.560e+05  1.000e-05 
 7.561e+05  1.000e-05 
 7.562e+05  1.000e-05 
 7.563e+05  1.000e-05 
 7.564e+05  1.000e-05 
 7.565e+05  1.000e-05 
 7.566e+05  1.000e-05 
 7.567e+05  1.000e-05 
 7.568e+05  1.000e-05 
 7.569e+05  1.000e-05 
 7.570e+05  1.000e-05 
 7.571e+05  1.000e-05 
 7.572e+05  1.000e-05 
 7.573e+05  1.000e-05 
 7.574e+05  1.000e-05 
 7.575e+05  1.000e-05 
 7.576e+05  1.000e-05 
 7.577e+05  1.000e-05 
 7.578e+05  1.000e-05 
 7.579e+05  1.000e-05 
 7.580e+05  1.000e-05 
 7.581e+05  1.000e-05 
 7.582e+05  1.000e-05 
 7.583e+05  1.000e-05 
 7.584e+05  1.000e-05 
 7.585e+05  1.000e-05 
 7.586e+05  1.000e-05 
 7.587e+05  1.000e-05 
 7.588e+05  1.000e-05 
 7.589e+05  1.000e-05 
 7.590e+05  1.000e-05 
 7.591e+05  1.000e-05 
 7.592e+05  1.000e-05 
 7.593e+05  1.000e-05 
 7.594e+05  1.000e-05 
 7.595e+05  1.000e-05 
 7.596e+05  1.000e-05 
 7.597e+05  1.000e-05 
 7.598e+05  1.000e-05 
 7.599e+05  1.000e-05 
 7.600e+05  1.000e-05 
 7.601e+05  1.000e-05 
 7.602e+05  1.000e-05 
 7.603e+05  1.000e-05 
 7.604e+05  1.000e-05 
 7.605e+05  1.000e-05 
 7.606e+05  1.000e-05 
 7.607e+05  1.000e-05 
 7.608e+05  1.000e-05 
 7.609e+05  1.000e-05 
 7.610e+05  1.000e-05 
 7.611e+05  1.000e-05 
 7.612e+05  1.000e-05 
 7.613e+05  1.000e-05 
 7.614e+05  1.000e-05 
 7.615e+05  1.000e-05 
 7.616e+05  1.000e-05 
 7.617e+05  1.000e-05 
 7.618e+05  1.000e-05 
 7.619e+05  1.000e-05 
 7.620e+05  1.000e-05 
 7.621e+05  1.000e-05 
 7.622e+05  1.000e-05 
 7.623e+05  1.000e-05 
 7.624e+05  1.000e-05 
 7.625e+05  1.000e-05 
 7.626e+05  1.000e-05 
 7.627e+05  1.000e-05 
 7.628e+05  1.000e-05 
 7.629e+05  1.000e-05 
 7.630e+05  1.000e-05 
 7.631e+05  1.000e-05 
 7.632e+05  1.000e-05 
 7.633e+05  1.000e-05 
 7.634e+05  1.000e-05 
 7.635e+05  1.000e-05 
 7.636e+05  1.000e-05 
 7.637e+05  1.000e-05 
 7.638e+05  1.000e-05 
 7.639e+05  1.000e-05 
 7.640e+05  1.000e-05 
 7.641e+05  1.000e-05 
 7.642e+05  1.000e-05 
 7.643e+05  1.000e-05 
 7.644e+05  1.000e-05 
 7.645e+05  1.000e-05 
 7.646e+05  1.000e-05 
 7.647e+05  1.000e-05 
 7.648e+05  1.000e-05 
 7.649e+05  1.000e-05 
 7.650e+05  1.000e-05 
 7.651e+05  1.000e-05 
 7.652e+05  1.000e-05 
 7.653e+05  1.000e-05 
 7.654e+05  1.000e-05 
 7.655e+05  1.000e-05 
 7.656e+05  1.000e-05 
 7.657e+05  1.000e-05 
 7.658e+05  1.000e-05 
 7.659e+05  1.000e-05 
 7.660e+05  1.000e-05 
 7.661e+05  1.000e-05 
 7.662e+05  1.000e-05 
 7.663e+05  1.000e-05 
 7.664e+05  1.000e-05 
 7.665e+05  1.000e-05 
 7.666e+05  1.000e-05 
 7.667e+05  1.000e-05 
 7.668e+05  1.000e-05 
 7.669e+05  1.000e-05 
 7.670e+05  1.000e-05 
 7.671e+05  1.000e-05 
 7.672e+05  1.000e-05 
 7.673e+05  1.000e-05 
 7.674e+05  1.000e-05 
 7.675e+05  1.000e-05 
 7.676e+05  1.000e-05 
 7.677e+05  1.000e-05 
 7.678e+05  1.000e-05 
 7.679e+05  1.000e-05 
 7.680e+05  1.000e-05 
 7.681e+05  1.000e-05 
 7.682e+05  1.000e-05 
 7.683e+05  1.000e-05 
 7.684e+05  1.000e-05 
 7.685e+05  1.000e-05 
 7.686e+05  1.000e-05 
 7.687e+05  1.000e-05 
 7.688e+05  1.000e-05 
 7.689e+05  1.000e-05 
 7.690e+05  1.000e-05 
 7.691e+05  1.000e-05 
 7.692e+05  1.000e-05 
 7.693e+05  1.000e-05 
 7.694e+05  1.000e-05 
 7.695e+05  1.000e-05 
 7.696e+05  1.000e-05 
 7.697e+05  1.000e-05 
 7.698e+05  1.000e-05 
 7.699e+05  1.000e-05 
 7.700e+05  1.000e-05 
 7.701e+05  1.000e-05 
 7.702e+05  1.000e-05 
 7.703e+05  1.000e-05 
 7.704e+05  1.000e-05 
 7.705e+05  1.000e-05 
 7.706e+05  1.000e-05 
 7.707e+05  1.000e-05 
 7.708e+05  1.000e-05 
 7.709e+05  1.000e-05 
 7.710e+05  1.000e-05 
 7.711e+05  1.000e-05 
 7.712e+05  1.000e-05 
 7.713e+05  1.000e-05 
 7.714e+05  1.000e-05 
 7.715e+05  1.000e-05 
 7.716e+05  1.000e-05 
 7.717e+05  1.000e-05 
 7.718e+05  1.000e-05 
 7.719e+05  1.000e-05 
 7.720e+05  1.000e-05 
 7.721e+05  1.000e-05 
 7.722e+05  1.000e-05 
 7.723e+05  1.000e-05 
 7.724e+05  1.000e-05 
 7.725e+05  1.000e-05 
 7.726e+05  1.000e-05 
 7.727e+05  1.000e-05 
 7.728e+05  1.000e-05 
 7.729e+05  1.000e-05 
 7.730e+05  1.000e-05 
 7.731e+05  1.000e-05 
 7.732e+05  1.000e-05 
 7.733e+05  1.000e-05 
 7.734e+05  1.000e-05 
 7.735e+05  1.000e-05 
 7.736e+05  1.000e-05 
 7.737e+05  1.000e-05 
 7.738e+05  1.000e-05 
 7.739e+05  1.000e-05 
 7.740e+05  1.000e-05 
 7.741e+05  1.000e-05 
 7.742e+05  1.000e-05 
 7.743e+05  1.000e-05 
 7.744e+05  1.000e-05 
 7.745e+05  1.000e-05 
 7.746e+05  1.000e-05 
 7.747e+05  1.000e-05 
 7.748e+05  1.000e-05 
 7.749e+05  1.000e-05 
 7.750e+05  1.000e-05 
 7.751e+05  1.000e-05 
 7.752e+05  1.000e-05 
 7.753e+05  1.000e-05 
 7.754e+05  1.000e-05 
 7.755e+05  1.000e-05 
 7.756e+05  1.000e-05 
 7.757e+05  1.000e-05 
 7.758e+05  1.000e-05 
 7.759e+05  1.000e-05 
 7.760e+05  1.000e-05 
 7.761e+05  1.000e-05 
 7.762e+05  1.000e-05 
 7.763e+05  1.000e-05 
 7.764e+05  1.000e-05 
 7.765e+05  1.000e-05 
 7.766e+05  1.000e-05 
 7.767e+05  1.000e-05 
 7.768e+05  1.000e-05 
 7.769e+05  1.000e-05 
 7.770e+05  1.000e-05 
 7.771e+05  1.000e-05 
 7.772e+05  1.000e-05 
 7.773e+05  1.000e-05 
 7.774e+05  1.000e-05 
 7.775e+05  1.000e-05 
 7.776e+05  1.000e-05 
 7.777e+05  1.000e-05 
 7.778e+05  1.000e-05 
 7.779e+05  1.000e-05 
 7.780e+05  1.000e-05 
 7.781e+05  1.000e-05 
 7.782e+05  1.000e-05 
 7.783e+05  1.000e-05 
 7.784e+05  1.000e-05 
 7.785e+05  1.000e-05 
 7.786e+05  1.000e-05 
 7.787e+05  1.000e-05 
 7.788e+05  1.000e-05 
 7.789e+05  1.000e-05 
 7.790e+05  1.000e-05 
 7.791e+05  1.000e-05 
 7.792e+05  1.000e-05 
 7.793e+05  1.000e-05 
 7.794e+05  1.000e-05 
 7.795e+05  1.000e-05 
 7.796e+05  1.000e-05 
 7.797e+05  1.000e-05 
 7.798e+05  1.000e-05 
 7.799e+05  1.000e-05 
 7.800e+05  1.000e-05 
 7.801e+05  1.000e-05 
 7.802e+05  1.000e-05 
 7.803e+05  1.000e-05 
 7.804e+05  1.000e-05 
 7.805e+05  1.000e-05 
 7.806e+05  1.000e-05 
 7.807e+05  1.000e-05 
 7.808e+05  1.000e-05 
 7.809e+05  1.000e-05 
 7.810e+05  1.000e-05 
 7.811e+05  1.000e-05 
 7.812e+05  1.000e-05 
 7.813e+05  1.000e-05 
 7.814e+05  1.000e-05 
 7.815e+05  1.000e-05 
 7.816e+05  1.000e-05 
 7.817e+05  1.000e-05 
 7.818e+05  1.000e-05 
 7.819e+05  1.000e-05 
 7.820e+05  1.000e-05 
 7.821e+05  1.000e-05 
 7.822e+05  1.000e-05 
 7.823e+05  1.000e-05 
 7.824e+05  1.000e-05 
 7.825e+05  1.000e-05 
 7.826e+05  1.000e-05 
 7.827e+05  1.000e-05 
 7.828e+05  1.000e-05 
 7.829e+05  1.000e-05 
 7.830e+05  1.000e-05 
 7.831e+05  1.000e-05 
 7.832e+05  1.000e-05 
 7.833e+05  1.000e-05 
 7.834e+05  1.000e-05 
 7.835e+05  1.000e-05 
 7.836e+05  1.000e-05 
 7.837e+05  1.000e-05 
 7.838e+05  1.000e-05 
 7.839e+05  1.000e-05 
 7.840e+05  1.000e-05 
 7.841e+05  1.000e-05 
 7.842e+05  1.000e-05 
 7.843e+05  1.000e-05 
 7.844e+05  1.000e-05 
 7.845e+05  1.000e-05 
 7.846e+05  1.000e-05 
 7.847e+05  1.000e-05 
 7.848e+05  1.000e-05 
 7.849e+05  1.000e-05 
 7.850e+05  1.000e-05 
 7.851e+05  1.000e-05 
 7.852e+05  1.000e-05 
 7.853e+05  1.000e-05 
 7.854e+05  1.000e-05 
 7.855e+05  1.000e-05 
 7.856e+05  1.000e-05 
 7.857e+05  1.000e-05 
 7.858e+05  1.000e-05 
 7.859e+05  1.000e-05 
 7.860e+05  1.000e-05 
 7.861e+05  1.000e-05 
 7.862e+05  1.000e-05 
 7.863e+05  1.000e-05 
 7.864e+05  1.000e-05 
 7.865e+05  1.000e-05 
 7.866e+05  1.000e-05 
 7.867e+05  1.000e-05 
 7.868e+05  1.000e-05 
 7.869e+05  1.000e-05 
 7.870e+05  1.000e-05 
 7.871e+05  1.000e-05 
 7.872e+05  1.000e-05 
 7.873e+05  1.000e-05 
 7.874e+05  1.000e-05 
 7.875e+05  1.000e-05 
 7.876e+05  1.000e-05 
 7.877e+05  1.000e-05 
 7.878e+05  1.000e-05 
 7.879e+05  1.000e-05 
 7.880e+05  1.000e-05 
 7.881e+05  1.000e-05 
 7.882e+05  1.000e-05 
 7.883e+05  1.000e-05 
 7.884e+05  1.000e-05 
 7.885e+05  1.000e-05 
 7.886e+05  1.000e-05 
 7.887e+05  1.000e-05 
 7.888e+05  1.000e-05 
 7.889e+05  1.000e-05 
 7.890e+05  1.000e-05 
 7.891e+05  1.000e-05 
 7.892e+05  1.000e-05 
 7.893e+05  1.000e-05 
 7.894e+05  1.000e-05 
 7.895e+05  1.000e-05 
 7.896e+05  1.000e-05 
 7.897e+05  1.000e-05 
 7.898e+05  1.000e-05 
 7.899e+05  1.000e-05 
 7.900e+05  1.000e-05 
 7.901e+05  1.000e-05 
 7.902e+05  1.000e-05 
 7.903e+05  1.000e-05 
 7.904e+05  1.000e-05 
 7.905e+05  1.000e-05 
 7.906e+05  1.000e-05 
 7.907e+05  1.000e-05 
 7.908e+05  1.000e-05 
 7.909e+05  1.000e-05 
 7.910e+05  1.000e-05 
 7.911e+05  1.000e-05 
 7.912e+05  1.000e-05 
 7.913e+05  1.000e-05 
 7.914e+05  1.000e-05 
 7.915e+05  1.000e-05 
 7.916e+05  1.000e-05 
 7.917e+05  1.000e-05 
 7.918e+05  1.000e-05 
 7.919e+05  1.000e-05 
 7.920e+05  1.000e-05 
 7.921e+05  1.000e-05 
 7.922e+05  1.000e-05 
 7.923e+05  1.000e-05 
 7.924e+05  1.000e-05 
 7.925e+05  1.000e-05 
 7.926e+05  1.000e-05 
 7.927e+05  1.000e-05 
 7.928e+05  1.000e-05 
 7.929e+05  1.000e-05 
 7.930e+05  1.000e-05 
 7.931e+05  1.000e-05 
 7.932e+05  1.000e-05 
 7.933e+05  1.000e-05 
 7.934e+05  1.000e-05 
 7.935e+05  1.000e-05 
 7.936e+05  1.000e-05 
 7.937e+05  1.000e-05 
 7.938e+05  1.000e-05 
 7.939e+05  1.000e-05 
 7.940e+05  1.000e-05 
 7.941e+05  1.000e-05 
 7.942e+05  1.000e-05 
 7.943e+05  1.000e-05 
 7.944e+05  1.000e-05 
 7.945e+05  1.000e-05 
 7.946e+05  1.000e-05 
 7.947e+05  1.000e-05 
 7.948e+05  1.000e-05 
 7.949e+05  1.000e-05 
 7.950e+05  1.000e-05 
 7.951e+05  1.000e-05 
 7.952e+05  1.000e-05 
 7.953e+05  1.000e-05 
 7.954e+05  1.000e-05 
 7.955e+05  1.000e-05 
 7.956e+05  1.000e-05 
 7.957e+05  1.000e-05 
 7.958e+05  1.000e-05 
 7.959e+05  1.000e-05 
 7.960e+05  1.000e-05 
 7.961e+05  1.000e-05 
 7.962e+05  1.000e-05 
 7.963e+05  1.000e-05 
 7.964e+05  1.000e-05 
 7.965e+05  1.000e-05 
 7.966e+05  1.000e-05 
 7.967e+05  1.000e-05 
 7.968e+05  1.000e-05 
 7.969e+05  1.000e-05 
 7.970e+05  1.000e-05 
 7.971e+05  1.000e-05 
 7.972e+05  1.000e-05 
 7.973e+05  1.000e-05 
 7.974e+05  1.000e-05 
 7.975e+05  1.000e-05 
 7.976e+05  1.000e-05 
 7.977e+05  1.000e-05 
 7.978e+05  1.000e-05 
 7.979e+05  1.000e-05 
 7.980e+05  1.000e-05 
 7.981e+05  1.000e-05 
 7.982e+05  1.000e-05 
 7.983e+05  1.000e-05 
 7.984e+05  1.000e-05 
 7.985e+05  1.000e-05 
 7.986e+05  1.000e-05 
 7.987e+05  1.000e-05 
 7.988e+05  1.000e-05 
 7.989e+05  1.000e-05 
 7.990e+05  1.000e-05 
 7.991e+05  1.000e-05 
 7.992e+05  1.000e-05 
 7.993e+05  1.000e-05 
 7.994e+05  1.000e-05 
 7.995e+05  1.000e-05 
 7.996e+05  1.000e-05 
 7.997e+05  1.000e-05 
 7.998e+05  1.000e-05 
 7.999e+05  1.000e-05 
 8.000e+05  1.000e-05 
 8.001e+05  1.000e-05 
 8.002e+05  1.000e-05 
 8.003e+05  1.000e-05 
 8.004e+05  1.000e-05 
 8.005e+05  1.000e-05 
 8.006e+05  1.000e-05 
 8.007e+05  1.000e-05 
 8.008e+05  1.000e-05 
 8.009e+05  1.000e-05 
 8.010e+05  1.000e-05 
 8.011e+05  1.000e-05 
 8.012e+05  1.000e-05 
 8.013e+05  1.000e-05 
 8.014e+05  1.000e-05 
 8.015e+05  1.000e-05 
 8.016e+05  1.000e-05 
 8.017e+05  1.000e-05 
 8.018e+05  1.000e-05 
 8.019e+05  1.000e-05 
 8.020e+05  1.000e-05 
 8.021e+05  1.000e-05 
 8.022e+05  1.000e-05 
 8.023e+05  1.000e-05 
 8.024e+05  1.000e-05 
 8.025e+05  1.000e-05 
 8.026e+05  1.000e-05 
 8.027e+05  1.000e-05 
 8.028e+05  1.000e-05 
 8.029e+05  1.000e-05 
 8.030e+05  1.000e-05 
 8.031e+05  1.000e-05 
 8.032e+05  1.000e-05 
 8.033e+05  1.000e-05 
 8.034e+05  1.000e-05 
 8.035e+05  1.000e-05 
 8.036e+05  1.000e-05 
 8.037e+05  1.000e-05 
 8.038e+05  1.000e-05 
 8.039e+05  1.000e-05 
 8.040e+05  1.000e-05 
 8.041e+05  1.000e-05 
 8.042e+05  1.000e-05 
 8.043e+05  1.000e-05 
 8.044e+05  1.000e-05 
 8.045e+05  1.000e-05 
 8.046e+05  1.000e-05 
 8.047e+05  1.000e-05 
 8.048e+05  1.000e-05 
 8.049e+05  1.000e-05 
 8.050e+05  1.000e-05 
 8.051e+05  1.000e-05 
 8.052e+05  1.000e-05 
 8.053e+05  1.000e-05 
 8.054e+05  1.000e-05 
 8.055e+05  1.000e-05 
 8.056e+05  1.000e-05 
 8.057e+05  1.000e-05 
 8.058e+05  1.000e-05 
 8.059e+05  1.000e-05 
 8.060e+05  1.000e-05 
 8.061e+05  1.000e-05 
 8.062e+05  1.000e-05 
 8.063e+05  1.000e-05 
 8.064e+05  1.000e-05 
 8.065e+05  1.000e-05 
 8.066e+05  1.000e-05 
 8.067e+05  1.000e-05 
 8.068e+05  1.000e-05 
 8.069e+05  1.000e-05 
 8.070e+05  1.000e-05 
 8.071e+05  1.000e-05 
 8.072e+05  1.000e-05 
 8.073e+05  1.000e-05 
 8.074e+05  1.000e-05 
 8.075e+05  1.000e-05 
 8.076e+05  1.000e-05 
 8.077e+05  1.000e-05 
 8.078e+05  1.000e-05 
 8.079e+05  1.000e-05 
 8.080e+05  1.000e-05 
 8.081e+05  1.000e-05 
 8.082e+05  1.000e-05 
 8.083e+05  1.000e-05 
 8.084e+05  1.000e-05 
 8.085e+05  1.000e-05 
 8.086e+05  1.000e-05 
 8.087e+05  1.000e-05 
 8.088e+05  1.000e-05 
 8.089e+05  1.000e-05 
 8.090e+05  1.000e-05 
 8.091e+05  1.000e-05 
 8.092e+05  1.000e-05 
 8.093e+05  1.000e-05 
 8.094e+05  1.000e-05 
 8.095e+05  1.000e-05 
 8.096e+05  1.000e-05 
 8.097e+05  1.000e-05 
 8.098e+05  1.000e-05 
 8.099e+05  1.000e-05 
 8.100e+05  1.000e-05 
 8.101e+05  1.000e-05 
 8.102e+05  1.000e-05 
 8.103e+05  1.000e-05 
 8.104e+05  1.000e-05 
 8.105e+05  1.000e-05 
 8.106e+05  1.000e-05 
 8.107e+05  1.000e-05 
 8.108e+05  1.000e-05 
 8.109e+05  1.000e-05 
 8.110e+05  1.000e-05 
 8.111e+05  1.000e-05 
 8.112e+05  1.000e-05 
 8.113e+05  1.000e-05 
 8.114e+05  1.000e-05 
 8.115e+05  1.000e-05 
 8.116e+05  1.000e-05 
 8.117e+05  1.000e-05 
 8.118e+05  1.000e-05 
 8.119e+05  1.000e-05 
 8.120e+05  1.000e-05 
 8.121e+05  1.000e-05 
 8.122e+05  1.000e-05 
 8.123e+05  1.000e-05 
 8.124e+05  1.000e-05 
 8.125e+05  1.000e-05 
 8.126e+05  1.000e-05 
 8.127e+05  1.000e-05 
 8.128e+05  1.000e-05 
 8.129e+05  1.000e-05 
 8.130e+05  1.000e-05 
 8.131e+05  1.000e-05 
 8.132e+05  1.000e-05 
 8.133e+05  1.000e-05 
 8.134e+05  1.000e-05 
 8.135e+05  1.000e-05 
 8.136e+05  1.000e-05 
 8.137e+05  1.000e-05 
 8.138e+05  1.000e-05 
 8.139e+05  1.000e-05 
 8.140e+05  1.000e-05 
 8.141e+05  1.000e-05 
 8.142e+05  1.000e-05 
 8.143e+05  1.000e-05 
 8.144e+05  1.000e-05 
 8.145e+05  1.000e-05 
 8.146e+05  1.000e-05 
 8.147e+05  1.000e-05 
 8.148e+05  1.000e-05 
 8.149e+05  1.000e-05 
 8.150e+05  1.000e-05 
 8.151e+05  1.000e-05 
 8.152e+05  1.000e-05 
 8.153e+05  1.000e-05 
 8.154e+05  1.000e-05 
 8.155e+05  1.000e-05 
 8.156e+05  1.000e-05 
 8.157e+05  1.000e-05 
 8.158e+05  1.000e-05 
 8.159e+05  1.000e-05 
 8.160e+05  1.000e-05 
 8.161e+05  1.000e-05 
 8.162e+05  1.000e-05 
 8.163e+05  1.000e-05 
 8.164e+05  1.000e-05 
 8.165e+05  1.000e-05 
 8.166e+05  1.000e-05 
 8.167e+05  1.000e-05 
 8.168e+05  1.000e-05 
 8.169e+05  1.000e-05 
 8.170e+05  1.000e-05 
 8.171e+05  1.000e-05 
 8.172e+05  1.000e-05 
 8.173e+05  1.000e-05 
 8.174e+05  1.000e-05 
 8.175e+05  1.000e-05 
 8.176e+05  1.000e-05 
 8.177e+05  1.000e-05 
 8.178e+05  1.000e-05 
 8.179e+05  1.000e-05 
 8.180e+05  1.000e-05 
 8.181e+05  1.000e-05 
 8.182e+05  1.000e-05 
 8.183e+05  1.000e-05 
 8.184e+05  1.000e-05 
 8.185e+05  1.000e-05 
 8.186e+05  1.000e-05 
 8.187e+05  1.000e-05 
 8.188e+05  1.000e-05 
 8.189e+05  1.000e-05 
 8.190e+05  1.000e-05 
 8.191e+05  1.000e-05 
 8.192e+05  1.000e-05 
 8.193e+05  1.000e-05 
 8.194e+05  1.000e-05 
 8.195e+05  1.000e-05 
 8.196e+05  1.000e-05 
 8.197e+05  1.000e-05 
 8.198e+05  1.000e-05 
 8.199e+05  1.000e-05 
 8.200e+05  1.000e-05 
 8.201e+05  1.000e-05 
 8.202e+05  1.000e-05 
 8.203e+05  1.000e-05 
 8.204e+05  1.000e-05 
 8.205e+05  1.000e-05 
 8.206e+05  1.000e-05 
 8.207e+05  1.000e-05 
 8.208e+05  1.000e-05 
 8.209e+05  1.000e-05 
 8.210e+05  1.000e-05 
 8.211e+05  1.000e-05 
 8.212e+05  1.000e-05 
 8.213e+05  1.000e-05 
 8.214e+05  1.000e-05 
 8.215e+05  1.000e-05 
 8.216e+05  1.000e-05 
 8.217e+05  1.000e-05 
 8.218e+05  1.000e-05 
 8.219e+05  1.000e-05 
 8.220e+05  1.000e-05 
 8.221e+05  1.000e-05 
 8.222e+05  1.000e-05 
 8.223e+05  1.000e-05 
 8.224e+05  1.000e-05 
 8.225e+05  1.000e-05 
 8.226e+05  1.000e-05 
 8.227e+05  1.000e-05 
 8.228e+05  1.000e-05 
 8.229e+05  1.000e-05 
 8.230e+05  1.000e-05 
 8.231e+05  1.000e-05 
 8.232e+05  1.000e-05 
 8.233e+05  1.000e-05 
 8.234e+05  1.000e-05 
 8.235e+05  1.000e-05 
 8.236e+05  1.000e-05 
 8.237e+05  1.000e-05 
 8.238e+05  1.000e-05 
 8.239e+05  1.000e-05 
 8.240e+05  1.000e-05 
 8.241e+05  1.000e-05 
 8.242e+05  1.000e-05 
 8.243e+05  1.000e-05 
 8.244e+05  1.000e-05 
 8.245e+05  1.000e-05 
 8.246e+05  1.000e-05 
 8.247e+05  1.000e-05 
 8.248e+05  1.000e-05 
 8.249e+05  1.000e-05 
 8.250e+05  1.000e-05 
 8.251e+05  1.000e-05 
 8.252e+05  1.000e-05 
 8.253e+05  1.000e-05 
 8.254e+05  1.000e-05 
 8.255e+05  1.000e-05 
 8.256e+05  1.000e-05 
 8.257e+05  1.000e-05 
 8.258e+05  1.000e-05 
 8.259e+05  1.000e-05 
 8.260e+05  1.000e-05 
 8.261e+05  1.000e-05 
 8.262e+05  1.000e-05 
 8.263e+05  1.000e-05 
 8.264e+05  1.000e-05 
 8.265e+05  1.000e-05 
 8.266e+05  1.000e-05 
 8.267e+05  1.000e-05 
 8.268e+05  1.000e-05 
 8.269e+05  1.000e-05 
 8.270e+05  1.000e-05 
 8.271e+05  1.000e-05 
 8.272e+05  1.000e-05 
 8.273e+05  1.000e-05 
 8.274e+05  1.000e-05 
 8.275e+05  1.000e-05 
 8.276e+05  1.000e-05 
 8.277e+05  1.000e-05 
 8.278e+05  1.000e-05 
 8.279e+05  1.000e-05 
 8.280e+05  1.000e-05 
 8.281e+05  1.000e-05 
 8.282e+05  1.000e-05 
 8.283e+05  1.000e-05 
 8.284e+05  1.000e-05 
 8.285e+05  1.000e-05 
 8.286e+05  1.000e-05 
 8.287e+05  1.000e-05 
 8.288e+05  1.000e-05 
 8.289e+05  1.000e-05 
 8.290e+05  1.000e-05 
 8.291e+05  1.000e-05 
 8.292e+05  1.000e-05 
 8.293e+05  1.000e-05 
 8.294e+05  1.000e-05 
 8.295e+05  1.000e-05 
 8.296e+05  1.000e-05 
 8.297e+05  1.000e-05 
 8.298e+05  1.000e-05 
 8.299e+05  1.000e-05 
 8.300e+05  1.000e-05 
 8.301e+05  1.000e-05 
 8.302e+05  1.000e-05 
 8.303e+05  1.000e-05 
 8.304e+05  1.000e-05 
 8.305e+05  1.000e-05 
 8.306e+05  1.000e-05 
 8.307e+05  1.000e-05 
 8.308e+05  1.000e-05 
 8.309e+05  1.000e-05 
 8.310e+05  1.000e-05 
 8.311e+05  1.000e-05 
 8.312e+05  1.000e-05 
 8.313e+05  1.000e-05 
 8.314e+05  1.000e-05 
 8.315e+05  1.000e-05 
 8.316e+05  1.000e-05 
 8.317e+05  1.000e-05 
 8.318e+05  1.000e-05 
 8.319e+05  1.000e-05 
 8.320e+05  1.000e-05 
 8.321e+05  1.000e-05 
 8.322e+05  1.000e-05 
 8.323e+05  1.000e-05 
 8.324e+05  1.000e-05 
 8.325e+05  1.000e-05 
 8.326e+05  1.000e-05 
 8.327e+05  1.000e-05 
 8.328e+05  1.000e-05 
 8.329e+05  1.000e-05 
 8.330e+05  1.000e-05 
 8.331e+05  1.000e-05 
 8.332e+05  1.000e-05 
 8.333e+05  1.000e-05 
 8.334e+05  1.000e-05 
 8.335e+05  1.000e-05 
 8.336e+05  1.000e-05 
 8.337e+05  1.000e-05 
 8.338e+05  1.000e-05 
 8.339e+05  1.000e-05 
 8.340e+05  1.000e-05 
 8.341e+05  1.000e-05 
 8.342e+05  1.000e-05 
 8.343e+05  1.000e-05 
 8.344e+05  1.000e-05 
 8.345e+05  1.000e-05 
 8.346e+05  1.000e-05 
 8.347e+05  1.000e-05 
 8.348e+05  1.000e-05 
 8.349e+05  1.000e-05 
 8.350e+05  1.000e-05 
 8.351e+05  1.000e-05 
 8.352e+05  1.000e-05 
 8.353e+05  1.000e-05 
 8.354e+05  1.000e-05 
 8.355e+05  1.000e-05 
 8.356e+05  1.000e-05 
 8.357e+05  1.000e-05 
 8.358e+05  1.000e-05 
 8.359e+05  1.000e-05 
 8.360e+05  1.000e-05 
 8.361e+05  1.000e-05 
 8.362e+05  1.000e-05 
 8.363e+05  1.000e-05 
 8.364e+05  1.000e-05 
 8.365e+05  1.000e-05 
 8.366e+05  1.000e-05 
 8.367e+05  1.000e-05 
 8.368e+05  1.000e-05 
 8.369e+05  1.000e-05 
 8.370e+05  1.000e-05 
 8.371e+05  1.000e-05 
 8.372e+05  1.000e-05 
 8.373e+05  1.000e-05 
 8.374e+05  1.000e-05 
 8.375e+05  1.000e-05 
 8.376e+05  1.000e-05 
 8.377e+05  1.000e-05 
 8.378e+05  1.000e-05 
 8.379e+05  1.000e-05 
 8.380e+05  1.000e-05 
 8.381e+05  1.000e-05 
 8.382e+05  1.000e-05 
 8.383e+05  1.000e-05 
 8.384e+05  1.000e-05 
 8.385e+05  1.000e-05 
 8.386e+05  1.000e-05 
 8.387e+05  1.000e-05 
 8.388e+05  1.000e-05 
 8.389e+05  1.000e-05 
 8.390e+05  1.000e-05 
 8.391e+05  1.000e-05 
 8.392e+05  1.000e-05 
 8.393e+05  1.000e-05 
 8.394e+05  1.000e-05 
 8.395e+05  1.000e-05 
 8.396e+05  1.000e-05 
 8.397e+05  1.000e-05 
 8.398e+05  1.000e-05 
 8.399e+05  1.000e-05 
 8.400e+05  1.000e-05 
 8.401e+05  1.000e-05 
 8.402e+05  1.000e-05 
 8.403e+05  1.000e-05 
 8.404e+05  1.000e-05 
 8.405e+05  1.000e-05 
 8.406e+05  1.000e-05 
 8.407e+05  1.000e-05 
 8.408e+05  1.000e-05 
 8.409e+05  1.000e-05 
 8.410e+05  1.000e-05 
 8.411e+05  1.000e-05 
 8.412e+05  1.000e-05 
 8.413e+05  1.000e-05 
 8.414e+05  1.000e-05 
 8.415e+05  1.000e-05 
 8.416e+05  1.000e-05 
 8.417e+05  1.000e-05 
 8.418e+05  1.000e-05 
 8.419e+05  1.000e-05 
 8.420e+05  1.000e-05 
 8.421e+05  1.000e-05 
 8.422e+05  1.000e-05 
 8.423e+05  1.000e-05 
 8.424e+05  1.000e-05 
 8.425e+05  1.000e-05 
 8.426e+05  1.000e-05 
 8.427e+05  1.000e-05 
 8.428e+05  1.000e-05 
 8.429e+05  1.000e-05 
 8.430e+05  1.000e-05 
 8.431e+05  1.000e-05 
 8.432e+05  1.000e-05 
 8.433e+05  1.000e-05 
 8.434e+05  1.000e-05 
 8.435e+05  1.000e-05 
 8.436e+05  1.000e-05 
 8.437e+05  1.000e-05 
 8.438e+05  1.000e-05 
 8.439e+05  1.000e-05 
 8.440e+05  1.000e-05 
 8.441e+05  1.000e-05 
 8.442e+05  1.000e-05 
 8.443e+05  1.000e-05 
 8.444e+05  1.000e-05 
 8.445e+05  1.000e-05 
 8.446e+05  1.000e-05 
 8.447e+05  1.000e-05 
 8.448e+05  1.000e-05 
 8.449e+05  1.000e-05 
 8.450e+05  1.000e-05 
 8.451e+05  1.000e-05 
 8.452e+05  1.000e-05 
 8.453e+05  1.000e-05 
 8.454e+05  1.000e-05 
 8.455e+05  1.000e-05 
 8.456e+05  1.000e-05 
 8.457e+05  1.000e-05 
 8.458e+05  1.000e-05 
 8.459e+05  1.000e-05 
 8.460e+05  1.000e-05 
 8.461e+05  1.000e-05 
 8.462e+05  1.000e-05 
 8.463e+05  1.000e-05 
 8.464e+05  1.000e-05 
 8.465e+05  1.000e-05 
 8.466e+05  1.000e-05 
 8.467e+05  1.000e-05 
 8.468e+05  1.000e-05 
 8.469e+05  1.000e-05 
 8.470e+05  1.000e-05 
 8.471e+05  1.000e-05 
 8.472e+05  1.000e-05 
 8.473e+05  1.000e-05 
 8.474e+05  1.000e-05 
 8.475e+05  1.000e-05 
 8.476e+05  1.000e-05 
 8.477e+05  1.000e-05 
 8.478e+05  1.000e-05 
 8.479e+05  1.000e-05 
 8.480e+05  1.000e-05 
 8.481e+05  1.000e-05 
 8.482e+05  1.000e-05 
 8.483e+05  1.000e-05 
 8.484e+05  1.000e-05 
 8.485e+05  1.000e-05 
 8.486e+05  1.000e-05 
 8.487e+05  1.000e-05 
 8.488e+05  1.000e-05 
 8.489e+05  1.000e-05 
 8.490e+05  1.000e-05 
 8.491e+05  1.000e-05 
 8.492e+05  1.000e-05 
 8.493e+05  1.000e-05 
 8.494e+05  1.000e-05 
 8.495e+05  1.000e-05 
 8.496e+05  1.000e-05 
 8.497e+05  1.000e-05 
 8.498e+05  1.000e-05 
 8.499e+05  1.000e-05 
 8.500e+05  1.000e-05 
 8.501e+05  1.000e-05 
 8.502e+05  1.000e-05 
 8.503e+05  1.000e-05 
 8.504e+05  1.000e-05 
 8.505e+05  1.000e-05 
 8.506e+05  1.000e-05 
 8.507e+05  1.000e-05 
 8.508e+05  1.000e-05 
 8.509e+05  1.000e-05 
 8.510e+05  1.000e-05 
 8.511e+05  1.000e-05 
 8.512e+05  1.000e-05 
 8.513e+05  1.000e-05 
 8.514e+05  1.000e-05 
 8.515e+05  1.000e-05 
 8.516e+05  1.000e-05 
 8.517e+05  1.000e-05 
 8.518e+05  1.000e-05 
 8.519e+05  1.000e-05 
 8.520e+05  1.000e-05 
 8.521e+05  1.000e-05 
 8.522e+05  1.000e-05 
 8.523e+05  1.000e-05 
 8.524e+05  1.000e-05 
 8.525e+05  1.000e-05 
 8.526e+05  1.000e-05 
 8.527e+05  1.000e-05 
 8.528e+05  1.000e-05 
 8.529e+05  1.000e-05 
 8.530e+05  1.000e-05 
 8.531e+05  1.000e-05 
 8.532e+05  1.000e-05 
 8.533e+05  1.000e-05 
 8.534e+05  1.000e-05 
 8.535e+05  1.000e-05 
 8.536e+05  1.000e-05 
 8.537e+05  1.000e-05 
 8.538e+05  1.000e-05 
 8.539e+05  1.000e-05 
 8.540e+05  1.000e-05 
 8.541e+05  1.000e-05 
 8.542e+05  1.000e-05 
 8.543e+05  1.000e-05 
 8.544e+05  1.000e-05 
 8.545e+05  1.000e-05 
 8.546e+05  1.000e-05 
 8.547e+05  1.000e-05 
 8.548e+05  1.000e-05 
 8.549e+05  1.000e-05 
 8.550e+05  1.000e-05 
 8.551e+05  1.000e-05 
 8.552e+05  1.000e-05 
 8.553e+05  1.000e-05 
 8.554e+05  1.000e-05 
 8.555e+05  1.000e-05 
 8.556e+05  1.000e-05 
 8.557e+05  1.000e-05 
 8.558e+05  1.000e-05 
 8.559e+05  1.000e-05 
 8.560e+05  1.000e-05 
 8.561e+05  1.000e-05 
 8.562e+05  1.000e-05 
 8.563e+05  1.000e-05 
 8.564e+05  1.000e-05 
 8.565e+05  1.000e-05 
 8.566e+05  1.000e-05 
 8.567e+05  1.000e-05 
 8.568e+05  1.000e-05 
 8.569e+05  1.000e-05 
 8.570e+05  1.000e-05 
 8.571e+05  1.000e-05 
 8.572e+05  1.000e-05 
 8.573e+05  1.000e-05 
 8.574e+05  1.000e-05 
 8.575e+05  1.000e-05 
 8.576e+05  1.000e-05 
 8.577e+05  1.000e-05 
 8.578e+05  1.000e-05 
 8.579e+05  1.000e-05 
 8.580e+05  1.000e-05 
 8.581e+05  1.000e-05 
 8.582e+05  1.000e-05 
 8.583e+05  1.000e-05 
 8.584e+05  1.000e-05 
 8.585e+05  1.000e-05 
 8.586e+05  1.000e-05 
 8.587e+05  1.000e-05 
 8.588e+05  1.000e-05 
 8.589e+05  1.000e-05 
 8.590e+05  1.000e-05 
 8.591e+05  1.000e-05 
 8.592e+05  1.000e-05 
 8.593e+05  1.000e-05 
 8.594e+05  1.000e-05 
 8.595e+05  1.000e-05 
 8.596e+05  1.000e-05 
 8.597e+05  1.000e-05 
 8.598e+05  1.000e-05 
 8.599e+05  1.000e-05 
 8.600e+05  1.000e-05 
 8.601e+05  1.000e-05 
 8.602e+05  1.000e-05 
 8.603e+05  1.000e-05 
 8.604e+05  1.000e-05 
 8.605e+05  1.000e-05 
 8.606e+05  1.000e-05 
 8.607e+05  1.000e-05 
 8.608e+05  1.000e-05 
 8.609e+05  1.000e-05 
 8.610e+05  1.000e-05 
 8.611e+05  1.000e-05 
 8.612e+05  1.000e-05 
 8.613e+05  1.000e-05 
 8.614e+05  1.000e-05 
 8.615e+05  1.000e-05 
 8.616e+05  1.000e-05 
 8.617e+05  1.000e-05 
 8.618e+05  1.000e-05 
 8.619e+05  1.000e-05 
 8.620e+05  1.000e-05 
 8.621e+05  1.000e-05 
 8.622e+05  1.000e-05 
 8.623e+05  1.000e-05 
 8.624e+05  1.000e-05 
 8.625e+05  1.000e-05 
 8.626e+05  1.000e-05 
 8.627e+05  1.000e-05 
 8.628e+05  1.000e-05 
 8.629e+05  1.000e-05 
 8.630e+05  1.000e-05 
 8.631e+05  1.000e-05 
 8.632e+05  1.000e-05 
 8.633e+05  1.000e-05 
 8.634e+05  1.000e-05 
 8.635e+05  1.000e-05 
 8.636e+05  1.000e-05 
 8.637e+05  1.000e-05 
 8.638e+05  1.000e-05 
 8.639e+05  1.000e-05 
 8.640e+05  1.000e-05 
 8.641e+05  1.000e-05 
 8.642e+05  1.000e-05 
 8.643e+05  1.000e-05 
 8.644e+05  1.000e-05 
 8.645e+05  1.000e-05 
 8.646e+05  1.000e-05 
 8.647e+05  1.000e-05 
 8.648e+05  1.000e-05 
 8.649e+05  1.000e-05 
 8.650e+05  1.000e-05 
 8.651e+05  1.000e-05 
 8.652e+05  1.000e-05 
 8.653e+05  1.000e-05 
 8.654e+05  1.000e-05 
 8.655e+05  1.000e-05 
 8.656e+05  1.000e-05 
 8.657e+05  1.000e-05 
 8.658e+05  1.000e-05 
 8.659e+05  1.000e-05 
 8.660e+05  1.000e-05 
 8.661e+05  1.000e-05 
 8.662e+05  1.000e-05 
 8.663e+05  1.000e-05 
 8.664e+05  1.000e-05 
 8.665e+05  1.000e-05 
 8.666e+05  1.000e-05 
 8.667e+05  1.000e-05 
 8.668e+05  1.000e-05 
 8.669e+05  1.000e-05 
 8.670e+05  1.000e-05 
 8.671e+05  1.000e-05 
 8.672e+05  1.000e-05 
 8.673e+05  1.000e-05 
 8.674e+05  1.000e-05 
 8.675e+05  1.000e-05 
 8.676e+05  1.000e-05 
 8.677e+05  1.000e-05 
 8.678e+05  1.000e-05 
 8.679e+05  1.000e-05 
 8.680e+05  1.000e-05 
 8.681e+05  1.000e-05 
 8.682e+05  1.000e-05 
 8.683e+05  1.000e-05 
 8.684e+05  1.000e-05 
 8.685e+05  1.000e-05 
 8.686e+05  1.000e-05 
 8.687e+05  1.000e-05 
 8.688e+05  1.000e-05 
 8.689e+05  1.000e-05 
 8.690e+05  1.000e-05 
 8.691e+05  1.000e-05 
 8.692e+05  1.000e-05 
 8.693e+05  1.000e-05 
 8.694e+05  1.000e-05 
 8.695e+05  1.000e-05 
 8.696e+05  1.000e-05 
 8.697e+05  1.000e-05 
 8.698e+05  1.000e-05 
 8.699e+05  1.000e-05 
 8.700e+05  1.000e-05 
 8.701e+05  1.000e-05 
 8.702e+05  1.000e-05 
 8.703e+05  1.000e-05 
 8.704e+05  1.000e-05 
 8.705e+05  1.000e-05 
 8.706e+05  1.000e-05 
 8.707e+05  1.000e-05 
 8.708e+05  1.000e-05 
 8.709e+05  1.000e-05 
 8.710e+05  1.000e-05 
 8.711e+05  1.000e-05 
 8.712e+05  1.000e-05 
 8.713e+05  1.000e-05 
 8.714e+05  1.000e-05 
 8.715e+05  1.000e-05 
 8.716e+05  1.000e-05 
 8.717e+05  1.000e-05 
 8.718e+05  1.000e-05 
 8.719e+05  1.000e-05 
 8.720e+05  1.000e-05 
 8.721e+05  1.000e-05 
 8.722e+05  1.000e-05 
 8.723e+05  1.000e-05 
 8.724e+05  1.000e-05 
 8.725e+05  1.000e-05 
 8.726e+05  1.000e-05 
 8.727e+05  1.000e-05 
 8.728e+05  1.000e-05 
 8.729e+05  1.000e-05 
 8.730e+05  1.000e-05 
 8.731e+05  1.000e-05 
 8.732e+05  1.000e-05 
 8.733e+05  1.000e-05 
 8.734e+05  1.000e-05 
 8.735e+05  1.000e-05 
 8.736e+05  1.000e-05 
 8.737e+05  1.000e-05 
 8.738e+05  1.000e-05 
 8.739e+05  1.000e-05 
 8.740e+05  1.000e-05 
 8.741e+05  1.000e-05 
 8.742e+05  1.000e-05 
 8.743e+05  1.000e-05 
 8.744e+05  1.000e-05 
 8.745e+05  1.000e-05 
 8.746e+05  1.000e-05 
 8.747e+05  1.000e-05 
 8.748e+05  1.000e-05 
 8.749e+05  1.000e-05 
 8.750e+05  1.000e-05 
 8.751e+05  1.000e-05 
 8.752e+05  1.000e-05 
 8.753e+05  1.000e-05 
 8.754e+05  1.000e-05 
 8.755e+05  1.000e-05 
 8.756e+05  1.000e-05 
 8.757e+05  1.000e-05 
 8.758e+05  1.000e-05 
 8.759e+05  1.000e-05 
 8.760e+05  1.000e-05 
 8.761e+05  1.000e-05 
 8.762e+05  1.000e-05 
 8.763e+05  1.000e-05 
 8.764e+05  1.000e-05 
 8.765e+05  1.000e-05 
 8.766e+05  1.000e-05 
 8.767e+05  1.000e-05 
 8.768e+05  1.000e-05 
 8.769e+05  1.000e-05 
 8.770e+05  1.000e-05 
 8.771e+05  1.000e-05 
 8.772e+05  1.000e-05 
 8.773e+05  1.000e-05 
 8.774e+05  1.000e-05 
 8.775e+05  1.000e-05 
 8.776e+05  1.000e-05 
 8.777e+05  1.000e-05 
 8.778e+05  1.000e-05 
 8.779e+05  1.000e-05 
 8.780e+05  1.000e-05 
 8.781e+05  1.000e-05 
 8.782e+05  1.000e-05 
 8.783e+05  1.000e-05 
 8.784e+05  1.000e-05 
 8.785e+05  1.000e-05 
 8.786e+05  1.000e-05 
 8.787e+05  1.000e-05 
 8.788e+05  1.000e-05 
 8.789e+05  1.000e-05 
 8.790e+05  1.000e-05 
 8.791e+05  1.000e-05 
 8.792e+05  1.000e-05 
 8.793e+05  1.000e-05 
 8.794e+05  1.000e-05 
 8.795e+05  1.000e-05 
 8.796e+05  1.000e-05 
 8.797e+05  1.000e-05 
 8.798e+05  1.000e-05 
 8.799e+05  1.000e-05 
 8.800e+05  1.000e-05 
 8.801e+05  1.000e-05 
 8.802e+05  1.000e-05 
 8.803e+05  1.000e-05 
 8.804e+05  1.000e-05 
 8.805e+05  1.000e-05 
 8.806e+05  1.000e-05 
 8.807e+05  1.000e-05 
 8.808e+05  1.000e-05 
 8.809e+05  1.000e-05 
 8.810e+05  1.000e-05 
 8.811e+05  1.000e-05 
 8.812e+05  1.000e-05 
 8.813e+05  1.000e-05 
 8.814e+05  1.000e-05 
 8.815e+05  1.000e-05 
 8.816e+05  1.000e-05 
 8.817e+05  1.000e-05 
 8.818e+05  1.000e-05 
 8.819e+05  1.000e-05 
 8.820e+05  1.000e-05 
 8.821e+05  1.000e-05 
 8.822e+05  1.000e-05 
 8.823e+05  1.000e-05 
 8.824e+05  1.000e-05 
 8.825e+05  1.000e-05 
 8.826e+05  1.000e-05 
 8.827e+05  1.000e-05 
 8.828e+05  1.000e-05 
 8.829e+05  1.000e-05 
 8.830e+05  1.000e-05 
 8.831e+05  1.000e-05 
 8.832e+05  1.000e-05 
 8.833e+05  1.000e-05 
 8.834e+05  1.000e-05 
 8.835e+05  1.000e-05 
 8.836e+05  1.000e-05 
 8.837e+05  1.000e-05 
 8.838e+05  1.000e-05 
 8.839e+05  1.000e-05 
 8.840e+05  1.000e-05 
 8.841e+05  1.000e-05 
 8.842e+05  1.000e-05 
 8.843e+05  1.000e-05 
 8.844e+05  1.000e-05 
 8.845e+05  1.000e-05 
 8.846e+05  1.000e-05 
 8.847e+05  1.000e-05 
 8.848e+05  1.000e-05 
 8.849e+05  1.000e-05 
 8.850e+05  1.000e-05 
 8.851e+05  1.000e-05 
 8.852e+05  1.000e-05 
 8.853e+05  1.000e-05 
 8.854e+05  1.000e-05 
 8.855e+05  1.000e-05 
 8.856e+05  1.000e-05 
 8.857e+05  1.000e-05 
 8.858e+05  1.000e-05 
 8.859e+05  1.000e-05 
 8.860e+05  1.000e-05 
 8.861e+05  1.000e-05 
 8.862e+05  1.000e-05 
 8.863e+05  1.000e-05 
 8.864e+05  1.000e-05 
 8.865e+05  1.000e-05 
 8.866e+05  1.000e-05 
 8.867e+05  1.000e-05 
 8.868e+05  1.000e-05 
 8.869e+05  1.000e-05 
 8.870e+05  1.000e-05 
 8.871e+05  1.000e-05 
 8.872e+05  1.000e-05 
 8.873e+05  1.000e-05 
 8.874e+05  1.000e-05 
 8.875e+05  1.000e-05 
 8.876e+05  1.000e-05 
 8.877e+05  1.000e-05 
 8.878e+05  1.000e-05 
 8.879e+05  1.000e-05 
 8.880e+05  1.000e-05 
 8.881e+05  1.000e-05 
 8.882e+05  1.000e-05 
 8.883e+05  1.000e-05 
 8.884e+05  1.000e-05 
 8.885e+05  1.000e-05 
 8.886e+05  1.000e-05 
 8.887e+05  1.000e-05 
 8.888e+05  1.000e-05 
 8.889e+05  1.000e-05 
 8.890e+05  1.000e-05 
 8.891e+05  1.000e-05 
 8.892e+05  1.000e-05 
 8.893e+05  1.000e-05 
 8.894e+05  1.000e-05 
 8.895e+05  1.000e-05 
 8.896e+05  1.000e-05 
 8.897e+05  1.000e-05 
 8.898e+05  1.000e-05 
 8.899e+05  1.000e-05 
 8.900e+05  1.000e-05 
 8.901e+05  1.000e-05 
 8.902e+05  1.000e-05 
 8.903e+05  1.000e-05 
 8.904e+05  1.000e-05 
 8.905e+05  1.000e-05 
 8.906e+05  1.000e-05 
 8.907e+05  1.000e-05 
 8.908e+05  1.000e-05 
 8.909e+05  1.000e-05 
 8.910e+05  1.000e-05 
 8.911e+05  1.000e-05 
 8.912e+05  1.000e-05 
 8.913e+05  1.000e-05 
 8.914e+05  1.000e-05 
 8.915e+05  1.000e-05 
 8.916e+05  1.000e-05 
 8.917e+05  1.000e-05 
 8.918e+05  1.000e-05 
 8.919e+05  1.000e-05 
 8.920e+05  1.000e-05 
 8.921e+05  1.000e-05 
 8.922e+05  1.000e-05 
 8.923e+05  1.000e-05 
 8.924e+05  1.000e-05 
 8.925e+05  1.000e-05 
 8.926e+05  1.000e-05 
 8.927e+05  1.000e-05 
 8.928e+05  1.000e-05 
 8.929e+05  1.000e-05 
 8.930e+05  1.000e-05 
 8.931e+05  1.000e-05 
 8.932e+05  1.000e-05 
 8.933e+05  1.000e-05 
 8.934e+05  1.000e-05 
 8.935e+05  1.000e-05 
 8.936e+05  1.000e-05 
 8.937e+05  1.000e-05 
 8.938e+05  1.000e-05 
 8.939e+05  1.000e-05 
 8.940e+05  1.000e-05 
 8.941e+05  1.000e-05 
 8.942e+05  1.000e-05 
 8.943e+05  1.000e-05 
 8.944e+05  1.000e-05 
 8.945e+05  1.000e-05 
 8.946e+05  1.000e-05 
 8.947e+05  1.000e-05 
 8.948e+05  1.000e-05 
 8.949e+05  1.000e-05 
 8.950e+05  1.000e-05 
 8.951e+05  1.000e-05 
 8.952e+05  1.000e-05 
 8.953e+05  1.000e-05 
 8.954e+05  1.000e-05 
 8.955e+05  1.000e-05 
 8.956e+05  1.000e-05 
 8.957e+05  1.000e-05 
 8.958e+05  1.000e-05 
 8.959e+05  1.000e-05 
 8.960e+05  1.000e-05 
 8.961e+05  1.000e-05 
 8.962e+05  1.000e-05 
 8.963e+05  1.000e-05 
 8.964e+05  1.000e-05 
 8.965e+05  1.000e-05 
 8.966e+05  1.000e-05 
 8.967e+05  1.000e-05 
 8.968e+05  1.000e-05 
 8.969e+05  1.000e-05 
 8.970e+05  1.000e-05 
 8.971e+05  1.000e-05 
 8.972e+05  1.000e-05 
 8.973e+05  1.000e-05 
 8.974e+05  1.000e-05 
 8.975e+05  1.000e-05 
 8.976e+05  1.000e-05 
 8.977e+05  1.000e-05 
 8.978e+05  1.000e-05 
 8.979e+05  1.000e-05 
 8.980e+05  1.000e-05 
 8.981e+05  1.000e-05 
 8.982e+05  1.000e-05 
 8.983e+05  1.000e-05 
 8.984e+05  1.000e-05 
 8.985e+05  1.000e-05 
 8.986e+05  1.000e-05 
 8.987e+05  1.000e-05 
 8.988e+05  1.000e-05 
 8.989e+05  1.000e-05 
 8.990e+05  1.000e-05 
 8.991e+05  1.000e-05 
 8.992e+05  1.000e-05 
 8.993e+05  1.000e-05 
 8.994e+05  1.000e-05 
 8.995e+05  1.000e-05 
 8.996e+05  1.000e-05 
 8.997e+05  1.000e-05 
 8.998e+05  1.000e-05 
 8.999e+05  1.000e-05 
 9.000e+05  1.000e-05 
 9.001e+05  1.000e-05 
 9.002e+05  1.000e-05 
 9.003e+05  1.000e-05 
 9.004e+05  1.000e-05 
 9.005e+05  1.000e-05 
 9.006e+05  1.000e-05 
 9.007e+05  1.000e-05 
 9.008e+05  1.000e-05 
 9.009e+05  1.000e-05 
 9.010e+05  1.000e-05 
 9.011e+05  1.000e-05 
 9.012e+05  1.000e-05 
 9.013e+05  1.000e-05 
 9.014e+05  1.000e-05 
 9.015e+05  1.000e-05 
 9.016e+05  1.000e-05 
 9.017e+05  1.000e-05 
 9.018e+05  1.000e-05 
 9.019e+05  1.000e-05 
 9.020e+05  1.000e-05 
 9.021e+05  1.000e-05 
 9.022e+05  1.000e-05 
 9.023e+05  1.000e-05 
 9.024e+05  1.000e-05 
 9.025e+05  1.000e-05 
 9.026e+05  1.000e-05 
 9.027e+05  1.000e-05 
 9.028e+05  1.000e-05 
 9.029e+05  1.000e-05 
 9.030e+05  1.000e-05 
 9.031e+05  1.000e-05 
 9.032e+05  1.000e-05 
 9.033e+05  1.000e-05 
 9.034e+05  1.000e-05 
 9.035e+05  1.000e-05 
 9.036e+05  1.000e-05 
 9.037e+05  1.000e-05 
 9.038e+05  1.000e-05 
 9.039e+05  1.000e-05 
 9.040e+05  1.000e-05 
 9.041e+05  1.000e-05 
 9.042e+05  1.000e-05 
 9.043e+05  1.000e-05 
 9.044e+05  1.000e-05 
 9.045e+05  1.000e-05 
 9.046e+05  1.000e-05 
 9.047e+05  1.000e-05 
 9.048e+05  1.000e-05 
 9.049e+05  1.000e-05 
 9.050e+05  1.000e-05 
 9.051e+05  1.000e-05 
 9.052e+05  1.000e-05 
 9.053e+05  1.000e-05 
 9.054e+05  1.000e-05 
 9.055e+05  1.000e-05 
 9.056e+05  1.000e-05 
 9.057e+05  1.000e-05 
 9.058e+05  1.000e-05 
 9.059e+05  1.000e-05 
 9.060e+05  1.000e-05 
 9.061e+05  1.000e-05 
 9.062e+05  1.000e-05 
 9.063e+05  1.000e-05 
 9.064e+05  1.000e-05 
 9.065e+05  1.000e-05 
 9.066e+05  1.000e-05 
 9.067e+05  1.000e-05 
 9.068e+05  1.000e-05 
 9.069e+05  1.000e-05 
 9.070e+05  1.000e-05 
 9.071e+05  1.000e-05 
 9.072e+05  1.000e-05 
 9.073e+05  1.000e-05 
 9.074e+05  1.000e-05 
 9.075e+05  1.000e-05 
 9.076e+05  1.000e-05 
 9.077e+05  1.000e-05 
 9.078e+05  1.000e-05 
 9.079e+05  1.000e-05 
 9.080e+05  1.000e-05 
 9.081e+05  1.000e-05 
 9.082e+05  1.000e-05 
 9.083e+05  1.000e-05 
 9.084e+05  1.000e-05 
 9.085e+05  1.000e-05 
 9.086e+05  1.000e-05 
 9.087e+05  1.000e-05 
 9.088e+05  1.000e-05 
 9.089e+05  1.000e-05 
 9.090e+05  1.000e-05 
 9.091e+05  1.000e-05 
 9.092e+05  1.000e-05 
 9.093e+05  1.000e-05 
 9.094e+05  1.000e-05 
 9.095e+05  1.000e-05 
 9.096e+05  1.000e-05 
 9.097e+05  1.000e-05 
 9.098e+05  1.000e-05 
 9.099e+05  1.000e-05 
 9.100e+05  1.000e-05 
 9.101e+05  1.000e-05 
 9.102e+05  1.000e-05 
 9.103e+05  1.000e-05 
 9.104e+05  1.000e-05 
 9.105e+05  1.000e-05 
 9.106e+05  1.000e-05 
 9.107e+05  1.000e-05 
 9.108e+05  1.000e-05 
 9.109e+05  1.000e-05 
 9.110e+05  1.000e-05 
 9.111e+05  1.000e-05 
 9.112e+05  1.000e-05 
 9.113e+05  1.000e-05 
 9.114e+05  1.000e-05 
 9.115e+05  1.000e-05 
 9.116e+05  1.000e-05 
 9.117e+05  1.000e-05 
 9.118e+05  1.000e-05 
 9.119e+05  1.000e-05 
 9.120e+05  1.000e-05 
 9.121e+05  1.000e-05 
 9.122e+05  1.000e-05 
 9.123e+05  1.000e-05 
 9.124e+05  1.000e-05 
 9.125e+05  1.000e-05 
 9.126e+05  1.000e-05 
 9.127e+05  1.000e-05 
 9.128e+05  1.000e-05 
 9.129e+05  1.000e-05 
 9.130e+05  1.000e-05 
 9.131e+05  1.000e-05 
 9.132e+05  1.000e-05 
 9.133e+05  1.000e-05 
 9.134e+05  1.000e-05 
 9.135e+05  1.000e-05 
 9.136e+05  1.000e-05 
 9.137e+05  1.000e-05 
 9.138e+05  1.000e-05 
 9.139e+05  1.000e-05 
 9.140e+05  1.000e-05 
 9.141e+05  1.000e-05 
 9.142e+05  1.000e-05 
 9.143e+05  1.000e-05 
 9.144e+05  1.000e-05 
 9.145e+05  1.000e-05 
 9.146e+05  1.000e-05 
 9.147e+05  1.000e-05 
 9.148e+05  1.000e-05 
 9.149e+05  1.000e-05 
 9.150e+05  1.000e-05 
 9.151e+05  1.000e-05 
 9.152e+05  1.000e-05 
 9.153e+05  1.000e-05 
 9.154e+05  1.000e-05 
 9.155e+05  1.000e-05 
 9.156e+05  1.000e-05 
 9.157e+05  1.000e-05 
 9.158e+05  1.000e-05 
 9.159e+05  1.000e-05 
 9.160e+05  1.000e-05 
 9.161e+05  1.000e-05 
 9.162e+05  1.000e-05 
 9.163e+05  1.000e-05 
 9.164e+05  1.000e-05 
 9.165e+05  1.000e-05 
 9.166e+05  1.000e-05 
 9.167e+05  1.000e-05 
 9.168e+05  1.000e-05 
 9.169e+05  1.000e-05 
 9.170e+05  1.000e-05 
 9.171e+05  1.000e-05 
 9.172e+05  1.000e-05 
 9.173e+05  1.000e-05 
 9.174e+05  1.000e-05 
 9.175e+05  1.000e-05 
 9.176e+05  1.000e-05 
 9.177e+05  1.000e-05 
 9.178e+05  1.000e-05 
 9.179e+05  1.000e-05 
 9.180e+05  1.000e-05 
 9.181e+05  1.000e-05 
 9.182e+05  1.000e-05 
 9.183e+05  1.000e-05 
 9.184e+05  1.000e-05 
 9.185e+05  1.000e-05 
 9.186e+05  1.000e-05 
 9.187e+05  1.000e-05 
 9.188e+05  1.000e-05 
 9.189e+05  1.000e-05 
 9.190e+05  1.000e-05 
 9.191e+05  1.000e-05 
 9.192e+05  1.000e-05 
 9.193e+05  1.000e-05 
 9.194e+05  1.000e-05 
 9.195e+05  1.000e-05 
 9.196e+05  1.000e-05 
 9.197e+05  1.000e-05 
 9.198e+05  1.000e-05 
 9.199e+05  1.000e-05 
 9.200e+05  1.000e-05 
 9.201e+05  1.000e-05 
 9.202e+05  1.000e-05 
 9.203e+05  1.000e-05 
 9.204e+05  1.000e-05 
 9.205e+05  1.000e-05 
 9.206e+05  1.000e-05 
 9.207e+05  1.000e-05 
 9.208e+05  1.000e-05 
 9.209e+05  1.000e-05 
 9.210e+05  1.000e-05 
 9.211e+05  1.000e-05 
 9.212e+05  1.000e-05 
 9.213e+05  1.000e-05 
 9.214e+05  1.000e-05 
 9.215e+05  1.000e-05 
 9.216e+05  1.000e-05 
 9.217e+05  1.000e-05 
 9.218e+05  1.000e-05 
 9.219e+05  1.000e-05 
 9.220e+05  1.000e-05 
 9.221e+05  1.000e-05 
 9.222e+05  1.000e-05 
 9.223e+05  1.000e-05 
 9.224e+05  1.000e-05 
 9.225e+05  1.000e-05 
 9.226e+05  1.000e-05 
 9.227e+05  1.000e-05 
 9.228e+05  1.000e-05 
 9.229e+05  1.000e-05 
 9.230e+05  1.000e-05 
 9.231e+05  1.000e-05 
 9.232e+05  1.000e-05 
 9.233e+05  1.000e-05 
 9.234e+05  1.000e-05 
 9.235e+05  1.000e-05 
 9.236e+05  1.000e-05 
 9.237e+05  1.000e-05 
 9.238e+05  1.000e-05 
 9.239e+05  1.000e-05 
 9.240e+05  1.000e-05 
 9.241e+05  1.000e-05 
 9.242e+05  1.000e-05 
 9.243e+05  1.000e-05 
 9.244e+05  1.000e-05 
 9.245e+05  1.000e-05 
 9.246e+05  1.000e-05 
 9.247e+05  1.000e-05 
 9.248e+05  1.000e-05 
 9.249e+05  1.000e-05 
 9.250e+05  1.000e-05 
 9.251e+05  1.000e-05 
 9.252e+05  1.000e-05 
 9.253e+05  1.000e-05 
 9.254e+05  1.000e-05 
 9.255e+05  1.000e-05 
 9.256e+05  1.000e-05 
 9.257e+05  1.000e-05 
 9.258e+05  1.000e-05 
 9.259e+05  1.000e-05 
 9.260e+05  1.000e-05 
 9.261e+05  1.000e-05 
 9.262e+05  1.000e-05 
 9.263e+05  1.000e-05 
 9.264e+05  1.000e-05 
 9.265e+05  1.000e-05 
 9.266e+05  1.000e-05 
 9.267e+05  1.000e-05 
 9.268e+05  1.000e-05 
 9.269e+05  1.000e-05 
 9.270e+05  1.000e-05 
 9.271e+05  1.000e-05 
 9.272e+05  1.000e-05 
 9.273e+05  1.000e-05 
 9.274e+05  1.000e-05 
 9.275e+05  1.000e-05 
 9.276e+05  1.000e-05 
 9.277e+05  1.000e-05 
 9.278e+05  1.000e-05 
 9.279e+05  1.000e-05 
 9.280e+05  1.000e-05 
 9.281e+05  1.000e-05 
 9.282e+05  1.000e-05 
 9.283e+05  1.000e-05 
 9.284e+05  1.000e-05 
 9.285e+05  1.000e-05 
 9.286e+05  1.000e-05 
 9.287e+05  1.000e-05 
 9.288e+05  1.000e-05 
 9.289e+05  1.000e-05 
 9.290e+05  1.000e-05 
 9.291e+05  1.000e-05 
 9.292e+05  1.000e-05 
 9.293e+05  1.000e-05 
 9.294e+05  1.000e-05 
 9.295e+05  1.000e-05 
 9.296e+05  1.000e-05 
 9.297e+05  1.000e-05 
 9.298e+05  1.000e-05 
 9.299e+05  1.000e-05 
 9.300e+05  1.000e-05 
 9.301e+05  1.000e-05 
 9.302e+05  1.000e-05 
 9.303e+05  1.000e-05 
 9.304e+05  1.000e-05 
 9.305e+05  1.000e-05 
 9.306e+05  1.000e-05 
 9.307e+05  1.000e-05 
 9.308e+05  1.000e-05 
 9.309e+05  1.000e-05 
 9.310e+05  1.000e-05 
 9.311e+05  1.000e-05 
 9.312e+05  1.000e-05 
 9.313e+05  1.000e-05 
 9.314e+05  1.000e-05 
 9.315e+05  1.000e-05 
 9.316e+05  1.000e-05 
 9.317e+05  1.000e-05 
 9.318e+05  1.000e-05 
 9.319e+05  1.000e-05 
 9.320e+05  1.000e-05 
 9.321e+05  1.000e-05 
 9.322e+05  1.000e-05 
 9.323e+05  1.000e-05 
 9.324e+05  1.000e-05 
 9.325e+05  1.000e-05 
 9.326e+05  1.000e-05 
 9.327e+05  1.000e-05 
 9.328e+05  1.000e-05 
 9.329e+05  1.000e-05 
 9.330e+05  1.000e-05 
 9.331e+05  1.000e-05 
 9.332e+05  1.000e-05 
 9.333e+05  1.000e-05 
 9.334e+05  1.000e-05 
 9.335e+05  1.000e-05 
 9.336e+05  1.000e-05 
 9.337e+05  1.000e-05 
 9.338e+05  1.000e-05 
 9.339e+05  1.000e-05 
 9.340e+05  1.000e-05 
 9.341e+05  1.000e-05 
 9.342e+05  1.000e-05 
 9.343e+05  1.000e-05 
 9.344e+05  1.000e-05 
 9.345e+05  1.000e-05 
 9.346e+05  1.000e-05 
 9.347e+05  1.000e-05 
 9.348e+05  1.000e-05 
 9.349e+05  1.000e-05 
 9.350e+05  1.000e-05 
 9.351e+05  1.000e-05 
 9.352e+05  1.000e-05 
 9.353e+05  1.000e-05 
 9.354e+05  1.000e-05 
 9.355e+05  1.000e-05 
 9.356e+05  1.000e-05 
 9.357e+05  1.000e-05 
 9.358e+05  1.000e-05 
 9.359e+05  1.000e-05 
 9.360e+05  1.000e-05 
 9.361e+05  1.000e-05 
 9.362e+05  1.000e-05 
 9.363e+05  1.000e-05 
 9.364e+05  1.000e-05 
 9.365e+05  1.000e-05 
 9.366e+05  1.000e-05 
 9.367e+05  1.000e-05 
 9.368e+05  1.000e-05 
 9.369e+05  1.000e-05 
 9.370e+05  1.000e-05 
 9.371e+05  1.000e-05 
 9.372e+05  1.000e-05 
 9.373e+05  1.000e-05 
 9.374e+05  1.000e-05 
 9.375e+05  1.000e-05 
 9.376e+05  1.000e-05 
 9.377e+05  1.000e-05 
 9.378e+05  1.000e-05 
 9.379e+05  1.000e-05 
 9.380e+05  1.000e-05 
 9.381e+05  1.000e-05 
 9.382e+05  1.000e-05 
 9.383e+05  1.000e-05 
 9.384e+05  1.000e-05 
 9.385e+05  1.000e-05 
 9.386e+05  1.000e-05 
 9.387e+05  1.000e-05 
 9.388e+05  1.000e-05 
 9.389e+05  1.000e-05 
 9.390e+05  1.000e-05 
 9.391e+05  1.000e-05 
 9.392e+05  1.000e-05 
 9.393e+05  1.000e-05 
 9.394e+05  1.000e-05 
 9.395e+05  1.000e-05 
 9.396e+05  1.000e-05 
 9.397e+05  1.000e-05 
 9.398e+05  1.000e-05 
 9.399e+05  1.000e-05 
 9.400e+05  1.000e-05 
 9.401e+05  1.000e-05 
 9.402e+05  1.000e-05 
 9.403e+05  1.000e-05 
 9.404e+05  1.000e-05 
 9.405e+05  1.000e-05 
 9.406e+05  1.000e-05 
 9.407e+05  1.000e-05 
 9.408e+05  1.000e-05 
 9.409e+05  1.000e-05 
 9.410e+05  1.000e-05 
 9.411e+05  1.000e-05 
 9.412e+05  1.000e-05 
 9.413e+05  1.000e-05 
 9.414e+05  1.000e-05 
 9.415e+05  1.000e-05 
 9.416e+05  1.000e-05 
 9.417e+05  1.000e-05 
 9.418e+05  1.000e-05 
 9.419e+05  1.000e-05 
 9.420e+05  1.000e-05 
 9.421e+05  1.000e-05 
 9.422e+05  1.000e-05 
 9.423e+05  1.000e-05 
 9.424e+05  1.000e-05 
 9.425e+05  1.000e-05 
 9.426e+05  1.000e-05 
 9.427e+05  1.000e-05 
 9.428e+05  1.000e-05 
 9.429e+05  1.000e-05 
 9.430e+05  1.000e-05 
 9.431e+05  1.000e-05 
 9.432e+05  1.000e-05 
 9.433e+05  1.000e-05 
 9.434e+05  1.000e-05 
 9.435e+05  1.000e-05 
 9.436e+05  1.000e-05 
 9.437e+05  1.000e-05 
 9.438e+05  1.000e-05 
 9.439e+05  1.000e-05 
 9.440e+05  1.000e-05 
 9.441e+05  1.000e-05 
 9.442e+05  1.000e-05 
 9.443e+05  1.000e-05 
 9.444e+05  1.000e-05 
 9.445e+05  1.000e-05 
 9.446e+05  1.000e-05 
 9.447e+05  1.000e-05 
 9.448e+05  1.000e-05 
 9.449e+05  1.000e-05 
 9.450e+05  1.000e-05 
 9.451e+05  1.000e-05 
 9.452e+05  1.000e-05 
 9.453e+05  1.000e-05 
 9.454e+05  1.000e-05 
 9.455e+05  1.000e-05 
 9.456e+05  1.000e-05 
 9.457e+05  1.000e-05 
 9.458e+05  1.000e-05 
 9.459e+05  1.000e-05 
 9.460e+05  1.000e-05 
 9.461e+05  1.000e-05 
 9.462e+05  1.000e-05 
 9.463e+05  1.000e-05 
 9.464e+05  1.000e-05 
 9.465e+05  1.000e-05 
 9.466e+05  1.000e-05 
 9.467e+05  1.000e-05 
 9.468e+05  1.000e-05 
 9.469e+05  1.000e-05 
 9.470e+05  1.000e-05 
 9.471e+05  1.000e-05 
 9.472e+05  1.000e-05 
 9.473e+05  1.000e-05 
 9.474e+05  1.000e-05 
 9.475e+05  1.000e-05 
 9.476e+05  1.000e-05 
 9.477e+05  1.000e-05 
 9.478e+05  1.000e-05 
 9.479e+05  1.000e-05 
 9.480e+05  1.000e-05 
 9.481e+05  1.000e-05 
 9.482e+05  1.000e-05 
 9.483e+05  1.000e-05 
 9.484e+05  1.000e-05 
 9.485e+05  1.000e-05 
 9.486e+05  1.000e-05 
 9.487e+05  1.000e-05 
 9.488e+05  1.000e-05 
 9.489e+05  1.000e-05 
 9.490e+05  1.000e-05 
 9.491e+05  1.000e-05 
 9.492e+05  1.000e-05 
 9.493e+05  1.000e-05 
 9.494e+05  1.000e-05 
 9.495e+05  1.000e-05 
 9.496e+05  1.000e-05 
 9.497e+05  1.000e-05 
 9.498e+05  1.000e-05 
 9.499e+05  1.000e-05 
 9.500e+05  1.000e-05 
 9.501e+05  1.000e-05 
 9.502e+05  1.000e-05 
 9.503e+05  1.000e-05 
 9.504e+05  1.000e-05 
 9.505e+05  1.000e-05 
 9.506e+05  1.000e-05 
 9.507e+05  1.000e-05 
 9.508e+05  1.000e-05 
 9.509e+05  1.000e-05 
 9.510e+05  1.000e-05 
 9.511e+05  1.000e-05 
 9.512e+05  1.000e-05 
 9.513e+05  1.000e-05 
 9.514e+05  1.000e-05 
 9.515e+05  1.000e-05 
 9.516e+05  1.000e-05 
 9.517e+05  1.000e-05 
 9.518e+05  1.000e-05 
 9.519e+05  1.000e-05 
 9.520e+05  1.000e-05 
 9.521e+05  1.000e-05 
 9.522e+05  1.000e-05 
 9.523e+05  1.000e-05 
 9.524e+05  1.000e-05 
 9.525e+05  1.000e-05 
 9.526e+05  1.000e-05 
 9.527e+05  1.000e-05 
 9.528e+05  1.000e-05 
 9.529e+05  1.000e-05 
 9.530e+05  1.000e-05 
 9.531e+05  1.000e-05 
 9.532e+05  1.000e-05 
 9.533e+05  1.000e-05 
 9.534e+05  1.000e-05 
 9.535e+05  1.000e-05 
 9.536e+05  1.000e-05 
 9.537e+05  1.000e-05 
 9.538e+05  1.000e-05 
 9.539e+05  1.000e-05 
 9.540e+05  1.000e-05 
 9.541e+05  1.000e-05 
 9.542e+05  1.000e-05 
 9.543e+05  1.000e-05 
 9.544e+05  1.000e-05 
 9.545e+05  1.000e-05 
 9.546e+05  1.000e-05 
 9.547e+05  1.000e-05 
 9.548e+05  1.000e-05 
 9.549e+05  1.000e-05 
 9.550e+05  1.000e-05 
 9.551e+05  1.000e-05 
 9.552e+05  1.000e-05 
 9.553e+05  1.000e-05 
 9.554e+05  1.000e-05 
 9.555e+05  1.000e-05 
 9.556e+05  1.000e-05 
 9.557e+05  1.000e-05 
 9.558e+05  1.000e-05 
 9.559e+05  1.000e-05 
 9.560e+05  1.000e-05 
 9.561e+05  1.000e-05 
 9.562e+05  1.000e-05 
 9.563e+05  1.000e-05 
 9.564e+05  1.000e-05 
 9.565e+05  1.000e-05 
 9.566e+05  1.000e-05 
 9.567e+05  1.000e-05 
 9.568e+05  1.000e-05 
 9.569e+05  1.000e-05 
 9.570e+05  1.000e-05 
 9.571e+05  1.000e-05 
 9.572e+05  1.000e-05 
 9.573e+05  1.000e-05 
 9.574e+05  1.000e-05 
 9.575e+05  1.000e-05 
 9.576e+05  1.000e-05 
 9.577e+05  1.000e-05 
 9.578e+05  1.000e-05 
 9.579e+05  1.000e-05 
 9.580e+05  1.000e-05 
 9.581e+05  1.000e-05 
 9.582e+05  1.000e-05 
 9.583e+05  1.000e-05 
 9.584e+05  1.000e-05 
 9.585e+05  1.000e-05 
 9.586e+05  1.000e-05 
 9.587e+05  1.000e-05 
 9.588e+05  1.000e-05 
 9.589e+05  1.000e-05 
 9.590e+05  1.000e-05 
 9.591e+05  1.000e-05 
 9.592e+05  1.000e-05 
 9.593e+05  1.000e-05 
 9.594e+05  1.000e-05 
 9.595e+05  1.000e-05 
 9.596e+05  1.000e-05 
 9.597e+05  1.000e-05 
 9.598e+05  1.000e-05 
 9.599e+05  1.000e-05 
 9.600e+05  1.000e-05 
 9.601e+05  1.000e-05 
 9.602e+05  1.000e-05 
 9.603e+05  1.000e-05 
 9.604e+05  1.000e-05 
 9.605e+05  1.000e-05 
 9.606e+05  1.000e-05 
 9.607e+05  1.000e-05 
 9.608e+05  1.000e-05 
 9.609e+05  1.000e-05 
 9.610e+05  1.000e-05 
 9.611e+05  1.000e-05 
 9.612e+05  1.000e-05 
 9.613e+05  1.000e-05 
 9.614e+05  1.000e-05 
 9.615e+05  1.000e-05 
 9.616e+05  1.000e-05 
 9.617e+05  1.000e-05 
 9.618e+05  1.000e-05 
 9.619e+05  1.000e-05 
 9.620e+05  1.000e-05 
 9.621e+05  1.000e-05 
 9.622e+05  1.000e-05 
 9.623e+05  1.000e-05 
 9.624e+05  1.000e-05 
 9.625e+05  1.000e-05 
 9.626e+05  1.000e-05 
 9.627e+05  1.000e-05 
 9.628e+05  1.000e-05 
 9.629e+05  1.000e-05 
 9.630e+05  1.000e-05 
 9.631e+05  1.000e-05 
 9.632e+05  1.000e-05 
 9.633e+05  1.000e-05 
 9.634e+05  1.000e-05 
 9.635e+05  1.000e-05 
 9.636e+05  1.000e-05 
 9.637e+05  1.000e-05 
 9.638e+05  1.000e-05 
 9.639e+05  1.000e-05 
 9.640e+05  1.000e-05 
 9.641e+05  1.000e-05 
 9.642e+05  1.000e-05 
 9.643e+05  1.000e-05 
 9.644e+05  1.000e-05 
 9.645e+05  1.000e-05 
 9.646e+05  1.000e-05 
 9.647e+05  1.000e-05 
 9.648e+05  1.000e-05 
 9.649e+05  1.000e-05 
 9.650e+05  1.000e-05 
 9.651e+05  1.000e-05 
 9.652e+05  1.000e-05 
 9.653e+05  1.000e-05 
 9.654e+05  1.000e-05 
 9.655e+05  1.000e-05 
 9.656e+05  1.000e-05 
 9.657e+05  1.000e-05 
 9.658e+05  1.000e-05 
 9.659e+05  1.000e-05 
 9.660e+05  1.000e-05 
 9.661e+05  1.000e-05 
 9.662e+05  1.000e-05 
 9.663e+05  1.000e-05 
 9.664e+05  1.000e-05 
 9.665e+05  1.000e-05 
 9.666e+05  1.000e-05 
 9.667e+05  1.000e-05 
 9.668e+05  1.000e-05 
 9.669e+05  1.000e-05 
 9.670e+05  1.000e-05 
 9.671e+05  1.000e-05 
 9.672e+05  1.000e-05 
 9.673e+05  1.000e-05 
 9.674e+05  1.000e-05 
 9.675e+05  1.000e-05 
 9.676e+05  1.000e-05 
 9.677e+05  1.000e-05 
 9.678e+05  1.000e-05 
 9.679e+05  1.000e-05 
 9.680e+05  1.000e-05 
 9.681e+05  1.000e-05 
 9.682e+05  1.000e-05 
 9.683e+05  1.000e-05 
 9.684e+05  1.000e-05 
 9.685e+05  1.000e-05 
 9.686e+05  1.000e-05 
 9.687e+05  1.000e-05 
 9.688e+05  1.000e-05 
 9.689e+05  1.000e-05 
 9.690e+05  1.000e-05 
 9.691e+05  1.000e-05 
 9.692e+05  1.000e-05 
 9.693e+05  1.000e-05 
 9.694e+05  1.000e-05 
 9.695e+05  1.000e-05 
 9.696e+05  1.000e-05 
 9.697e+05  1.000e-05 
 9.698e+05  1.000e-05 
 9.699e+05  1.000e-05 
 9.700e+05  1.000e-05 
 9.701e+05  1.000e-05 
 9.702e+05  1.000e-05 
 9.703e+05  1.000e-05 
 9.704e+05  1.000e-05 
 9.705e+05  1.000e-05 
 9.706e+05  1.000e-05 
 9.707e+05  1.000e-05 
 9.708e+05  1.000e-05 
 9.709e+05  1.000e-05 
 9.710e+05  1.000e-05 
 9.711e+05  1.000e-05 
 9.712e+05  1.000e-05 
 9.713e+05  1.000e-05 
 9.714e+05  1.000e-05 
 9.715e+05  1.000e-05 
 9.716e+05  1.000e-05 
 9.717e+05  1.000e-05 
 9.718e+05  1.000e-05 
 9.719e+05  1.000e-05 
 9.720e+05  1.000e-05 
 9.721e+05  1.000e-05 
 9.722e+05  1.000e-05 
 9.723e+05  1.000e-05 
 9.724e+05  1.000e-05 
 9.725e+05  1.000e-05 
 9.726e+05  1.000e-05 
 9.727e+05  1.000e-05 
 9.728e+05  1.000e-05 
 9.729e+05  1.000e-05 
 9.730e+05  1.000e-05 
 9.731e+05  1.000e-05 
 9.732e+05  1.000e-05 
 9.733e+05  1.000e-05 
 9.734e+05  1.000e-05 
 9.735e+05  1.000e-05 
 9.736e+05  1.000e-05 
 9.737e+05  1.000e-05 
 9.738e+05  1.000e-05 
 9.739e+05  1.000e-05 
 9.740e+05  1.000e-05 
 9.741e+05  1.000e-05 
 9.742e+05  1.000e-05 
 9.743e+05  1.000e-05 
 9.744e+05  1.000e-05 
 9.745e+05  1.000e-05 
 9.746e+05  1.000e-05 
 9.747e+05  1.000e-05 
 9.748e+05  1.000e-05 
 9.749e+05  1.000e-05 
 9.750e+05  1.000e-05 
 9.751e+05  1.000e-05 
 9.752e+05  1.000e-05 
 9.753e+05  1.000e-05 
 9.754e+05  1.000e-05 
 9.755e+05  1.000e-05 
 9.756e+05  1.000e-05 
 9.757e+05  1.000e-05 
 9.758e+05  1.000e-05 
 9.759e+05  1.000e-05 
 9.760e+05  1.000e-05 
 9.761e+05  1.000e-05 
 9.762e+05  1.000e-05 
 9.763e+05  1.000e-05 
 9.764e+05  1.000e-05 
 9.765e+05  1.000e-05 
 9.766e+05  1.000e-05 
 9.767e+05  1.000e-05 
 9.768e+05  1.000e-05 
 9.769e+05  1.000e-05 
 9.770e+05  1.000e-05 
 9.771e+05  1.000e-05 
 9.772e+05  1.000e-05 
 9.773e+05  1.000e-05 
 9.774e+05  1.000e-05 
 9.775e+05  1.000e-05 
 9.776e+05  1.000e-05 
 9.777e+05  1.000e-05 
 9.778e+05  1.000e-05 
 9.779e+05  1.000e-05 
 9.780e+05  1.000e-05 
 9.781e+05  1.000e-05 
 9.782e+05  1.000e-05 
 9.783e+05  1.000e-05 
 9.784e+05  1.000e-05 
 9.785e+05  1.000e-05 
 9.786e+05  1.000e-05 
 9.787e+05  1.000e-05 
 9.788e+05  1.000e-05 
 9.789e+05  1.000e-05 
 9.790e+05  1.000e-05 
 9.791e+05  1.000e-05 
 9.792e+05  1.000e-05 
 9.793e+05  1.000e-05 
 9.794e+05  1.000e-05 
 9.795e+05  1.000e-05 
 9.796e+05  1.000e-05 
 9.797e+05  1.000e-05 
 9.798e+05  1.000e-05 
 9.799e+05  1.000e-05 
 9.800e+05  1.000e-05 
 9.801e+05  1.000e-05 
 9.802e+05  1.000e-05 
 9.803e+05  1.000e-05 
 9.804e+05  1.000e-05 
 9.805e+05  1.000e-05 
 9.806e+05  1.000e-05 
 9.807e+05  1.000e-05 
 9.808e+05  1.000e-05 
 9.809e+05  1.000e-05 
 9.810e+05  1.000e-05 
 9.811e+05  1.000e-05 
 9.812e+05  1.000e-05 
 9.813e+05  1.000e-05 
 9.814e+05  1.000e-05 
 9.815e+05  1.000e-05 
 9.816e+05  1.000e-05 
 9.817e+05  1.000e-05 
 9.818e+05  1.000e-05 
 9.819e+05  1.000e-05 
 9.820e+05  1.000e-05 
 9.821e+05  1.000e-05 
 9.822e+05  1.000e-05 
 9.823e+05  1.000e-05 
 9.824e+05  1.000e-05 
 9.825e+05  1.000e-05 
 9.826e+05  1.000e-05 
 9.827e+05  1.000e-05 
 9.828e+05  1.000e-05 
 9.829e+05  1.000e-05 
 9.830e+05  1.000e-05 
 9.831e+05  1.000e-05 
 9.832e+05  1.000e-05 
 9.833e+05  1.000e-05 
 9.834e+05  1.000e-05 
 9.835e+05  1.000e-05 
 9.836e+05  1.000e-05 
 9.837e+05  1.000e-05 
 9.838e+05  1.000e-05 
 9.839e+05  1.000e-05 
 9.840e+05  1.000e-05 
 9.841e+05  1.000e-05 
 9.842e+05  1.000e-05 
 9.843e+05  1.000e-05 
 9.844e+05  1.000e-05 
 9.845e+05  1.000e-05 
 9.846e+05  1.000e-05 
 9.847e+05  1.000e-05 
 9.848e+05  1.000e-05 
 9.849e+05  1.000e-05 
 9.850e+05  1.000e-05 
 9.851e+05  1.000e-05 
 9.852e+05  1.000e-05 
 9.853e+05  1.000e-05 
 9.854e+05  1.000e-05 
 9.855e+05  1.000e-05 
 9.856e+05  1.000e-05 
 9.857e+05  1.000e-05 
 9.858e+05  1.000e-05 
 9.859e+05  1.000e-05 
 9.860e+05  1.000e-05 
 9.861e+05  1.000e-05 
 9.862e+05  1.000e-05 
 9.863e+05  1.000e-05 
 9.864e+05  1.000e-05 
 9.865e+05  1.000e-05 
 9.866e+05  1.000e-05 
 9.867e+05  1.000e-05 
 9.868e+05  1.000e-05 
 9.869e+05  1.000e-05 
 9.870e+05  1.000e-05 
 9.871e+05  1.000e-05 
 9.872e+05  1.000e-05 
 9.873e+05  1.000e-05 
 9.874e+05  1.000e-05 
 9.875e+05  1.000e-05 
 9.876e+05  1.000e-05 
 9.877e+05  1.000e-05 
 9.878e+05  1.000e-05 
 9.879e+05  1.000e-05 
 9.880e+05  1.000e-05 
 9.881e+05  1.000e-05 
 9.882e+05  1.000e-05 
 9.883e+05  1.000e-05 
 9.884e+05  1.000e-05 
 9.885e+05  1.000e-05 
 9.886e+05  1.000e-05 
 9.887e+05  1.000e-05 
 9.888e+05  1.000e-05 
 9.889e+05  1.000e-05 
 9.890e+05  1.000e-05 
 9.891e+05  1.000e-05 
 9.892e+05  1.000e-05 
 9.893e+05  1.000e-05 
 9.894e+05  1.000e-05 
 9.895e+05  1.000e-05 
 9.896e+05  1.000e-05 
 9.897e+05  1.000e-05 
 9.898e+05  1.000e-05 
 9.899e+05  1.000e-05 
 9.900e+05  1.000e-05 
 9.901e+05  1.000e-05 
 9.902e+05  1.000e-05 
 9.903e+05  1.000e-05 
 9.904e+05  1.000e-05 
 9.905e+05  1.000e-05 
 9.906e+05  1.000e-05 
 9.907e+05  1.000e-05 
 9.908e+05  1.000e-05 
 9.909e+05  1.000e-05 
 9.910e+05  1.000e-05 
 9.911e+05  1.000e-05 
 9.912e+05  1.000e-05 
 9.913e+05  1.000e-05 
 9.914e+05  1.000e-05 
 9.915e+05  1.000e-05 
 9.916e+05  1.000e-05 
 9.917e+05  1.000e-05 
 9.918e+05  1.000e-05 
 9.919e+05  1.000e-05 
 9.920e+05  1.000e-05 
 9.921e+05  1.000e-05 
 9.922e+05  1.000e-05 
 9.923e+05  1.000e-05 
 9.924e+05  1.000e-05 
 9.925e+05  1.000e-05 
 9.926e+05  1.000e-05 
 9.927e+05  1.000e-05 
 9.928e+05  1.000e-05 
 9.929e+05  1.000e-05 
 9.930e+05  1.000e-05 
 9.931e+05  1.000e-05 
 9.932e+05  1.000e-05 
 9.933e+05  1.000e-05 
 9.934e+05  1.000e-05 
 9.935e+05  1.000e-05 
 9.936e+05  1.000e-05 
 9.937e+05  1.000e-05 
 9.938e+05  1.000e-05 
 9.939e+05  1.000e-05 
 9.940e+05  1.000e-05 
 9.941e+05  1.000e-05 
 9.942e+05  1.000e-05 
 9.943e+05  1.000e-05 
 9.944e+05  1.000e-05 
 9.945e+05  1.000e-05 
 9.946e+05  1.000e-05 
 9.947e+05  1.000e-05 
 9.948e+05  1.000e-05 
 9.949e+05  1.000e-05 
 9.950e+05  1.000e-05 
 9.951e+05  1.000e-05 
 9.952e+05  1.000e-05 
 9.953e+05  1.000e-05 
 9.954e+05  1.000e-05 
 9.955e+05  1.000e-05 
 9.956e+05  1.000e-05 
 9.957e+05  1.000e-05 
 9.958e+05  1.000e-05 
 9.959e+05  1.000e-05 
 9.960e+05  1.000e-05 
 9.961e+05  1.000e-05 
 9.962e+05  1.000e-05 
 9.963e+05  1.000e-05 
 9.964e+05  1.000e-05 
 9.965e+05  1.000e-05 
 9.966e+05  1.000e-05 
 9.967e+05  1.000e-05 
 9.968e+05  1.000e-05 
 9.969e+05  1.000e-05 
 9.970e+05  1.000e-05 
 9.971e+05  1.000e-05 
 9.972e+05  1.000e-05 
 9.973e+05  1.000e-05 
 9.974e+05  1.000e-05 
 9.975e+05  1.000e-05 
 9.976e+05  1.000e-05 
 9.977e+05  1.000e-05 
 9.978e+05  1.000e-05 
 9.979e+05  1.000e-05 
 9.980e+05  1.000e-05 
 9.981e+05  1.000e-05 
 9.982e+05  1.000e-05 
 9.983e+05  1.000e-05 
 9.984e+05  1.000e-05 
 9.985e+05  1.000e-05 
 9.986e+05  1.000e-05 
 9.987e+05  1.000e-05 
 9.988e+05  1.000e-05 
 9.989e+05  1.000e-05 
 9.990e+05  1.000e-05 
 9.991e+05  1.000e-05 
 9.992e+05  1.000e-05 
 9.993e+05  1.000e-05 
 9.994e+05  1.000e-05 
 9.995e+05  1.000e-05 
 9.996e+05  1.000e-05 
 9.997e+05  1.000e-05 
 9.998e+05  1.000e-05 
 9.999e+05  1.000e-05 
 1.000e+06  1.000e-05 


==> figures/Figure_3.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{hide scale/.style={
/pgfplots/xtick scale label code/.code={},
/pgfplots/ytick scale label code/.code={}}}
\usepgfplotslibrary{groupplots}

\KOMAoptions{fontsize=9pt}


\begin{document}

\begin{tikzpicture}[]
	
\definecolor{color_m2}{RGB}{100,175,25}
         
\begin{scope}[xshift = 0cm, yshift = 0cm]
	\begin{axis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis lines = left,
			hide scale,
			xmin=0,
			xmax=5e6,
			xtick={0,1e6,2e6,3e6, 4e6, 5e6},
			xticklabels={,,,,},
			scaled x ticks = false,
			ymin=-0.005,
			ymax=0,
			ytick={-.005, -0.0025, 0},
			yticklabels={,,},
			yminorgrids=false,
			xmajorgrids=true,
			ymajorgrids=true,
			legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none}, 
			legend pos=south west,
			legend cell align={left}
		]
		  
		\addplot[color=olive, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Tcomp_2.txt};
		
		\addplot[color=black, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Trand_2.txt};
		
		\addplot[color=color_m2, dotted, thick] 
		table[x =n, y=c] {Figure_3/f_Tae_2.txt};
		
		\addplot[color=color_m2, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Tpost_2.txt};
	\end{axis}
	
	\node[black] at (0.25,4.75) {\textbf{A}};
	\node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{6}$}};
	\node[black,left] at (5.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$5\cdot 10^{6}$}};
	\node[black] at (3,0.5) {$n_F$};
	
	\node[black,right,rotate=90] at (0.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$-5\cdot 10^{-3}$}};
	\node[black,left, rotate=90] at (0.75,5.1) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{-3}$}};
	\node[black, rotate=90] at (0.4,3) {$\min(J)$ (compression)};
	 
	 
	% Add the designs
	\begin{scope}[xshift=1.1cm, yshift=2.65cm]
	\filldraw[white] (0,0) rectangle(1.5,1.5); 
	\node[] at (0.75,0.75) {\includegraphics[width=1.5cm]{Figure_3/Design_rand_2.pdf}};
	\draw[black, thick] (0,0) rectangle(1.5,1.5);
	\end{scope}
	         
	\begin{scope}[xshift=2.65cm, yshift=1.1cm]
	 \filldraw[white] (0,0) rectangle(1.5,1.5);
	 \node[] at (0.75,0.75) {\includegraphics[width=1.5cm]{Figure_3/Design_post_2.pdf}};
	\draw[color_m2, thick] (0,0) rectangle(1.5,1.5);
	\end{scope}
\end{scope}

\begin{scope}[xshift = 5cm, yshift = 0cm]
	\begin{axis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis lines = left,
			hide scale,
			xmin=0,
			xmax=5e6,
			xtick={0,1e6,2e6,3e6, 4e6, 5e6},
			xticklabels={,,,,},
			scaled x ticks = false,
			ymin=-0.005,
			ymax=0,
			ytick={-.005, -0.0025, 0},
			yticklabels={,,},
			yminorgrids=false,
			xmajorgrids=true,
			ymajorgrids=true,
			legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none}, 
			legend pos=south west,
			legend cell align={left}
		]
		  
		\addplot[color=olive, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Tcomp_3.txt};
		
		\addplot[color=black, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Trand_3.txt};
		
		\addplot[color=color_m2, dotted, thick] 
		table[x =n, y=c] {Figure_3/f_Tae_3.txt};
		
		\addplot[color=color_m2, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Tpost_3.txt};
	\end{axis}
	
	\node[black] at (0.25,4.75) {\textbf{B}};
	\node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{6}$}};
	\node[black,left] at (5.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$5\cdot 10^{6}$}};
	\node[black] at (3,0.5) {$n_F$};
	
	\node[black,right,rotate=90] at (0.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$-5\cdot 10^{-3}$}};
	\node[black,left, rotate=90] at (0.75,5.1) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{-3}$}};
	\node[black, rotate=90] at (0.4,3) {$\min(J)$ (tension)};
	 
	 
	% Add the designs
	\begin{scope}[xshift=1.1cm, yshift=2.65cm]
	\filldraw[white] (0,0) rectangle(1.5,1.5); 
	\node[] at (0.75,0.75) {\includegraphics[width=1.5cm]{Figure_3/Design_rand_3.pdf}};
	\draw[black, thick] (0,0) rectangle(1.5,1.5);
	\end{scope}
	         
	\begin{scope}[xshift=2.65cm, yshift=1.1cm]
	 \filldraw[white] (0,0) rectangle(1.5,1.5);
	 \node[] at (0.75,0.75) {\includegraphics[width=1.5cm]{Figure_3/Design_post_3.pdf}};
	\draw[color_m2, thick] (0,0) rectangle(1.5,1.5);
	\end{scope}
\end{scope}

\begin{scope}[xshift = 10cm, yshift = 0cm]
	\begin{axis}[
			at={(1cm,1cm)},
			width=4cm,
			height=4cm,
			scale only axis=true,
			axis lines = left,
			hide scale,
			xmin=0,
			xmax=5e6,
			xtick={0,1e6,2e6,3e6, 4e6, 5e6},
			xticklabels={,,,,},
			scaled x ticks = false,
			ymin=-10e-3,
			ymax=0,
			ytick={-10e-3, -5e-3, -0e-3},
			yticklabels={,,},
			yminorgrids=false,
			xmajorgrids=true,
			ymajorgrids=true,
			legend style={fill=white, fill opacity=0, draw opacity=1, text opacity=1,draw=none}, 
			legend pos=south west,
			legend cell align={left}
		]
		  
		\addplot[color=olive, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Tcomp_4.txt};
		
		\addplot[color=black, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Trand_4.txt};
		
		
		\addplot[color=color_m2, dotted, thick] 
		table[x =n, y=c] {Figure_3/f_Tae_4.txt};
		
		\addplot[color=color_m2, solid, thick] 
		table[x =n, y=c] {Figure_3/f_Tpost_4.txt};
	\end{axis}
	
	\node[black] at (0.25,4.75) {\textbf{C}};
	\node[black,right] at (0.9,0.75) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{6}$}};
	\node[black,left] at (5.1,0.75) {\noexpand\noexpand\noexpand\footnotesize{$5\cdot 10^{6}$}};
	\node[black] at (3,0.5) {$n_F$};
	
	\node[black,right,rotate=90] at (0.75,0.9) {\noexpand\noexpand\noexpand\footnotesize{$-1\cdot 10^{-16}$}};
	\node[black,left, rotate=90] at (0.75,5.1) {\noexpand\noexpand\noexpand\footnotesize{$0\cdot 10^{-16}$}};
	\node[black, rotate=90] at (0.4,3) {$\min(J)$ (shear)};
	 
	 
	% Add the designs
	\begin{scope}[xshift=1.1cm, yshift=1.1cm]
	\filldraw[white] (0,0) rectangle(1.5,1.5); 
	\node[] at (0.75,0.75) {\includegraphics[width=1.5cm]{Figure_3/Design_rand_4.pdf}};
	\draw[black, thick] (0,0) rectangle(1.5,1.5);
	\end{scope}
	         
	\begin{scope}[xshift=3.4cm, yshift=2.65cm]
	 \filldraw[white] (0,0) rectangle(1.5,1.5);
	 \node[] at (0.75,0.75) {\includegraphics[width=1.5cm]{Figure_3/Design_post_4.pdf}};
	\draw[color_m2, thick] (0,0) rectangle(1.5,1.5);
	\end{scope}
\end{scope}
         
                
         
        

\filldraw[draw=black,fill=black!20!white] (1,-0.75) rectangle (15,0);
        \begin{axis}[
            at = {(1cm,-0.75cm)},
            axis lines = left,
            axis line style={draw=none},
            width=14cm,
            height=0.75cm,
	    scale only axis=true,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmajorgrids=true,
	    ymajorgrids=true,
    	    legend columns = 3,
            legend style={fill=none, draw=none,  at={(0,0.5)}, anchor=west, style={column sep=0.175cm}},
            legend cell align=center,
            xmin=0,
            xmax=0.1,
            xtick={\empty},
            ymin=0,
            ymax=0.1,
            ytick={\empty},
        ]
        
         \addplot[ 
                 color=olive,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};

             \addplot[ 
                 color=black,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};
             
             \addplot[ 
                 color=color_m2,
                 solid,thick,
             ] coordinates {(1,1) (2,1)};


        
        
        
        \legend{{$DE_{300,300,0.6,0.9}$, $\mu = 50$}, {Training samples}, {Proposed method, $m=50$}};

        \end{axis}

 \end{tikzpicture}
 \end{document}

==> figures/Figure_4.tex <==
\documentclass[class=scrreprt]{standalone}

\usepackage{amssymb}
\usepackage{bm}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{mathtools}
\DeclareMathOperator*{\LO}{LO}

\KOMAoptions{fontsize=9pt}

\pgfplotsset{
    colormap/bw/.style={
        colormap={bw}{[1pt]
            rgb(0pt)=(0.1, 0.1, 0.1);
            rgb(25pt)=(0.1, 0.1, 0.1);
            rgb(50pt)=(0.25, 0.25, 0.25);
            rgb(100pt)=(1,0.95,0.95);
        }
    }
}
 
\begin{document}
        \begin{tikzpicture}
        \begin{axis}[
            at = {(0.5cm,6.25cm)},
            view={0}{90},
            width=5.5cm,
            height=5.5cm,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmin=-1,
            xmax=1,
            xtick={\empty},
            ymin=-1,
            ymax=1,
            colormap/bw,
            ytick={\empty},
            xmajorgrids=true,
            ymajorgrids=true,
	    scale only axis=true,
            ]
        \addplot3[
            mesh/rows=101,
            mesh/cols=101,
            surf,  
            colormap/bw,
            shader = interp,   
            point meta min= 0,   
            point meta max=  4,
            ] table[x=x, y=y, z=c] from {Figure_4/cost.txt};
        
        
         \addplot[thick, color=red]
        table[x=x1, y=x2]
        {Figure_4/X_min_basin.txt};    
        \addplot+[
            only marks,
            mark=x,
            cyan,
            mark options={fill=blue, fill opacity=1,solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/X_rand_0.txt};
        
        \addplot+[
            only marks,
            mark=x,
            blue,
            mark options={fill=blue, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/X_rand_200.txt};
        
        \addplot+[
            only marks,
            mark=x,
            red,
            mark options={fill=red, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/x_min.txt};
        
        \end{axis}
        
        \begin{axis}[
            at = {(6.25cm,6.25cm)},
            view={0}{90},
            width=5.5cm,
            height=5.5cm,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmin=-1,
            xmax=1,
            xtick={\empty},
            ymin=-1,
            ymax=1,
            colormap/bw,
            ytick={\empty},
            xmajorgrids=true,
            ymajorgrids=true,
            colormap/bw,
	    scale only axis=true,
            ]
        \addplot3[
            mesh/rows=101,
            mesh/cols=101,
            surf,  
            colormap/bw,
            shader = interp,   
            point meta min= 0,   
            point meta max=  4,
            ] table[x=x, y=y, z=c] from {Figure_4/cost.txt};         
           \addplot[thick, color=red]
        table[x=x1, y=x2]
        {Figure_4/X_min_basin.txt};
            
        
        \addplot+[
            only marks,
            mark=x,
            blue,
            mark options={fill=blue, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/X_rand_200.txt};
        
        \addplot+[
            only marks,
            mark=x,
            purple,
            mark options={fill=purple, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/X_AE.txt};
        
        \addplot[thick, color=magenta] table [x=x, y=y] {Figure_4/X_Z_0.txt};
        
        \addplot+[
            only marks,
            mark=x,
            red,
            mark options={fill=red, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/x_min.txt};
        
        \end{axis}
        
        \begin{axis}[
            at = {(0.5cm,0.5cm)},
            view={0}{90},
            width=5.5cm,
            height=5.5cm,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmin=-1,
            xmax=1,
            xtick={\empty},
            ymin=-1,
            ymax=1,
            colormap/bw,
            ytick={\empty},
            xmajorgrids=true,
            ymajorgrids=true,
            colormap/bw,
	    scale only axis=true,
            ]
        \addplot3[
            mesh/rows=101,
            mesh/cols=101,
            surf,  
            colormap/bw,
            shader = interp,   
            point meta min= 0,   
            point meta max=  4,
            ] table[x=x, y=y, z=c] from {Figure_4/cost.txt};
\addplot[thick, color=red]
        table[x=x1, y=x2]
        {Figure_4/X_min_basin.txt};
        
        \addplot[thick, color=magenta] table [x=x, y=y] {Figure_4/X_Z_0.txt};
        
        \addplot[thick, color=orange] table [x=x, y=y] {Figure_4/X_Z_5.txt};
        \addplot+[
            only marks,
            mark=x,
            magenta,
            mark options={fill=magenta, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/X_Z_0_min.txt};
        \addplot+[
            only marks,
            mark=x,
            orange,
            mark options={fill=orange, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/X_Z_5_min.txt};
        \addplot+[
            only marks,
            mark=x,
            red,
            mark options={fill=red, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/x_min.txt};
        
        \end{axis}
        
        \begin{axis}[
            at = {(6.25cm,0.5cm)},
            view={0}{90},
            width=5.5cm,
            height=5.5cm,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmin=-1,
            xmax=1,
            xtick={\empty},
            ymin=-1,
            ymax=1,
            colormap/bw,
            ytick={\empty},
            xmajorgrids=true,
            ymajorgrids=true,
            colormap/bw,
	    scale only axis=true,
            ]
        \addplot3[
            mesh/rows=101,
            mesh/cols=101,
            surf,  
            colormap/bw,
            shader = interp,   
            point meta min= 0,   
            point meta max=  4,
            ] table[x=x, y=y, z=c] from {Figure_4/cost.txt};
            \addplot[thick, color=red]
        table[x=x1, y=x2]
        {Figure_4/X_min_basin.txt};
        
        
        \addplot+[
            only marks,
            mark=x,
            orange,
            mark options={fill=orange, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/X_Z_5_min.txt};   
        
        \addplot+[
            only marks,
            mark=x,
            red,
            mark options={fill=red, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/x_min.txt};
      \addplot+[
            only marks,
            mark=x,
            yellow,
            mark options={fill=yellow, solid},
            mark size=2.5pt, thick]
        table[x=x, y=y]
        {Figure_4/x_post.txt}; 
        
        \end{axis}
        
        \begin{axis}[
            at = {(0.5cm,-4.25cm)},
            axis lines = left,
            enlargelimits=false,
            width=5.5cm,
            height=4.25cm,
            xlabel = ,
            ylabel = ,
            xmajorgrids=true,
	    ymajorgrids=true,
            xmin=0,
            xmax=1,
            xtick={\empty},
            ymin=0,
            ymax=3,
            ytick={\empty},
	    axis on top,
	    scale only axis=true,
        ]

	
        \addplot[thick, color=black!50!white,thin] coordinates {(0,3) (1,3) (1,0)};
        
        \addplot[thick, color=magenta] table [x=z, y=c] {Figure_4/X_Z_0.txt};
        
        \addplot[thick, color=orange] table [x=z, y=c] {Figure_4/X_Z_5.txt};
        \addplot+[
            only marks,
            mark=x,
            magenta,
            mark options={fill=magenta, solid},
            mark size=2.5pt, thick]
        table[x=z, y=c]
        {Figure_4/X_Z_0_min.txt};
        \addplot+[
            only marks,
            mark=x,
            orange,
            mark options={fill=orange, solid},
            mark size=2.5pt, thick]
        table[x=z, y=c]
        {Figure_4/X_Z_5_min.txt};

        \end{axis}
        
        

	\filldraw[draw=black,fill=black!20!white] (6.25,-4.25) rectangle (9.25,0);
        \begin{axis}[
            at = {(6.25cm,-4.25cm)},
            axis lines = left,
            axis line style={draw=none},
            width=5.5cm,
            height=4.25cm,
	    scale only axis=true,
            enlargelimits=false,
            xlabel = ,
            ylabel = ,
            xmajorgrids=true,
	    ymajorgrids=true,
            legend style={fill=none, draw=none,  at={(0,0.5)}, anchor=west},
            legend cell align=left,
            xmin=0,
            xmax=0.1,
            xtick={\empty},
            ymin=0,
            ymax=0.1,
            ytick={\empty},
        ]
        
        \addplot+[only marks, mark=x, red, mark size=2.5pt, thick, 
        mark options={fill=red, solid}]
        table[x=x, y=y] {Figure_4/x_min.txt};
        \addplot+[only marks, mark=x, cyan, mark size=2.5pt, thick, 
        mark options={fill=cyan, solid}]
        table[x=x, y=y] {Figure_4/x_min.txt};
        \addplot+[only marks, mark=x, blue, mark size=2.5pt, thick, 
        mark options={fill=blue, solid}]
        table[x=x, y=y] {Figure_4/x_min.txt};
        \addplot+[only marks, mark=x, purple, mark size=2.5pt, thick, 
        mark options={fill=purple, solid}]
        table[x=x, y=y] {Figure_4/x_min.txt};
        \addplot+[only marks, mark=x, magenta, mark size=2.5pt, thick, 
        mark options={fill=magenta, solid}]
        table[x=x, y=y] {Figure_4/x_min.txt};
        \addplot+[only marks, mark=x, orange, mark size=2.5pt, thick, 
        mark options={fill=orange, solid}]
        table[x=x, y=y] {Figure_4/x_min.txt};
        \addplot+[only marks, mark=x, yellow, mark size=2.5pt, thick, 
        mark options={fill=yellow, solid}]
        table[x=x, y=y] {Figure_4/x_min.txt};
        
        \addplot[thick, color=red] coordinates {(1,1) (2,1)};
        \addplot[thick, color=magenta] coordinates {(1,1) (2,1)};
        \addplot[thick, color=orange] coordinates {(1,1) (2,1)};
        
        
        
        \legend{$\bm{x}_{\min}$, $\bm{X}_0$, $\bm{X}_{200}$, $D[E[\bm{X}_{200}]]$, {$\bm{\chi}_0(\bm{z}^*_0),\;c_0(\bm{z}^*_0) $}, {$\bm{\chi}_5(\bm{z}^*_5),\;c_5(\bm{z}^*_5)$},{$\bm{x}^*_5$}, {$\partial X_{\min}$}   , {$X_Z, \;\textcolor{black!20!white}{[\LO{}^5]} c_0$},{$\LO{}^5[X_Z], \; c_5$}
        }

        \end{axis}
        
	
        \node[black] at (3.25,0.3) {$x_1$};
        \node[black] at (9,0.3) {$x_1$};
        \node[black] at (3.25,-4.45) {$z$};

        \node[black, rotate=90] at (0.3,3.25) {$x_2$};
        \node[black, rotate=90] at (0.3,9) {$x_2$};
        \node[black, rotate=90] at (0.3,-1.93) {$\textcolor{white}{x_1}c\textcolor{white}{x_1}$};

        \node[black] at (0.75,11.5) {\textbf{A}};
        \node[black] at (6.5,11.5) {\textbf{B}};
        \node[black] at (0.75,5.75) {\textbf{C}};
        \node[black] at (6.5,5.75) {\textbf{D}};
        \node[black] at (0.75,-0.25) {\textbf{E}};


        \draw[white] (0,-4.5) rectangle(12,12);
        \end{tikzpicture}
\end{document}

==> figures/Figure_4/cost.txt <==
x y c
 -1.00e+00  -1.00e+00  2.671e+00 
 -1.00e+00  -9.80e-01  2.664e+00 
 -1.00e+00  -9.60e-01  2.658e+00 
 -1.00e+00  -9.40e-01  2.652e+00 
 -1.00e+00  -9.20e-01  2.645e+00 
 -1.00e+00  -9.00e-01  2.637e+00 
 -1.00e+00  -8.80e-01  2.628e+00 
 -1.00e+00  -8.60e-01  2.621e+00 
 -1.00e+00  -8.40e-01  2.614e+00 
 -1.00e+00  -8.20e-01  2.607e+00 
 -1.00e+00  -8.00e-01  2.601e+00 
 -1.00e+00  -7.80e-01  2.596e+00 
 -1.00e+00  -7.60e-01  2.591e+00 
 -1.00e+00  -7.40e-01  2.587e+00 
 -1.00e+00  -7.20e-01  2.583e+00 
 -1.00e+00  -7.00e-01  2.580e+00 
 -1.00e+00  -6.80e-01  2.577e+00 
 -1.00e+00  -6.60e-01  2.573e+00 
 -1.00e+00  -6.40e-01  2.569e+00 
 -1.00e+00  -6.20e-01  2.566e+00 
 -1.00e+00  -6.00e-01  2.564e+00 
 -1.00e+00  -5.80e-01  2.562e+00 
 -1.00e+00  -5.60e-01  2.561e+00 
 -1.00e+00  -5.40e-01  2.561e+00 
 -1.00e+00  -5.20e-01  2.562e+00 
 -1.00e+00  -5.00e-01  2.563e+00 
 -1.00e+00  -4.80e-01  2.565e+00 
 -1.00e+00  -4.60e-01  2.568e+00 
 -1.00e+00  -4.40e-01  2.571e+00 
 -1.00e+00  -4.20e-01  2.575e+00 
 -1.00e+00  -4.00e-01  2.580e+00 
 -1.00e+00  -3.80e-01  2.585e+00 
 -1.00e+00  -3.60e-01  2.591e+00 
 -1.00e+00  -3.40e-01  2.597e+00 
 -1.00e+00  -3.20e-01  2.598e+00 
 -1.00e+00  -3.00e-01  2.593e+00 
 -1.00e+00  -2.80e-01  2.589e+00 
 -1.00e+00  -2.60e-01  2.586e+00 
 -1.00e+00  -2.40e-01  2.583e+00 
 -1.00e+00  -2.20e-01  2.581e+00 
 -1.00e+00  -2.00e-01  2.580e+00 
 -1.00e+00  -1.80e-01  2.579e+00 
 -1.00e+00  -1.60e-01  2.579e+00 
 -1.00e+00  -1.40e-01  2.580e+00 
 -1.00e+00  -1.20e-01  2.582e+00 
 -1.00e+00  -1.00e-01  2.584e+00 
 -1.00e+00  -8.00e-02  2.587e+00 
 -1.00e+00  -6.00e-02  2.590e+00 
 -1.00e+00  -4.00e-02  2.594e+00 
 -1.00e+00  -2.00e-02  2.599e+00 
 -1.00e+00   0.00e+00  2.604e+00 
 -1.00e+00   2.00e-02  2.609e+00 
 -1.00e+00   4.00e-02  2.615e+00 
 -1.00e+00   6.00e-02  2.620e+00 
 -1.00e+00   8.00e-02  2.626e+00 
 -1.00e+00   1.00e-01  2.632e+00 
 -1.00e+00   1.20e-01  2.639e+00 
 -1.00e+00   1.40e-01  2.647e+00 
 -1.00e+00   1.60e-01  2.655e+00 
 -1.00e+00   1.80e-01  2.663e+00 
 -1.00e+00   2.00e-01  2.672e+00 
 -1.00e+00   2.20e-01  2.682e+00 
 -1.00e+00   2.40e-01  2.690e+00 
 -1.00e+00   2.60e-01  2.697e+00 
 -1.00e+00   2.80e-01  2.704e+00 
 -1.00e+00   3.00e-01  2.712e+00 
 -1.00e+00   3.20e-01  2.720e+00 
 -1.00e+00   3.40e-01  2.729e+00 
 -1.00e+00   3.60e-01  2.738e+00 
 -1.00e+00   3.80e-01  2.748e+00 
 -1.00e+00   4.00e-01  2.758e+00 
 -1.00e+00   4.20e-01  2.768e+00 
 -1.00e+00   4.40e-01  2.779e+00 
 -1.00e+00   4.60e-01  2.790e+00 
 -1.00e+00   4.80e-01  2.801e+00 
 -1.00e+00   5.00e-01  2.813e+00 
 -1.00e+00   5.20e-01  2.825e+00 
 -1.00e+00   5.40e-01  2.838e+00 
 -1.00e+00   5.60e-01  2.850e+00 
 -1.00e+00   5.80e-01  2.863e+00 
 -1.00e+00   6.00e-01  2.877e+00 
 -1.00e+00   6.20e-01  2.890e+00 
 -1.00e+00   6.40e-01  2.904e+00 
 -1.00e+00   6.60e-01  2.918e+00 
 -1.00e+00   6.80e-01  2.932e+00 
 -1.00e+00   7.00e-01  2.947e+00 
 -1.00e+00   7.20e-01  2.961e+00 
 -1.00e+00   7.40e-01  2.976e+00 
 -1.00e+00   7.60e-01  2.991e+00 
 -1.00e+00   7.80e-01  3.006e+00 
 -1.00e+00   8.00e-01  3.021e+00 
 -1.00e+00   8.20e-01  3.037e+00 
 -1.00e+00   8.40e-01  3.052e+00 
 -1.00e+00   8.60e-01  3.068e+00 
 -1.00e+00   8.80e-01  3.084e+00 
 -1.00e+00   9.00e-01  3.100e+00 
 -1.00e+00   9.20e-01  3.116e+00 
 -1.00e+00   9.40e-01  3.133e+00 
 -1.00e+00   9.60e-01  3.149e+00 
 -1.00e+00   9.80e-01  3.166e+00 
 -1.00e+00   1.00e+00  3.182e+00 

 -9.80e-01  -1.00e+00  2.653e+00 
 -9.80e-01  -9.80e-01  2.646e+00 
 -9.80e-01  -9.60e-01  2.639e+00 
 -9.80e-01  -9.40e-01  2.632e+00 
 -9.80e-01  -9.20e-01  2.627e+00 
 -9.80e-01  -9.00e-01  2.618e+00 
 -9.80e-01  -8.80e-01  2.610e+00 
 -9.80e-01  -8.60e-01  2.602e+00 
 -9.80e-01  -8.40e-01  2.595e+00 
 -9.80e-01  -8.20e-01  2.588e+00 
 -9.80e-01  -8.00e-01  2.582e+00 
 -9.80e-01  -7.80e-01  2.577e+00 
 -9.80e-01  -7.60e-01  2.572e+00 
 -9.80e-01  -7.40e-01  2.567e+00 
 -9.80e-01  -7.20e-01  2.564e+00 
 -9.80e-01  -7.00e-01  2.560e+00 
 -9.80e-01  -6.80e-01  2.558e+00 
 -9.80e-01  -6.60e-01  2.553e+00 
 -9.80e-01  -6.40e-01  2.549e+00 
 -9.80e-01  -6.20e-01  2.546e+00 
 -9.80e-01  -6.00e-01  2.544e+00 
 -9.80e-01  -5.80e-01  2.542e+00 
 -9.80e-01  -5.60e-01  2.541e+00 
 -9.80e-01  -5.40e-01  2.541e+00 
 -9.80e-01  -5.20e-01  2.542e+00 
 -9.80e-01  -5.00e-01  2.543e+00 
 -9.80e-01  -4.80e-01  2.545e+00 
 -9.80e-01  -4.60e-01  2.548e+00 
 -9.80e-01  -4.40e-01  2.551e+00 
 -9.80e-01  -4.20e-01  2.555e+00 
 -9.80e-01  -4.00e-01  2.560e+00 
 -9.80e-01  -3.80e-01  2.566e+00 
 -9.80e-01  -3.60e-01  2.572e+00 
 -9.80e-01  -3.40e-01  2.579e+00 
 -9.80e-01  -3.20e-01  2.578e+00 
 -9.80e-01  -3.00e-01  2.574e+00 
 -9.80e-01  -2.80e-01  2.570e+00 
 -9.80e-01  -2.60e-01  2.566e+00 
 -9.80e-01  -2.40e-01  2.563e+00 
 -9.80e-01  -2.20e-01  2.561e+00 
 -9.80e-01  -2.00e-01  2.560e+00 
 -9.80e-01  -1.80e-01  2.559e+00 
 -9.80e-01  -1.60e-01  2.559e+00 
 -9.80e-01  -1.40e-01  2.560e+00 
 -9.80e-01  -1.20e-01  2.562e+00 
 -9.80e-01  -1.00e-01  2.564e+00 
 -9.80e-01  -8.00e-02  2.567e+00 
 -9.80e-01  -6.00e-02  2.570e+00 
 -9.80e-01  -4.00e-02  2.575e+00 
 -9.80e-01  -2.00e-02  2.580e+00 
 -9.80e-01   0.00e+00  2.584e+00 
 -9.80e-01   2.00e-02  2.590e+00 
 -9.80e-01   4.00e-02  2.596e+00 
 -9.80e-01   6.00e-02  2.601e+00 
 -9.80e-01   8.00e-02  2.607e+00 
 -9.80e-01   1.00e-01  2.614e+00 
 -9.80e-01   1.20e-01  2.621e+00 
 -9.80e-01   1.40e-01  2.628e+00 
 -9.80e-01   1.60e-01  2.637e+00 
 -9.80e-01   1.80e-01  2.645e+00 
 -9.80e-01   2.00e-01  2.655e+00 
 -9.80e-01   2.20e-01  2.664e+00 
 -9.80e-01   2.40e-01  2.671e+00 
 -9.80e-01   2.60e-01  2.678e+00 
 -9.80e-01   2.80e-01  2.686e+00 
 -9.80e-01   3.00e-01  2.694e+00 
 -9.80e-01   3.20e-01  2.702e+00 
 -9.80e-01   3.40e-01  2.711e+00 
 -9.80e-01   3.60e-01  2.720e+00 
 -9.80e-01   3.80e-01  2.730e+00 
 -9.80e-01   4.00e-01  2.740e+00 
 -9.80e-01   4.20e-01  2.751e+00 
 -9.80e-01   4.40e-01  2.762e+00 
 -9.80e-01   4.60e-01  2.773e+00 
 -9.80e-01   4.80e-01  2.785e+00 
 -9.80e-01   5.00e-01  2.797e+00 
 -9.80e-01   5.20e-01  2.810e+00 
 -9.80e-01   5.40e-01  2.822e+00 
 -9.80e-01   5.60e-01  2.835e+00 
 -9.80e-01   5.80e-01  2.848e+00 
 -9.80e-01   6.00e-01  2.862e+00 
 -9.80e-01   6.20e-01  2.876e+00 
 -9.80e-01   6.40e-01  2.890e+00 
 -9.80e-01   6.60e-01  2.904e+00 
 -9.80e-01   6.80e-01  2.918e+00 
 -9.80e-01   7.00e-01  2.933e+00 
 -9.80e-01   7.20e-01  2.948e+00 
 -9.80e-01   7.40e-01  2.963e+00 
 -9.80e-01   7.60e-01  2.978e+00 
 -9.80e-01   7.80e-01  2.993e+00 
 -9.80e-01   8.00e-01  3.009e+00 
 -9.80e-01   8.20e-01  3.024e+00 
 -9.80e-01   8.40e-01  3.040e+00 
 -9.80e-01   8.60e-01  3.056e+00 
 -9.80e-01   8.80e-01  3.072e+00 
 -9.80e-01   9.00e-01  3.088e+00 
 -9.80e-01   9.20e-01  3.105e+00 
 -9.80e-01   9.40e-01  3.121e+00 
 -9.80e-01   9.60e-01  3.138e+00 
 -9.80e-01   9.80e-01  3.155e+00 
 -9.80e-01   1.00e+00  3.171e+00 

 -9.60e-01  -1.00e+00  2.634e+00 
 -9.60e-01  -9.80e-01  2.627e+00 
 -9.60e-01  -9.60e-01  2.620e+00 
 -9.60e-01  -9.40e-01  2.613e+00 
 -9.60e-01  -9.20e-01  2.608e+00 
 -9.60e-01  -9.00e-01  2.600e+00 
 -9.60e-01  -8.80e-01  2.592e+00 
 -9.60e-01  -8.60e-01  2.584e+00 
 -9.60e-01  -8.40e-01  2.576e+00 
 -9.60e-01  -8.20e-01  2.569e+00 
 -9.60e-01  -8.00e-01  2.563e+00 
 -9.60e-01  -7.80e-01  2.557e+00 
 -9.60e-01  -7.60e-01  2.553e+00 
 -9.60e-01  -7.40e-01  2.548e+00 
 -9.60e-01  -7.20e-01  2.544e+00 
 -9.60e-01  -7.00e-01  2.541e+00 
 -9.60e-01  -6.80e-01  2.538e+00 
 -9.60e-01  -6.60e-01  2.534e+00 
 -9.60e-01  -6.40e-01  2.530e+00 
 -9.60e-01  -6.20e-01  2.526e+00 
 -9.60e-01  -6.00e-01  2.524e+00 
 -9.60e-01  -5.80e-01  2.522e+00 
 -9.60e-01  -5.60e-01  2.521e+00 
 -9.60e-01  -5.40e-01  2.521e+00 
 -9.60e-01  -5.20e-01  2.522e+00 
 -9.60e-01  -5.00e-01  2.523e+00 
 -9.60e-01  -4.80e-01  2.525e+00 
 -9.60e-01  -4.60e-01  2.528e+00 
 -9.60e-01  -4.40e-01  2.532e+00 
 -9.60e-01  -4.20e-01  2.536e+00 
 -9.60e-01  -4.00e-01  2.541e+00 
 -9.60e-01  -3.80e-01  2.547e+00 
 -9.60e-01  -3.60e-01  2.553e+00 
 -9.60e-01  -3.40e-01  2.560e+00 
 -9.60e-01  -3.20e-01  2.559e+00 
 -9.60e-01  -3.00e-01  2.554e+00 
 -9.60e-01  -2.80e-01  2.550e+00 
 -9.60e-01  -2.60e-01  2.546e+00 
 -9.60e-01  -2.40e-01  2.544e+00 
 -9.60e-01  -2.20e-01  2.541e+00 
 -9.60e-01  -2.00e-01  2.540e+00 
 -9.60e-01  -1.80e-01  2.539e+00 
 -9.60e-01  -1.60e-01  2.539e+00 
 -9.60e-01  -1.40e-01  2.540e+00 
 -9.60e-01  -1.20e-01  2.542e+00 
 -9.60e-01  -1.00e-01  2.544e+00 
 -9.60e-01  -8.00e-02  2.547e+00 
 -9.60e-01  -6.00e-02  2.551e+00 
 -9.60e-01  -4.00e-02  2.555e+00 
 -9.60e-01  -2.00e-02  2.560e+00 
 -9.60e-01   0.00e+00  2.565e+00 
 -9.60e-01   2.00e-02  2.571e+00 
 -9.60e-01   4.00e-02  2.576e+00 
 -9.60e-01   6.00e-02  2.582e+00 
 -9.60e-01   8.00e-02  2.588e+00 
 -9.60e-01   1.00e-01  2.595e+00 
 -9.60e-01   1.20e-01  2.602e+00 
 -9.60e-01   1.40e-01  2.610e+00 
 -9.60e-01   1.60e-01  2.619e+00 
 -9.60e-01   1.80e-01  2.628e+00 
 -9.60e-01   2.00e-01  2.637e+00 
 -9.60e-01   2.20e-01  2.646e+00 
 -9.60e-01   2.40e-01  2.652e+00 
 -9.60e-01   2.60e-01  2.659e+00 
 -9.60e-01   2.80e-01  2.667e+00 
 -9.60e-01   3.00e-01  2.675e+00 
 -9.60e-01   3.20e-01  2.684e+00 
 -9.60e-01   3.40e-01  2.693e+00 
 -9.60e-01   3.60e-01  2.703e+00 
 -9.60e-01   3.80e-01  2.713e+00 
 -9.60e-01   4.00e-01  2.723e+00 
 -9.60e-01   4.20e-01  2.734e+00 
 -9.60e-01   4.40e-01  2.746e+00 
 -9.60e-01   4.60e-01  2.757e+00 
 -9.60e-01   4.80e-01  2.769e+00 
 -9.60e-01   5.00e-01  2.782e+00 
 -9.60e-01   5.20e-01  2.794e+00 
 -9.60e-01   5.40e-01  2.807e+00 
 -9.60e-01   5.60e-01  2.820e+00 
 -9.60e-01   5.80e-01  2.834e+00 
 -9.60e-01   6.00e-01  2.847e+00 
 -9.60e-01   6.20e-01  2.861e+00 
 -9.60e-01   6.40e-01  2.876e+00 
 -9.60e-01   6.60e-01  2.890e+00 
 -9.60e-01   6.80e-01  2.905e+00 
 -9.60e-01   7.00e-01  2.919e+00 
 -9.60e-01   7.20e-01  2.934e+00 
 -9.60e-01   7.40e-01  2.950e+00 
 -9.60e-01   7.60e-01  2.965e+00 
 -9.60e-01   7.80e-01  2.981e+00 
 -9.60e-01   8.00e-01  2.996e+00 
 -9.60e-01   8.20e-01  3.012e+00 
 -9.60e-01   8.40e-01  3.028e+00 
 -9.60e-01   8.60e-01  3.044e+00 
 -9.60e-01   8.80e-01  3.061e+00 
 -9.60e-01   9.00e-01  3.077e+00 
 -9.60e-01   9.20e-01  3.094e+00 
 -9.60e-01   9.40e-01  3.110e+00 
 -9.60e-01   9.60e-01  3.127e+00 
 -9.60e-01   9.80e-01  3.144e+00 
 -9.60e-01   1.00e+00  3.161e+00 

 -9.40e-01  -1.00e+00  2.616e+00 
 -9.40e-01  -9.80e-01  2.608e+00 
 -9.40e-01  -9.60e-01  2.601e+00 
 -9.40e-01  -9.40e-01  2.594e+00 
 -9.40e-01  -9.20e-01  2.588e+00 
 -9.40e-01  -9.00e-01  2.583e+00 
 -9.40e-01  -8.80e-01  2.574e+00 
 -9.40e-01  -8.60e-01  2.565e+00 
 -9.40e-01  -8.40e-01  2.558e+00 
 -9.40e-01  -8.20e-01  2.551e+00 
 -9.40e-01  -8.00e-01  2.544e+00 
 -9.40e-01  -7.80e-01  2.538e+00 
 -9.40e-01  -7.60e-01  2.533e+00 
 -9.40e-01  -7.40e-01  2.528e+00 
 -9.40e-01  -7.20e-01  2.524e+00 
 -9.40e-01  -7.00e-01  2.521e+00 
 -9.40e-01  -6.80e-01  2.518e+00 
 -9.40e-01  -6.60e-01  2.514e+00 
 -9.40e-01  -6.40e-01  2.510e+00 
 -9.40e-01  -6.20e-01  2.507e+00 
 -9.40e-01  -6.00e-01  2.504e+00 
 -9.40e-01  -5.80e-01  2.502e+00 
 -9.40e-01  -5.60e-01  2.501e+00 
 -9.40e-01  -5.40e-01  2.501e+00 
 -9.40e-01  -5.20e-01  2.502e+00 
 -9.40e-01  -5.00e-01  2.503e+00 
 -9.40e-01  -4.80e-01  2.505e+00 
 -9.40e-01  -4.60e-01  2.508e+00 
 -9.40e-01  -4.40e-01  2.512e+00 
 -9.40e-01  -4.20e-01  2.516e+00 
 -9.40e-01  -4.00e-01  2.522e+00 
 -9.40e-01  -3.80e-01  2.528e+00 
 -9.40e-01  -3.60e-01  2.534e+00 
 -9.40e-01  -3.40e-01  2.541e+00 
 -9.40e-01  -3.20e-01  2.540e+00 
 -9.40e-01  -3.00e-01  2.535e+00 
 -9.40e-01  -2.80e-01  2.530e+00 
 -9.40e-01  -2.60e-01  2.527e+00 
 -9.40e-01  -2.40e-01  2.524e+00 
 -9.40e-01  -2.20e-01  2.521e+00 
 -9.40e-01  -2.00e-01  2.520e+00 
 -9.40e-01  -1.80e-01  2.519e+00 
 -9.40e-01  -1.60e-01  2.519e+00 
 -9.40e-01  -1.40e-01  2.520e+00 
 -9.40e-01  -1.20e-01  2.522e+00 
 -9.40e-01  -1.00e-01  2.524e+00 
 -9.40e-01  -8.00e-02  2.527e+00 
 -9.40e-01  -6.00e-02  2.531e+00 
 -9.40e-01  -4.00e-02  2.536e+00 
 -9.40e-01  -2.00e-02  2.541e+00 
 -9.40e-01   0.00e+00  2.546e+00 
 -9.40e-01   2.00e-02  2.552e+00 
 -9.40e-01   4.00e-02  2.557e+00 
 -9.40e-01   6.00e-02  2.563e+00 
 -9.40e-01   8.00e-02  2.569e+00 
 -9.40e-01   1.00e-01  2.576e+00 
 -9.40e-01   1.20e-01  2.584e+00 
 -9.40e-01   1.40e-01  2.592e+00 
 -9.40e-01   1.60e-01  2.601e+00 
 -9.40e-01   1.80e-01  2.610e+00 
 -9.40e-01   2.00e-01  2.620e+00 
 -9.40e-01   2.20e-01  2.627e+00 
 -9.40e-01   2.40e-01  2.633e+00 
 -9.40e-01   2.60e-01  2.641e+00 
 -9.40e-01   2.80e-01  2.649e+00 
 -9.40e-01   3.00e-01  2.657e+00 
 -9.40e-01   3.20e-01  2.666e+00 
 -9.40e-01   3.40e-01  2.676e+00 
 -9.40e-01   3.60e-01  2.686e+00 
 -9.40e-01   3.80e-01  2.696e+00 
 -9.40e-01   4.00e-01  2.707e+00 
 -9.40e-01   4.20e-01  2.718e+00 
 -9.40e-01   4.40e-01  2.729e+00 
 -9.40e-01   4.60e-01  2.741e+00 
 -9.40e-01   4.80e-01  2.753e+00 
 -9.40e-01   5.00e-01  2.766e+00 
 -9.40e-01   5.20e-01  2.779e+00 
 -9.40e-01   5.40e-01  2.792e+00 
 -9.40e-01   5.60e-01  2.805e+00 
 -9.40e-01   5.80e-01  2.819e+00 
 -9.40e-01   6.00e-01  2.833e+00 
 -9.40e-01   6.20e-01  2.847e+00 
 -9.40e-01   6.40e-01  2.862e+00 
 -9.40e-01   6.60e-01  2.876e+00 
 -9.40e-01   6.80e-01  2.891e+00 
 -9.40e-01   7.00e-01  2.906e+00 
 -9.40e-01   7.20e-01  2.921e+00 
 -9.40e-01   7.40e-01  2.937e+00 
 -9.40e-01   7.60e-01  2.952e+00 
 -9.40e-01   7.80e-01  2.968e+00 
 -9.40e-01   8.00e-01  2.984e+00 
 -9.40e-01   8.20e-01  3.000e+00 
 -9.40e-01   8.40e-01  3.016e+00 
 -9.40e-01   8.60e-01  3.033e+00 
 -9.40e-01   8.80e-01  3.049e+00 
 -9.40e-01   9.00e-01  3.066e+00 
 -9.40e-01   9.20e-01  3.082e+00 
 -9.40e-01   9.40e-01  3.099e+00 
 -9.40e-01   9.60e-01  3.116e+00 
 -9.40e-01   9.80e-01  3.133e+00 
 -9.40e-01   1.00e+00  3.150e+00 

 -9.20e-01  -1.00e+00  2.598e+00 
 -9.20e-01  -9.80e-01  2.590e+00 
 -9.20e-01  -9.60e-01  2.582e+00 
 -9.20e-01  -9.40e-01  2.575e+00 
 -9.20e-01  -9.20e-01  2.569e+00 
 -9.20e-01  -9.00e-01  2.564e+00 
 -9.20e-01  -8.80e-01  2.556e+00 
 -9.20e-01  -8.60e-01  2.547e+00 
 -9.20e-01  -8.40e-01  2.539e+00 
 -9.20e-01  -8.20e-01  2.532e+00 
 -9.20e-01  -8.00e-01  2.525e+00 
 -9.20e-01  -7.80e-01  2.519e+00 
 -9.20e-01  -7.60e-01  2.514e+00 
 -9.20e-01  -7.40e-01  2.509e+00 
 -9.20e-01  -7.20e-01  2.505e+00 
 -9.20e-01  -7.00e-01  2.501e+00 
 -9.20e-01  -6.80e-01  2.498e+00 
 -9.20e-01  -6.60e-01  2.495e+00 
 -9.20e-01  -6.40e-01  2.490e+00 
 -9.20e-01  -6.20e-01  2.487e+00 
 -9.20e-01  -6.00e-01  2.484e+00 
 -9.20e-01  -5.80e-01  2.482e+00 
 -9.20e-01  -5.60e-01  2.481e+00 
 -9.20e-01  -5.40e-01  2.481e+00 
 -9.20e-01  -5.20e-01  2.482e+00 
 -9.20e-01  -5.00e-01  2.483e+00 
 -9.20e-01  -4.80e-01  2.485e+00 
 -9.20e-01  -4.60e-01  2.489e+00 
 -9.20e-01  -4.40e-01  2.492e+00 
 -9.20e-01  -4.20e-01  2.497e+00 
 -9.20e-01  -4.00e-01  2.502e+00 
 -9.20e-01  -3.80e-01  2.509e+00 
 -9.20e-01  -3.60e-01  2.515e+00 
 -9.20e-01  -3.40e-01  2.523e+00 
 -9.20e-01  -3.20e-01  2.521e+00 
 -9.20e-01  -3.00e-01  2.515e+00 
 -9.20e-01  -2.80e-01  2.511e+00 
 -9.20e-01  -2.60e-01  2.507e+00 
 -9.20e-01  -2.40e-01  2.504e+00 
 -9.20e-01  -2.20e-01  2.502e+00 
 -9.20e-01  -2.00e-01  2.500e+00 
 -9.20e-01  -1.80e-01  2.499e+00 
 -9.20e-01  -1.60e-01  2.499e+00 
 -9.20e-01  -1.40e-01  2.500e+00 
 -9.20e-01  -1.20e-01  2.502e+00 
 -9.20e-01  -1.00e-01  2.505e+00 
 -9.20e-01  -8.00e-02  2.508e+00 
 -9.20e-01  -6.00e-02  2.512e+00 
 -9.20e-01  -4.00e-02  2.517e+00 
 -9.20e-01  -2.00e-02  2.521e+00 
 -9.20e-01   0.00e+00  2.527e+00 
 -9.20e-01   2.00e-02  2.533e+00 
 -9.20e-01   4.00e-02  2.538e+00 
 -9.20e-01   6.00e-02  2.544e+00 
 -9.20e-01   8.00e-02  2.550e+00 
 -9.20e-01   1.00e-01  2.558e+00 
 -9.20e-01   1.20e-01  2.565e+00 
 -9.20e-01   1.40e-01  2.574e+00 
 -9.20e-01   1.60e-01  2.583e+00 
 -9.20e-01   1.80e-01  2.592e+00 
 -9.20e-01   2.00e-01  2.601e+00 
 -9.20e-01   2.20e-01  2.608e+00 
 -9.20e-01   2.40e-01  2.615e+00 
 -9.20e-01   2.60e-01  2.622e+00 
 -9.20e-01   2.80e-01  2.631e+00 
 -9.20e-01   3.00e-01  2.639e+00 
 -9.20e-01   3.20e-01  2.649e+00 
 -9.20e-01   3.40e-01  2.658e+00 
 -9.20e-01   3.60e-01  2.668e+00 
 -9.20e-01   3.80e-01  2.679e+00 
 -9.20e-01   4.00e-01  2.690e+00 
 -9.20e-01   4.20e-01  2.701e+00 
 -9.20e-01   4.40e-01  2.713e+00 
 -9.20e-01   4.60e-01  2.725e+00 
 -9.20e-01   4.80e-01  2.738e+00 
 -9.20e-01   5.00e-01  2.751e+00 
 -9.20e-01   5.20e-01  2.764e+00 
 -9.20e-01   5.40e-01  2.777e+00 
 -9.20e-01   5.60e-01  2.791e+00 
 -9.20e-01   5.80e-01  2.805e+00 
 -9.20e-01   6.00e-01  2.819e+00 
 -9.20e-01   6.20e-01  2.833e+00 
 -9.20e-01   6.40e-01  2.848e+00 
 -9.20e-01   6.60e-01  2.863e+00 
 -9.20e-01   6.80e-01  2.878e+00 
 -9.20e-01   7.00e-01  2.893e+00 
 -9.20e-01   7.20e-01  2.909e+00 
 -9.20e-01   7.40e-01  2.924e+00 
 -9.20e-01   7.60e-01  2.940e+00 
 -9.20e-01   7.80e-01  2.956e+00 
 -9.20e-01   8.00e-01  2.972e+00 
 -9.20e-01   8.20e-01  2.989e+00 
 -9.20e-01   8.40e-01  3.005e+00 
 -9.20e-01   8.60e-01  3.021e+00 
 -9.20e-01   8.80e-01  3.038e+00 
 -9.20e-01   9.00e-01  3.055e+00 
 -9.20e-01   9.20e-01  3.072e+00 
 -9.20e-01   9.40e-01  3.089e+00 
 -9.20e-01   9.60e-01  3.106e+00 
 -9.20e-01   9.80e-01  3.123e+00 
 -9.20e-01   1.00e+00  3.140e+00 

 -9.00e-01  -1.00e+00  2.580e+00 
 -9.00e-01  -9.80e-01  2.571e+00 
 -9.00e-01  -9.60e-01  2.564e+00 
 -9.00e-01  -9.40e-01  2.557e+00 
 -9.00e-01  -9.20e-01  2.550e+00 
 -9.00e-01  -9.00e-01  2.544e+00 
 -9.00e-01  -8.80e-01  2.538e+00 
 -9.00e-01  -8.60e-01  2.529e+00 
 -9.00e-01  -8.40e-01  2.521e+00 
 -9.00e-01  -8.20e-01  2.513e+00 
 -9.00e-01  -8.00e-01  2.506e+00 
 -9.00e-01  -7.80e-01  2.500e+00 
 -9.00e-01  -7.60e-01  2.494e+00 
 -9.00e-01  -7.40e-01  2.490e+00 
 -9.00e-01  -7.20e-01  2.485e+00 
 -9.00e-01  -7.00e-01  2.481e+00 
 -9.00e-01  -6.80e-01  2.478e+00 
 -9.00e-01  -6.60e-01  2.475e+00 
 -9.00e-01  -6.40e-01  2.471e+00 
 -9.00e-01  -6.20e-01  2.467e+00 
 -9.00e-01  -6.00e-01  2.464e+00 
 -9.00e-01  -5.80e-01  2.462e+00 
 -9.00e-01  -5.60e-01  2.461e+00 
 -9.00e-01  -5.40e-01  2.461e+00 
 -9.00e-01  -5.20e-01  2.462e+00 
 -9.00e-01  -5.00e-01  2.463e+00 
 -9.00e-01  -4.80e-01  2.466e+00 
 -9.00e-01  -4.60e-01  2.469e+00 
 -9.00e-01  -4.40e-01  2.473e+00 
 -9.00e-01  -4.20e-01  2.478e+00 
 -9.00e-01  -4.00e-01  2.483e+00 
 -9.00e-01  -3.80e-01  2.490e+00 
 -9.00e-01  -3.60e-01  2.497e+00 
 -9.00e-01  -3.40e-01  2.505e+00 
 -9.00e-01  -3.20e-01  2.502e+00 
 -9.00e-01  -3.00e-01  2.496e+00 
 -9.00e-01  -2.80e-01  2.491e+00 
 -9.00e-01  -2.60e-01  2.487e+00 
 -9.00e-01  -2.40e-01  2.484e+00 
 -9.00e-01  -2.20e-01  2.482e+00 
 -9.00e-01  -2.00e-01  2.480e+00 
 -9.00e-01  -1.80e-01  2.479e+00 
 -9.00e-01  -1.60e-01  2.479e+00 
 -9.00e-01  -1.40e-01  2.480e+00 
 -9.00e-01  -1.20e-01  2.482e+00 
 -9.00e-01  -1.00e-01  2.485e+00 
 -9.00e-01  -8.00e-02  2.488e+00 
 -9.00e-01  -6.00e-02  2.492e+00 
 -9.00e-01  -4.00e-02  2.497e+00 
 -9.00e-01  -2.00e-02  2.502e+00 
 -9.00e-01   0.00e+00  2.507e+00 
 -9.00e-01   2.00e-02  2.513e+00 
 -9.00e-01   4.00e-02  2.519e+00 
 -9.00e-01   6.00e-02  2.525e+00 
 -9.00e-01   8.00e-02  2.532e+00 
 -9.00e-01   1.00e-01  2.539e+00 
 -9.00e-01   1.20e-01  2.547e+00 
 -9.00e-01   1.40e-01  2.556e+00 
 -9.00e-01   1.60e-01  2.565e+00 
 -9.00e-01   1.80e-01  2.575e+00 
 -9.00e-01   2.00e-01  2.582e+00 
 -9.00e-01   2.20e-01  2.589e+00 
 -9.00e-01   2.40e-01  2.596e+00 
 -9.00e-01   2.60e-01  2.604e+00 
 -9.00e-01   2.80e-01  2.613e+00 
 -9.00e-01   3.00e-01  2.622e+00 
 -9.00e-01   3.20e-01  2.631e+00 
 -9.00e-01   3.40e-01  2.641e+00 
 -9.00e-01   3.60e-01  2.651e+00 
 -9.00e-01   3.80e-01  2.662e+00 
 -9.00e-01   4.00e-01  2.674e+00 
 -9.00e-01   4.20e-01  2.685e+00 
 -9.00e-01   4.40e-01  2.697e+00 
 -9.00e-01   4.60e-01  2.710e+00 
 -9.00e-01   4.80e-01  2.722e+00 
 -9.00e-01   5.00e-01  2.735e+00 
 -9.00e-01   5.20e-01  2.749e+00 
 -9.00e-01   5.40e-01  2.763e+00 
 -9.00e-01   5.60e-01  2.776e+00 
 -9.00e-01   5.80e-01  2.791e+00 
 -9.00e-01   6.00e-01  2.805e+00 
 -9.00e-01   6.20e-01  2.820e+00 
 -9.00e-01   6.40e-01  2.835e+00 
 -9.00e-01   6.60e-01  2.850e+00 
 -9.00e-01   6.80e-01  2.865e+00 
 -9.00e-01   7.00e-01  2.881e+00 
 -9.00e-01   7.20e-01  2.896e+00 
 -9.00e-01   7.40e-01  2.912e+00 
 -9.00e-01   7.60e-01  2.928e+00 
 -9.00e-01   7.80e-01  2.944e+00 
 -9.00e-01   8.00e-01  2.961e+00 
 -9.00e-01   8.20e-01  2.977e+00 
 -9.00e-01   8.40e-01  2.994e+00 
 -9.00e-01   8.60e-01  3.010e+00 
 -9.00e-01   8.80e-01  3.027e+00 
 -9.00e-01   9.00e-01  3.044e+00 
 -9.00e-01   9.20e-01  3.061e+00 
 -9.00e-01   9.40e-01  3.078e+00 
 -9.00e-01   9.60e-01  3.096e+00 
 -9.00e-01   9.80e-01  3.113e+00 
 -9.00e-01   1.00e+00  3.130e+00 

 -8.80e-01  -1.00e+00  2.562e+00 
 -8.80e-01  -9.80e-01  2.553e+00 
 -8.80e-01  -9.60e-01  2.545e+00 
 -8.80e-01  -9.40e-01  2.538e+00 
 -8.80e-01  -9.20e-01  2.531e+00 
 -8.80e-01  -9.00e-01  2.525e+00 
 -8.80e-01  -8.80e-01  2.520e+00 
 -8.80e-01  -8.60e-01  2.511e+00 
 -8.80e-01  -8.40e-01  2.502e+00 
 -8.80e-01  -8.20e-01  2.495e+00 
 -8.80e-01  -8.00e-01  2.487e+00 
 -8.80e-01  -7.80e-01  2.481e+00 
 -8.80e-01  -7.60e-01  2.475e+00 
 -8.80e-01  -7.40e-01  2.470e+00 
 -8.80e-01  -7.20e-01  2.465e+00 
 -8.80e-01  -7.00e-01  2.462e+00 
 -8.80e-01  -6.80e-01  2.459e+00 
 -8.80e-01  -6.60e-01  2.456e+00 
 -8.80e-01  -6.40e-01  2.451e+00 
 -8.80e-01  -6.20e-01  2.447e+00 
 -8.80e-01  -6.00e-01  2.445e+00 
 -8.80e-01  -5.80e-01  2.443e+00 
 -8.80e-01  -5.60e-01  2.441e+00 
 -8.80e-01  -5.40e-01  2.441e+00 
 -8.80e-01  -5.20e-01  2.442e+00 
 -8.80e-01  -5.00e-01  2.443e+00 
 -8.80e-01  -4.80e-01  2.446e+00 
 -8.80e-01  -4.60e-01  2.449e+00 
 -8.80e-01  -4.40e-01  2.453e+00 
 -8.80e-01  -4.20e-01  2.458e+00 
 -8.80e-01  -4.00e-01  2.464e+00 
 -8.80e-01  -3.80e-01  2.471e+00 
 -8.80e-01  -3.60e-01  2.478e+00 
 -8.80e-01  -3.40e-01  2.486e+00 
 -8.80e-01  -3.20e-01  2.482e+00 
 -8.80e-01  -3.00e-01  2.477e+00 
 -8.80e-01  -2.80e-01  2.472e+00 
 -8.80e-01  -2.60e-01  2.468e+00 
 -8.80e-01  -2.40e-01  2.464e+00 
 -8.80e-01  -2.20e-01  2.462e+00 
 -8.80e-01  -2.00e-01  2.460e+00 
 -8.80e-01  -1.80e-01  2.459e+00 
 -8.80e-01  -1.60e-01  2.459e+00 
 -8.80e-01  -1.40e-01  2.460e+00 
 -8.80e-01  -1.20e-01  2.462e+00 
 -8.80e-01  -1.00e-01  2.465e+00 
 -8.80e-01  -8.00e-02  2.469e+00 
 -8.80e-01  -6.00e-02  2.473e+00 
 -8.80e-01  -4.00e-02  2.478e+00 
 -8.80e-01  -2.00e-02  2.483e+00 
 -8.80e-01   0.00e+00  2.488e+00 
 -8.80e-01   2.00e-02  2.494e+00 
 -8.80e-01   4.00e-02  2.500e+00 
 -8.80e-01   6.00e-02  2.506e+00 
 -8.80e-01   8.00e-02  2.513e+00 
 -8.80e-01   1.00e-01  2.521e+00 
 -8.80e-01   1.20e-01  2.529e+00 
 -8.80e-01   1.40e-01  2.538e+00 
 -8.80e-01   1.60e-01  2.548e+00 
 -8.80e-01   1.80e-01  2.557e+00 
 -8.80e-01   2.00e-01  2.563e+00 
 -8.80e-01   2.20e-01  2.570e+00 
 -8.80e-01   2.40e-01  2.578e+00 
 -8.80e-01   2.60e-01  2.586e+00 
 -8.80e-01   2.80e-01  2.595e+00 
 -8.80e-01   3.00e-01  2.604e+00 
 -8.80e-01   3.20e-01  2.614e+00 
 -8.80e-01   3.40e-01  2.624e+00 
 -8.80e-01   3.60e-01  2.635e+00 
 -8.80e-01   3.80e-01  2.646e+00 
 -8.80e-01   4.00e-01  2.657e+00 
 -8.80e-01   4.20e-01  2.669e+00 
 -8.80e-01   4.40e-01  2.682e+00 
 -8.80e-01   4.60e-01  2.694e+00 
 -8.80e-01   4.80e-01  2.707e+00 
 -8.80e-01   5.00e-01  2.721e+00 
 -8.80e-01   5.20e-01  2.734e+00 
 -8.80e-01   5.40e-01  2.748e+00 
 -8.80e-01   5.60e-01  2.762e+00 
 -8.80e-01   5.80e-01  2.777e+00 
 -8.80e-01   6.00e-01  2.792e+00 
 -8.80e-01   6.20e-01  2.807e+00 
 -8.80e-01   6.40e-01  2.822e+00 
 -8.80e-01   6.60e-01  2.837e+00 
 -8.80e-01   6.80e-01  2.853e+00 
 -8.80e-01   7.00e-01  2.868e+00 
 -8.80e-01   7.20e-01  2.884e+00 
 -8.80e-01   7.40e-01  2.900e+00 
 -8.80e-01   7.60e-01  2.916e+00 
 -8.80e-01   7.80e-01  2.933e+00 
 -8.80e-01   8.00e-01  2.949e+00 
 -8.80e-01   8.20e-01  2.966e+00 
 -8.80e-01   8.40e-01  2.983e+00 
 -8.80e-01   8.60e-01  3.000e+00 
 -8.80e-01   8.80e-01  3.017e+00 
 -8.80e-01   9.00e-01  3.034e+00 
 -8.80e-01   9.20e-01  3.051e+00 
 -8.80e-01   9.40e-01  3.068e+00 
 -8.80e-01   9.60e-01  3.086e+00 
 -8.80e-01   9.80e-01  3.103e+00 
 -8.80e-01   1.00e+00  3.121e+00 

 -8.60e-01  -1.00e+00  2.544e+00 
 -8.60e-01  -9.80e-01  2.535e+00 
 -8.60e-01  -9.60e-01  2.527e+00 
 -8.60e-01  -9.40e-01  2.519e+00 
 -8.60e-01  -9.20e-01  2.512e+00 
 -8.60e-01  -9.00e-01  2.506e+00 
 -8.60e-01  -8.80e-01  2.500e+00 
 -8.60e-01  -8.60e-01  2.493e+00 
 -8.60e-01  -8.40e-01  2.484e+00 
 -8.60e-01  -8.20e-01  2.476e+00 
 -8.60e-01  -8.00e-01  2.469e+00 
 -8.60e-01  -7.80e-01  2.462e+00 
 -8.60e-01  -7.60e-01  2.456e+00 
 -8.60e-01  -7.40e-01  2.451e+00 
 -8.60e-01  -7.20e-01  2.446e+00 
 -8.60e-01  -7.00e-01  2.442e+00 
 -8.60e-01  -6.80e-01  2.439e+00 
 -8.60e-01  -6.60e-01  2.437e+00 
 -8.60e-01  -6.40e-01  2.432e+00 
 -8.60e-01  -6.20e-01  2.428e+00 
 -8.60e-01  -6.00e-01  2.425e+00 
 -8.60e-01  -5.80e-01  2.423e+00 
 -8.60e-01  -5.60e-01  2.421e+00 
 -8.60e-01  -5.40e-01  2.421e+00 
 -8.60e-01  -5.20e-01  2.422e+00 
 -8.60e-01  -5.00e-01  2.424e+00 
 -8.60e-01  -4.80e-01  2.426e+00 
 -8.60e-01  -4.60e-01  2.430e+00 
 -8.60e-01  -4.40e-01  2.434e+00 
 -8.60e-01  -4.20e-01  2.439e+00 
 -8.60e-01  -4.00e-01  2.445e+00 
 -8.60e-01  -3.80e-01  2.452e+00 
 -8.60e-01  -3.60e-01  2.460e+00 
 -8.60e-01  -3.40e-01  2.468e+00 
 -8.60e-01  -3.20e-01  2.463e+00 
 -8.60e-01  -3.00e-01  2.457e+00 
 -8.60e-01  -2.80e-01  2.452e+00 
 -8.60e-01  -2.60e-01  2.448e+00 
 -8.60e-01  -2.40e-01  2.444e+00 
 -8.60e-01  -2.20e-01  2.442e+00 
 -8.60e-01  -2.00e-01  2.440e+00 
 -8.60e-01  -1.80e-01  2.439e+00 
 -8.60e-01  -1.60e-01  2.439e+00 
 -8.60e-01  -1.40e-01  2.441e+00 
 -8.60e-01  -1.20e-01  2.442e+00 
 -8.60e-01  -1.00e-01  2.445e+00 
 -8.60e-01  -8.00e-02  2.449e+00 
 -8.60e-01  -6.00e-02  2.453e+00 
 -8.60e-01  -4.00e-02  2.458e+00 
 -8.60e-01  -2.00e-02  2.463e+00 
 -8.60e-01   0.00e+00  2.469e+00 
 -8.60e-01   2.00e-02  2.475e+00 
 -8.60e-01   4.00e-02  2.481e+00 
 -8.60e-01   6.00e-02  2.487e+00 
 -8.60e-01   8.00e-02  2.494e+00 
 -8.60e-01   1.00e-01  2.502e+00 
 -8.60e-01   1.20e-01  2.511e+00 
 -8.60e-01   1.40e-01  2.520e+00 
 -8.60e-01   1.60e-01  2.530e+00 
 -8.60e-01   1.80e-01  2.538e+00 
 -8.60e-01   2.00e-01  2.545e+00 
 -8.60e-01   2.20e-01  2.552e+00 
 -8.60e-01   2.40e-01  2.560e+00 
 -8.60e-01   2.60e-01  2.568e+00 
 -8.60e-01   2.80e-01  2.577e+00 
 -8.60e-01   3.00e-01  2.586e+00 
 -8.60e-01   3.20e-01  2.596e+00 
 -8.60e-01   3.40e-01  2.607e+00 
 -8.60e-01   3.60e-01  2.618e+00 
 -8.60e-01   3.80e-01  2.629e+00 
 -8.60e-01   4.00e-01  2.641e+00 
 -8.60e-01   4.20e-01  2.653e+00 
 -8.60e-01   4.40e-01  2.666e+00 
 -8.60e-01   4.60e-01  2.679e+00 
 -8.60e-01   4.80e-01  2.692e+00 
 -8.60e-01   5.00e-01  2.706e+00 
 -8.60e-01   5.20e-01  2.720e+00 
 -8.60e-01   5.40e-01  2.734e+00 
 -8.60e-01   5.60e-01  2.749e+00 
 -8.60e-01   5.80e-01  2.763e+00 
 -8.60e-01   6.00e-01  2.778e+00 
 -8.60e-01   6.20e-01  2.793e+00 
 -8.60e-01   6.40e-01  2.809e+00 
 -8.60e-01   6.60e-01  2.824e+00 
 -8.60e-01   6.80e-01  2.840e+00 
 -8.60e-01   7.00e-01  2.856e+00 
 -8.60e-01   7.20e-01  2.872e+00 
 -8.60e-01   7.40e-01  2.889e+00 
 -8.60e-01   7.60e-01  2.905e+00 
 -8.60e-01   7.80e-01  2.922e+00 
 -8.60e-01   8.00e-01  2.938e+00 
 -8.60e-01   8.20e-01  2.955e+00 
 -8.60e-01   8.40e-01  2.972e+00 
 -8.60e-01   8.60e-01  2.989e+00 
 -8.60e-01   8.80e-01  3.006e+00 
 -8.60e-01   9.00e-01  3.024e+00 
 -8.60e-01   9.20e-01  3.041e+00 
 -8.60e-01   9.40e-01  3.058e+00 
 -8.60e-01   9.60e-01  3.076e+00 
 -8.60e-01   9.80e-01  3.094e+00 
 -8.60e-01   1.00e+00  3.111e+00 

 -8.40e-01  -1.00e+00  2.526e+00 
 -8.40e-01  -9.80e-01  2.517e+00 
 -8.40e-01  -9.60e-01  2.508e+00 
 -8.40e-01  -9.40e-01  2.501e+00 
 -8.40e-01  -9.20e-01  2.493e+00 
 -8.40e-01  -9.00e-01  2.487e+00 
 -8.40e-01  -8.80e-01  2.481e+00 
 -8.40e-01  -8.60e-01  2.476e+00 
 -8.40e-01  -8.40e-01  2.466e+00 
 -8.40e-01  -8.20e-01  2.458e+00 
 -8.40e-01  -8.00e-01  2.450e+00 
 -8.40e-01  -7.80e-01  2.443e+00 
 -8.40e-01  -7.60e-01  2.437e+00 
 -8.40e-01  -7.40e-01  2.431e+00 
 -8.40e-01  -7.20e-01  2.426e+00 
 -8.40e-01  -7.00e-01  2.422e+00 
 -8.40e-01  -6.80e-01  2.419e+00 
 -8.40e-01  -6.60e-01  2.417e+00 
 -8.40e-01  -6.40e-01  2.412e+00 
 -8.40e-01  -6.20e-01  2.408e+00 
 -8.40e-01  -6.00e-01  2.405e+00 
 -8.40e-01  -5.80e-01  2.403e+00 
 -8.40e-01  -5.60e-01  2.401e+00 
 -8.40e-01  -5.40e-01  2.401e+00 
 -8.40e-01  -5.20e-01  2.402e+00 
 -8.40e-01  -5.00e-01  2.404e+00 
 -8.40e-01  -4.80e-01  2.406e+00 
 -8.40e-01  -4.60e-01  2.410e+00 
 -8.40e-01  -4.40e-01  2.415e+00 
 -8.40e-01  -4.20e-01  2.420e+00 
 -8.40e-01  -4.00e-01  2.427e+00 
 -8.40e-01  -3.80e-01  2.434e+00 
 -8.40e-01  -3.60e-01  2.442e+00 
 -8.40e-01  -3.40e-01  2.450e+00 
 -8.40e-01  -3.20e-01  2.445e+00 
 -8.40e-01  -3.00e-01  2.438e+00 
 -8.40e-01  -2.80e-01  2.433e+00 
 -8.40e-01  -2.60e-01  2.428e+00 
 -8.40e-01  -2.40e-01  2.425e+00 
 -8.40e-01  -2.20e-01  2.422e+00 
 -8.40e-01  -2.00e-01  2.420e+00 
 -8.40e-01  -1.80e-01  2.419e+00 
 -8.40e-01  -1.60e-01  2.420e+00 
 -8.40e-01  -1.40e-01  2.421e+00 
 -8.40e-01  -1.20e-01  2.423e+00 
 -8.40e-01  -1.00e-01  2.426e+00 
 -8.40e-01  -8.00e-02  2.429e+00 
 -8.40e-01  -6.00e-02  2.434e+00 
 -8.40e-01  -4.00e-02  2.439e+00 
 -8.40e-01  -2.00e-02  2.444e+00 
 -8.40e-01   0.00e+00  2.450e+00 
 -8.40e-01   2.00e-02  2.456e+00 
 -8.40e-01   4.00e-02  2.462e+00 
 -8.40e-01   6.00e-02  2.468e+00 
 -8.40e-01   8.00e-02  2.476e+00 
 -8.40e-01   1.00e-01  2.484e+00 
 -8.40e-01   1.20e-01  2.493e+00 
 -8.40e-01   1.40e-01  2.503e+00 
 -8.40e-01   1.60e-01  2.513e+00 
 -8.40e-01   1.80e-01  2.519e+00 
 -8.40e-01   2.00e-01  2.526e+00 
 -8.40e-01   2.20e-01  2.533e+00 
 -8.40e-01   2.40e-01  2.541e+00 
 -8.40e-01   2.60e-01  2.550e+00 
 -8.40e-01   2.80e-01  2.559e+00 
 -8.40e-01   3.00e-01  2.569e+00 
 -8.40e-01   3.20e-01  2.579e+00 
 -8.40e-01   3.40e-01  2.590e+00 
 -8.40e-01   3.60e-01  2.601e+00 
 -8.40e-01   3.80e-01  2.613e+00 
 -8.40e-01   4.00e-01  2.625e+00 
 -8.40e-01   4.20e-01  2.638e+00 
 -8.40e-01   4.40e-01  2.651e+00 
 -8.40e-01   4.60e-01  2.664e+00 
 -8.40e-01   4.80e-01  2.678e+00 
 -8.40e-01   5.00e-01  2.692e+00 
 -8.40e-01   5.20e-01  2.706e+00 
 -8.40e-01   5.40e-01  2.720e+00 
 -8.40e-01   5.60e-01  2.735e+00 
 -8.40e-01   5.80e-01  2.750e+00 
 -8.40e-01   6.00e-01  2.765e+00 
 -8.40e-01   6.20e-01  2.781e+00 
 -8.40e-01   6.40e-01  2.796e+00 
 -8.40e-01   6.60e-01  2.812e+00 
 -8.40e-01   6.80e-01  2.828e+00 
 -8.40e-01   7.00e-01  2.844e+00 
 -8.40e-01   7.20e-01  2.861e+00 
 -8.40e-01   7.40e-01  2.877e+00 
 -8.40e-01   7.60e-01  2.894e+00 
 -8.40e-01   7.80e-01  2.911e+00 
 -8.40e-01   8.00e-01  2.927e+00 
 -8.40e-01   8.20e-01  2.945e+00 
 -8.40e-01   8.40e-01  2.962e+00 
 -8.40e-01   8.60e-01  2.979e+00 
 -8.40e-01   8.80e-01  2.996e+00 
 -8.40e-01   9.00e-01  3.014e+00 
 -8.40e-01   9.20e-01  3.031e+00 
 -8.40e-01   9.40e-01  3.049e+00 
 -8.40e-01   9.60e-01  3.067e+00 
 -8.40e-01   9.80e-01  3.084e+00 
 -8.40e-01   1.00e+00  3.102e+00 

 -8.20e-01  -1.00e+00  2.509e+00 
 -8.20e-01  -9.80e-01  2.499e+00 
 -8.20e-01  -9.60e-01  2.490e+00 
 -8.20e-01  -9.40e-01  2.482e+00 
 -8.20e-01  -9.20e-01  2.475e+00 
 -8.20e-01  -9.00e-01  2.468e+00 
 -8.20e-01  -8.80e-01  2.462e+00 
 -8.20e-01  -8.60e-01  2.457e+00 
 -8.20e-01  -8.40e-01  2.449e+00 
 -8.20e-01  -8.20e-01  2.440e+00 
 -8.20e-01  -8.00e-01  2.431e+00 
 -8.20e-01  -7.80e-01  2.424e+00 
 -8.20e-01  -7.60e-01  2.418e+00 
 -8.20e-01  -7.40e-01  2.412e+00 
 -8.20e-01  -7.20e-01  2.407e+00 
 -8.20e-01  -7.00e-01  2.403e+00 
 -8.20e-01  -6.80e-01  2.399e+00 
 -8.20e-01  -6.60e-01  2.397e+00 
 -8.20e-01  -6.40e-01  2.393e+00 
 -8.20e-01  -6.20e-01  2.388e+00 
 -8.20e-01  -6.00e-01  2.385e+00 
 -8.20e-01  -5.80e-01  2.383e+00 
 -8.20e-01  -5.60e-01  2.381e+00 
 -8.20e-01  -5.40e-01  2.381e+00 
 -8.20e-01  -5.20e-01  2.382e+00 
 -8.20e-01  -5.00e-01  2.384e+00 
 -8.20e-01  -4.80e-01  2.387e+00 
 -8.20e-01  -4.60e-01  2.390e+00 
 -8.20e-01  -4.40e-01  2.395e+00 
 -8.20e-01  -4.20e-01  2.401e+00 
 -8.20e-01  -4.00e-01  2.408e+00 
 -8.20e-01  -3.80e-01  2.415e+00 
 -8.20e-01  -3.60e-01  2.424e+00 
 -8.20e-01  -3.40e-01  2.433e+00 
 -8.20e-01  -3.20e-01  2.426e+00 
 -8.20e-01  -3.00e-01  2.419e+00 
 -8.20e-01  -2.80e-01  2.414e+00 
 -8.20e-01  -2.60e-01  2.409e+00 
 -8.20e-01  -2.40e-01  2.405e+00 
 -8.20e-01  -2.20e-01  2.402e+00 
 -8.20e-01  -2.00e-01  2.400e+00 
 -8.20e-01  -1.80e-01  2.399e+00 
 -8.20e-01  -1.60e-01  2.400e+00 
 -8.20e-01  -1.40e-01  2.401e+00 
 -8.20e-01  -1.20e-01  2.403e+00 
 -8.20e-01  -1.00e-01  2.406e+00 
 -8.20e-01  -8.00e-02  2.410e+00 
 -8.20e-01  -6.00e-02  2.415e+00 
 -8.20e-01  -4.00e-02  2.420e+00 
 -8.20e-01  -2.00e-02  2.425e+00 
 -8.20e-01   0.00e+00  2.431e+00 
 -8.20e-01   2.00e-02  2.436e+00 
 -8.20e-01   4.00e-02  2.443e+00 
 -8.20e-01   6.00e-02  2.450e+00 
 -8.20e-01   8.00e-02  2.458e+00 
 -8.20e-01   1.00e-01  2.466e+00 
 -8.20e-01   1.20e-01  2.476e+00 
 -8.20e-01   1.40e-01  2.486e+00 
 -8.20e-01   1.60e-01  2.494e+00 
 -8.20e-01   1.80e-01  2.500e+00 
 -8.20e-01   2.00e-01  2.507e+00 
 -8.20e-01   2.20e-01  2.515e+00 
 -8.20e-01   2.40e-01  2.523e+00 
 -8.20e-01   2.60e-01  2.532e+00 
 -8.20e-01   2.80e-01  2.542e+00 
 -8.20e-01   3.00e-01  2.552e+00 
 -8.20e-01   3.20e-01  2.562e+00 
 -8.20e-01   3.40e-01  2.574e+00 
 -8.20e-01   3.60e-01  2.585e+00 
 -8.20e-01   3.80e-01  2.597e+00 
 -8.20e-01   4.00e-01  2.610e+00 
 -8.20e-01   4.20e-01  2.623e+00 
 -8.20e-01   4.40e-01  2.636e+00 
 -8.20e-01   4.60e-01  2.649e+00 
 -8.20e-01   4.80e-01  2.663e+00 
 -8.20e-01   5.00e-01  2.678e+00 
 -8.20e-01   5.20e-01  2.692e+00 
 -8.20e-01   5.40e-01  2.707e+00 
 -8.20e-01   5.60e-01  2.722e+00 
 -8.20e-01   5.80e-01  2.737e+00 
 -8.20e-01   6.00e-01  2.753e+00 
 -8.20e-01   6.20e-01  2.768e+00 
 -8.20e-01   6.40e-01  2.784e+00 
 -8.20e-01   6.60e-01  2.800e+00 
 -8.20e-01   6.80e-01  2.816e+00 
 -8.20e-01   7.00e-01  2.833e+00 
 -8.20e-01   7.20e-01  2.849e+00 
 -8.20e-01   7.40e-01  2.866e+00 
 -8.20e-01   7.60e-01  2.883e+00 
 -8.20e-01   7.80e-01  2.900e+00 
 -8.20e-01   8.00e-01  2.917e+00 
 -8.20e-01   8.20e-01  2.934e+00 
 -8.20e-01   8.40e-01  2.952e+00 
 -8.20e-01   8.60e-01  2.969e+00 
 -8.20e-01   8.80e-01  2.987e+00 
 -8.20e-01   9.00e-01  3.004e+00 
 -8.20e-01   9.20e-01  3.022e+00 
 -8.20e-01   9.40e-01  3.040e+00 
 -8.20e-01   9.60e-01  3.057e+00 
 -8.20e-01   9.80e-01  3.075e+00 
 -8.20e-01   1.00e+00  3.093e+00 

 -8.00e-01  -1.00e+00  2.491e+00 
 -8.00e-01  -9.80e-01  2.481e+00 
 -8.00e-01  -9.60e-01  2.472e+00 
 -8.00e-01  -9.40e-01  2.464e+00 
 -8.00e-01  -9.20e-01  2.456e+00 
 -8.00e-01  -9.00e-01  2.449e+00 
 -8.00e-01  -8.80e-01  2.443e+00 
 -8.00e-01  -8.60e-01  2.437e+00 
 -8.00e-01  -8.40e-01  2.431e+00 
 -8.00e-01  -8.20e-01  2.422e+00 
 -8.00e-01  -8.00e-01  2.413e+00 
 -8.00e-01  -7.80e-01  2.405e+00 
 -8.00e-01  -7.60e-01  2.399e+00 
 -8.00e-01  -7.40e-01  2.393e+00 
 -8.00e-01  -7.20e-01  2.388e+00 
 -8.00e-01  -7.00e-01  2.383e+00 
 -8.00e-01  -6.80e-01  2.379e+00 
 -8.00e-01  -6.60e-01  2.377e+00 
 -8.00e-01  -6.40e-01  2.373e+00 
 -8.00e-01  -6.20e-01  2.369e+00 
 -8.00e-01  -6.00e-01  2.365e+00 
 -8.00e-01  -5.80e-01  2.363e+00 
 -8.00e-01  -5.60e-01  2.361e+00 
 -8.00e-01  -5.40e-01  2.361e+00 
 -8.00e-01  -5.20e-01  2.362e+00 
 -8.00e-01  -5.00e-01  2.364e+00 
 -8.00e-01  -4.80e-01  2.367e+00 
 -8.00e-01  -4.60e-01  2.371e+00 
 -8.00e-01  -4.40e-01  2.376e+00 
 -8.00e-01  -4.20e-01  2.382e+00 
 -8.00e-01  -4.00e-01  2.389e+00 
 -8.00e-01  -3.80e-01  2.397e+00 
 -8.00e-01  -3.60e-01  2.406e+00 
 -8.00e-01  -3.40e-01  2.415e+00 
 -8.00e-01  -3.20e-01  2.407e+00 
 -8.00e-01  -3.00e-01  2.400e+00 
 -8.00e-01  -2.80e-01  2.394e+00 
 -8.00e-01  -2.60e-01  2.389e+00 
 -8.00e-01  -2.40e-01  2.385e+00 
 -8.00e-01  -2.20e-01  2.382e+00 
 -8.00e-01  -2.00e-01  2.380e+00 
 -8.00e-01  -1.80e-01  2.379e+00 
 -8.00e-01  -1.60e-01  2.380e+00 
 -8.00e-01  -1.40e-01  2.381e+00 
 -8.00e-01  -1.20e-01  2.383e+00 
 -8.00e-01  -1.00e-01  2.386e+00 
 -8.00e-01  -8.00e-02  2.390e+00 
 -8.00e-01  -6.00e-02  2.395e+00 
 -8.00e-01  -4.00e-02  2.400e+00 
 -8.00e-01  -2.00e-02  2.406e+00 
 -8.00e-01   0.00e+00  2.412e+00 
 -8.00e-01   2.00e-02  2.417e+00 
 -8.00e-01   4.00e-02  2.424e+00 
 -8.00e-01   6.00e-02  2.431e+00 
 -8.00e-01   8.00e-02  2.440e+00 
 -8.00e-01   1.00e-01  2.449e+00 
 -8.00e-01   1.20e-01  2.458e+00 
 -8.00e-01   1.40e-01  2.469e+00 
 -8.00e-01   1.60e-01  2.475e+00 
 -8.00e-01   1.80e-01  2.481e+00 
 -8.00e-01   2.00e-01  2.489e+00 
 -8.00e-01   2.20e-01  2.497e+00 
 -8.00e-01   2.40e-01  2.505e+00 
 -8.00e-01   2.60e-01  2.515e+00 
 -8.00e-01   2.80e-01  2.524e+00 
 -8.00e-01   3.00e-01  2.535e+00 
 -8.00e-01   3.20e-01  2.546e+00 
 -8.00e-01   3.40e-01  2.557e+00 
 -8.00e-01   3.60e-01  2.569e+00 
 -8.00e-01   3.80e-01  2.582e+00 
 -8.00e-01   4.00e-01  2.594e+00 
 -8.00e-01   4.20e-01  2.608e+00 
 -8.00e-01   4.40e-01  2.621e+00 
 -8.00e-01   4.60e-01  2.635e+00 
 -8.00e-01   4.80e-01  2.649e+00 
 -8.00e-01   5.00e-01  2.664e+00 
 -8.00e-01   5.20e-01  2.679e+00 
 -8.00e-01   5.40e-01  2.694e+00 
 -8.00e-01   5.60e-01  2.709e+00 
 -8.00e-01   5.80e-01  2.724e+00 
 -8.00e-01   6.00e-01  2.740e+00 
 -8.00e-01   6.20e-01  2.756e+00 
 -8.00e-01   6.40e-01  2.772e+00 
 -8.00e-01   6.60e-01  2.789e+00 
 -8.00e-01   6.80e-01  2.805e+00 
 -8.00e-01   7.00e-01  2.822e+00 
 -8.00e-01   7.20e-01  2.839e+00 
 -8.00e-01   7.40e-01  2.855e+00 
 -8.00e-01   7.60e-01  2.872e+00 
 -8.00e-01   7.80e-01  2.890e+00 
 -8.00e-01   8.00e-01  2.907e+00 
 -8.00e-01   8.20e-01  2.924e+00 
 -8.00e-01   8.40e-01  2.942e+00 
 -8.00e-01   8.60e-01  2.959e+00 
 -8.00e-01   8.80e-01  2.977e+00 
 -8.00e-01   9.00e-01  2.995e+00 
 -8.00e-01   9.20e-01  3.013e+00 
 -8.00e-01   9.40e-01  3.031e+00 
 -8.00e-01   9.60e-01  3.049e+00 
 -8.00e-01   9.80e-01  3.067e+00 
 -8.00e-01   1.00e+00  3.085e+00 

 -7.80e-01  -1.00e+00  2.474e+00 
 -7.80e-01  -9.80e-01  2.464e+00 
 -7.80e-01  -9.60e-01  2.454e+00 
 -7.80e-01  -9.40e-01  2.446e+00 
 -7.80e-01  -9.20e-01  2.437e+00 
 -7.80e-01  -9.00e-01  2.430e+00 
 -7.80e-01  -8.80e-01  2.424e+00 
 -7.80e-01  -8.60e-01  2.418e+00 
 -7.80e-01  -8.40e-01  2.413e+00 
 -7.80e-01  -8.20e-01  2.404e+00 
 -7.80e-01  -8.00e-01  2.395e+00 
 -7.80e-01  -7.80e-01  2.387e+00 
 -7.80e-01  -7.60e-01  2.380e+00 
 -7.80e-01  -7.40e-01  2.373e+00 
 -7.80e-01  -7.20e-01  2.368e+00 
 -7.80e-01  -7.00e-01  2.363e+00 
 -7.80e-01  -6.80e-01  2.360e+00 
 -7.80e-01  -6.60e-01  2.357e+00 
 -7.80e-01  -6.40e-01  2.354e+00 
 -7.80e-01  -6.20e-01  2.349e+00 
 -7.80e-01  -6.00e-01  2.346e+00 
 -7.80e-01  -5.80e-01  2.343e+00 
 -7.80e-01  -5.60e-01  2.341e+00 
 -7.80e-01  -5.40e-01  2.341e+00 
 -7.80e-01  -5.20e-01  2.342e+00 
 -7.80e-01  -5.00e-01  2.344e+00 
 -7.80e-01  -4.80e-01  2.347e+00 
 -7.80e-01  -4.60e-01  2.352e+00 
 -7.80e-01  -4.40e-01  2.357e+00 
 -7.80e-01  -4.20e-01  2.363e+00 
 -7.80e-01  -4.00e-01  2.371e+00 
 -7.80e-01  -3.80e-01  2.379e+00 
 -7.80e-01  -3.60e-01  2.388e+00 
 -7.80e-01  -3.40e-01  2.396e+00 
 -7.80e-01  -3.20e-01  2.388e+00 
 -7.80e-01  -3.00e-01  2.381e+00 
 -7.80e-01  -2.80e-01  2.375e+00 
 -7.80e-01  -2.60e-01  2.370e+00 
 -7.80e-01  -2.40e-01  2.366e+00 
 -7.80e-01  -2.20e-01  2.362e+00 
 -7.80e-01  -2.00e-01  2.360e+00 
 -7.80e-01  -1.80e-01  2.359e+00 
 -7.80e-01  -1.60e-01  2.360e+00 
 -7.80e-01  -1.40e-01  2.361e+00 
 -7.80e-01  -1.20e-01  2.363e+00 
 -7.80e-01  -1.00e-01  2.367e+00 
 -7.80e-01  -8.00e-02  2.371e+00 
 -7.80e-01  -6.00e-02  2.376e+00 
 -7.80e-01  -4.00e-02  2.381e+00 
 -7.80e-01  -2.00e-02  2.387e+00 
 -7.80e-01   0.00e+00  2.392e+00 
 -7.80e-01   2.00e-02  2.398e+00 
 -7.80e-01   4.00e-02  2.405e+00 
 -7.80e-01   6.00e-02  2.413e+00 
 -7.80e-01   8.00e-02  2.422e+00 
 -7.80e-01   1.00e-01  2.431e+00 
 -7.80e-01   1.20e-01  2.441e+00 
 -7.80e-01   1.40e-01  2.450e+00 
 -7.80e-01   1.60e-01  2.456e+00 
 -7.80e-01   1.80e-01  2.463e+00 
 -7.80e-01   2.00e-01  2.470e+00 
 -7.80e-01   2.20e-01  2.478e+00 
 -7.80e-01   2.40e-01  2.487e+00 
 -7.80e-01   2.60e-01  2.497e+00 
 -7.80e-01   2.80e-01  2.507e+00 
 -7.80e-01   3.00e-01  2.518e+00 
 -7.80e-01   3.20e-01  2.529e+00 
 -7.80e-01   3.40e-01  2.541e+00 
 -7.80e-01   3.60e-01  2.553e+00 
 -7.80e-01   3.80e-01  2.566e+00 
 -7.80e-01   4.00e-01  2.579e+00 
 -7.80e-01   4.20e-01  2.593e+00 
 -7.80e-01   4.40e-01  2.607e+00 
 -7.80e-01   4.60e-01  2.621e+00 
 -7.80e-01   4.80e-01  2.636e+00 
 -7.80e-01   5.00e-01  2.650e+00 
 -7.80e-01   5.20e-01  2.665e+00 
 -7.80e-01   5.40e-01  2.681e+00 
 -7.80e-01   5.60e-01  2.696e+00 
 -7.80e-01   5.80e-01  2.712e+00 
 -7.80e-01   6.00e-01  2.728e+00 
 -7.80e-01   6.20e-01  2.744e+00 
 -7.80e-01   6.40e-01  2.761e+00 
 -7.80e-01   6.60e-01  2.777e+00 
 -7.80e-01   6.80e-01  2.794e+00 
 -7.80e-01   7.00e-01  2.811e+00 
 -7.80e-01   7.20e-01  2.828e+00 
 -7.80e-01   7.40e-01  2.845e+00 
 -7.80e-01   7.60e-01  2.862e+00 
 -7.80e-01   7.80e-01  2.880e+00 
 -7.80e-01   8.00e-01  2.897e+00 
 -7.80e-01   8.20e-01  2.915e+00 
 -7.80e-01   8.40e-01  2.932e+00 
 -7.80e-01   8.60e-01  2.950e+00 
 -7.80e-01   8.80e-01  2.968e+00 
 -7.80e-01   9.00e-01  2.986e+00 
 -7.80e-01   9.20e-01  3.004e+00 
 -7.80e-01   9.40e-01  3.022e+00 
 -7.80e-01   9.60e-01  3.040e+00 
 -7.80e-01   9.80e-01  3.058e+00 
 -7.80e-01   1.00e+00  3.077e+00 

 -7.60e-01  -1.00e+00  2.457e+00 
 -7.60e-01  -9.80e-01  2.447e+00 
 -7.60e-01  -9.60e-01  2.437e+00 
 -7.60e-01  -9.40e-01  2.428e+00 
 -7.60e-01  -9.20e-01  2.419e+00 
 -7.60e-01  -9.00e-01  2.411e+00 
 -7.60e-01  -8.80e-01  2.405e+00 
 -7.60e-01  -8.60e-01  2.399e+00 
 -7.60e-01  -8.40e-01  2.394e+00 
 -7.60e-01  -8.20e-01  2.386e+00 
 -7.60e-01  -8.00e-01  2.377e+00 
 -7.60e-01  -7.80e-01  2.368e+00 
 -7.60e-01  -7.60e-01  2.361e+00 
 -7.60e-01  -7.40e-01  2.354e+00 
 -7.60e-01  -7.20e-01  2.349e+00 
 -7.60e-01  -7.00e-01  2.344e+00 
 -7.60e-01  -6.80e-01  2.340e+00 
 -7.60e-01  -6.60e-01  2.337e+00 
 -7.60e-01  -6.40e-01  2.335e+00 
 -7.60e-01  -6.20e-01  2.330e+00 
 -7.60e-01  -6.00e-01  2.326e+00 
 -7.60e-01  -5.80e-01  2.323e+00 
 -7.60e-01  -5.60e-01  2.321e+00 
 -7.60e-01  -5.40e-01  2.321e+00 
 -7.60e-01  -5.20e-01  2.322e+00 
 -7.60e-01  -5.00e-01  2.324e+00 
 -7.60e-01  -4.80e-01  2.328e+00 
 -7.60e-01  -4.60e-01  2.332e+00 
 -7.60e-01  -4.40e-01  2.338e+00 
 -7.60e-01  -4.20e-01  2.345e+00 
 -7.60e-01  -4.00e-01  2.352e+00 
 -7.60e-01  -3.80e-01  2.361e+00 
 -7.60e-01  -3.60e-01  2.371e+00 
 -7.60e-01  -3.40e-01  2.378e+00 
 -7.60e-01  -3.20e-01  2.370e+00 
 -7.60e-01  -3.00e-01  2.363e+00 
 -7.60e-01  -2.80e-01  2.356e+00 
 -7.60e-01  -2.60e-01  2.350e+00 
 -7.60e-01  -2.40e-01  2.346e+00 
 -7.60e-01  -2.20e-01  2.343e+00 
 -7.60e-01  -2.00e-01  2.340e+00 
 -7.60e-01  -1.80e-01  2.339e+00 
 -7.60e-01  -1.60e-01  2.340e+00 
 -7.60e-01  -1.40e-01  2.341e+00 
 -7.60e-01  -1.20e-01  2.343e+00 
 -7.60e-01  -1.00e-01  2.347e+00 
 -7.60e-01  -8.00e-02  2.352e+00 
 -7.60e-01  -6.00e-02  2.356e+00 
 -7.60e-01  -4.00e-02  2.362e+00 
 -7.60e-01  -2.00e-02  2.368e+00 
 -7.60e-01   0.00e+00  2.373e+00 
 -7.60e-01   2.00e-02  2.379e+00 
 -7.60e-01   4.00e-02  2.387e+00 
 -7.60e-01   6.00e-02  2.395e+00 
 -7.60e-01   8.00e-02  2.404e+00 
 -7.60e-01   1.00e-01  2.414e+00 
 -7.60e-01   1.20e-01  2.424e+00 
 -7.60e-01   1.40e-01  2.431e+00 
 -7.60e-01   1.60e-01  2.437e+00 
 -7.60e-01   1.80e-01  2.444e+00 
 -7.60e-01   2.00e-01  2.452e+00 
 -7.60e-01   2.20e-01  2.461e+00 
 -7.60e-01   2.40e-01  2.470e+00 
 -7.60e-01   2.60e-01  2.480e+00 
 -7.60e-01   2.80e-01  2.490e+00 
 -7.60e-01   3.00e-01  2.502e+00 
 -7.60e-01   3.20e-01  2.513e+00 
 -7.60e-01   3.40e-01  2.525e+00 
 -7.60e-01   3.60e-01  2.538e+00 
 -7.60e-01   3.80e-01  2.551e+00 
 -7.60e-01   4.00e-01  2.565e+00 
 -7.60e-01   4.20e-01  2.578e+00 
 -7.60e-01   4.40e-01  2.593e+00 
 -7.60e-01   4.60e-01  2.607e+00 
 -7.60e-01   4.80e-01  2.622e+00 
 -7.60e-01   5.00e-01  2.637e+00 
 -7.60e-01   5.20e-01  2.653e+00 
 -7.60e-01   5.40e-01  2.668e+00 
 -7.60e-01   5.60e-01  2.684e+00 
 -7.60e-01   5.80e-01  2.700e+00 
 -7.60e-01   6.00e-01  2.717e+00 
 -7.60e-01   6.20e-01  2.733e+00 
 -7.60e-01   6.40e-01  2.750e+00 
 -7.60e-01   6.60e-01  2.766e+00 
 -7.60e-01   6.80e-01  2.783e+00 
 -7.60e-01   7.00e-01  2.800e+00 
 -7.60e-01   7.20e-01  2.818e+00 
 -7.60e-01   7.40e-01  2.835e+00 
 -7.60e-01   7.60e-01  2.852e+00 
 -7.60e-01   7.80e-01  2.870e+00 
 -7.60e-01   8.00e-01  2.888e+00 
 -7.60e-01   8.20e-01  2.905e+00 
 -7.60e-01   8.40e-01  2.923e+00 
 -7.60e-01   8.60e-01  2.941e+00 
 -7.60e-01   8.80e-01  2.959e+00 
 -7.60e-01   9.00e-01  2.977e+00 
 -7.60e-01   9.20e-01  2.996e+00 
 -7.60e-01   9.40e-01  3.014e+00 
 -7.60e-01   9.60e-01  3.032e+00 
 -7.60e-01   9.80e-01  3.050e+00 
 -7.60e-01   1.00e+00  3.069e+00 

 -7.40e-01  -1.00e+00  2.441e+00 
 -7.40e-01  -9.80e-01  2.430e+00 
 -7.40e-01  -9.60e-01  2.419e+00 
 -7.40e-01  -9.40e-01  2.410e+00 
 -7.40e-01  -9.20e-01  2.401e+00 
 -7.40e-01  -9.00e-01  2.393e+00 
 -7.40e-01  -8.80e-01  2.386e+00 
 -7.40e-01  -8.60e-01  2.380e+00 
 -7.40e-01  -8.40e-01  2.374e+00 
 -7.40e-01  -8.20e-01  2.369e+00 
 -7.40e-01  -8.00e-01  2.359e+00 
 -7.40e-01  -7.80e-01  2.350e+00 
 -7.40e-01  -7.60e-01  2.342e+00 
 -7.40e-01  -7.40e-01  2.335e+00 
 -7.40e-01  -7.20e-01  2.329e+00 
 -7.40e-01  -7.00e-01  2.325e+00 
 -7.40e-01  -6.80e-01  2.320e+00 
 -7.40e-01  -6.60e-01  2.317e+00 
 -7.40e-01  -6.40e-01  2.315e+00 
 -7.40e-01  -6.20e-01  2.310e+00 
 -7.40e-01  -6.00e-01  2.306e+00 
 -7.40e-01  -5.80e-01  2.303e+00 
 -7.40e-01  -5.60e-01  2.301e+00 
 -7.40e-01  -5.40e-01  2.301e+00 
 -7.40e-01  -5.20e-01  2.302e+00 
 -7.40e-01  -5.00e-01  2.304e+00 
 -7.40e-01  -4.80e-01  2.308e+00 
 -7.40e-01  -4.60e-01  2.313e+00 
 -7.40e-01  -4.40e-01  2.319e+00 
 -7.40e-01  -4.20e-01  2.326e+00 
 -7.40e-01  -4.00e-01  2.334e+00 
 -7.40e-01  -3.80e-01  2.343e+00 
 -7.40e-01  -3.60e-01  2.353e+00 
 -7.40e-01  -3.40e-01  2.361e+00 
 -7.40e-01  -3.20e-01  2.352e+00 
 -7.40e-01  -3.00e-01  2.344e+00 
 -7.40e-01  -2.80e-01  2.337e+00 
 -7.40e-01  -2.60e-01  2.331e+00 
 -7.40e-01  -2.40e-01  2.326e+00 
 -7.40e-01  -2.20e-01  2.323e+00 
 -7.40e-01  -2.00e-01  2.321e+00 
 -7.40e-01  -1.80e-01  2.319e+00 
 -7.40e-01  -1.60e-01  2.320e+00 
 -7.40e-01  -1.40e-01  2.321e+00 
 -7.40e-01  -1.20e-01  2.324e+00 
 -7.40e-01  -1.00e-01  2.327e+00 
 -7.40e-01  -8.00e-02  2.332e+00 
 -7.40e-01  -6.00e-02  2.337e+00 
 -7.40e-01  -4.00e-02  2.343e+00 
 -7.40e-01  -2.00e-02  2.348e+00 
 -7.40e-01   0.00e+00  2.354e+00 
 -7.40e-01   2.00e-02  2.361e+00 
 -7.40e-01   4.00e-02  2.368e+00 
 -7.40e-01   6.00e-02  2.377e+00 
 -7.40e-01   8.00e-02  2.386e+00 
 -7.40e-01   1.00e-01  2.397e+00 
 -7.40e-01   1.20e-01  2.406e+00 
 -7.40e-01   1.40e-01  2.412e+00 
 -7.40e-01   1.60e-01  2.418e+00 
 -7.40e-01   1.80e-01  2.426e+00 
 -7.40e-01   2.00e-01  2.434e+00 
 -7.40e-01   2.20e-01  2.443e+00 
 -7.40e-01   2.40e-01  2.452e+00 
 -7.40e-01   2.60e-01  2.463e+00 
 -7.40e-01   2.80e-01  2.474e+00 
 -7.40e-01   3.00e-01  2.485e+00 
 -7.40e-01   3.20e-01  2.497e+00 
 -7.40e-01   3.40e-01  2.510e+00 
 -7.40e-01   3.60e-01  2.523e+00 
 -7.40e-01   3.80e-01  2.536e+00 
 -7.40e-01   4.00e-01  2.550e+00 
 -7.40e-01   4.20e-01  2.564e+00 
 -7.40e-01   4.40e-01  2.579e+00 
 -7.40e-01   4.60e-01  2.594e+00 
 -7.40e-01   4.80e-01  2.609e+00 
 -7.40e-01   5.00e-01  2.625e+00 
 -7.40e-01   5.20e-01  2.640e+00 
 -7.40e-01   5.40e-01  2.656e+00 
 -7.40e-01   5.60e-01  2.672e+00 
 -7.40e-01   5.80e-01  2.689e+00 
 -7.40e-01   6.00e-01  2.705e+00 
 -7.40e-01   6.20e-01  2.722e+00 
 -7.40e-01   6.40e-01  2.739e+00 
 -7.40e-01   6.60e-01  2.756e+00 
 -7.40e-01   6.80e-01  2.773e+00 
 -7.40e-01   7.00e-01  2.790e+00 
 -7.40e-01   7.20e-01  2.808e+00 
 -7.40e-01   7.40e-01  2.825e+00 
 -7.40e-01   7.60e-01  2.843e+00 
 -7.40e-01   7.80e-01  2.861e+00 
 -7.40e-01   8.00e-01  2.879e+00 
 -7.40e-01   8.20e-01  2.897e+00 
 -7.40e-01   8.40e-01  2.915e+00 
 -7.40e-01   8.60e-01  2.933e+00 
 -7.40e-01   8.80e-01  2.951e+00 
 -7.40e-01   9.00e-01  2.969e+00 
 -7.40e-01   9.20e-01  2.987e+00 
 -7.40e-01   9.40e-01  3.006e+00 
 -7.40e-01   9.60e-01  3.024e+00 
 -7.40e-01   9.80e-01  3.043e+00 
 -7.40e-01   1.00e+00  3.061e+00 

 -7.20e-01  -1.00e+00  2.424e+00 
 -7.20e-01  -9.80e-01  2.413e+00 
 -7.20e-01  -9.60e-01  2.402e+00 
 -7.20e-01  -9.40e-01  2.392e+00 
 -7.20e-01  -9.20e-01  2.383e+00 
 -7.20e-01  -9.00e-01  2.374e+00 
 -7.20e-01  -8.80e-01  2.367e+00 
 -7.20e-01  -8.60e-01  2.360e+00 
 -7.20e-01  -8.40e-01  2.355e+00 
 -7.20e-01  -8.20e-01  2.350e+00 
 -7.20e-01  -8.00e-01  2.342e+00 
 -7.20e-01  -7.80e-01  2.332e+00 
 -7.20e-01  -7.60e-01  2.324e+00 
 -7.20e-01  -7.40e-01  2.316e+00 
 -7.20e-01  -7.20e-01  2.310e+00 
 -7.20e-01  -7.00e-01  2.305e+00 
 -7.20e-01  -6.80e-01  2.301e+00 
 -7.20e-01  -6.60e-01  2.297e+00 
 -7.20e-01  -6.40e-01  2.295e+00 
 -7.20e-01  -6.20e-01  2.291e+00 
 -7.20e-01  -6.00e-01  2.286e+00 
 -7.20e-01  -5.80e-01  2.283e+00 
 -7.20e-01  -5.60e-01  2.282e+00 
 -7.20e-01  -5.40e-01  2.281e+00 
 -7.20e-01  -5.20e-01  2.282e+00 
 -7.20e-01  -5.00e-01  2.285e+00 
 -7.20e-01  -4.80e-01  2.289e+00 
 -7.20e-01  -4.60e-01  2.294e+00 
 -7.20e-01  -4.40e-01  2.300e+00 
 -7.20e-01  -4.20e-01  2.308e+00 
 -7.20e-01  -4.00e-01  2.316e+00 
 -7.20e-01  -3.80e-01  2.326e+00 
 -7.20e-01  -3.60e-01  2.337e+00 
 -7.20e-01  -3.40e-01  2.343e+00 
 -7.20e-01  -3.20e-01  2.334e+00 
 -7.20e-01  -3.00e-01  2.325e+00 
 -7.20e-01  -2.80e-01  2.318e+00 
 -7.20e-01  -2.60e-01  2.312e+00 
 -7.20e-01  -2.40e-01  2.307e+00 
 -7.20e-01  -2.20e-01  2.303e+00 
 -7.20e-01  -2.00e-01  2.301e+00 
 -7.20e-01  -1.80e-01  2.299e+00 
 -7.20e-01  -1.60e-01  2.300e+00 
 -7.20e-01  -1.40e-01  2.301e+00 
 -7.20e-01  -1.20e-01  2.304e+00 
 -7.20e-01  -1.00e-01  2.308e+00 
 -7.20e-01  -8.00e-02  2.313e+00 
 -7.20e-01  -6.00e-02  2.318e+00 
 -7.20e-01  -4.00e-02  2.324e+00 
 -7.20e-01  -2.00e-02  2.329e+00 
 -7.20e-01   0.00e+00  2.335e+00 
 -7.20e-01   2.00e-02  2.342e+00 
 -7.20e-01   4.00e-02  2.350e+00 
 -7.20e-01   6.00e-02  2.359e+00 
 -7.20e-01   8.00e-02  2.369e+00 
 -7.20e-01   1.00e-01  2.380e+00 
 -7.20e-01   1.20e-01  2.387e+00 
 -7.20e-01   1.40e-01  2.393e+00 
 -7.20e-01   1.60e-01  2.399e+00 
 -7.20e-01   1.80e-01  2.407e+00 
 -7.20e-01   2.00e-01  2.416e+00 
 -7.20e-01   2.20e-01  2.425e+00 
 -7.20e-01   2.40e-01  2.435e+00 
 -7.20e-01   2.60e-01  2.446e+00 
 -7.20e-01   2.80e-01  2.457e+00 
 -7.20e-01   3.00e-01  2.469e+00 
 -7.20e-01   3.20e-01  2.482e+00 
 -7.20e-01   3.40e-01  2.495e+00 
 -7.20e-01   3.60e-01  2.508e+00 
 -7.20e-01   3.80e-01  2.522e+00 
 -7.20e-01   4.00e-01  2.536e+00 
 -7.20e-01   4.20e-01  2.551e+00 
 -7.20e-01   4.40e-01  2.566e+00 
 -7.20e-01   4.60e-01  2.581e+00 
 -7.20e-01   4.80e-01  2.596e+00 
 -7.20e-01   5.00e-01  2.612e+00 
 -7.20e-01   5.20e-01  2.628e+00 
 -7.20e-01   5.40e-01  2.644e+00 
 -7.20e-01   5.60e-01  2.661e+00 
 -7.20e-01   5.80e-01  2.678e+00 
 -7.20e-01   6.00e-01  2.694e+00 
 -7.20e-01   6.20e-01  2.711e+00 
 -7.20e-01   6.40e-01  2.728e+00 
 -7.20e-01   6.60e-01  2.746e+00 
 -7.20e-01   6.80e-01  2.763e+00 
 -7.20e-01   7.00e-01  2.781e+00 
 -7.20e-01   7.20e-01  2.798e+00 
 -7.20e-01   7.40e-01  2.816e+00 
 -7.20e-01   7.60e-01  2.834e+00 
 -7.20e-01   7.80e-01  2.852e+00 
 -7.20e-01   8.00e-01  2.870e+00 
 -7.20e-01   8.20e-01  2.888e+00 
 -7.20e-01   8.40e-01  2.906e+00 
 -7.20e-01   8.60e-01  2.924e+00 
 -7.20e-01   8.80e-01  2.943e+00 
 -7.20e-01   9.00e-01  2.961e+00 
 -7.20e-01   9.20e-01  2.980e+00 
 -7.20e-01   9.40e-01  2.998e+00 
 -7.20e-01   9.60e-01  3.017e+00 
 -7.20e-01   9.80e-01  3.035e+00 
 -7.20e-01   1.00e+00  3.054e+00 

 -7.00e-01  -1.00e+00  2.408e+00 
 -7.00e-01  -9.80e-01  2.396e+00 
 -7.00e-01  -9.60e-01  2.385e+00 
 -7.00e-01  -9.40e-01  2.375e+00 
 -7.00e-01  -9.20e-01  2.365e+00 
 -7.00e-01  -9.00e-01  2.356e+00 
 -7.00e-01  -8.80e-01  2.348e+00 
 -7.00e-01  -8.60e-01  2.341e+00 
 -7.00e-01  -8.40e-01  2.336e+00 
 -7.00e-01  -8.20e-01  2.331e+00 
 -7.00e-01  -8.00e-01  2.324e+00 
 -7.00e-01  -7.80e-01  2.314e+00 
 -7.00e-01  -7.60e-01  2.306e+00 
 -7.00e-01  -7.40e-01  2.298e+00 
 -7.00e-01  -7.20e-01  2.291e+00 
 -7.00e-01  -7.00e-01  2.286e+00 
 -7.00e-01  -6.80e-01  2.281e+00 
 -7.00e-01  -6.60e-01  2.278e+00 
 -7.00e-01  -6.40e-01  2.275e+00 
 -7.00e-01  -6.20e-01  2.272e+00 
 -7.00e-01  -6.00e-01  2.267e+00 
 -7.00e-01  -5.80e-01  2.263e+00 
 -7.00e-01  -5.60e-01  2.262e+00 
 -7.00e-01  -5.40e-01  2.261e+00 
 -7.00e-01  -5.20e-01  2.262e+00 
 -7.00e-01  -5.00e-01  2.265e+00 
 -7.00e-01  -4.80e-01  2.269e+00 
 -7.00e-01  -4.60e-01  2.275e+00 
 -7.00e-01  -4.40e-01  2.281e+00 
 -7.00e-01  -4.20e-01  2.289e+00 
 -7.00e-01  -4.00e-01  2.299e+00 
 -7.00e-01  -3.80e-01  2.309e+00 
 -7.00e-01  -3.60e-01  2.320e+00 
 -7.00e-01  -3.40e-01  2.326e+00 
 -7.00e-01  -3.20e-01  2.316e+00 
 -7.00e-01  -3.00e-01  2.307e+00 
 -7.00e-01  -2.80e-01  2.299e+00 
 -7.00e-01  -2.60e-01  2.293e+00 
 -7.00e-01  -2.40e-01  2.287e+00 
 -7.00e-01  -2.20e-01  2.283e+00 
 -7.00e-01  -2.00e-01  2.281e+00 
 -7.00e-01  -1.80e-01  2.279e+00 
 -7.00e-01  -1.60e-01  2.280e+00 
 -7.00e-01  -1.40e-01  2.281e+00 
 -7.00e-01  -1.20e-01  2.284e+00 
 -7.00e-01  -1.00e-01  2.289e+00 
 -7.00e-01  -8.00e-02  2.293e+00 
 -7.00e-01  -6.00e-02  2.299e+00 
 -7.00e-01  -4.00e-02  2.305e+00 
 -7.00e-01  -2.00e-02  2.310e+00 
 -7.00e-01   0.00e+00  2.316e+00 
 -7.00e-01   2.00e-02  2.324e+00 
 -7.00e-01   4.00e-02  2.332e+00 
 -7.00e-01   6.00e-02  2.342e+00 
 -7.00e-01   8.00e-02  2.352e+00 
 -7.00e-01   1.00e-01  2.362e+00 
 -7.00e-01   1.20e-01  2.367e+00 
 -7.00e-01   1.40e-01  2.374e+00 
 -7.00e-01   1.60e-01  2.381e+00 
 -7.00e-01   1.80e-01  2.389e+00 
 -7.00e-01   2.00e-01  2.398e+00 
 -7.00e-01   2.20e-01  2.408e+00 
 -7.00e-01   2.40e-01  2.418e+00 
 -7.00e-01   2.60e-01  2.429e+00 
 -7.00e-01   2.80e-01  2.441e+00 
 -7.00e-01   3.00e-01  2.454e+00 
 -7.00e-01   3.20e-01  2.466e+00 
 -7.00e-01   3.40e-01  2.480e+00 
 -7.00e-01   3.60e-01  2.494e+00 
 -7.00e-01   3.80e-01  2.508e+00 
 -7.00e-01   4.00e-01  2.523e+00 
 -7.00e-01   4.20e-01  2.537e+00 
 -7.00e-01   4.40e-01  2.553e+00 
 -7.00e-01   4.60e-01  2.568e+00 
 -7.00e-01   4.80e-01  2.584e+00 
 -7.00e-01   5.00e-01  2.600e+00 
 -7.00e-01   5.20e-01  2.617e+00 
 -7.00e-01   5.40e-01  2.633e+00 
 -7.00e-01   5.60e-01  2.650e+00 
 -7.00e-01   5.80e-01  2.667e+00 
 -7.00e-01   6.00e-01  2.684e+00 
 -7.00e-01   6.20e-01  2.701e+00 
 -7.00e-01   6.40e-01  2.718e+00 
 -7.00e-01   6.60e-01  2.736e+00 
 -7.00e-01   6.80e-01  2.754e+00 
 -7.00e-01   7.00e-01  2.771e+00 
 -7.00e-01   7.20e-01  2.789e+00 
 -7.00e-01   7.40e-01  2.807e+00 
 -7.00e-01   7.60e-01  2.825e+00 
 -7.00e-01   7.80e-01  2.843e+00 
 -7.00e-01   8.00e-01  2.862e+00 
 -7.00e-01   8.20e-01  2.880e+00 
 -7.00e-01   8.40e-01  2.898e+00 
 -7.00e-01   8.60e-01  2.917e+00 
 -7.00e-01   8.80e-01  2.935e+00 
 -7.00e-01   9.00e-01  2.954e+00 
 -7.00e-01   9.20e-01  2.972e+00 
 -7.00e-01   9.40e-01  2.991e+00 
 -7.00e-01   9.60e-01  3.010e+00 
 -7.00e-01   9.80e-01  3.028e+00 
 -7.00e-01   1.00e+00  3.047e+00 

 -6.80e-01  -1.00e+00  2.393e+00 
 -6.80e-01  -9.80e-01  2.380e+00 
 -6.80e-01  -9.60e-01  2.368e+00 
 -6.80e-01  -9.40e-01  2.358e+00 
 -6.80e-01  -9.20e-01  2.347e+00 
 -6.80e-01  -9.00e-01  2.338e+00 
 -6.80e-01  -8.80e-01  2.330e+00 
 -6.80e-01  -8.60e-01  2.323e+00 
 -6.80e-01  -8.40e-01  2.316e+00 
 -6.80e-01  -8.20e-01  2.311e+00 
 -6.80e-01  -8.00e-01  2.307e+00 
 -6.80e-01  -7.80e-01  2.297e+00 
 -6.80e-01  -7.60e-01  2.287e+00 
 -6.80e-01  -7.40e-01  2.279e+00 
 -6.80e-01  -7.20e-01  2.272e+00 
 -6.80e-01  -7.00e-01  2.266e+00 
 -6.80e-01  -6.80e-01  2.262e+00 
 -6.80e-01  -6.60e-01  2.258e+00 
 -6.80e-01  -6.40e-01  2.255e+00 
 -6.80e-01  -6.20e-01  2.253e+00 
 -6.80e-01  -6.00e-01  2.247e+00 
 -6.80e-01  -5.80e-01  2.244e+00 
 -6.80e-01  -5.60e-01  2.242e+00 
 -6.80e-01  -5.40e-01  2.241e+00 
 -6.80e-01  -5.20e-01  2.242e+00 
 -6.80e-01  -5.00e-01  2.245e+00 
 -6.80e-01  -4.80e-01  2.250e+00 
 -6.80e-01  -4.60e-01  2.256e+00 
 -6.80e-01  -4.40e-01  2.263e+00 
 -6.80e-01  -4.20e-01  2.272e+00 
 -6.80e-01  -4.00e-01  2.281e+00 
 -6.80e-01  -3.80e-01  2.292e+00 
 -6.80e-01  -3.60e-01  2.304e+00 
 -6.80e-01  -3.40e-01  2.309e+00 
 -6.80e-01  -3.20e-01  2.298e+00 
 -6.80e-01  -3.00e-01  2.289e+00 
 -6.80e-01  -2.80e-01  2.281e+00 
 -6.80e-01  -2.60e-01  2.274e+00 
 -6.80e-01  -2.40e-01  2.268e+00 
 -6.80e-01  -2.20e-01  2.264e+00 
 -6.80e-01  -2.00e-01  2.261e+00 
 -6.80e-01  -1.80e-01  2.259e+00 
 -6.80e-01  -1.60e-01  2.260e+00 
 -6.80e-01  -1.40e-01  2.261e+00 
 -6.80e-01  -1.20e-01  2.265e+00 
 -6.80e-01  -1.00e-01  2.269e+00 
 -6.80e-01  -8.00e-02  2.274e+00 
 -6.80e-01  -6.00e-02  2.280e+00 
 -6.80e-01  -4.00e-02  2.285e+00 
 -6.80e-01  -2.00e-02  2.291e+00 
 -6.80e-01   0.00e+00  2.298e+00 
 -6.80e-01   2.00e-02  2.306e+00 
 -6.80e-01   4.00e-02  2.315e+00 
 -6.80e-01   6.00e-02  2.325e+00 
 -6.80e-01   8.00e-02  2.335e+00 
 -6.80e-01   1.00e-01  2.343e+00 
 -6.80e-01   1.20e-01  2.348e+00 
 -6.80e-01   1.40e-01  2.355e+00 
 -6.80e-01   1.60e-01  2.363e+00 
 -6.80e-01   1.80e-01  2.371e+00 
 -6.80e-01   2.00e-01  2.380e+00 
 -6.80e-01   2.20e-01  2.391e+00 
 -6.80e-01   2.40e-01  2.402e+00 
 -6.80e-01   2.60e-01  2.413e+00 
 -6.80e-01   2.80e-01  2.425e+00 
 -6.80e-01   3.00e-01  2.438e+00 
 -6.80e-01   3.20e-01  2.452e+00 
 -6.80e-01   3.40e-01  2.465e+00 
 -6.80e-01   3.60e-01  2.480e+00 
 -6.80e-01   3.80e-01  2.494e+00 
 -6.80e-01   4.00e-01  2.509e+00 
 -6.80e-01   4.20e-01  2.525e+00 
 -6.80e-01   4.40e-01  2.540e+00 
 -6.80e-01   4.60e-01  2.556e+00 
 -6.80e-01   4.80e-01  2.572e+00 
 -6.80e-01   5.00e-01  2.589e+00 
 -6.80e-01   5.20e-01  2.605e+00 
 -6.80e-01   5.40e-01  2.622e+00 
 -6.80e-01   5.60e-01  2.639e+00 
 -6.80e-01   5.80e-01  2.656e+00 
 -6.80e-01   6.00e-01  2.674e+00 
 -6.80e-01   6.20e-01  2.691e+00 
 -6.80e-01   6.40e-01  2.709e+00 
 -6.80e-01   6.60e-01  2.727e+00 
 -6.80e-01   6.80e-01  2.744e+00 
 -6.80e-01   7.00e-01  2.762e+00 
 -6.80e-01   7.20e-01  2.780e+00 
 -6.80e-01   7.40e-01  2.799e+00 
 -6.80e-01   7.60e-01  2.817e+00 
 -6.80e-01   7.80e-01  2.835e+00 
 -6.80e-01   8.00e-01  2.854e+00 
 -6.80e-01   8.20e-01  2.872e+00 
 -6.80e-01   8.40e-01  2.891e+00 
 -6.80e-01   8.60e-01  2.909e+00 
 -6.80e-01   8.80e-01  2.928e+00 
 -6.80e-01   9.00e-01  2.946e+00 
 -6.80e-01   9.20e-01  2.965e+00 
 -6.80e-01   9.40e-01  2.984e+00 
 -6.80e-01   9.60e-01  3.003e+00 
 -6.80e-01   9.80e-01  3.022e+00 
 -6.80e-01   1.00e+00  3.041e+00 

 -6.60e-01  -1.00e+00  2.377e+00 
 -6.60e-01  -9.80e-01  2.364e+00 
 -6.60e-01  -9.60e-01  2.352e+00 
 -6.60e-01  -9.40e-01  2.341e+00 
 -6.60e-01  -9.20e-01  2.330e+00 
 -6.60e-01  -9.00e-01  2.320e+00 
 -6.60e-01  -8.80e-01  2.311e+00 
 -6.60e-01  -8.60e-01  2.304e+00 
 -6.60e-01  -8.40e-01  2.297e+00 
 -6.60e-01  -8.20e-01  2.292e+00 
 -6.60e-01  -8.00e-01  2.288e+00 
 -6.60e-01  -7.80e-01  2.280e+00 
 -6.60e-01  -7.60e-01  2.270e+00 
 -6.60e-01  -7.40e-01  2.261e+00 
 -6.60e-01  -7.20e-01  2.253e+00 
 -6.60e-01  -7.00e-01  2.247e+00 
 -6.60e-01  -6.80e-01  2.242e+00 
 -6.60e-01  -6.60e-01  2.238e+00 
 -6.60e-01  -6.40e-01  2.236e+00 
 -6.60e-01  -6.20e-01  2.234e+00 
 -6.60e-01  -6.00e-01  2.228e+00 
 -6.60e-01  -5.80e-01  2.224e+00 
 -6.60e-01  -5.60e-01  2.222e+00 
 -6.60e-01  -5.40e-01  2.221e+00 
 -6.60e-01  -5.20e-01  2.223e+00 
 -6.60e-01  -5.00e-01  2.226e+00 
 -6.60e-01  -4.80e-01  2.230e+00 
 -6.60e-01  -4.60e-01  2.237e+00 
 -6.60e-01  -4.40e-01  2.245e+00 
 -6.60e-01  -4.20e-01  2.254e+00 
 -6.60e-01  -4.00e-01  2.264e+00 
 -6.60e-01  -3.80e-01  2.276e+00 
 -6.60e-01  -3.60e-01  2.288e+00 
 -6.60e-01  -3.40e-01  2.292e+00 
 -6.60e-01  -3.20e-01  2.281e+00 
 -6.60e-01  -3.00e-01  2.271e+00 
 -6.60e-01  -2.80e-01  2.262e+00 
 -6.60e-01  -2.60e-01  2.255e+00 
 -6.60e-01  -2.40e-01  2.249e+00 
 -6.60e-01  -2.20e-01  2.244e+00 
 -6.60e-01  -2.00e-01  2.241e+00 
 -6.60e-01  -1.80e-01  2.239e+00 
 -6.60e-01  -1.60e-01  2.240e+00 
 -6.60e-01  -1.40e-01  2.241e+00 
 -6.60e-01  -1.20e-01  2.245e+00 
 -6.60e-01  -1.00e-01  2.250e+00 
 -6.60e-01  -8.00e-02  2.255e+00 
 -6.60e-01  -6.00e-02  2.261e+00 
 -6.60e-01  -4.00e-02  2.266e+00 
 -6.60e-01  -2.00e-02  2.272e+00 
 -6.60e-01   0.00e+00  2.279e+00 
 -6.60e-01   2.00e-02  2.288e+00 
 -6.60e-01   4.00e-02  2.297e+00 
 -6.60e-01   6.00e-02  2.308e+00 
 -6.60e-01   8.00e-02  2.319e+00 
 -6.60e-01   1.00e-01  2.323e+00 
 -6.60e-01   1.20e-01  2.329e+00 
 -6.60e-01   1.40e-01  2.336e+00 
 -6.60e-01   1.60e-01  2.344e+00 
 -6.60e-01   1.80e-01  2.353e+00 
 -6.60e-01   2.00e-01  2.363e+00 
 -6.60e-01   2.20e-01  2.374e+00 
 -6.60e-01   2.40e-01  2.385e+00 
 -6.60e-01   2.60e-01  2.397e+00 
 -6.60e-01   2.80e-01  2.410e+00 
 -6.60e-01   3.00e-01  2.423e+00 
 -6.60e-01   3.20e-01  2.437e+00 
 -6.60e-01   3.40e-01  2.451e+00 
 -6.60e-01   3.60e-01  2.466e+00 
 -6.60e-01   3.80e-01  2.481e+00 
 -6.60e-01   4.00e-01  2.496e+00 
 -6.60e-01   4.20e-01  2.512e+00 
 -6.60e-01   4.40e-01  2.528e+00 
 -6.60e-01   4.60e-01  2.544e+00 
 -6.60e-01   4.80e-01  2.561e+00 
 -6.60e-01   5.00e-01  2.578e+00 
 -6.60e-01   5.20e-01  2.595e+00 
 -6.60e-01   5.40e-01  2.612e+00 
 -6.60e-01   5.60e-01  2.629e+00 
 -6.60e-01   5.80e-01  2.647e+00 
 -6.60e-01   6.00e-01  2.664e+00 
 -6.60e-01   6.20e-01  2.682e+00 
 -6.60e-01   6.40e-01  2.700e+00 
 -6.60e-01   6.60e-01  2.718e+00 
 -6.60e-01   6.80e-01  2.736e+00 
 -6.60e-01   7.00e-01  2.754e+00 
 -6.60e-01   7.20e-01  2.772e+00 
 -6.60e-01   7.40e-01  2.791e+00 
 -6.60e-01   7.60e-01  2.809e+00 
 -6.60e-01   7.80e-01  2.827e+00 
 -6.60e-01   8.00e-01  2.846e+00 
 -6.60e-01   8.20e-01  2.865e+00 
 -6.60e-01   8.40e-01  2.883e+00 
 -6.60e-01   8.60e-01  2.902e+00 
 -6.60e-01   8.80e-01  2.921e+00 
 -6.60e-01   9.00e-01  2.940e+00 
 -6.60e-01   9.20e-01  2.959e+00 
 -6.60e-01   9.40e-01  2.977e+00 
 -6.60e-01   9.60e-01  2.996e+00 
 -6.60e-01   9.80e-01  3.015e+00 
 -6.60e-01   1.00e+00  3.035e+00 

 -6.40e-01  -1.00e+00  2.362e+00 
 -6.40e-01  -9.80e-01  2.349e+00 
 -6.40e-01  -9.60e-01  2.336e+00 
 -6.40e-01  -9.40e-01  2.324e+00 
 -6.40e-01  -9.20e-01  2.313e+00 
 -6.40e-01  -9.00e-01  2.303e+00 
 -6.40e-01  -8.80e-01  2.293e+00 
 -6.40e-01  -8.60e-01  2.285e+00 
 -6.40e-01  -8.40e-01  2.278e+00 
 -6.40e-01  -8.20e-01  2.272e+00 
 -6.40e-01  -8.00e-01  2.268e+00 
 -6.40e-01  -7.80e-01  2.263e+00 
 -6.40e-01  -7.60e-01  2.252e+00 
 -6.40e-01  -7.40e-01  2.243e+00 
 -6.40e-01  -7.20e-01  2.235e+00 
 -6.40e-01  -7.00e-01  2.228e+00 
 -6.40e-01  -6.80e-01  2.223e+00 
 -6.40e-01  -6.60e-01  2.218e+00 
 -6.40e-01  -6.40e-01  2.216e+00 
 -6.40e-01  -6.20e-01  2.215e+00 
 -6.40e-01  -6.00e-01  2.209e+00 
 -6.40e-01  -5.80e-01  2.204e+00 
 -6.40e-01  -5.60e-01  2.202e+00 
 -6.40e-01  -5.40e-01  2.201e+00 
 -6.40e-01  -5.20e-01  2.203e+00 
 -6.40e-01  -5.00e-01  2.206e+00 
 -6.40e-01  -4.80e-01  2.211e+00 
 -6.40e-01  -4.60e-01  2.218e+00 
 -6.40e-01  -4.40e-01  2.227e+00 
 -6.40e-01  -4.20e-01  2.237e+00 
 -6.40e-01  -4.00e-01  2.248e+00 
 -6.40e-01  -3.80e-01  2.260e+00 
 -6.40e-01  -3.60e-01  2.273e+00 
 -6.40e-01  -3.40e-01  2.276e+00 
 -6.40e-01  -3.20e-01  2.264e+00 
 -6.40e-01  -3.00e-01  2.254e+00 
 -6.40e-01  -2.80e-01  2.244e+00 
 -6.40e-01  -2.60e-01  2.236e+00 
 -6.40e-01  -2.40e-01  2.230e+00 
 -6.40e-01  -2.20e-01  2.224e+00 
 -6.40e-01  -2.00e-01  2.221e+00 
 -6.40e-01  -1.80e-01  2.219e+00 
 -6.40e-01  -1.60e-01  2.220e+00 
 -6.40e-01  -1.40e-01  2.222e+00 
 -6.40e-01  -1.20e-01  2.225e+00 
 -6.40e-01  -1.00e-01  2.230e+00 
 -6.40e-01  -8.00e-02  2.235e+00 
 -6.40e-01  -6.00e-02  2.242e+00 
 -6.40e-01  -4.00e-02  2.247e+00 
 -6.40e-01  -2.00e-02  2.253e+00 
 -6.40e-01   0.00e+00  2.261e+00 
 -6.40e-01   2.00e-02  2.270e+00 
 -6.40e-01   4.00e-02  2.280e+00 
 -6.40e-01   6.00e-02  2.291e+00 
 -6.40e-01   8.00e-02  2.299e+00 
 -6.40e-01   1.00e-01  2.304e+00 
 -6.40e-01   1.20e-01  2.310e+00 
 -6.40e-01   1.40e-01  2.318e+00 
 -6.40e-01   1.60e-01  2.326e+00 
 -6.40e-01   1.80e-01  2.336e+00 
 -6.40e-01   2.00e-01  2.346e+00 
 -6.40e-01   2.20e-01  2.357e+00 
 -6.40e-01   2.40e-01  2.369e+00 
 -6.40e-01   2.60e-01  2.382e+00 
 -6.40e-01   2.80e-01  2.395e+00 
 -6.40e-01   3.00e-01  2.409e+00 
 -6.40e-01   3.20e-01  2.423e+00 
 -6.40e-01   3.40e-01  2.438e+00 
 -6.40e-01   3.60e-01  2.453e+00 
 -6.40e-01   3.80e-01  2.468e+00 
 -6.40e-01   4.00e-01  2.484e+00 
 -6.40e-01   4.20e-01  2.500e+00 
 -6.40e-01   4.40e-01  2.517e+00 
 -6.40e-01   4.60e-01  2.533e+00 
 -6.40e-01   4.80e-01  2.550e+00 
 -6.40e-01   5.00e-01  2.567e+00 
 -6.40e-01   5.20e-01  2.584e+00 
 -6.40e-01   5.40e-01  2.602e+00 
 -6.40e-01   5.60e-01  2.619e+00 
 -6.40e-01   5.80e-01  2.637e+00 
 -6.40e-01   6.00e-01  2.655e+00 
 -6.40e-01   6.20e-01  2.673e+00 
 -6.40e-01   6.40e-01  2.691e+00 
 -6.40e-01   6.60e-01  2.709e+00 
 -6.40e-01   6.80e-01  2.727e+00 
 -6.40e-01   7.00e-01  2.746e+00 
 -6.40e-01   7.20e-01  2.764e+00 
 -6.40e-01   7.40e-01  2.783e+00 
 -6.40e-01   7.60e-01  2.801e+00 
 -6.40e-01   7.80e-01  2.820e+00 
 -6.40e-01   8.00e-01  2.839e+00 
 -6.40e-01   8.20e-01  2.858e+00 
 -6.40e-01   8.40e-01  2.876e+00 
 -6.40e-01   8.60e-01  2.895e+00 
 -6.40e-01   8.80e-01  2.914e+00 
 -6.40e-01   9.00e-01  2.933e+00 
 -6.40e-01   9.20e-01  2.952e+00 
 -6.40e-01   9.40e-01  2.971e+00 
 -6.40e-01   9.60e-01  2.990e+00 
 -6.40e-01   9.80e-01  3.010e+00 
 -6.40e-01   1.00e+00  3.029e+00 

 -6.20e-01  -1.00e+00  2.346e+00 
 -6.20e-01  -9.80e-01  2.334e+00 
 -6.20e-01  -9.60e-01  2.321e+00 
 -6.20e-01  -9.40e-01  2.308e+00 
 -6.20e-01  -9.20e-01  2.296e+00 
 -6.20e-01  -9.00e-01  2.285e+00 
 -6.20e-01  -8.80e-01  2.276e+00 
 -6.20e-01  -8.60e-01  2.267e+00 
 -6.20e-01  -8.40e-01  2.259e+00 
 -6.20e-01  -8.20e-01  2.253e+00 
 -6.20e-01  -8.00e-01  2.248e+00 
 -6.20e-01  -7.80e-01  2.245e+00 
 -6.20e-01  -7.60e-01  2.235e+00 
 -6.20e-01  -7.40e-01  2.225e+00 
 -6.20e-01  -7.20e-01  2.216e+00 
 -6.20e-01  -7.00e-01  2.209e+00 
 -6.20e-01  -6.80e-01  2.203e+00 
 -6.20e-01  -6.60e-01  2.199e+00 
 -6.20e-01  -6.40e-01  2.196e+00 
 -6.20e-01  -6.20e-01  2.195e+00 
 -6.20e-01  -6.00e-01  2.189e+00 
 -6.20e-01  -5.80e-01  2.184e+00 
 -6.20e-01  -5.60e-01  2.182e+00 
 -6.20e-01  -5.40e-01  2.181e+00 
 -6.20e-01  -5.20e-01  2.183e+00 
 -6.20e-01  -5.00e-01  2.187e+00 
 -6.20e-01  -4.80e-01  2.192e+00 
 -6.20e-01  -4.60e-01  2.200e+00 
 -6.20e-01  -4.40e-01  2.209e+00 
 -6.20e-01  -4.20e-01  2.220e+00 
 -6.20e-01  -4.00e-01  2.232e+00 
 -6.20e-01  -3.80e-01  2.245e+00 
 -6.20e-01  -3.60e-01  2.259e+00 
 -6.20e-01  -3.40e-01  2.260e+00 
 -6.20e-01  -3.20e-01  2.248e+00 
 -6.20e-01  -3.00e-01  2.237e+00 
 -6.20e-01  -2.80e-01  2.227e+00 
 -6.20e-01  -2.60e-01  2.218e+00 
 -6.20e-01  -2.40e-01  2.210e+00 
 -6.20e-01  -2.20e-01  2.205e+00 
 -6.20e-01  -2.00e-01  2.201e+00 
 -6.20e-01  -1.80e-01  2.199e+00 
 -6.20e-01  -1.60e-01  2.200e+00 
 -6.20e-01  -1.40e-01  2.202e+00 
 -6.20e-01  -1.20e-01  2.206e+00 
 -6.20e-01  -1.00e-01  2.211e+00 
 -6.20e-01  -8.00e-02  2.216e+00 
 -6.20e-01  -6.00e-02  2.222e+00 
 -6.20e-01  -4.00e-02  2.228e+00 
 -6.20e-01  -2.00e-02  2.234e+00 
 -6.20e-01   0.00e+00  2.243e+00 
 -6.20e-01   2.00e-02  2.252e+00 
 -6.20e-01   4.00e-02  2.263e+00 
 -6.20e-01   6.00e-02  2.275e+00 
 -6.20e-01   8.00e-02  2.280e+00 
 -6.20e-01   1.00e-01  2.285e+00 
 -6.20e-01   1.20e-01  2.292e+00 
 -6.20e-01   1.40e-01  2.300e+00 
 -6.20e-01   1.60e-01  2.309e+00 
 -6.20e-01   1.80e-01  2.319e+00 
 -6.20e-01   2.00e-01  2.329e+00 
 -6.20e-01   2.20e-01  2.341e+00 
 -6.20e-01   2.40e-01  2.354e+00 
 -6.20e-01   2.60e-01  2.367e+00 
 -6.20e-01   2.80e-01  2.381e+00 
 -6.20e-01   3.00e-01  2.395e+00 
 -6.20e-01   3.20e-01  2.410e+00 
 -6.20e-01   3.40e-01  2.425e+00 
 -6.20e-01   3.60e-01  2.440e+00 
 -6.20e-01   3.80e-01  2.456e+00 
 -6.20e-01   4.00e-01  2.472e+00 
 -6.20e-01   4.20e-01  2.489e+00 
 -6.20e-01   4.40e-01  2.506e+00 
 -6.20e-01   4.60e-01  2.523e+00 
 -6.20e-01   4.80e-01  2.540e+00 
 -6.20e-01   5.00e-01  2.557e+00 
 -6.20e-01   5.20e-01  2.575e+00 
 -6.20e-01   5.40e-01  2.592e+00 
 -6.20e-01   5.60e-01  2.610e+00 
 -6.20e-01   5.80e-01  2.628e+00 
 -6.20e-01   6.00e-01  2.646e+00 
 -6.20e-01   6.20e-01  2.665e+00 
 -6.20e-01   6.40e-01  2.683e+00 
 -6.20e-01   6.60e-01  2.701e+00 
 -6.20e-01   6.80e-01  2.720e+00 
 -6.20e-01   7.00e-01  2.738e+00 
 -6.20e-01   7.20e-01  2.757e+00 
 -6.20e-01   7.40e-01  2.776e+00 
 -6.20e-01   7.60e-01  2.794e+00 
 -6.20e-01   7.80e-01  2.813e+00 
 -6.20e-01   8.00e-01  2.832e+00 
 -6.20e-01   8.20e-01  2.851e+00 
 -6.20e-01   8.40e-01  2.870e+00 
 -6.20e-01   8.60e-01  2.889e+00 
 -6.20e-01   8.80e-01  2.908e+00 
 -6.20e-01   9.00e-01  2.927e+00 
 -6.20e-01   9.20e-01  2.946e+00 
 -6.20e-01   9.40e-01  2.965e+00 
 -6.20e-01   9.60e-01  2.985e+00 
 -6.20e-01   9.80e-01  3.004e+00 
 -6.20e-01   1.00e+00  3.023e+00 

 -6.00e-01  -1.00e+00  2.329e+00 
 -6.00e-01  -9.80e-01  2.318e+00 
 -6.00e-01  -9.60e-01  2.306e+00 
 -6.00e-01  -9.40e-01  2.293e+00 
 -6.00e-01  -9.20e-01  2.280e+00 
 -6.00e-01  -9.00e-01  2.269e+00 
 -6.00e-01  -8.80e-01  2.258e+00 
 -6.00e-01  -8.60e-01  2.249e+00 
 -6.00e-01  -8.40e-01  2.241e+00 
 -6.00e-01  -8.20e-01  2.234e+00 
 -6.00e-01  -8.00e-01  2.229e+00 
 -6.00e-01  -7.80e-01  2.225e+00 
 -6.00e-01  -7.60e-01  2.219e+00 
 -6.00e-01  -7.40e-01  2.208e+00 
 -6.00e-01  -7.20e-01  2.198e+00 
 -6.00e-01  -7.00e-01  2.190e+00 
 -6.00e-01  -6.80e-01  2.184e+00 
 -6.00e-01  -6.60e-01  2.179e+00 
 -6.00e-01  -6.40e-01  2.176e+00 
 -6.00e-01  -6.20e-01  2.175e+00 
 -6.00e-01  -6.00e-01  2.170e+00 
 -6.00e-01  -5.80e-01  2.165e+00 
 -6.00e-01  -5.60e-01  2.162e+00 
 -6.00e-01  -5.40e-01  2.161e+00 
 -6.00e-01  -5.20e-01  2.163e+00 
 -6.00e-01  -5.00e-01  2.167e+00 
 -6.00e-01  -4.80e-01  2.174e+00 
 -6.00e-01  -4.60e-01  2.182e+00 
 -6.00e-01  -4.40e-01  2.192e+00 
 -6.00e-01  -4.20e-01  2.204e+00 
 -6.00e-01  -4.00e-01  2.217e+00 
 -6.00e-01  -3.80e-01  2.231e+00 
 -6.00e-01  -3.60e-01  2.245e+00 
 -6.00e-01  -3.40e-01  2.245e+00 
 -6.00e-01  -3.20e-01  2.232e+00 
 -6.00e-01  -3.00e-01  2.220e+00 
 -6.00e-01  -2.80e-01  2.209e+00 
 -6.00e-01  -2.60e-01  2.200e+00 
 -6.00e-01  -2.40e-01  2.192e+00 
 -6.00e-01  -2.20e-01  2.186e+00 
 -6.00e-01  -2.00e-01  2.181e+00 
 -6.00e-01  -1.80e-01  2.179e+00 
 -6.00e-01  -1.60e-01  2.180e+00 
 -6.00e-01  -1.40e-01  2.182e+00 
 -6.00e-01  -1.20e-01  2.187e+00 
 -6.00e-01  -1.00e-01  2.192e+00 
 -6.00e-01  -8.00e-02  2.197e+00 
 -6.00e-01  -6.00e-02  2.203e+00 
 -6.00e-01  -4.00e-02  2.209e+00 
 -6.00e-01  -2.00e-02  2.216e+00 
 -6.00e-01   0.00e+00  2.225e+00 
 -6.00e-01   2.00e-02  2.236e+00 
 -6.00e-01   4.00e-02  2.247e+00 
 -6.00e-01   6.00e-02  2.256e+00 
 -6.00e-01   8.00e-02  2.260e+00 
 -6.00e-01   1.00e-01  2.266e+00 
 -6.00e-01   1.20e-01  2.273e+00 
 -6.00e-01   1.40e-01  2.282e+00 
 -6.00e-01   1.60e-01  2.291e+00 
 -6.00e-01   1.80e-01  2.302e+00 
 -6.00e-01   2.00e-01  2.313e+00 
 -6.00e-01   2.20e-01  2.325e+00 
 -6.00e-01   2.40e-01  2.339e+00 
 -6.00e-01   2.60e-01  2.352e+00 
 -6.00e-01   2.80e-01  2.367e+00 
 -6.00e-01   3.00e-01  2.381e+00 
 -6.00e-01   3.20e-01  2.397e+00 
 -6.00e-01   3.40e-01  2.412e+00 
 -6.00e-01   3.60e-01  2.428e+00 
 -6.00e-01   3.80e-01  2.445e+00 
 -6.00e-01   4.00e-01  2.461e+00 
 -6.00e-01   4.20e-01  2.478e+00 
 -6.00e-01   4.40e-01  2.495e+00 
 -6.00e-01   4.60e-01  2.513e+00 
 -6.00e-01   4.80e-01  2.530e+00 
 -6.00e-01   5.00e-01  2.548e+00 
 -6.00e-01   5.20e-01  2.566e+00 
 -6.00e-01   5.40e-01  2.584e+00 
 -6.00e-01   5.60e-01  2.602e+00 
 -6.00e-01   5.80e-01  2.620e+00 
 -6.00e-01   6.00e-01  2.638e+00 
 -6.00e-01   6.20e-01  2.657e+00 
 -6.00e-01   6.40e-01  2.675e+00 
 -6.00e-01   6.60e-01  2.694e+00 
 -6.00e-01   6.80e-01  2.712e+00 
 -6.00e-01   7.00e-01  2.731e+00 
 -6.00e-01   7.20e-01  2.750e+00 
 -6.00e-01   7.40e-01  2.769e+00 
 -6.00e-01   7.60e-01  2.788e+00 
 -6.00e-01   7.80e-01  2.807e+00 
 -6.00e-01   8.00e-01  2.826e+00 
 -6.00e-01   8.20e-01  2.845e+00 
 -6.00e-01   8.40e-01  2.864e+00 
 -6.00e-01   8.60e-01  2.883e+00 
 -6.00e-01   8.80e-01  2.902e+00 
 -6.00e-01   9.00e-01  2.922e+00 
 -6.00e-01   9.20e-01  2.941e+00 
 -6.00e-01   9.40e-01  2.960e+00 
 -6.00e-01   9.60e-01  2.979e+00 
 -6.00e-01   9.80e-01  2.999e+00 
 -6.00e-01   1.00e+00  3.018e+00 

 -5.80e-01  -1.00e+00  2.312e+00 
 -5.80e-01  -9.80e-01  2.301e+00 
 -5.80e-01  -9.60e-01  2.291e+00 
 -5.80e-01  -9.40e-01  2.278e+00 
 -5.80e-01  -9.20e-01  2.264e+00 
 -5.80e-01  -9.00e-01  2.252e+00 
 -5.80e-01  -8.80e-01  2.241e+00 
 -5.80e-01  -8.60e-01  2.231e+00 
 -5.80e-01  -8.40e-01  2.222e+00 
 -5.80e-01  -8.20e-01  2.215e+00 
 -5.80e-01  -8.00e-01  2.209e+00 
 -5.80e-01  -7.80e-01  2.206e+00 
 -5.80e-01  -7.60e-01  2.203e+00 
 -5.80e-01  -7.40e-01  2.191e+00 
 -5.80e-01  -7.20e-01  2.180e+00 
 -5.80e-01  -7.00e-01  2.171e+00 
 -5.80e-01  -6.80e-01  2.165e+00 
 -5.80e-01  -6.60e-01  2.160e+00 
 -5.80e-01  -6.40e-01  2.156e+00 
 -5.80e-01  -6.20e-01  2.155e+00 
 -5.80e-01  -6.00e-01  2.151e+00 
 -5.80e-01  -5.80e-01  2.145e+00 
 -5.80e-01  -5.60e-01  2.142e+00 
 -5.80e-01  -5.40e-01  2.141e+00 
 -5.80e-01  -5.20e-01  2.143e+00 
 -5.80e-01  -5.00e-01  2.148e+00 
 -5.80e-01  -4.80e-01  2.155e+00 
 -5.80e-01  -4.60e-01  2.165e+00 
 -5.80e-01  -4.40e-01  2.176e+00 
 -5.80e-01  -4.20e-01  2.188e+00 
 -5.80e-01  -4.00e-01  2.202e+00 
 -5.80e-01  -3.80e-01  2.217e+00 
 -5.80e-01  -3.60e-01  2.233e+00 
 -5.80e-01  -3.40e-01  2.231e+00 
 -5.80e-01  -3.20e-01  2.217e+00 
 -5.80e-01  -3.00e-01  2.204e+00 
 -5.80e-01  -2.80e-01  2.192e+00 
 -5.80e-01  -2.60e-01  2.182e+00 
 -5.80e-01  -2.40e-01  2.173e+00 
 -5.80e-01  -2.20e-01  2.166e+00 
 -5.80e-01  -2.00e-01  2.162e+00 
 -5.80e-01  -1.80e-01  2.160e+00 
 -5.80e-01  -1.60e-01  2.160e+00 
 -5.80e-01  -1.40e-01  2.163e+00 
 -5.80e-01  -1.20e-01  2.168e+00 
 -5.80e-01  -1.00e-01  2.172e+00 
 -5.80e-01  -8.00e-02  2.179e+00 
 -5.80e-01  -6.00e-02  2.184e+00 
 -5.80e-01  -4.00e-02  2.190e+00 
 -5.80e-01  -2.00e-02  2.198e+00 
 -5.80e-01   0.00e+00  2.208e+00 
 -5.80e-01   2.00e-02  2.219e+00 
 -5.80e-01   4.00e-02  2.231e+00 
 -5.80e-01   6.00e-02  2.236e+00 
 -5.80e-01   8.00e-02  2.241e+00 
 -5.80e-01   1.00e-01  2.247e+00 
 -5.80e-01   1.20e-01  2.255e+00 
 -5.80e-01   1.40e-01  2.264e+00 
 -5.80e-01   1.60e-01  2.274e+00 
 -5.80e-01   1.80e-01  2.285e+00 
 -5.80e-01   2.00e-01  2.297e+00 
 -5.80e-01   2.20e-01  2.310e+00 
 -5.80e-01   2.40e-01  2.324e+00 
 -5.80e-01   2.60e-01  2.338e+00 
 -5.80e-01   2.80e-01  2.353e+00 
 -5.80e-01   3.00e-01  2.368e+00 
 -5.80e-01   3.20e-01  2.384e+00 
 -5.80e-01   3.40e-01  2.400e+00 
 -5.80e-01   3.60e-01  2.417e+00 
 -5.80e-01   3.80e-01  2.434e+00 
 -5.80e-01   4.00e-01  2.451e+00 
 -5.80e-01   4.20e-01  2.468e+00 
 -5.80e-01   4.40e-01  2.485e+00 
 -5.80e-01   4.60e-01  2.503e+00 
 -5.80e-01   4.80e-01  2.521e+00 
 -5.80e-01   5.00e-01  2.539e+00 
 -5.80e-01   5.20e-01  2.557e+00 
 -5.80e-01   5.40e-01  2.575e+00 
 -5.80e-01   5.60e-01  2.594e+00 
 -5.80e-01   5.80e-01  2.612e+00 
 -5.80e-01   6.00e-01  2.631e+00 
 -5.80e-01   6.20e-01  2.649e+00 
 -5.80e-01   6.40e-01  2.668e+00 
 -5.80e-01   6.60e-01  2.687e+00 
 -5.80e-01   6.80e-01  2.706e+00 
 -5.80e-01   7.00e-01  2.725e+00 
 -5.80e-01   7.20e-01  2.743e+00 
 -5.80e-01   7.40e-01  2.763e+00 
 -5.80e-01   7.60e-01  2.782e+00 
 -5.80e-01   7.80e-01  2.801e+00 
 -5.80e-01   8.00e-01  2.820e+00 
 -5.80e-01   8.20e-01  2.839e+00 
 -5.80e-01   8.40e-01  2.858e+00 
 -5.80e-01   8.60e-01  2.878e+00 
 -5.80e-01   8.80e-01  2.897e+00 
 -5.80e-01   9.00e-01  2.916e+00 
 -5.80e-01   9.20e-01  2.936e+00 
 -5.80e-01   9.40e-01  2.955e+00 
 -5.80e-01   9.60e-01  2.974e+00 
 -5.80e-01   9.80e-01  2.994e+00 
 -5.80e-01   1.00e+00  3.013e+00 

 -5.60e-01  -1.00e+00  2.296e+00 
 -5.60e-01  -9.80e-01  2.284e+00 
 -5.60e-01  -9.60e-01  2.273e+00 
 -5.60e-01  -9.40e-01  2.263e+00 
 -5.60e-01  -9.20e-01  2.249e+00 
 -5.60e-01  -9.00e-01  2.236e+00 
 -5.60e-01  -8.80e-01  2.224e+00 
 -5.60e-01  -8.60e-01  2.213e+00 
 -5.60e-01  -8.40e-01  2.204e+00 
 -5.60e-01  -8.20e-01  2.196e+00 
 -5.60e-01  -8.00e-01  2.190e+00 
 -5.60e-01  -7.80e-01  2.186e+00 
 -5.60e-01  -7.60e-01  2.184e+00 
 -5.60e-01  -7.40e-01  2.175e+00 
 -5.60e-01  -7.20e-01  2.163e+00 
 -5.60e-01  -7.00e-01  2.153e+00 
 -5.60e-01  -6.80e-01  2.146e+00 
 -5.60e-01  -6.60e-01  2.140e+00 
 -5.60e-01  -6.40e-01  2.136e+00 
 -5.60e-01  -6.20e-01  2.135e+00 
 -5.60e-01  -6.00e-01  2.133e+00 
 -5.60e-01  -5.80e-01  2.126e+00 
 -5.60e-01  -5.60e-01  2.122e+00 
 -5.60e-01  -5.40e-01  2.121e+00 
 -5.60e-01  -5.20e-01  2.124e+00 
 -5.60e-01  -5.00e-01  2.129e+00 
 -5.60e-01  -4.80e-01  2.137e+00 
 -5.60e-01  -4.60e-01  2.148e+00 
 -5.60e-01  -4.40e-01  2.160e+00 
 -5.60e-01  -4.20e-01  2.174e+00 
 -5.60e-01  -4.00e-01  2.189e+00 
 -5.60e-01  -3.80e-01  2.205e+00 
 -5.60e-01  -3.60e-01  2.221e+00 
 -5.60e-01  -3.40e-01  2.218e+00 
 -5.60e-01  -3.20e-01  2.203e+00 
 -5.60e-01  -3.00e-01  2.189e+00 
 -5.60e-01  -2.80e-01  2.176e+00 
 -5.60e-01  -2.60e-01  2.165e+00 
 -5.60e-01  -2.40e-01  2.155e+00 
 -5.60e-01  -2.20e-01  2.147e+00 
 -5.60e-01  -2.00e-01  2.142e+00 
 -5.60e-01  -1.80e-01  2.140e+00 
 -5.60e-01  -1.60e-01  2.140e+00 
 -5.60e-01  -1.40e-01  2.143e+00 
 -5.60e-01  -1.20e-01  2.148e+00 
 -5.60e-01  -1.00e-01  2.153e+00 
 -5.60e-01  -8.00e-02  2.159e+00 
 -5.60e-01  -6.00e-02  2.164e+00 
 -5.60e-01  -4.00e-02  2.171e+00 
 -5.60e-01  -2.00e-02  2.180e+00 
 -5.60e-01   0.00e+00  2.191e+00 
 -5.60e-01   2.00e-02  2.203e+00 
 -5.60e-01   4.00e-02  2.213e+00 
 -5.60e-01   6.00e-02  2.217e+00 
 -5.60e-01   8.00e-02  2.222e+00 
 -5.60e-01   1.00e-01  2.229e+00 
 -5.60e-01   1.20e-01  2.237e+00 
 -5.60e-01   1.40e-01  2.247e+00 
 -5.60e-01   1.60e-01  2.257e+00 
 -5.60e-01   1.80e-01  2.269e+00 
 -5.60e-01   2.00e-01  2.282e+00 
 -5.60e-01   2.20e-01  2.296e+00 
 -5.60e-01   2.40e-01  2.310e+00 
 -5.60e-01   2.60e-01  2.325e+00 
 -5.60e-01   2.80e-01  2.340e+00 
 -5.60e-01   3.00e-01  2.356e+00 
 -5.60e-01   3.20e-01  2.372e+00 
 -5.60e-01   3.40e-01  2.389e+00 
 -5.60e-01   3.60e-01  2.406e+00 
 -5.60e-01   3.80e-01  2.423e+00 
 -5.60e-01   4.00e-01  2.441e+00 
 -5.60e-01   4.20e-01  2.458e+00 
 -5.60e-01   4.40e-01  2.476e+00 
 -5.60e-01   4.60e-01  2.494e+00 
 -5.60e-01   4.80e-01  2.512e+00 
 -5.60e-01   5.00e-01  2.531e+00 
 -5.60e-01   5.20e-01  2.549e+00 
 -5.60e-01   5.40e-01  2.567e+00 
 -5.60e-01   5.60e-01  2.586e+00 
 -5.60e-01   5.80e-01  2.605e+00 
 -5.60e-01   6.00e-01  2.623e+00 
 -5.60e-01   6.20e-01  2.642e+00 
 -5.60e-01   6.40e-01  2.661e+00 
 -5.60e-01   6.60e-01  2.680e+00 
 -5.60e-01   6.80e-01  2.699e+00 
 -5.60e-01   7.00e-01  2.718e+00 
 -5.60e-01   7.20e-01  2.738e+00 
 -5.60e-01   7.40e-01  2.757e+00 
 -5.60e-01   7.60e-01  2.776e+00 
 -5.60e-01   7.80e-01  2.795e+00 
 -5.60e-01   8.00e-01  2.814e+00 
 -5.60e-01   8.20e-01  2.834e+00 
 -5.60e-01   8.40e-01  2.853e+00 
 -5.60e-01   8.60e-01  2.873e+00 
 -5.60e-01   8.80e-01  2.892e+00 
 -5.60e-01   9.00e-01  2.911e+00 
 -5.60e-01   9.20e-01  2.931e+00 
 -5.60e-01   9.40e-01  2.950e+00 
 -5.60e-01   9.60e-01  2.970e+00 
 -5.60e-01   9.80e-01  2.989e+00 
 -5.60e-01   1.00e+00  3.009e+00 

 -5.40e-01  -1.00e+00  2.280e+00 
 -5.40e-01  -9.80e-01  2.268e+00 
 -5.40e-01  -9.60e-01  2.256e+00 
 -5.40e-01  -9.40e-01  2.246e+00 
 -5.40e-01  -9.20e-01  2.235e+00 
 -5.40e-01  -9.00e-01  2.221e+00 
 -5.40e-01  -8.80e-01  2.208e+00 
 -5.40e-01  -8.60e-01  2.196e+00 
 -5.40e-01  -8.40e-01  2.186e+00 
 -5.40e-01  -8.20e-01  2.177e+00 
 -5.40e-01  -8.00e-01  2.171e+00 
 -5.40e-01  -7.80e-01  2.166e+00 
 -5.40e-01  -7.60e-01  2.164e+00 
 -5.40e-01  -7.40e-01  2.159e+00 
 -5.40e-01  -7.20e-01  2.147e+00 
 -5.40e-01  -7.00e-01  2.136e+00 
 -5.40e-01  -6.80e-01  2.127e+00 
 -5.40e-01  -6.60e-01  2.121e+00 
 -5.40e-01  -6.40e-01  2.116e+00 
 -5.40e-01  -6.20e-01  2.115e+00 
 -5.40e-01  -6.00e-01  2.115e+00 
 -5.40e-01  -5.80e-01  2.107e+00 
 -5.40e-01  -5.60e-01  2.102e+00 
 -5.40e-01  -5.40e-01  2.101e+00 
 -5.40e-01  -5.20e-01  2.104e+00 
 -5.40e-01  -5.00e-01  2.111e+00 
 -5.40e-01  -4.80e-01  2.120e+00 
 -5.40e-01  -4.60e-01  2.132e+00 
 -5.40e-01  -4.40e-01  2.146e+00 
 -5.40e-01  -4.20e-01  2.161e+00 
 -5.40e-01  -4.00e-01  2.177e+00 
 -5.40e-01  -3.80e-01  2.193e+00 
 -5.40e-01  -3.60e-01  2.211e+00 
 -5.40e-01  -3.40e-01  2.206e+00 
 -5.40e-01  -3.20e-01  2.190e+00 
 -5.40e-01  -3.00e-01  2.175e+00 
 -5.40e-01  -2.80e-01  2.161e+00 
 -5.40e-01  -2.60e-01  2.148e+00 
 -5.40e-01  -2.40e-01  2.137e+00 
 -5.40e-01  -2.20e-01  2.128e+00 
 -5.40e-01  -2.00e-01  2.122e+00 
 -5.40e-01  -1.80e-01  2.120e+00 
 -5.40e-01  -1.60e-01  2.120e+00 
 -5.40e-01  -1.40e-01  2.124e+00 
 -5.40e-01  -1.20e-01  2.129e+00 
 -5.40e-01  -1.00e-01  2.134e+00 
 -5.40e-01  -8.00e-02  2.140e+00 
 -5.40e-01  -6.00e-02  2.145e+00 
 -5.40e-01  -4.00e-02  2.153e+00 
 -5.40e-01  -2.00e-02  2.163e+00 
 -5.40e-01   0.00e+00  2.175e+00 
 -5.40e-01   2.00e-02  2.188e+00 
 -5.40e-01   4.00e-02  2.193e+00 
 -5.40e-01   6.00e-02  2.197e+00 
 -5.40e-01   8.00e-02  2.203e+00 
 -5.40e-01   1.00e-01  2.210e+00 
 -5.40e-01   1.20e-01  2.219e+00 
 -5.40e-01   1.40e-01  2.230e+00 
 -5.40e-01   1.60e-01  2.241e+00 
 -5.40e-01   1.80e-01  2.254e+00 
 -5.40e-01   2.00e-01  2.267e+00 
 -5.40e-01   2.20e-01  2.282e+00 
 -5.40e-01   2.40e-01  2.297e+00 
 -5.40e-01   2.60e-01  2.312e+00 
 -5.40e-01   2.80e-01  2.328e+00 
 -5.40e-01   3.00e-01  2.345e+00 
 -5.40e-01   3.20e-01  2.361e+00 
 -5.40e-01   3.40e-01  2.379e+00 
 -5.40e-01   3.60e-01  2.396e+00 
 -5.40e-01   3.80e-01  2.414e+00 
 -5.40e-01   4.00e-01  2.431e+00 
 -5.40e-01   4.20e-01  2.449e+00 
 -5.40e-01   4.40e-01  2.468e+00 
 -5.40e-01   4.60e-01  2.486e+00 
 -5.40e-01   4.80e-01  2.504e+00 
 -5.40e-01   5.00e-01  2.523e+00 
 -5.40e-01   5.20e-01  2.542e+00 
 -5.40e-01   5.40e-01  2.560e+00 
 -5.40e-01   5.60e-01  2.579e+00 
 -5.40e-01   5.80e-01  2.598e+00 
 -5.40e-01   6.00e-01  2.617e+00 
 -5.40e-01   6.20e-01  2.636e+00 
 -5.40e-01   6.40e-01  2.655e+00 
 -5.40e-01   6.60e-01  2.674e+00 
 -5.40e-01   6.80e-01  2.693e+00 
 -5.40e-01   7.00e-01  2.713e+00 
 -5.40e-01   7.20e-01  2.732e+00 
 -5.40e-01   7.40e-01  2.751e+00 
 -5.40e-01   7.60e-01  2.771e+00 
 -5.40e-01   7.80e-01  2.790e+00 
 -5.40e-01   8.00e-01  2.809e+00 
 -5.40e-01   8.20e-01  2.829e+00 
 -5.40e-01   8.40e-01  2.848e+00 
 -5.40e-01   8.60e-01  2.868e+00 
 -5.40e-01   8.80e-01  2.887e+00 
 -5.40e-01   9.00e-01  2.907e+00 
 -5.40e-01   9.20e-01  2.927e+00 
 -5.40e-01   9.40e-01  2.946e+00 
 -5.40e-01   9.60e-01  2.966e+00 
 -5.40e-01   9.80e-01  2.985e+00 
 -5.40e-01   1.00e+00  3.005e+00 

 -5.20e-01  -1.00e+00  2.265e+00 
 -5.20e-01  -9.80e-01  2.252e+00 
 -5.20e-01  -9.60e-01  2.240e+00 
 -5.20e-01  -9.40e-01  2.229e+00 
 -5.20e-01  -9.20e-01  2.219e+00 
 -5.20e-01  -9.00e-01  2.207e+00 
 -5.20e-01  -8.80e-01  2.193e+00 
 -5.20e-01  -8.60e-01  2.180e+00 
 -5.20e-01  -8.40e-01  2.169e+00 
 -5.20e-01  -8.20e-01  2.159e+00 
 -5.20e-01  -8.00e-01  2.152e+00 
 -5.20e-01  -7.80e-01  2.146e+00 
 -5.20e-01  -7.60e-01  2.144e+00 
 -5.20e-01  -7.40e-01  2.144e+00 
 -5.20e-01  -7.20e-01  2.131e+00 
 -5.20e-01  -7.00e-01  2.119e+00 
 -5.20e-01  -6.80e-01  2.109e+00 
 -5.20e-01  -6.60e-01  2.101e+00 
 -5.20e-01  -6.40e-01  2.097e+00 
 -5.20e-01  -6.20e-01  2.095e+00 
 -5.20e-01  -6.00e-01  2.097e+00 
 -5.20e-01  -5.80e-01  2.088e+00 
 -5.20e-01  -5.60e-01  2.082e+00 
 -5.20e-01  -5.40e-01  2.081e+00 
 -5.20e-01  -5.20e-01  2.085e+00 
 -5.20e-01  -5.00e-01  2.093e+00 
 -5.20e-01  -4.80e-01  2.104e+00 
 -5.20e-01  -4.60e-01  2.117e+00 
 -5.20e-01  -4.40e-01  2.133e+00 
 -5.20e-01  -4.20e-01  2.149e+00 
 -5.20e-01  -4.00e-01  2.166e+00 
 -5.20e-01  -3.80e-01  2.184e+00 
 -5.20e-01  -3.60e-01  2.202e+00 
 -5.20e-01  -3.40e-01  2.195e+00 
 -5.20e-01  -3.20e-01  2.178e+00 
 -5.20e-01  -3.00e-01  2.162e+00 
 -5.20e-01  -2.80e-01  2.146e+00 
 -5.20e-01  -2.60e-01  2.132e+00 
 -5.20e-01  -2.40e-01  2.120e+00 
 -5.20e-01  -2.20e-01  2.110e+00 
 -5.20e-01  -2.00e-01  2.103e+00 
 -5.20e-01  -1.80e-01  2.100e+00 
 -5.20e-01  -1.60e-01  2.100e+00 
 -5.20e-01  -1.40e-01  2.104e+00 
 -5.20e-01  -1.20e-01  2.109e+00 
 -5.20e-01  -1.00e-01  2.116e+00 
 -5.20e-01  -8.00e-02  2.120e+00 
 -5.20e-01  -6.00e-02  2.127e+00 
 -5.20e-01  -4.00e-02  2.136e+00 
 -5.20e-01  -2.00e-02  2.147e+00 
 -5.20e-01   0.00e+00  2.160e+00 
 -5.20e-01   2.00e-02  2.172e+00 
 -5.20e-01   4.00e-02  2.174e+00 
 -5.20e-01   6.00e-02  2.178e+00 
 -5.20e-01   8.00e-02  2.184e+00 
 -5.20e-01   1.00e-01  2.192e+00 
 -5.20e-01   1.20e-01  2.202e+00 
 -5.20e-01   1.40e-01  2.213e+00 
 -5.20e-01   1.60e-01  2.226e+00 
 -5.20e-01   1.80e-01  2.239e+00 
 -5.20e-01   2.00e-01  2.253e+00 
 -5.20e-01   2.20e-01  2.268e+00 
 -5.20e-01   2.40e-01  2.284e+00 
 -5.20e-01   2.60e-01  2.300e+00 
 -5.20e-01   2.80e-01  2.317e+00 
 -5.20e-01   3.00e-01  2.334e+00 
 -5.20e-01   3.20e-01  2.351e+00 
 -5.20e-01   3.40e-01  2.369e+00 
 -5.20e-01   3.60e-01  2.387e+00 
 -5.20e-01   3.80e-01  2.405e+00 
 -5.20e-01   4.00e-01  2.423e+00 
 -5.20e-01   4.20e-01  2.441e+00 
 -5.20e-01   4.40e-01  2.460e+00 
 -5.20e-01   4.60e-01  2.478e+00 
 -5.20e-01   4.80e-01  2.497e+00 
 -5.20e-01   5.00e-01  2.516e+00 
 -5.20e-01   5.20e-01  2.535e+00 
 -5.20e-01   5.40e-01  2.554e+00 
 -5.20e-01   5.60e-01  2.573e+00 
 -5.20e-01   5.80e-01  2.592e+00 
 -5.20e-01   6.00e-01  2.611e+00 
 -5.20e-01   6.20e-01  2.630e+00 
 -5.20e-01   6.40e-01  2.650e+00 
 -5.20e-01   6.60e-01  2.669e+00 
 -5.20e-01   6.80e-01  2.688e+00 
 -5.20e-01   7.00e-01  2.708e+00 
 -5.20e-01   7.20e-01  2.727e+00 
 -5.20e-01   7.40e-01  2.746e+00 
 -5.20e-01   7.60e-01  2.766e+00 
 -5.20e-01   7.80e-01  2.785e+00 
 -5.20e-01   8.00e-01  2.805e+00 
 -5.20e-01   8.20e-01  2.825e+00 
 -5.20e-01   8.40e-01  2.844e+00 
 -5.20e-01   8.60e-01  2.864e+00 
 -5.20e-01   8.80e-01  2.883e+00 
 -5.20e-01   9.00e-01  2.903e+00 
 -5.20e-01   9.20e-01  2.923e+00 
 -5.20e-01   9.40e-01  2.942e+00 
 -5.20e-01   9.60e-01  2.962e+00 
 -5.20e-01   9.80e-01  2.982e+00 
 -5.20e-01   1.00e+00  3.001e+00 

 -5.00e-01  -1.00e+00  2.251e+00 
 -5.00e-01  -9.80e-01  2.237e+00 
 -5.00e-01  -9.60e-01  2.224e+00 
 -5.00e-01  -9.40e-01  2.212e+00 
 -5.00e-01  -9.20e-01  2.202e+00 
 -5.00e-01  -9.00e-01  2.192e+00 
 -5.00e-01  -8.80e-01  2.179e+00 
 -5.00e-01  -8.60e-01  2.165e+00 
 -5.00e-01  -8.40e-01  2.152e+00 
 -5.00e-01  -8.20e-01  2.141e+00 
 -5.00e-01  -8.00e-01  2.133e+00 
 -5.00e-01  -7.80e-01  2.127e+00 
 -5.00e-01  -7.60e-01  2.124e+00 
 -5.00e-01  -7.40e-01  2.124e+00 
 -5.00e-01  -7.20e-01  2.117e+00 
 -5.00e-01  -7.00e-01  2.103e+00 
 -5.00e-01  -6.80e-01  2.091e+00 
 -5.00e-01  -6.60e-01  2.082e+00 
 -5.00e-01  -6.40e-01  2.077e+00 
 -5.00e-01  -6.20e-01  2.075e+00 
 -5.00e-01  -6.00e-01  2.078e+00 
 -5.00e-01  -5.80e-01  2.070e+00 
 -5.00e-01  -5.60e-01  2.063e+00 
 -5.00e-01  -5.40e-01  2.061e+00 
 -5.00e-01  -5.20e-01  2.066e+00 
 -5.00e-01  -5.00e-01  2.076e+00 
 -5.00e-01  -4.80e-01  2.089e+00 
 -5.00e-01  -4.60e-01  2.105e+00 
 -5.00e-01  -4.40e-01  2.121e+00 
 -5.00e-01  -4.20e-01  2.139e+00 
 -5.00e-01  -4.00e-01  2.157e+00 
 -5.00e-01  -3.80e-01  2.176e+00 
 -5.00e-01  -3.60e-01  2.195e+00 
 -5.00e-01  -3.40e-01  2.185e+00 
 -5.00e-01  -3.20e-01  2.168e+00 
 -5.00e-01  -3.00e-01  2.150e+00 
 -5.00e-01  -2.80e-01  2.134e+00 
 -5.00e-01  -2.60e-01  2.118e+00 
 -5.00e-01  -2.40e-01  2.104e+00 
 -5.00e-01  -2.20e-01  2.093e+00 
 -5.00e-01  -2.00e-01  2.084e+00 
 -5.00e-01  -1.80e-01  2.080e+00 
 -5.00e-01  -1.60e-01  2.080e+00 
 -5.00e-01  -1.40e-01  2.086e+00 
 -5.00e-01  -1.20e-01  2.090e+00 
 -5.00e-01  -1.00e-01  2.097e+00 
 -5.00e-01  -8.00e-02  2.101e+00 
 -5.00e-01  -6.00e-02  2.109e+00 
 -5.00e-01  -4.00e-02  2.119e+00 
 -5.00e-01  -2.00e-02  2.132e+00 
 -5.00e-01   0.00e+00  2.146e+00 
 -5.00e-01   2.00e-02  2.152e+00 
 -5.00e-01   4.00e-02  2.154e+00 
 -5.00e-01   6.00e-02  2.159e+00 
 -5.00e-01   8.00e-02  2.166e+00 
 -5.00e-01   1.00e-01  2.175e+00 
 -5.00e-01   1.20e-01  2.185e+00 
 -5.00e-01   1.40e-01  2.197e+00 
 -5.00e-01   1.60e-01  2.211e+00 
 -5.00e-01   1.80e-01  2.225e+00 
 -5.00e-01   2.00e-01  2.240e+00 
 -5.00e-01   2.20e-01  2.256e+00 
 -5.00e-01   2.40e-01  2.273e+00 
 -5.00e-01   2.60e-01  2.289e+00 
 -5.00e-01   2.80e-01  2.307e+00 
 -5.00e-01   3.00e-01  2.324e+00 
 -5.00e-01   3.20e-01  2.342e+00 
 -5.00e-01   3.40e-01  2.360e+00 
 -5.00e-01   3.60e-01  2.378e+00 
 -5.00e-01   3.80e-01  2.397e+00 
 -5.00e-01   4.00e-01  2.415e+00 
 -5.00e-01   4.20e-01  2.434e+00 
 -5.00e-01   4.40e-01  2.453e+00 
 -5.00e-01   4.60e-01  2.472e+00 
 -5.00e-01   4.80e-01  2.491e+00 
 -5.00e-01   5.00e-01  2.510e+00 
 -5.00e-01   5.20e-01  2.529e+00 
 -5.00e-01   5.40e-01  2.548e+00 
 -5.00e-01   5.60e-01  2.567e+00 
 -5.00e-01   5.80e-01  2.586e+00 
 -5.00e-01   6.00e-01  2.606e+00 
 -5.00e-01   6.20e-01  2.625e+00 
 -5.00e-01   6.40e-01  2.645e+00 
 -5.00e-01   6.60e-01  2.664e+00 
 -5.00e-01   6.80e-01  2.684e+00 
 -5.00e-01   7.00e-01  2.703e+00 
 -5.00e-01   7.20e-01  2.723e+00 
 -5.00e-01   7.40e-01  2.742e+00 
 -5.00e-01   7.60e-01  2.762e+00 
 -5.00e-01   7.80e-01  2.781e+00 
 -5.00e-01   8.00e-01  2.801e+00 
 -5.00e-01   8.20e-01  2.821e+00 
 -5.00e-01   8.40e-01  2.840e+00 
 -5.00e-01   8.60e-01  2.860e+00 
 -5.00e-01   8.80e-01  2.880e+00 
 -5.00e-01   9.00e-01  2.899e+00 
 -5.00e-01   9.20e-01  2.919e+00 
 -5.00e-01   9.40e-01  2.939e+00 
 -5.00e-01   9.60e-01  2.959e+00 
 -5.00e-01   9.80e-01  2.978e+00 
 -5.00e-01   1.00e+00  2.998e+00 

 -4.80e-01  -1.00e+00  2.237e+00 
 -4.80e-01  -9.80e-01  2.222e+00 
 -4.80e-01  -9.60e-01  2.209e+00 
 -4.80e-01  -9.40e-01  2.196e+00 
 -4.80e-01  -9.20e-01  2.184e+00 
 -4.80e-01  -9.00e-01  2.174e+00 
 -4.80e-01  -8.80e-01  2.165e+00 
 -4.80e-01  -8.60e-01  2.150e+00 
 -4.80e-01  -8.40e-01  2.136e+00 
 -4.80e-01  -8.20e-01  2.124e+00 
 -4.80e-01  -8.00e-01  2.115e+00 
 -4.80e-01  -7.80e-01  2.108e+00 
 -4.80e-01  -7.60e-01  2.104e+00 
 -4.80e-01  -7.40e-01  2.104e+00 
 -4.80e-01  -7.20e-01  2.105e+00 
 -4.80e-01  -7.00e-01  2.089e+00 
 -4.80e-01  -6.80e-01  2.075e+00 
 -4.80e-01  -6.60e-01  2.064e+00 
 -4.80e-01  -6.40e-01  2.058e+00 
 -4.80e-01  -6.20e-01  2.055e+00 
 -4.80e-01  -6.00e-01  2.059e+00 
 -4.80e-01  -5.80e-01  2.054e+00 
 -4.80e-01  -5.60e-01  2.044e+00 
 -4.80e-01  -5.40e-01  2.041e+00 
 -4.80e-01  -5.20e-01  2.048e+00 
 -4.80e-01  -5.00e-01  2.061e+00 
 -4.80e-01  -4.80e-01  2.077e+00 
 -4.80e-01  -4.60e-01  2.094e+00 
 -4.80e-01  -4.40e-01  2.113e+00 
 -4.80e-01  -4.20e-01  2.132e+00 
 -4.80e-01  -4.00e-01  2.151e+00 
 -4.80e-01  -3.80e-01  2.170e+00 
 -4.80e-01  -3.60e-01  2.189e+00 
 -4.80e-01  -3.40e-01  2.178e+00 
 -4.80e-01  -3.20e-01  2.159e+00 
 -4.80e-01  -3.00e-01  2.141e+00 
 -4.80e-01  -2.80e-01  2.123e+00 
 -4.80e-01  -2.60e-01  2.106e+00 
 -4.80e-01  -2.40e-01  2.090e+00 
 -4.80e-01  -2.20e-01  2.076e+00 
 -4.80e-01  -2.00e-01  2.065e+00 
 -4.80e-01  -1.80e-01  2.060e+00 
 -4.80e-01  -1.60e-01  2.061e+00 
 -4.80e-01  -1.40e-01  2.066e+00 
 -4.80e-01  -1.20e-01  2.071e+00 
 -4.80e-01  -1.00e-01  2.077e+00 
 -4.80e-01  -8.00e-02  2.082e+00 
 -4.80e-01  -6.00e-02  2.091e+00 
 -4.80e-01  -4.00e-02  2.104e+00 
 -4.80e-01  -2.00e-02  2.118e+00 
 -4.80e-01   0.00e+00  2.132e+00 
 -4.80e-01   2.00e-02  2.132e+00 
 -4.80e-01   4.00e-02  2.134e+00 
 -4.80e-01   6.00e-02  2.140e+00 
 -4.80e-01   8.00e-02  2.147e+00 
 -4.80e-01   1.00e-01  2.157e+00 
 -4.80e-01   1.20e-01  2.169e+00 
 -4.80e-01   1.40e-01  2.183e+00 
 -4.80e-01   1.60e-01  2.197e+00 
 -4.80e-01   1.80e-01  2.212e+00 
 -4.80e-01   2.00e-01  2.228e+00 
 -4.80e-01   2.20e-01  2.245e+00 
 -4.80e-01   2.40e-01  2.262e+00 
 -4.80e-01   2.60e-01  2.279e+00 
 -4.80e-01   2.80e-01  2.297e+00 
 -4.80e-01   3.00e-01  2.315e+00 
 -4.80e-01   3.20e-01  2.334e+00 
 -4.80e-01   3.40e-01  2.352e+00 
 -4.80e-01   3.60e-01  2.371e+00 
 -4.80e-01   3.80e-01  2.389e+00 
 -4.80e-01   4.00e-01  2.408e+00 
 -4.80e-01   4.20e-01  2.427e+00 
 -4.80e-01   4.40e-01  2.446e+00 
 -4.80e-01   4.60e-01  2.465e+00 
 -4.80e-01   4.80e-01  2.485e+00 
 -4.80e-01   5.00e-01  2.504e+00 
 -4.80e-01   5.20e-01  2.523e+00 
 -4.80e-01   5.40e-01  2.543e+00 
 -4.80e-01   5.60e-01  2.562e+00 
 -4.80e-01   5.80e-01  2.582e+00 
 -4.80e-01   6.00e-01  2.601e+00 
 -4.80e-01   6.20e-01  2.621e+00 
 -4.80e-01   6.40e-01  2.640e+00 
 -4.80e-01   6.60e-01  2.660e+00 
 -4.80e-01   6.80e-01  2.679e+00 
 -4.80e-01   7.00e-01  2.699e+00 
 -4.80e-01   7.20e-01  2.719e+00 
 -4.80e-01   7.40e-01  2.738e+00 
 -4.80e-01   7.60e-01  2.758e+00 
 -4.80e-01   7.80e-01  2.778e+00 
 -4.80e-01   8.00e-01  2.797e+00 
 -4.80e-01   8.20e-01  2.817e+00 
 -4.80e-01   8.40e-01  2.837e+00 
 -4.80e-01   8.60e-01  2.857e+00 
 -4.80e-01   8.80e-01  2.876e+00 
 -4.80e-01   9.00e-01  2.896e+00 
 -4.80e-01   9.20e-01  2.916e+00 
 -4.80e-01   9.40e-01  2.936e+00 
 -4.80e-01   9.60e-01  2.956e+00 
 -4.80e-01   9.80e-01  2.975e+00 
 -4.80e-01   1.00e+00  2.995e+00 

 -4.60e-01  -1.00e+00  2.225e+00 
 -4.60e-01  -9.80e-01  2.209e+00 
 -4.60e-01  -9.60e-01  2.194e+00 
 -4.60e-01  -9.40e-01  2.180e+00 
 -4.60e-01  -9.20e-01  2.168e+00 
 -4.60e-01  -9.00e-01  2.157e+00 
 -4.60e-01  -8.80e-01  2.148e+00 
 -4.60e-01  -8.60e-01  2.137e+00 
 -4.60e-01  -8.40e-01  2.122e+00 
 -4.60e-01  -8.20e-01  2.108e+00 
 -4.60e-01  -8.00e-01  2.097e+00 
 -4.60e-01  -7.80e-01  2.088e+00 
 -4.60e-01  -7.60e-01  2.084e+00 
 -4.60e-01  -7.40e-01  2.084e+00 
 -4.60e-01  -7.20e-01  2.089e+00 
 -4.60e-01  -7.00e-01  2.077e+00 
 -4.60e-01  -6.80e-01  2.061e+00 
 -4.60e-01  -6.60e-01  2.047e+00 
 -4.60e-01  -6.40e-01  2.038e+00 
 -4.60e-01  -6.20e-01  2.035e+00 
 -4.60e-01  -6.00e-01  2.040e+00 
 -4.60e-01  -5.80e-01  2.041e+00 
 -4.60e-01  -5.60e-01  2.026e+00 
 -4.60e-01  -5.40e-01  2.022e+00 
 -4.60e-01  -5.20e-01  2.033e+00 
 -4.60e-01  -5.00e-01  2.050e+00 
 -4.60e-01  -4.80e-01  2.068e+00 
 -4.60e-01  -4.60e-01  2.088e+00 
 -4.60e-01  -4.40e-01  2.107e+00 
 -4.60e-01  -4.20e-01  2.127e+00 
 -4.60e-01  -4.00e-01  2.146e+00 
 -4.60e-01  -3.80e-01  2.166e+00 
 -4.60e-01  -3.60e-01  2.186e+00 
 -4.60e-01  -3.40e-01  2.172e+00 
 -4.60e-01  -3.20e-01  2.153e+00 
 -4.60e-01  -3.00e-01  2.134e+00 
 -4.60e-01  -2.80e-01  2.115e+00 
 -4.60e-01  -2.60e-01  2.096e+00 
 -4.60e-01  -2.40e-01  2.078e+00 
 -4.60e-01  -2.20e-01  2.062e+00 
 -4.60e-01  -2.00e-01  2.048e+00 
 -4.60e-01  -1.80e-01  2.040e+00 
 -4.60e-01  -1.60e-01  2.041e+00 
 -4.60e-01  -1.40e-01  2.046e+00 
 -4.60e-01  -1.20e-01  2.053e+00 
 -4.60e-01  -1.00e-01  2.058e+00 
 -4.60e-01  -8.00e-02  2.064e+00 
 -4.60e-01  -6.00e-02  2.075e+00 
 -4.60e-01  -4.00e-02  2.090e+00 
 -4.60e-01  -2.00e-02  2.106e+00 
 -4.60e-01   0.00e+00  2.112e+00 
 -4.60e-01   2.00e-02  2.112e+00 
 -4.60e-01   4.00e-02  2.115e+00 
 -4.60e-01   6.00e-02  2.121e+00 
 -4.60e-01   8.00e-02  2.130e+00 
 -4.60e-01   1.00e-01  2.141e+00 
 -4.60e-01   1.20e-01  2.154e+00 
 -4.60e-01   1.40e-01  2.169e+00 
 -4.60e-01   1.60e-01  2.184e+00 
 -4.60e-01   1.80e-01  2.200e+00 
 -4.60e-01   2.00e-01  2.217e+00 
 -4.60e-01   2.20e-01  2.235e+00 
 -4.60e-01   2.40e-01  2.252e+00 
 -4.60e-01   2.60e-01  2.271e+00 
 -4.60e-01   2.80e-01  2.289e+00 
 -4.60e-01   3.00e-01  2.307e+00 
 -4.60e-01   3.20e-01  2.326e+00 
 -4.60e-01   3.40e-01  2.345e+00 
 -4.60e-01   3.60e-01  2.364e+00 
 -4.60e-01   3.80e-01  2.383e+00 
 -4.60e-01   4.00e-01  2.402e+00 
 -4.60e-01   4.20e-01  2.422e+00 
 -4.60e-01   4.40e-01  2.441e+00 
 -4.60e-01   4.60e-01  2.460e+00 
 -4.60e-01   4.80e-01  2.480e+00 
 -4.60e-01   5.00e-01  2.499e+00 
 -4.60e-01   5.20e-01  2.519e+00 
 -4.60e-01   5.40e-01  2.538e+00 
 -4.60e-01   5.60e-01  2.558e+00 
 -4.60e-01   5.80e-01  2.577e+00 
 -4.60e-01   6.00e-01  2.597e+00 
 -4.60e-01   6.20e-01  2.617e+00 
 -4.60e-01   6.40e-01  2.636e+00 
 -4.60e-01   6.60e-01  2.656e+00 
 -4.60e-01   6.80e-01  2.676e+00 
 -4.60e-01   7.00e-01  2.696e+00 
 -4.60e-01   7.20e-01  2.715e+00 
 -4.60e-01   7.40e-01  2.735e+00 
 -4.60e-01   7.60e-01  2.755e+00 
 -4.60e-01   7.80e-01  2.775e+00 
 -4.60e-01   8.00e-01  2.794e+00 
 -4.60e-01   8.20e-01  2.814e+00 
 -4.60e-01   8.40e-01  2.834e+00 
 -4.60e-01   8.60e-01  2.854e+00 
 -4.60e-01   8.80e-01  2.874e+00 
 -4.60e-01   9.00e-01  2.893e+00 
 -4.60e-01   9.20e-01  2.913e+00 
 -4.60e-01   9.40e-01  2.933e+00 
 -4.60e-01   9.60e-01  2.953e+00 
 -4.60e-01   9.80e-01  2.973e+00 
 -4.60e-01   1.00e+00  2.993e+00 

 -4.40e-01  -1.00e+00  2.213e+00 
 -4.40e-01  -9.80e-01  2.197e+00 
 -4.40e-01  -9.60e-01  2.181e+00 
 -4.40e-01  -9.40e-01  2.166e+00 
 -4.40e-01  -9.20e-01  2.152e+00 
 -4.40e-01  -9.00e-01  2.140e+00 
 -4.40e-01  -8.80e-01  2.130e+00 
 -4.40e-01  -8.60e-01  2.122e+00 
 -4.40e-01  -8.40e-01  2.109e+00 
 -4.40e-01  -8.20e-01  2.094e+00 
 -4.40e-01  -8.00e-01  2.080e+00 
 -4.40e-01  -7.80e-01  2.070e+00 
 -4.40e-01  -7.60e-01  2.064e+00 
 -4.40e-01  -7.40e-01  2.065e+00 
 -4.40e-01  -7.20e-01  2.071e+00 
 -4.40e-01  -7.00e-01  2.070e+00 
 -4.40e-01  -6.80e-01  2.051e+00 
 -4.40e-01  -6.60e-01  2.033e+00 
 -4.40e-01  -6.40e-01  2.019e+00 
 -4.40e-01  -6.20e-01  2.015e+00 
 -4.40e-01  -6.00e-01  2.025e+00 
 -4.40e-01  -5.80e-01  2.035e+00 
 -4.40e-01  -5.60e-01  2.015e+00 
 -4.40e-01  -5.40e-01  2.005e+00 
 -4.40e-01  -5.20e-01  2.025e+00 
 -4.40e-01  -5.00e-01  2.045e+00 
 -4.40e-01  -4.80e-01  2.065e+00 
 -4.40e-01  -4.60e-01  2.085e+00 
 -4.40e-01  -4.40e-01  2.105e+00 
 -4.40e-01  -4.20e-01  2.125e+00 
 -4.40e-01  -4.00e-01  2.145e+00 
 -4.40e-01  -3.80e-01  2.165e+00 
 -4.40e-01  -3.60e-01  2.185e+00 
 -4.40e-01  -3.40e-01  2.169e+00 
 -4.40e-01  -3.20e-01  2.149e+00 
 -4.40e-01  -3.00e-01  2.129e+00 
 -4.40e-01  -2.80e-01  2.109e+00 
 -4.40e-01  -2.60e-01  2.090e+00 
 -4.40e-01  -2.40e-01  2.070e+00 
 -4.40e-01  -2.20e-01  2.051e+00 
 -4.40e-01  -2.00e-01  2.034e+00 
 -4.40e-01  -1.80e-01  2.021e+00 
 -4.40e-01  -1.60e-01  2.023e+00 
 -4.40e-01  -1.40e-01  2.027e+00 
 -4.40e-01  -1.20e-01  2.038e+00 
 -4.40e-01  -1.00e-01  2.038e+00 
 -4.40e-01  -8.00e-02  2.047e+00 
 -4.40e-01  -6.00e-02  2.062e+00 
 -4.40e-01  -4.00e-02  2.079e+00 
 -4.40e-01  -2.00e-02  2.097e+00 
 -4.40e-01   0.00e+00  2.093e+00 
 -4.40e-01   2.00e-02  2.092e+00 
 -4.40e-01   4.00e-02  2.095e+00 
 -4.40e-01   6.00e-02  2.103e+00 
 -4.40e-01   8.00e-02  2.113e+00 
 -4.40e-01   1.00e-01  2.126e+00 
 -4.40e-01   1.20e-01  2.140e+00 
 -4.40e-01   1.40e-01  2.156e+00 
 -4.40e-01   1.60e-01  2.173e+00 
 -4.40e-01   1.80e-01  2.190e+00 
 -4.40e-01   2.00e-01  2.208e+00 
 -4.40e-01   2.20e-01  2.226e+00 
 -4.40e-01   2.40e-01  2.244e+00 
 -4.40e-01   2.60e-01  2.263e+00 
 -4.40e-01   2.80e-01  2.282e+00 
 -4.40e-01   3.00e-01  2.301e+00 
 -4.40e-01   3.20e-01  2.320e+00 
 -4.40e-01   3.40e-01  2.339e+00 
 -4.40e-01   3.60e-01  2.358e+00 
 -4.40e-01   3.80e-01  2.378e+00 
 -4.40e-01   4.00e-01  2.397e+00 
 -4.40e-01   4.20e-01  2.417e+00 
 -4.40e-01   4.40e-01  2.436e+00 
 -4.40e-01   4.60e-01  2.456e+00 
 -4.40e-01   4.80e-01  2.475e+00 
 -4.40e-01   5.00e-01  2.495e+00 
 -4.40e-01   5.20e-01  2.515e+00 
 -4.40e-01   5.40e-01  2.534e+00 
 -4.40e-01   5.60e-01  2.554e+00 
 -4.40e-01   5.80e-01  2.574e+00 
 -4.40e-01   6.00e-01  2.594e+00 
 -4.40e-01   6.20e-01  2.613e+00 
 -4.40e-01   6.40e-01  2.633e+00 
 -4.40e-01   6.60e-01  2.653e+00 
 -4.40e-01   6.80e-01  2.673e+00 
 -4.40e-01   7.00e-01  2.693e+00 
 -4.40e-01   7.20e-01  2.712e+00 
 -4.40e-01   7.40e-01  2.732e+00 
 -4.40e-01   7.60e-01  2.752e+00 
 -4.40e-01   7.80e-01  2.772e+00 
 -4.40e-01   8.00e-01  2.792e+00 
 -4.40e-01   8.20e-01  2.812e+00 
 -4.40e-01   8.40e-01  2.832e+00 
 -4.40e-01   8.60e-01  2.851e+00 
 -4.40e-01   8.80e-01  2.871e+00 
 -4.40e-01   9.00e-01  2.891e+00 
 -4.40e-01   9.20e-01  2.911e+00 
 -4.40e-01   9.40e-01  2.931e+00 
 -4.40e-01   9.60e-01  2.951e+00 
 -4.40e-01   9.80e-01  2.971e+00 
 -4.40e-01   1.00e+00  2.991e+00 

 -4.20e-01  -1.00e+00  2.203e+00 
 -4.20e-01  -9.80e-01  2.186e+00 
 -4.20e-01  -9.60e-01  2.169e+00 
 -4.20e-01  -9.40e-01  2.153e+00 
 -4.20e-01  -9.20e-01  2.138e+00 
 -4.20e-01  -9.00e-01  2.124e+00 
 -4.20e-01  -8.80e-01  2.112e+00 
 -4.20e-01  -8.60e-01  2.103e+00 
 -4.20e-01  -8.40e-01  2.097e+00 
 -4.20e-01  -8.20e-01  2.081e+00 
 -4.20e-01  -8.00e-01  2.065e+00 
 -4.20e-01  -7.80e-01  2.052e+00 
 -4.20e-01  -7.60e-01  2.044e+00 
 -4.20e-01  -7.40e-01  2.045e+00 
 -4.20e-01  -7.20e-01  2.054e+00 
 -4.20e-01  -7.00e-01  2.067e+00 
 -4.20e-01  -6.80e-01  2.048e+00 
 -4.20e-01  -6.60e-01  2.028e+00 
 -4.20e-01  -6.40e-01  2.008e+00 
 -4.20e-01  -6.20e-01  2.005e+00 
 -4.20e-01  -6.00e-01  2.021e+00 
 -4.20e-01  -5.80e-01  2.040e+00 
 -4.20e-01  -5.60e-01  2.024e+00 
 -4.20e-01  -5.40e-01  2.020e+00 
 -4.20e-01  -5.20e-01  2.031e+00 
 -4.20e-01  -5.00e-01  2.049e+00 
 -4.20e-01  -4.80e-01  2.068e+00 
 -4.20e-01  -4.60e-01  2.087e+00 
 -4.20e-01  -4.40e-01  2.107e+00 
 -4.20e-01  -4.20e-01  2.126e+00 
 -4.20e-01  -4.00e-01  2.146e+00 
 -4.20e-01  -3.80e-01  2.166e+00 
 -4.20e-01  -3.60e-01  2.186e+00 
 -4.20e-01  -3.40e-01  2.168e+00 
 -4.20e-01  -3.20e-01  2.148e+00 
 -4.20e-01  -3.00e-01  2.128e+00 
 -4.20e-01  -2.80e-01  2.108e+00 
 -4.20e-01  -2.60e-01  2.088e+00 
 -4.20e-01  -2.40e-01  2.068e+00 
 -4.20e-01  -2.20e-01  2.048e+00 
 -4.20e-01  -2.00e-01  2.028e+00 
 -4.20e-01  -1.80e-01  2.008e+00 
 -4.20e-01  -1.60e-01  2.012e+00 
 -4.20e-01  -1.40e-01  2.009e+00 
 -4.20e-01  -1.20e-01  2.020e+00 
 -4.20e-01  -1.00e-01  2.019e+00 
 -4.20e-01  -8.00e-02  2.034e+00 
 -4.20e-01  -6.00e-02  2.052e+00 
 -4.20e-01  -4.00e-02  2.072e+00 
 -4.20e-01  -2.00e-02  2.079e+00 
 -4.20e-01   0.00e+00  2.073e+00 
 -4.20e-01   2.00e-02  2.072e+00 
 -4.20e-01   4.00e-02  2.076e+00 
 -4.20e-01   6.00e-02  2.085e+00 
 -4.20e-01   8.00e-02  2.098e+00 
 -4.20e-01   1.00e-01  2.112e+00 
 -4.20e-01   1.20e-01  2.128e+00 
 -4.20e-01   1.40e-01  2.145e+00 
 -4.20e-01   1.60e-01  2.163e+00 
 -4.20e-01   1.80e-01  2.181e+00 
 -4.20e-01   2.00e-01  2.200e+00 
 -4.20e-01   2.20e-01  2.219e+00 
 -4.20e-01   2.40e-01  2.238e+00 
 -4.20e-01   2.60e-01  2.257e+00 
 -4.20e-01   2.80e-01  2.276e+00 
 -4.20e-01   3.00e-01  2.295e+00 
 -4.20e-01   3.20e-01  2.315e+00 
 -4.20e-01   3.40e-01  2.334e+00 
 -4.20e-01   3.60e-01  2.354e+00 
 -4.20e-01   3.80e-01  2.373e+00 
 -4.20e-01   4.00e-01  2.393e+00 
 -4.20e-01   4.20e-01  2.413e+00 
 -4.20e-01   4.40e-01  2.432e+00 
 -4.20e-01   4.60e-01  2.452e+00 
 -4.20e-01   4.80e-01  2.472e+00 
 -4.20e-01   5.00e-01  2.492e+00 
 -4.20e-01   5.20e-01  2.512e+00 
 -4.20e-01   5.40e-01  2.531e+00 
 -4.20e-01   5.60e-01  2.551e+00 
 -4.20e-01   5.80e-01  2.571e+00 
 -4.20e-01   6.00e-01  2.591e+00 
 -4.20e-01   6.20e-01  2.611e+00 
 -4.20e-01   6.40e-01  2.631e+00 
 -4.20e-01   6.60e-01  2.650e+00 
 -4.20e-01   6.80e-01  2.670e+00 
 -4.20e-01   7.00e-01  2.690e+00 
 -4.20e-01   7.20e-01  2.710e+00 
 -4.20e-01   7.40e-01  2.730e+00 
 -4.20e-01   7.60e-01  2.750e+00 
 -4.20e-01   7.80e-01  2.770e+00 
 -4.20e-01   8.00e-01  2.790e+00 
 -4.20e-01   8.20e-01  2.810e+00 
 -4.20e-01   8.40e-01  2.830e+00 
 -4.20e-01   8.60e-01  2.850e+00 
 -4.20e-01   8.80e-01  2.869e+00 
 -4.20e-01   9.00e-01  2.889e+00 
 -4.20e-01   9.20e-01  2.909e+00 
 -4.20e-01   9.40e-01  2.929e+00 
 -4.20e-01   9.60e-01  2.949e+00 
 -4.20e-01   9.80e-01  2.969e+00 
 -4.20e-01   1.00e+00  2.989e+00 

 -4.00e-01  -1.00e+00  2.194e+00 
 -4.00e-01  -9.80e-01  2.176e+00 
 -4.00e-01  -9.60e-01  2.158e+00 
 -4.00e-01  -9.40e-01  2.141e+00 
 -4.00e-01  -9.20e-01  2.125e+00 
 -4.00e-01  -9.00e-01  2.109e+00 
 -4.00e-01  -8.80e-01  2.096e+00 
 -4.00e-01  -8.60e-01  2.085e+00 
 -4.00e-01  -8.40e-01  2.078e+00 
 -4.00e-01  -8.20e-01  2.073e+00 
 -4.00e-01  -8.00e-01  2.054e+00 
 -4.00e-01  -7.80e-01  2.037e+00 
 -4.00e-01  -7.60e-01  2.025e+00 
 -4.00e-01  -7.40e-01  2.026e+00 
 -4.00e-01  -7.20e-01  2.039e+00 
 -4.00e-01  -7.00e-01  2.056e+00 
 -4.00e-01  -6.80e-01  2.053e+00 
 -4.00e-01  -6.60e-01  2.035e+00 
 -4.00e-01  -6.40e-01  2.024e+00 
 -4.00e-01  -6.20e-01  2.025e+00 
 -4.00e-01  -6.00e-01  2.033e+00 
 -4.00e-01  -5.80e-01  2.048e+00 
 -4.00e-01  -5.60e-01  2.042e+00 
 -4.00e-01  -5.40e-01  2.039e+00 
 -4.00e-01  -5.20e-01  2.046e+00 
 -4.00e-01  -5.00e-01  2.059e+00 
 -4.00e-01  -4.80e-01  2.076e+00 
 -4.00e-01  -4.60e-01  2.093e+00 
 -4.00e-01  -4.40e-01  2.112e+00 
 -4.00e-01  -4.20e-01  2.131e+00 
 -4.00e-01  -4.00e-01  2.150e+00 
 -4.00e-01  -3.80e-01  2.169e+00 
 -4.00e-01  -3.60e-01  2.189e+00 
 -4.00e-01  -3.40e-01  2.169e+00 
 -4.00e-01  -3.20e-01  2.149e+00 
 -4.00e-01  -3.00e-01  2.129e+00 
 -4.00e-01  -2.80e-01  2.110e+00 
 -4.00e-01  -2.60e-01  2.090e+00 
 -4.00e-01  -2.40e-01  2.071e+00 
 -4.00e-01  -2.20e-01  2.052e+00 
 -4.00e-01  -2.00e-01  2.035e+00 
 -4.00e-01  -1.80e-01  2.022e+00 
 -4.00e-01  -1.60e-01  2.019e+00 
 -4.00e-01  -1.40e-01  2.016e+00 
 -4.00e-01  -1.20e-01  2.011e+00 
 -4.00e-01  -1.00e-01  2.010e+00 
 -4.00e-01  -8.00e-02  2.030e+00 
 -4.00e-01  -6.00e-02  2.050e+00 
 -4.00e-01  -4.00e-02  2.070e+00 
 -4.00e-01  -2.00e-02  2.062e+00 
 -4.00e-01   0.00e+00  2.053e+00 
 -4.00e-01   2.00e-02  2.052e+00 
 -4.00e-01   4.00e-02  2.058e+00 
 -4.00e-01   6.00e-02  2.069e+00 
 -4.00e-01   8.00e-02  2.084e+00 
 -4.00e-01   1.00e-01  2.101e+00 
 -4.00e-01   1.20e-01  2.118e+00 
 -4.00e-01   1.40e-01  2.137e+00 
 -4.00e-01   1.60e-01  2.155e+00 
 -4.00e-01   1.80e-01  2.174e+00 
 -4.00e-01   2.00e-01  2.194e+00 
 -4.00e-01   2.20e-01  2.213e+00 
 -4.00e-01   2.40e-01  2.232e+00 
 -4.00e-01   2.60e-01  2.252e+00 
 -4.00e-01   2.80e-01  2.271e+00 
 -4.00e-01   3.00e-01  2.291e+00 
 -4.00e-01   3.20e-01  2.311e+00 
 -4.00e-01   3.40e-01  2.331e+00 
 -4.00e-01   3.60e-01  2.350e+00 
 -4.00e-01   3.80e-01  2.370e+00 
 -4.00e-01   4.00e-01  2.390e+00 
 -4.00e-01   4.20e-01  2.410e+00 
 -4.00e-01   4.40e-01  2.430e+00 
 -4.00e-01   4.60e-01  2.449e+00 
 -4.00e-01   4.80e-01  2.469e+00 
 -4.00e-01   5.00e-01  2.489e+00 
 -4.00e-01   5.20e-01  2.509e+00 
 -4.00e-01   5.40e-01  2.529e+00 
 -4.00e-01   5.60e-01  2.549e+00 
 -4.00e-01   5.80e-01  2.569e+00 
 -4.00e-01   6.00e-01  2.589e+00 
 -4.00e-01   6.20e-01  2.609e+00 
 -4.00e-01   6.40e-01  2.629e+00 
 -4.00e-01   6.60e-01  2.649e+00 
 -4.00e-01   6.80e-01  2.668e+00 
 -4.00e-01   7.00e-01  2.688e+00 
 -4.00e-01   7.20e-01  2.708e+00 
 -4.00e-01   7.40e-01  2.728e+00 
 -4.00e-01   7.60e-01  2.748e+00 
 -4.00e-01   7.80e-01  2.768e+00 
 -4.00e-01   8.00e-01  2.788e+00 
 -4.00e-01   8.20e-01  2.808e+00 
 -4.00e-01   8.40e-01  2.828e+00 
 -4.00e-01   8.60e-01  2.848e+00 
 -4.00e-01   8.80e-01  2.868e+00 
 -4.00e-01   9.00e-01  2.888e+00 
 -4.00e-01   9.20e-01  2.908e+00 
 -4.00e-01   9.40e-01  2.928e+00 
 -4.00e-01   9.60e-01  2.948e+00 
 -4.00e-01   9.80e-01  2.968e+00 
 -4.00e-01   1.00e+00  2.988e+00 

 -3.80e-01  -1.00e+00  2.187e+00 
 -3.80e-01  -9.80e-01  2.168e+00 
 -3.80e-01  -9.60e-01  2.150e+00 
 -3.80e-01  -9.40e-01  2.131e+00 
 -3.80e-01  -9.20e-01  2.114e+00 
 -3.80e-01  -9.00e-01  2.097e+00 
 -3.80e-01  -8.80e-01  2.081e+00 
 -3.80e-01  -8.60e-01  2.068e+00 
 -3.80e-01  -8.40e-01  2.059e+00 
 -3.80e-01  -8.20e-01  2.055e+00 
 -3.80e-01  -8.00e-01  2.049e+00 
 -3.80e-01  -7.80e-01  2.029e+00 
 -3.80e-01  -7.60e-01  2.010e+00 
 -3.80e-01  -7.40e-01  2.012e+00 
 -3.80e-01  -7.20e-01  2.031e+00 
 -3.80e-01  -7.00e-01  2.051e+00 
 -3.80e-01  -6.80e-01  2.064e+00 
 -3.80e-01  -6.60e-01  2.051e+00 
 -3.80e-01  -6.40e-01  2.043e+00 
 -3.80e-01  -6.20e-01  2.044e+00 
 -3.80e-01  -6.00e-01  2.050e+00 
 -3.80e-01  -5.80e-01  2.061e+00 
 -3.80e-01  -5.60e-01  2.061e+00 
 -3.80e-01  -5.40e-01  2.059e+00 
 -3.80e-01  -5.20e-01  2.064e+00 
 -3.80e-01  -5.00e-01  2.074e+00 
 -3.80e-01  -4.80e-01  2.088e+00 
 -3.80e-01  -4.60e-01  2.103e+00 
 -3.80e-01  -4.40e-01  2.120e+00 
 -3.80e-01  -4.20e-01  2.138e+00 
 -3.80e-01  -4.00e-01  2.156e+00 
 -3.80e-01  -3.80e-01  2.175e+00 
 -3.80e-01  -3.60e-01  2.192e+00 
 -3.80e-01  -3.40e-01  2.173e+00 
 -3.80e-01  -3.20e-01  2.153e+00 
 -3.80e-01  -3.00e-01  2.134e+00 
 -3.80e-01  -2.80e-01  2.115e+00 
 -3.80e-01  -2.60e-01  2.097e+00 
 -3.80e-01  -2.40e-01  2.079e+00 
 -3.80e-01  -2.20e-01  2.063e+00 
 -3.80e-01  -2.00e-01  2.049e+00 
 -3.80e-01  -1.80e-01  2.041e+00 
 -3.80e-01  -1.60e-01  2.037e+00 
 -3.80e-01  -1.40e-01  2.035e+00 
 -3.80e-01  -1.20e-01  2.026e+00 
 -3.80e-01  -1.00e-01  2.025e+00 
 -3.80e-01  -8.00e-02  2.038e+00 
 -3.80e-01  -6.00e-02  2.055e+00 
 -3.80e-01  -4.00e-02  2.062e+00 
 -3.80e-01  -2.00e-02  2.046e+00 
 -3.80e-01   0.00e+00  2.034e+00 
 -3.80e-01   2.00e-02  2.032e+00 
 -3.80e-01   4.00e-02  2.041e+00 
 -3.80e-01   6.00e-02  2.056e+00 
 -3.80e-01   8.00e-02  2.074e+00 
 -3.80e-01   1.00e-01  2.092e+00 
 -3.80e-01   1.20e-01  2.111e+00 
 -3.80e-01   1.40e-01  2.130e+00 
 -3.80e-01   1.60e-01  2.150e+00 
 -3.80e-01   1.80e-01  2.169e+00 
 -3.80e-01   2.00e-01  2.189e+00 
 -3.80e-01   2.20e-01  2.209e+00 
 -3.80e-01   2.40e-01  2.229e+00 
 -3.80e-01   2.60e-01  2.249e+00 
 -3.80e-01   2.80e-01  2.268e+00 
 -3.80e-01   3.00e-01  2.288e+00 
 -3.80e-01   3.20e-01  2.308e+00 
 -3.80e-01   3.40e-01  2.328e+00 
 -3.80e-01   3.60e-01  2.348e+00 
 -3.80e-01   3.80e-01  2.368e+00 
 -3.80e-01   4.00e-01  2.388e+00 
 -3.80e-01   4.20e-01  2.408e+00 
 -3.80e-01   4.40e-01  2.428e+00 
 -3.80e-01   4.60e-01  2.448e+00 
 -3.80e-01   4.80e-01  2.468e+00 
 -3.80e-01   5.00e-01  2.488e+00 
 -3.80e-01   5.20e-01  2.507e+00 
 -3.80e-01   5.40e-01  2.527e+00 
 -3.80e-01   5.60e-01  2.547e+00 
 -3.80e-01   5.80e-01  2.567e+00 
 -3.80e-01   6.00e-01  2.587e+00 
 -3.80e-01   6.20e-01  2.607e+00 
 -3.80e-01   6.40e-01  2.627e+00 
 -3.80e-01   6.60e-01  2.647e+00 
 -3.80e-01   6.80e-01  2.667e+00 
 -3.80e-01   7.00e-01  2.687e+00 
 -3.80e-01   7.20e-01  2.707e+00 
 -3.80e-01   7.40e-01  2.727e+00 
 -3.80e-01   7.60e-01  2.747e+00 
 -3.80e-01   7.80e-01  2.767e+00 
 -3.80e-01   8.00e-01  2.787e+00 
 -3.80e-01   8.20e-01  2.807e+00 
 -3.80e-01   8.40e-01  2.827e+00 
 -3.80e-01   8.60e-01  2.847e+00 
 -3.80e-01   8.80e-01  2.867e+00 
 -3.80e-01   9.00e-01  2.887e+00 
 -3.80e-01   9.20e-01  2.907e+00 
 -3.80e-01   9.40e-01  2.927e+00 
 -3.80e-01   9.60e-01  2.947e+00 
 -3.80e-01   9.80e-01  2.964e+00 
 -3.80e-01   1.00e+00  2.979e+00 

 -3.60e-01  -1.00e+00  2.183e+00 
 -3.60e-01  -9.80e-01  2.163e+00 
 -3.60e-01  -9.60e-01  2.144e+00 
 -3.60e-01  -9.40e-01  2.124e+00 
 -3.60e-01  -9.20e-01  2.105e+00 
 -3.60e-01  -9.00e-01  2.087e+00 
 -3.60e-01  -8.80e-01  2.069e+00 
 -3.60e-01  -8.60e-01  2.053e+00 
 -3.60e-01  -8.40e-01  2.040e+00 
 -3.60e-01  -8.20e-01  2.035e+00 
 -3.60e-01  -8.00e-01  2.041e+00 
 -3.60e-01  -7.80e-01  2.033e+00 
 -3.60e-01  -7.60e-01  2.019e+00 
 -3.60e-01  -7.40e-01  2.020e+00 
 -3.60e-01  -7.20e-01  2.035e+00 
 -3.60e-01  -7.00e-01  2.054e+00 
 -3.60e-01  -6.80e-01  2.073e+00 
 -3.60e-01  -6.60e-01  2.068e+00 
 -3.60e-01  -6.40e-01  2.063e+00 
 -3.60e-01  -6.20e-01  2.064e+00 
 -3.60e-01  -6.00e-01  2.068e+00 
 -3.60e-01  -5.80e-01  2.077e+00 
 -3.60e-01  -5.60e-01  2.080e+00 
 -3.60e-01  -5.40e-01  2.079e+00 
 -3.60e-01  -5.20e-01  2.083e+00 
 -3.60e-01  -5.00e-01  2.091e+00 
 -3.60e-01  -4.80e-01  2.102e+00 
 -3.60e-01  -4.60e-01  2.116e+00 
 -3.60e-01  -4.40e-01  2.131e+00 
 -3.60e-01  -4.20e-01  2.148e+00 
 -3.60e-01  -4.00e-01  2.165e+00 
 -3.60e-01  -3.80e-01  2.183e+00 
 -3.60e-01  -3.60e-01  2.197e+00 
 -3.60e-01  -3.40e-01  2.178e+00 
 -3.60e-01  -3.20e-01  2.160e+00 
 -3.60e-01  -3.00e-01  2.141e+00 
 -3.60e-01  -2.80e-01  2.124e+00 
 -3.60e-01  -2.60e-01  2.107e+00 
 -3.60e-01  -2.40e-01  2.091e+00 
 -3.60e-01  -2.20e-01  2.077e+00 
 -3.60e-01  -2.00e-01  2.067e+00 
 -3.60e-01  -1.80e-01  2.061e+00 
 -3.60e-01  -1.60e-01  2.056e+00 
 -3.60e-01  -1.40e-01  2.053e+00 
 -3.60e-01  -1.20e-01  2.045e+00 
 -3.60e-01  -1.00e-01  2.044e+00 
 -3.60e-01  -8.00e-02  2.052e+00 
 -3.60e-01  -6.00e-02  2.066e+00 
 -3.60e-01  -4.00e-02  2.055e+00 
 -3.60e-01  -2.00e-02  2.035e+00 
 -3.60e-01   0.00e+00  2.018e+00 
 -3.60e-01   2.00e-02  2.013e+00 
 -3.60e-01   4.00e-02  2.029e+00 
 -3.60e-01   6.00e-02  2.048e+00 
 -3.60e-01   8.00e-02  2.067e+00 
 -3.60e-01   1.00e-01  2.087e+00 
 -3.60e-01   1.20e-01  2.107e+00 
 -3.60e-01   1.40e-01  2.127e+00 
 -3.60e-01   1.60e-01  2.147e+00 
 -3.60e-01   1.80e-01  2.167e+00 
 -3.60e-01   2.00e-01  2.187e+00 
 -3.60e-01   2.20e-01  2.207e+00 
 -3.60e-01   2.40e-01  2.227e+00 
 -3.60e-01   2.60e-01  2.247e+00 
 -3.60e-01   2.80e-01  2.267e+00 
 -3.60e-01   3.00e-01  2.287e+00 
 -3.60e-01   3.20e-01  2.307e+00 
 -3.60e-01   3.40e-01  2.327e+00 
 -3.60e-01   3.60e-01  2.347e+00 
 -3.60e-01   3.80e-01  2.367e+00 
 -3.60e-01   4.00e-01  2.387e+00 
 -3.60e-01   4.20e-01  2.407e+00 
 -3.60e-01   4.40e-01  2.427e+00 
 -3.60e-01   4.60e-01  2.447e+00 
 -3.60e-01   4.80e-01  2.467e+00 
 -3.60e-01   5.00e-01  2.487e+00 
 -3.60e-01   5.20e-01  2.507e+00 
 -3.60e-01   5.40e-01  2.527e+00 
 -3.60e-01   5.60e-01  2.547e+00 
 -3.60e-01   5.80e-01  2.567e+00 
 -3.60e-01   6.00e-01  2.587e+00 
 -3.60e-01   6.20e-01  2.607e+00 
 -3.60e-01   6.40e-01  2.627e+00 
 -3.60e-01   6.60e-01  2.647e+00 
 -3.60e-01   6.80e-01  2.667e+00 
 -3.60e-01   7.00e-01  2.687e+00 
 -3.60e-01   7.20e-01  2.707e+00 
 -3.60e-01   7.40e-01  2.727e+00 
 -3.60e-01   7.60e-01  2.747e+00 
 -3.60e-01   7.80e-01  2.767e+00 
 -3.60e-01   8.00e-01  2.787e+00 
 -3.60e-01   8.20e-01  2.807e+00 
 -3.60e-01   8.40e-01  2.827e+00 
 -3.60e-01   8.60e-01  2.847e+00 
 -3.60e-01   8.80e-01  2.867e+00 
 -3.60e-01   9.00e-01  2.887e+00 
 -3.60e-01   9.20e-01  2.906e+00 
 -3.60e-01   9.40e-01  2.921e+00 
 -3.60e-01   9.60e-01  2.936e+00 
 -3.60e-01   9.80e-01  2.951e+00 
 -3.60e-01   1.00e+00  2.967e+00 

 -3.40e-01  -1.00e+00  2.180e+00 
 -3.40e-01  -9.80e-01  2.160e+00 
 -3.40e-01  -9.60e-01  2.140e+00 
 -3.40e-01  -9.40e-01  2.120e+00 
 -3.40e-01  -9.20e-01  2.100e+00 
 -3.40e-01  -9.00e-01  2.081e+00 
 -3.40e-01  -8.80e-01  2.061e+00 
 -3.40e-01  -8.60e-01  2.042e+00 
 -3.40e-01  -8.40e-01  2.025e+00 
 -3.40e-01  -8.20e-01  2.016e+00 
 -3.40e-01  -8.00e-01  2.026e+00 
 -3.40e-01  -7.80e-01  2.044e+00 
 -3.40e-01  -7.60e-01  2.037e+00 
 -3.40e-01  -7.40e-01  2.038e+00 
 -3.40e-01  -7.20e-01  2.048e+00 
 -3.40e-01  -7.00e-01  2.063e+00 
 -3.40e-01  -6.80e-01  2.080e+00 
 -3.40e-01  -6.60e-01  2.087e+00 
 -3.40e-01  -6.40e-01  2.083e+00 
 -3.40e-01  -6.20e-01  2.083e+00 
 -3.40e-01  -6.00e-01  2.088e+00 
 -3.40e-01  -5.80e-01  2.094e+00 
 -3.40e-01  -5.60e-01  2.100e+00 
 -3.40e-01  -5.40e-01  2.099e+00 
 -3.40e-01  -5.20e-01  2.102e+00 
 -3.40e-01  -5.00e-01  2.109e+00 
 -3.40e-01  -4.80e-01  2.118e+00 
 -3.40e-01  -4.60e-01  2.130e+00 
 -3.40e-01  -4.40e-01  2.144e+00 
 -3.40e-01  -4.20e-01  2.159e+00 
 -3.40e-01  -4.00e-01  2.175e+00 
 -3.40e-01  -3.80e-01  2.192e+00 
 -3.40e-01  -3.60e-01  2.204e+00 
 -3.40e-01  -3.40e-01  2.186e+00 
 -3.40e-01  -3.20e-01  2.168e+00 
 -3.40e-01  -3.00e-01  2.151e+00 
 -3.40e-01  -2.80e-01  2.135e+00 
 -3.40e-01  -2.60e-01  2.119e+00 
 -3.40e-01  -2.40e-01  2.105e+00 
 -3.40e-01  -2.20e-01  2.094e+00 
 -3.40e-01  -2.00e-01  2.085e+00 
 -3.40e-01  -1.80e-01  2.081e+00 
 -3.40e-01  -1.60e-01  2.076e+00 
 -3.40e-01  -1.40e-01  2.070e+00 
 -3.40e-01  -1.20e-01  2.064e+00 
 -3.40e-01  -1.00e-01  2.064e+00 
 -3.40e-01  -8.00e-02  2.070e+00 
 -3.40e-01  -6.00e-02  2.074e+00 
 -3.40e-01  -4.00e-02  2.054e+00 
 -3.40e-01  -2.00e-02  2.035e+00 
 -3.40e-01   0.00e+00  2.016e+00 
 -3.40e-01   2.00e-02  2.011e+00 
 -3.40e-01   4.00e-02  2.028e+00 
 -3.40e-01   6.00e-02  2.047e+00 
 -3.40e-01   8.00e-02  2.067e+00 
 -3.40e-01   1.00e-01  2.087e+00 
 -3.40e-01   1.20e-01  2.107e+00 
 -3.40e-01   1.40e-01  2.127e+00 
 -3.40e-01   1.60e-01  2.147e+00 
 -3.40e-01   1.80e-01  2.167e+00 
 -3.40e-01   2.00e-01  2.187e+00 
 -3.40e-01   2.20e-01  2.207e+00 
 -3.40e-01   2.40e-01  2.227e+00 
 -3.40e-01   2.60e-01  2.247e+00 
 -3.40e-01   2.80e-01  2.267e+00 
 -3.40e-01   3.00e-01  2.287e+00 
 -3.40e-01   3.20e-01  2.307e+00 
 -3.40e-01   3.40e-01  2.327e+00 
 -3.40e-01   3.60e-01  2.347e+00 
 -3.40e-01   3.80e-01  2.367e+00 
 -3.40e-01   4.00e-01  2.387e+00 
 -3.40e-01   4.20e-01  2.407e+00 
 -3.40e-01   4.40e-01  2.427e+00 
 -3.40e-01   4.60e-01  2.447e+00 
 -3.40e-01   4.80e-01  2.467e+00 
 -3.40e-01   5.00e-01  2.487e+00 
 -3.40e-01   5.20e-01  2.507e+00 
 -3.40e-01   5.40e-01  2.527e+00 
 -3.40e-01   5.60e-01  2.547e+00 
 -3.40e-01   5.80e-01  2.567e+00 
 -3.40e-01   6.00e-01  2.587e+00 
 -3.40e-01   6.20e-01  2.607e+00 
 -3.40e-01   6.40e-01  2.627e+00 
 -3.40e-01   6.60e-01  2.647e+00 
 -3.40e-01   6.80e-01  2.667e+00 
 -3.40e-01   7.00e-01  2.687e+00 
 -3.40e-01   7.20e-01  2.707e+00 
 -3.40e-01   7.40e-01  2.727e+00 
 -3.40e-01   7.60e-01  2.747e+00 
 -3.40e-01   7.80e-01  2.767e+00 
 -3.40e-01   8.00e-01  2.787e+00 
 -3.40e-01   8.20e-01  2.807e+00 
 -3.40e-01   8.40e-01  2.827e+00 
 -3.40e-01   8.60e-01  2.847e+00 
 -3.40e-01   8.80e-01  2.863e+00 
 -3.40e-01   9.00e-01  2.878e+00 
 -3.40e-01   9.20e-01  2.893e+00 
 -3.40e-01   9.40e-01  2.908e+00 
 -3.40e-01   9.60e-01  2.923e+00 
 -3.40e-01   9.80e-01  2.939e+00 
 -3.40e-01   1.00e+00  2.954e+00 

 -3.20e-01  -1.00e+00  2.179e+00 
 -3.20e-01  -9.80e-01  2.159e+00 
 -3.20e-01  -9.60e-01  2.139e+00 
 -3.20e-01  -9.40e-01  2.119e+00 
 -3.20e-01  -9.20e-01  2.099e+00 
 -3.20e-01  -9.00e-01  2.079e+00 
 -3.20e-01  -8.80e-01  2.059e+00 
 -3.20e-01  -8.60e-01  2.039e+00 
 -3.20e-01  -8.40e-01  2.020e+00 
 -3.20e-01  -8.20e-01  2.005e+00 
 -3.20e-01  -8.00e-01  2.021e+00 
 -3.20e-01  -7.80e-01  2.041e+00 
 -3.20e-01  -7.60e-01  2.057e+00 
 -3.20e-01  -7.40e-01  2.058e+00 
 -3.20e-01  -7.20e-01  2.064e+00 
 -3.20e-01  -7.00e-01  2.076e+00 
 -3.20e-01  -6.80e-01  2.091e+00 
 -3.20e-01  -6.60e-01  2.106e+00 
 -3.20e-01  -6.40e-01  2.103e+00 
 -3.20e-01  -6.20e-01  2.103e+00 
 -3.20e-01  -6.00e-01  2.107e+00 
 -3.20e-01  -5.80e-01  2.113e+00 
 -3.20e-01  -5.60e-01  2.120e+00 
 -3.20e-01  -5.40e-01  2.119e+00 
 -3.20e-01  -5.20e-01  2.121e+00 
 -3.20e-01  -5.00e-01  2.127e+00 
 -3.20e-01  -4.80e-01  2.135e+00 
 -3.20e-01  -4.60e-01  2.146e+00 
 -3.20e-01  -4.40e-01  2.159e+00 
 -3.20e-01  -4.20e-01  2.172e+00 
 -3.20e-01  -4.00e-01  2.187e+00 
 -3.20e-01  -3.80e-01  2.203e+00 
 -3.20e-01  -3.60e-01  2.213e+00 
 -3.20e-01  -3.40e-01  2.196e+00 
 -3.20e-01  -3.20e-01  2.179e+00 
 -3.20e-01  -3.00e-01  2.163e+00 
 -3.20e-01  -2.80e-01  2.147e+00 
 -3.20e-01  -2.60e-01  2.133e+00 
 -3.20e-01  -2.40e-01  2.121e+00 
 -3.20e-01  -2.20e-01  2.111e+00 
 -3.20e-01  -2.00e-01  2.104e+00 
 -3.20e-01  -1.80e-01  2.100e+00 
 -3.20e-01  -1.60e-01  2.095e+00 
 -3.20e-01  -1.40e-01  2.089e+00 
 -3.20e-01  -1.20e-01  2.084e+00 
 -3.20e-01  -1.00e-01  2.084e+00 
 -3.20e-01  -8.00e-02  2.088e+00 
 -3.20e-01  -6.00e-02  2.079e+00 
 -3.20e-01  -4.00e-02  2.061e+00 
 -3.20e-01  -2.00e-02  2.044e+00 
 -3.20e-01   0.00e+00  2.031e+00 
 -3.20e-01   2.00e-02  2.029e+00 
 -3.20e-01   4.00e-02  2.039e+00 
 -3.20e-01   6.00e-02  2.054e+00 
 -3.20e-01   8.00e-02  2.072e+00 
 -3.20e-01   1.00e-01  2.091e+00 
 -3.20e-01   1.20e-01  2.110e+00 
 -3.20e-01   1.40e-01  2.130e+00 
 -3.20e-01   1.60e-01  2.149e+00 
 -3.20e-01   1.80e-01  2.169e+00 
 -3.20e-01   2.00e-01  2.189e+00 
 -3.20e-01   2.20e-01  2.208e+00 
 -3.20e-01   2.40e-01  2.228e+00 
 -3.20e-01   2.60e-01  2.248e+00 
 -3.20e-01   2.80e-01  2.268e+00 
 -3.20e-01   3.00e-01  2.288e+00 
 -3.20e-01   3.20e-01  2.308e+00 
 -3.20e-01   3.40e-01  2.328e+00 
 -3.20e-01   3.60e-01  2.348e+00 
 -3.20e-01   3.80e-01  2.368e+00 
 -3.20e-01   4.00e-01  2.388e+00 
 -3.20e-01   4.20e-01  2.407e+00 
 -3.20e-01   4.40e-01  2.427e+00 
 -3.20e-01   4.60e-01  2.447e+00 
 -3.20e-01   4.80e-01  2.467e+00 
 -3.20e-01   5.00e-01  2.487e+00 
 -3.20e-01   5.20e-01  2.507e+00 
 -3.20e-01   5.40e-01  2.527e+00 
 -3.20e-01   5.60e-01  2.547e+00 
 -3.20e-01   5.80e-01  2.567e+00 
 -3.20e-01   6.00e-01  2.587e+00 
 -3.20e-01   6.20e-01  2.607e+00 
 -3.20e-01   6.40e-01  2.627e+00 
 -3.20e-01   6.60e-01  2.647e+00 
 -3.20e-01   6.80e-01  2.667e+00 
 -3.20e-01   7.00e-01  2.687e+00 
 -3.20e-01   7.20e-01  2.707e+00 
 -3.20e-01   7.40e-01  2.727e+00 
 -3.20e-01   7.60e-01  2.747e+00 
 -3.20e-01   7.80e-01  2.767e+00 
 -3.20e-01   8.00e-01  2.787e+00 
 -3.20e-01   8.20e-01  2.806e+00 
 -3.20e-01   8.40e-01  2.820e+00 
 -3.20e-01   8.60e-01  2.835e+00 
 -3.20e-01   8.80e-01  2.850e+00 
 -3.20e-01   9.00e-01  2.865e+00 
 -3.20e-01   9.20e-01  2.880e+00 
 -3.20e-01   9.40e-01  2.895e+00 
 -3.20e-01   9.60e-01  2.910e+00 
 -3.20e-01   9.80e-01  2.926e+00 
 -3.20e-01   1.00e+00  2.942e+00 

 -3.00e-01  -1.00e+00  2.181e+00 
 -3.00e-01  -9.80e-01  2.161e+00 
 -3.00e-01  -9.60e-01  2.141e+00 
 -3.00e-01  -9.40e-01  2.122e+00 
 -3.00e-01  -9.20e-01  2.102e+00 
 -3.00e-01  -9.00e-01  2.083e+00 
 -3.00e-01  -8.80e-01  2.064e+00 
 -3.00e-01  -8.60e-01  2.046e+00 
 -3.00e-01  -8.40e-01  2.031e+00 
 -3.00e-01  -8.20e-01  2.025e+00 
 -3.00e-01  -8.00e-01  2.032e+00 
 -3.00e-01  -7.80e-01  2.048e+00 
 -3.00e-01  -7.60e-01  2.066e+00 
 -3.00e-01  -7.40e-01  2.077e+00 
 -3.00e-01  -7.20e-01  2.083e+00 
 -3.00e-01  -7.00e-01  2.092e+00 
 -3.00e-01  -6.80e-01  2.104e+00 
 -3.00e-01  -6.60e-01  2.119e+00 
 -3.00e-01  -6.40e-01  2.123e+00 
 -3.00e-01  -6.20e-01  2.123e+00 
 -3.00e-01  -6.00e-01  2.127e+00 
 -3.00e-01  -5.80e-01  2.132e+00 
 -3.00e-01  -5.60e-01  2.139e+00 
 -3.00e-01  -5.40e-01  2.139e+00 
 -3.00e-01  -5.20e-01  2.141e+00 
 -3.00e-01  -5.00e-01  2.146e+00 
 -3.00e-01  -4.80e-01  2.153e+00 
 -3.00e-01  -4.60e-01  2.163e+00 
 -3.00e-01  -4.40e-01  2.174e+00 
 -3.00e-01  -4.20e-01  2.187e+00 
 -3.00e-01  -4.00e-01  2.201e+00 
 -3.00e-01  -3.80e-01  2.216e+00 
 -3.00e-01  -3.60e-01  2.223e+00 
 -3.00e-01  -3.40e-01  2.207e+00 
 -3.00e-01  -3.20e-01  2.191e+00 
 -3.00e-01  -3.00e-01  2.176e+00 
 -3.00e-01  -2.80e-01  2.162e+00 
 -3.00e-01  -2.60e-01  2.149e+00 
 -3.00e-01  -2.40e-01  2.138e+00 
 -3.00e-01  -2.20e-01  2.130e+00 
 -3.00e-01  -2.00e-01  2.124e+00 
 -3.00e-01  -1.80e-01  2.119e+00 
 -3.00e-01  -1.60e-01  2.115e+00 
 -3.00e-01  -1.40e-01  2.108e+00 
 -3.00e-01  -1.20e-01  2.104e+00 
 -3.00e-01  -1.00e-01  2.104e+00 
 -3.00e-01  -8.00e-02  2.105e+00 
 -3.00e-01  -6.00e-02  2.088e+00 
 -3.00e-01  -4.00e-02  2.072e+00 
 -3.00e-01  -2.00e-02  2.059e+00 
 -3.00e-01   0.00e+00  2.050e+00 
 -3.00e-01   2.00e-02  2.049e+00 
 -3.00e-01   4.00e-02  2.055e+00 
 -3.00e-01   6.00e-02  2.067e+00 
 -3.00e-01   8.00e-02  2.082e+00 
 -3.00e-01   1.00e-01  2.099e+00 
 -3.00e-01   1.20e-01  2.117e+00 
 -3.00e-01   1.40e-01  2.135e+00 
 -3.00e-01   1.60e-01  2.154e+00 
 -3.00e-01   1.80e-01  2.173e+00 
 -3.00e-01   2.00e-01  2.193e+00 
 -3.00e-01   2.20e-01  2.212e+00 
 -3.00e-01   2.40e-01  2.232e+00 
 -3.00e-01   2.60e-01  2.251e+00 
 -3.00e-01   2.80e-01  2.271e+00 
 -3.00e-01   3.00e-01  2.291e+00 
 -3.00e-01   3.20e-01  2.310e+00 
 -3.00e-01   3.40e-01  2.330e+00 
 -3.00e-01   3.60e-01  2.350e+00 
 -3.00e-01   3.80e-01  2.370e+00 
 -3.00e-01   4.00e-01  2.390e+00 
 -3.00e-01   4.20e-01  2.409e+00 
 -3.00e-01   4.40e-01  2.429e+00 
 -3.00e-01   4.60e-01  2.449e+00 
 -3.00e-01   4.80e-01  2.469e+00 
 -3.00e-01   5.00e-01  2.489e+00 
 -3.00e-01   5.20e-01  2.509e+00 
 -3.00e-01   5.40e-01  2.529e+00 
 -3.00e-01   5.60e-01  2.549e+00 
 -3.00e-01   5.80e-01  2.569e+00 
 -3.00e-01   6.00e-01  2.588e+00 
 -3.00e-01   6.20e-01  2.608e+00 
 -3.00e-01   6.40e-01  2.628e+00 
 -3.00e-01   6.60e-01  2.648e+00 
 -3.00e-01   6.80e-01  2.668e+00 
 -3.00e-01   7.00e-01  2.688e+00 
 -3.00e-01   7.20e-01  2.708e+00 
 -3.00e-01   7.40e-01  2.728e+00 
 -3.00e-01   7.60e-01  2.748e+00 
 -3.00e-01   7.80e-01  2.764e+00 
 -3.00e-01   8.00e-01  2.778e+00 
 -3.00e-01   8.20e-01  2.792e+00 
 -3.00e-01   8.40e-01  2.807e+00 
 -3.00e-01   8.60e-01  2.821e+00 
 -3.00e-01   8.80e-01  2.836e+00 
 -3.00e-01   9.00e-01  2.851e+00 
 -3.00e-01   9.20e-01  2.867e+00 
 -3.00e-01   9.40e-01  2.882e+00 
 -3.00e-01   9.60e-01  2.898e+00 
 -3.00e-01   9.80e-01  2.914e+00 
 -3.00e-01   1.00e+00  2.930e+00 

 -2.80e-01  -1.00e+00  2.185e+00 
 -2.80e-01  -9.80e-01  2.165e+00 
 -2.80e-01  -9.60e-01  2.146e+00 
 -2.80e-01  -9.40e-01  2.127e+00 
 -2.80e-01  -9.20e-01  2.109e+00 
 -2.80e-01  -9.00e-01  2.091e+00 
 -2.80e-01  -8.80e-01  2.074e+00 
 -2.80e-01  -8.60e-01  2.059e+00 
 -2.80e-01  -8.40e-01  2.048e+00 
 -2.80e-01  -8.20e-01  2.045e+00 
 -2.80e-01  -8.00e-01  2.049e+00 
 -2.80e-01  -7.80e-01  2.060e+00 
 -2.80e-01  -7.60e-01  2.075e+00 
 -2.80e-01  -7.40e-01  2.092e+00 
 -2.80e-01  -7.20e-01  2.101e+00 
 -2.80e-01  -7.00e-01  2.109e+00 
 -2.80e-01  -6.80e-01  2.120e+00 
 -2.80e-01  -6.60e-01  2.133e+00 
 -2.80e-01  -6.40e-01  2.143e+00 
 -2.80e-01  -6.20e-01  2.143e+00 
 -2.80e-01  -6.00e-01  2.146e+00 
 -2.80e-01  -5.80e-01  2.151e+00 
 -2.80e-01  -5.60e-01  2.157e+00 
 -2.80e-01  -5.40e-01  2.159e+00 
 -2.80e-01  -5.20e-01  2.161e+00 
 -2.80e-01  -5.00e-01  2.165e+00 
 -2.80e-01  -4.80e-01  2.172e+00 
 -2.80e-01  -4.60e-01  2.180e+00 
 -2.80e-01  -4.40e-01  2.190e+00 
 -2.80e-01  -4.20e-01  2.202e+00 
 -2.80e-01  -4.00e-01  2.215e+00 
 -2.80e-01  -3.80e-01  2.229e+00 
 -2.80e-01  -3.60e-01  2.235e+00 
 -2.80e-01  -3.40e-01  2.219e+00 
 -2.80e-01  -3.20e-01  2.204e+00 
 -2.80e-01  -3.00e-01  2.190e+00 
 -2.80e-01  -2.80e-01  2.177e+00 
 -2.80e-01  -2.60e-01  2.166e+00 
 -2.80e-01  -2.40e-01  2.156e+00 
 -2.80e-01  -2.20e-01  2.149e+00 
 -2.80e-01  -2.00e-01  2.143e+00 
 -2.80e-01  -1.80e-01  2.138e+00 
 -2.80e-01  -1.60e-01  2.133e+00 
 -2.80e-01  -1.40e-01  2.127e+00 
 -2.80e-01  -1.20e-01  2.124e+00 
 -2.80e-01  -1.00e-01  2.124e+00 
 -2.80e-01  -8.00e-02  2.116e+00 
 -2.80e-01  -6.00e-02  2.100e+00 
 -2.80e-01  -4.00e-02  2.087e+00 
 -2.80e-01  -2.00e-02  2.076e+00 
 -2.80e-01   0.00e+00  2.070e+00 
 -2.80e-01   2.00e-02  2.069e+00 
 -2.80e-01   4.00e-02  2.073e+00 
 -2.80e-01   6.00e-02  2.083e+00 
 -2.80e-01   8.00e-02  2.095e+00 
 -2.80e-01   1.00e-01  2.110e+00 
 -2.80e-01   1.20e-01  2.127e+00 
 -2.80e-01   1.40e-01  2.144e+00 
 -2.80e-01   1.60e-01  2.162e+00 
 -2.80e-01   1.80e-01  2.180e+00 
 -2.80e-01   2.00e-01  2.199e+00 
 -2.80e-01   2.20e-01  2.218e+00 
 -2.80e-01   2.40e-01  2.237e+00 
 -2.80e-01   2.60e-01  2.256e+00 
 -2.80e-01   2.80e-01  2.275e+00 
 -2.80e-01   3.00e-01  2.295e+00 
 -2.80e-01   3.20e-01  2.314e+00 
 -2.80e-01   3.40e-01  2.334e+00 
 -2.80e-01   3.60e-01  2.353e+00 
 -2.80e-01   3.80e-01  2.373e+00 
 -2.80e-01   4.00e-01  2.392e+00 
 -2.80e-01   4.20e-01  2.412e+00 
 -2.80e-01   4.40e-01  2.432e+00 
 -2.80e-01   4.60e-01  2.452e+00 
 -2.80e-01   4.80e-01  2.471e+00 
 -2.80e-01   5.00e-01  2.491e+00 
 -2.80e-01   5.20e-01  2.511e+00 
 -2.80e-01   5.40e-01  2.531e+00 
 -2.80e-01   5.60e-01  2.551e+00 
 -2.80e-01   5.80e-01  2.571e+00 
 -2.80e-01   6.00e-01  2.590e+00 
 -2.80e-01   6.20e-01  2.610e+00 
 -2.80e-01   6.40e-01  2.630e+00 
 -2.80e-01   6.60e-01  2.650e+00 
 -2.80e-01   6.80e-01  2.670e+00 
 -2.80e-01   7.00e-01  2.690e+00 
 -2.80e-01   7.20e-01  2.708e+00 
 -2.80e-01   7.40e-01  2.722e+00 
 -2.80e-01   7.60e-01  2.736e+00 
 -2.80e-01   7.80e-01  2.750e+00 
 -2.80e-01   8.00e-01  2.764e+00 
 -2.80e-01   8.20e-01  2.778e+00 
 -2.80e-01   8.40e-01  2.793e+00 
 -2.80e-01   8.60e-01  2.808e+00 
 -2.80e-01   8.80e-01  2.823e+00 
 -2.80e-01   9.00e-01  2.839e+00 
 -2.80e-01   9.20e-01  2.854e+00 
 -2.80e-01   9.40e-01  2.870e+00 
 -2.80e-01   9.60e-01  2.886e+00 
 -2.80e-01   9.80e-01  2.902e+00 
 -2.80e-01   1.00e+00  2.918e+00 

 -2.60e-01  -1.00e+00  2.190e+00 
 -2.60e-01  -9.80e-01  2.172e+00 
 -2.60e-01  -9.60e-01  2.153e+00 
 -2.60e-01  -9.40e-01  2.135e+00 
 -2.60e-01  -9.20e-01  2.118e+00 
 -2.60e-01  -9.00e-01  2.102e+00 
 -2.60e-01  -8.80e-01  2.087e+00 
 -2.60e-01  -8.60e-01  2.075e+00 
 -2.60e-01  -8.40e-01  2.067e+00 
 -2.60e-01  -8.20e-01  2.065e+00 
 -2.60e-01  -8.00e-01  2.068e+00 
 -2.60e-01  -7.80e-01  2.076e+00 
 -2.60e-01  -7.60e-01  2.089e+00 
 -2.60e-01  -7.40e-01  2.103e+00 
 -2.60e-01  -7.20e-01  2.120e+00 
 -2.60e-01  -7.00e-01  2.127e+00 
 -2.60e-01  -6.80e-01  2.136e+00 
 -2.60e-01  -6.60e-01  2.148e+00 
 -2.60e-01  -6.40e-01  2.161e+00 
 -2.60e-01  -6.20e-01  2.163e+00 
 -2.60e-01  -6.00e-01  2.166e+00 
 -2.60e-01  -5.80e-01  2.170e+00 
 -2.60e-01  -5.60e-01  2.176e+00 
 -2.60e-01  -5.40e-01  2.179e+00 
 -2.60e-01  -5.20e-01  2.181e+00 
 -2.60e-01  -5.00e-01  2.184e+00 
 -2.60e-01  -4.80e-01  2.190e+00 
 -2.60e-01  -4.60e-01  2.198e+00 
 -2.60e-01  -4.40e-01  2.207e+00 
 -2.60e-01  -4.20e-01  2.218e+00 
 -2.60e-01  -4.00e-01  2.230e+00 
 -2.60e-01  -3.80e-01  2.243e+00 
 -2.60e-01  -3.60e-01  2.247e+00 
 -2.60e-01  -3.40e-01  2.232e+00 
 -2.60e-01  -3.20e-01  2.218e+00 
 -2.60e-01  -3.00e-01  2.205e+00 
 -2.60e-01  -2.80e-01  2.193e+00 
 -2.60e-01  -2.60e-01  2.183e+00 
 -2.60e-01  -2.40e-01  2.174e+00 
 -2.60e-01  -2.20e-01  2.168e+00 
 -2.60e-01  -2.00e-01  2.163e+00 
 -2.60e-01  -1.80e-01  2.158e+00 
 -2.60e-01  -1.60e-01  2.152e+00 
 -2.60e-01  -1.40e-01  2.146e+00 
 -2.60e-01  -1.20e-01  2.144e+00 
 -2.60e-01  -1.00e-01  2.144e+00 
 -2.60e-01  -8.00e-02  2.129e+00 
 -2.60e-01  -6.00e-02  2.115e+00 
 -2.60e-01  -4.00e-02  2.103e+00 
 -2.60e-01  -2.00e-02  2.095e+00 
 -2.60e-01   0.00e+00  2.089e+00 
 -2.60e-01   2.00e-02  2.089e+00 
 -2.60e-01   4.00e-02  2.092e+00 
 -2.60e-01   6.00e-02  2.100e+00 
 -2.60e-01   8.00e-02  2.111e+00 
 -2.60e-01   1.00e-01  2.124e+00 
 -2.60e-01   1.20e-01  2.138e+00 
 -2.60e-01   1.40e-01  2.154e+00 
 -2.60e-01   1.60e-01  2.171e+00 
 -2.60e-01   1.80e-01  2.189e+00 
 -2.60e-01   2.00e-01  2.206e+00 
 -2.60e-01   2.20e-01  2.225e+00 
 -2.60e-01   2.40e-01  2.243e+00 
 -2.60e-01   2.60e-01  2.262e+00 
 -2.60e-01   2.80e-01  2.281e+00 
 -2.60e-01   3.00e-01  2.300e+00 
 -2.60e-01   3.20e-01  2.319e+00 
 -2.60e-01   3.40e-01  2.338e+00 
 -2.60e-01   3.60e-01  2.358e+00 
 -2.60e-01   3.80e-01  2.377e+00 
 -2.60e-01   4.00e-01  2.396e+00 
 -2.60e-01   4.20e-01  2.416e+00 
 -2.60e-01   4.40e-01  2.436e+00 
 -2.60e-01   4.60e-01  2.455e+00 
 -2.60e-01   4.80e-01  2.475e+00 
 -2.60e-01   5.00e-01  2.494e+00 
 -2.60e-01   5.20e-01  2.514e+00 
 -2.60e-01   5.40e-01  2.534e+00 
 -2.60e-01   5.60e-01  2.554e+00 
 -2.60e-01   5.80e-01  2.573e+00 
 -2.60e-01   6.00e-01  2.593e+00 
 -2.60e-01   6.20e-01  2.613e+00 
 -2.60e-01   6.40e-01  2.633e+00 
 -2.60e-01   6.60e-01  2.653e+00 
 -2.60e-01   6.80e-01  2.667e+00 
 -2.60e-01   7.00e-01  2.680e+00 
 -2.60e-01   7.20e-01  2.694e+00 
 -2.60e-01   7.40e-01  2.707e+00 
 -2.60e-01   7.60e-01  2.721e+00 
 -2.60e-01   7.80e-01  2.736e+00 
 -2.60e-01   8.00e-01  2.750e+00 
 -2.60e-01   8.20e-01  2.765e+00 
 -2.60e-01   8.40e-01  2.780e+00 
 -2.60e-01   8.60e-01  2.795e+00 
 -2.60e-01   8.80e-01  2.811e+00 
 -2.60e-01   9.00e-01  2.826e+00 
 -2.60e-01   9.20e-01  2.842e+00 
 -2.60e-01   9.40e-01  2.858e+00 
 -2.60e-01   9.60e-01  2.874e+00 
 -2.60e-01   9.80e-01  2.891e+00 
 -2.60e-01   1.00e+00  2.907e+00 

 -2.40e-01  -1.00e+00  2.198e+00 
 -2.40e-01  -9.80e-01  2.180e+00 
 -2.40e-01  -9.60e-01  2.163e+00 
 -2.40e-01  -9.40e-01  2.146e+00 
 -2.40e-01  -9.20e-01  2.130e+00 
 -2.40e-01  -9.00e-01  2.116e+00 
 -2.40e-01  -8.80e-01  2.103e+00 
 -2.40e-01  -8.60e-01  2.093e+00 
 -2.40e-01  -8.40e-01  2.087e+00 
 -2.40e-01  -8.20e-01  2.085e+00 
 -2.40e-01  -8.00e-01  2.087e+00 
 -2.40e-01  -7.80e-01  2.094e+00 
 -2.40e-01  -7.60e-01  2.104e+00 
 -2.40e-01  -7.40e-01  2.117e+00 
 -2.40e-01  -7.20e-01  2.132e+00 
 -2.40e-01  -7.00e-01  2.146e+00 
 -2.40e-01  -6.80e-01  2.154e+00 
 -2.40e-01  -6.60e-01  2.164e+00 
 -2.40e-01  -6.40e-01  2.176e+00 
 -2.40e-01  -6.20e-01  2.183e+00 
 -2.40e-01  -6.00e-01  2.185e+00 
 -2.40e-01  -5.80e-01  2.190e+00 
 -2.40e-01  -5.60e-01  2.195e+00 
 -2.40e-01  -5.40e-01  2.199e+00 
 -2.40e-01  -5.20e-01  2.200e+00 
 -2.40e-01  -5.00e-01  2.204e+00 
 -2.40e-01  -4.80e-01  2.209e+00 
 -2.40e-01  -4.60e-01  2.216e+00 
 -2.40e-01  -4.40e-01  2.225e+00 
 -2.40e-01  -4.20e-01  2.235e+00 
 -2.40e-01  -4.00e-01  2.246e+00 
 -2.40e-01  -3.80e-01  2.258e+00 
 -2.40e-01  -3.60e-01  2.260e+00 
 -2.40e-01  -3.40e-01  2.246e+00 
 -2.40e-01  -3.20e-01  2.233e+00 
 -2.40e-01  -3.00e-01  2.221e+00 
 -2.40e-01  -2.80e-01  2.210e+00 
 -2.40e-01  -2.60e-01  2.201e+00 
 -2.40e-01  -2.40e-01  2.193e+00 
 -2.40e-01  -2.20e-01  2.187e+00 
 -2.40e-01  -2.00e-01  2.182e+00 
 -2.40e-01  -1.80e-01  2.177e+00 
 -2.40e-01  -1.60e-01  2.171e+00 
 -2.40e-01  -1.40e-01  2.166e+00 
 -2.40e-01  -1.20e-01  2.164e+00 
 -2.40e-01  -1.00e-01  2.157e+00 
 -2.40e-01  -8.00e-02  2.143e+00 
 -2.40e-01  -6.00e-02  2.131e+00 
 -2.40e-01  -4.00e-02  2.121e+00 
 -2.40e-01  -2.00e-02  2.113e+00 
 -2.40e-01   0.00e+00  2.109e+00 
 -2.40e-01   2.00e-02  2.109e+00 
 -2.40e-01   4.00e-02  2.112e+00 
 -2.40e-01   6.00e-02  2.118e+00 
 -2.40e-01   8.00e-02  2.127e+00 
 -2.40e-01   1.00e-01  2.139e+00 
 -2.40e-01   1.20e-01  2.152e+00 
 -2.40e-01   1.40e-01  2.167e+00 
 -2.40e-01   1.60e-01  2.182e+00 
 -2.40e-01   1.80e-01  2.199e+00 
 -2.40e-01   2.00e-01  2.216e+00 
 -2.40e-01   2.20e-01  2.233e+00 
 -2.40e-01   2.40e-01  2.251e+00 
 -2.40e-01   2.60e-01  2.269e+00 
 -2.40e-01   2.80e-01  2.288e+00 
 -2.40e-01   3.00e-01  2.306e+00 
 -2.40e-01   3.20e-01  2.325e+00 
 -2.40e-01   3.40e-01  2.344e+00 
 -2.40e-01   3.60e-01  2.363e+00 
 -2.40e-01   3.80e-01  2.382e+00 
 -2.40e-01   4.00e-01  2.401e+00 
 -2.40e-01   4.20e-01  2.421e+00 
 -2.40e-01   4.40e-01  2.440e+00 
 -2.40e-01   4.60e-01  2.459e+00 
 -2.40e-01   4.80e-01  2.479e+00 
 -2.40e-01   5.00e-01  2.498e+00 
 -2.40e-01   5.20e-01  2.518e+00 
 -2.40e-01   5.40e-01  2.538e+00 
 -2.40e-01   5.60e-01  2.557e+00 
 -2.40e-01   5.80e-01  2.577e+00 
 -2.40e-01   6.00e-01  2.596e+00 
 -2.40e-01   6.20e-01  2.614e+00 
 -2.40e-01   6.40e-01  2.626e+00 
 -2.40e-01   6.60e-01  2.639e+00 
 -2.40e-01   6.80e-01  2.652e+00 
 -2.40e-01   7.00e-01  2.665e+00 
 -2.40e-01   7.20e-01  2.679e+00 
 -2.40e-01   7.40e-01  2.693e+00 
 -2.40e-01   7.60e-01  2.707e+00 
 -2.40e-01   7.80e-01  2.722e+00 
 -2.40e-01   8.00e-01  2.737e+00 
 -2.40e-01   8.20e-01  2.752e+00 
 -2.40e-01   8.40e-01  2.767e+00 
 -2.40e-01   8.60e-01  2.782e+00 
 -2.40e-01   8.80e-01  2.798e+00 
 -2.40e-01   9.00e-01  2.814e+00 
 -2.40e-01   9.20e-01  2.830e+00 
 -2.40e-01   9.40e-01  2.846e+00 
 -2.40e-01   9.60e-01  2.863e+00 
 -2.40e-01   9.80e-01  2.879e+00 
 -2.40e-01   1.00e+00  2.896e+00 

 -2.20e-01  -1.00e+00  2.207e+00 
 -2.20e-01  -9.80e-01  2.190e+00 
 -2.20e-01  -9.60e-01  2.174e+00 
 -2.20e-01  -9.40e-01  2.158e+00 
 -2.20e-01  -9.20e-01  2.144e+00 
 -2.20e-01  -9.00e-01  2.131e+00 
 -2.20e-01  -8.80e-01  2.120e+00 
 -2.20e-01  -8.60e-01  2.112e+00 
 -2.20e-01  -8.40e-01  2.106e+00 
 -2.20e-01  -8.20e-01  2.105e+00 
 -2.20e-01  -8.00e-01  2.107e+00 
 -2.20e-01  -7.80e-01  2.112e+00 
 -2.20e-01  -7.60e-01  2.121e+00 
 -2.20e-01  -7.40e-01  2.132e+00 
 -2.20e-01  -7.20e-01  2.145e+00 
 -2.20e-01  -7.00e-01  2.160e+00 
 -2.20e-01  -6.80e-01  2.172e+00 
 -2.20e-01  -6.60e-01  2.181e+00 
 -2.20e-01  -6.40e-01  2.192e+00 
 -2.20e-01  -6.20e-01  2.203e+00 
 -2.20e-01  -6.00e-01  2.205e+00 
 -2.20e-01  -5.80e-01  2.209e+00 
 -2.20e-01  -5.60e-01  2.214e+00 
 -2.20e-01  -5.40e-01  2.219e+00 
 -2.20e-01  -5.20e-01  2.220e+00 
 -2.20e-01  -5.00e-01  2.223e+00 
 -2.20e-01  -4.80e-01  2.228e+00 
 -2.20e-01  -4.60e-01  2.235e+00 
 -2.20e-01  -4.40e-01  2.243e+00 
 -2.20e-01  -4.20e-01  2.252e+00 
 -2.20e-01  -4.00e-01  2.263e+00 
 -2.20e-01  -3.80e-01  2.274e+00 
 -2.20e-01  -3.60e-01  2.275e+00 
 -2.20e-01  -3.40e-01  2.261e+00 
 -2.20e-01  -3.20e-01  2.249e+00 
 -2.20e-01  -3.00e-01  2.238e+00 
 -2.20e-01  -2.80e-01  2.228e+00 
 -2.20e-01  -2.60e-01  2.219e+00 
 -2.20e-01  -2.40e-01  2.212e+00 
 -2.20e-01  -2.20e-01  2.206e+00 
 -2.20e-01  -2.00e-01  2.201e+00 
 -2.20e-01  -1.80e-01  2.196e+00 
 -2.20e-01  -1.60e-01  2.190e+00 
 -2.20e-01  -1.40e-01  2.186e+00 
 -2.20e-01  -1.20e-01  2.184e+00 
 -2.20e-01  -1.00e-01  2.171e+00 
 -2.20e-01  -8.00e-02  2.159e+00 
 -2.20e-01  -6.00e-02  2.148e+00 
 -2.20e-01  -4.00e-02  2.139e+00 
 -2.20e-01  -2.00e-02  2.133e+00 
 -2.20e-01   0.00e+00  2.129e+00 
 -2.20e-01   2.00e-02  2.129e+00 
 -2.20e-01   4.00e-02  2.131e+00 
 -2.20e-01   6.00e-02  2.137e+00 
 -2.20e-01   8.00e-02  2.145e+00 
 -2.20e-01   1.00e-01  2.155e+00 
 -2.20e-01   1.20e-01  2.167e+00 
 -2.20e-01   1.40e-01  2.180e+00 
 -2.20e-01   1.60e-01  2.195e+00 
 -2.20e-01   1.80e-01  2.210e+00 
 -2.20e-01   2.00e-01  2.226e+00 
 -2.20e-01   2.20e-01  2.243e+00 
 -2.20e-01   2.40e-01  2.260e+00 
 -2.20e-01   2.60e-01  2.278e+00 
 -2.20e-01   2.80e-01  2.296e+00 
 -2.20e-01   3.00e-01  2.314e+00 
 -2.20e-01   3.20e-01  2.332e+00 
 -2.20e-01   3.40e-01  2.351e+00 
 -2.20e-01   3.60e-01  2.370e+00 
 -2.20e-01   3.80e-01  2.388e+00 
 -2.20e-01   4.00e-01  2.407e+00 
 -2.20e-01   4.20e-01  2.426e+00 
 -2.20e-01   4.40e-01  2.445e+00 
 -2.20e-01   4.60e-01  2.465e+00 
 -2.20e-01   4.80e-01  2.484e+00 
 -2.20e-01   5.00e-01  2.503e+00 
 -2.20e-01   5.20e-01  2.523e+00 
 -2.20e-01   5.40e-01  2.542e+00 
 -2.20e-01   5.60e-01  2.561e+00 
 -2.20e-01   5.80e-01  2.574e+00 
 -2.20e-01   6.00e-01  2.586e+00 
 -2.20e-01   6.20e-01  2.598e+00 
 -2.20e-01   6.40e-01  2.611e+00 
 -2.20e-01   6.60e-01  2.624e+00 
 -2.20e-01   6.80e-01  2.637e+00 
 -2.20e-01   7.00e-01  2.651e+00 
 -2.20e-01   7.20e-01  2.665e+00 
 -2.20e-01   7.40e-01  2.679e+00 
 -2.20e-01   7.60e-01  2.694e+00 
 -2.20e-01   7.80e-01  2.708e+00 
 -2.20e-01   8.00e-01  2.723e+00 
 -2.20e-01   8.20e-01  2.739e+00 
 -2.20e-01   8.40e-01  2.754e+00 
 -2.20e-01   8.60e-01  2.770e+00 
 -2.20e-01   8.80e-01  2.786e+00 
 -2.20e-01   9.00e-01  2.802e+00 
 -2.20e-01   9.20e-01  2.818e+00 
 -2.20e-01   9.40e-01  2.835e+00 
 -2.20e-01   9.60e-01  2.851e+00 
 -2.20e-01   9.80e-01  2.868e+00 
 -2.20e-01   1.00e+00  2.885e+00 

 -2.00e-01  -1.00e+00  2.218e+00 
 -2.00e-01  -9.80e-01  2.202e+00 
 -2.00e-01  -9.60e-01  2.187e+00 
 -2.00e-01  -9.40e-01  2.172e+00 
 -2.00e-01  -9.20e-01  2.159e+00 
 -2.00e-01  -9.00e-01  2.148e+00 
 -2.00e-01  -8.80e-01  2.138e+00 
 -2.00e-01  -8.60e-01  2.131e+00 
 -2.00e-01  -8.40e-01  2.126e+00 
 -2.00e-01  -8.20e-01  2.125e+00 
 -2.00e-01  -8.00e-01  2.126e+00 
 -2.00e-01  -7.80e-01  2.131e+00 
 -2.00e-01  -7.60e-01  2.139e+00 
 -2.00e-01  -7.40e-01  2.149e+00 
 -2.00e-01  -7.20e-01  2.160e+00 
 -2.00e-01  -7.00e-01  2.174e+00 
 -2.00e-01  -6.80e-01  2.188e+00 
 -2.00e-01  -6.60e-01  2.199e+00 
 -2.00e-01  -6.40e-01  2.209e+00 
 -2.00e-01  -6.20e-01  2.220e+00 
 -2.00e-01  -6.00e-01  2.225e+00 
 -2.00e-01  -5.80e-01  2.228e+00 
 -2.00e-01  -5.60e-01  2.233e+00 
 -2.00e-01  -5.40e-01  2.239e+00 
 -2.00e-01  -5.20e-01  2.240e+00 
 -2.00e-01  -5.00e-01  2.243e+00 
 -2.00e-01  -4.80e-01  2.248e+00 
 -2.00e-01  -4.60e-01  2.254e+00 
 -2.00e-01  -4.40e-01  2.261e+00 
 -2.00e-01  -4.20e-01  2.270e+00 
 -2.00e-01  -4.00e-01  2.279e+00 
 -2.00e-01  -3.80e-01  2.290e+00 
 -2.00e-01  -3.60e-01  2.290e+00 
 -2.00e-01  -3.40e-01  2.277e+00 
 -2.00e-01  -3.20e-01  2.266e+00 
 -2.00e-01  -3.00e-01  2.255e+00 
 -2.00e-01  -2.80e-01  2.246e+00 
 -2.00e-01  -2.60e-01  2.237e+00 
 -2.00e-01  -2.40e-01  2.231e+00 
 -2.00e-01  -2.20e-01  2.226e+00 
 -2.00e-01  -2.00e-01  2.221e+00 
 -2.00e-01  -1.80e-01  2.215e+00 
 -2.00e-01  -1.60e-01  2.209e+00 
 -2.00e-01  -1.40e-01  2.206e+00 
 -2.00e-01  -1.20e-01  2.200e+00 
 -2.00e-01  -1.00e-01  2.187e+00 
 -2.00e-01  -8.00e-02  2.175e+00 
 -2.00e-01  -6.00e-02  2.166e+00 
 -2.00e-01  -4.00e-02  2.158e+00 
 -2.00e-01  -2.00e-02  2.152e+00 
 -2.00e-01   0.00e+00  2.149e+00 
 -2.00e-01   2.00e-02  2.149e+00 
 -2.00e-01   4.00e-02  2.151e+00 
 -2.00e-01   6.00e-02  2.156e+00 
 -2.00e-01   8.00e-02  2.163e+00 
 -2.00e-01   1.00e-01  2.172e+00 
 -2.00e-01   1.20e-01  2.183e+00 
 -2.00e-01   1.40e-01  2.195e+00 
 -2.00e-01   1.60e-01  2.209e+00 
 -2.00e-01   1.80e-01  2.223e+00 
 -2.00e-01   2.00e-01  2.238e+00 
 -2.00e-01   2.20e-01  2.254e+00 
 -2.00e-01   2.40e-01  2.271e+00 
 -2.00e-01   2.60e-01  2.288e+00 
 -2.00e-01   2.80e-01  2.305e+00 
 -2.00e-01   3.00e-01  2.323e+00 
 -2.00e-01   3.20e-01  2.341e+00 
 -2.00e-01   3.40e-01  2.359e+00 
 -2.00e-01   3.60e-01  2.377e+00 
 -2.00e-01   3.80e-01  2.395e+00 
 -2.00e-01   4.00e-01  2.414e+00 
 -2.00e-01   4.20e-01  2.433e+00 
 -2.00e-01   4.40e-01  2.452e+00 
 -2.00e-01   4.60e-01  2.471e+00 
 -2.00e-01   4.80e-01  2.490e+00 
 -2.00e-01   5.00e-01  2.509e+00 
 -2.00e-01   5.20e-01  2.525e+00 
 -2.00e-01   5.40e-01  2.535e+00 
 -2.00e-01   5.60e-01  2.546e+00 
 -2.00e-01   5.80e-01  2.558e+00 
 -2.00e-01   6.00e-01  2.570e+00 
 -2.00e-01   6.20e-01  2.583e+00 
 -2.00e-01   6.40e-01  2.595e+00 
 -2.00e-01   6.60e-01  2.609e+00 
 -2.00e-01   6.80e-01  2.622e+00 
 -2.00e-01   7.00e-01  2.636e+00 
 -2.00e-01   7.20e-01  2.651e+00 
 -2.00e-01   7.40e-01  2.665e+00 
 -2.00e-01   7.60e-01  2.680e+00 
 -2.00e-01   7.80e-01  2.695e+00 
 -2.00e-01   8.00e-01  2.711e+00 
 -2.00e-01   8.20e-01  2.726e+00 
 -2.00e-01   8.40e-01  2.742e+00 
 -2.00e-01   8.60e-01  2.758e+00 
 -2.00e-01   8.80e-01  2.774e+00 
 -2.00e-01   9.00e-01  2.791e+00 
 -2.00e-01   9.20e-01  2.807e+00 
 -2.00e-01   9.40e-01  2.824e+00 
 -2.00e-01   9.60e-01  2.841e+00 
 -2.00e-01   9.80e-01  2.858e+00 
 -2.00e-01   1.00e+00  2.875e+00 

 -1.80e-01  -1.00e+00  2.230e+00 
 -1.80e-01  -9.80e-01  2.215e+00 
 -1.80e-01  -9.60e-01  2.201e+00 
 -1.80e-01  -9.40e-01  2.187e+00 
 -1.80e-01  -9.20e-01  2.175e+00 
 -1.80e-01  -9.00e-01  2.165e+00 
 -1.80e-01  -8.80e-01  2.156e+00 
 -1.80e-01  -8.60e-01  2.150e+00 
 -1.80e-01  -8.40e-01  2.146e+00 
 -1.80e-01  -8.20e-01  2.145e+00 
 -1.80e-01  -8.00e-01  2.146e+00 
 -1.80e-01  -7.80e-01  2.150e+00 
 -1.80e-01  -7.60e-01  2.157e+00 
 -1.80e-01  -7.40e-01  2.166e+00 
 -1.80e-01  -7.20e-01  2.176e+00 
 -1.80e-01  -7.00e-01  2.188e+00 
 -1.80e-01  -6.80e-01  2.202e+00 
 -1.80e-01  -6.60e-01  2.216e+00 
 -1.80e-01  -6.40e-01  2.226e+00 
 -1.80e-01  -6.20e-01  2.236e+00 
 -1.80e-01  -6.00e-01  2.245e+00 
 -1.80e-01  -5.80e-01  2.248e+00 
 -1.80e-01  -5.60e-01  2.253e+00 
 -1.80e-01  -5.40e-01  2.258e+00 
 -1.80e-01  -5.20e-01  2.260e+00 
 -1.80e-01  -5.00e-01  2.263e+00 
 -1.80e-01  -4.80e-01  2.267e+00 
 -1.80e-01  -4.60e-01  2.272e+00 
 -1.80e-01  -4.40e-01  2.279e+00 
 -1.80e-01  -4.20e-01  2.287e+00 
 -1.80e-01  -4.00e-01  2.297e+00 
 -1.80e-01  -3.80e-01  2.307e+00 
 -1.80e-01  -3.60e-01  2.305e+00 
 -1.80e-01  -3.40e-01  2.293e+00 
 -1.80e-01  -3.20e-01  2.282e+00 
 -1.80e-01  -3.00e-01  2.272e+00 
 -1.80e-01  -2.80e-01  2.264e+00 
 -1.80e-01  -2.60e-01  2.256e+00 
 -1.80e-01  -2.40e-01  2.250e+00 
 -1.80e-01  -2.20e-01  2.245e+00 
 -1.80e-01  -2.00e-01  2.240e+00 
 -1.80e-01  -1.80e-01  2.234e+00 
 -1.80e-01  -1.60e-01  2.229e+00 
 -1.80e-01  -1.40e-01  2.225e+00 
 -1.80e-01  -1.20e-01  2.215e+00 
 -1.80e-01  -1.00e-01  2.203e+00 
 -1.80e-01  -8.00e-02  2.193e+00 
 -1.80e-01  -6.00e-02  2.184e+00 
 -1.80e-01  -4.00e-02  2.177e+00 
 -1.80e-01  -2.00e-02  2.172e+00 
 -1.80e-01   0.00e+00  2.169e+00 
 -1.80e-01   2.00e-02  2.169e+00 
 -1.80e-01   4.00e-02  2.170e+00 
 -1.80e-01   6.00e-02  2.175e+00 
 -1.80e-01   8.00e-02  2.181e+00 
 -1.80e-01   1.00e-01  2.189e+00 
 -1.80e-01   1.20e-01  2.199e+00 
 -1.80e-01   1.40e-01  2.211e+00 
 -1.80e-01   1.60e-01  2.223e+00 
 -1.80e-01   1.80e-01  2.237e+00 
 -1.80e-01   2.00e-01  2.252e+00 
 -1.80e-01   2.20e-01  2.267e+00 
 -1.80e-01   2.40e-01  2.283e+00 
 -1.80e-01   2.60e-01  2.299e+00 
 -1.80e-01   2.80e-01  2.316e+00 
 -1.80e-01   3.00e-01  2.333e+00 
 -1.80e-01   3.20e-01  2.350e+00 
 -1.80e-01   3.40e-01  2.368e+00 
 -1.80e-01   3.60e-01  2.385e+00 
 -1.80e-01   3.80e-01  2.403e+00 
 -1.80e-01   4.00e-01  2.422e+00 
 -1.80e-01   4.20e-01  2.440e+00 
 -1.80e-01   4.40e-01  2.459e+00 
 -1.80e-01   4.60e-01  2.477e+00 
 -1.80e-01   4.80e-01  2.488e+00 
 -1.80e-01   5.00e-01  2.497e+00 
 -1.80e-01   5.20e-01  2.508e+00 
 -1.80e-01   5.40e-01  2.519e+00 
 -1.80e-01   5.60e-01  2.530e+00 
 -1.80e-01   5.80e-01  2.542e+00 
 -1.80e-01   6.00e-01  2.554e+00 
 -1.80e-01   6.20e-01  2.567e+00 
 -1.80e-01   6.40e-01  2.581e+00 
 -1.80e-01   6.60e-01  2.594e+00 
 -1.80e-01   6.80e-01  2.608e+00 
 -1.80e-01   7.00e-01  2.622e+00 
 -1.80e-01   7.20e-01  2.637e+00 
 -1.80e-01   7.40e-01  2.652e+00 
 -1.80e-01   7.60e-01  2.667e+00 
 -1.80e-01   7.80e-01  2.682e+00 
 -1.80e-01   8.00e-01  2.698e+00 
 -1.80e-01   8.20e-01  2.714e+00 
 -1.80e-01   8.40e-01  2.730e+00 
 -1.80e-01   8.60e-01  2.746e+00 
 -1.80e-01   8.80e-01  2.763e+00 
 -1.80e-01   9.00e-01  2.779e+00 
 -1.80e-01   9.20e-01  2.796e+00 
 -1.80e-01   9.40e-01  2.813e+00 
 -1.80e-01   9.60e-01  2.830e+00 
 -1.80e-01   9.80e-01  2.847e+00 
 -1.80e-01   1.00e+00  2.865e+00 

 -1.60e-01  -1.00e+00  2.243e+00 
 -1.60e-01  -9.80e-01  2.229e+00 
 -1.60e-01  -9.60e-01  2.215e+00 
 -1.60e-01  -9.40e-01  2.203e+00 
 -1.60e-01  -9.20e-01  2.192e+00 
 -1.60e-01  -9.00e-01  2.183e+00 
 -1.60e-01  -8.80e-01  2.175e+00 
 -1.60e-01  -8.60e-01  2.169e+00 
 -1.60e-01  -8.40e-01  2.166e+00 
 -1.60e-01  -8.20e-01  2.165e+00 
 -1.60e-01  -8.00e-01  2.166e+00 
 -1.60e-01  -7.80e-01  2.170e+00 
 -1.60e-01  -7.60e-01  2.175e+00 
 -1.60e-01  -7.40e-01  2.183e+00 
 -1.60e-01  -7.20e-01  2.193e+00 
 -1.60e-01  -7.00e-01  2.204e+00 
 -1.60e-01  -6.80e-01  2.217e+00 
 -1.60e-01  -6.60e-01  2.230e+00 
 -1.60e-01  -6.40e-01  2.243e+00 
 -1.60e-01  -6.20e-01  2.253e+00 
 -1.60e-01  -6.00e-01  2.264e+00 
 -1.60e-01  -5.80e-01  2.268e+00 
 -1.60e-01  -5.60e-01  2.272e+00 
 -1.60e-01  -5.40e-01  2.277e+00 
 -1.60e-01  -5.20e-01  2.280e+00 
 -1.60e-01  -5.00e-01  2.282e+00 
 -1.60e-01  -4.80e-01  2.286e+00 
 -1.60e-01  -4.60e-01  2.292e+00 
 -1.60e-01  -4.40e-01  2.298e+00 
 -1.60e-01  -4.20e-01  2.306e+00 
 -1.60e-01  -4.00e-01  2.314e+00 
 -1.60e-01  -3.80e-01  2.324e+00 
 -1.60e-01  -3.60e-01  2.321e+00 
 -1.60e-01  -3.40e-01  2.310e+00 
 -1.60e-01  -3.20e-01  2.300e+00 
 -1.60e-01  -3.00e-01  2.290e+00 
 -1.60e-01  -2.80e-01  2.282e+00 
 -1.60e-01  -2.60e-01  2.275e+00 
 -1.60e-01  -2.40e-01  2.269e+00 
 -1.60e-01  -2.20e-01  2.265e+00 
 -1.60e-01  -2.00e-01  2.260e+00 
 -1.60e-01  -1.80e-01  2.253e+00 
 -1.60e-01  -1.60e-01  2.248e+00 
 -1.60e-01  -1.40e-01  2.243e+00 
 -1.60e-01  -1.20e-01  2.231e+00 
 -1.60e-01  -1.00e-01  2.220e+00 
 -1.60e-01  -8.00e-02  2.210e+00 
 -1.60e-01  -6.00e-02  2.202e+00 
 -1.60e-01  -4.00e-02  2.196e+00 
 -1.60e-01  -2.00e-02  2.191e+00 
 -1.60e-01   0.00e+00  2.189e+00 
 -1.60e-01   2.00e-02  2.189e+00 
 -1.60e-01   4.00e-02  2.190e+00 
 -1.60e-01   6.00e-02  2.194e+00 
 -1.60e-01   8.00e-02  2.200e+00 
 -1.60e-01   1.00e-01  2.208e+00 
 -1.60e-01   1.20e-01  2.217e+00 
 -1.60e-01   1.40e-01  2.227e+00 
 -1.60e-01   1.60e-01  2.239e+00 
 -1.60e-01   1.80e-01  2.252e+00 
 -1.60e-01   2.00e-01  2.266e+00 
 -1.60e-01   2.20e-01  2.280e+00 
 -1.60e-01   2.40e-01  2.295e+00 
 -1.60e-01   2.60e-01  2.311e+00 
 -1.60e-01   2.80e-01  2.327e+00 
 -1.60e-01   3.00e-01  2.343e+00 
 -1.60e-01   3.20e-01  2.360e+00 
 -1.60e-01   3.40e-01  2.377e+00 
 -1.60e-01   3.60e-01  2.395e+00 
 -1.60e-01   3.80e-01  2.412e+00 
 -1.60e-01   4.00e-01  2.430e+00 
 -1.60e-01   4.20e-01  2.444e+00 
 -1.60e-01   4.40e-01  2.452e+00 
 -1.60e-01   4.60e-01  2.461e+00 
 -1.60e-01   4.80e-01  2.470e+00 
 -1.60e-01   5.00e-01  2.480e+00 
 -1.60e-01   5.20e-01  2.491e+00 
 -1.60e-01   5.40e-01  2.502e+00 
 -1.60e-01   5.60e-01  2.514e+00 
 -1.60e-01   5.80e-01  2.526e+00 
 -1.60e-01   6.00e-01  2.539e+00 
 -1.60e-01   6.20e-01  2.552e+00 
 -1.60e-01   6.40e-01  2.566e+00 
 -1.60e-01   6.60e-01  2.580e+00 
 -1.60e-01   6.80e-01  2.594e+00 
 -1.60e-01   7.00e-01  2.609e+00 
 -1.60e-01   7.20e-01  2.624e+00 
 -1.60e-01   7.40e-01  2.639e+00 
 -1.60e-01   7.60e-01  2.654e+00 
 -1.60e-01   7.80e-01  2.670e+00 
 -1.60e-01   8.00e-01  2.686e+00 
 -1.60e-01   8.20e-01  2.702e+00 
 -1.60e-01   8.40e-01  2.718e+00 
 -1.60e-01   8.60e-01  2.735e+00 
 -1.60e-01   8.80e-01  2.752e+00 
 -1.60e-01   9.00e-01  2.769e+00 
 -1.60e-01   9.20e-01  2.785e+00 
 -1.60e-01   9.40e-01  2.803e+00 
 -1.60e-01   9.60e-01  2.820e+00 
 -1.60e-01   9.80e-01  2.837e+00 
 -1.60e-01   1.00e+00  2.855e+00 

 -1.40e-01  -1.00e+00  2.257e+00 
 -1.40e-01  -9.80e-01  2.244e+00 
 -1.40e-01  -9.60e-01  2.231e+00 
 -1.40e-01  -9.40e-01  2.220e+00 
 -1.40e-01  -9.20e-01  2.209e+00 
 -1.40e-01  -9.00e-01  2.201e+00 
 -1.40e-01  -8.80e-01  2.194e+00 
 -1.40e-01  -8.60e-01  2.189e+00 
 -1.40e-01  -8.40e-01  2.186e+00 
 -1.40e-01  -8.20e-01  2.185e+00 
 -1.40e-01  -8.00e-01  2.186e+00 
 -1.40e-01  -7.80e-01  2.189e+00 
 -1.40e-01  -7.60e-01  2.194e+00 
 -1.40e-01  -7.40e-01  2.201e+00 
 -1.40e-01  -7.20e-01  2.210e+00 
 -1.40e-01  -7.00e-01  2.221e+00 
 -1.40e-01  -6.80e-01  2.232e+00 
 -1.40e-01  -6.60e-01  2.245e+00 
 -1.40e-01  -6.40e-01  2.258e+00 
 -1.40e-01  -6.20e-01  2.270e+00 
 -1.40e-01  -6.00e-01  2.281e+00 
 -1.40e-01  -5.80e-01  2.287e+00 
 -1.40e-01  -5.60e-01  2.292e+00 
 -1.40e-01  -5.40e-01  2.296e+00 
 -1.40e-01  -5.20e-01  2.300e+00 
 -1.40e-01  -5.00e-01  2.302e+00 
 -1.40e-01  -4.80e-01  2.306e+00 
 -1.40e-01  -4.60e-01  2.311e+00 
 -1.40e-01  -4.40e-01  2.317e+00 
 -1.40e-01  -4.20e-01  2.324e+00 
 -1.40e-01  -4.00e-01  2.332e+00 
 -1.40e-01  -3.80e-01  2.341e+00 
 -1.40e-01  -3.60e-01  2.338e+00 
 -1.40e-01  -3.40e-01  2.327e+00 
 -1.40e-01  -3.20e-01  2.317e+00 
 -1.40e-01  -3.00e-01  2.308e+00 
 -1.40e-01  -2.80e-01  2.301e+00 
 -1.40e-01  -2.60e-01  2.294e+00 
 -1.40e-01  -2.40e-01  2.289e+00 
 -1.40e-01  -2.20e-01  2.284e+00 
 -1.40e-01  -2.00e-01  2.278e+00 
 -1.40e-01  -1.80e-01  2.273e+00 
 -1.40e-01  -1.60e-01  2.268e+00 
 -1.40e-01  -1.40e-01  2.259e+00 
 -1.40e-01  -1.20e-01  2.247e+00 
 -1.40e-01  -1.00e-01  2.237e+00 
 -1.40e-01  -8.00e-02  2.228e+00 
 -1.40e-01  -6.00e-02  2.221e+00 
 -1.40e-01  -4.00e-02  2.215e+00 
 -1.40e-01  -2.00e-02  2.211e+00 
 -1.40e-01   0.00e+00  2.209e+00 
 -1.40e-01   2.00e-02  2.209e+00 
 -1.40e-01   4.00e-02  2.210e+00 
 -1.40e-01   6.00e-02  2.214e+00 
 -1.40e-01   8.00e-02  2.219e+00 
 -1.40e-01   1.00e-01  2.226e+00 
 -1.40e-01   1.20e-01  2.235e+00 
 -1.40e-01   1.40e-01  2.245e+00 
 -1.40e-01   1.60e-01  2.256e+00 
 -1.40e-01   1.80e-01  2.268e+00 
 -1.40e-01   2.00e-01  2.281e+00 
 -1.40e-01   2.20e-01  2.295e+00 
 -1.40e-01   2.40e-01  2.309e+00 
 -1.40e-01   2.60e-01  2.324e+00 
 -1.40e-01   2.80e-01  2.340e+00 
 -1.40e-01   3.00e-01  2.356e+00 
 -1.40e-01   3.20e-01  2.372e+00 
 -1.40e-01   3.40e-01  2.388e+00 
 -1.40e-01   3.60e-01  2.405e+00 
 -1.40e-01   3.80e-01  2.412e+00 
 -1.40e-01   4.00e-01  2.418e+00 
 -1.40e-01   4.20e-01  2.426e+00 
 -1.40e-01   4.40e-01  2.434e+00 
 -1.40e-01   4.60e-01  2.443e+00 
 -1.40e-01   4.80e-01  2.453e+00 
 -1.40e-01   5.00e-01  2.463e+00 
 -1.40e-01   5.20e-01  2.474e+00 
 -1.40e-01   5.40e-01  2.486e+00 
 -1.40e-01   5.60e-01  2.498e+00 
 -1.40e-01   5.80e-01  2.511e+00 
 -1.40e-01   6.00e-01  2.524e+00 
 -1.40e-01   6.20e-01  2.538e+00 
 -1.40e-01   6.40e-01  2.552e+00 
 -1.40e-01   6.60e-01  2.566e+00 
 -1.40e-01   6.80e-01  2.581e+00 
 -1.40e-01   7.00e-01  2.595e+00 
 -1.40e-01   7.20e-01  2.611e+00 
 -1.40e-01   7.40e-01  2.626e+00 
 -1.40e-01   7.60e-01  2.642e+00 
 -1.40e-01   7.80e-01  2.658e+00 
 -1.40e-01   8.00e-01  2.674e+00 
 -1.40e-01   8.20e-01  2.691e+00 
 -1.40e-01   8.40e-01  2.707e+00 
 -1.40e-01   8.60e-01  2.724e+00 
 -1.40e-01   8.80e-01  2.741e+00 
 -1.40e-01   9.00e-01  2.758e+00 
 -1.40e-01   9.20e-01  2.775e+00 
 -1.40e-01   9.40e-01  2.793e+00 
 -1.40e-01   9.60e-01  2.810e+00 
 -1.40e-01   9.80e-01  2.828e+00 
 -1.40e-01   1.00e+00  2.845e+00 

 -1.20e-01  -1.00e+00  2.272e+00 
 -1.20e-01  -9.80e-01  2.259e+00 
 -1.20e-01  -9.60e-01  2.247e+00 
 -1.20e-01  -9.40e-01  2.237e+00 
 -1.20e-01  -9.20e-01  2.227e+00 
 -1.20e-01  -9.00e-01  2.219e+00 
 -1.20e-01  -8.80e-01  2.213e+00 
 -1.20e-01  -8.60e-01  2.208e+00 
 -1.20e-01  -8.40e-01  2.205e+00 
 -1.20e-01  -8.20e-01  2.205e+00 
 -1.20e-01  -8.00e-01  2.206e+00 
 -1.20e-01  -7.80e-01  2.209e+00 
 -1.20e-01  -7.60e-01  2.213e+00 
 -1.20e-01  -7.40e-01  2.220e+00 
 -1.20e-01  -7.20e-01  2.228e+00 
 -1.20e-01  -7.00e-01  2.238e+00 
 -1.20e-01  -6.80e-01  2.248e+00 
 -1.20e-01  -6.60e-01  2.260e+00 
 -1.20e-01  -6.40e-01  2.273e+00 
 -1.20e-01  -6.20e-01  2.287e+00 
 -1.20e-01  -6.00e-01  2.298e+00 
 -1.20e-01  -5.80e-01  2.307e+00 
 -1.20e-01  -5.60e-01  2.311e+00 
 -1.20e-01  -5.40e-01  2.316e+00 
 -1.20e-01  -5.20e-01  2.320e+00 
 -1.20e-01  -5.00e-01  2.322e+00 
 -1.20e-01  -4.80e-01  2.325e+00 
 -1.20e-01  -4.60e-01  2.330e+00 
 -1.20e-01  -4.40e-01  2.336e+00 
 -1.20e-01  -4.20e-01  2.342e+00 
 -1.20e-01  -4.00e-01  2.350e+00 
 -1.20e-01  -3.80e-01  2.359e+00 
 -1.20e-01  -3.60e-01  2.354e+00 
 -1.20e-01  -3.40e-01  2.344e+00 
 -1.20e-01  -3.20e-01  2.335e+00 
 -1.20e-01  -3.00e-01  2.327e+00 
 -1.20e-01  -2.80e-01  2.319e+00 
 -1.20e-01  -2.60e-01  2.313e+00 
 -1.20e-01  -2.40e-01  2.308e+00 
 -1.20e-01  -2.20e-01  2.303e+00 
 -1.20e-01  -2.00e-01  2.297e+00 
 -1.20e-01  -1.80e-01  2.292e+00 
 -1.20e-01  -1.60e-01  2.287e+00 
 -1.20e-01  -1.40e-01  2.275e+00 
 -1.20e-01  -1.20e-01  2.265e+00 
 -1.20e-01  -1.00e-01  2.255e+00 
 -1.20e-01  -8.00e-02  2.247e+00 
 -1.20e-01  -6.00e-02  2.240e+00 
 -1.20e-01  -4.00e-02  2.235e+00 
 -1.20e-01  -2.00e-02  2.231e+00 
 -1.20e-01   0.00e+00  2.229e+00 
 -1.20e-01   2.00e-02  2.229e+00 
 -1.20e-01   4.00e-02  2.230e+00 
 -1.20e-01   6.00e-02  2.234e+00 
 -1.20e-01   8.00e-02  2.239e+00 
 -1.20e-01   1.00e-01  2.245e+00 
 -1.20e-01   1.20e-01  2.253e+00 
 -1.20e-01   1.40e-01  2.263e+00 
 -1.20e-01   1.60e-01  2.273e+00 
 -1.20e-01   1.80e-01  2.285e+00 
 -1.20e-01   2.00e-01  2.298e+00 
 -1.20e-01   2.20e-01  2.311e+00 
 -1.20e-01   2.40e-01  2.325e+00 
 -1.20e-01   2.60e-01  2.339e+00 
 -1.20e-01   2.80e-01  2.354e+00 
 -1.20e-01   3.00e-01  2.369e+00 
 -1.20e-01   3.20e-01  2.379e+00 
 -1.20e-01   3.40e-01  2.383e+00 
 -1.20e-01   3.60e-01  2.388e+00 
 -1.20e-01   3.80e-01  2.394e+00 
 -1.20e-01   4.00e-01  2.400e+00 
 -1.20e-01   4.20e-01  2.408e+00 
 -1.20e-01   4.40e-01  2.416e+00 
 -1.20e-01   4.60e-01  2.426e+00 
 -1.20e-01   4.80e-01  2.436e+00 
 -1.20e-01   5.00e-01  2.447e+00 
 -1.20e-01   5.20e-01  2.458e+00 
 -1.20e-01   5.40e-01  2.470e+00 
 -1.20e-01   5.60e-01  2.483e+00 
 -1.20e-01   5.80e-01  2.496e+00 
 -1.20e-01   6.00e-01  2.509e+00 
 -1.20e-01   6.20e-01  2.523e+00 
 -1.20e-01   6.40e-01  2.538e+00 
 -1.20e-01   6.60e-01  2.552e+00 
 -1.20e-01   6.80e-01  2.567e+00 
 -1.20e-01   7.00e-01  2.583e+00 
 -1.20e-01   7.20e-01  2.598e+00 
 -1.20e-01   7.40e-01  2.614e+00 
 -1.20e-01   7.60e-01  2.630e+00 
 -1.20e-01   7.80e-01  2.646e+00 
 -1.20e-01   8.00e-01  2.663e+00 
 -1.20e-01   8.20e-01  2.680e+00 
 -1.20e-01   8.40e-01  2.696e+00 
 -1.20e-01   8.60e-01  2.713e+00 
 -1.20e-01   8.80e-01  2.731e+00 
 -1.20e-01   9.00e-01  2.748e+00 
 -1.20e-01   9.20e-01  2.765e+00 
 -1.20e-01   9.40e-01  2.783e+00 
 -1.20e-01   9.60e-01  2.801e+00 
 -1.20e-01   9.80e-01  2.818e+00 
 -1.20e-01   1.00e+00  2.836e+00 

 -1.00e-01  -1.00e+00  2.287e+00 
 -1.00e-01  -9.80e-01  2.275e+00 
 -1.00e-01  -9.60e-01  2.264e+00 
 -1.00e-01  -9.40e-01  2.254e+00 
 -1.00e-01  -9.20e-01  2.245e+00 
 -1.00e-01  -9.00e-01  2.238e+00 
 -1.00e-01  -8.80e-01  2.232e+00 
 -1.00e-01  -8.60e-01  2.228e+00 
 -1.00e-01  -8.40e-01  2.225e+00 
 -1.00e-01  -8.20e-01  2.225e+00 
 -1.00e-01  -8.00e-01  2.225e+00 
 -1.00e-01  -7.80e-01  2.228e+00 
 -1.00e-01  -7.60e-01  2.233e+00 
 -1.00e-01  -7.40e-01  2.239e+00 
 -1.00e-01  -7.20e-01  2.246e+00 
 -1.00e-01  -7.00e-01  2.255e+00 
 -1.00e-01  -6.80e-01  2.265e+00 
 -1.00e-01  -6.60e-01  2.276e+00 
 -1.00e-01  -6.40e-01  2.288e+00 
 -1.00e-01  -6.20e-01  2.301e+00 
 -1.00e-01  -6.00e-01  2.315e+00 
 -1.00e-01  -5.80e-01  2.325e+00 
 -1.00e-01  -5.60e-01  2.330e+00 
 -1.00e-01  -5.40e-01  2.335e+00 
 -1.00e-01  -5.20e-01  2.340e+00 
 -1.00e-01  -5.00e-01  2.342e+00 
 -1.00e-01  -4.80e-01  2.345e+00 
 -1.00e-01  -4.60e-01  2.349e+00 
 -1.00e-01  -4.40e-01  2.355e+00 
 -1.00e-01  -4.20e-01  2.361e+00 
 -1.00e-01  -4.00e-01  2.369e+00 
 -1.00e-01  -3.80e-01  2.377e+00 
 -1.00e-01  -3.60e-01  2.372e+00 
 -1.00e-01  -3.40e-01  2.362e+00 
 -1.00e-01  -3.20e-01  2.353e+00 
 -1.00e-01  -3.00e-01  2.345e+00 
 -1.00e-01  -2.80e-01  2.338e+00 
 -1.00e-01  -2.60e-01  2.332e+00 
 -1.00e-01  -2.40e-01  2.328e+00 
 -1.00e-01  -2.20e-01  2.323e+00 
 -1.00e-01  -2.00e-01  2.316e+00 
 -1.00e-01  -1.80e-01  2.311e+00 
 -1.00e-01  -1.60e-01  2.303e+00 
 -1.00e-01  -1.40e-01  2.292e+00 
 -1.00e-01  -1.20e-01  2.282e+00 
 -1.00e-01  -1.00e-01  2.273e+00 
 -1.00e-01  -8.00e-02  2.265e+00 
 -1.00e-01  -6.00e-02  2.259e+00 
 -1.00e-01  -4.00e-02  2.254e+00 
 -1.00e-01  -2.00e-02  2.251e+00 
 -1.00e-01   0.00e+00  2.249e+00 
 -1.00e-01   2.00e-02  2.249e+00 
 -1.00e-01   4.00e-02  2.251e+00 
 -1.00e-01   6.00e-02  2.254e+00 
 -1.00e-01   8.00e-02  2.259e+00 
 -1.00e-01   1.00e-01  2.265e+00 
 -1.00e-01   1.20e-01  2.273e+00 
 -1.00e-01   1.40e-01  2.282e+00 
 -1.00e-01   1.60e-01  2.293e+00 
 -1.00e-01   1.80e-01  2.304e+00 
 -1.00e-01   2.00e-01  2.316e+00 
 -1.00e-01   2.20e-01  2.329e+00 
 -1.00e-01   2.40e-01  2.343e+00 
 -1.00e-01   2.60e-01  2.356e+00 
 -1.00e-01   2.80e-01  2.358e+00 
 -1.00e-01   3.00e-01  2.359e+00 
 -1.00e-01   3.20e-01  2.362e+00 
 -1.00e-01   3.40e-01  2.366e+00 
 -1.00e-01   3.60e-01  2.370e+00 
 -1.00e-01   3.80e-01  2.376e+00 
 -1.00e-01   4.00e-01  2.383e+00 
 -1.00e-01   4.20e-01  2.391e+00 
 -1.00e-01   4.40e-01  2.399e+00 
 -1.00e-01   4.60e-01  2.409e+00 
 -1.00e-01   4.80e-01  2.419e+00 
 -1.00e-01   5.00e-01  2.430e+00 
 -1.00e-01   5.20e-01  2.442e+00 
 -1.00e-01   5.40e-01  2.455e+00 
 -1.00e-01   5.60e-01  2.468e+00 
 -1.00e-01   5.80e-01  2.481e+00 
 -1.00e-01   6.00e-01  2.495e+00 
 -1.00e-01   6.20e-01  2.509e+00 
 -1.00e-01   6.40e-01  2.524e+00 
 -1.00e-01   6.60e-01  2.539e+00 
 -1.00e-01   6.80e-01  2.554e+00 
 -1.00e-01   7.00e-01  2.570e+00 
 -1.00e-01   7.20e-01  2.586e+00 
 -1.00e-01   7.40e-01  2.602e+00 
 -1.00e-01   7.60e-01  2.619e+00 
 -1.00e-01   7.80e-01  2.635e+00 
 -1.00e-01   8.00e-01  2.652e+00 
 -1.00e-01   8.20e-01  2.669e+00 
 -1.00e-01   8.40e-01  2.686e+00 
 -1.00e-01   8.60e-01  2.703e+00 
 -1.00e-01   8.80e-01  2.721e+00 
 -1.00e-01   9.00e-01  2.738e+00 
 -1.00e-01   9.20e-01  2.756e+00 
 -1.00e-01   9.40e-01  2.774e+00 
 -1.00e-01   9.60e-01  2.792e+00 
 -1.00e-01   9.80e-01  2.810e+00 
 -1.00e-01   1.00e+00  2.828e+00 

 -8.00e-02  -1.00e+00  2.303e+00 
 -8.00e-02  -9.80e-01  2.292e+00 
 -8.00e-02  -9.60e-01  2.281e+00 
 -8.00e-02  -9.40e-01  2.272e+00 
 -8.00e-02  -9.20e-01  2.264e+00 
 -8.00e-02  -9.00e-01  2.257e+00 
 -8.00e-02  -8.80e-01  2.252e+00 
 -8.00e-02  -8.60e-01  2.248e+00 
 -8.00e-02  -8.40e-01  2.245e+00 
 -8.00e-02  -8.20e-01  2.245e+00 
 -8.00e-02  -8.00e-01  2.245e+00 
 -8.00e-02  -7.80e-01  2.248e+00 
 -8.00e-02  -7.60e-01  2.252e+00 
 -8.00e-02  -7.40e-01  2.258e+00 
 -8.00e-02  -7.20e-01  2.265e+00 
 -8.00e-02  -7.00e-01  2.273e+00 
 -8.00e-02  -6.80e-01  2.282e+00 
 -8.00e-02  -6.60e-01  2.293e+00 
 -8.00e-02  -6.40e-01  2.304e+00 
 -8.00e-02  -6.20e-01  2.316e+00 
 -8.00e-02  -6.00e-01  2.330e+00 
 -8.00e-02  -5.80e-01  2.342e+00 
 -8.00e-02  -5.60e-01  2.350e+00 
 -8.00e-02  -5.40e-01  2.355e+00 
 -8.00e-02  -5.20e-01  2.360e+00 
 -8.00e-02  -5.00e-01  2.362e+00 
 -8.00e-02  -4.80e-01  2.365e+00 
 -8.00e-02  -4.60e-01  2.369e+00 
 -8.00e-02  -4.40e-01  2.374e+00 
 -8.00e-02  -4.20e-01  2.380e+00 
 -8.00e-02  -4.00e-01  2.387e+00 
 -8.00e-02  -3.80e-01  2.395e+00 
 -8.00e-02  -3.60e-01  2.389e+00 
 -8.00e-02  -3.40e-01  2.380e+00 
 -8.00e-02  -3.20e-01  2.371e+00 
 -8.00e-02  -3.00e-01  2.364e+00 
 -8.00e-02  -2.80e-01  2.357e+00 
 -8.00e-02  -2.60e-01  2.352e+00 
 -8.00e-02  -2.40e-01  2.347e+00 
 -8.00e-02  -2.20e-01  2.342e+00 
 -8.00e-02  -2.00e-01  2.336e+00 
 -8.00e-02  -1.80e-01  2.331e+00 
 -8.00e-02  -1.60e-01  2.320e+00 
 -8.00e-02  -1.40e-01  2.309e+00 
 -8.00e-02  -1.20e-01  2.300e+00 
 -8.00e-02  -1.00e-01  2.291e+00 
 -8.00e-02  -8.00e-02  2.284e+00 
 -8.00e-02  -6.00e-02  2.278e+00 
 -8.00e-02  -4.00e-02  2.274e+00 
 -8.00e-02  -2.00e-02  2.271e+00 
 -8.00e-02   0.00e+00  2.269e+00 
 -8.00e-02   2.00e-02  2.269e+00 
 -8.00e-02   4.00e-02  2.271e+00 
 -8.00e-02   6.00e-02  2.275e+00 
 -8.00e-02   8.00e-02  2.280e+00 
 -8.00e-02   1.00e-01  2.286e+00 
 -8.00e-02   1.20e-01  2.294e+00 
 -8.00e-02   1.40e-01  2.304e+00 
 -8.00e-02   1.60e-01  2.314e+00 
 -8.00e-02   1.80e-01  2.326e+00 
 -8.00e-02   2.00e-01  2.338e+00 
 -8.00e-02   2.20e-01  2.344e+00 
 -8.00e-02   2.40e-01  2.343e+00 
 -8.00e-02   2.60e-01  2.343e+00 
 -8.00e-02   2.80e-01  2.344e+00 
 -8.00e-02   3.00e-01  2.345e+00 
 -8.00e-02   3.20e-01  2.347e+00 
 -8.00e-02   3.40e-01  2.351e+00 
 -8.00e-02   3.60e-01  2.355e+00 
 -8.00e-02   3.80e-01  2.360e+00 
 -8.00e-02   4.00e-01  2.367e+00 
 -8.00e-02   4.20e-01  2.374e+00 
 -8.00e-02   4.40e-01  2.383e+00 
 -8.00e-02   4.60e-01  2.393e+00 
 -8.00e-02   4.80e-01  2.403e+00 
 -8.00e-02   5.00e-01  2.415e+00 
 -8.00e-02   5.20e-01  2.427e+00 
 -8.00e-02   5.40e-01  2.440e+00 
 -8.00e-02   5.60e-01  2.453e+00 
 -8.00e-02   5.80e-01  2.467e+00 
 -8.00e-02   6.00e-01  2.481e+00 
 -8.00e-02   6.20e-01  2.496e+00 
 -8.00e-02   6.40e-01  2.511e+00 
 -8.00e-02   6.60e-01  2.526e+00 
 -8.00e-02   6.80e-01  2.542e+00 
 -8.00e-02   7.00e-01  2.558e+00 
 -8.00e-02   7.20e-01  2.574e+00 
 -8.00e-02   7.40e-01  2.591e+00 
 -8.00e-02   7.60e-01  2.607e+00 
 -8.00e-02   7.80e-01  2.624e+00 
 -8.00e-02   8.00e-01  2.641e+00 
 -8.00e-02   8.20e-01  2.659e+00 
 -8.00e-02   8.40e-01  2.676e+00 
 -8.00e-02   8.60e-01  2.694e+00 
 -8.00e-02   8.80e-01  2.711e+00 
 -8.00e-02   9.00e-01  2.729e+00 
 -8.00e-02   9.20e-01  2.747e+00 
 -8.00e-02   9.40e-01  2.765e+00 
 -8.00e-02   9.60e-01  2.783e+00 
 -8.00e-02   9.80e-01  2.801e+00 
 -8.00e-02   1.00e+00  2.819e+00 

 -6.00e-02  -1.00e+00  2.319e+00 
 -6.00e-02  -9.80e-01  2.309e+00 
 -6.00e-02  -9.60e-01  2.299e+00 
 -6.00e-02  -9.40e-01  2.290e+00 
 -6.00e-02  -9.20e-01  2.282e+00 
 -6.00e-02  -9.00e-01  2.276e+00 
 -6.00e-02  -8.80e-01  2.271e+00 
 -6.00e-02  -8.60e-01  2.267e+00 
 -6.00e-02  -8.40e-01  2.265e+00 
 -6.00e-02  -8.20e-01  2.265e+00 
 -6.00e-02  -8.00e-01  2.265e+00 
 -6.00e-02  -7.80e-01  2.268e+00 
 -6.00e-02  -7.60e-01  2.271e+00 
 -6.00e-02  -7.40e-01  2.277e+00 
 -6.00e-02  -7.20e-01  2.283e+00 
 -6.00e-02  -7.00e-01  2.291e+00 
 -6.00e-02  -6.80e-01  2.300e+00 
 -6.00e-02  -6.60e-01  2.310e+00 
 -6.00e-02  -6.40e-01  2.320e+00 
 -6.00e-02  -6.20e-01  2.332e+00 
 -6.00e-02  -6.00e-01  2.345e+00 
 -6.00e-02  -5.80e-01  2.358e+00 
 -6.00e-02  -5.60e-01  2.370e+00 
 -6.00e-02  -5.40e-01  2.374e+00 
 -6.00e-02  -5.20e-01  2.379e+00 
 -6.00e-02  -5.00e-01  2.382e+00 
 -6.00e-02  -4.80e-01  2.384e+00 
 -6.00e-02  -4.60e-01  2.388e+00 
 -6.00e-02  -4.40e-01  2.393e+00 
 -6.00e-02  -4.20e-01  2.399e+00 
 -6.00e-02  -4.00e-01  2.406e+00 
 -6.00e-02  -3.80e-01  2.413e+00 
 -6.00e-02  -3.60e-01  2.407e+00 
 -6.00e-02  -3.40e-01  2.398e+00 
 -6.00e-02  -3.20e-01  2.390e+00 
 -6.00e-02  -3.00e-01  2.383e+00 
 -6.00e-02  -2.80e-01  2.376e+00 
 -6.00e-02  -2.60e-01  2.371e+00 
 -6.00e-02  -2.40e-01  2.366e+00 
 -6.00e-02  -2.20e-01  2.361e+00 
 -6.00e-02  -2.00e-01  2.355e+00 
 -6.00e-02  -1.80e-01  2.347e+00 
 -6.00e-02  -1.60e-01  2.337e+00 
 -6.00e-02  -1.40e-01  2.327e+00 
 -6.00e-02  -1.20e-01  2.318e+00 
 -6.00e-02  -1.00e-01  2.310e+00 
 -6.00e-02  -8.00e-02  2.303e+00 
 -6.00e-02  -6.00e-02  2.298e+00 
 -6.00e-02  -4.00e-02  2.294e+00 
 -6.00e-02  -2.00e-02  2.291e+00 
 -6.00e-02   0.00e+00  2.290e+00 
 -6.00e-02   2.00e-02  2.290e+00 
 -6.00e-02   4.00e-02  2.292e+00 
 -6.00e-02   6.00e-02  2.296e+00 
 -6.00e-02   8.00e-02  2.302e+00 
 -6.00e-02   1.00e-01  2.309e+00 
 -6.00e-02   1.20e-01  2.318e+00 
 -6.00e-02   1.40e-01  2.328e+00 
 -6.00e-02   1.60e-01  2.339e+00 
 -6.00e-02   1.80e-01  2.337e+00 
 -6.00e-02   2.00e-01  2.335e+00 
 -6.00e-02   2.20e-01  2.335e+00 
 -6.00e-02   2.40e-01  2.334e+00 
 -6.00e-02   2.60e-01  2.334e+00 
 -6.00e-02   2.80e-01  2.335e+00 
 -6.00e-02   3.00e-01  2.335e+00 
 -6.00e-02   3.20e-01  2.337e+00 
 -6.00e-02   3.40e-01  2.339e+00 
 -6.00e-02   3.60e-01  2.342e+00 
 -6.00e-02   3.80e-01  2.347e+00 
 -6.00e-02   4.00e-01  2.352e+00 
 -6.00e-02   4.20e-01  2.359e+00 
 -6.00e-02   4.40e-01  2.368e+00 
 -6.00e-02   4.60e-01  2.377e+00 
 -6.00e-02   4.80e-01  2.388e+00 
 -6.00e-02   5.00e-01  2.399e+00 
 -6.00e-02   5.20e-01  2.412e+00 
 -6.00e-02   5.40e-01  2.425e+00 
 -6.00e-02   5.60e-01  2.439e+00 
 -6.00e-02   5.80e-01  2.453e+00 
 -6.00e-02   6.00e-01  2.468e+00 
 -6.00e-02   6.20e-01  2.483e+00 
 -6.00e-02   6.40e-01  2.498e+00 
 -6.00e-02   6.60e-01  2.514e+00 
 -6.00e-02   6.80e-01  2.530e+00 
 -6.00e-02   7.00e-01  2.546e+00 
 -6.00e-02   7.20e-01  2.563e+00 
 -6.00e-02   7.40e-01  2.580e+00 
 -6.00e-02   7.60e-01  2.597e+00 
 -6.00e-02   7.80e-01  2.614e+00 
 -6.00e-02   8.00e-01  2.631e+00 
 -6.00e-02   8.20e-01  2.649e+00 
 -6.00e-02   8.40e-01  2.666e+00 
 -6.00e-02   8.60e-01  2.684e+00 
 -6.00e-02   8.80e-01  2.702e+00 
 -6.00e-02   9.00e-01  2.720e+00 
 -6.00e-02   9.20e-01  2.738e+00 
 -6.00e-02   9.40e-01  2.756e+00 
 -6.00e-02   9.60e-01  2.775e+00 
 -6.00e-02   9.80e-01  2.793e+00 
 -6.00e-02   1.00e+00  2.812e+00 

 -4.00e-02  -1.00e+00  2.336e+00 
 -4.00e-02  -9.80e-01  2.326e+00 
 -4.00e-02  -9.60e-01  2.317e+00 
 -4.00e-02  -9.40e-01  2.308e+00 
 -4.00e-02  -9.20e-01  2.301e+00 
 -4.00e-02  -9.00e-01  2.295e+00 
 -4.00e-02  -8.80e-01  2.291e+00 
 -4.00e-02  -8.60e-01  2.287e+00 
 -4.00e-02  -8.40e-01  2.285e+00 
 -4.00e-02  -8.20e-01  2.285e+00 
 -4.00e-02  -8.00e-01  2.285e+00 
 -4.00e-02  -7.80e-01  2.287e+00 
 -4.00e-02  -7.60e-01  2.291e+00 
 -4.00e-02  -7.40e-01  2.296e+00 
 -4.00e-02  -7.20e-01  2.302e+00 
 -4.00e-02  -7.00e-01  2.309e+00 
 -4.00e-02  -6.80e-01  2.318e+00 
 -4.00e-02  -6.60e-01  2.327e+00 
 -4.00e-02  -6.40e-01  2.337e+00 
 -4.00e-02  -6.20e-01  2.348e+00 
 -4.00e-02  -6.00e-01  2.360e+00 
 -4.00e-02  -5.80e-01  2.373e+00 
 -4.00e-02  -5.60e-01  2.386e+00 
 -4.00e-02  -5.40e-01  2.393e+00 
 -4.00e-02  -5.20e-01  2.398e+00 
 -4.00e-02  -5.00e-01  2.401e+00 
 -4.00e-02  -4.80e-01  2.404e+00 
 -4.00e-02  -4.60e-01  2.408e+00 
 -4.00e-02  -4.40e-01  2.412e+00 
 -4.00e-02  -4.20e-01  2.418e+00 
 -4.00e-02  -4.00e-01  2.424e+00 
 -4.00e-02  -3.80e-01  2.432e+00 
 -4.00e-02  -3.60e-01  2.424e+00 
 -4.00e-02  -3.40e-01  2.416e+00 
 -4.00e-02  -3.20e-01  2.408e+00 
 -4.00e-02  -3.00e-01  2.402e+00 
 -4.00e-02  -2.80e-01  2.396e+00 
 -4.00e-02  -2.60e-01  2.391e+00 
 -4.00e-02  -2.40e-01  2.386e+00 
 -4.00e-02  -2.20e-01  2.380e+00 
 -4.00e-02  -2.00e-01  2.374e+00 
 -4.00e-02  -1.80e-01  2.364e+00 
 -4.00e-02  -1.60e-01  2.354e+00 
 -4.00e-02  -1.40e-01  2.345e+00 
 -4.00e-02  -1.20e-01  2.336e+00 
 -4.00e-02  -1.00e-01  2.329e+00 
 -4.00e-02  -8.00e-02  2.322e+00 
 -4.00e-02  -6.00e-02  2.317e+00 
 -4.00e-02  -4.00e-02  2.314e+00 
 -4.00e-02  -2.00e-02  2.311e+00 
 -4.00e-02   0.00e+00  2.311e+00 
 -4.00e-02   2.00e-02  2.312e+00 
 -4.00e-02   4.00e-02  2.314e+00 
 -4.00e-02   6.00e-02  2.319e+00 
 -4.00e-02   8.00e-02  2.326e+00 
 -4.00e-02   1.00e-01  2.335e+00 
 -4.00e-02   1.20e-01  2.337e+00 
 -4.00e-02   1.40e-01  2.334e+00 
 -4.00e-02   1.60e-01  2.333e+00 
 -4.00e-02   1.80e-01  2.333e+00 
 -4.00e-02   2.00e-01  2.333e+00 
 -4.00e-02   2.20e-01  2.333e+00 
 -4.00e-02   2.40e-01  2.334e+00 
 -4.00e-02   2.60e-01  2.334e+00 
 -4.00e-02   2.80e-01  2.333e+00 
 -4.00e-02   3.00e-01  2.333e+00 
 -4.00e-02   3.20e-01  2.333e+00 
 -4.00e-02   3.40e-01  2.333e+00 
 -4.00e-02   3.60e-01  2.334e+00 
 -4.00e-02   3.80e-01  2.337e+00 
 -4.00e-02   4.00e-01  2.341e+00 
 -4.00e-02   4.20e-01  2.347e+00 
 -4.00e-02   4.40e-01  2.354e+00 
 -4.00e-02   4.60e-01  2.363e+00 
 -4.00e-02   4.80e-01  2.373e+00 
 -4.00e-02   5.00e-01  2.385e+00 
 -4.00e-02   5.20e-01  2.397e+00 
 -4.00e-02   5.40e-01  2.411e+00 
 -4.00e-02   5.60e-01  2.425e+00 
 -4.00e-02   5.80e-01  2.440e+00 
 -4.00e-02   6.00e-01  2.455e+00 
 -4.00e-02   6.20e-01  2.470e+00 
 -4.00e-02   6.40e-01  2.486e+00 
 -4.00e-02   6.60e-01  2.502e+00 
 -4.00e-02   6.80e-01  2.519e+00 
 -4.00e-02   7.00e-01  2.535e+00 
 -4.00e-02   7.20e-01  2.552e+00 
 -4.00e-02   7.40e-01  2.569e+00 
 -4.00e-02   7.60e-01  2.587e+00 
 -4.00e-02   7.80e-01  2.604e+00 
 -4.00e-02   8.00e-01  2.622e+00 
 -4.00e-02   8.20e-01  2.640e+00 
 -4.00e-02   8.40e-01  2.657e+00 
 -4.00e-02   8.60e-01  2.675e+00 
 -4.00e-02   8.80e-01  2.694e+00 
 -4.00e-02   9.00e-01  2.712e+00 
 -4.00e-02   9.20e-01  2.730e+00 
 -4.00e-02   9.40e-01  2.748e+00 
 -4.00e-02   9.60e-01  2.767e+00 
 -4.00e-02   9.80e-01  2.785e+00 
 -4.00e-02   1.00e+00  2.804e+00 

 -2.00e-02  -1.00e+00  2.353e+00 
 -2.00e-02  -9.80e-01  2.344e+00 
 -2.00e-02  -9.60e-01  2.335e+00 
 -2.00e-02  -9.40e-01  2.327e+00 
 -2.00e-02  -9.20e-01  2.320e+00 
 -2.00e-02  -9.00e-01  2.315e+00 
 -2.00e-02  -8.80e-01  2.310e+00 
 -2.00e-02  -8.60e-01  2.307e+00 
 -2.00e-02  -8.40e-01  2.305e+00 
 -2.00e-02  -8.20e-01  2.305e+00 
 -2.00e-02  -8.00e-01  2.305e+00 
 -2.00e-02  -7.80e-01  2.307e+00 
 -2.00e-02  -7.60e-01  2.311e+00 
 -2.00e-02  -7.40e-01  2.315e+00 
 -2.00e-02  -7.20e-01  2.321e+00 
 -2.00e-02  -7.00e-01  2.328e+00 
 -2.00e-02  -6.80e-01  2.336e+00 
 -2.00e-02  -6.60e-01  2.344e+00 
 -2.00e-02  -6.40e-01  2.354e+00 
 -2.00e-02  -6.20e-01  2.365e+00 
 -2.00e-02  -6.00e-01  2.376e+00 
 -2.00e-02  -5.80e-01  2.388e+00 
 -2.00e-02  -5.60e-01  2.401e+00 
 -2.00e-02  -5.40e-01  2.413e+00 
 -2.00e-02  -5.20e-01  2.418e+00 
 -2.00e-02  -5.00e-01  2.421e+00 
 -2.00e-02  -4.80e-01  2.424e+00 
 -2.00e-02  -4.60e-01  2.427e+00 
 -2.00e-02  -4.40e-01  2.432e+00 
 -2.00e-02  -4.20e-01  2.437e+00 
 -2.00e-02  -4.00e-01  2.443e+00 
 -2.00e-02  -3.80e-01  2.450e+00 
 -2.00e-02  -3.60e-01  2.442e+00 
 -2.00e-02  -3.40e-01  2.434e+00 
 -2.00e-02  -3.20e-01  2.427e+00 
 -2.00e-02  -3.00e-01  2.421e+00 
 -2.00e-02  -2.80e-01  2.415e+00 
 -2.00e-02  -2.60e-01  2.410e+00 
 -2.00e-02  -2.40e-01  2.405e+00 
 -2.00e-02  -2.20e-01  2.399e+00 
 -2.00e-02  -2.00e-01  2.392e+00 
 -2.00e-02  -1.80e-01  2.381e+00 
 -2.00e-02  -1.60e-01  2.371e+00 
 -2.00e-02  -1.40e-01  2.363e+00 
 -2.00e-02  -1.20e-01  2.355e+00 
 -2.00e-02  -1.00e-01  2.348e+00 
 -2.00e-02  -8.00e-02  2.342e+00 
 -2.00e-02  -6.00e-02  2.337e+00 
 -2.00e-02  -4.00e-02  2.334e+00 
 -2.00e-02  -2.00e-02  2.332e+00 
 -2.00e-02   0.00e+00  2.332e+00 
 -2.00e-02   2.00e-02  2.334e+00 
 -2.00e-02   4.00e-02  2.338e+00 
 -2.00e-02   6.00e-02  2.343e+00 
 -2.00e-02   8.00e-02  2.337e+00 
 -2.00e-02   1.00e-01  2.334e+00 
 -2.00e-02   1.20e-01  2.333e+00 
 -2.00e-02   1.40e-01  2.333e+00 
 -2.00e-02   1.60e-01  2.335e+00 
 -2.00e-02   1.80e-01  2.338e+00 
 -2.00e-02   2.00e-01  2.341e+00 
 -2.00e-02   2.20e-01  2.343e+00 
 -2.00e-02   2.40e-01  2.345e+00 
 -2.00e-02   2.60e-01  2.345e+00 
 -2.00e-02   2.80e-01  2.343e+00 
 -2.00e-02   3.00e-01  2.341e+00 
 -2.00e-02   3.20e-01  2.338e+00 
 -2.00e-02   3.40e-01  2.335e+00 
 -2.00e-02   3.60e-01  2.333e+00 
 -2.00e-02   3.80e-01  2.333e+00 
 -2.00e-02   4.00e-01  2.334e+00 
 -2.00e-02   4.20e-01  2.337e+00 
 -2.00e-02   4.40e-01  2.343e+00 
 -2.00e-02   4.60e-01  2.351e+00 
 -2.00e-02   4.80e-01  2.360e+00 
 -2.00e-02   5.00e-01  2.371e+00 
 -2.00e-02   5.20e-01  2.384e+00 
 -2.00e-02   5.40e-01  2.397e+00 
 -2.00e-02   5.60e-01  2.412e+00 
 -2.00e-02   5.80e-01  2.427e+00 
 -2.00e-02   6.00e-01  2.442e+00 
 -2.00e-02   6.20e-01  2.458e+00 
 -2.00e-02   6.40e-01  2.474e+00 
 -2.00e-02   6.60e-01  2.491e+00 
 -2.00e-02   6.80e-01  2.508e+00 
 -2.00e-02   7.00e-01  2.525e+00 
 -2.00e-02   7.20e-01  2.542e+00 
 -2.00e-02   7.40e-01  2.559e+00 
 -2.00e-02   7.60e-01  2.577e+00 
 -2.00e-02   7.80e-01  2.595e+00 
 -2.00e-02   8.00e-01  2.613e+00 
 -2.00e-02   8.20e-01  2.631e+00 
 -2.00e-02   8.40e-01  2.649e+00 
 -2.00e-02   8.60e-01  2.667e+00 
 -2.00e-02   8.80e-01  2.685e+00 
 -2.00e-02   9.00e-01  2.704e+00 
 -2.00e-02   9.20e-01  2.722e+00 
 -2.00e-02   9.40e-01  2.741e+00 
 -2.00e-02   9.60e-01  2.760e+00 
 -2.00e-02   9.80e-01  2.778e+00 
 -2.00e-02   1.00e+00  2.797e+00 

  0.00e+00  -1.00e+00  2.371e+00 
  0.00e+00  -9.80e-01  2.361e+00 
  0.00e+00  -9.60e-01  2.353e+00 
  0.00e+00  -9.40e-01  2.346e+00 
  0.00e+00  -9.20e-01  2.339e+00 
  0.00e+00  -9.00e-01  2.334e+00 
  0.00e+00  -8.80e-01  2.330e+00 
  0.00e+00  -8.60e-01  2.327e+00 
  0.00e+00  -8.40e-01  2.325e+00 
  0.00e+00  -8.20e-01  2.325e+00 
  0.00e+00  -8.00e-01  2.325e+00 
  0.00e+00  -7.80e-01  2.327e+00 
  0.00e+00  -7.60e-01  2.330e+00 
  0.00e+00  -7.40e-01  2.334e+00 
  0.00e+00  -7.20e-01  2.340e+00 
  0.00e+00  -7.00e-01  2.346e+00 
  0.00e+00  -6.80e-01  2.354e+00 
  0.00e+00  -6.60e-01  2.362e+00 
  0.00e+00  -6.40e-01  2.372e+00 
  0.00e+00  -6.20e-01  2.382e+00 
  0.00e+00  -6.00e-01  2.393e+00 
  0.00e+00  -5.80e-01  2.404e+00 
  0.00e+00  -5.60e-01  2.416e+00 
  0.00e+00  -5.40e-01  2.429e+00 
  0.00e+00  -5.20e-01  2.437e+00 
  0.00e+00  -5.00e-01  2.441e+00 
  0.00e+00  -4.80e-01  2.444e+00 
  0.00e+00  -4.60e-01  2.447e+00 
  0.00e+00  -4.40e-01  2.451e+00 
  0.00e+00  -4.20e-01  2.456e+00 
  0.00e+00  -4.00e-01  2.462e+00 
  0.00e+00  -3.80e-01  2.469e+00 
  0.00e+00  -3.60e-01  2.461e+00 
  0.00e+00  -3.40e-01  2.453e+00 
  0.00e+00  -3.20e-01  2.446e+00 
  0.00e+00  -3.00e-01  2.440e+00 
  0.00e+00  -2.80e-01  2.434e+00 
  0.00e+00  -2.60e-01  2.429e+00 
  0.00e+00  -2.40e-01  2.424e+00 
  0.00e+00  -2.20e-01  2.418e+00 
  0.00e+00  -2.00e-01  2.409e+00 
  0.00e+00  -1.80e-01  2.399e+00 
  0.00e+00  -1.60e-01  2.389e+00 
  0.00e+00  -1.40e-01  2.381e+00 
  0.00e+00  -1.20e-01  2.373e+00 
  0.00e+00  -1.00e-01  2.367e+00 
  0.00e+00  -8.00e-02  2.361e+00 
  0.00e+00  -6.00e-02  2.357e+00 
  0.00e+00  -4.00e-02  2.354e+00 
  0.00e+00  -2.00e-02  2.353e+00 
  0.00e+00   0.00e+00  2.354e+00 
  0.00e+00   2.00e-02  2.349e+00 
  0.00e+00   4.00e-02  2.341e+00 
  0.00e+00   6.00e-02  2.335e+00 
  0.00e+00   8.00e-02  2.333e+00 
  0.00e+00   1.00e-01  2.333e+00 
  0.00e+00   1.20e-01  2.337e+00 
  0.00e+00   1.40e-01  2.342e+00 
  0.00e+00   1.60e-01  2.349e+00 
  0.00e+00   1.80e-01  2.357e+00 
  0.00e+00   2.00e-01  2.364e+00 
  0.00e+00   2.20e-01  2.369e+00 
  0.00e+00   2.40e-01  2.372e+00 
  0.00e+00   2.60e-01  2.372e+00 
  0.00e+00   2.80e-01  2.369e+00 
  0.00e+00   3.00e-01  2.364e+00 
  0.00e+00   3.20e-01  2.357e+00 
  0.00e+00   3.40e-01  2.349e+00 
  0.00e+00   3.60e-01  2.342e+00 
  0.00e+00   3.80e-01  2.337e+00 
  0.00e+00   4.00e-01  2.333e+00 
  0.00e+00   4.20e-01  2.333e+00 
  0.00e+00   4.40e-01  2.335e+00 
  0.00e+00   4.60e-01  2.341e+00 
  0.00e+00   4.80e-01  2.349e+00 
  0.00e+00   5.00e-01  2.359e+00 
  0.00e+00   5.20e-01  2.371e+00 
  0.00e+00   5.40e-01  2.385e+00 
  0.00e+00   5.60e-01  2.399e+00 
  0.00e+00   5.80e-01  2.415e+00 
  0.00e+00   6.00e-01  2.430e+00 
  0.00e+00   6.20e-01  2.447e+00 
  0.00e+00   6.40e-01  2.463e+00 
  0.00e+00   6.60e-01  2.480e+00 
  0.00e+00   6.80e-01  2.497e+00 
  0.00e+00   7.00e-01  2.515e+00 
  0.00e+00   7.20e-01  2.532e+00 
  0.00e+00   7.40e-01  2.550e+00 
  0.00e+00   7.60e-01  2.568e+00 
  0.00e+00   7.80e-01  2.586e+00 
  0.00e+00   8.00e-01  2.604e+00 
  0.00e+00   8.20e-01  2.622e+00 
  0.00e+00   8.40e-01  2.641e+00 
  0.00e+00   8.60e-01  2.659e+00 
  0.00e+00   8.80e-01  2.678e+00 
  0.00e+00   9.00e-01  2.696e+00 
  0.00e+00   9.20e-01  2.715e+00 
  0.00e+00   9.40e-01  2.734e+00 
  0.00e+00   9.60e-01  2.753e+00 
  0.00e+00   9.80e-01  2.772e+00 
  0.00e+00   1.00e+00  2.791e+00 

  2.00e-02  -1.00e+00  2.388e+00 
  2.00e-02  -9.80e-01  2.379e+00 
  2.00e-02  -9.60e-01  2.372e+00 
  2.00e-02  -9.40e-01  2.365e+00 
  2.00e-02  -9.20e-01  2.358e+00 
  2.00e-02  -9.00e-01  2.353e+00 
  2.00e-02  -8.80e-01  2.350e+00 
  2.00e-02  -8.60e-01  2.347e+00 
  2.00e-02  -8.40e-01  2.345e+00 
  2.00e-02  -8.20e-01  2.345e+00 
  2.00e-02  -8.00e-01  2.345e+00 
  2.00e-02  -7.80e-01  2.347e+00 
  2.00e-02  -7.60e-01  2.350e+00 
  2.00e-02  -7.40e-01  2.354e+00 
  2.00e-02  -7.20e-01  2.359e+00 
  2.00e-02  -7.00e-01  2.365e+00 
  2.00e-02  -6.80e-01  2.372e+00 
  2.00e-02  -6.60e-01  2.380e+00 
  2.00e-02  -6.40e-01  2.389e+00 
  2.00e-02  -6.20e-01  2.399e+00 
  2.00e-02  -6.00e-01  2.409e+00 
  2.00e-02  -5.80e-01  2.420e+00 
  2.00e-02  -5.60e-01  2.432e+00 
  2.00e-02  -5.40e-01  2.445e+00 
  2.00e-02  -5.20e-01  2.456e+00 
  2.00e-02  -5.00e-01  2.461e+00 
  2.00e-02  -4.80e-01  2.463e+00 
  2.00e-02  -4.60e-01  2.467e+00 
  2.00e-02  -4.40e-01  2.471e+00 
  2.00e-02  -4.20e-01  2.476e+00 
  2.00e-02  -4.00e-01  2.481e+00 
  2.00e-02  -3.80e-01  2.487e+00 
  2.00e-02  -3.60e-01  2.479e+00 
  2.00e-02  -3.40e-01  2.471e+00 
  2.00e-02  -3.20e-01  2.465e+00 
  2.00e-02  -3.00e-01  2.459e+00 
  2.00e-02  -2.80e-01  2.454e+00 
  2.00e-02  -2.60e-01  2.449e+00 
  2.00e-02  -2.40e-01  2.443e+00 
  2.00e-02  -2.20e-01  2.436e+00 
  2.00e-02  -2.00e-01  2.426e+00 
  2.00e-02  -1.80e-01  2.416e+00 
  2.00e-02  -1.60e-01  2.407e+00 
  2.00e-02  -1.40e-01  2.399e+00 
  2.00e-02  -1.20e-01  2.392e+00 
  2.00e-02  -1.00e-01  2.386e+00 
  2.00e-02  -8.00e-02  2.381e+00 
  2.00e-02  -6.00e-02  2.377e+00 
  2.00e-02  -4.00e-02  2.373e+00 
  2.00e-02  -2.00e-02  2.360e+00 
  2.00e-02   0.00e+00  2.349e+00 
  2.00e-02   2.00e-02  2.340e+00 
  2.00e-02   4.00e-02  2.335e+00 
  2.00e-02   6.00e-02  2.333e+00 
  2.00e-02   8.00e-02  2.335e+00 
  2.00e-02   1.00e-01  2.341e+00 
  2.00e-02   1.20e-01  2.351e+00 
  2.00e-02   1.40e-01  2.364e+00 
  2.00e-02   1.60e-01  2.378e+00 
  2.00e-02   1.80e-01  2.392e+00 
  2.00e-02   2.00e-01  2.404e+00 
  2.00e-02   2.20e-01  2.413e+00 
  2.00e-02   2.40e-01  2.417e+00 
  2.00e-02   2.60e-01  2.417e+00 
  2.00e-02   2.80e-01  2.413e+00 
  2.00e-02   3.00e-01  2.404e+00 
  2.00e-02   3.20e-01  2.392e+00 
  2.00e-02   3.40e-01  2.378e+00 
  2.00e-02   3.60e-01  2.364e+00 
  2.00e-02   3.80e-01  2.351e+00 
  2.00e-02   4.00e-01  2.341e+00 
  2.00e-02   4.20e-01  2.335e+00 
  2.00e-02   4.40e-01  2.333e+00 
  2.00e-02   4.60e-01  2.335e+00 
  2.00e-02   4.80e-01  2.340e+00 
  2.00e-02   5.00e-01  2.349e+00 
  2.00e-02   5.20e-01  2.360e+00 
  2.00e-02   5.40e-01  2.373e+00 
  2.00e-02   5.60e-01  2.388e+00 
  2.00e-02   5.80e-01  2.403e+00 
  2.00e-02   6.00e-01  2.419e+00 
  2.00e-02   6.20e-01  2.436e+00 
  2.00e-02   6.40e-01  2.453e+00 
  2.00e-02   6.60e-01  2.470e+00 
  2.00e-02   6.80e-01  2.488e+00 
  2.00e-02   7.00e-01  2.505e+00 
  2.00e-02   7.20e-01  2.523e+00 
  2.00e-02   7.40e-01  2.541e+00 
  2.00e-02   7.60e-01  2.559e+00 
  2.00e-02   7.80e-01  2.578e+00 
  2.00e-02   8.00e-01  2.596e+00 
  2.00e-02   8.20e-01  2.615e+00 
  2.00e-02   8.40e-01  2.633e+00 
  2.00e-02   8.60e-01  2.652e+00 
  2.00e-02   8.80e-01  2.671e+00 
  2.00e-02   9.00e-01  2.689e+00 
  2.00e-02   9.20e-01  2.708e+00 
  2.00e-02   9.40e-01  2.727e+00 
  2.00e-02   9.60e-01  2.746e+00 
  2.00e-02   9.80e-01  2.765e+00 
  2.00e-02   1.00e+00  2.784e+00 

  4.00e-02  -1.00e+00  2.406e+00 
  4.00e-02  -9.80e-01  2.398e+00 
  4.00e-02  -9.60e-01  2.390e+00 
  4.00e-02  -9.40e-01  2.383e+00 
  4.00e-02  -9.20e-01  2.378e+00 
  4.00e-02  -9.00e-01  2.373e+00 
  4.00e-02  -8.80e-01  2.369e+00 
  4.00e-02  -8.60e-01  2.367e+00 
  4.00e-02  -8.40e-01  2.365e+00 
  4.00e-02  -8.20e-01  2.365e+00 
  4.00e-02  -8.00e-01  2.365e+00 
  4.00e-02  -7.80e-01  2.367e+00 
  4.00e-02  -7.60e-01  2.370e+00 
  4.00e-02  -7.40e-01  2.373e+00 
  4.00e-02  -7.20e-01  2.378e+00 
  4.00e-02  -7.00e-01  2.384e+00 
  4.00e-02  -6.80e-01  2.391e+00 
  4.00e-02  -6.60e-01  2.398e+00 
  4.00e-02  -6.40e-01  2.407e+00 
  4.00e-02  -6.20e-01  2.416e+00 
  4.00e-02  -6.00e-01  2.426e+00 
  4.00e-02  -5.80e-01  2.437e+00 
  4.00e-02  -5.60e-01  2.448e+00 
  4.00e-02  -5.40e-01  2.460e+00 
  4.00e-02  -5.20e-01  2.473e+00 
  4.00e-02  -5.00e-01  2.481e+00 
  4.00e-02  -4.80e-01  2.483e+00 
  4.00e-02  -4.60e-01  2.486e+00 
  4.00e-02  -4.40e-01  2.490e+00 
  4.00e-02  -4.20e-01  2.495e+00 
  4.00e-02  -4.00e-01  2.500e+00 
  4.00e-02  -3.80e-01  2.505e+00 
  4.00e-02  -3.60e-01  2.497e+00 
  4.00e-02  -3.40e-01  2.490e+00 
  4.00e-02  -3.20e-01  2.484e+00 
  4.00e-02  -3.00e-01  2.478e+00 
  4.00e-02  -2.80e-01  2.473e+00 
  4.00e-02  -2.60e-01  2.468e+00 
  4.00e-02  -2.40e-01  2.462e+00 
  4.00e-02  -2.20e-01  2.453e+00 
  4.00e-02  -2.00e-01  2.443e+00 
  4.00e-02  -1.80e-01  2.434e+00 
  4.00e-02  -1.60e-01  2.425e+00 
  4.00e-02  -1.40e-01  2.418e+00 
  4.00e-02  -1.20e-01  2.411e+00 
  4.00e-02  -1.00e-01  2.405e+00 
  4.00e-02  -8.00e-02  2.393e+00 
  4.00e-02  -6.00e-02  2.377e+00 
  4.00e-02  -4.00e-02  2.363e+00 
  4.00e-02  -2.00e-02  2.351e+00 
  4.00e-02   0.00e+00  2.341e+00 
  4.00e-02   2.00e-02  2.335e+00 
  4.00e-02   4.00e-02  2.333e+00 
  4.00e-02   6.00e-02  2.336e+00 
  4.00e-02   8.00e-02  2.345e+00 
  4.00e-02   1.00e-01  2.359e+00 
  4.00e-02   1.20e-01  2.378e+00 
  4.00e-02   1.40e-01  2.400e+00 
  4.00e-02   1.60e-01  2.422e+00 
  4.00e-02   1.80e-01  2.443e+00 
  4.00e-02   2.00e-01  2.460e+00 
  4.00e-02   2.20e-01  2.473e+00 
  4.00e-02   2.40e-01  2.479e+00 
  4.00e-02   2.60e-01  2.479e+00 
  4.00e-02   2.80e-01  2.473e+00 
  4.00e-02   3.00e-01  2.460e+00 
  4.00e-02   3.20e-01  2.443e+00 
  4.00e-02   3.40e-01  2.422e+00 
  4.00e-02   3.60e-01  2.400e+00 
  4.00e-02   3.80e-01  2.378e+00 
  4.00e-02   4.00e-01  2.359e+00 
  4.00e-02   4.20e-01  2.345e+00 
  4.00e-02   4.40e-01  2.336e+00 
  4.00e-02   4.60e-01  2.333e+00 
  4.00e-02   4.80e-01  2.335e+00 
  4.00e-02   5.00e-01  2.341e+00 
  4.00e-02   5.20e-01  2.351e+00 
  4.00e-02   5.40e-01  2.363e+00 
  4.00e-02   5.60e-01  2.377e+00 
  4.00e-02   5.80e-01  2.393e+00 
  4.00e-02   6.00e-01  2.409e+00 
  4.00e-02   6.20e-01  2.426e+00 
  4.00e-02   6.40e-01  2.443e+00 
  4.00e-02   6.60e-01  2.461e+00 
  4.00e-02   6.80e-01  2.479e+00 
  4.00e-02   7.00e-01  2.497e+00 
  4.00e-02   7.20e-01  2.515e+00 
  4.00e-02   7.40e-01  2.533e+00 
  4.00e-02   7.60e-01  2.552e+00 
  4.00e-02   7.80e-01  2.570e+00 
  4.00e-02   8.00e-01  2.589e+00 
  4.00e-02   8.20e-01  2.607e+00 
  4.00e-02   8.40e-01  2.626e+00 
  4.00e-02   8.60e-01  2.645e+00 
  4.00e-02   8.80e-01  2.664e+00 
  4.00e-02   9.00e-01  2.683e+00 
  4.00e-02   9.20e-01  2.702e+00 
  4.00e-02   9.40e-01  2.721e+00 
  4.00e-02   9.60e-01  2.740e+00 
  4.00e-02   9.80e-01  2.760e+00 
  4.00e-02   1.00e+00  2.779e+00 

  6.00e-02  -1.00e+00  2.424e+00 
  6.00e-02  -9.80e-01  2.416e+00 
  6.00e-02  -9.60e-01  2.409e+00 
  6.00e-02  -9.40e-01  2.403e+00 
  6.00e-02  -9.20e-01  2.397e+00 
  6.00e-02  -9.00e-01  2.393e+00 
  6.00e-02  -8.80e-01  2.389e+00 
  6.00e-02  -8.60e-01  2.387e+00 
  6.00e-02  -8.40e-01  2.385e+00 
  6.00e-02  -8.20e-01  2.385e+00 
  6.00e-02  -8.00e-01  2.385e+00 
  6.00e-02  -7.80e-01  2.387e+00 
  6.00e-02  -7.60e-01  2.389e+00 
  6.00e-02  -7.40e-01  2.393e+00 
  6.00e-02  -7.20e-01  2.398e+00 
  6.00e-02  -7.00e-01  2.403e+00 
  6.00e-02  -6.80e-01  2.410e+00 
  6.00e-02  -6.60e-01  2.417e+00 
  6.00e-02  -6.40e-01  2.425e+00 
  6.00e-02  -6.20e-01  2.434e+00 
  6.00e-02  -6.00e-01  2.443e+00 
  6.00e-02  -5.80e-01  2.454e+00 
  6.00e-02  -5.60e-01  2.465e+00 
  6.00e-02  -5.40e-01  2.476e+00 
  6.00e-02  -5.20e-01  2.488e+00 
  6.00e-02  -5.00e-01  2.500e+00 
  6.00e-02  -4.80e-01  2.503e+00 
  6.00e-02  -4.60e-01  2.506e+00 
  6.00e-02  -4.40e-01  2.510e+00 
  6.00e-02  -4.20e-01  2.514e+00 
  6.00e-02  -4.00e-01  2.520e+00 
  6.00e-02  -3.80e-01  2.524e+00 
  6.00e-02  -3.60e-01  2.516e+00 
  6.00e-02  -3.40e-01  2.509e+00 
  6.00e-02  -3.20e-01  2.503e+00 
  6.00e-02  -3.00e-01  2.497e+00 
  6.00e-02  -2.80e-01  2.493e+00 
  6.00e-02  -2.60e-01  2.487e+00 
  6.00e-02  -2.40e-01  2.481e+00 
  6.00e-02  -2.20e-01  2.470e+00 
  6.00e-02  -2.00e-01  2.461e+00 
  6.00e-02  -1.80e-01  2.452e+00 
  6.00e-02  -1.60e-01  2.444e+00 
  6.00e-02  -1.40e-01  2.434e+00 
  6.00e-02  -1.20e-01  2.416e+00 
  6.00e-02  -1.00e-01  2.399e+00 
  6.00e-02  -8.00e-02  2.383e+00 
  6.00e-02  -6.00e-02  2.368e+00 
  6.00e-02  -4.00e-02  2.354e+00 
  6.00e-02  -2.00e-02  2.343e+00 
  6.00e-02   0.00e+00  2.335e+00 
  6.00e-02   2.00e-02  2.333e+00 
  6.00e-02   4.00e-02  2.336e+00 
  6.00e-02   6.00e-02  2.346e+00 
  6.00e-02   8.00e-02  2.364e+00 
  6.00e-02   1.00e-01  2.388e+00 
  6.00e-02   1.20e-01  2.417e+00 
  6.00e-02   1.40e-01  2.449e+00 
  6.00e-02   1.60e-01  2.479e+00 
  6.00e-02   1.80e-01  2.506e+00 
  6.00e-02   2.00e-01  2.527e+00 
  6.00e-02   2.20e-01  2.540e+00 
  6.00e-02   2.40e-01  2.547e+00 
  6.00e-02   2.60e-01  2.547e+00 
  6.00e-02   2.80e-01  2.540e+00 
  6.00e-02   3.00e-01  2.527e+00 
  6.00e-02   3.20e-01  2.506e+00 
  6.00e-02   3.40e-01  2.479e+00 
  6.00e-02   3.60e-01  2.449e+00 
  6.00e-02   3.80e-01  2.417e+00 
  6.00e-02   4.00e-01  2.388e+00 
  6.00e-02   4.20e-01  2.364e+00 
  6.00e-02   4.40e-01  2.346e+00 
  6.00e-02   4.60e-01  2.336e+00 
  6.00e-02   4.80e-01  2.333e+00 
  6.00e-02   5.00e-01  2.335e+00 
  6.00e-02   5.20e-01  2.343e+00 
  6.00e-02   5.40e-01  2.354e+00 
  6.00e-02   5.60e-01  2.368e+00 
  6.00e-02   5.80e-01  2.383e+00 
  6.00e-02   6.00e-01  2.399e+00 
  6.00e-02   6.20e-01  2.416e+00 
  6.00e-02   6.40e-01  2.434e+00 
  6.00e-02   6.60e-01  2.452e+00 
  6.00e-02   6.80e-01  2.470e+00 
  6.00e-02   7.00e-01  2.488e+00 
  6.00e-02   7.20e-01  2.507e+00 
  6.00e-02   7.40e-01  2.526e+00 
  6.00e-02   7.60e-01  2.544e+00 
  6.00e-02   7.80e-01  2.563e+00 
  6.00e-02   8.00e-01  2.582e+00 
  6.00e-02   8.20e-01  2.601e+00 
  6.00e-02   8.40e-01  2.620e+00 
  6.00e-02   8.60e-01  2.639e+00 
  6.00e-02   8.80e-01  2.658e+00 
  6.00e-02   9.00e-01  2.677e+00 
  6.00e-02   9.20e-01  2.696e+00 
  6.00e-02   9.40e-01  2.716e+00 
  6.00e-02   9.60e-01  2.735e+00 
  6.00e-02   9.80e-01  2.754e+00 
  6.00e-02   1.00e+00  2.774e+00 

  8.00e-02  -1.00e+00  2.442e+00 
  8.00e-02  -9.80e-01  2.435e+00 
  8.00e-02  -9.60e-01  2.428e+00 
  8.00e-02  -9.40e-01  2.422e+00 
  8.00e-02  -9.20e-01  2.416e+00 
  8.00e-02  -9.00e-01  2.412e+00 
  8.00e-02  -8.80e-01  2.409e+00 
  8.00e-02  -8.60e-01  2.406e+00 
  8.00e-02  -8.40e-01  2.405e+00 
  8.00e-02  -8.20e-01  2.405e+00 
  8.00e-02  -8.00e-01  2.405e+00 
  8.00e-02  -7.80e-01  2.407e+00 
  8.00e-02  -7.60e-01  2.409e+00 
  8.00e-02  -7.40e-01  2.413e+00 
  8.00e-02  -7.20e-01  2.417e+00 
  8.00e-02  -7.00e-01  2.422e+00 
  8.00e-02  -6.80e-01  2.428e+00 
  8.00e-02  -6.60e-01  2.435e+00 
  8.00e-02  -6.40e-01  2.443e+00 
  8.00e-02  -6.20e-01  2.452e+00 
  8.00e-02  -6.00e-01  2.461e+00 
  8.00e-02  -5.80e-01  2.471e+00 
  8.00e-02  -5.60e-01  2.481e+00 
  8.00e-02  -5.40e-01  2.492e+00 
  8.00e-02  -5.20e-01  2.504e+00 
  8.00e-02  -5.00e-01  2.516e+00 
  8.00e-02  -4.80e-01  2.523e+00 
  8.00e-02  -4.60e-01  2.526e+00 
  8.00e-02  -4.40e-01  2.529e+00 
  8.00e-02  -4.20e-01  2.534e+00 
  8.00e-02  -4.00e-01  2.539e+00 
  8.00e-02  -3.80e-01  2.542e+00 
  8.00e-02  -3.60e-01  2.535e+00 
  8.00e-02  -3.40e-01  2.528e+00 
  8.00e-02  -3.20e-01  2.522e+00 
  8.00e-02  -3.00e-01  2.517e+00 
  8.00e-02  -2.80e-01  2.512e+00 
  8.00e-02  -2.60e-01  2.506e+00 
  8.00e-02  -2.40e-01  2.498e+00 
  8.00e-02  -2.20e-01  2.488e+00 
  8.00e-02  -2.00e-01  2.479e+00 
  8.00e-02  -1.80e-01  2.462e+00 
  8.00e-02  -1.60e-01  2.444e+00 
  8.00e-02  -1.40e-01  2.426e+00 
  8.00e-02  -1.20e-01  2.408e+00 
  8.00e-02  -1.00e-01  2.391e+00 
  8.00e-02  -8.00e-02  2.374e+00 
  8.00e-02  -6.00e-02  2.359e+00 
  8.00e-02  -4.00e-02  2.347e+00 
  8.00e-02  -2.00e-02  2.337e+00 
  8.00e-02   0.00e+00  2.333e+00 
  8.00e-02   2.00e-02  2.335e+00 
  8.00e-02   4.00e-02  2.345e+00 
  8.00e-02   6.00e-02  2.364e+00 
  8.00e-02   8.00e-02  2.392e+00 
  8.00e-02   1.00e-01  2.427e+00 
  8.00e-02   1.20e-01  2.467e+00 
  8.00e-02   1.40e-01  2.506e+00 
  8.00e-02   1.60e-01  2.540e+00 
  8.00e-02   1.80e-01  2.567e+00 
  8.00e-02   2.00e-01  2.585e+00 
  8.00e-02   2.20e-01  2.595e+00 
  8.00e-02   2.40e-01  2.599e+00 
  8.00e-02   2.60e-01  2.599e+00 
  8.00e-02   2.80e-01  2.595e+00 
  8.00e-02   3.00e-01  2.585e+00 
  8.00e-02   3.20e-01  2.567e+00 
  8.00e-02   3.40e-01  2.540e+00 
  8.00e-02   3.60e-01  2.506e+00 
  8.00e-02   3.80e-01  2.467e+00 
  8.00e-02   4.00e-01  2.427e+00 
  8.00e-02   4.20e-01  2.392e+00 
  8.00e-02   4.40e-01  2.364e+00 
  8.00e-02   4.60e-01  2.345e+00 
  8.00e-02   4.80e-01  2.335e+00 
  8.00e-02   5.00e-01  2.333e+00 
  8.00e-02   5.20e-01  2.337e+00 
  8.00e-02   5.40e-01  2.347e+00 
  8.00e-02   5.60e-01  2.359e+00 
  8.00e-02   5.80e-01  2.374e+00 
  8.00e-02   6.00e-01  2.391e+00 
  8.00e-02   6.20e-01  2.408e+00 
  8.00e-02   6.40e-01  2.426e+00 
  8.00e-02   6.60e-01  2.444e+00 
  8.00e-02   6.80e-01  2.462e+00 
  8.00e-02   7.00e-01  2.481e+00 
  8.00e-02   7.20e-01  2.500e+00 
  8.00e-02   7.40e-01  2.519e+00 
  8.00e-02   7.60e-01  2.538e+00 
  8.00e-02   7.80e-01  2.557e+00 
  8.00e-02   8.00e-01  2.576e+00 
  8.00e-02   8.20e-01  2.595e+00 
  8.00e-02   8.40e-01  2.614e+00 
  8.00e-02   8.60e-01  2.633e+00 
  8.00e-02   8.80e-01  2.653e+00 
  8.00e-02   9.00e-01  2.672e+00 
  8.00e-02   9.20e-01  2.691e+00 
  8.00e-02   9.40e-01  2.711e+00 
  8.00e-02   9.60e-01  2.730e+00 
  8.00e-02   9.80e-01  2.750e+00 
  8.00e-02   1.00e+00  2.769e+00 

  1.00e-01  -1.00e+00  2.461e+00 
  1.00e-01  -9.80e-01  2.453e+00 
  1.00e-01  -9.60e-01  2.447e+00 
  1.00e-01  -9.40e-01  2.441e+00 
  1.00e-01  -9.20e-01  2.436e+00 
  1.00e-01  -9.00e-01  2.432e+00 
  1.00e-01  -8.80e-01  2.429e+00 
  1.00e-01  -8.60e-01  2.426e+00 
  1.00e-01  -8.40e-01  2.425e+00 
  1.00e-01  -8.20e-01  2.425e+00 
  1.00e-01  -8.00e-01  2.425e+00 
  1.00e-01  -7.80e-01  2.426e+00 
  1.00e-01  -7.60e-01  2.429e+00 
  1.00e-01  -7.40e-01  2.432e+00 
  1.00e-01  -7.20e-01  2.436e+00 
  1.00e-01  -7.00e-01  2.441e+00 
  1.00e-01  -6.80e-01  2.447e+00 
  1.00e-01  -6.60e-01  2.454e+00 
  1.00e-01  -6.40e-01  2.461e+00 
  1.00e-01  -6.20e-01  2.470e+00 
  1.00e-01  -6.00e-01  2.479e+00 
  1.00e-01  -5.80e-01  2.488e+00 
  1.00e-01  -5.60e-01  2.498e+00 
  1.00e-01  -5.40e-01  2.509e+00 
  1.00e-01  -5.20e-01  2.520e+00 
  1.00e-01  -5.00e-01  2.532e+00 
  1.00e-01  -4.80e-01  2.543e+00 
  1.00e-01  -4.60e-01  2.546e+00 
  1.00e-01  -4.40e-01  2.549e+00 
  1.00e-01  -4.20e-01  2.553e+00 
  1.00e-01  -4.00e-01  2.558e+00 
  1.00e-01  -3.80e-01  2.561e+00 
  1.00e-01  -3.60e-01  2.553e+00 
  1.00e-01  -3.40e-01  2.547e+00 
  1.00e-01  -3.20e-01  2.541e+00 
  1.00e-01  -3.00e-01  2.536e+00 
  1.00e-01  -2.80e-01  2.531e+00 
  1.00e-01  -2.60e-01  2.525e+00 
  1.00e-01  -2.40e-01  2.512e+00 
  1.00e-01  -2.20e-01  2.493e+00 
  1.00e-01  -2.00e-01  2.474e+00 
  1.00e-01  -1.80e-01  2.456e+00 
  1.00e-01  -1.60e-01  2.437e+00 
  1.00e-01  -1.40e-01  2.418e+00 
  1.00e-01  -1.20e-01  2.400e+00 
  1.00e-01  -1.00e-01  2.383e+00 
  1.00e-01  -8.00e-02  2.367e+00 
  1.00e-01  -6.00e-02  2.352e+00 
  1.00e-01  -4.00e-02  2.341e+00 
  1.00e-01  -2.00e-02  2.334e+00 
  1.00e-01   0.00e+00  2.333e+00 
  1.00e-01   2.00e-02  2.341e+00 
  1.00e-01   4.00e-02  2.359e+00 
  1.00e-01   6.00e-02  2.388e+00 
  1.00e-01   8.00e-02  2.427e+00 
  1.00e-01   1.00e-01  2.473e+00 
  1.00e-01   1.20e-01  2.520e+00 
  1.00e-01   1.40e-01  2.561e+00 
  1.00e-01   1.60e-01  2.590e+00 
  1.00e-01   1.80e-01  2.605e+00 
  1.00e-01   2.00e-01  2.607e+00 
  1.00e-01   2.20e-01  2.602e+00 
  1.00e-01   2.40e-01  2.598e+00 
  1.00e-01   2.60e-01  2.598e+00 
  1.00e-01   2.80e-01  2.602e+00 
  1.00e-01   3.00e-01  2.607e+00 
  1.00e-01   3.20e-01  2.605e+00 
  1.00e-01   3.40e-01  2.590e+00 
  1.00e-01   3.60e-01  2.561e+00 
  1.00e-01   3.80e-01  2.520e+00 
  1.00e-01   4.00e-01  2.473e+00 
  1.00e-01   4.20e-01  2.427e+00 
  1.00e-01   4.40e-01  2.388e+00 
  1.00e-01   4.60e-01  2.359e+00 
  1.00e-01   4.80e-01  2.341e+00 
  1.00e-01   5.00e-01  2.333e+00 
  1.00e-01   5.20e-01  2.334e+00 
  1.00e-01   5.40e-01  2.341e+00 
  1.00e-01   5.60e-01  2.352e+00 
  1.00e-01   5.80e-01  2.367e+00 
  1.00e-01   6.00e-01  2.383e+00 
  1.00e-01   6.20e-01  2.400e+00 
  1.00e-01   6.40e-01  2.418e+00 
  1.00e-01   6.60e-01  2.437e+00 
  1.00e-01   6.80e-01  2.456e+00 
  1.00e-01   7.00e-01  2.474e+00 
  1.00e-01   7.20e-01  2.493e+00 
  1.00e-01   7.40e-01  2.512e+00 
  1.00e-01   7.60e-01  2.532e+00 
  1.00e-01   7.80e-01  2.551e+00 
  1.00e-01   8.00e-01  2.570e+00 
  1.00e-01   8.20e-01  2.589e+00 
  1.00e-01   8.40e-01  2.609e+00 
  1.00e-01   8.60e-01  2.628e+00 
  1.00e-01   8.80e-01  2.648e+00 
  1.00e-01   9.00e-01  2.667e+00 
  1.00e-01   9.20e-01  2.687e+00 
  1.00e-01   9.40e-01  2.706e+00 
  1.00e-01   9.60e-01  2.726e+00 
  1.00e-01   9.80e-01  2.745e+00 
  1.00e-01   1.00e+00  2.765e+00 

  1.20e-01  -1.00e+00  2.479e+00 
  1.20e-01  -9.80e-01  2.472e+00 
  1.20e-01  -9.60e-01  2.466e+00 
  1.20e-01  -9.40e-01  2.460e+00 
  1.20e-01  -9.20e-01  2.455e+00 
  1.20e-01  -9.00e-01  2.452e+00 
  1.20e-01  -8.80e-01  2.448e+00 
  1.20e-01  -8.60e-01  2.446e+00 
  1.20e-01  -8.40e-01  2.445e+00 
  1.20e-01  -8.20e-01  2.445e+00 
  1.20e-01  -8.00e-01  2.445e+00 
  1.20e-01  -7.80e-01  2.446e+00 
  1.20e-01  -7.60e-01  2.449e+00 
  1.20e-01  -7.40e-01  2.452e+00 
  1.20e-01  -7.20e-01  2.456e+00 
  1.20e-01  -7.00e-01  2.461e+00 
  1.20e-01  -6.80e-01  2.466e+00 
  1.20e-01  -6.60e-01  2.473e+00 
  1.20e-01  -6.40e-01  2.480e+00 
  1.20e-01  -6.20e-01  2.488e+00 
  1.20e-01  -6.00e-01  2.496e+00 
  1.20e-01  -5.80e-01  2.506e+00 
  1.20e-01  -5.60e-01  2.515e+00 
  1.20e-01  -5.40e-01  2.526e+00 
  1.20e-01  -5.20e-01  2.537e+00 
  1.20e-01  -5.00e-01  2.548e+00 
  1.20e-01  -4.80e-01  2.560e+00 
  1.20e-01  -4.60e-01  2.565e+00 
  1.20e-01  -4.40e-01  2.569e+00 
  1.20e-01  -4.20e-01  2.573e+00 
  1.20e-01  -4.00e-01  2.577e+00 
  1.20e-01  -3.80e-01  2.579e+00 
  1.20e-01  -3.60e-01  2.572e+00 
  1.20e-01  -3.40e-01  2.566e+00 
  1.20e-01  -3.20e-01  2.560e+00 
  1.20e-01  -3.00e-01  2.556e+00 
  1.20e-01  -2.80e-01  2.546e+00 
  1.20e-01  -2.60e-01  2.526e+00 
  1.20e-01  -2.40e-01  2.507e+00 
  1.20e-01  -2.20e-01  2.488e+00 
  1.20e-01  -2.00e-01  2.468e+00 
  1.20e-01  -1.80e-01  2.449e+00 
  1.20e-01  -1.60e-01  2.430e+00 
  1.20e-01  -1.40e-01  2.412e+00 
  1.20e-01  -1.20e-01  2.394e+00 
  1.20e-01  -1.00e-01  2.376e+00 
  1.20e-01  -8.00e-02  2.360e+00 
  1.20e-01  -6.00e-02  2.347e+00 
  1.20e-01  -4.00e-02  2.337e+00 
  1.20e-01  -2.00e-02  2.333e+00 
  1.20e-01   0.00e+00  2.337e+00 
  1.20e-01   2.00e-02  2.351e+00 
  1.20e-01   4.00e-02  2.378e+00 
  1.20e-01   6.00e-02  2.417e+00 
  1.20e-01   8.00e-02  2.467e+00 
  1.20e-01   1.00e-01  2.520e+00 
  1.20e-01   1.20e-01  2.567e+00 
  1.20e-01   1.40e-01  2.599e+00 
  1.20e-01   1.60e-01  2.607e+00 
  1.20e-01   1.80e-01  2.591e+00 
  1.20e-01   2.00e-01  2.558e+00 
  1.20e-01   2.20e-01  2.522e+00 
  1.20e-01   2.40e-01  2.499e+00 
  1.20e-01   2.60e-01  2.499e+00 
  1.20e-01   2.80e-01  2.522e+00 
  1.20e-01   3.00e-01  2.558e+00 
  1.20e-01   3.20e-01  2.591e+00 
  1.20e-01   3.40e-01  2.607e+00 
  1.20e-01   3.60e-01  2.599e+00 
  1.20e-01   3.80e-01  2.567e+00 
  1.20e-01   4.00e-01  2.520e+00 
  1.20e-01   4.20e-01  2.467e+00 
  1.20e-01   4.40e-01  2.417e+00 
  1.20e-01   4.60e-01  2.378e+00 
  1.20e-01   4.80e-01  2.351e+00 
  1.20e-01   5.00e-01  2.337e+00 
  1.20e-01   5.20e-01  2.333e+00 
  1.20e-01   5.40e-01  2.337e+00 
  1.20e-01   5.60e-01  2.347e+00 
  1.20e-01   5.80e-01  2.360e+00 
  1.20e-01   6.00e-01  2.376e+00 
  1.20e-01   6.20e-01  2.394e+00 
  1.20e-01   6.40e-01  2.412e+00 
  1.20e-01   6.60e-01  2.430e+00 
  1.20e-01   6.80e-01  2.449e+00 
  1.20e-01   7.00e-01  2.468e+00 
  1.20e-01   7.20e-01  2.488e+00 
  1.20e-01   7.40e-01  2.507e+00 
  1.20e-01   7.60e-01  2.526e+00 
  1.20e-01   7.80e-01  2.546e+00 
  1.20e-01   8.00e-01  2.565e+00 
  1.20e-01   8.20e-01  2.585e+00 
  1.20e-01   8.40e-01  2.604e+00 
  1.20e-01   8.60e-01  2.624e+00 
  1.20e-01   8.80e-01  2.643e+00 
  1.20e-01   9.00e-01  2.663e+00 
  1.20e-01   9.20e-01  2.682e+00 
  1.20e-01   9.40e-01  2.702e+00 
  1.20e-01   9.60e-01  2.722e+00 
  1.20e-01   9.80e-01  2.741e+00 
  1.20e-01   1.00e+00  2.761e+00 

  1.40e-01  -1.00e+00  2.498e+00 
  1.40e-01  -9.80e-01  2.491e+00 
  1.40e-01  -9.60e-01  2.485e+00 
  1.40e-01  -9.40e-01  2.480e+00 
  1.40e-01  -9.20e-01  2.475e+00 
  1.40e-01  -9.00e-01  2.471e+00 
  1.40e-01  -8.80e-01  2.468e+00 
  1.40e-01  -8.60e-01  2.466e+00 
  1.40e-01  -8.40e-01  2.465e+00 
  1.40e-01  -8.20e-01  2.465e+00 
  1.40e-01  -8.00e-01  2.465e+00 
  1.40e-01  -7.80e-01  2.466e+00 
  1.40e-01  -7.60e-01  2.468e+00 
  1.40e-01  -7.40e-01  2.472e+00 
  1.40e-01  -7.20e-01  2.475e+00 
  1.40e-01  -7.00e-01  2.480e+00 
  1.40e-01  -6.80e-01  2.485e+00 
  1.40e-01  -6.60e-01  2.492e+00 
  1.40e-01  -6.40e-01  2.499e+00 
  1.40e-01  -6.20e-01  2.506e+00 
  1.40e-01  -6.00e-01  2.514e+00 
  1.40e-01  -5.80e-01  2.523e+00 
  1.40e-01  -5.60e-01  2.533e+00 
  1.40e-01  -5.40e-01  2.543e+00 
  1.40e-01  -5.20e-01  2.553e+00 
  1.40e-01  -5.00e-01  2.565e+00 
  1.40e-01  -4.80e-01  2.576e+00 
  1.40e-01  -4.60e-01  2.585e+00 
  1.40e-01  -4.40e-01  2.588e+00 
  1.40e-01  -4.20e-01  2.592e+00 
  1.40e-01  -4.00e-01  2.597e+00 
  1.40e-01  -3.80e-01  2.598e+00 
  1.40e-01  -3.60e-01  2.591e+00 
  1.40e-01  -3.40e-01  2.585e+00 
  1.40e-01  -3.20e-01  2.580e+00 
  1.40e-01  -3.00e-01  2.561e+00 
  1.40e-01  -2.80e-01  2.541e+00 
  1.40e-01  -2.60e-01  2.522e+00 
  1.40e-01  -2.40e-01  2.502e+00 
  1.40e-01  -2.20e-01  2.483e+00 
  1.40e-01  -2.00e-01  2.463e+00 
  1.40e-01  -1.80e-01  2.444e+00 
  1.40e-01  -1.60e-01  2.425e+00 
  1.40e-01  -1.40e-01  2.406e+00 
  1.40e-01  -1.20e-01  2.388e+00 
  1.40e-01  -1.00e-01  2.370e+00 
  1.40e-01  -8.00e-02  2.355e+00 
  1.40e-01  -6.00e-02  2.342e+00 
  1.40e-01  -4.00e-02  2.334e+00 
  1.40e-01  -2.00e-02  2.333e+00 
  1.40e-01   0.00e+00  2.342e+00 
  1.40e-01   2.00e-02  2.364e+00 
  1.40e-01   4.00e-02  2.400e+00 
  1.40e-01   6.00e-02  2.449e+00 
  1.40e-01   8.00e-02  2.506e+00 
  1.40e-01   1.00e-01  2.561e+00 
  1.40e-01   1.20e-01  2.599e+00 
  1.40e-01   1.40e-01  2.606e+00 
  1.40e-01   1.60e-01  2.572e+00 
  1.40e-01   1.80e-01  2.499e+00 
  1.40e-01   2.00e-01  2.405e+00 
  1.40e-01   2.20e-01  2.317e+00 
  1.40e-01   2.40e-01  2.264e+00 
  1.40e-01   2.60e-01  2.264e+00 
  1.40e-01   2.80e-01  2.317e+00 
  1.40e-01   3.00e-01  2.405e+00 
  1.40e-01   3.20e-01  2.499e+00 
  1.40e-01   3.40e-01  2.572e+00 
  1.40e-01   3.60e-01  2.606e+00 
  1.40e-01   3.80e-01  2.599e+00 
  1.40e-01   4.00e-01  2.561e+00 
  1.40e-01   4.20e-01  2.506e+00 
  1.40e-01   4.40e-01  2.449e+00 
  1.40e-01   4.60e-01  2.400e+00 
  1.40e-01   4.80e-01  2.364e+00 
  1.40e-01   5.00e-01  2.342e+00 
  1.40e-01   5.20e-01  2.333e+00 
  1.40e-01   5.40e-01  2.334e+00 
  1.40e-01   5.60e-01  2.342e+00 
  1.40e-01   5.80e-01  2.355e+00 
  1.40e-01   6.00e-01  2.370e+00 
  1.40e-01   6.20e-01  2.388e+00 
  1.40e-01   6.40e-01  2.406e+00 
  1.40e-01   6.60e-01  2.425e+00 
  1.40e-01   6.80e-01  2.444e+00 
  1.40e-01   7.00e-01  2.463e+00 
  1.40e-01   7.20e-01  2.483e+00 
  1.40e-01   7.40e-01  2.502e+00 
  1.40e-01   7.60e-01  2.522e+00 
  1.40e-01   7.80e-01  2.541e+00 
  1.40e-01   8.00e-01  2.561e+00 
  1.40e-01   8.20e-01  2.581e+00 
  1.40e-01   8.40e-01  2.600e+00 
  1.40e-01   8.60e-01  2.620e+00 
  1.40e-01   8.80e-01  2.640e+00 
  1.40e-01   9.00e-01  2.659e+00 
  1.40e-01   9.20e-01  2.679e+00 
  1.40e-01   9.40e-01  2.699e+00 
  1.40e-01   9.60e-01  2.718e+00 
  1.40e-01   9.80e-01  2.738e+00 
  1.40e-01   1.00e+00  2.758e+00 

  1.60e-01  -1.00e+00  2.517e+00 
  1.60e-01  -9.80e-01  2.510e+00 
  1.60e-01  -9.60e-01  2.504e+00 
  1.60e-01  -9.40e-01  2.499e+00 
  1.60e-01  -9.20e-01  2.495e+00 
  1.60e-01  -9.00e-01  2.491e+00 
  1.60e-01  -8.80e-01  2.488e+00 
  1.60e-01  -8.60e-01  2.486e+00 
  1.60e-01  -8.40e-01  2.485e+00 
  1.60e-01  -8.20e-01  2.485e+00 
  1.60e-01  -8.00e-01  2.485e+00 
  1.60e-01  -7.80e-01  2.486e+00 
  1.60e-01  -7.60e-01  2.488e+00 
  1.60e-01  -7.40e-01  2.491e+00 
  1.60e-01  -7.20e-01  2.495e+00 
  1.60e-01  -7.00e-01  2.499e+00 
  1.60e-01  -6.80e-01  2.505e+00 
  1.60e-01  -6.60e-01  2.511e+00 
  1.60e-01  -6.40e-01  2.517e+00 
  1.60e-01  -6.20e-01  2.525e+00 
  1.60e-01  -6.00e-01  2.533e+00 
  1.60e-01  -5.80e-01  2.541e+00 
  1.60e-01  -5.60e-01  2.550e+00 
  1.60e-01  -5.40e-01  2.560e+00 
  1.60e-01  -5.20e-01  2.570e+00 
  1.60e-01  -5.00e-01  2.581e+00 
  1.60e-01  -4.80e-01  2.592e+00 
  1.60e-01  -4.60e-01  2.604e+00 
  1.60e-01  -4.40e-01  2.608e+00 
  1.60e-01  -4.20e-01  2.612e+00 
  1.60e-01  -4.00e-01  2.616e+00 
  1.60e-01  -3.80e-01  2.617e+00 
  1.60e-01  -3.60e-01  2.610e+00 
  1.60e-01  -3.40e-01  2.597e+00 
  1.60e-01  -3.20e-01  2.577e+00 
  1.60e-01  -3.00e-01  2.557e+00 
  1.60e-01  -2.80e-01  2.538e+00 
  1.60e-01  -2.60e-01  2.518e+00 
  1.60e-01  -2.40e-01  2.498e+00 
  1.60e-01  -2.20e-01  2.479e+00 
  1.60e-01  -2.00e-01  2.459e+00 
  1.60e-01  -1.80e-01  2.440e+00 
  1.60e-01  -1.60e-01  2.420e+00 
  1.60e-01  -1.40e-01  2.401e+00 
  1.60e-01  -1.20e-01  2.383e+00 
  1.60e-01  -1.00e-01  2.366e+00 
  1.60e-01  -8.00e-02  2.351e+00 
  1.60e-01  -6.00e-02  2.339e+00 
  1.60e-01  -4.00e-02  2.333e+00 
  1.60e-01  -2.00e-02  2.335e+00 
  1.60e-01   0.00e+00  2.349e+00 
  1.60e-01   2.00e-02  2.378e+00 
  1.60e-01   4.00e-02  2.422e+00 
  1.60e-01   6.00e-02  2.479e+00 
  1.60e-01   8.00e-02  2.540e+00 
  1.60e-01   1.00e-01  2.590e+00 
  1.60e-01   1.20e-01  2.607e+00 
  1.60e-01   1.40e-01  2.572e+00 
  1.60e-01   1.60e-01  2.472e+00 
  1.60e-01   1.80e-01  2.317e+00 
  1.60e-01   2.00e-01  2.136e+00 
  1.60e-01   2.20e-01  1.975e+00 
  1.60e-01   2.40e-01  1.879e+00 
  1.60e-01   2.60e-01  1.879e+00 
  1.60e-01   2.80e-01  1.975e+00 
  1.60e-01   3.00e-01  2.136e+00 
  1.60e-01   3.20e-01  2.317e+00 
  1.60e-01   3.40e-01  2.472e+00 
  1.60e-01   3.60e-01  2.572e+00 
  1.60e-01   3.80e-01  2.607e+00 
  1.60e-01   4.00e-01  2.590e+00 
  1.60e-01   4.20e-01  2.540e+00 
  1.60e-01   4.40e-01  2.479e+00 
  1.60e-01   4.60e-01  2.422e+00 
  1.60e-01   4.80e-01  2.378e+00 
  1.60e-01   5.00e-01  2.349e+00 
  1.60e-01   5.20e-01  2.335e+00 
  1.60e-01   5.40e-01  2.333e+00 
  1.60e-01   5.60e-01  2.339e+00 
  1.60e-01   5.80e-01  2.351e+00 
  1.60e-01   6.00e-01  2.366e+00 
  1.60e-01   6.20e-01  2.383e+00 
  1.60e-01   6.40e-01  2.401e+00 
  1.60e-01   6.60e-01  2.420e+00 
  1.60e-01   6.80e-01  2.440e+00 
  1.60e-01   7.00e-01  2.459e+00 
  1.60e-01   7.20e-01  2.479e+00 
  1.60e-01   7.40e-01  2.498e+00 
  1.60e-01   7.60e-01  2.518e+00 
  1.60e-01   7.80e-01  2.538e+00 
  1.60e-01   8.00e-01  2.557e+00 
  1.60e-01   8.20e-01  2.577e+00 
  1.60e-01   8.40e-01  2.597e+00 
  1.60e-01   8.60e-01  2.617e+00 
  1.60e-01   8.80e-01  2.636e+00 
  1.60e-01   9.00e-01  2.656e+00 
  1.60e-01   9.20e-01  2.676e+00 
  1.60e-01   9.40e-01  2.696e+00 
  1.60e-01   9.60e-01  2.716e+00 
  1.60e-01   9.80e-01  2.736e+00 
  1.60e-01   1.00e+00  2.755e+00 

  1.80e-01  -1.00e+00  2.535e+00 
  1.80e-01  -9.80e-01  2.529e+00 
  1.80e-01  -9.60e-01  2.523e+00 
  1.80e-01  -9.40e-01  2.518e+00 
  1.80e-01  -9.20e-01  2.514e+00 
  1.80e-01  -9.00e-01  2.511e+00 
  1.80e-01  -8.80e-01  2.508e+00 
  1.80e-01  -8.60e-01  2.506e+00 
  1.80e-01  -8.40e-01  2.505e+00 
  1.80e-01  -8.20e-01  2.505e+00 
  1.80e-01  -8.00e-01  2.505e+00 
  1.80e-01  -7.80e-01  2.506e+00 
  1.80e-01  -7.60e-01  2.508e+00 
  1.80e-01  -7.40e-01  2.511e+00 
  1.80e-01  -7.20e-01  2.515e+00 
  1.80e-01  -7.00e-01  2.519e+00 
  1.80e-01  -6.80e-01  2.524e+00 
  1.80e-01  -6.60e-01  2.530e+00 
  1.80e-01  -6.40e-01  2.536e+00 
  1.80e-01  -6.20e-01  2.543e+00 
  1.80e-01  -6.00e-01  2.551e+00 
  1.80e-01  -5.80e-01  2.559e+00 
  1.80e-01  -5.60e-01  2.568e+00 
  1.80e-01  -5.40e-01  2.577e+00 
  1.80e-01  -5.20e-01  2.587e+00 
  1.80e-01  -5.00e-01  2.598e+00 
  1.80e-01  -4.80e-01  2.609e+00 
  1.80e-01  -4.60e-01  2.620e+00 
  1.80e-01  -4.40e-01  2.628e+00 
  1.80e-01  -4.20e-01  2.631e+00 
  1.80e-01  -4.00e-01  2.636e+00 
  1.80e-01  -3.80e-01  2.634e+00 
  1.80e-01  -3.60e-01  2.614e+00 
  1.80e-01  -3.40e-01  2.594e+00 
  1.80e-01  -3.20e-01  2.574e+00 
  1.80e-01  -3.00e-01  2.554e+00 
  1.80e-01  -2.80e-01  2.535e+00 
  1.80e-01  -2.60e-01  2.515e+00 
  1.80e-01  -2.40e-01  2.495e+00 
  1.80e-01  -2.20e-01  2.475e+00 
  1.80e-01  -2.00e-01  2.456e+00 
  1.80e-01  -1.80e-01  2.436e+00 
  1.80e-01  -1.60e-01  2.416e+00 
  1.80e-01  -1.40e-01  2.397e+00 
  1.80e-01  -1.20e-01  2.379e+00 
  1.80e-01  -1.00e-01  2.362e+00 
  1.80e-01  -8.00e-02  2.347e+00 
  1.80e-01  -6.00e-02  2.337e+00 
  1.80e-01  -4.00e-02  2.333e+00 
  1.80e-01  -2.00e-02  2.338e+00 
  1.80e-01   0.00e+00  2.357e+00 
  1.80e-01   2.00e-02  2.392e+00 
  1.80e-01   4.00e-02  2.443e+00 
  1.80e-01   6.00e-02  2.506e+00 
  1.80e-01   8.00e-02  2.567e+00 
  1.80e-01   1.00e-01  2.605e+00 
  1.80e-01   1.20e-01  2.591e+00 
  1.80e-01   1.40e-01  2.499e+00 
  1.80e-01   1.60e-01  2.317e+00 
  1.80e-01   1.80e-01  2.060e+00 
  1.80e-01   2.00e-01  1.773e+00 
  1.80e-01   2.20e-01  1.521e+00 
  1.80e-01   2.40e-01  1.374e+00 
  1.80e-01   2.60e-01  1.374e+00 
  1.80e-01   2.80e-01  1.521e+00 
  1.80e-01   3.00e-01  1.773e+00 
  1.80e-01   3.20e-01  2.060e+00 
  1.80e-01   3.40e-01  2.317e+00 
  1.80e-01   3.60e-01  2.499e+00 
  1.80e-01   3.80e-01  2.591e+00 
  1.80e-01   4.00e-01  2.605e+00 
  1.80e-01   4.20e-01  2.567e+00 
  1.80e-01   4.40e-01  2.506e+00 
  1.80e-01   4.60e-01  2.443e+00 
  1.80e-01   4.80e-01  2.392e+00 
  1.80e-01   5.00e-01  2.357e+00 
  1.80e-01   5.20e-01  2.338e+00 
  1.80e-01   5.40e-01  2.333e+00 
  1.80e-01   5.60e-01  2.337e+00 
  1.80e-01   5.80e-01  2.347e+00 
  1.80e-01   6.00e-01  2.362e+00 
  1.80e-01   6.20e-01  2.379e+00 
  1.80e-01   6.40e-01  2.397e+00 
  1.80e-01   6.60e-01  2.416e+00 
  1.80e-01   6.80e-01  2.436e+00 
  1.80e-01   7.00e-01  2.456e+00 
  1.80e-01   7.20e-01  2.475e+00 
  1.80e-01   7.40e-01  2.495e+00 
  1.80e-01   7.60e-01  2.515e+00 
  1.80e-01   7.80e-01  2.535e+00 
  1.80e-01   8.00e-01  2.554e+00 
  1.80e-01   8.20e-01  2.574e+00 
  1.80e-01   8.40e-01  2.594e+00 
  1.80e-01   8.60e-01  2.614e+00 
  1.80e-01   8.80e-01  2.634e+00 
  1.80e-01   9.00e-01  2.654e+00 
  1.80e-01   9.20e-01  2.674e+00 
  1.80e-01   9.40e-01  2.694e+00 
  1.80e-01   9.60e-01  2.713e+00 
  1.80e-01   9.80e-01  2.733e+00 
  1.80e-01   1.00e+00  2.753e+00 

  2.00e-01  -1.00e+00  2.554e+00 
  2.00e-01  -9.80e-01  2.548e+00 
  2.00e-01  -9.60e-01  2.543e+00 
  2.00e-01  -9.40e-01  2.538e+00 
  2.00e-01  -9.20e-01  2.534e+00 
  2.00e-01  -9.00e-01  2.530e+00 
  2.00e-01  -8.80e-01  2.528e+00 
  2.00e-01  -8.60e-01  2.526e+00 
  2.00e-01  -8.40e-01  2.525e+00 
  2.00e-01  -8.20e-01  2.525e+00 
  2.00e-01  -8.00e-01  2.525e+00 
  2.00e-01  -7.80e-01  2.526e+00 
  2.00e-01  -7.60e-01  2.528e+00 
  2.00e-01  -7.40e-01  2.531e+00 
  2.00e-01  -7.20e-01  2.534e+00 
  2.00e-01  -7.00e-01  2.538e+00 
  2.00e-01  -6.80e-01  2.543e+00 
  2.00e-01  -6.60e-01  2.549e+00 
  2.00e-01  -6.40e-01  2.555e+00 
  2.00e-01  -6.20e-01  2.562e+00 
  2.00e-01  -6.00e-01  2.569e+00 
  2.00e-01  -5.80e-01  2.577e+00 
  2.00e-01  -5.60e-01  2.586e+00 
  2.00e-01  -5.40e-01  2.595e+00 
  2.00e-01  -5.20e-01  2.605e+00 
  2.00e-01  -5.00e-01  2.615e+00 
  2.00e-01  -4.80e-01  2.626e+00 
  2.00e-01  -4.60e-01  2.637e+00 
  2.00e-01  -4.40e-01  2.647e+00 
  2.00e-01  -4.20e-01  2.651e+00 
  2.00e-01  -4.00e-01  2.652e+00 
  2.00e-01  -3.80e-01  2.632e+00 
  2.00e-01  -3.60e-01  2.612e+00 
  2.00e-01  -3.40e-01  2.592e+00 
  2.00e-01  -3.20e-01  2.572e+00 
  2.00e-01  -3.00e-01  2.552e+00 
  2.00e-01  -2.80e-01  2.532e+00 
  2.00e-01  -2.60e-01  2.512e+00 
  2.00e-01  -2.40e-01  2.493e+00 
  2.00e-01  -2.20e-01  2.473e+00 
  2.00e-01  -2.00e-01  2.453e+00 
  2.00e-01  -1.80e-01  2.433e+00 
  2.00e-01  -1.60e-01  2.414e+00 
  2.00e-01  -1.40e-01  2.395e+00 
  2.00e-01  -1.20e-01  2.376e+00 
  2.00e-01  -1.00e-01  2.359e+00 
  2.00e-01  -8.00e-02  2.345e+00 
  2.00e-01  -6.00e-02  2.335e+00 
  2.00e-01  -4.00e-02  2.333e+00 
  2.00e-01  -2.00e-02  2.341e+00 
  2.00e-01   0.00e+00  2.364e+00 
  2.00e-01   2.00e-02  2.404e+00 
  2.00e-01   4.00e-02  2.460e+00 
  2.00e-01   6.00e-02  2.527e+00 
  2.00e-01   8.00e-02  2.585e+00 
  2.00e-01   1.00e-01  2.607e+00 
  2.00e-01   1.20e-01  2.558e+00 
  2.00e-01   1.40e-01  2.405e+00 
  2.00e-01   1.60e-01  2.136e+00 
  2.00e-01   1.80e-01  1.773e+00 
  2.00e-01   2.00e-01  1.374e+00 
  2.00e-01   2.20e-01  1.030e+00 
  2.00e-01   2.40e-01  8.300e-01 
  2.00e-01   2.60e-01  8.300e-01 
  2.00e-01   2.80e-01  1.030e+00 
  2.00e-01   3.00e-01  1.374e+00 
  2.00e-01   3.20e-01  1.773e+00 
  2.00e-01   3.40e-01  2.136e+00 
  2.00e-01   3.60e-01  2.405e+00 
  2.00e-01   3.80e-01  2.558e+00 
  2.00e-01   4.00e-01  2.607e+00 
  2.00e-01   4.20e-01  2.585e+00 
  2.00e-01   4.40e-01  2.527e+00 
  2.00e-01   4.60e-01  2.460e+00 
  2.00e-01   4.80e-01  2.404e+00 
  2.00e-01   5.00e-01  2.364e+00 
  2.00e-01   5.20e-01  2.341e+00 
  2.00e-01   5.40e-01  2.333e+00 
  2.00e-01   5.60e-01  2.335e+00 
  2.00e-01   5.80e-01  2.345e+00 
  2.00e-01   6.00e-01  2.359e+00 
  2.00e-01   6.20e-01  2.376e+00 
  2.00e-01   6.40e-01  2.395e+00 
  2.00e-01   6.60e-01  2.414e+00 
  2.00e-01   6.80e-01  2.433e+00 
  2.00e-01   7.00e-01  2.453e+00 
  2.00e-01   7.20e-01  2.473e+00 
  2.00e-01   7.40e-01  2.493e+00 
  2.00e-01   7.60e-01  2.512e+00 
  2.00e-01   7.80e-01  2.532e+00 
  2.00e-01   8.00e-01  2.552e+00 
  2.00e-01   8.20e-01  2.572e+00 
  2.00e-01   8.40e-01  2.592e+00 
  2.00e-01   8.60e-01  2.612e+00 
  2.00e-01   8.80e-01  2.632e+00 
  2.00e-01   9.00e-01  2.652e+00 
  2.00e-01   9.20e-01  2.672e+00 
  2.00e-01   9.40e-01  2.692e+00 
  2.00e-01   9.60e-01  2.712e+00 
  2.00e-01   9.80e-01  2.732e+00 
  2.00e-01   1.00e+00  2.752e+00 

  2.20e-01  -1.00e+00  2.573e+00 
  2.20e-01  -9.80e-01  2.567e+00 
  2.20e-01  -9.60e-01  2.562e+00 
  2.20e-01  -9.40e-01  2.557e+00 
  2.20e-01  -9.20e-01  2.553e+00 
  2.20e-01  -9.00e-01  2.550e+00 
  2.20e-01  -8.80e-01  2.548e+00 
  2.20e-01  -8.60e-01  2.546e+00 
  2.20e-01  -8.40e-01  2.545e+00 
  2.20e-01  -8.20e-01  2.545e+00 
  2.20e-01  -8.00e-01  2.545e+00 
  2.20e-01  -7.80e-01  2.546e+00 
  2.20e-01  -7.60e-01  2.548e+00 
  2.20e-01  -7.40e-01  2.551e+00 
  2.20e-01  -7.20e-01  2.554e+00 
  2.20e-01  -7.00e-01  2.558e+00 
  2.20e-01  -6.80e-01  2.562e+00 
  2.20e-01  -6.60e-01  2.568e+00 
  2.20e-01  -6.40e-01  2.574e+00 
  2.20e-01  -6.20e-01  2.580e+00 
  2.20e-01  -6.00e-01  2.588e+00 
  2.20e-01  -5.80e-01  2.595e+00 
  2.20e-01  -5.60e-01  2.604e+00 
  2.20e-01  -5.40e-01  2.613e+00 
  2.20e-01  -5.20e-01  2.622e+00 
  2.20e-01  -5.00e-01  2.632e+00 
  2.20e-01  -4.80e-01  2.642e+00 
  2.20e-01  -4.60e-01  2.653e+00 
  2.20e-01  -4.40e-01  2.665e+00 
  2.20e-01  -4.20e-01  2.671e+00 
  2.20e-01  -4.00e-01  2.651e+00 
  2.20e-01  -3.80e-01  2.631e+00 
  2.20e-01  -3.60e-01  2.611e+00 
  2.20e-01  -3.40e-01  2.591e+00 
  2.20e-01  -3.20e-01  2.571e+00 
  2.20e-01  -3.00e-01  2.551e+00 
  2.20e-01  -2.80e-01  2.531e+00 
  2.20e-01  -2.60e-01  2.511e+00 
  2.20e-01  -2.40e-01  2.491e+00 
  2.20e-01  -2.20e-01  2.471e+00 
  2.20e-01  -2.00e-01  2.451e+00 
  2.20e-01  -1.80e-01  2.431e+00 
  2.20e-01  -1.60e-01  2.412e+00 
  2.20e-01  -1.40e-01  2.393e+00 
  2.20e-01  -1.20e-01  2.374e+00 
  2.20e-01  -1.00e-01  2.358e+00 
  2.20e-01  -8.00e-02  2.344e+00 
  2.20e-01  -6.00e-02  2.335e+00 
  2.20e-01  -4.00e-02  2.333e+00 
  2.20e-01  -2.00e-02  2.343e+00 
  2.20e-01   0.00e+00  2.369e+00 
  2.20e-01   2.00e-02  2.413e+00 
  2.20e-01   4.00e-02  2.473e+00 
  2.20e-01   6.00e-02  2.540e+00 
  2.20e-01   8.00e-02  2.595e+00 
  2.20e-01   1.00e-01  2.602e+00 
  2.20e-01   1.20e-01  2.522e+00 
  2.20e-01   1.40e-01  2.317e+00 
  2.20e-01   1.60e-01  1.975e+00 
  2.20e-01   1.80e-01  1.521e+00 
  2.20e-01   2.00e-01  1.030e+00 
  2.20e-01   2.20e-01  6.079e-01 
  2.20e-01   2.40e-01  3.611e-01 
  2.20e-01   2.60e-01  3.611e-01 
  2.20e-01   2.80e-01  6.079e-01 
  2.20e-01   3.00e-01  1.030e+00 
  2.20e-01   3.20e-01  1.521e+00 
  2.20e-01   3.40e-01  1.975e+00 
  2.20e-01   3.60e-01  2.317e+00 
  2.20e-01   3.80e-01  2.522e+00 
  2.20e-01   4.00e-01  2.602e+00 
  2.20e-01   4.20e-01  2.595e+00 
  2.20e-01   4.40e-01  2.540e+00 
  2.20e-01   4.60e-01  2.473e+00 
  2.20e-01   4.80e-01  2.413e+00 
  2.20e-01   5.00e-01  2.369e+00 
  2.20e-01   5.20e-01  2.343e+00 
  2.20e-01   5.40e-01  2.333e+00 
  2.20e-01   5.60e-01  2.335e+00 
  2.20e-01   5.80e-01  2.344e+00 
  2.20e-01   6.00e-01  2.358e+00 
  2.20e-01   6.20e-01  2.374e+00 
  2.20e-01   6.40e-01  2.393e+00 
  2.20e-01   6.60e-01  2.412e+00 
  2.20e-01   6.80e-01  2.431e+00 
  2.20e-01   7.00e-01  2.451e+00 
  2.20e-01   7.20e-01  2.471e+00 
  2.20e-01   7.40e-01  2.491e+00 
  2.20e-01   7.60e-01  2.511e+00 
  2.20e-01   7.80e-01  2.531e+00 
  2.20e-01   8.00e-01  2.551e+00 
  2.20e-01   8.20e-01  2.571e+00 
  2.20e-01   8.40e-01  2.591e+00 
  2.20e-01   8.60e-01  2.611e+00 
  2.20e-01   8.80e-01  2.631e+00 
  2.20e-01   9.00e-01  2.651e+00 
  2.20e-01   9.20e-01  2.671e+00 
  2.20e-01   9.40e-01  2.691e+00 
  2.20e-01   9.60e-01  2.711e+00 
  2.20e-01   9.80e-01  2.731e+00 
  2.20e-01   1.00e+00  2.751e+00 

  2.40e-01  -1.00e+00  2.592e+00 
  2.40e-01  -9.80e-01  2.587e+00 
  2.40e-01  -9.60e-01  2.581e+00 
  2.40e-01  -9.40e-01  2.577e+00 
  2.40e-01  -9.20e-01  2.573e+00 
  2.40e-01  -9.00e-01  2.570e+00 
  2.40e-01  -8.80e-01  2.568e+00 
  2.40e-01  -8.60e-01  2.566e+00 
  2.40e-01  -8.40e-01  2.565e+00 
  2.40e-01  -8.20e-01  2.565e+00 
  2.40e-01  -8.00e-01  2.565e+00 
  2.40e-01  -7.80e-01  2.566e+00 
  2.40e-01  -7.60e-01  2.568e+00 
  2.40e-01  -7.40e-01  2.570e+00 
  2.40e-01  -7.20e-01  2.573e+00 
  2.40e-01  -7.00e-01  2.577e+00 
  2.40e-01  -6.80e-01  2.582e+00 
  2.40e-01  -6.60e-01  2.587e+00 
  2.40e-01  -6.40e-01  2.593e+00 
  2.40e-01  -6.20e-01  2.599e+00 
  2.40e-01  -6.00e-01  2.606e+00 
  2.40e-01  -5.80e-01  2.614e+00 
  2.40e-01  -5.60e-01  2.622e+00 
  2.40e-01  -5.40e-01  2.631e+00 
  2.40e-01  -5.20e-01  2.640e+00 
  2.40e-01  -5.00e-01  2.649e+00 
  2.40e-01  -4.80e-01  2.659e+00 
  2.40e-01  -4.60e-01  2.670e+00 
  2.40e-01  -4.40e-01  2.681e+00 
  2.40e-01  -4.20e-01  2.670e+00 
  2.40e-01  -4.00e-01  2.650e+00 
  2.40e-01  -3.80e-01  2.630e+00 
  2.40e-01  -3.60e-01  2.610e+00 
  2.40e-01  -3.40e-01  2.590e+00 
  2.40e-01  -3.20e-01  2.570e+00 
  2.40e-01  -3.00e-01  2.550e+00 
  2.40e-01  -2.80e-01  2.530e+00 
  2.40e-01  -2.60e-01  2.510e+00 
  2.40e-01  -2.40e-01  2.490e+00 
  2.40e-01  -2.20e-01  2.470e+00 
  2.40e-01  -2.00e-01  2.450e+00 
  2.40e-01  -1.80e-01  2.430e+00 
  2.40e-01  -1.60e-01  2.411e+00 
  2.40e-01  -1.40e-01  2.392e+00 
  2.40e-01  -1.20e-01  2.373e+00 
  2.40e-01  -1.00e-01  2.357e+00 
  2.40e-01  -8.00e-02  2.343e+00 
  2.40e-01  -6.00e-02  2.334e+00 
  2.40e-01  -4.00e-02  2.334e+00 
  2.40e-01  -2.00e-02  2.345e+00 
  2.40e-01   0.00e+00  2.372e+00 
  2.40e-01   2.00e-02  2.417e+00 
  2.40e-01   4.00e-02  2.479e+00 
  2.40e-01   6.00e-02  2.547e+00 
  2.40e-01   8.00e-02  2.599e+00 
  2.40e-01   1.00e-01  2.598e+00 
  2.40e-01   1.20e-01  2.499e+00 
  2.40e-01   1.40e-01  2.264e+00 
  2.40e-01   1.60e-01  1.879e+00 
  2.40e-01   1.80e-01  1.374e+00 
  2.40e-01   2.00e-01  8.300e-01 
  2.40e-01   2.20e-01  3.611e-01 
  2.40e-01   2.40e-01  8.330e-02 
  2.40e-01   2.60e-01  8.330e-02 
  2.40e-01   2.80e-01  3.611e-01 
  2.40e-01   3.00e-01  8.300e-01 
  2.40e-01   3.20e-01  1.374e+00 
  2.40e-01   3.40e-01  1.879e+00 
  2.40e-01   3.60e-01  2.264e+00 
  2.40e-01   3.80e-01  2.499e+00 
  2.40e-01   4.00e-01  2.598e+00 
  2.40e-01   4.20e-01  2.599e+00 
  2.40e-01   4.40e-01  2.547e+00 
  2.40e-01   4.60e-01  2.479e+00 
  2.40e-01   4.80e-01  2.417e+00 
  2.40e-01   5.00e-01  2.372e+00 
  2.40e-01   5.20e-01  2.345e+00 
  2.40e-01   5.40e-01  2.334e+00 
  2.40e-01   5.60e-01  2.334e+00 
  2.40e-01   5.80e-01  2.343e+00 
  2.40e-01   6.00e-01  2.357e+00 
  2.40e-01   6.20e-01  2.373e+00 
  2.40e-01   6.40e-01  2.392e+00 
  2.40e-01   6.60e-01  2.411e+00 
  2.40e-01   6.80e-01  2.430e+00 
  2.40e-01   7.00e-01  2.450e+00 
  2.40e-01   7.20e-01  2.470e+00 
  2.40e-01   7.40e-01  2.490e+00 
  2.40e-01   7.60e-01  2.510e+00 
  2.40e-01   7.80e-01  2.530e+00 
  2.40e-01   8.00e-01  2.550e+00 
  2.40e-01   8.20e-01  2.570e+00 
  2.40e-01   8.40e-01  2.590e+00 
  2.40e-01   8.60e-01  2.610e+00 
  2.40e-01   8.80e-01  2.630e+00 
  2.40e-01   9.00e-01  2.650e+00 
  2.40e-01   9.20e-01  2.670e+00 
  2.40e-01   9.40e-01  2.690e+00 
  2.40e-01   9.60e-01  2.710e+00 
  2.40e-01   9.80e-01  2.730e+00 
  2.40e-01   1.00e+00  2.750e+00 

  2.60e-01  -1.00e+00  2.611e+00 
  2.60e-01  -9.80e-01  2.606e+00 
  2.60e-01  -9.60e-01  2.601e+00 
  2.60e-01  -9.40e-01  2.597e+00 
  2.60e-01  -9.20e-01  2.593e+00 
  2.60e-01  -9.00e-01  2.590e+00 
  2.60e-01  -8.80e-01  2.587e+00 
  2.60e-01  -8.60e-01  2.586e+00 
  2.60e-01  -8.40e-01  2.585e+00 
  2.60e-01  -8.20e-01  2.585e+00 
  2.60e-01  -8.00e-01  2.585e+00 
  2.60e-01  -7.80e-01  2.586e+00 
  2.60e-01  -7.60e-01  2.588e+00 
  2.60e-01  -7.40e-01  2.590e+00 
  2.60e-01  -7.20e-01  2.593e+00 
  2.60e-01  -7.00e-01  2.597e+00 
  2.60e-01  -6.80e-01  2.601e+00 
  2.60e-01  -6.60e-01  2.606e+00 
  2.60e-01  -6.40e-01  2.612e+00 
  2.60e-01  -6.20e-01  2.618e+00 
  2.60e-01  -6.00e-01  2.625e+00 
  2.60e-01  -5.80e-01  2.632e+00 
  2.60e-01  -5.60e-01  2.640e+00 
  2.60e-01  -5.40e-01  2.649e+00 
  2.60e-01  -5.20e-01  2.657e+00 
  2.60e-01  -5.00e-01  2.667e+00 
  2.60e-01  -4.80e-01  2.676e+00 
  2.60e-01  -4.60e-01  2.676e+00 
  2.60e-01  -4.40e-01  2.676e+00 
  2.60e-01  -4.20e-01  2.670e+00 
  2.60e-01  -4.00e-01  2.650e+00 
  2.60e-01  -3.80e-01  2.630e+00 
  2.60e-01  -3.60e-01  2.610e+00 
  2.60e-01  -3.40e-01  2.590e+00 
  2.60e-01  -3.20e-01  2.570e+00 
  2.60e-01  -3.00e-01  2.550e+00 
  2.60e-01  -2.80e-01  2.530e+00 
  2.60e-01  -2.60e-01  2.510e+00 
  2.60e-01  -2.40e-01  2.490e+00 
  2.60e-01  -2.20e-01  2.470e+00 
  2.60e-01  -2.00e-01  2.450e+00 
  2.60e-01  -1.80e-01  2.430e+00 
  2.60e-01  -1.60e-01  2.411e+00 
  2.60e-01  -1.40e-01  2.392e+00 
  2.60e-01  -1.20e-01  2.373e+00 
  2.60e-01  -1.00e-01  2.357e+00 
  2.60e-01  -8.00e-02  2.343e+00 
  2.60e-01  -6.00e-02  2.334e+00 
  2.60e-01  -4.00e-02  2.334e+00 
  2.60e-01  -2.00e-02  2.345e+00 
  2.60e-01   0.00e+00  2.372e+00 
  2.60e-01   2.00e-02  2.417e+00 
  2.60e-01   4.00e-02  2.479e+00 
  2.60e-01   6.00e-02  2.547e+00 
  2.60e-01   8.00e-02  2.599e+00 
  2.60e-01   1.00e-01  2.598e+00 
  2.60e-01   1.20e-01  2.499e+00 
  2.60e-01   1.40e-01  2.264e+00 
  2.60e-01   1.60e-01  1.879e+00 
  2.60e-01   1.80e-01  1.374e+00 
  2.60e-01   2.00e-01  8.300e-01 
  2.60e-01   2.20e-01  3.611e-01 
  2.60e-01   2.40e-01  8.330e-02 
  2.60e-01   2.60e-01  8.330e-02 
  2.60e-01   2.80e-01  3.611e-01 
  2.60e-01   3.00e-01  8.300e-01 
  2.60e-01   3.20e-01  1.374e+00 
  2.60e-01   3.40e-01  1.879e+00 
  2.60e-01   3.60e-01  2.264e+00 
  2.60e-01   3.80e-01  2.499e+00 
  2.60e-01   4.00e-01  2.598e+00 
  2.60e-01   4.20e-01  2.599e+00 
  2.60e-01   4.40e-01  2.547e+00 
  2.60e-01   4.60e-01  2.479e+00 
  2.60e-01   4.80e-01  2.417e+00 
  2.60e-01   5.00e-01  2.372e+00 
  2.60e-01   5.20e-01  2.345e+00 
  2.60e-01   5.40e-01  2.334e+00 
  2.60e-01   5.60e-01  2.334e+00 
  2.60e-01   5.80e-01  2.343e+00 
  2.60e-01   6.00e-01  2.357e+00 
  2.60e-01   6.20e-01  2.373e+00 
  2.60e-01   6.40e-01  2.392e+00 
  2.60e-01   6.60e-01  2.411e+00 
  2.60e-01   6.80e-01  2.430e+00 
  2.60e-01   7.00e-01  2.450e+00 
  2.60e-01   7.20e-01  2.470e+00 
  2.60e-01   7.40e-01  2.490e+00 
  2.60e-01   7.60e-01  2.510e+00 
  2.60e-01   7.80e-01  2.530e+00 
  2.60e-01   8.00e-01  2.550e+00 
  2.60e-01   8.20e-01  2.570e+00 
  2.60e-01   8.40e-01  2.590e+00 
  2.60e-01   8.60e-01  2.610e+00 
  2.60e-01   8.80e-01  2.630e+00 
  2.60e-01   9.00e-01  2.650e+00 
  2.60e-01   9.20e-01  2.670e+00 
  2.60e-01   9.40e-01  2.690e+00 
  2.60e-01   9.60e-01  2.710e+00 
  2.60e-01   9.80e-01  2.730e+00 
  2.60e-01   1.00e+00  2.750e+00 

  2.80e-01  -1.00e+00  2.630e+00 
  2.80e-01  -9.80e-01  2.625e+00 
  2.80e-01  -9.60e-01  2.620e+00 
  2.80e-01  -9.40e-01  2.616e+00 
  2.80e-01  -9.20e-01  2.613e+00 
  2.80e-01  -9.00e-01  2.610e+00 
  2.80e-01  -8.80e-01  2.607e+00 
  2.80e-01  -8.60e-01  2.606e+00 
  2.80e-01  -8.40e-01  2.605e+00 
  2.80e-01  -8.20e-01  2.605e+00 
  2.80e-01  -8.00e-01  2.605e+00 
  2.80e-01  -7.80e-01  2.606e+00 
  2.80e-01  -7.60e-01  2.608e+00 
  2.80e-01  -7.40e-01  2.610e+00 
  2.80e-01  -7.20e-01  2.613e+00 
  2.80e-01  -7.00e-01  2.616e+00 
  2.80e-01  -6.80e-01  2.621e+00 
  2.80e-01  -6.60e-01  2.626e+00 
  2.80e-01  -6.40e-01  2.631e+00 
  2.80e-01  -6.20e-01  2.637e+00 
  2.80e-01  -6.00e-01  2.644e+00 
  2.80e-01  -5.80e-01  2.651e+00 
  2.80e-01  -5.60e-01  2.658e+00 
  2.80e-01  -5.40e-01  2.661e+00 
  2.80e-01  -5.20e-01  2.659e+00 
  2.80e-01  -5.00e-01  2.657e+00 
  2.80e-01  -4.80e-01  2.656e+00 
  2.80e-01  -4.60e-01  2.656e+00 
  2.80e-01  -4.40e-01  2.656e+00 
  2.80e-01  -4.20e-01  2.657e+00 
  2.80e-01  -4.00e-01  2.648e+00 
  2.80e-01  -3.80e-01  2.629e+00 
  2.80e-01  -3.60e-01  2.610e+00 
  2.80e-01  -3.40e-01  2.591e+00 
  2.80e-01  -3.20e-01  2.571e+00 
  2.80e-01  -3.00e-01  2.551e+00 
  2.80e-01  -2.80e-01  2.531e+00 
  2.80e-01  -2.60e-01  2.511e+00 
  2.80e-01  -2.40e-01  2.491e+00 
  2.80e-01  -2.20e-01  2.471e+00 
  2.80e-01  -2.00e-01  2.451e+00 
  2.80e-01  -1.80e-01  2.431e+00 
  2.80e-01  -1.60e-01  2.412e+00 
  2.80e-01  -1.40e-01  2.393e+00 
  2.80e-01  -1.20e-01  2.374e+00 
  2.80e-01  -1.00e-01  2.358e+00 
  2.80e-01  -8.00e-02  2.344e+00 
  2.80e-01  -6.00e-02  2.335e+00 
  2.80e-01  -4.00e-02  2.333e+00 
  2.80e-01  -2.00e-02  2.343e+00 
  2.80e-01   0.00e+00  2.369e+00 
  2.80e-01   2.00e-02  2.413e+00 
  2.80e-01   4.00e-02  2.473e+00 
  2.80e-01   6.00e-02  2.540e+00 
  2.80e-01   8.00e-02  2.595e+00 
  2.80e-01   1.00e-01  2.602e+00 
  2.80e-01   1.20e-01  2.522e+00 
  2.80e-01   1.40e-01  2.317e+00 
  2.80e-01   1.60e-01  1.975e+00 
  2.80e-01   1.80e-01  1.521e+00 
  2.80e-01   2.00e-01  1.030e+00 
  2.80e-01   2.20e-01  6.079e-01 
  2.80e-01   2.40e-01  3.611e-01 
  2.80e-01   2.60e-01  3.611e-01 
  2.80e-01   2.80e-01  6.079e-01 
  2.80e-01   3.00e-01  1.030e+00 
  2.80e-01   3.20e-01  1.521e+00 
  2.80e-01   3.40e-01  1.975e+00 
  2.80e-01   3.60e-01  2.317e+00 
  2.80e-01   3.80e-01  2.522e+00 
  2.80e-01   4.00e-01  2.602e+00 
  2.80e-01   4.20e-01  2.595e+00 
  2.80e-01   4.40e-01  2.540e+00 
  2.80e-01   4.60e-01  2.473e+00 
  2.80e-01   4.80e-01  2.413e+00 
  2.80e-01   5.00e-01  2.369e+00 
  2.80e-01   5.20e-01  2.343e+00 
  2.80e-01   5.40e-01  2.333e+00 
  2.80e-01   5.60e-01  2.335e+00 
  2.80e-01   5.80e-01  2.344e+00 
  2.80e-01   6.00e-01  2.358e+00 
  2.80e-01   6.20e-01  2.374e+00 
  2.80e-01   6.40e-01  2.393e+00 
  2.80e-01   6.60e-01  2.412e+00 
  2.80e-01   6.80e-01  2.431e+00 
  2.80e-01   7.00e-01  2.451e+00 
  2.80e-01   7.20e-01  2.471e+00 
  2.80e-01   7.40e-01  2.491e+00 
  2.80e-01   7.60e-01  2.511e+00 
  2.80e-01   7.80e-01  2.531e+00 
  2.80e-01   8.00e-01  2.551e+00 
  2.80e-01   8.20e-01  2.571e+00 
  2.80e-01   8.40e-01  2.591e+00 
  2.80e-01   8.60e-01  2.611e+00 
  2.80e-01   8.80e-01  2.631e+00 
  2.80e-01   9.00e-01  2.651e+00 
  2.80e-01   9.20e-01  2.671e+00 
  2.80e-01   9.40e-01  2.691e+00 
  2.80e-01   9.60e-01  2.711e+00 
  2.80e-01   9.80e-01  2.731e+00 
  2.80e-01   1.00e+00  2.751e+00 

  3.00e-01  -1.00e+00  2.650e+00 
  3.00e-01  -9.80e-01  2.644e+00 
  3.00e-01  -9.60e-01  2.640e+00 
  3.00e-01  -9.40e-01  2.636e+00 
  3.00e-01  -9.20e-01  2.632e+00 
  3.00e-01  -9.00e-01  2.630e+00 
  3.00e-01  -8.80e-01  2.627e+00 
  3.00e-01  -8.60e-01  2.626e+00 
  3.00e-01  -8.40e-01  2.625e+00 
  3.00e-01  -8.20e-01  2.625e+00 
  3.00e-01  -8.00e-01  2.625e+00 
  3.00e-01  -7.80e-01  2.626e+00 
  3.00e-01  -7.60e-01  2.627e+00 
  3.00e-01  -7.40e-01  2.630e+00 
  3.00e-01  -7.20e-01  2.633e+00 
  3.00e-01  -7.00e-01  2.636e+00 
  3.00e-01  -6.80e-01  2.640e+00 
  3.00e-01  -6.60e-01  2.645e+00 
  3.00e-01  -6.40e-01  2.650e+00 
  3.00e-01  -6.20e-01  2.649e+00 
  3.00e-01  -6.00e-01  2.646e+00 
  3.00e-01  -5.80e-01  2.644e+00 
  3.00e-01  -5.60e-01  2.642e+00 
  3.00e-01  -5.40e-01  2.641e+00 
  3.00e-01  -5.20e-01  2.639e+00 
  3.00e-01  -5.00e-01  2.637e+00 
  3.00e-01  -4.80e-01  2.636e+00 
  3.00e-01  -4.60e-01  2.636e+00 
  3.00e-01  -4.40e-01  2.636e+00 
  3.00e-01  -4.20e-01  2.637e+00 
  3.00e-01  -4.00e-01  2.632e+00 
  3.00e-01  -3.80e-01  2.622e+00 
  3.00e-01  -3.60e-01  2.603e+00 
  3.00e-01  -3.40e-01  2.584e+00 
  3.00e-01  -3.20e-01  2.566e+00 
  3.00e-01  -3.00e-01  2.547e+00 
  3.00e-01  -2.80e-01  2.528e+00 
  3.00e-01  -2.60e-01  2.509e+00 
  3.00e-01  -2.40e-01  2.491e+00 
  3.00e-01  -2.20e-01  2.472e+00 
  3.00e-01  -2.00e-01  2.453e+00 
  3.00e-01  -1.80e-01  2.433e+00 
  3.00e-01  -1.60e-01  2.414e+00 
  3.00e-01  -1.40e-01  2.395e+00 
  3.00e-01  -1.20e-01  2.376e+00 
  3.00e-01  -1.00e-01  2.359e+00 
  3.00e-01  -8.00e-02  2.345e+00 
  3.00e-01  -6.00e-02  2.335e+00 
  3.00e-01  -4.00e-02  2.333e+00 
  3.00e-01  -2.00e-02  2.341e+00 
  3.00e-01   0.00e+00  2.364e+00 
  3.00e-01   2.00e-02  2.404e+00 
  3.00e-01   4.00e-02  2.460e+00 
  3.00e-01   6.00e-02  2.527e+00 
  3.00e-01   8.00e-02  2.585e+00 
  3.00e-01   1.00e-01  2.607e+00 
  3.00e-01   1.20e-01  2.558e+00 
  3.00e-01   1.40e-01  2.405e+00 
  3.00e-01   1.60e-01  2.136e+00 
  3.00e-01   1.80e-01  1.773e+00 
  3.00e-01   2.00e-01  1.374e+00 
  3.00e-01   2.20e-01  1.030e+00 
  3.00e-01   2.40e-01  8.300e-01 
  3.00e-01   2.60e-01  8.300e-01 
  3.00e-01   2.80e-01  1.030e+00 
  3.00e-01   3.00e-01  1.374e+00 
  3.00e-01   3.20e-01  1.773e+00 
  3.00e-01   3.40e-01  2.136e+00 
  3.00e-01   3.60e-01  2.405e+00 
  3.00e-01   3.80e-01  2.558e+00 
  3.00e-01   4.00e-01  2.607e+00 
  3.00e-01   4.20e-01  2.585e+00 
  3.00e-01   4.40e-01  2.527e+00 
  3.00e-01   4.60e-01  2.460e+00 
  3.00e-01   4.80e-01  2.404e+00 
  3.00e-01   5.00e-01  2.364e+00 
  3.00e-01   5.20e-01  2.341e+00 
  3.00e-01   5.40e-01  2.333e+00 
  3.00e-01   5.60e-01  2.335e+00 
  3.00e-01   5.80e-01  2.345e+00 
  3.00e-01   6.00e-01  2.359e+00 
  3.00e-01   6.20e-01  2.376e+00 
  3.00e-01   6.40e-01  2.395e+00 
  3.00e-01   6.60e-01  2.414e+00 
  3.00e-01   6.80e-01  2.433e+00 
  3.00e-01   7.00e-01  2.453e+00 
  3.00e-01   7.20e-01  2.473e+00 
  3.00e-01   7.40e-01  2.493e+00 
  3.00e-01   7.60e-01  2.512e+00 
  3.00e-01   7.80e-01  2.532e+00 
  3.00e-01   8.00e-01  2.552e+00 
  3.00e-01   8.20e-01  2.572e+00 
  3.00e-01   8.40e-01  2.592e+00 
  3.00e-01   8.60e-01  2.612e+00 
  3.00e-01   8.80e-01  2.632e+00 
  3.00e-01   9.00e-01  2.652e+00 
  3.00e-01   9.20e-01  2.672e+00 
  3.00e-01   9.40e-01  2.692e+00 
  3.00e-01   9.60e-01  2.712e+00 
  3.00e-01   9.80e-01  2.732e+00 
  3.00e-01   1.00e+00  2.752e+00 

  3.20e-01  -1.00e+00  2.669e+00 
  3.20e-01  -9.80e-01  2.664e+00 
  3.20e-01  -9.60e-01  2.659e+00 
  3.20e-01  -9.40e-01  2.655e+00 
  3.20e-01  -9.20e-01  2.652e+00 
  3.20e-01  -9.00e-01  2.649e+00 
  3.20e-01  -8.80e-01  2.647e+00 
  3.20e-01  -8.60e-01  2.646e+00 
  3.20e-01  -8.40e-01  2.645e+00 
  3.20e-01  -8.20e-01  2.645e+00 
  3.20e-01  -8.00e-01  2.645e+00 
  3.20e-01  -7.80e-01  2.646e+00 
  3.20e-01  -7.60e-01  2.647e+00 
  3.20e-01  -7.40e-01  2.650e+00 
  3.20e-01  -7.20e-01  2.652e+00 
  3.20e-01  -7.00e-01  2.648e+00 
  3.20e-01  -6.80e-01  2.642e+00 
  3.20e-01  -6.60e-01  2.637e+00 
  3.20e-01  -6.40e-01  2.633e+00 
  3.20e-01  -6.20e-01  2.629e+00 
  3.20e-01  -6.00e-01  2.626e+00 
  3.20e-01  -5.80e-01  2.624e+00 
  3.20e-01  -5.60e-01  2.622e+00 
  3.20e-01  -5.40e-01  2.621e+00 
  3.20e-01  -5.20e-01  2.619e+00 
  3.20e-01  -5.00e-01  2.617e+00 
  3.20e-01  -4.80e-01  2.616e+00 
  3.20e-01  -4.60e-01  2.616e+00 
  3.20e-01  -4.40e-01  2.616e+00 
  3.20e-01  -4.20e-01  2.617e+00 
  3.20e-01  -4.00e-01  2.614e+00 
  3.20e-01  -3.80e-01  2.606e+00 
  3.20e-01  -3.60e-01  2.598e+00 
  3.20e-01  -3.40e-01  2.578e+00 
  3.20e-01  -3.20e-01  2.559e+00 
  3.20e-01  -3.00e-01  2.540e+00 
  3.20e-01  -2.80e-01  2.521e+00 
  3.20e-01  -2.60e-01  2.502e+00 
  3.20e-01  -2.40e-01  2.484e+00 
  3.20e-01  -2.20e-01  2.465e+00 
  3.20e-01  -2.00e-01  2.446e+00 
  3.20e-01  -1.80e-01  2.428e+00 
  3.20e-01  -1.60e-01  2.410e+00 
  3.20e-01  -1.40e-01  2.393e+00 
  3.20e-01  -1.20e-01  2.376e+00 
  3.20e-01  -1.00e-01  2.361e+00 
  3.20e-01  -8.00e-02  2.347e+00 
  3.20e-01  -6.00e-02  2.337e+00 
  3.20e-01  -4.00e-02  2.333e+00 
  3.20e-01  -2.00e-02  2.338e+00 
  3.20e-01   0.00e+00  2.357e+00 
  3.20e-01   2.00e-02  2.392e+00 
  3.20e-01   4.00e-02  2.443e+00 
  3.20e-01   6.00e-02  2.506e+00 
  3.20e-01   8.00e-02  2.567e+00 
  3.20e-01   1.00e-01  2.605e+00 
  3.20e-01   1.20e-01  2.591e+00 
  3.20e-01   1.40e-01  2.499e+00 
  3.20e-01   1.60e-01  2.317e+00 
  3.20e-01   1.80e-01  2.060e+00 
  3.20e-01   2.00e-01  1.773e+00 
  3.20e-01   2.20e-01  1.521e+00 
  3.20e-01   2.40e-01  1.374e+00 
  3.20e-01   2.60e-01  1.374e+00 
  3.20e-01   2.80e-01  1.521e+00 
  3.20e-01   3.00e-01  1.773e+00 
  3.20e-01   3.20e-01  2.060e+00 
  3.20e-01   3.40e-01  2.317e+00 
  3.20e-01   3.60e-01  2.499e+00 
  3.20e-01   3.80e-01  2.591e+00 
  3.20e-01   4.00e-01  2.605e+00 
  3.20e-01   4.20e-01  2.567e+00 
  3.20e-01   4.40e-01  2.506e+00 
  3.20e-01   4.60e-01  2.443e+00 
  3.20e-01   4.80e-01  2.392e+00 
  3.20e-01   5.00e-01  2.357e+00 
  3.20e-01   5.20e-01  2.338e+00 
  3.20e-01   5.40e-01  2.333e+00 
  3.20e-01   5.60e-01  2.337e+00 
  3.20e-01   5.80e-01  2.347e+00 
  3.20e-01   6.00e-01  2.362e+00 
  3.20e-01   6.20e-01  2.379e+00 
  3.20e-01   6.40e-01  2.397e+00 
  3.20e-01   6.60e-01  2.416e+00 
  3.20e-01   6.80e-01  2.436e+00 
  3.20e-01   7.00e-01  2.456e+00 
  3.20e-01   7.20e-01  2.475e+00 
  3.20e-01   7.40e-01  2.495e+00 
  3.20e-01   7.60e-01  2.515e+00 
  3.20e-01   7.80e-01  2.535e+00 
  3.20e-01   8.00e-01  2.554e+00 
  3.20e-01   8.20e-01  2.574e+00 
  3.20e-01   8.40e-01  2.594e+00 
  3.20e-01   8.60e-01  2.614e+00 
  3.20e-01   8.80e-01  2.634e+00 
  3.20e-01   9.00e-01  2.654e+00 
  3.20e-01   9.20e-01  2.674e+00 
  3.20e-01   9.40e-01  2.694e+00 
  3.20e-01   9.60e-01  2.713e+00 
  3.20e-01   9.80e-01  2.733e+00 
  3.20e-01   1.00e+00  2.753e+00 

  3.40e-01  -1.00e+00  2.688e+00 
  3.40e-01  -9.80e-01  2.683e+00 
  3.40e-01  -9.60e-01  2.679e+00 
  3.40e-01  -9.40e-01  2.675e+00 
  3.40e-01  -9.20e-01  2.672e+00 
  3.40e-01  -9.00e-01  2.669e+00 
  3.40e-01  -8.80e-01  2.667e+00 
  3.40e-01  -8.60e-01  2.666e+00 
  3.40e-01  -8.40e-01  2.665e+00 
  3.40e-01  -8.20e-01  2.665e+00 
  3.40e-01  -8.00e-01  2.665e+00 
  3.40e-01  -7.80e-01  2.657e+00 
  3.40e-01  -7.60e-01  2.649e+00 
  3.40e-01  -7.40e-01  2.642e+00 
  3.40e-01  -7.20e-01  2.635e+00 
  3.40e-01  -7.00e-01  2.629e+00 
  3.40e-01  -6.80e-01  2.623e+00 
  3.40e-01  -6.60e-01  2.618e+00 
  3.40e-01  -6.40e-01  2.613e+00 
  3.40e-01  -6.20e-01  2.610e+00 
  3.40e-01  -6.00e-01  2.606e+00 
  3.40e-01  -5.80e-01  2.604e+00 
  3.40e-01  -5.60e-01  2.602e+00 
  3.40e-01  -5.40e-01  2.601e+00 
  3.40e-01  -5.20e-01  2.599e+00 
  3.40e-01  -5.00e-01  2.597e+00 
  3.40e-01  -4.80e-01  2.596e+00 
  3.40e-01  -4.60e-01  2.596e+00 
  3.40e-01  -4.40e-01  2.596e+00 
  3.40e-01  -4.20e-01  2.597e+00 
  3.40e-01  -4.00e-01  2.596e+00 
  3.40e-01  -3.80e-01  2.587e+00 
  3.40e-01  -3.60e-01  2.580e+00 
  3.40e-01  -3.40e-01  2.572e+00 
  3.40e-01  -3.20e-01  2.554e+00 
  3.40e-01  -3.00e-01  2.534e+00 
  3.40e-01  -2.80e-01  2.515e+00 
  3.40e-01  -2.60e-01  2.496e+00 
  3.40e-01  -2.40e-01  2.477e+00 
  3.40e-01  -2.20e-01  2.458e+00 
  3.40e-01  -2.00e-01  2.439e+00 
  3.40e-01  -1.80e-01  2.421e+00 
  3.40e-01  -1.60e-01  2.402e+00 
  3.40e-01  -1.40e-01  2.384e+00 
  3.40e-01  -1.20e-01  2.367e+00 
  3.40e-01  -1.00e-01  2.351e+00 
  3.40e-01  -8.00e-02  2.337e+00 
  3.40e-01  -6.00e-02  2.327e+00 
  3.40e-01  -4.00e-02  2.323e+00 
  3.40e-01  -2.00e-02  2.327e+00 
  3.40e-01   0.00e+00  2.343e+00 
  3.40e-01   2.00e-02  2.374e+00 
  3.40e-01   4.00e-02  2.422e+00 
  3.40e-01   6.00e-02  2.479e+00 
  3.40e-01   8.00e-02  2.540e+00 
  3.40e-01   1.00e-01  2.590e+00 
  3.40e-01   1.20e-01  2.607e+00 
  3.40e-01   1.40e-01  2.572e+00 
  3.40e-01   1.60e-01  2.472e+00 
  3.40e-01   1.80e-01  2.317e+00 
  3.40e-01   2.00e-01  2.136e+00 
  3.40e-01   2.20e-01  1.975e+00 
  3.40e-01   2.40e-01  1.879e+00 
  3.40e-01   2.60e-01  1.879e+00 
  3.40e-01   2.80e-01  1.975e+00 
  3.40e-01   3.00e-01  2.136e+00 
  3.40e-01   3.20e-01  2.317e+00 
  3.40e-01   3.40e-01  2.472e+00 
  3.40e-01   3.60e-01  2.572e+00 
  3.40e-01   3.80e-01  2.607e+00 
  3.40e-01   4.00e-01  2.590e+00 
  3.40e-01   4.20e-01  2.540e+00 
  3.40e-01   4.40e-01  2.479e+00 
  3.40e-01   4.60e-01  2.422e+00 
  3.40e-01   4.80e-01  2.378e+00 
  3.40e-01   5.00e-01  2.349e+00 
  3.40e-01   5.20e-01  2.335e+00 
  3.40e-01   5.40e-01  2.333e+00 
  3.40e-01   5.60e-01  2.339e+00 
  3.40e-01   5.80e-01  2.351e+00 
  3.40e-01   6.00e-01  2.366e+00 
  3.40e-01   6.20e-01  2.383e+00 
  3.40e-01   6.40e-01  2.401e+00 
  3.40e-01   6.60e-01  2.420e+00 
  3.40e-01   6.80e-01  2.440e+00 
  3.40e-01   7.00e-01  2.459e+00 
  3.40e-01   7.20e-01  2.479e+00 
  3.40e-01   7.40e-01  2.498e+00 
  3.40e-01   7.60e-01  2.518e+00 
  3.40e-01   7.80e-01  2.538e+00 
  3.40e-01   8.00e-01  2.557e+00 
  3.40e-01   8.20e-01  2.577e+00 
  3.40e-01   8.40e-01  2.597e+00 
  3.40e-01   8.60e-01  2.617e+00 
  3.40e-01   8.80e-01  2.636e+00 
  3.40e-01   9.00e-01  2.656e+00 
  3.40e-01   9.20e-01  2.676e+00 
  3.40e-01   9.40e-01  2.696e+00 
  3.40e-01   9.60e-01  2.716e+00 
  3.40e-01   9.80e-01  2.736e+00 
  3.40e-01   1.00e+00  2.755e+00 

  3.60e-01  -1.00e+00  2.708e+00 
  3.60e-01  -9.80e-01  2.703e+00 
  3.60e-01  -9.60e-01  2.699e+00 
  3.60e-01  -9.40e-01  2.695e+00 
  3.60e-01  -9.20e-01  2.692e+00 
  3.60e-01  -9.00e-01  2.689e+00 
  3.60e-01  -8.80e-01  2.687e+00 
  3.60e-01  -8.60e-01  2.676e+00 
  3.60e-01  -8.40e-01  2.666e+00 
  3.60e-01  -8.20e-01  2.657e+00 
  3.60e-01  -8.00e-01  2.647e+00 
  3.60e-01  -7.80e-01  2.639e+00 
  3.60e-01  -7.60e-01  2.631e+00 
  3.60e-01  -7.40e-01  2.623e+00 
  3.60e-01  -7.20e-01  2.616e+00 
  3.60e-01  -7.00e-01  2.610e+00 
  3.60e-01  -6.80e-01  2.604e+00 
  3.60e-01  -6.60e-01  2.599e+00 
  3.60e-01  -6.40e-01  2.594e+00 
  3.60e-01  -6.20e-01  2.590e+00 
  3.60e-01  -6.00e-01  2.587e+00 
  3.60e-01  -5.80e-01  2.584e+00 
  3.60e-01  -5.60e-01  2.582e+00 
  3.60e-01  -5.40e-01  2.581e+00 
  3.60e-01  -5.20e-01  2.579e+00 
  3.60e-01  -5.00e-01  2.577e+00 
  3.60e-01  -4.80e-01  2.576e+00 
  3.60e-01  -4.60e-01  2.576e+00 
  3.60e-01  -4.40e-01  2.576e+00 
  3.60e-01  -4.20e-01  2.577e+00 
  3.60e-01  -4.00e-01  2.578e+00 
  3.60e-01  -3.80e-01  2.569e+00 
  3.60e-01  -3.60e-01  2.561e+00 
  3.60e-01  -3.40e-01  2.554e+00 
  3.60e-01  -3.20e-01  2.547e+00 
  3.60e-01  -3.00e-01  2.529e+00 
  3.60e-01  -2.80e-01  2.510e+00 
  3.60e-01  -2.60e-01  2.490e+00 
  3.60e-01  -2.40e-01  2.471e+00 
  3.60e-01  -2.20e-01  2.452e+00 
  3.60e-01  -2.00e-01  2.433e+00 
  3.60e-01  -1.80e-01  2.414e+00 
  3.60e-01  -1.60e-01  2.395e+00 
  3.60e-01  -1.40e-01  2.377e+00 
  3.60e-01  -1.20e-01  2.359e+00 
  3.60e-01  -1.00e-01  2.342e+00 
  3.60e-01  -8.00e-02  2.327e+00 
  3.60e-01  -6.00e-02  2.315e+00 
  3.60e-01  -4.00e-02  2.308e+00 
  3.60e-01  -2.00e-02  2.308e+00 
  3.60e-01   0.00e+00  2.318e+00 
  3.60e-01   2.00e-02  2.341e+00 
  3.60e-01   4.00e-02  2.378e+00 
  3.60e-01   6.00e-02  2.429e+00 
  3.60e-01   8.00e-02  2.488e+00 
  3.60e-01   1.00e-01  2.546e+00 
  3.60e-01   1.20e-01  2.587e+00 
  3.60e-01   1.40e-01  2.598e+00 
  3.60e-01   1.60e-01  2.568e+00 
  3.60e-01   1.80e-01  2.499e+00 
  3.60e-01   2.00e-01  2.405e+00 
  3.60e-01   2.20e-01  2.317e+00 
  3.60e-01   2.40e-01  2.264e+00 
  3.60e-01   2.60e-01  2.264e+00 
  3.60e-01   2.80e-01  2.317e+00 
  3.60e-01   3.00e-01  2.405e+00 
  3.60e-01   3.20e-01  2.499e+00 
  3.60e-01   3.40e-01  2.572e+00 
  3.60e-01   3.60e-01  2.606e+00 
  3.60e-01   3.80e-01  2.599e+00 
  3.60e-01   4.00e-01  2.561e+00 
  3.60e-01   4.20e-01  2.506e+00 
  3.60e-01   4.40e-01  2.449e+00 
  3.60e-01   4.60e-01  2.400e+00 
  3.60e-01   4.80e-01  2.364e+00 
  3.60e-01   5.00e-01  2.342e+00 
  3.60e-01   5.20e-01  2.333e+00 
  3.60e-01   5.40e-01  2.334e+00 
  3.60e-01   5.60e-01  2.342e+00 
  3.60e-01   5.80e-01  2.355e+00 
  3.60e-01   6.00e-01  2.370e+00 
  3.60e-01   6.20e-01  2.388e+00 
  3.60e-01   6.40e-01  2.406e+00 
  3.60e-01   6.60e-01  2.425e+00 
  3.60e-01   6.80e-01  2.444e+00 
  3.60e-01   7.00e-01  2.463e+00 
  3.60e-01   7.20e-01  2.483e+00 
  3.60e-01   7.40e-01  2.502e+00 
  3.60e-01   7.60e-01  2.522e+00 
  3.60e-01   7.80e-01  2.541e+00 
  3.60e-01   8.00e-01  2.561e+00 
  3.60e-01   8.20e-01  2.581e+00 
  3.60e-01   8.40e-01  2.600e+00 
  3.60e-01   8.60e-01  2.620e+00 
  3.60e-01   8.80e-01  2.640e+00 
  3.60e-01   9.00e-01  2.659e+00 
  3.60e-01   9.20e-01  2.679e+00 
  3.60e-01   9.40e-01  2.699e+00 
  3.60e-01   9.60e-01  2.718e+00 
  3.60e-01   9.80e-01  2.738e+00 
  3.60e-01   1.00e+00  2.758e+00 

  3.80e-01  -1.00e+00  2.727e+00 
  3.80e-01  -9.80e-01  2.722e+00 
  3.80e-01  -9.60e-01  2.717e+00 
  3.80e-01  -9.40e-01  2.705e+00 
  3.80e-01  -9.20e-01  2.693e+00 
  3.80e-01  -9.00e-01  2.681e+00 
  3.80e-01  -8.80e-01  2.670e+00 
  3.80e-01  -8.60e-01  2.659e+00 
  3.80e-01  -8.40e-01  2.649e+00 
  3.80e-01  -8.20e-01  2.639e+00 
  3.80e-01  -8.00e-01  2.630e+00 
  3.80e-01  -7.80e-01  2.621e+00 
  3.80e-01  -7.60e-01  2.612e+00 
  3.80e-01  -7.40e-01  2.605e+00 
  3.80e-01  -7.20e-01  2.597e+00 
  3.80e-01  -7.00e-01  2.591e+00 
  3.80e-01  -6.80e-01  2.585e+00 
  3.80e-01  -6.60e-01  2.579e+00 
  3.80e-01  -6.40e-01  2.574e+00 
  3.80e-01  -6.20e-01  2.570e+00 
  3.80e-01  -6.00e-01  2.567e+00 
  3.80e-01  -5.80e-01  2.564e+00 
  3.80e-01  -5.60e-01  2.562e+00 
  3.80e-01  -5.40e-01  2.561e+00 
  3.80e-01  -5.20e-01  2.559e+00 
  3.80e-01  -5.00e-01  2.557e+00 
  3.80e-01  -4.80e-01  2.556e+00 
  3.80e-01  -4.60e-01  2.556e+00 
  3.80e-01  -4.40e-01  2.556e+00 
  3.80e-01  -4.20e-01  2.557e+00 
  3.80e-01  -4.00e-01  2.559e+00 
  3.80e-01  -3.80e-01  2.551e+00 
  3.80e-01  -3.60e-01  2.543e+00 
  3.80e-01  -3.40e-01  2.535e+00 
  3.80e-01  -3.20e-01  2.528e+00 
  3.80e-01  -3.00e-01  2.521e+00 
  3.80e-01  -2.80e-01  2.505e+00 
  3.80e-01  -2.60e-01  2.486e+00 
  3.80e-01  -2.40e-01  2.466e+00 
  3.80e-01  -2.20e-01  2.447e+00 
  3.80e-01  -2.00e-01  2.427e+00 
  3.80e-01  -1.80e-01  2.408e+00 
  3.80e-01  -1.60e-01  2.389e+00 
  3.80e-01  -1.40e-01  2.370e+00 
  3.80e-01  -1.20e-01  2.352e+00 
  3.80e-01  -1.00e-01  2.334e+00 
  3.80e-01  -8.00e-02  2.318e+00 
  3.80e-01  -6.00e-02  2.304e+00 
  3.80e-01  -4.00e-02  2.295e+00 
  3.80e-01  -2.00e-02  2.290e+00 
  3.80e-01   0.00e+00  2.294e+00 
  3.80e-01   2.00e-02  2.308e+00 
  3.80e-01   4.00e-02  2.335e+00 
  3.80e-01   6.00e-02  2.375e+00 
  3.80e-01   8.00e-02  2.424e+00 
  3.80e-01   1.00e-01  2.478e+00 
  3.80e-01   1.20e-01  2.526e+00 
  3.80e-01   1.40e-01  2.559e+00 
  3.80e-01   1.60e-01  2.570e+00 
  3.80e-01   1.80e-01  2.557e+00 
  3.80e-01   2.00e-01  2.528e+00 
  3.80e-01   2.20e-01  2.497e+00 
  3.80e-01   2.40e-01  2.480e+00 
  3.80e-01   2.60e-01  2.487e+00 
  3.80e-01   2.80e-01  2.516e+00 
  3.80e-01   3.00e-01  2.557e+00 
  3.80e-01   3.20e-01  2.591e+00 
  3.80e-01   3.40e-01  2.607e+00 
  3.80e-01   3.60e-01  2.599e+00 
  3.80e-01   3.80e-01  2.567e+00 
  3.80e-01   4.00e-01  2.520e+00 
  3.80e-01   4.20e-01  2.467e+00 
  3.80e-01   4.40e-01  2.417e+00 
  3.80e-01   4.60e-01  2.378e+00 
  3.80e-01   4.80e-01  2.351e+00 
  3.80e-01   5.00e-01  2.337e+00 
  3.80e-01   5.20e-01  2.333e+00 
  3.80e-01   5.40e-01  2.337e+00 
  3.80e-01   5.60e-01  2.347e+00 
  3.80e-01   5.80e-01  2.360e+00 
  3.80e-01   6.00e-01  2.376e+00 
  3.80e-01   6.20e-01  2.394e+00 
  3.80e-01   6.40e-01  2.412e+00 
  3.80e-01   6.60e-01  2.430e+00 
  3.80e-01   6.80e-01  2.449e+00 
  3.80e-01   7.00e-01  2.468e+00 
  3.80e-01   7.20e-01  2.488e+00 
  3.80e-01   7.40e-01  2.507e+00 
  3.80e-01   7.60e-01  2.526e+00 
  3.80e-01   7.80e-01  2.546e+00 
  3.80e-01   8.00e-01  2.565e+00 
  3.80e-01   8.20e-01  2.585e+00 
  3.80e-01   8.40e-01  2.604e+00 
  3.80e-01   8.60e-01  2.624e+00 
  3.80e-01   8.80e-01  2.643e+00 
  3.80e-01   9.00e-01  2.663e+00 
  3.80e-01   9.20e-01  2.682e+00 
  3.80e-01   9.40e-01  2.702e+00 
  3.80e-01   9.60e-01  2.722e+00 
  3.80e-01   9.80e-01  2.741e+00 
  3.80e-01   1.00e+00  2.761e+00 

  4.00e-01  -1.00e+00  2.728e+00 
  4.00e-01  -9.80e-01  2.714e+00 
  4.00e-01  -9.60e-01  2.701e+00 
  4.00e-01  -9.40e-01  2.689e+00 
  4.00e-01  -9.20e-01  2.677e+00 
  4.00e-01  -9.00e-01  2.665e+00 
  4.00e-01  -8.80e-01  2.653e+00 
  4.00e-01  -8.60e-01  2.642e+00 
  4.00e-01  -8.40e-01  2.632e+00 
  4.00e-01  -8.20e-01  2.622e+00 
  4.00e-01  -8.00e-01  2.612e+00 
  4.00e-01  -7.80e-01  2.603e+00 
  4.00e-01  -7.60e-01  2.594e+00 
  4.00e-01  -7.40e-01  2.586e+00 
  4.00e-01  -7.20e-01  2.579e+00 
  4.00e-01  -7.00e-01  2.572e+00 
  4.00e-01  -6.80e-01  2.565e+00 
  4.00e-01  -6.60e-01  2.560e+00 
  4.00e-01  -6.40e-01  2.555e+00 
  4.00e-01  -6.20e-01  2.551e+00 
  4.00e-01  -6.00e-01  2.547e+00 
  4.00e-01  -5.80e-01  2.544e+00 
  4.00e-01  -5.60e-01  2.542e+00 
  4.00e-01  -5.40e-01  2.541e+00 
  4.00e-01  -5.20e-01  2.539e+00 
  4.00e-01  -5.00e-01  2.537e+00 
  4.00e-01  -4.80e-01  2.536e+00 
  4.00e-01  -4.60e-01  2.536e+00 
  4.00e-01  -4.40e-01  2.536e+00 
  4.00e-01  -4.20e-01  2.537e+00 
  4.00e-01  -4.00e-01  2.539e+00 
  4.00e-01  -3.80e-01  2.533e+00 
  4.00e-01  -3.60e-01  2.525e+00 
  4.00e-01  -3.40e-01  2.516e+00 
  4.00e-01  -3.20e-01  2.509e+00 
  4.00e-01  -3.00e-01  2.502e+00 
  4.00e-01  -2.80e-01  2.495e+00 
  4.00e-01  -2.60e-01  2.480e+00 
  4.00e-01  -2.40e-01  2.462e+00 
  4.00e-01  -2.20e-01  2.442e+00 
  4.00e-01  -2.00e-01  2.423e+00 
  4.00e-01  -1.80e-01  2.403e+00 
  4.00e-01  -1.60e-01  2.384e+00 
  4.00e-01  -1.40e-01  2.365e+00 
  4.00e-01  -1.20e-01  2.346e+00 
  4.00e-01  -1.00e-01  2.328e+00 
  4.00e-01  -8.00e-02  2.311e+00 
  4.00e-01  -6.00e-02  2.295e+00 
  4.00e-01  -4.00e-02  2.283e+00 
  4.00e-01  -2.00e-02  2.275e+00 
  4.00e-01   0.00e+00  2.273e+00 
  4.00e-01   2.00e-02  2.279e+00 
  4.00e-01   4.00e-02  2.295e+00 
  4.00e-01   6.00e-02  2.323e+00 
  4.00e-01   8.00e-02  2.360e+00 
  4.00e-01   1.00e-01  2.404e+00 
  4.00e-01   1.20e-01  2.450e+00 
  4.00e-01   1.40e-01  2.489e+00 
  4.00e-01   1.60e-01  2.518e+00 
  4.00e-01   1.80e-01  2.534e+00 
  4.00e-01   2.00e-01  2.538e+00 
  4.00e-01   2.20e-01  2.538e+00 
  4.00e-01   2.40e-01  2.539e+00 
  4.00e-01   2.60e-01  2.547e+00 
  4.00e-01   2.80e-01  2.560e+00 
  4.00e-01   3.00e-01  2.573e+00 
  4.00e-01   3.20e-01  2.578e+00 
  4.00e-01   3.40e-01  2.569e+00 
  4.00e-01   3.60e-01  2.546e+00 
  4.00e-01   3.80e-01  2.510e+00 
  4.00e-01   4.00e-01  2.467e+00 
  4.00e-01   4.20e-01  2.425e+00 
  4.00e-01   4.40e-01  2.388e+00 
  4.00e-01   4.60e-01  2.359e+00 
  4.00e-01   4.80e-01  2.341e+00 
  4.00e-01   5.00e-01  2.333e+00 
  4.00e-01   5.20e-01  2.334e+00 
  4.00e-01   5.40e-01  2.341e+00 
  4.00e-01   5.60e-01  2.352e+00 
  4.00e-01   5.80e-01  2.367e+00 
  4.00e-01   6.00e-01  2.383e+00 
  4.00e-01   6.20e-01  2.400e+00 
  4.00e-01   6.40e-01  2.418e+00 
  4.00e-01   6.60e-01  2.437e+00 
  4.00e-01   6.80e-01  2.456e+00 
  4.00e-01   7.00e-01  2.474e+00 
  4.00e-01   7.20e-01  2.493e+00 
  4.00e-01   7.40e-01  2.512e+00 
  4.00e-01   7.60e-01  2.532e+00 
  4.00e-01   7.80e-01  2.551e+00 
  4.00e-01   8.00e-01  2.570e+00 
  4.00e-01   8.20e-01  2.589e+00 
  4.00e-01   8.40e-01  2.609e+00 
  4.00e-01   8.60e-01  2.628e+00 
  4.00e-01   8.80e-01  2.648e+00 
  4.00e-01   9.00e-01  2.667e+00 
  4.00e-01   9.20e-01  2.687e+00 
  4.00e-01   9.40e-01  2.706e+00 
  4.00e-01   9.60e-01  2.726e+00 
  4.00e-01   9.80e-01  2.745e+00 
  4.00e-01   1.00e+00  2.765e+00 

  4.20e-01  -1.00e+00  2.713e+00 
  4.20e-01  -9.80e-01  2.699e+00 
  4.20e-01  -9.60e-01  2.686e+00 
  4.20e-01  -9.40e-01  2.673e+00 
  4.20e-01  -9.20e-01  2.661e+00 
  4.20e-01  -9.00e-01  2.649e+00 
  4.20e-01  -8.80e-01  2.637e+00 
  4.20e-01  -8.60e-01  2.626e+00 
  4.20e-01  -8.40e-01  2.615e+00 
  4.20e-01  -8.20e-01  2.604e+00 
  4.20e-01  -8.00e-01  2.594e+00 
  4.20e-01  -7.80e-01  2.585e+00 
  4.20e-01  -7.60e-01  2.576e+00 
  4.20e-01  -7.40e-01  2.568e+00 
  4.20e-01  -7.20e-01  2.560e+00 
  4.20e-01  -7.00e-01  2.553e+00 
  4.20e-01  -6.80e-01  2.546e+00 
  4.20e-01  -6.60e-01  2.541e+00 
  4.20e-01  -6.40e-01  2.535e+00 
  4.20e-01  -6.20e-01  2.531e+00 
  4.20e-01  -6.00e-01  2.527e+00 
  4.20e-01  -5.80e-01  2.524e+00 
  4.20e-01  -5.60e-01  2.522e+00 
  4.20e-01  -5.40e-01  2.521e+00 
  4.20e-01  -5.20e-01  2.519e+00 
  4.20e-01  -5.00e-01  2.517e+00 
  4.20e-01  -4.80e-01  2.516e+00 
  4.20e-01  -4.60e-01  2.516e+00 
  4.20e-01  -4.40e-01  2.516e+00 
  4.20e-01  -4.20e-01  2.517e+00 
  4.20e-01  -4.00e-01  2.519e+00 
  4.20e-01  -3.80e-01  2.515e+00 
  4.20e-01  -3.60e-01  2.506e+00 
  4.20e-01  -3.40e-01  2.498e+00 
  4.20e-01  -3.20e-01  2.490e+00 
  4.20e-01  -3.00e-01  2.483e+00 
  4.20e-01  -2.80e-01  2.477e+00 
  4.20e-01  -2.60e-01  2.468e+00 
  4.20e-01  -2.40e-01  2.452e+00 
  4.20e-01  -2.20e-01  2.436e+00 
  4.20e-01  -2.00e-01  2.419e+00 
  4.20e-01  -1.80e-01  2.399e+00 
  4.20e-01  -1.60e-01  2.380e+00 
  4.20e-01  -1.40e-01  2.360e+00 
  4.20e-01  -1.20e-01  2.341e+00 
  4.20e-01  -1.00e-01  2.322e+00 
  4.20e-01  -8.00e-02  2.304e+00 
  4.20e-01  -6.00e-02  2.288e+00 
  4.20e-01  -4.00e-02  2.273e+00 
  4.20e-01  -2.00e-02  2.261e+00 
  4.20e-01   0.00e+00  2.255e+00 
  4.20e-01   2.00e-02  2.254e+00 
  4.20e-01   4.00e-02  2.261e+00 
  4.20e-01   6.00e-02  2.277e+00 
  4.20e-01   8.00e-02  2.301e+00 
  4.20e-01   1.00e-01  2.333e+00 
  4.20e-01   1.20e-01  2.368e+00 
  4.20e-01   1.40e-01  2.403e+00 
  4.20e-01   1.60e-01  2.435e+00 
  4.20e-01   1.80e-01  2.459e+00 
  4.20e-01   2.00e-01  2.477e+00 
  4.20e-01   2.20e-01  2.491e+00 
  4.20e-01   2.40e-01  2.502e+00 
  4.20e-01   2.60e-01  2.511e+00 
  4.20e-01   2.80e-01  2.517e+00 
  4.20e-01   3.00e-01  2.518e+00 
  4.20e-01   3.20e-01  2.510e+00 
  4.20e-01   3.40e-01  2.492e+00 
  4.20e-01   3.60e-01  2.465e+00 
  4.20e-01   3.80e-01  2.433e+00 
  4.20e-01   4.00e-01  2.399e+00 
  4.20e-01   4.20e-01  2.369e+00 
  4.20e-01   4.40e-01  2.345e+00 
  4.20e-01   4.60e-01  2.330e+00 
  4.20e-01   4.80e-01  2.324e+00 
  4.20e-01   5.00e-01  2.325e+00 
  4.20e-01   5.20e-01  2.332e+00 
  4.20e-01   5.40e-01  2.344e+00 
  4.20e-01   5.60e-01  2.359e+00 
  4.20e-01   5.80e-01  2.374e+00 
  4.20e-01   6.00e-01  2.391e+00 
  4.20e-01   6.20e-01  2.408e+00 
  4.20e-01   6.40e-01  2.426e+00 
  4.20e-01   6.60e-01  2.444e+00 
  4.20e-01   6.80e-01  2.462e+00 
  4.20e-01   7.00e-01  2.481e+00 
  4.20e-01   7.20e-01  2.500e+00 
  4.20e-01   7.40e-01  2.519e+00 
  4.20e-01   7.60e-01  2.538e+00 
  4.20e-01   7.80e-01  2.557e+00 
  4.20e-01   8.00e-01  2.576e+00 
  4.20e-01   8.20e-01  2.595e+00 
  4.20e-01   8.40e-01  2.614e+00 
  4.20e-01   8.60e-01  2.633e+00 
  4.20e-01   8.80e-01  2.653e+00 
  4.20e-01   9.00e-01  2.672e+00 
  4.20e-01   9.20e-01  2.691e+00 
  4.20e-01   9.40e-01  2.711e+00 
  4.20e-01   9.60e-01  2.730e+00 
  4.20e-01   9.80e-01  2.750e+00 
  4.20e-01   1.00e+00  2.769e+00 

  4.40e-01  -1.00e+00  2.698e+00 
  4.40e-01  -9.80e-01  2.685e+00 
  4.40e-01  -9.60e-01  2.671e+00 
  4.40e-01  -9.40e-01  2.658e+00 
  4.40e-01  -9.20e-01  2.645e+00 
  4.40e-01  -9.00e-01  2.633e+00 
  4.40e-01  -8.80e-01  2.621e+00 
  4.40e-01  -8.60e-01  2.609e+00 
  4.40e-01  -8.40e-01  2.598e+00 
  4.40e-01  -8.20e-01  2.587e+00 
  4.40e-01  -8.00e-01  2.577e+00 
  4.40e-01  -7.80e-01  2.567e+00 
  4.40e-01  -7.60e-01  2.558e+00 
  4.40e-01  -7.40e-01  2.549e+00 
  4.40e-01  -7.20e-01  2.541e+00 
  4.40e-01  -7.00e-01  2.534e+00 
  4.40e-01  -6.80e-01  2.527e+00 
  4.40e-01  -6.60e-01  2.521e+00 
  4.40e-01  -6.40e-01  2.516e+00 
  4.40e-01  -6.20e-01  2.512e+00 
  4.40e-01  -6.00e-01  2.508e+00 
  4.40e-01  -5.80e-01  2.505e+00 
  4.40e-01  -5.60e-01  2.502e+00 
  4.40e-01  -5.40e-01  2.501e+00 
  4.40e-01  -5.20e-01  2.499e+00 
  4.40e-01  -5.00e-01  2.497e+00 
  4.40e-01  -4.80e-01  2.496e+00 
  4.40e-01  -4.60e-01  2.496e+00 
  4.40e-01  -4.40e-01  2.496e+00 
  4.40e-01  -4.20e-01  2.497e+00 
  4.40e-01  -4.00e-01  2.499e+00 
  4.40e-01  -3.80e-01  2.498e+00 
  4.40e-01  -3.60e-01  2.489e+00 
  4.40e-01  -3.40e-01  2.480e+00 
  4.40e-01  -3.20e-01  2.472e+00 
  4.40e-01  -3.00e-01  2.465e+00 
  4.40e-01  -2.80e-01  2.458e+00 
  4.40e-01  -2.60e-01  2.451e+00 
  4.40e-01  -2.40e-01  2.441e+00 
  4.40e-01  -2.20e-01  2.424e+00 
  4.40e-01  -2.00e-01  2.408e+00 
  4.40e-01  -1.80e-01  2.393e+00 
  4.40e-01  -1.60e-01  2.377e+00 
  4.40e-01  -1.40e-01  2.357e+00 
  4.40e-01  -1.20e-01  2.337e+00 
  4.40e-01  -1.00e-01  2.318e+00 
  4.40e-01  -8.00e-02  2.299e+00 
  4.40e-01  -6.00e-02  2.282e+00 
  4.40e-01  -4.00e-02  2.265e+00 
  4.40e-01  -2.00e-02  2.251e+00 
  4.40e-01   0.00e+00  2.240e+00 
  4.40e-01   2.00e-02  2.234e+00 
  4.40e-01   4.00e-02  2.233e+00 
  4.40e-01   6.00e-02  2.238e+00 
  4.40e-01   8.00e-02  2.251e+00 
  4.40e-01   1.00e-01  2.269e+00 
  4.40e-01   1.20e-01  2.292e+00 
  4.40e-01   1.40e-01  2.317e+00 
  4.40e-01   1.60e-01  2.341e+00 
  4.40e-01   1.80e-01  2.362e+00 
  4.40e-01   2.00e-01  2.380e+00 
  4.40e-01   2.20e-01  2.397e+00 
  4.40e-01   2.40e-01  2.412e+00 
  4.40e-01   2.60e-01  2.424e+00 
  4.40e-01   2.80e-01  2.430e+00 
  4.40e-01   3.00e-01  2.429e+00 
  4.40e-01   3.20e-01  2.420e+00 
  4.40e-01   3.40e-01  2.404e+00 
  4.40e-01   3.60e-01  2.383e+00 
  4.40e-01   3.80e-01  2.360e+00 
  4.40e-01   4.00e-01  2.339e+00 
  4.40e-01   4.20e-01  2.321e+00 
  4.40e-01   4.40e-01  2.309e+00 
  4.40e-01   4.60e-01  2.304e+00 
  4.40e-01   4.80e-01  2.305e+00 
  4.40e-01   5.00e-01  2.312e+00 
  4.40e-01   5.20e-01  2.323e+00 
  4.40e-01   5.40e-01  2.337e+00 
  4.40e-01   5.60e-01  2.354e+00 
  4.40e-01   5.80e-01  2.372e+00 
  4.40e-01   6.00e-01  2.391e+00 
  4.40e-01   6.20e-01  2.410e+00 
  4.40e-01   6.40e-01  2.430e+00 
  4.40e-01   6.60e-01  2.449e+00 
  4.40e-01   6.80e-01  2.469e+00 
  4.40e-01   7.00e-01  2.488e+00 
  4.40e-01   7.20e-01  2.507e+00 
  4.40e-01   7.40e-01  2.526e+00 
  4.40e-01   7.60e-01  2.544e+00 
  4.40e-01   7.80e-01  2.563e+00 
  4.40e-01   8.00e-01  2.582e+00 
  4.40e-01   8.20e-01  2.601e+00 
  4.40e-01   8.40e-01  2.620e+00 
  4.40e-01   8.60e-01  2.639e+00 
  4.40e-01   8.80e-01  2.658e+00 
  4.40e-01   9.00e-01  2.677e+00 
  4.40e-01   9.20e-01  2.696e+00 
  4.40e-01   9.40e-01  2.716e+00 
  4.40e-01   9.60e-01  2.735e+00 
  4.40e-01   9.80e-01  2.754e+00 
  4.40e-01   1.00e+00  2.774e+00 

  4.60e-01  -1.00e+00  2.684e+00 
  4.60e-01  -9.80e-01  2.670e+00 
  4.60e-01  -9.60e-01  2.656e+00 
  4.60e-01  -9.40e-01  2.643e+00 
  4.60e-01  -9.20e-01  2.630e+00 
  4.60e-01  -9.00e-01  2.617e+00 
  4.60e-01  -8.80e-01  2.605e+00 
  4.60e-01  -8.60e-01  2.593e+00 
  4.60e-01  -8.40e-01  2.581e+00 
  4.60e-01  -8.20e-01  2.570e+00 
  4.60e-01  -8.00e-01  2.560e+00 
  4.60e-01  -7.80e-01  2.550e+00 
  4.60e-01  -7.60e-01  2.540e+00 
  4.60e-01  -7.40e-01  2.531e+00 
  4.60e-01  -7.20e-01  2.523e+00 
  4.60e-01  -7.00e-01  2.515e+00 
  4.60e-01  -6.80e-01  2.508e+00 
  4.60e-01  -6.60e-01  2.502e+00 
  4.60e-01  -6.40e-01  2.497e+00 
  4.60e-01  -6.20e-01  2.492e+00 
  4.60e-01  -6.00e-01  2.488e+00 
  4.60e-01  -5.80e-01  2.485e+00 
  4.60e-01  -5.60e-01  2.482e+00 
  4.60e-01  -5.40e-01  2.481e+00 
  4.60e-01  -5.20e-01  2.480e+00 
  4.60e-01  -5.00e-01  2.478e+00 
  4.60e-01  -4.80e-01  2.476e+00 
  4.60e-01  -4.60e-01  2.476e+00 
  4.60e-01  -4.40e-01  2.476e+00 
  4.60e-01  -4.20e-01  2.477e+00 
  4.60e-01  -4.00e-01  2.479e+00 
  4.60e-01  -3.80e-01  2.480e+00 
  4.60e-01  -3.60e-01  2.471e+00 
  4.60e-01  -3.40e-01  2.462e+00 
  4.60e-01  -3.20e-01  2.453e+00 
  4.60e-01  -3.00e-01  2.446e+00 
  4.60e-01  -2.80e-01  2.439e+00 
  4.60e-01  -2.60e-01  2.433e+00 
  4.60e-01  -2.40e-01  2.424e+00 
  4.60e-01  -2.20e-01  2.412e+00 
  4.60e-01  -2.00e-01  2.396e+00 
  4.60e-01  -1.80e-01  2.380e+00 
  4.60e-01  -1.60e-01  2.364e+00 
  4.60e-01  -1.40e-01  2.349e+00 
  4.60e-01  -1.20e-01  2.334e+00 
  4.60e-01  -1.00e-01  2.315e+00 
  4.60e-01  -8.00e-02  2.296e+00 
  4.60e-01  -6.00e-02  2.278e+00 
  4.60e-01  -4.00e-02  2.260e+00 
  4.60e-01  -2.00e-02  2.244e+00 
  4.60e-01   0.00e+00  2.230e+00 
  4.60e-01   2.00e-02  2.219e+00 
  4.60e-01   4.00e-02  2.211e+00 
  4.60e-01   6.00e-02  2.209e+00 
  4.60e-01   8.00e-02  2.211e+00 
  4.60e-01   1.00e-01  2.218e+00 
  4.60e-01   1.20e-01  2.228e+00 
  4.60e-01   1.40e-01  2.241e+00 
  4.60e-01   1.60e-01  2.254e+00 
  4.60e-01   1.80e-01  2.265e+00 
  4.60e-01   2.00e-01  2.276e+00 
  4.60e-01   2.20e-01  2.290e+00 
  4.60e-01   2.40e-01  2.308e+00 
  4.60e-01   2.60e-01  2.323e+00 
  4.60e-01   2.80e-01  2.333e+00 
  4.60e-01   3.00e-01  2.336e+00 
  4.60e-01   3.20e-01  2.332e+00 
  4.60e-01   3.40e-01  2.323e+00 
  4.60e-01   3.60e-01  2.312e+00 
  4.60e-01   3.80e-01  2.300e+00 
  4.60e-01   4.00e-01  2.290e+00 
  4.60e-01   4.20e-01  2.283e+00 
  4.60e-01   4.40e-01  2.281e+00 
  4.60e-01   4.60e-01  2.284e+00 
  4.60e-01   4.80e-01  2.291e+00 
  4.60e-01   5.00e-01  2.302e+00 
  4.60e-01   5.20e-01  2.317e+00 
  4.60e-01   5.40e-01  2.333e+00 
  4.60e-01   5.60e-01  2.350e+00 
  4.60e-01   5.80e-01  2.369e+00 
  4.60e-01   6.00e-01  2.388e+00 
  4.60e-01   6.20e-01  2.408e+00 
  4.60e-01   6.40e-01  2.428e+00 
  4.60e-01   6.60e-01  2.448e+00 
  4.60e-01   6.80e-01  2.468e+00 
  4.60e-01   7.00e-01  2.487e+00 
  4.60e-01   7.20e-01  2.507e+00 
  4.60e-01   7.40e-01  2.527e+00 
  4.60e-01   7.60e-01  2.547e+00 
  4.60e-01   7.80e-01  2.567e+00 
  4.60e-01   8.00e-01  2.587e+00 
  4.60e-01   8.20e-01  2.607e+00 
  4.60e-01   8.40e-01  2.626e+00 
  4.60e-01   8.60e-01  2.645e+00 
  4.60e-01   8.80e-01  2.664e+00 
  4.60e-01   9.00e-01  2.683e+00 
  4.60e-01   9.20e-01  2.702e+00 
  4.60e-01   9.40e-01  2.721e+00 
  4.60e-01   9.60e-01  2.740e+00 
  4.60e-01   9.80e-01  2.760e+00 
  4.60e-01   1.00e+00  2.779e+00 

  4.80e-01  -1.00e+00  2.670e+00 
  4.80e-01  -9.80e-01  2.656e+00 
  4.80e-01  -9.60e-01  2.642e+00 
  4.80e-01  -9.40e-01  2.628e+00 
  4.80e-01  -9.20e-01  2.615e+00 
  4.80e-01  -9.00e-01  2.602e+00 
  4.80e-01  -8.80e-01  2.589e+00 
  4.80e-01  -8.60e-01  2.577e+00 
  4.80e-01  -8.40e-01  2.565e+00 
  4.80e-01  -8.20e-01  2.553e+00 
  4.80e-01  -8.00e-01  2.543e+00 
  4.80e-01  -7.80e-01  2.532e+00 
  4.80e-01  -7.60e-01  2.522e+00 
  4.80e-01  -7.40e-01  2.513e+00 
  4.80e-01  -7.20e-01  2.505e+00 
  4.80e-01  -7.00e-01  2.497e+00 
  4.80e-01  -6.80e-01  2.490e+00 
  4.80e-01  -6.60e-01  2.483e+00 
  4.80e-01  -6.40e-01  2.477e+00 
  4.80e-01  -6.20e-01  2.472e+00 
  4.80e-01  -6.00e-01  2.468e+00 
  4.80e-01  -5.80e-01  2.465e+00 
  4.80e-01  -5.60e-01  2.463e+00 
  4.80e-01  -5.40e-01  2.461e+00 
  4.80e-01  -5.20e-01  2.460e+00 
  4.80e-01  -5.00e-01  2.458e+00 
  4.80e-01  -4.80e-01  2.456e+00 
  4.80e-01  -4.60e-01  2.456e+00 
  4.80e-01  -4.40e-01  2.456e+00 
  4.80e-01  -4.20e-01  2.457e+00 
  4.80e-01  -4.00e-01  2.460e+00 
  4.80e-01  -3.80e-01  2.463e+00 
  4.80e-01  -3.60e-01  2.453e+00 
  4.80e-01  -3.40e-01  2.444e+00 
  4.80e-01  -3.20e-01  2.435e+00 
  4.80e-01  -3.00e-01  2.427e+00 
  4.80e-01  -2.80e-01  2.420e+00 
  4.80e-01  -2.60e-01  2.414e+00 
  4.80e-01  -2.40e-01  2.406e+00 
  4.80e-01  -2.20e-01  2.397e+00 
  4.80e-01  -2.00e-01  2.384e+00 
  4.80e-01  -1.80e-01  2.369e+00 
  4.80e-01  -1.60e-01  2.352e+00 
  4.80e-01  -1.40e-01  2.336e+00 
  4.80e-01  -1.20e-01  2.321e+00 
  4.80e-01  -1.00e-01  2.306e+00 
  4.80e-01  -8.00e-02  2.292e+00 
  4.80e-01  -6.00e-02  2.275e+00 
  4.80e-01  -4.00e-02  2.257e+00 
  4.80e-01  -2.00e-02  2.239e+00 
  4.80e-01   0.00e+00  2.223e+00 
  4.80e-01   2.00e-02  2.209e+00 
  4.80e-01   4.00e-02  2.197e+00 
  4.80e-01   6.00e-02  2.188e+00 
  4.80e-01   8.00e-02  2.182e+00 
  4.80e-01   1.00e-01  2.180e+00 
  4.80e-01   1.20e-01  2.181e+00 
  4.80e-01   1.40e-01  2.183e+00 
  4.80e-01   1.60e-01  2.185e+00 
  4.80e-01   1.80e-01  2.186e+00 
  4.80e-01   2.00e-01  2.184e+00 
  4.80e-01   2.20e-01  2.191e+00 
  4.80e-01   2.40e-01  2.215e+00 
  4.80e-01   2.60e-01  2.234e+00 
  4.80e-01   2.80e-01  2.248e+00 
  4.80e-01   3.00e-01  2.255e+00 
  4.80e-01   3.20e-01  2.258e+00 
  4.80e-01   3.40e-01  2.258e+00 
  4.80e-01   3.60e-01  2.256e+00 
  4.80e-01   3.80e-01  2.254e+00 
  4.80e-01   4.00e-01  2.253e+00 
  4.80e-01   4.20e-01  2.256e+00 
  4.80e-01   4.40e-01  2.261e+00 
  4.80e-01   4.60e-01  2.270e+00 
  4.80e-01   4.80e-01  2.282e+00 
  4.80e-01   5.00e-01  2.296e+00 
  4.80e-01   5.20e-01  2.312e+00 
  4.80e-01   5.40e-01  2.330e+00 
  4.80e-01   5.60e-01  2.348e+00 
  4.80e-01   5.80e-01  2.368e+00 
  4.80e-01   6.00e-01  2.387e+00 
  4.80e-01   6.20e-01  2.407e+00 
  4.80e-01   6.40e-01  2.427e+00 
  4.80e-01   6.60e-01  2.447e+00 
  4.80e-01   6.80e-01  2.467e+00 
  4.80e-01   7.00e-01  2.487e+00 
  4.80e-01   7.20e-01  2.507e+00 
  4.80e-01   7.40e-01  2.527e+00 
  4.80e-01   7.60e-01  2.547e+00 
  4.80e-01   7.80e-01  2.567e+00 
  4.80e-01   8.00e-01  2.587e+00 
  4.80e-01   8.20e-01  2.607e+00 
  4.80e-01   8.40e-01  2.627e+00 
  4.80e-01   8.60e-01  2.647e+00 
  4.80e-01   8.80e-01  2.667e+00 
  4.80e-01   9.00e-01  2.687e+00 
  4.80e-01   9.20e-01  2.707e+00 
  4.80e-01   9.40e-01  2.727e+00 
  4.80e-01   9.60e-01  2.746e+00 
  4.80e-01   9.80e-01  2.765e+00 
  4.80e-01   1.00e+00  2.784e+00 

  5.00e-01  -1.00e+00  2.657e+00 
  5.00e-01  -9.80e-01  2.642e+00 
  5.00e-01  -9.60e-01  2.628e+00 
  5.00e-01  -9.40e-01  2.614e+00 
  5.00e-01  -9.20e-01  2.600e+00 
  5.00e-01  -9.00e-01  2.586e+00 
  5.00e-01  -8.80e-01  2.573e+00 
  5.00e-01  -8.60e-01  2.561e+00 
  5.00e-01  -8.40e-01  2.549e+00 
  5.00e-01  -8.20e-01  2.537e+00 
  5.00e-01  -8.00e-01  2.526e+00 
  5.00e-01  -7.80e-01  2.515e+00 
  5.00e-01  -7.60e-01  2.505e+00 
  5.00e-01  -7.40e-01  2.495e+00 
  5.00e-01  -7.20e-01  2.487e+00 
  5.00e-01  -7.00e-01  2.478e+00 
  5.00e-01  -6.80e-01  2.471e+00 
  5.00e-01  -6.60e-01  2.464e+00 
  5.00e-01  -6.40e-01  2.458e+00 
  5.00e-01  -6.20e-01  2.453e+00 
  5.00e-01  -6.00e-01  2.449e+00 
  5.00e-01  -5.80e-01  2.445e+00 
  5.00e-01  -5.60e-01  2.443e+00 
  5.00e-01  -5.40e-01  2.441e+00 
  5.00e-01  -5.20e-01  2.440e+00 
  5.00e-01  -5.00e-01  2.438e+00 
  5.00e-01  -4.80e-01  2.436e+00 
  5.00e-01  -4.60e-01  2.436e+00 
  5.00e-01  -4.40e-01  2.436e+00 
  5.00e-01  -4.20e-01  2.437e+00 
  5.00e-01  -4.00e-01  2.440e+00 
  5.00e-01  -3.80e-01  2.443e+00 
  5.00e-01  -3.60e-01  2.436e+00 
  5.00e-01  -3.40e-01  2.426e+00 
  5.00e-01  -3.20e-01  2.417e+00 
  5.00e-01  -3.00e-01  2.409e+00 
  5.00e-01  -2.80e-01  2.401e+00 
  5.00e-01  -2.60e-01  2.395e+00 
  5.00e-01  -2.40e-01  2.388e+00 
  5.00e-01  -2.20e-01  2.379e+00 
  5.00e-01  -2.00e-01  2.370e+00 
  5.00e-01  -1.80e-01  2.356e+00 
  5.00e-01  -1.60e-01  2.341e+00 
  5.00e-01  -1.40e-01  2.324e+00 
  5.00e-01  -1.20e-01  2.308e+00 
  5.00e-01  -1.00e-01  2.293e+00 
  5.00e-01  -8.00e-02  2.278e+00 
  5.00e-01  -6.00e-02  2.264e+00 
  5.00e-01  -4.00e-02  2.251e+00 
  5.00e-01  -2.00e-02  2.237e+00 
  5.00e-01   0.00e+00  2.219e+00 
  5.00e-01   2.00e-02  2.203e+00 
  5.00e-01   4.00e-02  2.188e+00 
  5.00e-01   6.00e-02  2.175e+00 
  5.00e-01   8.00e-02  2.164e+00 
  5.00e-01   1.00e-01  2.156e+00 
  5.00e-01   1.20e-01  2.149e+00 
  5.00e-01   1.40e-01  2.143e+00 
  5.00e-01   1.60e-01  2.138e+00 
  5.00e-01   1.80e-01  2.133e+00 
  5.00e-01   2.00e-01  2.127e+00 
  5.00e-01   2.20e-01  2.131e+00 
  5.00e-01   2.40e-01  2.151e+00 
  5.00e-01   2.60e-01  2.170e+00 
  5.00e-01   2.80e-01  2.185e+00 
  5.00e-01   3.00e-01  2.196e+00 
  5.00e-01   3.20e-01  2.205e+00 
  5.00e-01   3.40e-01  2.211e+00 
  5.00e-01   3.60e-01  2.216e+00 
  5.00e-01   3.80e-01  2.222e+00 
  5.00e-01   4.00e-01  2.229e+00 
  5.00e-01   4.20e-01  2.238e+00 
  5.00e-01   4.40e-01  2.248e+00 
  5.00e-01   4.60e-01  2.261e+00 
  5.00e-01   4.80e-01  2.276e+00 
  5.00e-01   5.00e-01  2.293e+00 
  5.00e-01   5.20e-01  2.310e+00 
  5.00e-01   5.40e-01  2.329e+00 
  5.00e-01   5.60e-01  2.348e+00 
  5.00e-01   5.80e-01  2.367e+00 
  5.00e-01   6.00e-01  2.387e+00 
  5.00e-01   6.20e-01  2.407e+00 
  5.00e-01   6.40e-01  2.427e+00 
  5.00e-01   6.60e-01  2.447e+00 
  5.00e-01   6.80e-01  2.467e+00 
  5.00e-01   7.00e-01  2.487e+00 
  5.00e-01   7.20e-01  2.507e+00 
  5.00e-01   7.40e-01  2.527e+00 
  5.00e-01   7.60e-01  2.547e+00 
  5.00e-01   7.80e-01  2.567e+00 
  5.00e-01   8.00e-01  2.587e+00 
  5.00e-01   8.20e-01  2.607e+00 
  5.00e-01   8.40e-01  2.627e+00 
  5.00e-01   8.60e-01  2.647e+00 
  5.00e-01   8.80e-01  2.667e+00 
  5.00e-01   9.00e-01  2.687e+00 
  5.00e-01   9.20e-01  2.707e+00 
  5.00e-01   9.40e-01  2.727e+00 
  5.00e-01   9.60e-01  2.747e+00 
  5.00e-01   9.80e-01  2.767e+00 
  5.00e-01   1.00e+00  2.787e+00 

  5.20e-01  -1.00e+00  2.644e+00 
  5.20e-01  -9.80e-01  2.629e+00 
  5.20e-01  -9.60e-01  2.614e+00 
  5.20e-01  -9.40e-01  2.599e+00 
  5.20e-01  -9.20e-01  2.585e+00 
  5.20e-01  -9.00e-01  2.572e+00 
  5.20e-01  -8.80e-01  2.558e+00 
  5.20e-01  -8.60e-01  2.545e+00 
  5.20e-01  -8.40e-01  2.533e+00 
  5.20e-01  -8.20e-01  2.521e+00 
  5.20e-01  -8.00e-01  2.509e+00 
  5.20e-01  -7.80e-01  2.498e+00 
  5.20e-01  -7.60e-01  2.488e+00 
  5.20e-01  -7.40e-01  2.478e+00 
  5.20e-01  -7.20e-01  2.469e+00 
  5.20e-01  -7.00e-01  2.460e+00 
  5.20e-01  -6.80e-01  2.452e+00 
  5.20e-01  -6.60e-01  2.445e+00 
  5.20e-01  -6.40e-01  2.439e+00 
  5.20e-01  -6.20e-01  2.434e+00 
  5.20e-01  -6.00e-01  2.429e+00 
  5.20e-01  -5.80e-01  2.425e+00 
  5.20e-01  -5.60e-01  2.423e+00 
  5.20e-01  -5.40e-01  2.421e+00 
  5.20e-01  -5.20e-01  2.420e+00 
  5.20e-01  -5.00e-01  2.418e+00 
  5.20e-01  -4.80e-01  2.416e+00 
  5.20e-01  -4.60e-01  2.416e+00 
  5.20e-01  -4.40e-01  2.416e+00 
  5.20e-01  -4.20e-01  2.418e+00 
  5.20e-01  -4.00e-01  2.420e+00 
  5.20e-01  -3.80e-01  2.423e+00 
  5.20e-01  -3.60e-01  2.419e+00 
  5.20e-01  -3.40e-01  2.409e+00 
  5.20e-01  -3.20e-01  2.399e+00 
  5.20e-01  -3.00e-01  2.390e+00 
  5.20e-01  -2.80e-01  2.383e+00 
  5.20e-01  -2.60e-01  2.376e+00 
  5.20e-01  -2.40e-01  2.370e+00 
  5.20e-01  -2.20e-01  2.361e+00 
  5.20e-01  -2.00e-01  2.352e+00 
  5.20e-01  -1.80e-01  2.344e+00 
  5.20e-01  -1.60e-01  2.328e+00 
  5.20e-01  -1.40e-01  2.313e+00 
  5.20e-01  -1.20e-01  2.297e+00 
  5.20e-01  -1.00e-01  2.280e+00 
  5.20e-01  -8.00e-02  2.265e+00 
  5.20e-01  -6.00e-02  2.250e+00 
  5.20e-01  -4.00e-02  2.236e+00 
  5.20e-01  -2.00e-02  2.223e+00 
  5.20e-01   0.00e+00  2.212e+00 
  5.20e-01   2.00e-02  2.202e+00 
  5.20e-01   4.00e-02  2.185e+00 
  5.20e-01   6.00e-02  2.169e+00 
  5.20e-01   8.00e-02  2.155e+00 
  5.20e-01   1.00e-01  2.143e+00 
  5.20e-01   1.20e-01  2.132e+00 
  5.20e-01   1.40e-01  2.122e+00 
  5.20e-01   1.60e-01  2.113e+00 
  5.20e-01   1.80e-01  2.105e+00 
  5.20e-01   2.00e-01  2.101e+00 
  5.20e-01   2.20e-01  2.104e+00 
  5.20e-01   2.40e-01  2.116e+00 
  5.20e-01   2.60e-01  2.131e+00 
  5.20e-01   2.80e-01  2.146e+00 
  5.20e-01   3.00e-01  2.159e+00 
  5.20e-01   3.20e-01  2.171e+00 
  5.20e-01   3.40e-01  2.181e+00 
  5.20e-01   3.60e-01  2.192e+00 
  5.20e-01   3.80e-01  2.203e+00 
  5.20e-01   4.00e-01  2.214e+00 
  5.20e-01   4.20e-01  2.227e+00 
  5.20e-01   4.40e-01  2.242e+00 
  5.20e-01   4.60e-01  2.257e+00 
  5.20e-01   4.80e-01  2.274e+00 
  5.20e-01   5.00e-01  2.292e+00 
  5.20e-01   5.20e-01  2.310e+00 
  5.20e-01   5.40e-01  2.329e+00 
  5.20e-01   5.60e-01  2.349e+00 
  5.20e-01   5.80e-01  2.368e+00 
  5.20e-01   6.00e-01  2.388e+00 
  5.20e-01   6.20e-01  2.408e+00 
  5.20e-01   6.40e-01  2.428e+00 
  5.20e-01   6.60e-01  2.448e+00 
  5.20e-01   6.80e-01  2.468e+00 
  5.20e-01   7.00e-01  2.488e+00 
  5.20e-01   7.20e-01  2.508e+00 
  5.20e-01   7.40e-01  2.528e+00 
  5.20e-01   7.60e-01  2.548e+00 
  5.20e-01   7.80e-01  2.568e+00 
  5.20e-01   8.00e-01  2.587e+00 
  5.20e-01   8.20e-01  2.607e+00 
  5.20e-01   8.40e-01  2.627e+00 
  5.20e-01   8.60e-01  2.647e+00 
  5.20e-01   8.80e-01  2.667e+00 
  5.20e-01   9.00e-01  2.687e+00 
  5.20e-01   9.20e-01  2.707e+00 
  5.20e-01   9.40e-01  2.727e+00 
  5.20e-01   9.60e-01  2.747e+00 
  5.20e-01   9.80e-01  2.767e+00 
  5.20e-01   1.00e+00  2.787e+00 

  5.40e-01  -1.00e+00  2.631e+00 
  5.40e-01  -9.80e-01  2.615e+00 
  5.40e-01  -9.60e-01  2.600e+00 
  5.40e-01  -9.40e-01  2.586e+00 
  5.40e-01  -9.20e-01  2.571e+00 
  5.40e-01  -9.00e-01  2.557e+00 
  5.40e-01  -8.80e-01  2.543e+00 
  5.40e-01  -8.60e-01  2.530e+00 
  5.40e-01  -8.40e-01  2.517e+00 
  5.40e-01  -8.20e-01  2.505e+00 
  5.40e-01  -8.00e-01  2.493e+00 
  5.40e-01  -7.80e-01  2.481e+00 
  5.40e-01  -7.60e-01  2.470e+00 
  5.40e-01  -7.40e-01  2.460e+00 
  5.40e-01  -7.20e-01  2.451e+00 
  5.40e-01  -7.00e-01  2.442e+00 
  5.40e-01  -6.80e-01  2.434e+00 
  5.40e-01  -6.60e-01  2.426e+00 
  5.40e-01  -6.40e-01  2.420e+00 
  5.40e-01  -6.20e-01  2.414e+00 
  5.40e-01  -6.00e-01  2.410e+00 
  5.40e-01  -5.80e-01  2.406e+00 
  5.40e-01  -5.60e-01  2.403e+00 
  5.40e-01  -5.40e-01  2.401e+00 
  5.40e-01  -5.20e-01  2.400e+00 
  5.40e-01  -5.00e-01  2.398e+00 
  5.40e-01  -4.80e-01  2.396e+00 
  5.40e-01  -4.60e-01  2.396e+00 
  5.40e-01  -4.40e-01  2.396e+00 
  5.40e-01  -4.20e-01  2.398e+00 
  5.40e-01  -4.00e-01  2.400e+00 
  5.40e-01  -3.80e-01  2.404e+00 
  5.40e-01  -3.60e-01  2.402e+00 
  5.40e-01  -3.40e-01  2.391e+00 
  5.40e-01  -3.20e-01  2.381e+00 
  5.40e-01  -3.00e-01  2.372e+00 
  5.40e-01  -2.80e-01  2.364e+00 
  5.40e-01  -2.60e-01  2.357e+00 
  5.40e-01  -2.40e-01  2.351e+00 
  5.40e-01  -2.20e-01  2.343e+00 
  5.40e-01  -2.00e-01  2.334e+00 
  5.40e-01  -1.80e-01  2.326e+00 
  5.40e-01  -1.60e-01  2.317e+00 
  5.40e-01  -1.40e-01  2.300e+00 
  5.40e-01  -1.20e-01  2.284e+00 
  5.40e-01  -1.00e-01  2.269e+00 
  5.40e-01  -8.00e-02  2.252e+00 
  5.40e-01  -6.00e-02  2.237e+00 
  5.40e-01  -4.00e-02  2.222e+00 
  5.40e-01  -2.00e-02  2.208e+00 
  5.40e-01   0.00e+00  2.195e+00 
  5.40e-01   2.00e-02  2.184e+00 
  5.40e-01   4.00e-02  2.175e+00 
  5.40e-01   6.00e-02  2.168e+00 
  5.40e-01   8.00e-02  2.154e+00 
  5.40e-01   1.00e-01  2.139e+00 
  5.40e-01   1.20e-01  2.126e+00 
  5.40e-01   1.40e-01  2.114e+00 
  5.40e-01   1.60e-01  2.104e+00 
  5.40e-01   1.80e-01  2.096e+00 
  5.40e-01   2.00e-01  2.092e+00 
  5.40e-01   2.20e-01  2.094e+00 
  5.40e-01   2.40e-01  2.102e+00 
  5.40e-01   2.60e-01  2.113e+00 
  5.40e-01   2.80e-01  2.126e+00 
  5.40e-01   3.00e-01  2.140e+00 
  5.40e-01   3.20e-01  2.153e+00 
  5.40e-01   3.40e-01  2.166e+00 
  5.40e-01   3.60e-01  2.180e+00 
  5.40e-01   3.80e-01  2.194e+00 
  5.40e-01   4.00e-01  2.208e+00 
  5.40e-01   4.20e-01  2.224e+00 
  5.40e-01   4.40e-01  2.240e+00 
  5.40e-01   4.60e-01  2.257e+00 
  5.40e-01   4.80e-01  2.275e+00 
  5.40e-01   5.00e-01  2.293e+00 
  5.40e-01   5.20e-01  2.312e+00 
  5.40e-01   5.40e-01  2.331e+00 
  5.40e-01   5.60e-01  2.351e+00 
  5.40e-01   5.80e-01  2.370e+00 
  5.40e-01   6.00e-01  2.390e+00 
  5.40e-01   6.20e-01  2.410e+00 
  5.40e-01   6.40e-01  2.430e+00 
  5.40e-01   6.60e-01  2.450e+00 
  5.40e-01   6.80e-01  2.470e+00 
  5.40e-01   7.00e-01  2.489e+00 
  5.40e-01   7.20e-01  2.509e+00 
  5.40e-01   7.40e-01  2.529e+00 
  5.40e-01   7.60e-01  2.549e+00 
  5.40e-01   7.80e-01  2.569e+00 
  5.40e-01   8.00e-01  2.589e+00 
  5.40e-01   8.20e-01  2.609e+00 
  5.40e-01   8.40e-01  2.629e+00 
  5.40e-01   8.60e-01  2.649e+00 
  5.40e-01   8.80e-01  2.669e+00 
  5.40e-01   9.00e-01  2.689e+00 
  5.40e-01   9.20e-01  2.709e+00 
  5.40e-01   9.40e-01  2.728e+00 
  5.40e-01   9.60e-01  2.748e+00 
  5.40e-01   9.80e-01  2.768e+00 
  5.40e-01   1.00e+00  2.788e+00 

  5.60e-01  -1.00e+00  2.618e+00 
  5.60e-01  -9.80e-01  2.603e+00 
  5.60e-01  -9.60e-01  2.587e+00 
  5.60e-01  -9.40e-01  2.572e+00 
  5.60e-01  -9.20e-01  2.557e+00 
  5.60e-01  -9.00e-01  2.543e+00 
  5.60e-01  -8.80e-01  2.529e+00 
  5.60e-01  -8.60e-01  2.515e+00 
  5.60e-01  -8.40e-01  2.502e+00 
  5.60e-01  -8.20e-01  2.489e+00 
  5.60e-01  -8.00e-01  2.477e+00 
  5.60e-01  -7.80e-01  2.465e+00 
  5.60e-01  -7.60e-01  2.454e+00 
  5.60e-01  -7.40e-01  2.443e+00 
  5.60e-01  -7.20e-01  2.433e+00 
  5.60e-01  -7.00e-01  2.424e+00 
  5.60e-01  -6.80e-01  2.415e+00 
  5.60e-01  -6.60e-01  2.408e+00 
  5.60e-01  -6.40e-01  2.401e+00 
  5.60e-01  -6.20e-01  2.395e+00 
  5.60e-01  -6.00e-01  2.390e+00 
  5.60e-01  -5.80e-01  2.386e+00 
  5.60e-01  -5.60e-01  2.383e+00 
  5.60e-01  -5.40e-01  2.381e+00 
  5.60e-01  -5.20e-01  2.380e+00 
  5.60e-01  -5.00e-01  2.378e+00 
  5.60e-01  -4.80e-01  2.376e+00 
  5.60e-01  -4.60e-01  2.376e+00 
  5.60e-01  -4.40e-01  2.376e+00 
  5.60e-01  -4.20e-01  2.378e+00 
  5.60e-01  -4.00e-01  2.380e+00 
  5.60e-01  -3.80e-01  2.384e+00 
  5.60e-01  -3.60e-01  2.385e+00 
  5.60e-01  -3.40e-01  2.374e+00 
  5.60e-01  -3.20e-01  2.364e+00 
  5.60e-01  -3.00e-01  2.354e+00 
  5.60e-01  -2.80e-01  2.346e+00 
  5.60e-01  -2.60e-01  2.338e+00 
  5.60e-01  -2.40e-01  2.332e+00 
  5.60e-01  -2.20e-01  2.326e+00 
  5.60e-01  -2.00e-01  2.316e+00 
  5.60e-01  -1.80e-01  2.308e+00 
  5.60e-01  -1.60e-01  2.299e+00 
  5.60e-01  -1.40e-01  2.289e+00 
  5.60e-01  -1.20e-01  2.273e+00 
  5.60e-01  -1.00e-01  2.256e+00 
  5.60e-01  -8.00e-02  2.241e+00 
  5.60e-01  -6.00e-02  2.225e+00 
  5.60e-01  -4.00e-02  2.209e+00 
  5.60e-01  -2.00e-02  2.193e+00 
  5.60e-01   0.00e+00  2.179e+00 
  5.60e-01   2.00e-02  2.167e+00 
  5.60e-01   4.00e-02  2.156e+00 
  5.60e-01   6.00e-02  2.147e+00 
  5.60e-01   8.00e-02  2.141e+00 
  5.60e-01   1.00e-01  2.138e+00 
  5.60e-01   1.20e-01  2.128e+00 
  5.60e-01   1.40e-01  2.116e+00 
  5.60e-01   1.60e-01  2.106e+00 
  5.60e-01   1.80e-01  2.098e+00 
  5.60e-01   2.00e-01  2.094e+00 
  5.60e-01   2.20e-01  2.095e+00 
  5.60e-01   2.40e-01  2.101e+00 
  5.60e-01   2.60e-01  2.110e+00 
  5.60e-01   2.80e-01  2.121e+00 
  5.60e-01   3.00e-01  2.134e+00 
  5.60e-01   3.20e-01  2.148e+00 
  5.60e-01   3.40e-01  2.162e+00 
  5.60e-01   3.60e-01  2.177e+00 
  5.60e-01   3.80e-01  2.192e+00 
  5.60e-01   4.00e-01  2.208e+00 
  5.60e-01   4.20e-01  2.225e+00 
  5.60e-01   4.40e-01  2.242e+00 
  5.60e-01   4.60e-01  2.260e+00 
  5.60e-01   4.80e-01  2.278e+00 
  5.60e-01   5.00e-01  2.297e+00 
  5.60e-01   5.20e-01  2.316e+00 
  5.60e-01   5.40e-01  2.335e+00 
  5.60e-01   5.60e-01  2.354e+00 
  5.60e-01   5.80e-01  2.374e+00 
  5.60e-01   6.00e-01  2.393e+00 
  5.60e-01   6.20e-01  2.413e+00 
  5.60e-01   6.40e-01  2.433e+00 
  5.60e-01   6.60e-01  2.452e+00 
  5.60e-01   6.80e-01  2.472e+00 
  5.60e-01   7.00e-01  2.492e+00 
  5.60e-01   7.20e-01  2.512e+00 
  5.60e-01   7.40e-01  2.532e+00 
  5.60e-01   7.60e-01  2.551e+00 
  5.60e-01   7.80e-01  2.571e+00 
  5.60e-01   8.00e-01  2.591e+00 
  5.60e-01   8.20e-01  2.611e+00 
  5.60e-01   8.40e-01  2.631e+00 
  5.60e-01   8.60e-01  2.651e+00 
  5.60e-01   8.80e-01  2.670e+00 
  5.60e-01   9.00e-01  2.690e+00 
  5.60e-01   9.20e-01  2.710e+00 
  5.60e-01   9.40e-01  2.730e+00 
  5.60e-01   9.60e-01  2.750e+00 
  5.60e-01   9.80e-01  2.770e+00 
  5.60e-01   1.00e+00  2.790e+00 

  5.80e-01  -1.00e+00  2.606e+00 
  5.80e-01  -9.80e-01  2.590e+00 
  5.80e-01  -9.60e-01  2.574e+00 
  5.80e-01  -9.40e-01  2.559e+00 
  5.80e-01  -9.20e-01  2.544e+00 
  5.80e-01  -9.00e-01  2.529e+00 
  5.80e-01  -8.80e-01  2.515e+00 
  5.80e-01  -8.60e-01  2.500e+00 
  5.80e-01  -8.40e-01  2.487e+00 
  5.80e-01  -8.20e-01  2.474e+00 
  5.80e-01  -8.00e-01  2.461e+00 
  5.80e-01  -7.80e-01  2.449e+00 
  5.80e-01  -7.60e-01  2.437e+00 
  5.80e-01  -7.40e-01  2.426e+00 
  5.80e-01  -7.20e-01  2.416e+00 
  5.80e-01  -7.00e-01  2.406e+00 
  5.80e-01  -6.80e-01  2.397e+00 
  5.80e-01  -6.60e-01  2.389e+00 
  5.80e-01  -6.40e-01  2.382e+00 
  5.80e-01  -6.20e-01  2.376e+00 
  5.80e-01  -6.00e-01  2.371e+00 
  5.80e-01  -5.80e-01  2.366e+00 
  5.80e-01  -5.60e-01  2.363e+00 
  5.80e-01  -5.40e-01  2.361e+00 
  5.80e-01  -5.20e-01  2.360e+00 
  5.80e-01  -5.00e-01  2.358e+00 
  5.80e-01  -4.80e-01  2.356e+00 
  5.80e-01  -4.60e-01  2.356e+00 
  5.80e-01  -4.40e-01  2.356e+00 
  5.80e-01  -4.20e-01  2.358e+00 
  5.80e-01  -4.00e-01  2.361e+00 
  5.80e-01  -3.80e-01  2.364e+00 
  5.80e-01  -3.60e-01  2.369e+00 
  5.80e-01  -3.40e-01  2.357e+00 
  5.80e-01  -3.20e-01  2.347e+00 
  5.80e-01  -3.00e-01  2.337e+00 
  5.80e-01  -2.80e-01  2.328e+00 
  5.80e-01  -2.60e-01  2.320e+00 
  5.80e-01  -2.40e-01  2.313e+00 
  5.80e-01  -2.20e-01  2.307e+00 
  5.80e-01  -2.00e-01  2.299e+00 
  5.80e-01  -1.80e-01  2.290e+00 
  5.80e-01  -1.60e-01  2.281e+00 
  5.80e-01  -1.40e-01  2.274e+00 
  5.80e-01  -1.20e-01  2.262e+00 
  5.80e-01  -1.00e-01  2.245e+00 
  5.80e-01  -8.00e-02  2.228e+00 
  5.80e-01  -6.00e-02  2.213e+00 
  5.80e-01  -4.00e-02  2.197e+00 
  5.80e-01  -2.00e-02  2.181e+00 
  5.80e-01   0.00e+00  2.165e+00 
  5.80e-01   2.00e-02  2.151e+00 
  5.80e-01   4.00e-02  2.138e+00 
  5.80e-01   6.00e-02  2.127e+00 
  5.80e-01   8.00e-02  2.119e+00 
  5.80e-01   1.00e-01  2.114e+00 
  5.80e-01   1.20e-01  2.113e+00 
  5.80e-01   1.40e-01  2.115e+00 
  5.80e-01   1.60e-01  2.115e+00 
  5.80e-01   1.80e-01  2.108e+00 
  5.80e-01   2.00e-01  2.104e+00 
  5.80e-01   2.20e-01  2.104e+00 
  5.80e-01   2.40e-01  2.108e+00 
  5.80e-01   2.60e-01  2.116e+00 
  5.80e-01   2.80e-01  2.126e+00 
  5.80e-01   3.00e-01  2.138e+00 
  5.80e-01   3.20e-01  2.151e+00 
  5.80e-01   3.40e-01  2.165e+00 
  5.80e-01   3.60e-01  2.180e+00 
  5.80e-01   3.80e-01  2.196e+00 
  5.80e-01   4.00e-01  2.212e+00 
  5.80e-01   4.20e-01  2.229e+00 
  5.80e-01   4.40e-01  2.247e+00 
  5.80e-01   4.60e-01  2.265e+00 
  5.80e-01   4.80e-01  2.283e+00 
  5.80e-01   5.00e-01  2.302e+00 
  5.80e-01   5.20e-01  2.320e+00 
  5.80e-01   5.40e-01  2.339e+00 
  5.80e-01   5.60e-01  2.359e+00 
  5.80e-01   5.80e-01  2.378e+00 
  5.80e-01   6.00e-01  2.397e+00 
  5.80e-01   6.20e-01  2.417e+00 
  5.80e-01   6.40e-01  2.436e+00 
  5.80e-01   6.60e-01  2.456e+00 
  5.80e-01   6.80e-01  2.476e+00 
  5.80e-01   7.00e-01  2.495e+00 
  5.80e-01   7.20e-01  2.515e+00 
  5.80e-01   7.40e-01  2.535e+00 
  5.80e-01   7.60e-01  2.554e+00 
  5.80e-01   7.80e-01  2.574e+00 
  5.80e-01   8.00e-01  2.594e+00 
  5.80e-01   8.20e-01  2.614e+00 
  5.80e-01   8.40e-01  2.633e+00 
  5.80e-01   8.60e-01  2.653e+00 
  5.80e-01   8.80e-01  2.673e+00 
  5.80e-01   9.00e-01  2.693e+00 
  5.80e-01   9.20e-01  2.713e+00 
  5.80e-01   9.40e-01  2.732e+00 
  5.80e-01   9.60e-01  2.752e+00 
  5.80e-01   9.80e-01  2.772e+00 
  5.80e-01   1.00e+00  2.792e+00 

  6.00e-01  -1.00e+00  2.594e+00 
  6.00e-01  -9.80e-01  2.578e+00 
  6.00e-01  -9.60e-01  2.562e+00 
  6.00e-01  -9.40e-01  2.546e+00 
  6.00e-01  -9.20e-01  2.531e+00 
  6.00e-01  -9.00e-01  2.516e+00 
  6.00e-01  -8.80e-01  2.501e+00 
  6.00e-01  -8.60e-01  2.486e+00 
  6.00e-01  -8.40e-01  2.472e+00 
  6.00e-01  -8.20e-01  2.459e+00 
  6.00e-01  -8.00e-01  2.445e+00 
  6.00e-01  -7.80e-01  2.433e+00 
  6.00e-01  -7.60e-01  2.421e+00 
  6.00e-01  -7.40e-01  2.409e+00 
  6.00e-01  -7.20e-01  2.398e+00 
  6.00e-01  -7.00e-01  2.388e+00 
  6.00e-01  -6.80e-01  2.379e+00 
  6.00e-01  -6.60e-01  2.371e+00 
  6.00e-01  -6.40e-01  2.363e+00 
  6.00e-01  -6.20e-01  2.357e+00 
  6.00e-01  -6.00e-01  2.351e+00 
  6.00e-01  -5.80e-01  2.347e+00 
  6.00e-01  -5.60e-01  2.343e+00 
  6.00e-01  -5.40e-01  2.341e+00 
  6.00e-01  -5.20e-01  2.340e+00 
  6.00e-01  -5.00e-01  2.338e+00 
  6.00e-01  -4.80e-01  2.336e+00 
  6.00e-01  -4.60e-01  2.336e+00 
  6.00e-01  -4.40e-01  2.336e+00 
  6.00e-01  -4.20e-01  2.338e+00 
  6.00e-01  -4.00e-01  2.341e+00 
  6.00e-01  -3.80e-01  2.345e+00 
  6.00e-01  -3.60e-01  2.350e+00 
  6.00e-01  -3.40e-01  2.341e+00 
  6.00e-01  -3.20e-01  2.330e+00 
  6.00e-01  -3.00e-01  2.319e+00 
  6.00e-01  -2.80e-01  2.310e+00 
  6.00e-01  -2.60e-01  2.301e+00 
  6.00e-01  -2.40e-01  2.294e+00 
  6.00e-01  -2.20e-01  2.288e+00 
  6.00e-01  -2.00e-01  2.281e+00 
  6.00e-01  -1.80e-01  2.272e+00 
  6.00e-01  -1.60e-01  2.263e+00 
  6.00e-01  -1.40e-01  2.255e+00 
  6.00e-01  -1.20e-01  2.248e+00 
  6.00e-01  -1.00e-01  2.234e+00 
  6.00e-01  -8.00e-02  2.217e+00 
  6.00e-01  -6.00e-02  2.201e+00 
  6.00e-01  -4.00e-02  2.185e+00 
  6.00e-01  -2.00e-02  2.169e+00 
  6.00e-01   0.00e+00  2.153e+00 
  6.00e-01   2.00e-02  2.137e+00 
  6.00e-01   4.00e-02  2.122e+00 
  6.00e-01   6.00e-02  2.110e+00 
  6.00e-01   8.00e-02  2.100e+00 
  6.00e-01   1.00e-01  2.093e+00 
  6.00e-01   1.20e-01  2.090e+00 
  6.00e-01   1.40e-01  2.092e+00 
  6.00e-01   1.60e-01  2.098e+00 
  6.00e-01   1.80e-01  2.108e+00 
  6.00e-01   2.00e-01  2.118e+00 
  6.00e-01   2.20e-01  2.118e+00 
  6.00e-01   2.40e-01  2.121e+00 
  6.00e-01   2.60e-01  2.128e+00 
  6.00e-01   2.80e-01  2.136e+00 
  6.00e-01   3.00e-01  2.147e+00 
  6.00e-01   3.20e-01  2.160e+00 
  6.00e-01   3.40e-01  2.173e+00 
  6.00e-01   3.60e-01  2.188e+00 
  6.00e-01   3.80e-01  2.203e+00 
  6.00e-01   4.00e-01  2.220e+00 
  6.00e-01   4.20e-01  2.237e+00 
  6.00e-01   4.40e-01  2.254e+00 
  6.00e-01   4.60e-01  2.272e+00 
  6.00e-01   4.80e-01  2.290e+00 
  6.00e-01   5.00e-01  2.308e+00 
  6.00e-01   5.20e-01  2.327e+00 
  6.00e-01   5.40e-01  2.345e+00 
  6.00e-01   5.60e-01  2.364e+00 
  6.00e-01   5.80e-01  2.383e+00 
  6.00e-01   6.00e-01  2.402e+00 
  6.00e-01   6.20e-01  2.422e+00 
  6.00e-01   6.40e-01  2.441e+00 
  6.00e-01   6.60e-01  2.460e+00 
  6.00e-01   6.80e-01  2.480e+00 
  6.00e-01   7.00e-01  2.499e+00 
  6.00e-01   7.20e-01  2.519e+00 
  6.00e-01   7.40e-01  2.538e+00 
  6.00e-01   7.60e-01  2.558e+00 
  6.00e-01   7.80e-01  2.578e+00 
  6.00e-01   8.00e-01  2.597e+00 
  6.00e-01   8.20e-01  2.617e+00 
  6.00e-01   8.40e-01  2.637e+00 
  6.00e-01   8.60e-01  2.656e+00 
  6.00e-01   8.80e-01  2.676e+00 
  6.00e-01   9.00e-01  2.696e+00 
  6.00e-01   9.20e-01  2.715e+00 
  6.00e-01   9.40e-01  2.735e+00 
  6.00e-01   9.60e-01  2.755e+00 
  6.00e-01   9.80e-01  2.775e+00 
  6.00e-01   1.00e+00  2.795e+00 

  6.20e-01  -1.00e+00  2.583e+00 
  6.20e-01  -9.80e-01  2.567e+00 
  6.20e-01  -9.60e-01  2.550e+00 
  6.20e-01  -9.40e-01  2.534e+00 
  6.20e-01  -9.20e-01  2.518e+00 
  6.20e-01  -9.00e-01  2.503e+00 
  6.20e-01  -8.80e-01  2.487e+00 
  6.20e-01  -8.60e-01  2.473e+00 
  6.20e-01  -8.40e-01  2.458e+00 
  6.20e-01  -8.20e-01  2.444e+00 
  6.20e-01  -8.00e-01  2.430e+00 
  6.20e-01  -7.80e-01  2.417e+00 
  6.20e-01  -7.60e-01  2.405e+00 
  6.20e-01  -7.40e-01  2.393e+00 
  6.20e-01  -7.20e-01  2.381e+00 
  6.20e-01  -7.00e-01  2.371e+00 
  6.20e-01  -6.80e-01  2.361e+00 
  6.20e-01  -6.60e-01  2.352e+00 
  6.20e-01  -6.40e-01  2.345e+00 
  6.20e-01  -6.20e-01  2.338e+00 
  6.20e-01  -6.00e-01  2.332e+00 
  6.20e-01  -5.80e-01  2.327e+00 
  6.20e-01  -5.60e-01  2.324e+00 
  6.20e-01  -5.40e-01  2.321e+00 
  6.20e-01  -5.20e-01  2.320e+00 
  6.20e-01  -5.00e-01  2.318e+00 
  6.20e-01  -4.80e-01  2.316e+00 
  6.20e-01  -4.60e-01  2.316e+00 
  6.20e-01  -4.40e-01  2.316e+00 
  6.20e-01  -4.20e-01  2.318e+00 
  6.20e-01  -4.00e-01  2.321e+00 
  6.20e-01  -3.80e-01  2.325e+00 
  6.20e-01  -3.60e-01  2.331e+00 
  6.20e-01  -3.40e-01  2.325e+00 
  6.20e-01  -3.20e-01  2.313e+00 
  6.20e-01  -3.00e-01  2.302e+00 
  6.20e-01  -2.80e-01  2.292e+00 
  6.20e-01  -2.60e-01  2.283e+00 
  6.20e-01  -2.40e-01  2.275e+00 
  6.20e-01  -2.20e-01  2.268e+00 
  6.20e-01  -2.00e-01  2.263e+00 
  6.20e-01  -1.80e-01  2.254e+00 
  6.20e-01  -1.60e-01  2.245e+00 
  6.20e-01  -1.40e-01  2.236e+00 
  6.20e-01  -1.20e-01  2.229e+00 
  6.20e-01  -1.00e-01  2.224e+00 
  6.20e-01  -8.00e-02  2.207e+00 
  6.20e-01  -6.00e-02  2.190e+00 
  6.20e-01  -4.00e-02  2.173e+00 
  6.20e-01  -2.00e-02  2.156e+00 
  6.20e-01   0.00e+00  2.141e+00 
  6.20e-01   2.00e-02  2.125e+00 
  6.20e-01   4.00e-02  2.109e+00 
  6.20e-01   6.00e-02  2.094e+00 
  6.20e-01   8.00e-02  2.082e+00 
  6.20e-01   1.00e-01  2.073e+00 
  6.20e-01   1.20e-01  2.069e+00 
  6.20e-01   1.40e-01  2.071e+00 
  6.20e-01   1.60e-01  2.078e+00 
  6.20e-01   1.80e-01  2.089e+00 
  6.20e-01   2.00e-01  2.104e+00 
  6.20e-01   2.20e-01  2.120e+00 
  6.20e-01   2.40e-01  2.137e+00 
  6.20e-01   2.60e-01  2.143e+00 
  6.20e-01   2.80e-01  2.151e+00 
  6.20e-01   3.00e-01  2.161e+00 
  6.20e-01   3.20e-01  2.172e+00 
  6.20e-01   3.40e-01  2.185e+00 
  6.20e-01   3.60e-01  2.199e+00 
  6.20e-01   3.80e-01  2.214e+00 
  6.20e-01   4.00e-01  2.230e+00 
  6.20e-01   4.20e-01  2.246e+00 
  6.20e-01   4.40e-01  2.263e+00 
  6.20e-01   4.60e-01  2.280e+00 
  6.20e-01   4.80e-01  2.298e+00 
  6.20e-01   5.00e-01  2.316e+00 
  6.20e-01   5.20e-01  2.334e+00 
  6.20e-01   5.40e-01  2.352e+00 
  6.20e-01   5.60e-01  2.371e+00 
  6.20e-01   5.80e-01  2.390e+00 
  6.20e-01   6.00e-01  2.409e+00 
  6.20e-01   6.20e-01  2.427e+00 
  6.20e-01   6.40e-01  2.447e+00 
  6.20e-01   6.60e-01  2.466e+00 
  6.20e-01   6.80e-01  2.485e+00 
  6.20e-01   7.00e-01  2.504e+00 
  6.20e-01   7.20e-01  2.524e+00 
  6.20e-01   7.40e-01  2.543e+00 
  6.20e-01   7.60e-01  2.562e+00 
  6.20e-01   7.80e-01  2.582e+00 
  6.20e-01   8.00e-01  2.601e+00 
  6.20e-01   8.20e-01  2.621e+00 
  6.20e-01   8.40e-01  2.640e+00 
  6.20e-01   8.60e-01  2.660e+00 
  6.20e-01   8.80e-01  2.680e+00 
  6.20e-01   9.00e-01  2.699e+00 
  6.20e-01   9.20e-01  2.719e+00 
  6.20e-01   9.40e-01  2.738e+00 
  6.20e-01   9.60e-01  2.758e+00 
  6.20e-01   9.80e-01  2.778e+00 
  6.20e-01   1.00e+00  2.798e+00 

  6.40e-01  -1.00e+00  2.573e+00 
  6.40e-01  -9.80e-01  2.556e+00 
  6.40e-01  -9.60e-01  2.539e+00 
  6.40e-01  -9.40e-01  2.522e+00 
  6.40e-01  -9.20e-01  2.506e+00 
  6.40e-01  -9.00e-01  2.490e+00 
  6.40e-01  -8.80e-01  2.475e+00 
  6.40e-01  -8.60e-01  2.459e+00 
  6.40e-01  -8.40e-01  2.444e+00 
  6.40e-01  -8.20e-01  2.430e+00 
  6.40e-01  -8.00e-01  2.416e+00 
  6.40e-01  -7.80e-01  2.402e+00 
  6.40e-01  -7.60e-01  2.389e+00 
  6.40e-01  -7.40e-01  2.377e+00 
  6.40e-01  -7.20e-01  2.365e+00 
  6.40e-01  -7.00e-01  2.354e+00 
  6.40e-01  -6.80e-01  2.344e+00 
  6.40e-01  -6.60e-01  2.334e+00 
  6.40e-01  -6.40e-01  2.326e+00 
  6.40e-01  -6.20e-01  2.319e+00 
  6.40e-01  -6.00e-01  2.313e+00 
  6.40e-01  -5.80e-01  2.308e+00 
  6.40e-01  -5.60e-01  2.304e+00 
  6.40e-01  -5.40e-01  2.301e+00 
  6.40e-01  -5.20e-01  2.300e+00 
  6.40e-01  -5.00e-01  2.298e+00 
  6.40e-01  -4.80e-01  2.297e+00 
  6.40e-01  -4.60e-01  2.296e+00 
  6.40e-01  -4.40e-01  2.296e+00 
  6.40e-01  -4.20e-01  2.298e+00 
  6.40e-01  -4.00e-01  2.302e+00 
  6.40e-01  -3.80e-01  2.306e+00 
  6.40e-01  -3.60e-01  2.312e+00 
  6.40e-01  -3.40e-01  2.309e+00 
  6.40e-01  -3.20e-01  2.297e+00 
  6.40e-01  -3.00e-01  2.285e+00 
  6.40e-01  -2.80e-01  2.275e+00 
  6.40e-01  -2.60e-01  2.265e+00 
  6.40e-01  -2.40e-01  2.256e+00 
  6.40e-01  -2.20e-01  2.249e+00 
  6.40e-01  -2.00e-01  2.244e+00 
  6.40e-01  -1.80e-01  2.237e+00 
  6.40e-01  -1.60e-01  2.227e+00 
  6.40e-01  -1.40e-01  2.218e+00 
  6.40e-01  -1.20e-01  2.210e+00 
  6.40e-01  -1.00e-01  2.204e+00 
  6.40e-01  -8.00e-02  2.199e+00 
  6.40e-01  -6.00e-02  2.181e+00 
  6.40e-01  -4.00e-02  2.163e+00 
  6.40e-01  -2.00e-02  2.145e+00 
  6.40e-01   0.00e+00  2.128e+00 
  6.40e-01   2.00e-02  2.113e+00 
  6.40e-01   4.00e-02  2.097e+00 
  6.40e-01   6.00e-02  2.080e+00 
  6.40e-01   8.00e-02  2.065e+00 
  6.40e-01   1.00e-01  2.054e+00 
  6.40e-01   1.20e-01  2.048e+00 
  6.40e-01   1.40e-01  2.050e+00 
  6.40e-01   1.60e-01  2.060e+00 
  6.40e-01   1.80e-01  2.074e+00 
  6.40e-01   2.00e-01  2.090e+00 
  6.40e-01   2.20e-01  2.108e+00 
  6.40e-01   2.40e-01  2.126e+00 
  6.40e-01   2.60e-01  2.145e+00 
  6.40e-01   2.80e-01  2.164e+00 
  6.40e-01   3.00e-01  2.176e+00 
  6.40e-01   3.20e-01  2.187e+00 
  6.40e-01   3.40e-01  2.199e+00 
  6.40e-01   3.60e-01  2.212e+00 
  6.40e-01   3.80e-01  2.226e+00 
  6.40e-01   4.00e-01  2.241e+00 
  6.40e-01   4.20e-01  2.257e+00 
  6.40e-01   4.40e-01  2.273e+00 
  6.40e-01   4.60e-01  2.290e+00 
  6.40e-01   4.80e-01  2.307e+00 
  6.40e-01   5.00e-01  2.324e+00 
  6.40e-01   5.20e-01  2.342e+00 
  6.40e-01   5.40e-01  2.360e+00 
  6.40e-01   5.60e-01  2.378e+00 
  6.40e-01   5.80e-01  2.397e+00 
  6.40e-01   6.00e-01  2.415e+00 
  6.40e-01   6.20e-01  2.434e+00 
  6.40e-01   6.40e-01  2.453e+00 
  6.40e-01   6.60e-01  2.472e+00 
  6.40e-01   6.80e-01  2.491e+00 
  6.40e-01   7.00e-01  2.510e+00 
  6.40e-01   7.20e-01  2.529e+00 
  6.40e-01   7.40e-01  2.548e+00 
  6.40e-01   7.60e-01  2.567e+00 
  6.40e-01   7.80e-01  2.587e+00 
  6.40e-01   8.00e-01  2.606e+00 
  6.40e-01   8.20e-01  2.625e+00 
  6.40e-01   8.40e-01  2.645e+00 
  6.40e-01   8.60e-01  2.664e+00 
  6.40e-01   8.80e-01  2.684e+00 
  6.40e-01   9.00e-01  2.703e+00 
  6.40e-01   9.20e-01  2.723e+00 
  6.40e-01   9.40e-01  2.742e+00 
  6.40e-01   9.60e-01  2.762e+00 
  6.40e-01   9.80e-01  2.782e+00 
  6.40e-01   1.00e+00  2.801e+00 

  6.60e-01  -1.00e+00  2.562e+00 
  6.60e-01  -9.80e-01  2.545e+00 
  6.60e-01  -9.60e-01  2.528e+00 
  6.60e-01  -9.40e-01  2.511e+00 
  6.60e-01  -9.20e-01  2.495e+00 
  6.60e-01  -9.00e-01  2.478e+00 
  6.60e-01  -8.80e-01  2.462e+00 
  6.60e-01  -8.60e-01  2.446e+00 
  6.60e-01  -8.40e-01  2.431e+00 
  6.60e-01  -8.20e-01  2.416e+00 
  6.60e-01  -8.00e-01  2.401e+00 
  6.60e-01  -7.80e-01  2.387e+00 
  6.60e-01  -7.60e-01  2.374e+00 
  6.60e-01  -7.40e-01  2.361e+00 
  6.60e-01  -7.20e-01  2.349e+00 
  6.60e-01  -7.00e-01  2.337e+00 
  6.60e-01  -6.80e-01  2.326e+00 
  6.60e-01  -6.60e-01  2.317e+00 
  6.60e-01  -6.40e-01  2.308e+00 
  6.60e-01  -6.20e-01  2.300e+00 
  6.60e-01  -6.00e-01  2.293e+00 
  6.60e-01  -5.80e-01  2.288e+00 
  6.60e-01  -5.60e-01  2.284e+00 
  6.60e-01  -5.40e-01  2.281e+00 
  6.60e-01  -5.20e-01  2.280e+00 
  6.60e-01  -5.00e-01  2.279e+00 
  6.60e-01  -4.80e-01  2.277e+00 
  6.60e-01  -4.60e-01  2.276e+00 
  6.60e-01  -4.40e-01  2.276e+00 
  6.60e-01  -4.20e-01  2.278e+00 
  6.60e-01  -4.00e-01  2.282e+00 
  6.60e-01  -3.80e-01  2.287e+00 
  6.60e-01  -3.60e-01  2.293e+00 
  6.60e-01  -3.40e-01  2.295e+00 
  6.60e-01  -3.20e-01  2.281e+00 
  6.60e-01  -3.00e-01  2.269e+00 
  6.60e-01  -2.80e-01  2.258e+00 
  6.60e-01  -2.60e-01  2.247e+00 
  6.60e-01  -2.40e-01  2.238e+00 
  6.60e-01  -2.20e-01  2.231e+00 
  6.60e-01  -2.00e-01  2.224e+00 
  6.60e-01  -1.80e-01  2.220e+00 
  6.60e-01  -1.60e-01  2.209e+00 
  6.60e-01  -1.40e-01  2.200e+00 
  6.60e-01  -1.20e-01  2.192e+00 
  6.60e-01  -1.00e-01  2.185e+00 
  6.60e-01  -8.00e-02  2.180e+00 
  6.60e-01  -6.00e-02  2.173e+00 
  6.60e-01  -4.00e-02  2.155e+00 
  6.60e-01  -2.00e-02  2.136e+00 
  6.60e-01   0.00e+00  2.118e+00 
  6.60e-01   2.00e-02  2.101e+00 
  6.60e-01   4.00e-02  2.085e+00 
  6.60e-01   6.00e-02  2.070e+00 
  6.60e-01   8.00e-02  2.053e+00 
  6.60e-01   1.00e-01  2.037e+00 
  6.60e-01   1.20e-01  2.028e+00 
  6.60e-01   1.40e-01  2.032e+00 
  6.60e-01   1.60e-01  2.045e+00 
  6.60e-01   1.80e-01  2.062e+00 
  6.60e-01   2.00e-01  2.081e+00 
  6.60e-01   2.20e-01  2.100e+00 
  6.60e-01   2.40e-01  2.119e+00 
  6.60e-01   2.60e-01  2.139e+00 
  6.60e-01   2.80e-01  2.158e+00 
  6.60e-01   3.00e-01  2.178e+00 
  6.60e-01   3.20e-01  2.198e+00 
  6.60e-01   3.40e-01  2.214e+00 
  6.60e-01   3.60e-01  2.226e+00 
  6.60e-01   3.80e-01  2.240e+00 
  6.60e-01   4.00e-01  2.254e+00 
  6.60e-01   4.20e-01  2.269e+00 
  6.60e-01   4.40e-01  2.285e+00 
  6.60e-01   4.60e-01  2.301e+00 
  6.60e-01   4.80e-01  2.317e+00 
  6.60e-01   5.00e-01  2.334e+00 
  6.60e-01   5.20e-01  2.352e+00 
  6.60e-01   5.40e-01  2.369e+00 
  6.60e-01   5.60e-01  2.387e+00 
  6.60e-01   5.80e-01  2.405e+00 
  6.60e-01   6.00e-01  2.423e+00 
  6.60e-01   6.20e-01  2.441e+00 
  6.60e-01   6.40e-01  2.460e+00 
  6.60e-01   6.60e-01  2.479e+00 
  6.60e-01   6.80e-01  2.497e+00 
  6.60e-01   7.00e-01  2.516e+00 
  6.60e-01   7.20e-01  2.535e+00 
  6.60e-01   7.40e-01  2.554e+00 
  6.60e-01   7.60e-01  2.573e+00 
  6.60e-01   7.80e-01  2.592e+00 
  6.60e-01   8.00e-01  2.611e+00 
  6.60e-01   8.20e-01  2.631e+00 
  6.60e-01   8.40e-01  2.650e+00 
  6.60e-01   8.60e-01  2.669e+00 
  6.60e-01   8.80e-01  2.688e+00 
  6.60e-01   9.00e-01  2.708e+00 
  6.60e-01   9.20e-01  2.727e+00 
  6.60e-01   9.40e-01  2.747e+00 
  6.60e-01   9.60e-01  2.766e+00 
  6.60e-01   9.80e-01  2.786e+00 
  6.60e-01   1.00e+00  2.805e+00 

  6.80e-01  -1.00e+00  2.553e+00 
  6.80e-01  -9.80e-01  2.535e+00 
  6.80e-01  -9.60e-01  2.518e+00 
  6.80e-01  -9.40e-01  2.500e+00 
  6.80e-01  -9.20e-01  2.484e+00 
  6.80e-01  -9.00e-01  2.467e+00 
  6.80e-01  -8.80e-01  2.450e+00 
  6.80e-01  -8.60e-01  2.434e+00 
  6.80e-01  -8.40e-01  2.418e+00 
  6.80e-01  -8.20e-01  2.403e+00 
  6.80e-01  -8.00e-01  2.388e+00 
  6.80e-01  -7.80e-01  2.373e+00 
  6.80e-01  -7.60e-01  2.359e+00 
  6.80e-01  -7.40e-01  2.346e+00 
  6.80e-01  -7.20e-01  2.333e+00 
  6.80e-01  -7.00e-01  2.321e+00 
  6.80e-01  -6.80e-01  2.309e+00 
  6.80e-01  -6.60e-01  2.299e+00 
  6.80e-01  -6.40e-01  2.290e+00 
  6.80e-01  -6.20e-01  2.281e+00 
  6.80e-01  -6.00e-01  2.274e+00 
  6.80e-01  -5.80e-01  2.269e+00 
  6.80e-01  -5.60e-01  2.264e+00 
  6.80e-01  -5.40e-01  2.262e+00 
  6.80e-01  -5.20e-01  2.260e+00 
  6.80e-01  -5.00e-01  2.259e+00 
  6.80e-01  -4.80e-01  2.257e+00 
  6.80e-01  -4.60e-01  2.256e+00 
  6.80e-01  -4.40e-01  2.256e+00 
  6.80e-01  -4.20e-01  2.259e+00 
  6.80e-01  -4.00e-01  2.262e+00 
  6.80e-01  -3.80e-01  2.268e+00 
  6.80e-01  -3.60e-01  2.274e+00 
  6.80e-01  -3.40e-01  2.280e+00 
  6.80e-01  -3.20e-01  2.266e+00 
  6.80e-01  -3.00e-01  2.253e+00 
  6.80e-01  -2.80e-01  2.241e+00 
  6.80e-01  -2.60e-01  2.230e+00 
  6.80e-01  -2.40e-01  2.220e+00 
  6.80e-01  -2.20e-01  2.212e+00 
  6.80e-01  -2.00e-01  2.205e+00 
  6.80e-01  -1.80e-01  2.200e+00 
  6.80e-01  -1.60e-01  2.192e+00 
  6.80e-01  -1.40e-01  2.182e+00 
  6.80e-01  -1.20e-01  2.173e+00 
  6.80e-01  -1.00e-01  2.166e+00 
  6.80e-01  -8.00e-02  2.161e+00 
  6.80e-01  -6.00e-02  2.158e+00 
  6.80e-01  -4.00e-02  2.149e+00 
  6.80e-01  -2.00e-02  2.129e+00 
  6.80e-01   0.00e+00  2.110e+00 
  6.80e-01   2.00e-02  2.091e+00 
  6.80e-01   4.00e-02  2.073e+00 
  6.80e-01   6.00e-02  2.056e+00 
  6.80e-01   8.00e-02  2.042e+00 
  6.80e-01   1.00e-01  2.026e+00 
  6.80e-01   1.20e-01  2.009e+00 
  6.80e-01   1.40e-01  2.017e+00 
  6.80e-01   1.60e-01  2.036e+00 
  6.80e-01   1.80e-01  2.056e+00 
  6.80e-01   2.00e-01  2.076e+00 
  6.80e-01   2.20e-01  2.096e+00 
  6.80e-01   2.40e-01  2.116e+00 
  6.80e-01   2.60e-01  2.136e+00 
  6.80e-01   2.80e-01  2.156e+00 
  6.80e-01   3.00e-01  2.176e+00 
  6.80e-01   3.20e-01  2.196e+00 
  6.80e-01   3.40e-01  2.215e+00 
  6.80e-01   3.60e-01  2.235e+00 
  6.80e-01   3.80e-01  2.254e+00 
  6.80e-01   4.00e-01  2.268e+00 
  6.80e-01   4.20e-01  2.282e+00 
  6.80e-01   4.40e-01  2.297e+00 
  6.80e-01   4.60e-01  2.312e+00 
  6.80e-01   4.80e-01  2.328e+00 
  6.80e-01   5.00e-01  2.345e+00 
  6.80e-01   5.20e-01  2.362e+00 
  6.80e-01   5.40e-01  2.379e+00 
  6.80e-01   5.60e-01  2.396e+00 
  6.80e-01   5.80e-01  2.414e+00 
  6.80e-01   6.00e-01  2.432e+00 
  6.80e-01   6.20e-01  2.450e+00 
  6.80e-01   6.40e-01  2.468e+00 
  6.80e-01   6.60e-01  2.486e+00 
  6.80e-01   6.80e-01  2.505e+00 
  6.80e-01   7.00e-01  2.523e+00 
  6.80e-01   7.20e-01  2.542e+00 
  6.80e-01   7.40e-01  2.560e+00 
  6.80e-01   7.60e-01  2.579e+00 
  6.80e-01   7.80e-01  2.598e+00 
  6.80e-01   8.00e-01  2.617e+00 
  6.80e-01   8.20e-01  2.636e+00 
  6.80e-01   8.40e-01  2.655e+00 
  6.80e-01   8.60e-01  2.674e+00 
  6.80e-01   8.80e-01  2.694e+00 
  6.80e-01   9.00e-01  2.713e+00 
  6.80e-01   9.20e-01  2.732e+00 
  6.80e-01   9.40e-01  2.752e+00 
  6.80e-01   9.60e-01  2.771e+00 
  6.80e-01   9.80e-01  2.790e+00 
  6.80e-01   1.00e+00  2.810e+00 

  7.00e-01  -1.00e+00  2.544e+00 
  7.00e-01  -9.80e-01  2.526e+00 
  7.00e-01  -9.60e-01  2.508e+00 
  7.00e-01  -9.40e-01  2.490e+00 
  7.00e-01  -9.20e-01  2.473e+00 
  7.00e-01  -9.00e-01  2.456e+00 
  7.00e-01  -8.80e-01  2.439e+00 
  7.00e-01  -8.60e-01  2.422e+00 
  7.00e-01  -8.40e-01  2.406e+00 
  7.00e-01  -8.20e-01  2.390e+00 
  7.00e-01  -8.00e-01  2.375e+00 
  7.00e-01  -7.80e-01  2.360e+00 
  7.00e-01  -7.60e-01  2.345e+00 
  7.00e-01  -7.40e-01  2.331e+00 
  7.00e-01  -7.20e-01  2.317e+00 
  7.00e-01  -7.00e-01  2.305e+00 
  7.00e-01  -6.80e-01  2.293e+00 
  7.00e-01  -6.60e-01  2.282e+00 
  7.00e-01  -6.40e-01  2.272e+00 
  7.00e-01  -6.20e-01  2.263e+00 
  7.00e-01  -6.00e-01  2.256e+00 
  7.00e-01  -5.80e-01  2.249e+00 
  7.00e-01  -5.60e-01  2.245e+00 
  7.00e-01  -5.40e-01  2.242e+00 
  7.00e-01  -5.20e-01  2.240e+00 
  7.00e-01  -5.00e-01  2.239e+00 
  7.00e-01  -4.80e-01  2.237e+00 
  7.00e-01  -4.60e-01  2.236e+00 
  7.00e-01  -4.40e-01  2.237e+00 
  7.00e-01  -4.20e-01  2.239e+00 
  7.00e-01  -4.00e-01  2.243e+00 
  7.00e-01  -3.80e-01  2.249e+00 
  7.00e-01  -3.60e-01  2.256e+00 
  7.00e-01  -3.40e-01  2.264e+00 
  7.00e-01  -3.20e-01  2.252e+00 
  7.00e-01  -3.00e-01  2.238e+00 
  7.00e-01  -2.80e-01  2.225e+00 
  7.00e-01  -2.60e-01  2.213e+00 
  7.00e-01  -2.40e-01  2.203e+00 
  7.00e-01  -2.20e-01  2.194e+00 
  7.00e-01  -2.00e-01  2.186e+00 
  7.00e-01  -1.80e-01  2.181e+00 
  7.00e-01  -1.60e-01  2.176e+00 
  7.00e-01  -1.40e-01  2.165e+00 
  7.00e-01  -1.20e-01  2.155e+00 
  7.00e-01  -1.00e-01  2.147e+00 
  7.00e-01  -8.00e-02  2.141e+00 
  7.00e-01  -6.00e-02  2.138e+00 
  7.00e-01  -4.00e-02  2.137e+00 
  7.00e-01  -2.00e-02  2.125e+00 
  7.00e-01   0.00e+00  2.106e+00 
  7.00e-01   2.00e-02  2.086e+00 
  7.00e-01   4.00e-02  2.066e+00 
  7.00e-01   6.00e-02  2.047e+00 
  7.00e-01   8.00e-02  2.029e+00 
  7.00e-01   1.00e-01  2.015e+00 
  7.00e-01   1.20e-01  2.014e+00 
  7.00e-01   1.40e-01  2.020e+00 
  7.00e-01   1.60e-01  2.038e+00 
  7.00e-01   1.80e-01  2.057e+00 
  7.00e-01   2.00e-01  2.076e+00 
  7.00e-01   2.20e-01  2.096e+00 
  7.00e-01   2.40e-01  2.116e+00 
  7.00e-01   2.60e-01  2.136e+00 
  7.00e-01   2.80e-01  2.156e+00 
  7.00e-01   3.00e-01  2.176e+00 
  7.00e-01   3.20e-01  2.196e+00 
  7.00e-01   3.40e-01  2.216e+00 
  7.00e-01   3.60e-01  2.236e+00 
  7.00e-01   3.80e-01  2.256e+00 
  7.00e-01   4.00e-01  2.276e+00 
  7.00e-01   4.20e-01  2.295e+00 
  7.00e-01   4.40e-01  2.310e+00 
  7.00e-01   4.60e-01  2.325e+00 
  7.00e-01   4.80e-01  2.341e+00 
  7.00e-01   5.00e-01  2.356e+00 
  7.00e-01   5.20e-01  2.373e+00 
  7.00e-01   5.40e-01  2.389e+00 
  7.00e-01   5.60e-01  2.406e+00 
  7.00e-01   5.80e-01  2.423e+00 
  7.00e-01   6.00e-01  2.441e+00 
  7.00e-01   6.20e-01  2.459e+00 
  7.00e-01   6.40e-01  2.476e+00 
  7.00e-01   6.60e-01  2.494e+00 
  7.00e-01   6.80e-01  2.512e+00 
  7.00e-01   7.00e-01  2.531e+00 
  7.00e-01   7.20e-01  2.549e+00 
  7.00e-01   7.40e-01  2.568e+00 
  7.00e-01   7.60e-01  2.586e+00 
  7.00e-01   7.80e-01  2.605e+00 
  7.00e-01   8.00e-01  2.624e+00 
  7.00e-01   8.20e-01  2.643e+00 
  7.00e-01   8.40e-01  2.661e+00 
  7.00e-01   8.60e-01  2.680e+00 
  7.00e-01   8.80e-01  2.699e+00 
  7.00e-01   9.00e-01  2.719e+00 
  7.00e-01   9.20e-01  2.738e+00 
  7.00e-01   9.40e-01  2.757e+00 
  7.00e-01   9.60e-01  2.776e+00 
  7.00e-01   9.80e-01  2.795e+00 
  7.00e-01   1.00e+00  2.815e+00 

  7.20e-01  -1.00e+00  2.535e+00 
  7.20e-01  -9.80e-01  2.517e+00 
  7.20e-01  -9.60e-01  2.499e+00 
  7.20e-01  -9.40e-01  2.481e+00 
  7.20e-01  -9.20e-01  2.463e+00 
  7.20e-01  -9.00e-01  2.446e+00 
  7.20e-01  -8.80e-01  2.428e+00 
  7.20e-01  -8.60e-01  2.411e+00 
  7.20e-01  -8.40e-01  2.395e+00 
  7.20e-01  -8.20e-01  2.378e+00 
  7.20e-01  -8.00e-01  2.362e+00 
  7.20e-01  -7.80e-01  2.346e+00 
  7.20e-01  -7.60e-01  2.331e+00 
  7.20e-01  -7.40e-01  2.317e+00 
  7.20e-01  -7.20e-01  2.303e+00 
  7.20e-01  -7.00e-01  2.289e+00 
  7.20e-01  -6.80e-01  2.277e+00 
  7.20e-01  -6.60e-01  2.265e+00 
  7.20e-01  -6.40e-01  2.254e+00 
  7.20e-01  -6.20e-01  2.245e+00 
  7.20e-01  -6.00e-01  2.237e+00 
  7.20e-01  -5.80e-01  2.230e+00 
  7.20e-01  -5.60e-01  2.225e+00 
  7.20e-01  -5.40e-01  2.222e+00 
  7.20e-01  -5.20e-01  2.220e+00 
  7.20e-01  -5.00e-01  2.219e+00 
  7.20e-01  -4.80e-01  2.217e+00 
  7.20e-01  -4.60e-01  2.216e+00 
  7.20e-01  -4.40e-01  2.217e+00 
  7.20e-01  -4.20e-01  2.219e+00 
  7.20e-01  -4.00e-01  2.224e+00 
  7.20e-01  -3.80e-01  2.230e+00 
  7.20e-01  -3.60e-01  2.237e+00 
  7.20e-01  -3.40e-01  2.246e+00 
  7.20e-01  -3.20e-01  2.238e+00 
  7.20e-01  -3.00e-01  2.224e+00 
  7.20e-01  -2.80e-01  2.210e+00 
  7.20e-01  -2.60e-01  2.197e+00 
  7.20e-01  -2.40e-01  2.185e+00 
  7.20e-01  -2.20e-01  2.175e+00 
  7.20e-01  -2.00e-01  2.167e+00 
  7.20e-01  -1.80e-01  2.161e+00 
  7.20e-01  -1.60e-01  2.157e+00 
  7.20e-01  -1.40e-01  2.148e+00 
  7.20e-01  -1.20e-01  2.138e+00 
  7.20e-01  -1.00e-01  2.129e+00 
  7.20e-01  -8.00e-02  2.122e+00 
  7.20e-01  -6.00e-02  2.118e+00 
  7.20e-01  -4.00e-02  2.117e+00 
  7.20e-01  -2.00e-02  2.120e+00 
  7.20e-01   0.00e+00  2.105e+00 
  7.20e-01   2.00e-02  2.085e+00 
  7.20e-01   4.00e-02  2.065e+00 
  7.20e-01   6.00e-02  2.045e+00 
  7.20e-01   8.00e-02  2.025e+00 
  7.20e-01   1.00e-01  2.007e+00 
  7.20e-01   1.20e-01  2.016e+00 
  7.20e-01   1.40e-01  2.036e+00 
  7.20e-01   1.60e-01  2.048e+00 
  7.20e-01   1.80e-01  2.064e+00 
  7.20e-01   2.00e-01  2.082e+00 
  7.20e-01   2.20e-01  2.101e+00 
  7.20e-01   2.40e-01  2.120e+00 
  7.20e-01   2.60e-01  2.139e+00 
  7.20e-01   2.80e-01  2.159e+00 
  7.20e-01   3.00e-01  2.178e+00 
  7.20e-01   3.20e-01  2.198e+00 
  7.20e-01   3.40e-01  2.218e+00 
  7.20e-01   3.60e-01  2.237e+00 
  7.20e-01   3.80e-01  2.257e+00 
  7.20e-01   4.00e-01  2.277e+00 
  7.20e-01   4.20e-01  2.297e+00 
  7.20e-01   4.40e-01  2.317e+00 
  7.20e-01   4.60e-01  2.337e+00 
  7.20e-01   4.80e-01  2.353e+00 
  7.20e-01   5.00e-01  2.369e+00 
  7.20e-01   5.20e-01  2.384e+00 
  7.20e-01   5.40e-01  2.401e+00 
  7.20e-01   5.60e-01  2.417e+00 
  7.20e-01   5.80e-01  2.434e+00 
  7.20e-01   6.00e-01  2.451e+00 
  7.20e-01   6.20e-01  2.468e+00 
  7.20e-01   6.40e-01  2.486e+00 
  7.20e-01   6.60e-01  2.503e+00 
  7.20e-01   6.80e-01  2.521e+00 
  7.20e-01   7.00e-01  2.539e+00 
  7.20e-01   7.20e-01  2.557e+00 
  7.20e-01   7.40e-01  2.575e+00 
  7.20e-01   7.60e-01  2.594e+00 
  7.20e-01   7.80e-01  2.612e+00 
  7.20e-01   8.00e-01  2.631e+00 
  7.20e-01   8.20e-01  2.649e+00 
  7.20e-01   8.40e-01  2.668e+00 
  7.20e-01   8.60e-01  2.687e+00 
  7.20e-01   8.80e-01  2.706e+00 
  7.20e-01   9.00e-01  2.725e+00 
  7.20e-01   9.20e-01  2.744e+00 
  7.20e-01   9.40e-01  2.763e+00 
  7.20e-01   9.60e-01  2.782e+00 
  7.20e-01   9.80e-01  2.801e+00 
  7.20e-01   1.00e+00  2.820e+00 

  7.40e-01  -1.00e+00  2.527e+00 
  7.40e-01  -9.80e-01  2.509e+00 
  7.40e-01  -9.60e-01  2.490e+00 
  7.40e-01  -9.40e-01  2.472e+00 
  7.40e-01  -9.20e-01  2.454e+00 
  7.40e-01  -9.00e-01  2.436e+00 
  7.40e-01  -8.80e-01  2.419e+00 
  7.40e-01  -8.60e-01  2.401e+00 
  7.40e-01  -8.40e-01  2.384e+00 
  7.40e-01  -8.20e-01  2.367e+00 
  7.40e-01  -8.00e-01  2.350e+00 
  7.40e-01  -7.80e-01  2.334e+00 
  7.40e-01  -7.60e-01  2.318e+00 
  7.40e-01  -7.40e-01  2.303e+00 
  7.40e-01  -7.20e-01  2.288e+00 
  7.40e-01  -7.00e-01  2.274e+00 
  7.40e-01  -6.80e-01  2.261e+00 
  7.40e-01  -6.60e-01  2.249e+00 
  7.40e-01  -6.40e-01  2.237e+00 
  7.40e-01  -6.20e-01  2.227e+00 
  7.40e-01  -6.00e-01  2.218e+00 
  7.40e-01  -5.80e-01  2.211e+00 
  7.40e-01  -5.60e-01  2.206e+00 
  7.40e-01  -5.40e-01  2.202e+00 
  7.40e-01  -5.20e-01  2.200e+00 
  7.40e-01  -5.00e-01  2.200e+00 
  7.40e-01  -4.80e-01  2.197e+00 
  7.40e-01  -4.60e-01  2.196e+00 
  7.40e-01  -4.40e-01  2.197e+00 
  7.40e-01  -4.20e-01  2.200e+00 
  7.40e-01  -4.00e-01  2.204e+00 
  7.40e-01  -3.80e-01  2.211e+00 
  7.40e-01  -3.60e-01  2.219e+00 
  7.40e-01  -3.40e-01  2.229e+00 
  7.40e-01  -3.20e-01  2.226e+00 
  7.40e-01  -3.00e-01  2.210e+00 
  7.40e-01  -2.80e-01  2.195e+00 
  7.40e-01  -2.60e-01  2.182e+00 
  7.40e-01  -2.40e-01  2.169e+00 
  7.40e-01  -2.20e-01  2.158e+00 
  7.40e-01  -2.00e-01  2.149e+00 
  7.40e-01  -1.80e-01  2.142e+00 
  7.40e-01  -1.60e-01  2.138e+00 
  7.40e-01  -1.40e-01  2.132e+00 
  7.40e-01  -1.20e-01  2.120e+00 
  7.40e-01  -1.00e-01  2.111e+00 
  7.40e-01  -8.00e-02  2.103e+00 
  7.40e-01  -6.00e-02  2.098e+00 
  7.40e-01  -4.00e-02  2.097e+00 
  7.40e-01  -2.00e-02  2.101e+00 
  7.40e-01   0.00e+00  2.108e+00 
  7.40e-01   2.00e-02  2.088e+00 
  7.40e-01   4.00e-02  2.069e+00 
  7.40e-01   6.00e-02  2.051e+00 
  7.40e-01   8.00e-02  2.035e+00 
  7.40e-01   1.00e-01  2.026e+00 
  7.40e-01   1.20e-01  2.030e+00 
  7.40e-01   1.40e-01  2.044e+00 
  7.40e-01   1.60e-01  2.061e+00 
  7.40e-01   1.80e-01  2.076e+00 
  7.40e-01   2.00e-01  2.092e+00 
  7.40e-01   2.20e-01  2.109e+00 
  7.40e-01   2.40e-01  2.127e+00 
  7.40e-01   2.60e-01  2.145e+00 
  7.40e-01   2.80e-01  2.164e+00 
  7.40e-01   3.00e-01  2.183e+00 
  7.40e-01   3.20e-01  2.202e+00 
  7.40e-01   3.40e-01  2.222e+00 
  7.40e-01   3.60e-01  2.241e+00 
  7.40e-01   3.80e-01  2.261e+00 
  7.40e-01   4.00e-01  2.280e+00 
  7.40e-01   4.20e-01  2.300e+00 
  7.40e-01   4.40e-01  2.320e+00 
  7.40e-01   4.60e-01  2.339e+00 
  7.40e-01   4.80e-01  2.359e+00 
  7.40e-01   5.00e-01  2.379e+00 
  7.40e-01   5.20e-01  2.397e+00 
  7.40e-01   5.40e-01  2.412e+00 
  7.40e-01   5.60e-01  2.428e+00 
  7.40e-01   5.80e-01  2.445e+00 
  7.40e-01   6.00e-01  2.461e+00 
  7.40e-01   6.20e-01  2.478e+00 
  7.40e-01   6.40e-01  2.495e+00 
  7.40e-01   6.60e-01  2.513e+00 
  7.40e-01   6.80e-01  2.530e+00 
  7.40e-01   7.00e-01  2.548e+00 
  7.40e-01   7.20e-01  2.566e+00 
  7.40e-01   7.40e-01  2.584e+00 
  7.40e-01   7.60e-01  2.602e+00 
  7.40e-01   7.80e-01  2.620e+00 
  7.40e-01   8.00e-01  2.638e+00 
  7.40e-01   8.20e-01  2.657e+00 
  7.40e-01   8.40e-01  2.675e+00 
  7.40e-01   8.60e-01  2.694e+00 
  7.40e-01   8.80e-01  2.713e+00 
  7.40e-01   9.00e-01  2.731e+00 
  7.40e-01   9.20e-01  2.750e+00 
  7.40e-01   9.40e-01  2.769e+00 
  7.40e-01   9.60e-01  2.788e+00 
  7.40e-01   9.80e-01  2.807e+00 
  7.40e-01   1.00e+00  2.826e+00 

  7.60e-01  -1.00e+00  2.520e+00 
  7.60e-01  -9.80e-01  2.501e+00 
  7.60e-01  -9.60e-01  2.482e+00 
  7.60e-01  -9.40e-01  2.464e+00 
  7.60e-01  -9.20e-01  2.446e+00 
  7.60e-01  -9.00e-01  2.427e+00 
  7.60e-01  -8.80e-01  2.409e+00 
  7.60e-01  -8.60e-01  2.391e+00 
  7.60e-01  -8.40e-01  2.374e+00 
  7.60e-01  -8.20e-01  2.356e+00 
  7.60e-01  -8.00e-01  2.339e+00 
  7.60e-01  -7.80e-01  2.323e+00 
  7.60e-01  -7.60e-01  2.306e+00 
  7.60e-01  -7.40e-01  2.290e+00 
  7.60e-01  -7.20e-01  2.275e+00 
  7.60e-01  -7.00e-01  2.260e+00 
  7.60e-01  -6.80e-01  2.246e+00 
  7.60e-01  -6.60e-01  2.233e+00 
  7.60e-01  -6.40e-01  2.221e+00 
  7.60e-01  -6.20e-01  2.210e+00 
  7.60e-01  -6.00e-01  2.200e+00 
  7.60e-01  -5.80e-01  2.192e+00 
  7.60e-01  -5.60e-01  2.186e+00 
  7.60e-01  -5.40e-01  2.182e+00 
  7.60e-01  -5.20e-01  2.180e+00 
  7.60e-01  -5.00e-01  2.180e+00 
  7.60e-01  -4.80e-01  2.177e+00 
  7.60e-01  -4.60e-01  2.176e+00 
  7.60e-01  -4.40e-01  2.177e+00 
  7.60e-01  -4.20e-01  2.180e+00 
  7.60e-01  -4.00e-01  2.185e+00 
  7.60e-01  -3.80e-01  2.193e+00 
  7.60e-01  -3.60e-01  2.202e+00 
  7.60e-01  -3.40e-01  2.212e+00 
  7.60e-01  -3.20e-01  2.214e+00 
  7.60e-01  -3.00e-01  2.198e+00 
  7.60e-01  -2.80e-01  2.182e+00 
  7.60e-01  -2.60e-01  2.167e+00 
  7.60e-01  -2.40e-01  2.153e+00 
  7.60e-01  -2.20e-01  2.141e+00 
  7.60e-01  -2.00e-01  2.131e+00 
  7.60e-01  -1.80e-01  2.123e+00 
  7.60e-01  -1.60e-01  2.118e+00 
  7.60e-01  -1.40e-01  2.116e+00 
  7.60e-01  -1.20e-01  2.104e+00 
  7.60e-01  -1.00e-01  2.093e+00 
  7.60e-01  -8.00e-02  2.084e+00 
  7.60e-01  -6.00e-02  2.078e+00 
  7.60e-01  -4.00e-02  2.077e+00 
  7.60e-01  -2.00e-02  2.082e+00 
  7.60e-01   0.00e+00  2.090e+00 
  7.60e-01   2.00e-02  2.096e+00 
  7.60e-01   4.00e-02  2.079e+00 
  7.60e-01   6.00e-02  2.064e+00 
  7.60e-01   8.00e-02  2.052e+00 
  7.60e-01   1.00e-01  2.046e+00 
  7.60e-01   1.20e-01  2.048e+00 
  7.60e-01   1.40e-01  2.058e+00 
  7.60e-01   1.60e-01  2.072e+00 
  7.60e-01   1.80e-01  2.088e+00 
  7.60e-01   2.00e-01  2.105e+00 
  7.60e-01   2.20e-01  2.120e+00 
  7.60e-01   2.40e-01  2.136e+00 
  7.60e-01   2.60e-01  2.154e+00 
  7.60e-01   2.80e-01  2.171e+00 
  7.60e-01   3.00e-01  2.190e+00 
  7.60e-01   3.20e-01  2.208e+00 
  7.60e-01   3.40e-01  2.227e+00 
  7.60e-01   3.60e-01  2.246e+00 
  7.60e-01   3.80e-01  2.265e+00 
  7.60e-01   4.00e-01  2.285e+00 
  7.60e-01   4.20e-01  2.304e+00 
  7.60e-01   4.40e-01  2.323e+00 
  7.60e-01   4.60e-01  2.343e+00 
  7.60e-01   4.80e-01  2.363e+00 
  7.60e-01   5.00e-01  2.382e+00 
  7.60e-01   5.20e-01  2.402e+00 
  7.60e-01   5.40e-01  2.422e+00 
  7.60e-01   5.60e-01  2.441e+00 
  7.60e-01   5.80e-01  2.456e+00 
  7.60e-01   6.00e-01  2.473e+00 
  7.60e-01   6.20e-01  2.489e+00 
  7.60e-01   6.40e-01  2.506e+00 
  7.60e-01   6.60e-01  2.523e+00 
  7.60e-01   6.80e-01  2.540e+00 
  7.60e-01   7.00e-01  2.557e+00 
  7.60e-01   7.20e-01  2.575e+00 
  7.60e-01   7.40e-01  2.593e+00 
  7.60e-01   7.60e-01  2.610e+00 
  7.60e-01   7.80e-01  2.628e+00 
  7.60e-01   8.00e-01  2.647e+00 
  7.60e-01   8.20e-01  2.665e+00 
  7.60e-01   8.40e-01  2.683e+00 
  7.60e-01   8.60e-01  2.701e+00 
  7.60e-01   8.80e-01  2.720e+00 
  7.60e-01   9.00e-01  2.738e+00 
  7.60e-01   9.20e-01  2.757e+00 
  7.60e-01   9.40e-01  2.776e+00 
  7.60e-01   9.60e-01  2.795e+00 
  7.60e-01   9.80e-01  2.813e+00 
  7.60e-01   1.00e+00  2.832e+00 

  7.80e-01  -1.00e+00  2.513e+00 
  7.80e-01  -9.80e-01  2.494e+00 
  7.80e-01  -9.60e-01  2.475e+00 
  7.80e-01  -9.40e-01  2.457e+00 
  7.80e-01  -9.20e-01  2.438e+00 
  7.80e-01  -9.00e-01  2.419e+00 
  7.80e-01  -8.80e-01  2.401e+00 
  7.80e-01  -8.60e-01  2.383e+00 
  7.80e-01  -8.40e-01  2.365e+00 
  7.80e-01  -8.20e-01  2.347e+00 
  7.80e-01  -8.00e-01  2.329e+00 
  7.80e-01  -7.80e-01  2.312e+00 
  7.80e-01  -7.60e-01  2.295e+00 
  7.80e-01  -7.40e-01  2.278e+00 
  7.80e-01  -7.20e-01  2.262e+00 
  7.80e-01  -7.00e-01  2.247e+00 
  7.80e-01  -6.80e-01  2.232e+00 
  7.80e-01  -6.60e-01  2.218e+00 
  7.80e-01  -6.40e-01  2.205e+00 
  7.80e-01  -6.20e-01  2.193e+00 
  7.80e-01  -6.00e-01  2.182e+00 
  7.80e-01  -5.80e-01  2.174e+00 
  7.80e-01  -5.60e-01  2.167e+00 
  7.80e-01  -5.40e-01  2.162e+00 
  7.80e-01  -5.20e-01  2.160e+00 
  7.80e-01  -5.00e-01  2.160e+00 
  7.80e-01  -4.80e-01  2.157e+00 
  7.80e-01  -4.60e-01  2.156e+00 
  7.80e-01  -4.40e-01  2.157e+00 
  7.80e-01  -4.20e-01  2.161e+00 
  7.80e-01  -4.00e-01  2.166e+00 
  7.80e-01  -3.80e-01  2.175e+00 
  7.80e-01  -3.60e-01  2.184e+00 
  7.80e-01  -3.40e-01  2.196e+00 
  7.80e-01  -3.20e-01  2.204e+00 
  7.80e-01  -3.00e-01  2.187e+00 
  7.80e-01  -2.80e-01  2.170e+00 
  7.80e-01  -2.60e-01  2.154e+00 
  7.80e-01  -2.40e-01  2.139e+00 
  7.80e-01  -2.20e-01  2.125e+00 
  7.80e-01  -2.00e-01  2.113e+00 
  7.80e-01  -1.80e-01  2.104e+00 
  7.80e-01  -1.60e-01  2.098e+00 
  7.80e-01  -1.40e-01  2.096e+00 
  7.80e-01  -1.20e-01  2.089e+00 
  7.80e-01  -1.00e-01  2.076e+00 
  7.80e-01  -8.00e-02  2.066e+00 
  7.80e-01  -6.00e-02  2.059e+00 
  7.80e-01  -4.00e-02  2.057e+00 
  7.80e-01  -2.00e-02  2.063e+00 
  7.80e-01   0.00e+00  2.074e+00 
  7.80e-01   2.00e-02  2.088e+00 
  7.80e-01   4.00e-02  2.092e+00 
  7.80e-01   6.00e-02  2.079e+00 
  7.80e-01   8.00e-02  2.070e+00 
  7.80e-01   1.00e-01  2.066e+00 
  7.80e-01   1.20e-01  2.067e+00 
  7.80e-01   1.40e-01  2.074e+00 
  7.80e-01   1.60e-01  2.086e+00 
  7.80e-01   1.80e-01  2.100e+00 
  7.80e-01   2.00e-01  2.116e+00 
  7.80e-01   2.20e-01  2.133e+00 
  7.80e-01   2.40e-01  2.148e+00 
  7.80e-01   2.60e-01  2.164e+00 
  7.80e-01   2.80e-01  2.181e+00 
  7.80e-01   3.00e-01  2.198e+00 
  7.80e-01   3.20e-01  2.216e+00 
  7.80e-01   3.40e-01  2.234e+00 
  7.80e-01   3.60e-01  2.253e+00 
  7.80e-01   3.80e-01  2.272e+00 
  7.80e-01   4.00e-01  2.290e+00 
  7.80e-01   4.20e-01  2.309e+00 
  7.80e-01   4.40e-01  2.329e+00 
  7.80e-01   4.60e-01  2.348e+00 
  7.80e-01   4.80e-01  2.367e+00 
  7.80e-01   5.00e-01  2.386e+00 
  7.80e-01   5.20e-01  2.406e+00 
  7.80e-01   5.40e-01  2.425e+00 
  7.80e-01   5.60e-01  2.445e+00 
  7.80e-01   5.80e-01  2.465e+00 
  7.80e-01   6.00e-01  2.484e+00 
  7.80e-01   6.20e-01  2.501e+00 
  7.80e-01   6.40e-01  2.517e+00 
  7.80e-01   6.60e-01  2.534e+00 
  7.80e-01   6.80e-01  2.550e+00 
  7.80e-01   7.00e-01  2.567e+00 
  7.80e-01   7.20e-01  2.585e+00 
  7.80e-01   7.40e-01  2.602e+00 
  7.80e-01   7.60e-01  2.620e+00 
  7.80e-01   7.80e-01  2.637e+00 
  7.80e-01   8.00e-01  2.655e+00 
  7.80e-01   8.20e-01  2.673e+00 
  7.80e-01   8.40e-01  2.691e+00 
  7.80e-01   8.60e-01  2.709e+00 
  7.80e-01   8.80e-01  2.728e+00 
  7.80e-01   9.00e-01  2.746e+00 
  7.80e-01   9.20e-01  2.765e+00 
  7.80e-01   9.40e-01  2.783e+00 
  7.80e-01   9.60e-01  2.802e+00 
  7.80e-01   9.80e-01  2.820e+00 
  7.80e-01   1.00e+00  2.839e+00 

  8.00e-01  -1.00e+00  2.507e+00 
  8.00e-01  -9.80e-01  2.488e+00 
  8.00e-01  -9.60e-01  2.469e+00 
  8.00e-01  -9.40e-01  2.450e+00 
  8.00e-01  -9.20e-01  2.431e+00 
  8.00e-01  -9.00e-01  2.412e+00 
  8.00e-01  -8.80e-01  2.393e+00 
  8.00e-01  -8.60e-01  2.375e+00 
  8.00e-01  -8.40e-01  2.356e+00 
  8.00e-01  -8.20e-01  2.338e+00 
  8.00e-01  -8.00e-01  2.320e+00 
  8.00e-01  -7.80e-01  2.302e+00 
  8.00e-01  -7.60e-01  2.284e+00 
  8.00e-01  -7.40e-01  2.267e+00 
  8.00e-01  -7.20e-01  2.250e+00 
  8.00e-01  -7.00e-01  2.234e+00 
  8.00e-01  -6.80e-01  2.218e+00 
  8.00e-01  -6.60e-01  2.203e+00 
  8.00e-01  -6.40e-01  2.189e+00 
  8.00e-01  -6.20e-01  2.177e+00 
  8.00e-01  -6.00e-01  2.165e+00 
  8.00e-01  -5.80e-01  2.156e+00 
  8.00e-01  -5.60e-01  2.148e+00 
  8.00e-01  -5.40e-01  2.143e+00 
  8.00e-01  -5.20e-01  2.140e+00 
  8.00e-01  -5.00e-01  2.140e+00 
  8.00e-01  -4.80e-01  2.137e+00 
  8.00e-01  -4.60e-01  2.136e+00 
  8.00e-01  -4.40e-01  2.137e+00 
  8.00e-01  -4.20e-01  2.141e+00 
  8.00e-01  -4.00e-01  2.148e+00 
  8.00e-01  -3.80e-01  2.157e+00 
  8.00e-01  -3.60e-01  2.168e+00 
  8.00e-01  -3.40e-01  2.180e+00 
  8.00e-01  -3.20e-01  2.194e+00 
  8.00e-01  -3.00e-01  2.177e+00 
  8.00e-01  -2.80e-01  2.159e+00 
  8.00e-01  -2.60e-01  2.142e+00 
  8.00e-01  -2.40e-01  2.126e+00 
  8.00e-01  -2.20e-01  2.110e+00 
  8.00e-01  -2.00e-01  2.097e+00 
  8.00e-01  -1.80e-01  2.086e+00 
  8.00e-01  -1.60e-01  2.079e+00 
  8.00e-01  -1.40e-01  2.076e+00 
  8.00e-01  -1.20e-01  2.076e+00 
  8.00e-01  -1.00e-01  2.061e+00 
  8.00e-01  -8.00e-02  2.048e+00 
  8.00e-01  -6.00e-02  2.039e+00 
  8.00e-01  -4.00e-02  2.038e+00 
  8.00e-01  -2.00e-02  2.046e+00 
  8.00e-01   0.00e+00  2.060e+00 
  8.00e-01   2.00e-02  2.076e+00 
  8.00e-01   4.00e-02  2.094e+00 
  8.00e-01   6.00e-02  2.097e+00 
  8.00e-01   8.00e-02  2.089e+00 
  8.00e-01   1.00e-01  2.086e+00 
  8.00e-01   1.20e-01  2.087e+00 
  8.00e-01   1.40e-01  2.093e+00 
  8.00e-01   1.60e-01  2.102e+00 
  8.00e-01   1.80e-01  2.114e+00 
  8.00e-01   2.00e-01  2.128e+00 
  8.00e-01   2.20e-01  2.144e+00 
  8.00e-01   2.40e-01  2.160e+00 
  8.00e-01   2.60e-01  2.176e+00 
  8.00e-01   2.80e-01  2.192e+00 
  8.00e-01   3.00e-01  2.208e+00 
  8.00e-01   3.20e-01  2.225e+00 
  8.00e-01   3.40e-01  2.243e+00 
  8.00e-01   3.60e-01  2.261e+00 
  8.00e-01   3.80e-01  2.279e+00 
  8.00e-01   4.00e-01  2.297e+00 
  8.00e-01   4.20e-01  2.316e+00 
  8.00e-01   4.40e-01  2.335e+00 
  8.00e-01   4.60e-01  2.354e+00 
  8.00e-01   4.80e-01  2.373e+00 
  8.00e-01   5.00e-01  2.392e+00 
  8.00e-01   5.20e-01  2.411e+00 
  8.00e-01   5.40e-01  2.430e+00 
  8.00e-01   5.60e-01  2.450e+00 
  8.00e-01   5.80e-01  2.469e+00 
  8.00e-01   6.00e-01  2.488e+00 
  8.00e-01   6.20e-01  2.508e+00 
  8.00e-01   6.40e-01  2.527e+00 
  8.00e-01   6.60e-01  2.545e+00 
  8.00e-01   6.80e-01  2.561e+00 
  8.00e-01   7.00e-01  2.578e+00 
  8.00e-01   7.20e-01  2.595e+00 
  8.00e-01   7.40e-01  2.612e+00 
  8.00e-01   7.60e-01  2.629e+00 
  8.00e-01   7.80e-01  2.647e+00 
  8.00e-01   8.00e-01  2.664e+00 
  8.00e-01   8.20e-01  2.682e+00 
  8.00e-01   8.40e-01  2.700e+00 
  8.00e-01   8.60e-01  2.718e+00 
  8.00e-01   8.80e-01  2.736e+00 
  8.00e-01   9.00e-01  2.754e+00 
  8.00e-01   9.20e-01  2.772e+00 
  8.00e-01   9.40e-01  2.791e+00 
  8.00e-01   9.60e-01  2.809e+00 
  8.00e-01   9.80e-01  2.828e+00 
  8.00e-01   1.00e+00  2.846e+00 

  8.20e-01  -1.00e+00  2.502e+00 
  8.20e-01  -9.80e-01  2.483e+00 
  8.20e-01  -9.60e-01  2.463e+00 
  8.20e-01  -9.40e-01  2.444e+00 
  8.20e-01  -9.20e-01  2.425e+00 
  8.20e-01  -9.00e-01  2.406e+00 
  8.20e-01  -8.80e-01  2.387e+00 
  8.20e-01  -8.60e-01  2.368e+00 
  8.20e-01  -8.40e-01  2.349e+00 
  8.20e-01  -8.20e-01  2.330e+00 
  8.20e-01  -8.00e-01  2.312e+00 
  8.20e-01  -7.80e-01  2.293e+00 
  8.20e-01  -7.60e-01  2.275e+00 
  8.20e-01  -7.40e-01  2.257e+00 
  8.20e-01  -7.20e-01  2.240e+00 
  8.20e-01  -7.00e-01  2.223e+00 
  8.20e-01  -6.80e-01  2.206e+00 
  8.20e-01  -6.60e-01  2.190e+00 
  8.20e-01  -6.40e-01  2.175e+00 
  8.20e-01  -6.20e-01  2.161e+00 
  8.20e-01  -6.00e-01  2.149e+00 
  8.20e-01  -5.80e-01  2.138e+00 
  8.20e-01  -5.60e-01  2.129e+00 
  8.20e-01  -5.40e-01  2.123e+00 
  8.20e-01  -5.20e-01  2.120e+00 
  8.20e-01  -5.00e-01  2.120e+00 
  8.20e-01  -4.80e-01  2.117e+00 
  8.20e-01  -4.60e-01  2.116e+00 
  8.20e-01  -4.40e-01  2.117e+00 
  8.20e-01  -4.20e-01  2.122e+00 
  8.20e-01  -4.00e-01  2.130e+00 
  8.20e-01  -3.80e-01  2.140e+00 
  8.20e-01  -3.60e-01  2.152e+00 
  8.20e-01  -3.40e-01  2.166e+00 
  8.20e-01  -3.20e-01  2.181e+00 
  8.20e-01  -3.00e-01  2.170e+00 
  8.20e-01  -2.80e-01  2.151e+00 
  8.20e-01  -2.60e-01  2.132e+00 
  8.20e-01  -2.40e-01  2.115e+00 
  8.20e-01  -2.20e-01  2.098e+00 
  8.20e-01  -2.00e-01  2.082e+00 
  8.20e-01  -1.80e-01  2.069e+00 
  8.20e-01  -1.60e-01  2.060e+00 
  8.20e-01  -1.40e-01  2.056e+00 
  8.20e-01  -1.20e-01  2.060e+00 
  8.20e-01  -1.00e-01  2.049e+00 
  8.20e-01  -8.00e-02  2.032e+00 
  8.20e-01  -6.00e-02  2.022e+00 
  8.20e-01  -4.00e-02  2.018e+00 
  8.20e-01  -2.00e-02  2.032e+00 
  8.20e-01   0.00e+00  2.050e+00 
  8.20e-01   2.00e-02  2.069e+00 
  8.20e-01   4.00e-02  2.088e+00 
  8.20e-01   6.00e-02  2.108e+00 
  8.20e-01   8.00e-02  2.108e+00 
  8.20e-01   1.00e-01  2.106e+00 
  8.20e-01   1.20e-01  2.107e+00 
  8.20e-01   1.40e-01  2.111e+00 
  8.20e-01   1.60e-01  2.119e+00 
  8.20e-01   1.80e-01  2.130e+00 
  8.20e-01   2.00e-01  2.142e+00 
  8.20e-01   2.20e-01  2.156e+00 
  8.20e-01   2.40e-01  2.172e+00 
  8.20e-01   2.60e-01  2.188e+00 
  8.20e-01   2.80e-01  2.204e+00 
  8.20e-01   3.00e-01  2.220e+00 
  8.20e-01   3.20e-01  2.236e+00 
  8.20e-01   3.40e-01  2.253e+00 
  8.20e-01   3.60e-01  2.270e+00 
  8.20e-01   3.80e-01  2.288e+00 
  8.20e-01   4.00e-01  2.306e+00 
  8.20e-01   4.20e-01  2.324e+00 
  8.20e-01   4.40e-01  2.342e+00 
  8.20e-01   4.60e-01  2.361e+00 
  8.20e-01   4.80e-01  2.379e+00 
  8.20e-01   5.00e-01  2.398e+00 
  8.20e-01   5.20e-01  2.417e+00 
  8.20e-01   5.40e-01  2.436e+00 
  8.20e-01   5.60e-01  2.455e+00 
  8.20e-01   5.80e-01  2.474e+00 
  8.20e-01   6.00e-01  2.493e+00 
  8.20e-01   6.20e-01  2.513e+00 
  8.20e-01   6.40e-01  2.532e+00 
  8.20e-01   6.60e-01  2.551e+00 
  8.20e-01   6.80e-01  2.571e+00 
  8.20e-01   7.00e-01  2.589e+00 
  8.20e-01   7.20e-01  2.606e+00 
  8.20e-01   7.40e-01  2.622e+00 
  8.20e-01   7.60e-01  2.639e+00 
  8.20e-01   7.80e-01  2.657e+00 
  8.20e-01   8.00e-01  2.674e+00 
  8.20e-01   8.20e-01  2.691e+00 
  8.20e-01   8.40e-01  2.709e+00 
  8.20e-01   8.60e-01  2.727e+00 
  8.20e-01   8.80e-01  2.745e+00 
  8.20e-01   9.00e-01  2.763e+00 
  8.20e-01   9.20e-01  2.781e+00 
  8.20e-01   9.40e-01  2.799e+00 
  8.20e-01   9.60e-01  2.817e+00 
  8.20e-01   9.80e-01  2.835e+00 
  8.20e-01   1.00e+00  2.854e+00 

  8.40e-01  -1.00e+00  2.498e+00 
  8.40e-01  -9.80e-01  2.478e+00 
  8.40e-01  -9.60e-01  2.459e+00 
  8.40e-01  -9.40e-01  2.439e+00 
  8.40e-01  -9.20e-01  2.420e+00 
  8.40e-01  -9.00e-01  2.400e+00 
  8.40e-01  -8.80e-01  2.381e+00 
  8.40e-01  -8.60e-01  2.362e+00 
  8.40e-01  -8.40e-01  2.343e+00 
  8.40e-01  -8.20e-01  2.323e+00 
  8.40e-01  -8.00e-01  2.305e+00 
  8.40e-01  -7.80e-01  2.286e+00 
  8.40e-01  -7.60e-01  2.267e+00 
  8.40e-01  -7.40e-01  2.249e+00 
  8.40e-01  -7.20e-01  2.230e+00 
  8.40e-01  -7.00e-01  2.213e+00 
  8.40e-01  -6.80e-01  2.195e+00 
  8.40e-01  -6.60e-01  2.178e+00 
  8.40e-01  -6.40e-01  2.162e+00 
  8.40e-01  -6.20e-01  2.147e+00 
  8.40e-01  -6.00e-01  2.133e+00 
  8.40e-01  -5.80e-01  2.121e+00 
  8.40e-01  -5.60e-01  2.111e+00 
  8.40e-01  -5.40e-01  2.104e+00 
  8.40e-01  -5.20e-01  2.100e+00 
  8.40e-01  -5.00e-01  2.100e+00 
  8.40e-01  -4.80e-01  2.098e+00 
  8.40e-01  -4.60e-01  2.096e+00 
  8.40e-01  -4.40e-01  2.098e+00 
  8.40e-01  -4.20e-01  2.103e+00 
  8.40e-01  -4.00e-01  2.112e+00 
  8.40e-01  -3.80e-01  2.124e+00 
  8.40e-01  -3.60e-01  2.138e+00 
  8.40e-01  -3.40e-01  2.153e+00 
  8.40e-01  -3.20e-01  2.169e+00 
  8.40e-01  -3.00e-01  2.164e+00 
  8.40e-01  -2.80e-01  2.145e+00 
  8.40e-01  -2.60e-01  2.125e+00 
  8.40e-01  -2.40e-01  2.106e+00 
  8.40e-01  -2.20e-01  2.088e+00 
  8.40e-01  -2.00e-01  2.070e+00 
  8.40e-01  -1.80e-01  2.054e+00 
  8.40e-01  -1.60e-01  2.041e+00 
  8.40e-01  -1.40e-01  2.036e+00 
  8.40e-01  -1.20e-01  2.041e+00 
  8.40e-01  -1.00e-01  2.044e+00 
  8.40e-01  -8.00e-02  2.024e+00 
  8.40e-01  -6.00e-02  2.004e+00 
  8.40e-01  -4.00e-02  2.007e+00 
  8.40e-01  -2.00e-02  2.027e+00 
  8.40e-01   0.00e+00  2.047e+00 
  8.40e-01   2.00e-02  2.067e+00 
  8.40e-01   4.00e-02  2.087e+00 
  8.40e-01   6.00e-02  2.107e+00 
  8.40e-01   8.00e-02  2.127e+00 
  8.40e-01   1.00e-01  2.126e+00 
  8.40e-01   1.20e-01  2.127e+00 
  8.40e-01   1.40e-01  2.130e+00 
  8.40e-01   1.60e-01  2.137e+00 
  8.40e-01   1.80e-01  2.146e+00 
  8.40e-01   2.00e-01  2.158e+00 
  8.40e-01   2.20e-01  2.171e+00 
  8.40e-01   2.40e-01  2.185e+00 
  8.40e-01   2.60e-01  2.200e+00 
  8.40e-01   2.80e-01  2.216e+00 
  8.40e-01   3.00e-01  2.232e+00 
  8.40e-01   3.20e-01  2.248e+00 
  8.40e-01   3.40e-01  2.264e+00 
  8.40e-01   3.60e-01  2.280e+00 
  8.40e-01   3.80e-01  2.297e+00 
  8.40e-01   4.00e-01  2.315e+00 
  8.40e-01   4.20e-01  2.332e+00 
  8.40e-01   4.40e-01  2.350e+00 
  8.40e-01   4.60e-01  2.368e+00 
  8.40e-01   4.80e-01  2.387e+00 
  8.40e-01   5.00e-01  2.405e+00 
  8.40e-01   5.20e-01  2.424e+00 
  8.40e-01   5.40e-01  2.442e+00 
  8.40e-01   5.60e-01  2.461e+00 
  8.40e-01   5.80e-01  2.480e+00 
  8.40e-01   6.00e-01  2.499e+00 
  8.40e-01   6.20e-01  2.518e+00 
  8.40e-01   6.40e-01  2.537e+00 
  8.40e-01   6.60e-01  2.557e+00 
  8.40e-01   6.80e-01  2.576e+00 
  8.40e-01   7.00e-01  2.595e+00 
  8.40e-01   7.20e-01  2.614e+00 
  8.40e-01   7.40e-01  2.633e+00 
  8.40e-01   7.60e-01  2.650e+00 
  8.40e-01   7.80e-01  2.667e+00 
  8.40e-01   8.00e-01  2.684e+00 
  8.40e-01   8.20e-01  2.701e+00 
  8.40e-01   8.40e-01  2.719e+00 
  8.40e-01   8.60e-01  2.736e+00 
  8.40e-01   8.80e-01  2.754e+00 
  8.40e-01   9.00e-01  2.772e+00 
  8.40e-01   9.20e-01  2.789e+00 
  8.40e-01   9.40e-01  2.807e+00 
  8.40e-01   9.60e-01  2.825e+00 
  8.40e-01   9.80e-01  2.844e+00 
  8.40e-01   1.00e+00  2.862e+00 

  8.60e-01  -1.00e+00  2.494e+00 
  8.60e-01  -9.80e-01  2.474e+00 
  8.60e-01  -9.60e-01  2.455e+00 
  8.60e-01  -9.40e-01  2.435e+00 
  8.60e-01  -9.20e-01  2.415e+00 
  8.60e-01  -9.00e-01  2.396e+00 
  8.60e-01  -8.80e-01  2.376e+00 
  8.60e-01  -8.60e-01  2.357e+00 
  8.60e-01  -8.40e-01  2.337e+00 
  8.60e-01  -8.20e-01  2.318e+00 
  8.60e-01  -8.00e-01  2.299e+00 
  8.60e-01  -7.80e-01  2.279e+00 
  8.60e-01  -7.60e-01  2.260e+00 
  8.60e-01  -7.40e-01  2.241e+00 
  8.60e-01  -7.20e-01  2.223e+00 
  8.60e-01  -7.00e-01  2.204e+00 
  8.60e-01  -6.80e-01  2.186e+00 
  8.60e-01  -6.60e-01  2.168e+00 
  8.60e-01  -6.40e-01  2.151e+00 
  8.60e-01  -6.20e-01  2.134e+00 
  8.60e-01  -6.00e-01  2.119e+00 
  8.60e-01  -5.80e-01  2.105e+00 
  8.60e-01  -5.60e-01  2.093e+00 
  8.60e-01  -5.40e-01  2.085e+00 
  8.60e-01  -5.20e-01  2.080e+00 
  8.60e-01  -5.00e-01  2.080e+00 
  8.60e-01  -4.80e-01  2.078e+00 
  8.60e-01  -4.60e-01  2.076e+00 
  8.60e-01  -4.40e-01  2.078e+00 
  8.60e-01  -4.20e-01  2.085e+00 
  8.60e-01  -4.00e-01  2.096e+00 
  8.60e-01  -3.80e-01  2.109e+00 
  8.60e-01  -3.60e-01  2.124e+00 
  8.60e-01  -3.40e-01  2.141e+00 
  8.60e-01  -3.20e-01  2.158e+00 
  8.60e-01  -3.00e-01  2.161e+00 
  8.60e-01  -2.80e-01  2.141e+00 
  8.60e-01  -2.60e-01  2.121e+00 
  8.60e-01  -2.40e-01  2.101e+00 
  8.60e-01  -2.20e-01  2.082e+00 
  8.60e-01  -2.00e-01  2.062e+00 
  8.60e-01  -1.80e-01  2.043e+00 
  8.60e-01  -1.60e-01  2.026e+00 
  8.60e-01  -1.40e-01  2.016e+00 
  8.60e-01  -1.20e-01  2.026e+00 
  8.60e-01  -1.00e-01  2.043e+00 
  8.60e-01  -8.00e-02  2.030e+00 
  8.60e-01  -6.00e-02  2.018e+00 
  8.60e-01  -4.00e-02  2.024e+00 
  8.60e-01  -2.00e-02  2.035e+00 
  8.60e-01   0.00e+00  2.052e+00 
  8.60e-01   2.00e-02  2.070e+00 
  8.60e-01   4.00e-02  2.090e+00 
  8.60e-01   6.00e-02  2.109e+00 
  8.60e-01   8.00e-02  2.129e+00 
  8.60e-01   1.00e-01  2.146e+00 
  8.60e-01   1.20e-01  2.146e+00 
  8.60e-01   1.40e-01  2.150e+00 
  8.60e-01   1.60e-01  2.156e+00 
  8.60e-01   1.80e-01  2.164e+00 
  8.60e-01   2.00e-01  2.174e+00 
  8.60e-01   2.20e-01  2.186e+00 
  8.60e-01   2.40e-01  2.199e+00 
  8.60e-01   2.60e-01  2.213e+00 
  8.60e-01   2.80e-01  2.228e+00 
  8.60e-01   3.00e-01  2.244e+00 
  8.60e-01   3.20e-01  2.260e+00 
  8.60e-01   3.40e-01  2.276e+00 
  8.60e-01   3.60e-01  2.292e+00 
  8.60e-01   3.80e-01  2.308e+00 
  8.60e-01   4.00e-01  2.325e+00 
  8.60e-01   4.20e-01  2.342e+00 
  8.60e-01   4.40e-01  2.359e+00 
  8.60e-01   4.60e-01  2.377e+00 
  8.60e-01   4.80e-01  2.395e+00 
  8.60e-01   5.00e-01  2.413e+00 
  8.60e-01   5.20e-01  2.431e+00 
  8.60e-01   5.40e-01  2.450e+00 
  8.60e-01   5.60e-01  2.468e+00 
  8.60e-01   5.80e-01  2.487e+00 
  8.60e-01   6.00e-01  2.506e+00 
  8.60e-01   6.20e-01  2.524e+00 
  8.60e-01   6.40e-01  2.543e+00 
  8.60e-01   6.60e-01  2.562e+00 
  8.60e-01   6.80e-01  2.581e+00 
  8.60e-01   7.00e-01  2.601e+00 
  8.60e-01   7.20e-01  2.620e+00 
  8.60e-01   7.40e-01  2.639e+00 
  8.60e-01   7.60e-01  2.658e+00 
  8.60e-01   7.80e-01  2.678e+00 
  8.60e-01   8.00e-01  2.695e+00 
  8.60e-01   8.20e-01  2.712e+00 
  8.60e-01   8.40e-01  2.729e+00 
  8.60e-01   8.60e-01  2.746e+00 
  8.60e-01   8.80e-01  2.763e+00 
  8.60e-01   9.00e-01  2.781e+00 
  8.60e-01   9.20e-01  2.798e+00 
  8.60e-01   9.40e-01  2.816e+00 
  8.60e-01   9.60e-01  2.834e+00 
  8.60e-01   9.80e-01  2.852e+00 
  8.60e-01   1.00e+00  2.870e+00 

  8.80e-01  -1.00e+00  2.491e+00 
  8.80e-01  -9.80e-01  2.471e+00 
  8.80e-01  -9.60e-01  2.452e+00 
  8.80e-01  -9.40e-01  2.432e+00 
  8.80e-01  -9.20e-01  2.412e+00 
  8.80e-01  -9.00e-01  2.392e+00 
  8.80e-01  -8.80e-01  2.372e+00 
  8.80e-01  -8.60e-01  2.353e+00 
  8.80e-01  -8.40e-01  2.333e+00 
  8.80e-01  -8.20e-01  2.313e+00 
  8.80e-01  -8.00e-01  2.294e+00 
  8.80e-01  -7.80e-01  2.274e+00 
  8.80e-01  -7.60e-01  2.255e+00 
  8.80e-01  -7.40e-01  2.235e+00 
  8.80e-01  -7.20e-01  2.216e+00 
  8.80e-01  -7.00e-01  2.197e+00 
  8.80e-01  -6.80e-01  2.178e+00 
  8.80e-01  -6.60e-01  2.159e+00 
  8.80e-01  -6.40e-01  2.141e+00 
  8.80e-01  -6.20e-01  2.123e+00 
  8.80e-01  -6.00e-01  2.106e+00 
  8.80e-01  -5.80e-01  2.090e+00 
  8.80e-01  -5.60e-01  2.077e+00 
  8.80e-01  -5.40e-01  2.066e+00 
  8.80e-01  -5.20e-01  2.061e+00 
  8.80e-01  -5.00e-01  2.060e+00 
  8.80e-01  -4.80e-01  2.059e+00 
  8.80e-01  -4.60e-01  2.056e+00 
  8.80e-01  -4.40e-01  2.059e+00 
  8.80e-01  -4.20e-01  2.068e+00 
  8.80e-01  -4.00e-01  2.081e+00 
  8.80e-01  -3.80e-01  2.096e+00 
  8.80e-01  -3.60e-01  2.113e+00 
  8.80e-01  -3.40e-01  2.131e+00 
  8.80e-01  -3.20e-01  2.150e+00 
  8.80e-01  -3.00e-01  2.160e+00 
  8.80e-01  -2.80e-01  2.140e+00 
  8.80e-01  -2.60e-01  2.120e+00 
  8.80e-01  -2.40e-01  2.100e+00 
  8.80e-01  -2.20e-01  2.080e+00 
  8.80e-01  -2.00e-01  2.060e+00 
  8.80e-01  -1.80e-01  2.040e+00 
  8.80e-01  -1.60e-01  2.020e+00 
  8.80e-01  -1.40e-01  2.004e+00 
  8.80e-01  -1.20e-01  2.020e+00 
  8.80e-01  -1.00e-01  2.040e+00 
  8.80e-01  -8.00e-02  2.045e+00 
  8.80e-01  -6.00e-02  2.038e+00 
  8.80e-01  -4.00e-02  2.041e+00 
  8.80e-01  -2.00e-02  2.051e+00 
  8.80e-01   0.00e+00  2.063e+00 
  8.80e-01   2.00e-02  2.079e+00 
  8.80e-01   4.00e-02  2.097e+00 
  8.80e-01   6.00e-02  2.115e+00 
  8.80e-01   8.00e-02  2.134e+00 
  8.80e-01   1.00e-01  2.153e+00 
  8.80e-01   1.20e-01  2.166e+00 
  8.80e-01   1.40e-01  2.169e+00 
  8.80e-01   1.60e-01  2.175e+00 
  8.80e-01   1.80e-01  2.182e+00 
  8.80e-01   2.00e-01  2.191e+00 
  8.80e-01   2.20e-01  2.202e+00 
  8.80e-01   2.40e-01  2.214e+00 
  8.80e-01   2.60e-01  2.227e+00 
  8.80e-01   2.80e-01  2.241e+00 
  8.80e-01   3.00e-01  2.256e+00 
  8.80e-01   3.20e-01  2.272e+00 
  8.80e-01   3.40e-01  2.288e+00 
  8.80e-01   3.60e-01  2.304e+00 
  8.80e-01   3.80e-01  2.320e+00 
  8.80e-01   4.00e-01  2.336e+00 
  8.80e-01   4.20e-01  2.353e+00 
  8.80e-01   4.40e-01  2.369e+00 
  8.80e-01   4.60e-01  2.387e+00 
  8.80e-01   4.80e-01  2.404e+00 
  8.80e-01   5.00e-01  2.422e+00 
  8.80e-01   5.20e-01  2.440e+00 
  8.80e-01   5.40e-01  2.458e+00 
  8.80e-01   5.60e-01  2.476e+00 
  8.80e-01   5.80e-01  2.494e+00 
  8.80e-01   6.00e-01  2.513e+00 
  8.80e-01   6.20e-01  2.531e+00 
  8.80e-01   6.40e-01  2.550e+00 
  8.80e-01   6.60e-01  2.569e+00 
  8.80e-01   6.80e-01  2.588e+00 
  8.80e-01   7.00e-01  2.607e+00 
  8.80e-01   7.20e-01  2.626e+00 
  8.80e-01   7.40e-01  2.645e+00 
  8.80e-01   7.60e-01  2.664e+00 
  8.80e-01   7.80e-01  2.683e+00 
  8.80e-01   8.00e-01  2.702e+00 
  8.80e-01   8.20e-01  2.721e+00 
  8.80e-01   8.40e-01  2.739e+00 
  8.80e-01   8.60e-01  2.756e+00 
  8.80e-01   8.80e-01  2.773e+00 
  8.80e-01   9.00e-01  2.791e+00 
  8.80e-01   9.20e-01  2.808e+00 
  8.80e-01   9.40e-01  2.826e+00 
  8.80e-01   9.60e-01  2.843e+00 
  8.80e-01   9.80e-01  2.861e+00 
  8.80e-01   1.00e+00  2.879e+00 

  9.00e-01  -1.00e+00  2.489e+00 
  9.00e-01  -9.80e-01  2.469e+00 
  9.00e-01  -9.60e-01  2.449e+00 
  9.00e-01  -9.40e-01  2.429e+00 
  9.00e-01  -9.20e-01  2.410e+00 
  9.00e-01  -9.00e-01  2.390e+00 
  9.00e-01  -8.80e-01  2.370e+00 
  9.00e-01  -8.60e-01  2.350e+00 
  9.00e-01  -8.40e-01  2.330e+00 
  9.00e-01  -8.20e-01  2.310e+00 
  9.00e-01  -8.00e-01  2.290e+00 
  9.00e-01  -7.80e-01  2.271e+00 
  9.00e-01  -7.60e-01  2.251e+00 
  9.00e-01  -7.40e-01  2.231e+00 
  9.00e-01  -7.20e-01  2.211e+00 
  9.00e-01  -7.00e-01  2.192e+00 
  9.00e-01  -6.80e-01  2.172e+00 
  9.00e-01  -6.60e-01  2.153e+00 
  9.00e-01  -6.40e-01  2.134e+00 
  9.00e-01  -6.20e-01  2.115e+00 
  9.00e-01  -6.00e-01  2.096e+00 
  9.00e-01  -5.80e-01  2.079e+00 
  9.00e-01  -5.60e-01  2.062e+00 
  9.00e-01  -5.40e-01  2.049e+00 
  9.00e-01  -5.20e-01  2.041e+00 
  9.00e-01  -5.00e-01  2.040e+00 
  9.00e-01  -4.80e-01  2.040e+00 
  9.00e-01  -4.60e-01  2.036e+00 
  9.00e-01  -4.40e-01  2.040e+00 
  9.00e-01  -4.20e-01  2.053e+00 
  9.00e-01  -4.00e-01  2.069e+00 
  9.00e-01  -3.80e-01  2.086e+00 
  9.00e-01  -3.60e-01  2.105e+00 
  9.00e-01  -3.40e-01  2.124e+00 
  9.00e-01  -3.20e-01  2.143e+00 
  9.00e-01  -3.00e-01  2.162e+00 
  9.00e-01  -2.80e-01  2.142e+00 
  9.00e-01  -2.60e-01  2.122e+00 
  9.00e-01  -2.40e-01  2.103e+00 
  9.00e-01  -2.20e-01  2.083e+00 
  9.00e-01  -2.00e-01  2.065e+00 
  9.00e-01  -1.80e-01  2.047e+00 
  9.00e-01  -1.60e-01  2.031e+00 
  9.00e-01  -1.40e-01  2.024e+00 
  9.00e-01  -1.20e-01  2.031e+00 
  9.00e-01  -1.00e-01  2.047e+00 
  9.00e-01  -8.00e-02  2.063e+00 
  9.00e-01  -6.00e-02  2.058e+00 
  9.00e-01  -4.00e-02  2.060e+00 
  9.00e-01  -2.00e-02  2.068e+00 
  9.00e-01   0.00e+00  2.078e+00 
  9.00e-01   2.00e-02  2.092e+00 
  9.00e-01   4.00e-02  2.107e+00 
  9.00e-01   6.00e-02  2.124e+00 
  9.00e-01   8.00e-02  2.141e+00 
  9.00e-01   1.00e-01  2.160e+00 
  9.00e-01   1.20e-01  2.178e+00 
  9.00e-01   1.40e-01  2.189e+00 
  9.00e-01   1.60e-01  2.194e+00 
  9.00e-01   1.80e-01  2.200e+00 
  9.00e-01   2.00e-01  2.209e+00 
  9.00e-01   2.20e-01  2.219e+00 
  9.00e-01   2.40e-01  2.230e+00 
  9.00e-01   2.60e-01  2.242e+00 
  9.00e-01   2.80e-01  2.255e+00 
  9.00e-01   3.00e-01  2.269e+00 
  9.00e-01   3.20e-01  2.284e+00 
  9.00e-01   3.40e-01  2.300e+00 
  9.00e-01   3.60e-01  2.316e+00 
  9.00e-01   3.80e-01  2.332e+00 
  9.00e-01   4.00e-01  2.348e+00 
  9.00e-01   4.20e-01  2.364e+00 
  9.00e-01   4.40e-01  2.380e+00 
  9.00e-01   4.60e-01  2.397e+00 
  9.00e-01   4.80e-01  2.414e+00 
  9.00e-01   5.00e-01  2.431e+00 
  9.00e-01   5.20e-01  2.449e+00 
  9.00e-01   5.40e-01  2.467e+00 
  9.00e-01   5.60e-01  2.484e+00 
  9.00e-01   5.80e-01  2.502e+00 
  9.00e-01   6.00e-01  2.521e+00 
  9.00e-01   6.20e-01  2.539e+00 
  9.00e-01   6.40e-01  2.557e+00 
  9.00e-01   6.60e-01  2.576e+00 
  9.00e-01   6.80e-01  2.595e+00 
  9.00e-01   7.00e-01  2.613e+00 
  9.00e-01   7.20e-01  2.632e+00 
  9.00e-01   7.40e-01  2.651e+00 
  9.00e-01   7.60e-01  2.670e+00 
  9.00e-01   7.80e-01  2.689e+00 
  9.00e-01   8.00e-01  2.708e+00 
  9.00e-01   8.20e-01  2.727e+00 
  9.00e-01   8.40e-01  2.746e+00 
  9.00e-01   8.60e-01  2.765e+00 
  9.00e-01   8.80e-01  2.784e+00 
  9.00e-01   9.00e-01  2.801e+00 
  9.00e-01   9.20e-01  2.818e+00 
  9.00e-01   9.40e-01  2.835e+00 
  9.00e-01   9.60e-01  2.853e+00 
  9.00e-01   9.80e-01  2.870e+00 
  9.00e-01   1.00e+00  2.888e+00 

  9.20e-01  -1.00e+00  2.488e+00 
  9.20e-01  -9.80e-01  2.468e+00 
  9.20e-01  -9.60e-01  2.448e+00 
  9.20e-01  -9.40e-01  2.428e+00 
  9.20e-01  -9.20e-01  2.408e+00 
  9.20e-01  -9.00e-01  2.388e+00 
  9.20e-01  -8.80e-01  2.368e+00 
  9.20e-01  -8.60e-01  2.348e+00 
  9.20e-01  -8.40e-01  2.328e+00 
  9.20e-01  -8.20e-01  2.308e+00 
  9.20e-01  -8.00e-01  2.288e+00 
  9.20e-01  -7.80e-01  2.268e+00 
  9.20e-01  -7.60e-01  2.248e+00 
  9.20e-01  -7.40e-01  2.228e+00 
  9.20e-01  -7.20e-01  2.209e+00 
  9.20e-01  -7.00e-01  2.189e+00 
  9.20e-01  -6.80e-01  2.169e+00 
  9.20e-01  -6.60e-01  2.149e+00 
  9.20e-01  -6.40e-01  2.129e+00 
  9.20e-01  -6.20e-01  2.109e+00 
  9.20e-01  -6.00e-01  2.090e+00 
  9.20e-01  -5.80e-01  2.071e+00 
  9.20e-01  -5.60e-01  2.052e+00 
  9.20e-01  -5.40e-01  2.034e+00 
  9.20e-01  -5.20e-01  2.021e+00 
  9.20e-01  -5.00e-01  2.021e+00 
  9.20e-01  -4.80e-01  2.023e+00 
  9.20e-01  -4.60e-01  2.016e+00 
  9.20e-01  -4.40e-01  2.024e+00 
  9.20e-01  -4.20e-01  2.042e+00 
  9.20e-01  -4.00e-01  2.061e+00 
  9.20e-01  -3.80e-01  2.080e+00 
  9.20e-01  -3.60e-01  2.100e+00 
  9.20e-01  -3.40e-01  2.120e+00 
  9.20e-01  -3.20e-01  2.140e+00 
  9.20e-01  -3.00e-01  2.159e+00 
  9.20e-01  -2.80e-01  2.147e+00 
  9.20e-01  -2.60e-01  2.128e+00 
  9.20e-01  -2.40e-01  2.109e+00 
  9.20e-01  -2.20e-01  2.091e+00 
  9.20e-01  -2.00e-01  2.074e+00 
  9.20e-01  -1.80e-01  2.059e+00 
  9.20e-01  -1.60e-01  2.048e+00 
  9.20e-01  -1.40e-01  2.044e+00 
  9.20e-01  -1.20e-01  2.048e+00 
  9.20e-01  -1.00e-01  2.059e+00 
  9.20e-01  -8.00e-02  2.074e+00 
  9.20e-01  -6.00e-02  2.078e+00 
  9.20e-01  -4.00e-02  2.080e+00 
  9.20e-01  -2.00e-02  2.086e+00 
  9.20e-01   0.00e+00  2.095e+00 
  9.20e-01   2.00e-02  2.106e+00 
  9.20e-01   4.00e-02  2.120e+00 
  9.20e-01   6.00e-02  2.135e+00 
  9.20e-01   8.00e-02  2.151e+00 
  9.20e-01   1.00e-01  2.168e+00 
  9.20e-01   1.20e-01  2.186e+00 
  9.20e-01   1.40e-01  2.204e+00 
  9.20e-01   1.60e-01  2.213e+00 
  9.20e-01   1.80e-01  2.219e+00 
  9.20e-01   2.00e-01  2.227e+00 
  9.20e-01   2.20e-01  2.236e+00 
  9.20e-01   2.40e-01  2.246e+00 
  9.20e-01   2.60e-01  2.258e+00 
  9.20e-01   2.80e-01  2.270e+00 
  9.20e-01   3.00e-01  2.284e+00 
  9.20e-01   3.20e-01  2.298e+00 
  9.20e-01   3.40e-01  2.313e+00 
  9.20e-01   3.60e-01  2.328e+00 
  9.20e-01   3.80e-01  2.344e+00 
  9.20e-01   4.00e-01  2.360e+00 
  9.20e-01   4.20e-01  2.376e+00 
  9.20e-01   4.40e-01  2.392e+00 
  9.20e-01   4.60e-01  2.408e+00 
  9.20e-01   4.80e-01  2.425e+00 
  9.20e-01   5.00e-01  2.442e+00 
  9.20e-01   5.20e-01  2.459e+00 
  9.20e-01   5.40e-01  2.476e+00 
  9.20e-01   5.60e-01  2.494e+00 
  9.20e-01   5.80e-01  2.511e+00 
  9.20e-01   6.00e-01  2.529e+00 
  9.20e-01   6.20e-01  2.547e+00 
  9.20e-01   6.40e-01  2.565e+00 
  9.20e-01   6.60e-01  2.584e+00 
  9.20e-01   6.80e-01  2.602e+00 
  9.20e-01   7.00e-01  2.620e+00 
  9.20e-01   7.20e-01  2.639e+00 
  9.20e-01   7.40e-01  2.658e+00 
  9.20e-01   7.60e-01  2.676e+00 
  9.20e-01   7.80e-01  2.695e+00 
  9.20e-01   8.00e-01  2.714e+00 
  9.20e-01   8.20e-01  2.733e+00 
  9.20e-01   8.40e-01  2.752e+00 
  9.20e-01   8.60e-01  2.771e+00 
  9.20e-01   8.80e-01  2.790e+00 
  9.20e-01   9.00e-01  2.809e+00 
  9.20e-01   9.20e-01  2.828e+00 
  9.20e-01   9.40e-01  2.845e+00 
  9.20e-01   9.60e-01  2.863e+00 
  9.20e-01   9.80e-01  2.880e+00 
  9.20e-01   1.00e+00  2.897e+00 

  9.40e-01  -1.00e+00  2.488e+00 
  9.40e-01  -9.80e-01  2.468e+00 
  9.40e-01  -9.60e-01  2.448e+00 
  9.40e-01  -9.40e-01  2.428e+00 
  9.40e-01  -9.20e-01  2.408e+00 
  9.40e-01  -9.00e-01  2.388e+00 
  9.40e-01  -8.80e-01  2.368e+00 
  9.40e-01  -8.60e-01  2.348e+00 
  9.40e-01  -8.40e-01  2.328e+00 
  9.40e-01  -8.20e-01  2.308e+00 
  9.40e-01  -8.00e-01  2.288e+00 
  9.40e-01  -7.80e-01  2.268e+00 
  9.40e-01  -7.60e-01  2.248e+00 
  9.40e-01  -7.40e-01  2.228e+00 
  9.40e-01  -7.20e-01  2.208e+00 
  9.40e-01  -7.00e-01  2.188e+00 
  9.40e-01  -6.80e-01  2.168e+00 
  9.40e-01  -6.60e-01  2.148e+00 
  9.40e-01  -6.40e-01  2.128e+00 
  9.40e-01  -6.20e-01  2.108e+00 
  9.40e-01  -6.00e-01  2.088e+00 
  9.40e-01  -5.80e-01  2.068e+00 
  9.40e-01  -5.60e-01  2.048e+00 
  9.40e-01  -5.40e-01  2.028e+00 
  9.40e-01  -5.20e-01  2.008e+00 
  9.40e-01  -5.00e-01  2.007e+00 
  9.40e-01  -4.80e-01  2.017e+00 
  9.40e-01  -4.60e-01  2.004e+00 
  9.40e-01  -4.40e-01  2.019e+00 
  9.40e-01  -4.20e-01  2.039e+00 
  9.40e-01  -4.00e-01  2.059e+00 
  9.40e-01  -3.80e-01  2.079e+00 
  9.40e-01  -3.60e-01  2.099e+00 
  9.40e-01  -3.40e-01  2.119e+00 
  9.40e-01  -3.20e-01  2.139e+00 
  9.40e-01  -3.00e-01  2.159e+00 
  9.40e-01  -2.80e-01  2.154e+00 
  9.40e-01  -2.60e-01  2.136e+00 
  9.40e-01  -2.40e-01  2.119e+00 
  9.40e-01  -2.20e-01  2.102e+00 
  9.40e-01  -2.00e-01  2.088e+00 
  9.40e-01  -1.80e-01  2.075e+00 
  9.40e-01  -1.60e-01  2.067e+00 
  9.40e-01  -1.40e-01  2.064e+00 
  9.40e-01  -1.20e-01  2.067e+00 
  9.40e-01  -1.00e-01  2.075e+00 
  9.40e-01  -8.00e-02  2.088e+00 
  9.40e-01  -6.00e-02  2.098e+00 
  9.40e-01  -4.00e-02  2.099e+00 
  9.40e-01  -2.00e-02  2.105e+00 
  9.40e-01   0.00e+00  2.113e+00 
  9.40e-01   2.00e-02  2.123e+00 
  9.40e-01   4.00e-02  2.135e+00 
  9.40e-01   6.00e-02  2.148e+00 
  9.40e-01   8.00e-02  2.163e+00 
  9.40e-01   1.00e-01  2.179e+00 
  9.40e-01   1.20e-01  2.196e+00 
  9.40e-01   1.40e-01  2.213e+00 
  9.40e-01   1.60e-01  2.231e+00 
  9.40e-01   1.80e-01  2.238e+00 
  9.40e-01   2.00e-01  2.245e+00 
  9.40e-01   2.20e-01  2.253e+00 
  9.40e-01   2.40e-01  2.263e+00 
  9.40e-01   2.60e-01  2.274e+00 
  9.40e-01   2.80e-01  2.286e+00 
  9.40e-01   3.00e-01  2.298e+00 
  9.40e-01   3.20e-01  2.312e+00 
  9.40e-01   3.40e-01  2.326e+00 
  9.40e-01   3.60e-01  2.341e+00 
  9.40e-01   3.80e-01  2.356e+00 
  9.40e-01   4.00e-01  2.372e+00 
  9.40e-01   4.20e-01  2.388e+00 
  9.40e-01   4.40e-01  2.404e+00 
  9.40e-01   4.60e-01  2.420e+00 
  9.40e-01   4.80e-01  2.436e+00 
  9.40e-01   5.00e-01  2.452e+00 
  9.40e-01   5.20e-01  2.469e+00 
  9.40e-01   5.40e-01  2.486e+00 
  9.40e-01   5.60e-01  2.503e+00 
  9.40e-01   5.80e-01  2.521e+00 
  9.40e-01   6.00e-01  2.538e+00 
  9.40e-01   6.20e-01  2.556e+00 
  9.40e-01   6.40e-01  2.574e+00 
  9.40e-01   6.60e-01  2.592e+00 
  9.40e-01   6.80e-01  2.610e+00 
  9.40e-01   7.00e-01  2.628e+00 
  9.40e-01   7.20e-01  2.647e+00 
  9.40e-01   7.40e-01  2.665e+00 
  9.40e-01   7.60e-01  2.684e+00 
  9.40e-01   7.80e-01  2.702e+00 
  9.40e-01   8.00e-01  2.721e+00 
  9.40e-01   8.20e-01  2.740e+00 
  9.40e-01   8.40e-01  2.759e+00 
  9.40e-01   8.60e-01  2.777e+00 
  9.40e-01   8.80e-01  2.796e+00 
  9.40e-01   9.00e-01  2.815e+00 
  9.40e-01   9.20e-01  2.834e+00 
  9.40e-01   9.40e-01  2.853e+00 
  9.40e-01   9.60e-01  2.873e+00 
  9.40e-01   9.80e-01  2.890e+00 
  9.40e-01   1.00e+00  2.907e+00 

  9.60e-01  -1.00e+00  2.488e+00 
  9.60e-01  -9.80e-01  2.468e+00 
  9.60e-01  -9.60e-01  2.448e+00 
  9.60e-01  -9.40e-01  2.428e+00 
  9.60e-01  -9.20e-01  2.408e+00 
  9.60e-01  -9.00e-01  2.388e+00 
  9.60e-01  -8.80e-01  2.368e+00 
  9.60e-01  -8.60e-01  2.348e+00 
  9.60e-01  -8.40e-01  2.328e+00 
  9.60e-01  -8.20e-01  2.308e+00 
  9.60e-01  -8.00e-01  2.288e+00 
  9.60e-01  -7.80e-01  2.268e+00 
  9.60e-01  -7.60e-01  2.248e+00 
  9.60e-01  -7.40e-01  2.228e+00 
  9.60e-01  -7.20e-01  2.209e+00 
  9.60e-01  -7.00e-01  2.189e+00 
  9.60e-01  -6.80e-01  2.169e+00 
  9.60e-01  -6.60e-01  2.149e+00 
  9.60e-01  -6.40e-01  2.129e+00 
  9.60e-01  -6.20e-01  2.109e+00 
  9.60e-01  -6.00e-01  2.090e+00 
  9.60e-01  -5.80e-01  2.070e+00 
  9.60e-01  -5.60e-01  2.052e+00 
  9.60e-01  -5.40e-01  2.034e+00 
  9.60e-01  -5.20e-01  2.021e+00 
  9.60e-01  -5.00e-01  2.021e+00 
  9.60e-01  -4.80e-01  2.029e+00 
  9.60e-01  -4.60e-01  2.024e+00 
  9.60e-01  -4.40e-01  2.031e+00 
  9.60e-01  -4.20e-01  2.046e+00 
  9.60e-01  -4.00e-01  2.064e+00 
  9.60e-01  -3.80e-01  2.082e+00 
  9.60e-01  -3.60e-01  2.102e+00 
  9.60e-01  -3.40e-01  2.121e+00 
  9.60e-01  -3.20e-01  2.141e+00 
  9.60e-01  -3.00e-01  2.161e+00 
  9.60e-01  -2.80e-01  2.163e+00 
  9.60e-01  -2.60e-01  2.146e+00 
  9.60e-01  -2.40e-01  2.130e+00 
  9.60e-01  -2.20e-01  2.116e+00 
  9.60e-01  -2.00e-01  2.103e+00 
  9.60e-01  -1.80e-01  2.093e+00 
  9.60e-01  -1.60e-01  2.086e+00 
  9.60e-01  -1.40e-01  2.084e+00 
  9.60e-01  -1.20e-01  2.086e+00 
  9.60e-01  -1.00e-01  2.093e+00 
  9.60e-01  -8.00e-02  2.103e+00 
  9.60e-01  -6.00e-02  2.116e+00 
  9.60e-01  -4.00e-02  2.119e+00 
  9.60e-01  -2.00e-02  2.123e+00 
  9.60e-01   0.00e+00  2.131e+00 
  9.60e-01   2.00e-02  2.140e+00 
  9.60e-01   4.00e-02  2.150e+00 
  9.60e-01   6.00e-02  2.163e+00 
  9.60e-01   8.00e-02  2.176e+00 
  9.60e-01   1.00e-01  2.191e+00 
  9.60e-01   1.20e-01  2.207e+00 
  9.60e-01   1.40e-01  2.223e+00 
  9.60e-01   1.60e-01  2.240e+00 
  9.60e-01   1.80e-01  2.257e+00 
  9.60e-01   2.00e-01  2.263e+00 
  9.60e-01   2.20e-01  2.271e+00 
  9.60e-01   2.40e-01  2.280e+00 
  9.60e-01   2.60e-01  2.291e+00 
  9.60e-01   2.80e-01  2.302e+00 
  9.60e-01   3.00e-01  2.314e+00 
  9.60e-01   3.20e-01  2.327e+00 
  9.60e-01   3.40e-01  2.340e+00 
  9.60e-01   3.60e-01  2.354e+00 
  9.60e-01   3.80e-01  2.369e+00 
  9.60e-01   4.00e-01  2.384e+00 
  9.60e-01   4.20e-01  2.400e+00 
  9.60e-01   4.40e-01  2.416e+00 
  9.60e-01   4.60e-01  2.432e+00 
  9.60e-01   4.80e-01  2.448e+00 
  9.60e-01   5.00e-01  2.464e+00 
  9.60e-01   5.20e-01  2.480e+00 
  9.60e-01   5.40e-01  2.497e+00 
  9.60e-01   5.60e-01  2.514e+00 
  9.60e-01   5.80e-01  2.531e+00 
  9.60e-01   6.00e-01  2.548e+00 
  9.60e-01   6.20e-01  2.565e+00 
  9.60e-01   6.40e-01  2.583e+00 
  9.60e-01   6.60e-01  2.601e+00 
  9.60e-01   6.80e-01  2.619e+00 
  9.60e-01   7.00e-01  2.637e+00 
  9.60e-01   7.20e-01  2.655e+00 
  9.60e-01   7.40e-01  2.673e+00 
  9.60e-01   7.60e-01  2.691e+00 
  9.60e-01   7.80e-01  2.710e+00 
  9.60e-01   8.00e-01  2.728e+00 
  9.60e-01   8.20e-01  2.747e+00 
  9.60e-01   8.40e-01  2.765e+00 
  9.60e-01   8.60e-01  2.784e+00 
  9.60e-01   8.80e-01  2.803e+00 
  9.60e-01   9.00e-01  2.822e+00 
  9.60e-01   9.20e-01  2.841e+00 
  9.60e-01   9.40e-01  2.860e+00 
  9.60e-01   9.60e-01  2.879e+00 
  9.60e-01   9.80e-01  2.898e+00 
  9.60e-01   1.00e+00  2.917e+00 

  9.80e-01  -1.00e+00  2.489e+00 
  9.80e-01  -9.80e-01  2.469e+00 
  9.80e-01  -9.60e-01  2.449e+00 
  9.80e-01  -9.40e-01  2.429e+00 
  9.80e-01  -9.20e-01  2.410e+00 
  9.80e-01  -9.00e-01  2.390e+00 
  9.80e-01  -8.80e-01  2.370e+00 
  9.80e-01  -8.60e-01  2.350e+00 
  9.80e-01  -8.40e-01  2.330e+00 
  9.80e-01  -8.20e-01  2.310e+00 
  9.80e-01  -8.00e-01  2.290e+00 
  9.80e-01  -7.80e-01  2.271e+00 
  9.80e-01  -7.60e-01  2.251e+00 
  9.80e-01  -7.40e-01  2.231e+00 
  9.80e-01  -7.20e-01  2.211e+00 
  9.80e-01  -7.00e-01  2.192e+00 
  9.80e-01  -6.80e-01  2.172e+00 
  9.80e-01  -6.60e-01  2.153e+00 
  9.80e-01  -6.40e-01  2.134e+00 
  9.80e-01  -6.20e-01  2.115e+00 
  9.80e-01  -6.00e-01  2.096e+00 
  9.80e-01  -5.80e-01  2.079e+00 
  9.80e-01  -5.60e-01  2.062e+00 
  9.80e-01  -5.40e-01  2.049e+00 
  9.80e-01  -5.20e-01  2.041e+00 
  9.80e-01  -5.00e-01  2.041e+00 
  9.80e-01  -4.80e-01  2.047e+00 
  9.80e-01  -4.60e-01  2.044e+00 
  9.80e-01  -4.40e-01  2.048e+00 
  9.80e-01  -4.20e-01  2.059e+00 
  9.80e-01  -4.00e-01  2.074e+00 
  9.80e-01  -3.80e-01  2.090e+00 
  9.80e-01  -3.60e-01  2.108e+00 
  9.80e-01  -3.40e-01  2.127e+00 
  9.80e-01  -3.20e-01  2.146e+00 
  9.80e-01  -3.00e-01  2.165e+00 
  9.80e-01  -2.80e-01  2.174e+00 
  9.80e-01  -2.60e-01  2.159e+00 
  9.80e-01  -2.40e-01  2.144e+00 
  9.80e-01  -2.20e-01  2.131e+00 
  9.80e-01  -2.00e-01  2.120e+00 
  9.80e-01  -1.80e-01  2.111e+00 
  9.80e-01  -1.60e-01  2.106e+00 
  9.80e-01  -1.40e-01  2.104e+00 
  9.80e-01  -1.20e-01  2.106e+00 
  9.80e-01  -1.00e-01  2.111e+00 
  9.80e-01  -8.00e-02  2.120e+00 
  9.80e-01  -6.00e-02  2.131e+00 
  9.80e-01  -4.00e-02  2.139e+00 
  9.80e-01  -2.00e-02  2.143e+00 
  9.80e-01   0.00e+00  2.149e+00 
  9.80e-01   2.00e-02  2.158e+00 
  9.80e-01   4.00e-02  2.167e+00 
  9.80e-01   6.00e-02  2.178e+00 
  9.80e-01   8.00e-02  2.191e+00 
  9.80e-01   1.00e-01  2.205e+00 
  9.80e-01   1.20e-01  2.220e+00 
  9.80e-01   1.40e-01  2.235e+00 
  9.80e-01   1.60e-01  2.251e+00 
  9.80e-01   1.80e-01  2.268e+00 
  9.80e-01   2.00e-01  2.282e+00 
  9.80e-01   2.20e-01  2.290e+00 
  9.80e-01   2.40e-01  2.298e+00 
  9.80e-01   2.60e-01  2.308e+00 
  9.80e-01   2.80e-01  2.318e+00 
  9.80e-01   3.00e-01  2.330e+00 
  9.80e-01   3.20e-01  2.342e+00 
  9.80e-01   3.40e-01  2.355e+00 
  9.80e-01   3.60e-01  2.368e+00 
  9.80e-01   3.80e-01  2.383e+00 
  9.80e-01   4.00e-01  2.397e+00 
  9.80e-01   4.20e-01  2.412e+00 
  9.80e-01   4.40e-01  2.428e+00 
  9.80e-01   4.60e-01  2.444e+00 
  9.80e-01   4.80e-01  2.460e+00 
  9.80e-01   5.00e-01  2.476e+00 
  9.80e-01   5.20e-01  2.492e+00 
  9.80e-01   5.40e-01  2.508e+00 
  9.80e-01   5.60e-01  2.524e+00 
  9.80e-01   5.80e-01  2.541e+00 
  9.80e-01   6.00e-01  2.558e+00 
  9.80e-01   6.20e-01  2.575e+00 
  9.80e-01   6.40e-01  2.593e+00 
  9.80e-01   6.60e-01  2.610e+00 
  9.80e-01   6.80e-01  2.628e+00 
  9.80e-01   7.00e-01  2.645e+00 
  9.80e-01   7.20e-01  2.663e+00 
  9.80e-01   7.40e-01  2.681e+00 
  9.80e-01   7.60e-01  2.699e+00 
  9.80e-01   7.80e-01  2.718e+00 
  9.80e-01   8.00e-01  2.736e+00 
  9.80e-01   8.20e-01  2.754e+00 
  9.80e-01   8.40e-01  2.773e+00 
  9.80e-01   8.60e-01  2.791e+00 
  9.80e-01   8.80e-01  2.810e+00 
  9.80e-01   9.00e-01  2.829e+00 
  9.80e-01   9.20e-01  2.847e+00 
  9.80e-01   9.40e-01  2.866e+00 
  9.80e-01   9.60e-01  2.885e+00 
  9.80e-01   9.80e-01  2.904e+00 
  9.80e-01   1.00e+00  2.923e+00 

  1.00e+00  -1.00e+00  2.491e+00 
  1.00e+00  -9.80e-01  2.471e+00 
  1.00e+00  -9.60e-01  2.452e+00 
  1.00e+00  -9.40e-01  2.432e+00 
  1.00e+00  -9.20e-01  2.412e+00 
  1.00e+00  -9.00e-01  2.392e+00 
  1.00e+00  -8.80e-01  2.372e+00 
  1.00e+00  -8.60e-01  2.353e+00 
  1.00e+00  -8.40e-01  2.333e+00 
  1.00e+00  -8.20e-01  2.313e+00 
  1.00e+00  -8.00e-01  2.294e+00 
  1.00e+00  -7.80e-01  2.274e+00 
  1.00e+00  -7.60e-01  2.255e+00 
  1.00e+00  -7.40e-01  2.235e+00 
  1.00e+00  -7.20e-01  2.216e+00 
  1.00e+00  -7.00e-01  2.197e+00 
  1.00e+00  -6.80e-01  2.178e+00 
  1.00e+00  -6.60e-01  2.159e+00 
  1.00e+00  -6.40e-01  2.141e+00 
  1.00e+00  -6.20e-01  2.123e+00 
  1.00e+00  -6.00e-01  2.106e+00 
  1.00e+00  -5.80e-01  2.090e+00 
  1.00e+00  -5.60e-01  2.077e+00 
  1.00e+00  -5.40e-01  2.066e+00 
  1.00e+00  -5.20e-01  2.060e+00 
  1.00e+00  -5.00e-01  2.061e+00 
  1.00e+00  -4.80e-01  2.066e+00 
  1.00e+00  -4.60e-01  2.064e+00 
  1.00e+00  -4.40e-01  2.067e+00 
  1.00e+00  -4.20e-01  2.075e+00 
  1.00e+00  -4.00e-01  2.087e+00 
  1.00e+00  -3.80e-01  2.102e+00 
  1.00e+00  -3.60e-01  2.118e+00 
  1.00e+00  -3.40e-01  2.135e+00 
  1.00e+00  -3.20e-01  2.153e+00 
  1.00e+00  -3.00e-01  2.171e+00 
  1.00e+00  -2.80e-01  2.187e+00 
  1.00e+00  -2.60e-01  2.172e+00 
  1.00e+00  -2.40e-01  2.159e+00 
  1.00e+00  -2.20e-01  2.147e+00 
  1.00e+00  -2.00e-01  2.138e+00 
  1.00e+00  -1.80e-01  2.130e+00 
  1.00e+00  -1.60e-01  2.125e+00 
  1.00e+00  -1.40e-01  2.124e+00 
  1.00e+00  -1.20e-01  2.125e+00 
  1.00e+00  -1.00e-01  2.130e+00 
  1.00e+00  -8.00e-02  2.138e+00 
  1.00e+00  -6.00e-02  2.147e+00 
  1.00e+00  -4.00e-02  2.159e+00 
  1.00e+00  -2.00e-02  2.162e+00 
  1.00e+00   0.00e+00  2.168e+00 
  1.00e+00   2.00e-02  2.175e+00 
  1.00e+00   4.00e-02  2.185e+00 
  1.00e+00   6.00e-02  2.195e+00 
  1.00e+00   8.00e-02  2.206e+00 
  1.00e+00   1.00e-01  2.219e+00 
  1.00e+00   1.20e-01  2.233e+00 
  1.00e+00   1.40e-01  2.248e+00 
  1.00e+00   1.60e-01  2.263e+00 
  1.00e+00   1.80e-01  2.279e+00 
  1.00e+00   2.00e-01  2.296e+00 
  1.00e+00   2.20e-01  2.308e+00 
  1.00e+00   2.40e-01  2.316e+00 
  1.00e+00   2.60e-01  2.325e+00 
  1.00e+00   2.80e-01  2.335e+00 
  1.00e+00   3.00e-01  2.346e+00 
  1.00e+00   3.20e-01  2.358e+00 
  1.00e+00   3.40e-01  2.370e+00 
  1.00e+00   3.60e-01  2.383e+00 
  1.00e+00   3.80e-01  2.397e+00 
  1.00e+00   4.00e-01  2.411e+00 
  1.00e+00   4.20e-01  2.425e+00 
  1.00e+00   4.40e-01  2.440e+00 
  1.00e+00   4.60e-01  2.456e+00 
  1.00e+00   4.80e-01  2.472e+00 
  1.00e+00   5.00e-01  2.488e+00 
  1.00e+00   5.20e-01  2.504e+00 
  1.00e+00   5.40e-01  2.520e+00 
  1.00e+00   5.60e-01  2.536e+00 
  1.00e+00   5.80e-01  2.552e+00 
  1.00e+00   6.00e-01  2.569e+00 
  1.00e+00   6.20e-01  2.586e+00 
  1.00e+00   6.40e-01  2.603e+00 
  1.00e+00   6.60e-01  2.620e+00 
  1.00e+00   6.80e-01  2.637e+00 
  1.00e+00   7.00e-01  2.655e+00 
  1.00e+00   7.20e-01  2.672e+00 
  1.00e+00   7.40e-01  2.690e+00 
  1.00e+00   7.60e-01  2.708e+00 
  1.00e+00   7.80e-01  2.726e+00 
  1.00e+00   8.00e-01  2.744e+00 
  1.00e+00   8.20e-01  2.762e+00 
  1.00e+00   8.40e-01  2.781e+00 
  1.00e+00   8.60e-01  2.799e+00 
  1.00e+00   8.80e-01  2.817e+00 
  1.00e+00   9.00e-01  2.836e+00 
  1.00e+00   9.20e-01  2.854e+00 
  1.00e+00   9.40e-01  2.873e+00 
  1.00e+00   9.60e-01  2.892e+00 
  1.00e+00   9.80e-01  2.911e+00 
  1.00e+00   1.00e+00  2.929e+00

==> figures/Figure_5.tex <==
\documentclass[class=scrreprt]{standalone}
\KOMAoptions{fontsize=9pt}

\usepackage{tikz}
\usepackage{amssymb}
\usepackage{bm}


 \begin{document}
         \begin{tikzpicture}
         % Layer l-1
         \filldraw[draw=black,fill=white, fill opacity=0.5,  very thick] (0,0)--(0,5)--(2.5,7.5)--(2.5,2.5)--cycle;
         \draw[black,very thick] (0.5,0.5)--(0.5,5.5);
         \draw[black,very thick] (1.0,1.0)--(1.0,6.0);
         \draw[black,very thick] (1.5,1.5)--(1.5,6.5);
         \draw[black,very thick] (2.0,2.0)--(2.0,7.0);
         \draw[black,very thick] (0,1)--(2.5,3.5);
         \draw[black,very thick] (0,2)--(2.5,4.5);
         \draw[black,very thick] (0,3)--(2.5,5.5);
         \draw[black,very thick] (0,4)--(2.5,6.5);
         \draw[red,  very thick, dashed] (0,2)--(0,5)--(1.5,6.5)--(1.5,3.5)--cycle;
         \draw[yellow,  very thick, dashed] (0,0)--(0,3)--(1.5,4.5)--(1.5,1.5)--cycle;
         \draw[blue,  very thick, dashed] (1,3)--(1,6)--(2.5,7.5)--(2.5,4.5)--cycle;
         \draw[olive,  very thick, dashed] (1,1)--(1,4)--(2.5,5.5)--(2.5,2.5)--cycle;
        
         % olive left
         \draw[olive, thick] (1,4)--(4.5,4.5);
         \draw[olive, thick] (1,1)--(4.5,1.5);
         \draw[olive, thick] (2.5,5.5)--(6,6);
         \draw[olive, thick] (2.5,2.5)--(6,3);
        
         % Blue left
         \draw[blue, thick] (1,6)--(4.5,4.5);
         \draw[blue, thick] (1,3)--(4.5,1.5);
         \draw[blue, thick] (2.5,7.5)--(6,6);
         \draw[blue, thick] (2.5,4.5)--(6,3);
        
         % Yellow left
         \draw[yellow, thick] (0,3)--(4.5,4.5);
         \draw[yellow, thick] (0,0)--(4.5,1.5);
         \draw[yellow, thick] (1.5,4.5)--(6,6);
         \draw[yellow, thick] (1.5,1.5)--(6,3);
        
         % Red left
         \draw[red, thick] (0,5)--(4.5,4.5);
         \draw[red, thick] (0,2)--(4.5,1.5);
         \draw[red, thick] (1.5,6.5)--(6,6);
         \draw[red, thick] (1.5,3.5)--(6,3);
        
         % Filter
         \filldraw[draw=black,fill=white, fill opacity=0.75,  very thick] (4.5,1.5)--(4.5,4.5)--(6,6)--(6,3)--cycle;
         \draw[black, thick] (5,2)--(5,5);
         \draw[black, thick] (5.5,2.5)--(5.5,5.5);
         \draw[black, thick] (4.5,2.5)--(6,4);
         \draw[black, thick] (4.5,3.5)--(6,5);
        
         % olive right
         \draw[olive, thick] (4.5,4.5)--(9.25,3.75);
         \draw[olive, thick] (4.5,1.5)--(9.25,2.75);
         \draw[olive, thick] (6,6)--(9.75,4.25);
         \draw[olive, thick] (6,3)--(9.75,3.25);
        
         % Blue right
         \draw[blue, thick] (4.5,4.5)--(9.25,4.75);
         \draw[blue, thick] (4.5,1.5)--(9.25,3.75);
         \draw[blue, thick] (6,6)--(9.75,5.25);
         \draw[blue, thick] (6,3)--(9.75,4.25);
        
         % Yellow right
         \draw[yellow, thick] (4.5,4.5)--(8.75,3.25);
         \draw[yellow, thick] (4.5,1.5)--(8.75,2.25);
         \draw[yellow, thick] (6,6)--(9.25,3.75);
         \draw[yellow, thick] (6,3)--(9.25,2.75);
        
         % Red right
         \draw[red, thick] (4.5,4.5)--(8.75,4.25);
         \draw[red, thick] (4.5,1.5)--(8.75,3.25);
         \draw[red, thick] (6,6)--(9.25,4.75);
         \draw[red, thick] (6,3)--(9.25,3.75);
        
         % Layer l
         \filldraw[draw=black,fill=white, fill opacity=0.75,  very thick] (8.75,2.25)--(8.75,4.25)--(9.75,5.25)--(9.75,3.25)--cycle;
         \draw[black,very thick] (9.25,2.75)--(9.25,4.75);
         \draw[black,very thick] (8.75,3.25)--(9.75,4.25);
         \draw[red,  very thick, dashed] (8.75,3.25)--(8.75,4.25)--(9.25,4.75)--(9.25,3.75)--cycle;
         \draw[yellow,  very thick, dashed] (8.75,2.25)--(8.75,3.25)--(9.25,3.75)--(9.25,2.75)--cycle;
         \draw[blue,  very thick, dashed] (9.25,3.75)--(9.25,4.75)--(9.75,5.25)--(9.75,4.25)--cycle;
         \draw[olive,  very thick, dashed] (9.25,2.75)--(9.25,3.75)--(9.75,4.25)--(9.75,3.25)--cycle;
        
         % Label
         \draw[black] (1.25,8) node[] {\Large $\bm{x}_k^{(l-1)}$};
         \draw[black] (9.25,8) node[] {\Large $\bm{x}_c^{(l)}$};
         \draw[black] (5.25,8) node[] {\Large $K_{c,k}^{(l)}$};
        
         % Stride
         \draw[black,very thick] (-0.2,2.8)--(-0.2,4.8);
         \draw[black,very thick] (-0.3,2.7)--(-0.1,2.9);
         \draw[yellow ,thick] (-0.3,2.7)--(-0.1,2.9);
         \draw[black,very thick] (-0.3,4.7)--(-0.1,4.9);
         \draw[red ,thick] (-0.3,4.7)--(-0.1,4.9);
        
         \draw[black,very thick] (0,5.4)--(1,6.4);
         \draw[black,very thick] (0,5.2)--(0,5.6);
         \draw[red,thick] (0,5.2)--(0,5.6);
         \draw[black,very thick] (1,6.2)--(1,6.6);
         \draw[blue,thick] (1,6.2)--(1,6.6);
        
         \draw[black] (-0.6,3.4) node[] {\Large $s_y^{(l)}$};
         \draw[black] (0.5,6.5) node[] {\Large $s_x^{(l)}$};
        
         % Filter size
         \draw[black,very thick] (4.3,1.3)--(4.3,4.3);
         \draw[black,very thick] (4.2,1.2)--(4.4,1.4);
         \draw[black,very thick] (4.2,4.2)--(4.4,4.4);
        
         \draw[black,very thick] (4.5,4.9)--(6,6.4);
         \draw[black,very thick] (4.5,4.7)--(4.5,5.1);
         \draw[black,very thick] (6,6.2)--(6,6.6);
        
         \draw[black] (3.9,2.4) node[] {\Large $t_y^{(l)}$};
         \draw[black] (5.25,6.25) node[] {\Large $t_x^{(l)}$};
        
         \draw[white] (-1.5,-0.5) rectangle (10.5,8.5);
         \end{tikzpicture}
 \end{document}

==> figures/Figure_6.tex <==
\documentclass[class=scrreprt]{standalone}
\KOMAoptions{fontsize=9pt}


\usepackage{circuitikz}
\usepackage{tikz}

\usepackage{lmodern}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{amsmath}



 \begin{document} 
\begin{tikzpicture}
             \begin{scope}[xshift=9cm, yshift=0cm]
         \draw[black] (0.25,0) node[] { $E$};
         \draw[black] (1.75,0) node[] { $D$};
         \draw[black] (1,0) node[] { $\textcolor{white}{\bm{x}_{A}}\bm{z}\textcolor{white}{\bm{x}_{A}}$};
         \draw[black] (0.066,0) node[left] { $\textcolor{white}{{}_{I}}\bm{x}$};
         \draw[black] (1.933,0) node[right] { $\bm{\bm{x}_{AE}}$};
         \draw[black, thick] (0.62,0.42)--(1.38,0.42)--(1.2,1)--(0.8,1)--cycle;
         \draw[black] (1,1.25) node[] { $L$};
         \draw[black] (1,0.625) node[] { $D_{\text{Dis}}$};
         \draw[black, thick] (0.62,-0.42)--(1.38,-0.42)--(1.2,-1)--(0.8,-1)--cycle;
         \draw[black] (1,-1.25) node[] { $\mathcal{C}$};
         \draw[black] (1,-0.625) node[] { $S$};
         \node[black] at (-0.25,1) {\textbf{D}};
         \draw[black, thick] (0,-1)--(0,1)--(0.58,0.42)--(0.58,-0.42)--cycle;
         \draw[black, thick] (2,-1)--(2,1)--(1.42,0.42)--(1.42,-0.42)--cycle;
      \end{scope}
             \begin{scope}[xshift=6cm, yshift=0cm]
         \draw[black] (0.25,0) node[] { $E$};
         \draw[black] (1.75,0) node[] { $D$};
         \draw[black] (1,0) node[] { $\textcolor{white}{\bm{x}_{A}}\bm{z}\textcolor{white}{\bm{x}_{A}}$};
         \draw[black] (0.066,0) node[left] { $\textcolor{white}{{}_{I}}\bm{x}$};
         \draw[black] (1.933,0) node[right] { $\bm{\bm{x}_{AE}}$};
         \draw[black] (1,1.25) node[] { \textcolor{white}{$L$}};
         \draw[black, thick] (0.62,-0.42)--(1.38,-0.42)--(1.2,-1)--(0.8,-1)--cycle;
         \draw[black] (1,-1.25) node[] { $\mathcal{C}$};
         \draw[black] (1,-0.625) node[] { $S$};
         \node[black] at (-0.25,1) {\textbf{C}};
         \draw[black, thick] (0,-1)--(0,1)--(0.58,0.42)--(0.58,-0.42)--cycle;
         \draw[black, thick] (2,-1)--(2,1)--(1.42,0.42)--(1.42,-0.42)--cycle;
      \end{scope}
             \begin{scope}[xshift=3cm, yshift=0cm]
         \draw[black] (0.25,0) node[] { $E$};
         \draw[black] (1.75,0) node[] { $D$};
         \draw[black] (1,0) node[] { $\textcolor{white}{\bm{x}_{A}}\bm{z}\textcolor{white}{\bm{x}_{A}}$};
         \draw[black] (0.066,0) node[left] { $\textcolor{white}{{}_{I}}\bm{x}$};
         \draw[black] (1.933,0) node[right] { $\bm{\bm{x}_{AE}}$};
         \draw[black, thick] (0.62,0.42)--(1.38,0.42)--(1.2,1)--(0.8,1)--cycle;
         \draw[black] (1,1.25) node[] { $L$};
         \draw[black] (1,0.625) node[] { $D_{\text{Dis}}$};
         \draw[black] (1,-0.625) node[] { \textcolor{white}{$S$}};
         \node[black] at (-0.25,1) {\textbf{B}};
         \draw[black, thick] (0,-1)--(0,1)--(0.58,0.42)--(0.58,-0.42)--cycle;
         \draw[black, thick] (2,-1)--(2,1)--(1.42,0.42)--(1.42,-0.42)--cycle;
      \end{scope}
             \begin{scope}[xshift=0cm, yshift=0cm]
         \draw[black] (0.25,0) node[] { $E$};
         \draw[black] (1.75,0) node[] { $D$};
         \draw[black] (1,0) node[] { $\textcolor{white}{\bm{x}_{A}}\bm{z}\textcolor{white}{\bm{x}_{A}}$};
         \draw[black] (0.066,0) node[left] { $\textcolor{white}{{}_{I}}\bm{x}$};
         \draw[black] (1.933,0) node[right] { $\bm{\bm{x}_{AE}}$};
         \draw[black] (1,1.25) node[] { \textcolor{white}{$L$}};
         \draw[black] (1,-1.25) node[] { \textcolor{white}{$\mathcal{C}$}};
         \node[black] at (-0.25,1) {\textbf{A}};
         \draw[black, thick] (0,-1)--(0,1)--(0.58,0.42)--(0.58,-0.42)--cycle;
         \draw[black, thick] (2,-1)--(2,1)--(1.42,0.42)--(1.42,-0.42)--cycle;
      \end{scope}
\draw[white] (-0.5,-1.5) rectangle (11.5,1.5);
\end{tikzpicture}
 \end{document}

==> figures/Figure_7.tex <==
\documentclass[class=scrreprt]{standalone}
\KOMAoptions{fontsize=9pt}



\usepackage{circuitikz}
\usepackage{tikz}

\usepackage{lmodern}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{amsmath}

 
 \begin{document}
          \begin{tikzpicture}
          
             \draw[white] (-1.75,0.5) rectangle (3.75,-8.5);
            
             \begin{scope}[xshift=0cm, yshift=0cm]
        
             \def\Ty{{0,0,0,0,0,0}}
             \def\Tx{{0,0,0,0,0,0}}
             \def\St{{0,0,0,0,0,0}}
             \def\Nx{{0,0,0,0,0,0}}
             \def\Ka{{0,0,0,0,0,0}}
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,-0.55)--(2,-0.55)--(2,0)--cycle;
             \foreach \typ/\col [count=\i from 0] in {F/violet, F/violet, F/red, F/violet, F/violet, F/blue}
             {
                 \pgfmathsetmacro{\h}{-1.25*\i-0.55}
                 \pgfmathsetmacro{\ty}{\Ty[\i]}
                 \pgfmathsetmacro{\tx}{\Tx[\i]}
                 \pgfmathsetmacro{\st}{\St[\i]}
                 \pgfmathsetmacro{\nx}{\Nx[\i]}
                 \pgfmathsetmacro{\ka}{\Ka[\i]}
                 \pgfmathsetmacro{\ha}{\h -0.1}
                 \pgfmathsetmacro{\hb}{\h -0.3}
                 \pgfmathsetmacro{\hc}{\h -0.5}
                 \pgfmathsetmacro{\hd}{\h -0.6}
                 \pgfmathsetmacro{\he}{\h -0.7}
                 \pgfmathsetmacro{\hf}{\h -0.975}
                 \pgfmathsetmacro{\hg}{\h -1.25}
                 \pgfmathsetmacro{\hh}{\h -0.35}
                 \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                 \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                 \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                 \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{\Delta}$};
                 \filldraw[draw=black,fill=red!30!white,  very thick] (0,\he)--(2,\he)--(2,\hg)--(0,\hg)--cycle;
                
             }
             \draw[black] (1,-0.3) node[] { $n$};
             \draw[black] (1,-1.55) node[] { $n$};
             \draw[black] (1,-2.8) node[] { $n$};
             \draw[black] (1,-4.05) node[] { $m$};
             \draw[black] (1,-5.3) node[] { $n$};
             \draw[black] (1,-6.55) node[] { $n$};
             \draw[black] (1,-7.8) node[] { $n$};
         
         \end{scope}
         \end{tikzpicture}
 \end{document}

==> figures/Figure_8.tex <==
\documentclass[class=scrreprt]{standalone}
\KOMAoptions{fontsize=9pt}



\usepackage{circuitikz}
\usepackage{tikz}

\usepackage{lmodern}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{amsmath}
 \begin{document}
\begin{tikzpicture}
          
             \draw[white] (-0.75,0.75) rectangle (11.25,-19.25);
             \begin{scope}[xshift=0cm, yshift=-3.3cm]
             \node[black] at (-0.5,0.5) {\textbf{A}};
             \def\Ty{{2,4,4,4,0,0,0,0,0,4,4,4,4,2}}
             \def\Tx{{5,4,4,4,0,0,0,0,0,4,4,4,4,5}}
             \def\St{{1,2,2,2,0,0,0,0,0,2,2,2,2,1}}
             \def\Ny{{46,22,10,4,320,178,100,178,320,4,10,22,46,45}}
             \def\Nx{{94,46,22,10,0,0,0,0,0,10,22,46,94,90}}
             \def\Ka{{1,8,8,8,0,0,0,0,0,8,8,8,1,1}}
             \filldraw[draw=black,fill=red!50!white,  very thick] (0.1,-0.4)--(0.2,0.1)--(2.1,0.1)--(2.1,-0.4)--cycle;
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,-0.5)--(2,-0.5)--(2,0)--cycle;
             \draw[black] (1,-0.3) node[] { $45,90,1$};
             \foreach \typ/\col [count=\i from 0] in {D/olive, C/olive, C/olive, C/olive, F/black, F/olive, F/red, F/olive, F/olive, F/black, D/olive, D/olive,  D/blue, C/black}
             {
                 \pgfmathsetmacro{\h}{-1.1*\i-0.5}
                 \pgfmathsetmacro{\ty}{\Ty[\i]}
                 \pgfmathsetmacro{\tx}{\Tx[\i]}
                 \pgfmathsetmacro{\st}{\St[\i]}
                 \pgfmathsetmacro{\ny}{\Ny[\i]}
                 \pgfmathsetmacro{\nx}{\Nx[\i]}
                 \pgfmathsetmacro{\ka}{\Ka[\i]}
                 \expandafter \ifnum \nx = 0
                     \pgfmathsetmacro{\ha}{\h -0.1}
                     \pgfmathsetmacro{\hb}{\h -0.2}
                     \pgfmathsetmacro{\hc}{\h -0.4}
                     \pgfmathsetmacro{\hd}{\h -0.5}
                     \pgfmathsetmacro{\he}{\h -0.6}
                     \pgfmathsetmacro{\hf}{\h -0.85}
                     \pgfmathsetmacro{\hg}{\h -1.1}
                     \pgfmathsetmacro{\hh}{\h -0.3}
                     \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                     \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                     \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                    
                     \pgfmathsetmacro{\nxm}{\Nx[\i-1]}
                     \expandafter \ifnum \nxm = 0
                         \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{\Delta}$};
                     \else
                         \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{F}$};
                     \fi
                     \filldraw[draw=black,fill=red!30!white,  very thick] (0,\he)--(2,\he)--(2,\hg)--(0,\hg)--cycle;
                     \draw[black] (1,\hf) node[] { $\ny$};
                 \else
                     \pgfmathsetmacro{\ha}{\h -0.1}
                     \pgfmathsetmacro{\hb}{\h -0.1}
                     \pgfmathsetmacro{\hc}{\h -0.3}
                     \pgfmathsetmacro{\hd}{\h -0.4}
                     \pgfmathsetmacro{\he}{\h -0.5}
                     \pgfmathsetmacro{\hf}{\h -0.6}
                     \pgfmathsetmacro{\hg}{\h -0.85}
                     \pgfmathsetmacro{\hh}{\h -1}
                     \pgfmathsetmacro{\hi}{\h -1.1}
                     \pgfmathsetmacro{\hj}{\h -0.25}
                     \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                     \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                     \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                    
                     \expandafter \ifnum \i = 0 
                         \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{\typ}(\ty,\tx,\st)$};
                     \else
                         \pgfmathsetmacro{\nxm}{\Nx[\i-1]}
                         \expandafter \ifnum \nxm = 0
                             \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{I}$};
                         \else
                             \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{\typ}(\ty,\tx,\st)$};
                         \fi
                     \fi
                    
                     \filldraw[draw=black,fill=red!50!white,  very thick] (0.1,\he)--(2.1,\he)--(2.1,\hh)--(0.1,\hh)--cycle;
                     \filldraw[draw=black,fill=red!30!white,  very thick] (0,\hf)--(2,\hf)--(2,\hi)--(0,\hi)--cycle;
                     \draw[black] (1,\hg) node[] { $\ny,\nx,\ka$};
                 \fi
             }
        \end{scope}
             \begin{scope}[xshift=4.5cm, yshift=0cm]   
             \node[black] at (-0.5,0.5) {\textbf{B}};
             \def\Ty{{2,3,2,3,2,3,2,0,0,0,0,0,4,4,4,4,2}}
             \def\Tx{{5,3,2,3,2,3,2,0,0,0,0,0,4,4,4,4,5}}
             \def\St{{1,1,2,1,2,1,2,0,0,0,0,0,2,2,2,2,1}}
             \def\Ny{{46,44,22,20,10,8,4,320,178,100,178,320,4,10,22,46,45}}
             \def\Nx{{94,92,46,44,22,20,10,0,0,0,0,0,10,22,46,94,90}}
             \def\Ka{{1,8,8,8,8,8,8,0,0,0,0,0,8,8,8,1,1}}
             \filldraw[draw=black,fill=red!50!white,  very thick] (0.1,-0.4)--(0.2,0.1)--(2.1,0.1)--(2.1,-0.4)--cycle;
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,-0.5)--(2,-0.5)--(2,0)--cycle;
             \draw[black] (1,-0.3) node[] { $45,90,1$};
             \foreach \typ/\col [count=\i from 0] in {D/olive, C/olive,M/black, C/olive,M/black, C/olive,M/black, F/black, F/olive, F/red, F/olive, F/olive, F/black, D/olive, D/olive,  D/blue, C/black}
             {
                 \pgfmathsetmacro{\h}{-1.1*\i-0.5}
                 \pgfmathsetmacro{\ty}{\Ty[\i]}
                 \pgfmathsetmacro{\tx}{\Tx[\i]}
                 \pgfmathsetmacro{\st}{\St[\i]}
                 \pgfmathsetmacro{\ny}{\Ny[\i]}
                 \pgfmathsetmacro{\nx}{\Nx[\i]}
                 \pgfmathsetmacro{\ka}{\Ka[\i]}
                 \expandafter \ifnum \nx = 0
                     \pgfmathsetmacro{\ha}{\h -0.1}
                     \pgfmathsetmacro{\hb}{\h -0.2}
                     \pgfmathsetmacro{\hc}{\h -0.4}
                     \pgfmathsetmacro{\hd}{\h -0.5}
                     \pgfmathsetmacro{\he}{\h -0.6}
                     \pgfmathsetmacro{\hf}{\h -0.85}
                     \pgfmathsetmacro{\hg}{\h -1.1}
                     \pgfmathsetmacro{\hh}{\h -0.3}
                     \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                     \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                     \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                    
                     \pgfmathsetmacro{\nxm}{\Nx[\i-1]}
                     \expandafter \ifnum \nxm = 0
                         \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{\Delta}$};
                     \else
                         \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{F}$};
                     \fi
                     \filldraw[draw=black,fill=red!30!white,  very thick] (0,\he)--(2,\he)--(2,\hg)--(0,\hg)--cycle;
                     \draw[black] (1,\hf) node[] { $\ny$};
                 \else
                     \pgfmathsetmacro{\ha}{\h -0.1}
                     \pgfmathsetmacro{\hb}{\h -0.1}
                     \pgfmathsetmacro{\hc}{\h -0.3}
                     \pgfmathsetmacro{\hd}{\h -0.4}
                     \pgfmathsetmacro{\he}{\h -0.5}
                     \pgfmathsetmacro{\hf}{\h -0.6}
                     \pgfmathsetmacro{\hg}{\h -0.85}
                     \pgfmathsetmacro{\hh}{\h -1}
                     \pgfmathsetmacro{\hi}{\h -1.1}
                     \pgfmathsetmacro{\hj}{\h -0.25}
                     \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                     \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                     \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                    
                     \expandafter \ifnum \i = 0 
                         \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{\typ}(\ty,\tx,\st)$};
                     \else
                         \pgfmathsetmacro{\nxm}{\Nx[\i-1]}
                         \expandafter \ifnum \nxm = 0
                             \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{I}$};
                         \else
                             \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{\typ}(\ty,\tx,\st)$};
                         \fi
                     \fi
                    
                     \filldraw[draw=black,fill=red!50!white,  very thick] (0.1,\he)--(2.1,\he)--(2.1,\hh)--(0.1,\hh)--cycle;
                     \filldraw[draw=black,fill=red!30!white,  very thick] (0,\hf)--(2,\hf)--(2,\hi)--(0,\hi)--cycle;
                     \draw[black] (1,\hg) node[] { $\ny,\nx,\ka$};
                 \fi
             }
        \end{scope}
             \begin{scope}[xshift=9cm, yshift=-11.15cm]   
             \node[black] at (-0.5,0.5) {\textbf{C}};
             \def\Ty{{0,0,0,0,0,0}}
             \def\Tx{{0,0,0,0,0,0}}
             \def\St{{0,0,0,0,0,0}}
             \def\Ny{{50,50,50,50,50,1}}
             \def\Nx{{0,0,0,0,0,0}}
             \def\Ka{{0,0,0,0,0,0}}
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,-0.55)--(2,-0.55)--(2,0)--cycle;
             \draw[black] (1,-0.3) node[] { $100$};
             \foreach \typ/\col [count=\i from 0] in {F/blue, F/blue, F/blue, F/blue, F/blue, F/red}
             {
                 \pgfmathsetmacro{\h}{-1.25*\i-0.55}
                 \pgfmathsetmacro{\ty}{\Ty[\i]}
                 \pgfmathsetmacro{\tx}{\Tx[\i]}
                 \pgfmathsetmacro{\st}{\St[\i]}
                 \pgfmathsetmacro{\ny}{\Ny[\i]}
                 \pgfmathsetmacro{\nx}{\Nx[\i]}
                 \pgfmathsetmacro{\ka}{\Ka[\i]}
                 \pgfmathsetmacro{\ha}{\h -0.1}
                 \pgfmathsetmacro{\hb}{\h -0.3}
                 \pgfmathsetmacro{\hc}{\h -0.5}
                 \pgfmathsetmacro{\hd}{\h -0.6}
                 \pgfmathsetmacro{\he}{\h -0.7}
                 \pgfmathsetmacro{\hf}{\h -0.975}
                 \pgfmathsetmacro{\hg}{\h -1.25}
                 \pgfmathsetmacro{\hh}{\h -0.35}
                 \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                 \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                 \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                 \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{\Delta}$};
                 \filldraw[draw=black,fill=red!30!white,  very thick] (0,\he)--(2,\he)--(2,\hg)--(0,\hg)--cycle;
                 \draw[black] (1,\hf) node[] { $\ny$};
                
             }
             \end{scope} 
         \end{tikzpicture}
 \end{document}

==> figures/Figure_9.tex <==
\documentclass[class=scrreprt]{standalone}
\KOMAoptions{fontsize=9pt}



\usepackage{circuitikz}
\usepackage{tikz}

\usepackage{lmodern}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{amsmath}
 \begin{document}
\begin{tikzpicture}
             
             \begin{scope}[xshift=0cm, yshift=0cm]
             \node[black] at (-0.5,0.5) {\textbf{A}};
             \def\Ty{{4,4,4,0,0,0,0,0,0,4,4,4}}
             \def\Tx{{4,4,4,0,0,0,0,0,0,4,4,4}}
             \def\St{{1,2,2,0,0,0,0,0,0,2,2,1}}
             \def\Ny{{30,14,6,144,84,50,84,144,6,14,30,27}}
             \def\Nx{{30,14,6,0,0,0,0,0,6,14,30,27}}
             \def\Ka{{1,4,4,0,0,0,0,0,4,4,1,1}}
             \filldraw[draw=black,fill=red!50!white,  very thick] (0.1,-0.4)--(0.2,0.1)--(2.1,0.1)--(2.1,-0.4)--cycle;
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,-0.5)--(2,-0.5)--(2,0)--cycle;
             \draw[black] (1,-0.3) node[] { $27,27,1$};
             \foreach \typ/\col [count=\i from 0] in {D/olive, C/olive, C/olive, F/black, F/olive, F/red, F/olive, F/olive, F/black, D/olive,  D/olive, C/blue}
             {
                 \pgfmathsetmacro{\h}{-1.25*\i-0.55}
                 \pgfmathsetmacro{\ty}{\Ty[\i]}
                 \pgfmathsetmacro{\tx}{\Tx[\i]}
                 \pgfmathsetmacro{\st}{\St[\i]}
                 \pgfmathsetmacro{\ny}{\Ny[\i]}
                 \pgfmathsetmacro{\nx}{\Nx[\i]}
                 \pgfmathsetmacro{\ka}{\Ka[\i]}
                 \expandafter \ifnum \nx = 0
	                 \pgfmathsetmacro{\ha}{\h -0.1}
	                 \pgfmathsetmacro{\hb}{\h -0.3}
	                 \pgfmathsetmacro{\hc}{\h -0.5}
	                 \pgfmathsetmacro{\hd}{\h -0.6}
	                 \pgfmathsetmacro{\he}{\h -0.7}
	                 \pgfmathsetmacro{\hf}{\h -0.975}
	                 \pgfmathsetmacro{\hg}{\h -1.25}
	                 \pgfmathsetmacro{\hh}{\h -0.35}
                     \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                     \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                     \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                    
                     \pgfmathsetmacro{\nxm}{\Nx[\i-1]}
                     \expandafter \ifnum \nxm = 0
                         \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{\Delta}$};
                     \else
                         \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{F}$};
                     \fi
                     \filldraw[draw=black,fill=red!30!white,  very thick] (0,\he)--(2,\he)--(2,\hg)--(0,\hg)--cycle;
                     \draw[black] (1,\hf) node[] { $\ny$};
                 \else
	                 \pgfmathsetmacro{\ha}{\h -0.1}
	                 \pgfmathsetmacro{\hb}{\h -0.2}
	                 \pgfmathsetmacro{\hc}{\h -0.4}
	                 \pgfmathsetmacro{\hd}{\h -0.5}
                     \pgfmathsetmacro{\he}{\h -0.6}
                     \pgfmathsetmacro{\hf}{\h -0.7}
                     \pgfmathsetmacro{\hg}{\h -0.975}
                     \pgfmathsetmacro{\hh}{\h -1.15}
                     \pgfmathsetmacro{\hi}{\h -1.25}
                     \pgfmathsetmacro{\hj}{\h -0.3}
                     \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                     \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                     \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                    
                     \expandafter \ifnum \i = 0 
                         \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{\typ}(\ty,\tx,\st)$};
                     \else
                         \pgfmathsetmacro{\nxm}{\Nx[\i-1]}
                         \expandafter \ifnum \nxm = 0
                             \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{I}$};
                         \else
                             \draw[black] (1.25,\hj) node[right] { $\mathbb{O}_{\typ}(\ty,\tx,\st)$};
                         \fi
                     \fi
                    
                     \filldraw[draw=black,fill=red!50!white,  very thick] (0.1,\he)--(2.1,\he)--(2.1,\hh)--(0.1,\hh)--cycle;
                     \filldraw[draw=black,fill=red!30!white,  very thick] (0,\hf)--(2,\hf)--(2,\hi)--(0,\hi)--cycle;
                     \draw[black] (1,\hg) node[] { $\ny,\nx,\ka$};
                 \fi
             }
        \end{scope}
             
             \begin{scope}[xshift=5cm, yshift=-7.5cm] 
             \node[black] at (-0.5,0.5) {\textbf{B}};
             \def\Ty{{0,0,0,0,0,0}}
             \def\Tx{{0,0,0,0,0,0}}
             \def\St{{0,0,0,0,0,0}}
             \def\Ny{{50,50,50,50,50,1}}
             \def\Nx{{0,0,0,0,0,0}}
             \def\Ka{{0,0,0,0,0,0}}
             \filldraw[draw=black,fill=red!30!white,  very thick] (0,0)--(0,-0.55)--(2,-0.55)--(2,0)--cycle;
             \draw[black] (1,-0.3) node[] { $25$};
             \foreach \typ/\col [count=\i from 0] in {F/blue, F/blue, F/blue, F/blue, F/blue, F/red}
             {
                 \pgfmathsetmacro{\h}{-1.25*\i-0.55}
                 \pgfmathsetmacro{\ty}{\Ty[\i]}
                 \pgfmathsetmacro{\tx}{\Tx[\i]}
                 \pgfmathsetmacro{\st}{\St[\i]}
                 \pgfmathsetmacro{\ny}{\Ny[\i]}
                 \pgfmathsetmacro{\nx}{\Nx[\i]}
                 \pgfmathsetmacro{\ka}{\Ka[\i]}
                 \pgfmathsetmacro{\ha}{\h -0.1}
                 \pgfmathsetmacro{\hb}{\h -0.3}
                 \pgfmathsetmacro{\hc}{\h -0.5}
                 \pgfmathsetmacro{\hd}{\h -0.6}
                 \pgfmathsetmacro{\he}{\h -0.7}
                 \pgfmathsetmacro{\hf}{\h -0.975}
                 \pgfmathsetmacro{\hg}{\h -1.25}
                 \pgfmathsetmacro{\hh}{\h -0.35}
                 \draw[\col,very thick] (0.9,\ha)--(0.9,\hc);
                 \draw[\col,very thick] (1.1,\ha)--(1.1,\hc);
                 \draw[\col,very thick] (0.7,\hb)--(1,\hd)--(1.3,\hb);
                 \draw[black] (1.25,\hh) node[right] { $\mathbb{O}_{\Delta}$};
                 \filldraw[draw=black,fill=red!30!white,  very thick] (0,\he)--(2,\he)--(2,\hg)--(0,\hg)--cycle;
                 \draw[black] (1,\hf) node[] { $\ny$};
                
             }
         \end{scope} 
         \end{tikzpicture}
 \end{document}
